Finding optimal Bell inequalities using the cone-projection technique

Bell inequalities are relevant for many problems in quantum information science, but finding them for many particles is computationally hard. Recently, a computationally feasible method called cone-projection technique has been developed to find all optimal Bell inequalities under some constraints, which may be given by some symmetry or other linear conditions. In this paper we extend this work in several directions. We use the method to generalize the I4422 inequality to three particles and a so-called GYNI inequality to four particles. Additionally, we find Bell inequalities for three particles that generalize the I3322 inequality and the CHSH inequality at the same time. We discuss the obtained inequalities in some detail and characterize their violation in quantum mechanics.

==> hybridgensquant.txt <==

Numerical results for I3322-CHSH Generalizations
#########################################

This list provides the maximal violations for qubits and qutrits we
were able to find. Additionally bounds by the second and third level of
the NPA hierarchy are listed as npa2, npa3, respectively.

Additionally we list the state and the measurement settings that lead
to the listed qubit violation. The observables are given as bloch vectors, i. e.
A1: [a b c d] means A_1 = 1/2( a I + b X + c Y + d Z ) where X, Y, Z are the 
Pauli matrices. For the states, we list the coefficients in the standard
computational basis, that is
state: [a b c ... ] means state = a |0..00> + b|0..01> + c |0..10> + ... 



--------------------------------------
Number 1 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +2*A2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -2*A2*B3*C2 -2*A3*B1*C2 -2*A3*B2*C2 > 0
npa2:             -2.6208508452468102
npa3:             -2.2857142016796814
qubit violation:  -2.000000064405919
qutrit violation: -2.2857142832644675
algebraic bound: 24.0

Qubit violation
***************

violation: -2.000000064405919
state:     [-0.     +0.j      -0.     -0.j       0.70711-0.j       0.     -0.j
 -0.3147 -0.63322j -0.     -0.j      -0.     -0.j       0.     +0.j     ]
A1: [0.         0.9406315  0.01135753 0.33923944] 
A2: [ 0.         -0.59318106 -0.78059398  0.1970007 ] 
A3: [ 0.         -0.32007438  0.72865329 -0.60548887] 
B1: [ 0.          0.44088242 -0.81599544  0.3738638 ] 
B2: [ 0.         -0.95094331  0.20507719  0.23162508] 
B3: [ 0.          0.5342194   0.65349533 -0.53624015] 
C1: [ 0.00000000e+00 -4.83220113e-09  7.01375431e-10 -9.99999887e-01] 
C2: [ 0.00000000e+00  4.84743593e-09 -7.03586700e-10  9.99999454e-01] 


--------------------------------------
Number 2 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +2*A2*B3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.07765258431105
npa3:             -2.7798604960798485
qubit violation:  -2.77986059760065
qutrit violation: -2.7798615478583004
algebraic bound: 26.0

Qubit violation
***************

violation: -2.77986059760065
state:     [ 0.04107-0.35614j -0.11666-0.2822j  -0.00255+0.00199j -0.31539+0.41114j
  0.11453-0.1734j  -0.28641-0.12935j  0.60637+0.j      -0.00896-0.00122j]
A1: [ 0.81619829 -0.40926279 -0.40782854] 
A2: [-0.93088479 -0.08507282 -0.35526903] 
A3: [ 0.05139925 -0.56323028 -0.82469975] 
B1: [-0.20492688  0.16018932 -0.96557971] 
B2: [-0.13678038  0.6594609   0.73919038] 
B3: [-0.37374842  0.83029198 -0.4134335 ] 
C1: [-0.11880613  0.89828933  0.42303827] 
C2: [ 0.63603429 -0.48644407  0.59902634] 


--------------------------------------
Number 3 ------------------------------
+6 -2*C1 -2*B1 -2*B2*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.4111331016531086
npa3:             -2.0071173686028896
qubit violation:  -1.9999911520245053
qutrit violation: -1.999973791030372
algebraic bound: 26.0

Qubit violation
***************

violation: -1.9999911520245053
state:     [ 3.0000e-05+2.0000e-05j  7.0713e-01-0.0000e+00j  2.0000e-05-0.0000e+00j
  1.0000e-05-1.0000e-05j -1.0000e-05+2.0000e-05j -2.0000e-05+1.0000e-05j
  1.0000e-05-1.0000e-05j  2.6810e-02+7.0658e-01j]
A1: [ 0.68155819 -0.21940748  0.69809601] 
A2: [-0.02273174  0.91317177 -0.40693961] 
A3: [-0.82420375  0.03782799  0.56502734] 
B1: [ 0.55596353 -0.78613342 -0.2699972 ] 
B2: [-0.5491431  -0.03917101  0.83480966] 
B3: [0.71835044 0.63191073 0.2909656 ] 
C1: [-8.18433593e-05  1.65033519e-04  9.99999388e-01] 
C2: [-2.58900244e-04  3.59609507e-04  9.99999440e-01] 


--------------------------------------
Number 4 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.42848980976159
npa3:             -3.3137086373447175
qubit violation:  -3.3137085257870345
qutrit violation: -3.3137084969873984
algebraic bound: 28.0

Qubit violation
***************

violation: -3.3137085257870345
state:     [-0.     +1.000e-05j  0.00304+7.071e-01j -0.     -0.000e+00j
 -0.     -0.000e+00j -0.     -0.000e+00j -0.     -0.000e+00j
  0.70711+0.000e+00j  0.     -0.000e+00j]
A1: [ 9.50786337e-01 -3.09847288e-01 -2.29208613e-06] 
A2: [ 9.50786572e-01 -3.09846567e-01  1.99994051e-06] 
A3: [ 3.09848099e-01  9.50786072e-01 -3.32077646e-07] 
B1: [-8.32733140e-01  5.53674560e-01 -2.29268148e-07] 
B2: [-8.32735910e-01  5.53670393e-01  4.06223479e-06] 
B3: [-5.53673619e-01 -8.32733765e-01 -1.63621884e-06] 
C1: [-9.92723900e-01  1.20412867e-01 -3.76242580e-06] 
C2: [-1.20412870e-01 -9.92723900e-01  1.02730034e-07] 


--------------------------------------
Number 5 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +2*A1*B3*C1 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.025699151866629
npa3:             -4.0077628978371855
qubit violation:  -4.007762287672351
qutrit violation: -4.007763074855488
algebraic bound: 28.0

Qubit violation
***************

violation: -4.007762287672351
state:     [ 0.01152-0.00179j  0.28595-0.63936j -0.01473-0.01927j  0.06184+0.04993j
 -0.     -0.j       0.03395+0.04374j  0.70664+0.j       0.     -0.j     ]
A1: [ 0.82493738  0.56514771 -0.00928876] 
A2: [0.98435987 0.17593265 0.00911801] 
A3: [-0.56842049  0.8216302  -0.04268418] 
B1: [ 0.94831239  0.31727079 -0.00653858] 
B2: [ 0.99431981 -0.09860793  0.04005489] 
B3: [-0.31993558  0.94082301 -0.11177322] 
C1: [ 0.18163463 -0.98330994  0.01050838] 
C2: [ 9.99937365e-01 -1.11488823e-02  9.84375336e-04] 


--------------------------------------
Number 6 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 -2*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.169535433678719
npa3:             -4.001513003492093
qubit violation:  -4.001512993755864
qutrit violation: -4.001513210055986
algebraic bound: 28.0

Qubit violation
***************

violation: -4.001512993755864
state:     [ 0.00932-0.00566j  0.36211-0.5966j   0.     -0.j      -0.07639+0.02477j
 -0.     -0.j      -0.02921-0.0748j   0.70706-0.j       0.     -0.j     ]
A1: [ 0.84338255  0.53724619 -0.0085093 ] 
A2: [0.53882061 0.84147206 0.0399639 ] 
A3: [-0.50348485  0.85666609  0.11236645] 
B1: [ 0.5857754  -0.81042875 -0.00850944] 
B2: [ 0.87161918 -0.48855182  0.03996384] 
B3: [0.82566909 0.55285107 0.11236658] 
C1: [-0.08650346 -0.99623389 -0.00593261] 
C2: [ 0.96170809 -0.27396632  0.00774633] 


--------------------------------------
Number 7 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.5407360655446656
npa3:             -3.313708518261844
qubit violation:  -3.3137084222899214
qutrit violation: -3.313708496101722
algebraic bound: 28.0

Qubit violation
***************

violation: -3.3137084222899214
state:     [ 1.0000e-05+7.0000e-05j -1.0717e-01+4.8835e-01j  5.0003e-01+0.0000e+00j
 -1.0000e-05-0.0000e+00j  4.5832e-01-1.9980e-01j  6.0000e-05-0.0000e+00j
 -0.0000e+00-1.0000e-05j  7.9060e-02+4.9373e-01j]
A1: [-0.18751669 -0.45240439 -0.871876  ] 
A2: [-0.18747428 -0.45224698 -0.87196678] 
A3: [-0.33387827 -0.80546401  0.48964583] 
B1: [-0.01613221  0.88993191 -0.45580802] 
B2: [-0.01615474  0.88999132 -0.4556912 ] 
B3: [ 0.00828648 -0.45567425 -0.89010803] 
C1: [ 0.95341609  0.22743093 -0.19817399] 
C2: [-0.19276636 -0.04597914 -0.98016685] 


--------------------------------------
Number 8 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -2.6603777676865175
npa3:             -2.007009697373892
qubit violation:  -1.9999938625980218
qutrit violation: -2.0000001309830755
algebraic bound: 28.0

Qubit violation
***************

violation: -1.9999938625980218
state:     [ 6.7439e-01-2.1259e-01j  0.0000e+00+0.0000e+00j  0.0000e+00+0.0000e+00j
  3.0000e-05+5.0000e-05j  0.0000e+00-0.0000e+00j  6.0000e-05+2.0000e-05j
  7.0711e-01-0.0000e+00j -0.0000e+00-0.0000e+00j]
A1: [-0.83290219  0.13847095 -0.53581675] 
A2: [ 0.88001166 -0.10755827 -0.46261278] 
A3: [-0.06274527 -0.65913462 -0.74940262] 
B1: [ 0.65087461  0.67973314 -0.33811899] 
B2: [-0.90881728 -0.06993864 -0.41128951] 
B3: [ 0.05398836 -0.01497655 -0.99842835] 
C1: [ 3.47021408e-04 -3.11211963e-04 -9.99999747e-01] 
C2: [ 1.92142951e-05 -1.92005416e-05  9.99999946e-01] 


--------------------------------------
Number 9 ------------------------------
+8 -2*B1 +2*B2 -2*A1 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -2*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.584011720727764
npa3:             -3.3137085068356313
qubit violation:  -3.3137085114901534
qutrit violation: -3.3137084798657646
algebraic bound: 30.0

Qubit violation
***************

violation: -3.3137085114901534
state:     [-3.6994e-01-2.7250e-01j  4.0000e-05-3.0000e-05j -1.6559e-01+5.1134e-01j
  0.0000e+00+0.0000e+00j -0.0000e+00+0.0000e+00j  5.3751e-01-0.0000e+00j
 -3.0000e-05+2.0000e-05j  1.4522e-01+4.3589e-01j]
A1: [ 6.03103390e-01 -7.97663025e-01 -1.01397661e-06] 
A2: [ 6.02883740e-01 -7.97829052e-01 -3.48930636e-06] 
A3: [-7.97657028e-01 -6.03111321e-01 -1.92613051e-05] 
B1: [ 0.50917674 -0.30340036  0.80541124] 
B2: [ 0.5093719  -0.3034398   0.80527297] 
B3: [ 0.80201761 -0.17228543 -0.57191388] 
C1: [-9.92714963e-01 -1.20486525e-01 -8.43829394e-06] 
C2: [ 1.20486515e-01 -9.92714961e-01  7.24428160e-05] 


--------------------------------------
Number 10 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +2*A1*B1 +2*A1*B2*C1 +2*A1*B3*C1 +1*A2 -1*A2*C1 +2*A2*B1*C1 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -2.943733232528693
npa3:             -2.801789776434987
qubit violation:  -2.801789971078594
qutrit violation: -2.8017897771855784
algebraic bound: 30.0

Qubit violation
***************

violation: -2.801789971078594
state:     [-0.     -0.j       0.10697+0.049j    0.70378+0.j       0.     -0.j
 -0.14796-0.18997j -0.38189-0.52269j -0.     +0.j       0.10079+0.06061j]
A1: [-0.86633491 -0.48514419  0.11873884] 
A2: [ 0.95352376 -0.28977458 -0.08260212] 
A3: [-0.25118086 -0.96441694  0.08251135] 
B1: [-0.91513049  0.38529117 -0.11868815] 
B2: [0.9151671  0.39453106 0.08254939] 
B3: [-0.35738503  0.93030773 -0.08248309] 
C1: [ 3.08114781e-02 -9.99525209e-01  4.50624675e-05] 
C2: [-0.94586552 -0.02916769 -0.32324546] 


--------------------------------------
Number 11 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +2*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C2 -1*A2*B2*C1 -1*A2*B2*C2 +2*A2*B3*C1 -1*A3 -1*A3*C1 +2*A3*B1*C1 +2*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.767709638634015
npa3:             -2.2945233702238763
qubit violation:  -2.294523430138118
qutrit violation: -2.294523368638095
algebraic bound: 30.0

Qubit violation
***************

violation: -2.294523430138118
state:     [ 0.6995 +0.j       0.     +0.j       0.     -0.j       0.11656-0.17568j
 -0.     +0.j       0.15965-0.13767j  0.07752-0.23691j  0.57543-0.16899j]
A1: [0.27767235 0.94799809 0.15555607] 
A2: [-0.93790115  0.24873126 -0.24181439] 
A3: [0.67099086 0.69977088 0.24513667] 
B1: [0.52336496 0.83779615 0.15552082] 
B2: [-0.83588781  0.49277442 -0.24179524] 
B3: [0.83504197 0.49257658 0.24509841] 
C1: [0.84633547 0.41617639 0.33243567] 
C2: [ 0.43368057 -0.89774878 -0.07725469] 


--------------------------------------
Number 12 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 +2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C2 +1*A2 -1*A2*C1 +2*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 +1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C2 +1*A3*B2*C1 +1*A3*B2*C2 > 0
npa2:             -2.818977179148213
npa3:             -2.2501480826494262
qubit violation:  -2.0337726178482503
qutrit violation: -2.2501476366703166
algebraic bound: 30.0

Qubit violation
***************

violation: -2.0337726178482503
state:     [ 0.45183-0.30964j -0.36712-0.06571j  0.1354 -0.13527j  0.     -0.j
  0.18811+0.03527j  0.     -0.j       0.     +0.j       0.69829-0.j     ]
A1: [ 9.93879558e-01 -1.10469029e-01  4.24681994e-05] 
A2: [-0.49214158 -0.83066055  0.26038375] 
A3: [ 0.03360206 -0.95911892  0.28100135] 
B1: [ 4.70523911e-01 -8.82387234e-01  3.54124121e-05] 
B2: [-0.96341949 -0.06339783  0.26039122] 
B3: [-0.77228643 -0.56974496  0.28100588] 
C1: [0.70819294 0.4928933  0.50548882] 
C2: [-0.07226985  0.88666431  0.45673129] 


--------------------------------------
Number 13 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +2*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +2*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 > 0
npa2:             -2.6111269635050647
qubit violation:  -2.0781848381704
qutrit violation: -2.078186471634427
algebraic bound: 30.0

Qubit violation
***************

violation: -2.0781848381704
state:     [-0.37054+0.45983j -0.     +0.j       0.     +0.j       0.04131+0.24005j
  0.01019+0.00795j -0.4382 -0.22579j  0.59056+0.j      -0.     -0.j     ]
A1: [ 0.00775408  0.47966917 -0.87741512] 
A2: [0.01035278 0.6421878  0.76647738] 
A3: [ 0.01415723  0.87700979 -0.4802637 ] 
B1: [-0.37838342  0.29502436  0.87737481] 
B2: [-0.50648959  0.39486615 -0.76651741] 
B3: [-0.69203076  0.5391367   0.48002586] 
C1: [-0.34977978  0.06592846 -0.93450921] 
C2: [ 0.88060661 -0.16605819  0.44379791] 


--------------------------------------
Number 14 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B2*C2 +2*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.9685227567055144
npa3:             -3.82281867388744
qubit violation:  -3.822818706056229
qutrit violation: -3.822818672200727
algebraic bound: 30.0

Qubit violation
***************

violation: -3.822818706056229
state:     [ 8.3600e-02+1.1220e-02j  0.0000e+00+0.0000e+00j -0.0000e+00+0.0000e+00j
  7.0591e-01+0.0000e+00j -1.7985e-01-6.5079e-01j  1.0083e-01+1.4636e-01j
 -3.2850e-02-7.7720e-02j  1.0000e-05-2.0000e-05j]
A1: [-0.99748586 -0.06258011  0.03325184] 
A2: [-0.81031521  0.58515718 -0.03131032] 
A3: [-0.61094627 -0.78665461  0.08898979] 
B1: [ 0.56092152  0.82720067 -0.03325801] 
B2: [-0.09203747  0.99526186  0.03135169] 
B3: [ 0.98799068  0.12627501 -0.08904512] 
C1: [0.53155483 0.84550324 0.0507321 ] 
C2: [-0.80233875  0.54864291 -0.23503934] 


--------------------------------------
Number 15 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.5705496824408947
qubit violation:  -3.5134817128035296
qutrit violation: -3.5134820623775775
algebraic bound: 30.0

Qubit violation
***************

violation: -3.5134817128035296
state:     [ 0.07459+0.05594j  0.     +0.j       0.31766+0.57087j -0.16668+0.1421j
  0.     +0.j       0.70261+0.j      -0.01273+0.14474j  0.03377+0.0248j ]
A1: [-0.23631675  0.97079139 -0.04145414] 
A2: [-0.93096245 -0.31616531  0.18261533] 
A3: [-0.93096522  0.34207596  0.1276232 ] 
B1: [ 0.70225354 -0.71178463 -0.01423347] 
B2: [-0.77499367 -0.63125085 -0.03011847] 
B3: [-0.21198996 -0.97667162 -0.03424454] 
C1: [-0.93998004  0.34004758 -0.02837581] 
C2: [ 0.3613281   0.8840721  -0.29640941] 


--------------------------------------
Number 16 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B3 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.293146051403731
npa3:             -2.8616645531532523
qubit violation:  -2.861664560501413
qutrit violation: -2.8616646256427885
algebraic bound: 28.0

Qubit violation
***************

violation: -2.861664560501413
state:     [ 0.03732+0.03036j -0.23908+0.39188j  0.56583+0.j       0.     +0.j
  0.26231-0.45072j -0.01381-0.00553j -0.00124-0.00528j -0.42093+0.13189j]
A1: [0.05273675 0.47228343 0.87986772] 
A2: [-0.55820232 -0.80304852 -0.20862228] 
A3: [ 0.02489243 -0.97087552  0.23828785] 
B1: [ 0.6140867  -0.4758932   0.62962146] 
B2: [ 0.23668175  0.35172612 -0.90568785] 
B3: [ 0.20224593 -0.40096122 -0.89349129] 
C1: [-0.09699648 -0.68175659 -0.72512042] 
C2: [ 0.07791949  0.54612083 -0.83407469] 


--------------------------------------
Number 17 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.512473307273602
npa3:             -2.2229783806537498
qubit violation:  -2.222976757142688
qutrit violation: -2.2229783370997866
algebraic bound: 28.0

Qubit violation
***************

violation: -2.222976757142688
state:     [ 0.     +0.j      -0.21994-0.32863j -0.00864-0.34842j  0.01792-0.42427j
  0.55835+0.j      -0.22753+0.14807j -0.     -0.j       0.35352-0.17723j]
A1: [-0.44386273  0.58340275 -0.68016674] 
A2: [-0.68505135 -0.49339354  0.5359733 ] 
A3: [-0.86871414 -0.34265874  0.35765878] 
B1: [ 0.63423407 -0.36754947  0.6801869 ] 
B2: [-0.40404311 -0.74130381 -0.53592699] 
B3: [-0.23153879 -0.90470851 -0.35761901] 
C1: [0.46180327 0.59350481 0.65915839] 
C2: [ 0.16472699 -0.2769393   0.94666237] 


--------------------------------------
Number 18 ------------------------------
+6 -1*C1 -1*C2 -2*B1 -2*B2*C1 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 -2*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*C1 -1*A3*C2 -1*A3*B1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.176782378488433
qubit violation:  -3.1751388414981245
qutrit violation: -3.1751402072727153
algebraic bound: 30.0

Qubit violation
***************

violation: -3.1751388414981245
state:     [ 0.0000e+00+0.0000e+00j  6.3270e-02-1.4194e-01j  7.0326e-01-0.0000e+00j
  0.0000e+00+0.0000e+00j -1.6780e-01+2.3845e-01j  3.0138e-01+5.3031e-01j
  3.0000e-05+2.3000e-04j  6.8610e-02-1.3962e-01j]
A1: [ 0.61305597 -0.76696253 -0.18955433] 
A2: [-0.99865286 -0.04490495  0.02600017] 
A3: [-0.32792651 -0.92531542 -0.19040896] 
B1: [0.58423609 0.78901144 0.19007664] 
B2: [-0.99962712  0.00795257 -0.02612243] 
B3: [-0.3619541   0.91244408  0.1908796 ] 
C1: [-0.78629424  0.52359032 -0.32801607] 
C2: [ 0.40777783  0.85535605 -0.31950474] 


--------------------------------------
Number 19 ------------------------------
+6 -1*C1 -1*C2 -1*B1 +1*B1*C2 +1*B2 -1*B2*C1 -1*A1 +1*A1*C2 -2*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B3 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.0409804467062465
npa3:             -3.8551053789984895
qubit violation:  -3.8551054917070533
qutrit violation: -3.8551057302790404
algebraic bound: 28.0

Qubit violation
***************

violation: -3.8551054917070533
state:     [-0.08663+0.02739j  0.35297-0.59817j -0.     +0.j       0.     +0.j
  0.0317 -0.09152j -0.06769+0.06884j  0.69569+0.j      -0.06167+0.05352j]
A1: [0.94076415 0.31142533 0.13407864] 
A2: [ 0.04031499 -0.99831525 -0.04172953] 
A3: [ 0.3038379  -0.9527004  -0.00666874] 
B1: [-0.24033141 -0.96138867 -0.13406209] 
B2: [-0.86493163  0.50014819  0.04177388] 
B3: [-0.96740963  0.25312854  0.00667493] 
C1: [ 0.62769781 -0.77834166 -0.01340616] 
C2: [-0.71197862 -0.70220015 -0.00118345] 


--------------------------------------
Number 20 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.573720980273121
npa3:             -2.28116001966416
qubit violation:  -2.281159944379158
qutrit violation: -2.2811598717052357
algebraic bound: 28.0

Qubit violation
***************

violation: -2.281159944379158
state:     [ 0.65994+0.j      -0.17061-0.10165j -0.     -0.j      -0.23632+0.06875j
 -0.     +0.j       0.01059+0.24586j  0.14558-0.0671j  -0.58634-0.18549j]
A1: [0.03249842 0.98449558 0.17237257] 
A2: [-0.91721124 -0.25591231 -0.30533988] 
A3: [-0.95482071 -0.07825401 -0.28669446] 
B1: [-0.9485482   0.26562668  0.17233331] 
B2: [ 0.03051117 -0.95177677 -0.30527046] 
B3: [-0.15100623 -0.94605985 -0.28664941] 
C1: [ 0.42508821 -0.90485229 -0.02328817] 
C2: [0.90760732 0.3860534  0.16495969] 


--------------------------------------
Number 21 ------------------------------
+6 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.525780636238066
npa3:             -2.007197382915397
qubit violation:  -2.000000064342838
qutrit violation: -1.9999993977316786
algebraic bound: 32.0

Qubit violation
***************

violation: -2.000000064342838
state:     [-0.70598+0.03982j  0.     +0.j      -0.     +0.j       0.     +0.j
 -0.     +0.j      -0.     +0.j       0.70711+0.j      -0.     -0.j     ]
A1: [ 0.          0.45701322 -0.53452677 -0.71092902] 
A2: [ 0.         -0.85707706  0.47328908 -0.20351009] 
A3: [0.         0.44047173 0.12685504 0.88875894] 
B1: [0.         0.4041633  0.59103627 0.69808893] 
B2: [ 0.         -0.85108043 -0.4891902   0.19067001] 
B3: [ 0.          0.40287778 -0.03860867 -0.9144391 ] 
C1: [ 0.00000000e+00  2.43561138e-09  1.97209944e-09 -9.99999996e-01] 
C2: [ 0.00000000e+00 -2.43008797e-09 -1.96762714e-09  9.99999999e-01] 


--------------------------------------
Number 22 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -2*A1*B1*C1 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.295450846859058
npa3:             -3.277623412340695
qubit violation:  -3.277623553325895
qutrit violation: -3.2776233035610933
algebraic bound: 28.0

Qubit violation
***************

violation: -3.277623553325895
state:     [-0.     -0.j       0.09353+0.3655j   0.60798+0.j      -0.     -0.j
 -0.26968+0.40616j  0.09839-0.06988j -0.03601-0.09123j -0.00496-0.47552j]
A1: [ 0.04177916  0.10850974 -0.99321706] 
A2: [0.34398427 0.8803272  0.32664789] 
A3: [ 0.36267407  0.9291086  -0.07228232] 
B1: [ 0.54578663 -0.77634412  0.31528837] 
B2: [-0.29321259  0.4191081   0.85928737] 
B3: [-0.07471079  0.10818114  0.9913199 ] 
C1: [-0.9351955  -0.35397378 -0.01058027] 
C2: [0.20233564 0.07543498 0.97640661] 


--------------------------------------
Number 23 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.0834568304930574
npa3:             -2.4932248475532006
qubit violation:  -2.4932241625078335
qutrit violation: -2.4932263882076136
algebraic bound: 32.0

Qubit violation
***************

violation: -2.4932241625078335
state:     [-0.07372-0.00988j  0.49292-0.22406j  0.     -0.j       0.13369-0.31995j
 -0.     -0.j       0.33451+0.09132j  0.663  +0.j      -0.11457+0.09012j]
A1: [ 0.8879822   0.1245602  -0.44268756] 
A2: [-0.37121889 -0.80023148  0.47098401] 
A3: [ 0.4102064  -0.8977451   0.16057483] 
B1: [ 0.23802472 -0.86450604 -0.44268888] 
B2: [-0.84141801  0.26493108  0.47098523] 
B3: [-0.83735451 -0.52254457  0.16057533] 
C1: [ 0.30062242 -0.90756976  0.29316087] 
C2: [-0.94718999 -0.04087506 -0.31805715] 


--------------------------------------
Number 24 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +2*A2*B3*C1 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.8643536951617037
qubit violation:  -3.864353480346785
qutrit violation: -3.864354955937272
algebraic bound: 30.0

Qubit violation
***************

violation: -3.864353480346785
state:     [ 0.     -0.j       0.00872-0.03045j  0.70409+0.j      -0.     +0.j
 -0.12591+0.15529j  0.26707-0.61708j  0.04624+0.00938j  0.09431-0.00674j]
A1: [ 0.70734124 -0.706228   -0.0301713 ] 
A2: [-0.98188065 -0.1798865   0.05959225] 
A3: [ 0.10569917 -0.99435687  0.00905921] 
B1: [-0.46126847  0.88418485 -0.07381376] 
B2: [-0.46532695 -0.87603231  0.12664208] 
B3: [-0.91592806  0.40127251  0.00749303] 
C1: [0.14922275 0.98813402 0.03638333] 
C2: [-0.95618586  0.09669139  0.27633203] 


--------------------------------------
Number 25 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 +2*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -2.961281474184654
npa3:             -2.7796558006182615
qubit violation:  -2.779655497657343
qutrit violation: -2.7796558501805917
algebraic bound: 30.0

Qubit violation
***************

violation: -2.779655497657343
state:     [ 5.8482e-01-0.0000e+00j -5.5300e-03-1.5120e-02j -1.0000e-05-5.0000e-05j
 -5.1299e-01+2.0832e-01j -0.0000e+00-0.0000e+00j  4.6048e-01+3.0741e-01j
 -1.3075e-01-1.6592e-01j  0.0000e+00-0.0000e+00j]
A1: [ 0.37463    -0.27424502  0.88568724] 
A2: [ 0.36249131 -0.26534867 -0.89341486] 
A3: [ 0.79553315 -0.58235385  0.16730496] 
B1: [0.01645636 0.4637467  0.8858149 ] 
B2: [ 0.01595382  0.44920111 -0.8932882 ] 
B3: [0.03497516 0.98523804 0.1675789 ] 
C1: [0.19176226 0.52493045 0.82926188] 
C2: [ 0.19835041  0.54292626 -0.81601972] 


--------------------------------------
Number 26 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 +2*A2*B3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.4241963725377396
npa3:             -3.0714769396749766
qubit violation:  -3.071476934965176
qutrit violation: -3.071476939959899
algebraic bound: 32.0

Qubit violation
***************

violation: -3.071476934965176
state:     [-0.     +0.j       0.02271-0.43822j  0.62398-0.j      -0.     -0.j
  0.14876+0.42443j  0.15112-0.02142j  0.     -0.j      -0.43879-0.00163j]
A1: [-0.18233857 -0.93507274 -0.30395991] 
A2: [-0.14037931 -0.71989667 -0.67973704] 
A3: [-0.12647553 -0.64859386  0.75055309] 
B1: [0.94263937 0.13719352 0.3043172 ] 
B2: [0.72566133 0.10561407 0.67989801] 
B3: [ 0.65414226  0.09520523 -0.75035583] 
C1: [ 0.08141452 -0.40940539  0.90871277] 
C2: [ 0.18806261 -0.94570396 -0.26509712] 


--------------------------------------
Number 27 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B2*C1 +2*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 +2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.9973804977119514
npa3:             -3.5672463315778273
qubit violation:  -3.567245989726609
qutrit violation: -3.5672459913276042
algebraic bound: 32.0

Qubit violation
***************

violation: -3.567245989726609
state:     [-0.07856+0.46544j  0.     +0.j       0.08555-0.07425j -0.18722+0.45708j
  0.     +0.j       0.58822+0.j      -0.16829-0.38219j  0.     +0.j     ]
A1: [ 1.00000000e+00  1.08454912e-12 -3.50583451e-12 -2.98827629e-12] 
A2: [-2.52553534e-12 -2.87383308e-01  9.28966634e-01 -2.33306295e-01] 
A3: [ 4.64628336e-13  4.17245592e-02 -1.34874597e-01 -9.89983790e-01] 
B1: [ 3.66441599e-12 -7.70827679e-01 -6.34599557e-01  5.57502642e-02] 
B2: [ 9.92927962e-13 -9.07499375e-02 -7.47117955e-02  9.93067267e-01] 
B3: [ 2.81585866e-12 -7.29867664e-01 -6.00878368e-01 -3.25942294e-01] 
C1: [-7.18965859e-12 -8.88353414e-01  4.48170997e-01 -9.98547413e-02] 
C2: [-2.74552603e-12 -2.35347155e-01  1.18731782e-01  9.64631785e-01] 


--------------------------------------
Number 28 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +2*A2*B1*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.615236398194684
npa3:             -3.5734136787430124
qubit violation:  -3.5734137161401014
qutrit violation: -3.573413678774866
algebraic bound: 32.0

Qubit violation
***************

violation: -3.5734137161401014
state:     [-0.     -0.j       0.31813-0.34824j -0.24067+0.52444j  0.01363-0.06215j
  0.57703-0.j       0.03244-0.00439j -0.     +0.j       0.20193-0.25633j]
A1: [0.69685513 0.42059208 0.5809434 ] 
A2: [ 0.46383988  0.26076814 -0.84667145] 
A3: [0.85932021 0.50837368 0.0559015 ] 
B1: [ 0.18166053 -0.11024589  0.97716186] 
B2: [-0.81032611  0.56535653  0.15408956] 
B3: [-0.2746817   0.20610633  0.93918589] 
C1: [-0.64665145  0.19892691 -0.73638984] 
C2: [ 0.82060049 -0.25243429 -0.51272972] 


--------------------------------------
Number 29 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -2*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.7280443854595884
npa3:             -3.2080818011464913
qubit violation:  -3.170030091011785
qutrit violation: -3.1700301497538113
algebraic bound: 30.0

Qubit violation
***************

violation: -3.170030091011785
state:     [-0.01464-0.06068j  0.     -0.j       0.04459+0.67069j  0.06246+0.16431j
  0.     -0.j       0.70364+0.j       0.03373+0.11656j -0.05599+0.02062j]
A1: [-0.17120901 -0.98349936  0.05845054] 
A2: [-0.6607125   0.26427746  0.70257836] 
A3: [-0.95586632  0.2898059  -0.04829178] 
B1: [-5.30311787e-04 -9.98529033e-01  5.42169044e-02] 
B2: [0.79620345 0.13768657 0.58915399] 
B3: [ 0.97369101  0.11326537 -0.19772893] 
C1: [ 0.15362012 -0.98320132 -0.09856994] 
C2: [ 0.93036232  0.30106469 -0.20925106] 


--------------------------------------
Number 30 ------------------------------
+6 -3*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -2*B2*C1 -1*B2*C2 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -2*A2*C1 -1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.519004203800783
npa3:             -2.0079711169662886
qubit violation:  -2.0000000643430775
qutrit violation: -1.9866041237992915
algebraic bound: 32.0

Qubit violation
***************

violation: -2.0000000643430775
state:     [-0.     -0.j      -0.     +0.j       0.70711+0.j       0.     -0.j
  0.20166+0.67774j  0.     +0.j       0.     -0.j      -0.     +0.j     ]
A1: [ 0.         -0.7479053   0.37168049  0.54999207] 
A2: [ 0.          0.47862608 -0.82535117  0.29952051] 
A3: [ 0.          0.04352348  0.2471443  -0.96800073] 
B1: [ 0.         -0.2741194  -0.74410341  0.60923614] 
B2: [0.         0.52341263 0.77286945 0.35876459] 
B3: [ 0.         -0.51162539  0.12871615 -0.84951258] 
C1: [ 0.00000000e+00 -6.33228554e-09  9.41655497e-09 -9.99999996e-01] 
C2: [ 0.00000000e+00  6.31841125e-09 -9.39592276e-09  9.99999999e-01] 


--------------------------------------
Number 31 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.5021890780329823
npa3:             -3.004965514526276
qubit violation:  -3.004964848102481
qutrit violation: -3.004965486774667
algebraic bound: 32.0

Qubit violation
***************

violation: -3.004964848102481
state:     [-0.     -0.j      -0.     -0.j       0.     -0.j       0.70398+0.j
  0.17455+0.61757j -0.20103+0.03243j -0.133  -0.17137j -0.03746-0.05134j]
A1: [1.00000001e+00 1.85260494e-08 8.26882429e-09 2.71921097e-09] 
A2: [-2.67418951e-09 -7.33078068e-01 -6.70309711e-01 -1.15244564e-01] 
A3: [-2.49491718e-09  4.30563452e-01 -9.01724860e-01  3.88233250e-02] 
B1: [ 2.26222502e-09 -8.03989267e-01  5.03858637e-01 -3.15796970e-01] 
B2: [-1.39687428e-11 -7.15323115e-01 -6.85183105e-01 -1.37247776e-01] 
B3: [ 7.40765282e-10 -5.47211509e-01  7.91623505e-01 -2.71830441e-01] 
C1: [ 1.05741249e-11 -7.31447700e-02 -9.51959089e-01  2.97361289e-01] 
C2: [-1.16086654e-12  9.97316300e-01 -5.09934560e-02  5.25344155e-02] 


--------------------------------------
Number 32 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B2*C1 -2*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.5578543276818433
npa3:             -3.428061142684541
qubit violation:  -3.4280612035194267
qutrit violation: -3.4280611429073558
algebraic bound: 32.0

Qubit violation
***************

violation: -3.4280612035194267
state:     [-0.15001-0.03057j  0.     +0.j       0.     -0.j       0.70311+0.j
 -0.32806-0.56436j  0.06307-0.16928j -0.14146+0.05849j -0.     +0.j     ]
A1: [0.86242856 0.48073083 0.15847664] 
A2: [ 0.11076083 -0.98457679 -0.13542741] 
A3: [ 0.97617296 -0.20617491  0.06766287] 
B1: [ 0.44633059 -0.88073157 -0.15843263] 
B2: [0.64227565 0.75442245 0.13538374] 
B3: [ 0.92463826 -0.37478871 -0.06765725] 
C1: [ 0.85392613 -0.5176662  -0.05321533] 
C2: [ 0.34109819  0.91735211 -0.20522461] 


--------------------------------------
Number 33 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.6274060419621925
npa3:             -3.3660540863996538
qubit violation:  -3.3660538994742186
qutrit violation: -3.366054086414514
algebraic bound: 34.0

Qubit violation
***************

violation: -3.3660538994742186
state:     [-0.29464+0.57209j -0.19279-0.04394j  0.08651+0.13837j  0.     +0.j
 -0.11371+0.11705j -0.     +0.j       0.     -0.j       0.70252+0.j     ]
A1: [ 0.9722495   0.13286304 -0.19255734] 
A2: [-0.27898916 -0.95770472  0.07047492] 
A3: [ 0.819711   -0.5524192  -0.15135029] 
B1: [ 0.36131894 -0.91234242 -0.19256152] 
B2: [-0.99662848  0.04205873  0.07044672] 
B3: [-0.3405378  -0.92796549 -0.15137386] 
C1: [-0.98249832 -0.13435904  0.12901435] 
C2: [-0.1270716   0.96736328 -0.21922842] 


--------------------------------------
Number 34 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +2*A2*B3*C1 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.3930559671510334
npa3:             -2.806607614935519
qubit violation:  -2.8066076149209453
qutrit violation: -2.806607651410869
algebraic bound: 32.0

Qubit violation
***************

violation: -2.8066076149209453
state:     [ 0.54633+0.j       0.     +0.j      -0.00995-0.05438j  0.4332 -0.33084j
 -0.     -0.j      -0.27969+0.39308j -0.21897+0.18907j  0.26747+0.11565j]
A1: [0.17701474 0.31300054 0.93311116] 
A2: [-0.04097576 -0.08106632  0.99586607] 
A3: [-0.48356918 -0.87269019 -0.06762165] 
B1: [-0.14519829 -0.69637275  0.70283885] 
B2: [-0.06699307 -0.3196592   0.94516132] 
B3: [0.19065222 0.91772915 0.34846082] 
C1: [0.39216778 0.82261528 0.41171414] 
C2: [-0.11514009 -0.23251756  0.96575274] 


--------------------------------------
Number 35 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +2*A2*B3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.045848371064233
npa3:             -2.4757519890040545
qubit violation:  -2.475751925712105
qutrit violation: -2.475752560846076
algebraic bound: 34.0

Qubit violation
***************

violation: -2.475751925712105
state:     [-0.     -0.j       0.39688+0.19421j -0.21436+0.24345j  0.1103 -0.23517j
  0.66003+0.j      -0.02771+0.02084j  0.     +0.j      -0.20091-0.39354j]
A1: [ 9.99999997e-01 -1.91367477e-11 -3.35793504e-10 -5.04621750e-09] 
A2: [-1.44237677e-11  5.87001998e-01 -6.59361129e-01 -4.69756904e-01] 
A3: [ 3.38837902e-10  2.30936330e-01 -1.78847288e-01  9.56390115e-01] 
B1: [ 9.99999997e-01  2.16828305e-10 -2.57178806e-10  5.04621445e-09] 
B2: [-1.44225465e-11 -7.38295317e-02 -8.79709219e-01  4.69745550e-01] 
B3: [ 3.38837791e-10 -7.73903479e-02 -2.81641025e-01 -9.56393779e-01] 
C1: [-3.06643599e-13  7.42434890e-01 -3.14631982e-01  5.91436514e-01] 
C2: [-2.77322054e-11  7.49137217e-01 -2.70204690e-01 -6.04799848e-01] 


--------------------------------------
Number 36 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 +1*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C2 +1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.4462248382754854
npa3:             -3.3336116708053325
qubit violation:  -3.3336116763958916
qutrit violation: -3.3336119152416277
algebraic bound: 32.0

Qubit violation
***************

violation: -3.3336116763958916
state:     [ 0.06273+0.6511j  -0.19741+0.09519j  0.00397+0.00075j -0.     -0.j
 -0.09818-0.13967j  0.03359+0.12994j -0.     -0.j       0.69059+0.j     ]
A1: [ 0.32655669  0.94407032 -0.04573801] 
A2: [0.8637826  0.48560528 0.13441404] 
A3: [-0.85339689  0.45648358 -0.25166744] 
B1: [-0.97867964 -0.19916584  0.0501909 ] 
B2: [-0.85812462  0.49818329 -0.12423992] 
B3: [ 0.04233015 -0.96926184  0.24236262] 
C1: [-0.98516521 -0.09540616  0.14264353] 
C2: [-0.10184433  0.9522907  -0.28769802] 


--------------------------------------
Number 37 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C1 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.96004899768419
npa3:             -3.727129672724754
qubit violation:  -3.727128226474549
qutrit violation: -3.7271298128203076
algebraic bound: 34.0

Qubit violation
***************

violation: -3.727128226474549
state:     [-0.03541+0.08169j  0.01605-0.00612j  0.     -0.j       0.70698+0.j
  0.64767+0.23314j -0.1062 +0.01932j  0.07197+0.03591j -0.     -0.j     ]
A1: [ 2.81659418e-12  9.98019533e-01  5.33085135e-02 -3.33948132e-02] 
A2: [-1.00000000e+00  4.81317763e-12  2.31827058e-11 -3.10418358e-12] 
A3: [-1.02286235e-12  2.67313982e-02  9.91418406e-01 -1.27964750e-01] 
B1: [ 1.69788531e-08  5.53156237e-01 -8.32561675e-01 -2.93072468e-02] 
B2: [ 1.23399746e-07 -4.12677744e-01 -9.08878859e-01  6.03010013e-02] 
B3: [-3.79936681e-08 -8.73654149e-01 -4.77898920e-01  9.13274398e-02] 
C1: [-3.41353334e-12  4.03391897e-01 -9.07445190e-01  1.17550859e-01] 
C2: [ 1.38511938e-10 -8.44098857e-01 -5.29137048e-01 -8.66666182e-02] 


--------------------------------------
Number 38 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.386983717339845
npa3:             -2.826847757733658
qubit violation:  -2.8268477188303702
qutrit violation: -2.826847761153161
algebraic bound: 32.0

Qubit violation
***************

violation: -2.8268477188303702
state:     [-5.6208e-01+8.9940e-02j -1.4721e-01-1.1749e-01j  0.0000e+00-0.0000e+00j
  2.3800e-02+3.6595e-01j -1.0000e-05+2.0000e-05j  4.1268e-01+6.1500e-03j
  5.6937e-01+0.0000e+00j -7.2690e-02-7.8740e-02j]
A1: [-0.62311649  0.48642953 -0.612464  ] 
A2: [ 0.75530041 -0.59531184 -0.27408959] 
A3: [ 0.19514458 -0.15883387 -0.96782766] 
B1: [-0.63630845 -0.69090139 -0.34317172] 
B2: [ 0.56699834  0.61006613 -0.55347285] 
B3: [-0.03378792 -0.04305104 -0.99850137] 
C1: [-0.40907365 -0.45765205 -0.78943863] 
C2: [-0.38838815 -0.43450743  0.81262411] 


--------------------------------------
Number 39 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -3*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -2.951878624608021
npa3:             -2.410689114736888
qubit violation:  -2.4106891133503954
qutrit violation: -2.410689114539896
algebraic bound: 32.0

Qubit violation
***************

violation: -2.4106891133503954
state:     [-0.     +0.j      -0.     +0.j       0.10413-0.44749j  0.40197-0.19965j
  0.6129 +0.j      -0.1524 -0.10074j  0.04677-0.09604j -0.35699+0.19899j]
A1: [ 1.00000000e+00  3.76310094e-13 -5.24857935e-14  2.43305376e-13] 
A2: [-1.07136522e-14 -8.24795272e-01  1.92160195e-01 -5.31777415e-01] 
A3: [-1.08808795e-13  7.97846112e-02  9.94560211e-01  6.69656885e-02] 
B1: [ 3.21273619e-10  7.65463652e-01 -4.66036650e-01 -4.43706251e-01] 
B2: [-4.19103641e-12  1.58819678e-01 -8.21880595e-01 -5.47072753e-01] 
B3: [6.94266398e-11 9.47560818e-01 3.19308534e-01 1.30596635e-02] 
C1: [ 4.56246152e-13  1.97882126e-01 -7.12090814e-01 -6.73624032e-01] 
C2: [-4.68791672e-13 -7.71771036e-01  4.32672739e-01 -4.66008335e-01] 


--------------------------------------
Number 40 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.4882726772700323
npa3:             -3.213917574529173
qubit violation:  -3.213916973777461
qutrit violation: -3.2139187288981095
algebraic bound: 34.0

Qubit violation
***************

violation: -3.213916973777461
state:     [-7.6350e-02+6.8710e-02j -6.0000e-05-4.5300e-03j -5.3955e-01-4.4535e-01j
 -0.0000e+00-6.0000e-05j  4.5100e-03-5.3900e-03j  7.0111e-01+0.0000e+00j
  0.0000e+00-0.0000e+00j  1.4090e-02+9.0430e-02j]
A1: [ 1.01158440e-08  9.94913084e-01  1.00733795e-01 -7.14772886e-04] 
A2: [ 5.16163424e-08  9.98525170e-01  5.42805916e-02 -1.03488242e-03] 
A3: [ 8.31496955e-10 -3.08946421e-01  9.51054458e-01  6.88391149e-03] 
B1: [ 1.12078862e-11 -9.42632084e-01 -3.33767155e-01 -6.65131169e-03] 
B2: [-1.00000000e+00 -5.84851508e-11 -1.11303872e-10 -1.85451654e-12] 
B3: [ 1.23562011e-11 -3.61019388e-01  9.32447961e-01  1.43457960e-02] 
C1: [ 1.15403520e-11 -7.26756051e-01  6.86894086e-01  1.46814231e-03] 
C2: [-2.84555712e-12 -8.39687407e-01 -5.42985823e-01 -9.56315848e-03] 


--------------------------------------
Number 41 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.112857688046333
npa3:             -2.757633161254315
qubit violation:  -2.757632392261976
qutrit violation: -2.7576331610861566
algebraic bound: 34.0

Qubit violation
***************

violation: -2.757632392261976
state:     [-0.     -0.j      -0.02353-0.03697j  0.70055+0.j       0.07238+0.06759j
  0.     +0.j      -0.22639+0.66164j -0.     -0.j       0.00539-0.092j  ]
A1: [ 2.77259637e-09  4.49773773e-01 -8.92761025e-01  2.60996758e-02] 
A2: [-1.00609732e-07  8.73807420e-01 -4.86160789e-01 -1.03900901e-02] 
A3: [-1.28871926e-07  8.20872613e-01  5.67959820e-01 -5.99124728e-02] 
B1: [-4.28504454e-13  9.03577031e-01 -4.08496218e-01  1.29148708e-01] 
B2: [-1.00000000e+00  3.35773076e-12 -2.63403188e-12  5.19140286e-13] 
B3: [-3.96245536e-14 -2.40868380e-01 -9.70550852e-01  3.66965521e-03] 
C1: [ 3.26488836e-13  7.17574458e-02 -9.93925392e-01  8.34457003e-02] 
C2: [-4.32133496e-13  9.83546345e-01  1.44278835e-01 -1.08720765e-01] 


--------------------------------------
Number 42 ------------------------------
+9 -1*C1 -2*B1 +1*B2 -1*B2*C2 +2*B3 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 -2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C2 +1*A2 -1*A2*C2 -2*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -2*A2*B3*C1 +2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.085104448109158
npa3:             -2.406137946538948
qubit violation:  -2.4061377762155667
qutrit violation: -2.406137950760069
algebraic bound: 35.0

Qubit violation
***************

violation: -2.4061377762155667
state:     [-0.     +0.j       0.03331-0.01016j  0.68399+0.j      -0.     -0.j
 -0.30442+0.02158j  0.10655+0.59722j -0.02017+0.12265j -0.2325 +0.01665j]
A1: [ 0.32517439  0.91044957 -0.25562314] 
A2: [ 0.43061786 -0.8633966   0.26289647] 
A3: [ 0.98728314 -0.14321759  0.06899787] 
B1: [-0.50907188  0.80375309 -0.30793956] 
B2: [-0.23973405 -0.91589273  0.32197527] 
B3: [-0.93519    -0.34238578  0.09050768] 
C1: [ 0.41113963 -0.82761581  0.38212071] 
C2: [ 0.69947888  0.62856815 -0.34004609] 


--------------------------------------
Number 43 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -2*B3 +2*B3*C1 -2*A1 +1*A1*B1 +1*A1*B1*C1 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 > 0
npa2:             -3.490267411957218
npa3:             -2.8947954143356895
qubit violation:  -2.894794976539828
qutrit violation: -2.8947954560637483
algebraic bound: 42.0

Qubit violation
***************

violation: -2.894794976539828
state:     [-0.     -0.j       0.05415+0.16714j -0.     -0.j       0.16984-0.63383j
  0.69356+0.j       0.13887+0.08589j -0.     -0.j      -0.07511-0.15883j]
A1: [-0.04261042  0.98293375  0.17895689] 
A2: [ 0.97674327  0.11807322 -0.17897279] 
A3: [ 0.73658913 -0.62493508 -0.25863598] 
B1: [ 0.1681588   0.9693807  -0.17895152] 
B2: [-0.95357732  0.24219783  0.17897063] 
B3: [-0.8105673  -0.52544408  0.25862936] 
C1: [-0.83879625 -0.51874823  0.16529107] 
C2: [-5.25982819e-01  8.50495194e-01 -1.10076446e-06] 


--------------------------------------
Number 44 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -2*B3 +2*B3*C1 -2*A1 +1*A1*B1 +1*A1*B1*C1 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.22894550450952
npa3:             -2.3112313049237265
qubit violation:  -2.3112318244205765
qutrit violation: -2.3112311283044003
algebraic bound: 40.0

Qubit violation
***************

violation: -2.3112318244205765
state:     [ 1.9704e-01+7.7560e-02j  2.0000e-05-1.0000e-05j  0.0000e+00-0.0000e+00j
  6.9957e-01+0.0000e+00j -3.7630e-01+3.6411e-01j  3.7764e-01-5.8910e-02j
 -1.4605e-01+1.5546e-01j  1.0600e-03+2.4100e-03j]
A1: [-0.91095932  0.40982099  0.04690252] 
A2: [ 0.26636242 -0.90925748 -0.31984663] 
A3: [-0.76732136 -0.56042658 -0.31167281] 
B1: [ 0.71580185 -0.69652058 -0.04986736] 
B2: [-0.94156964 -0.08601637  0.32564976] 
B3: [-0.23707847 -0.91905074  0.31486427] 
C1: [-0.78445561 -0.336117   -0.5212051 ] 
C2: [-0.85884849  0.50928231 -0.05487067] 


--------------------------------------
Number 45 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -2*B3 +2*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.113623785682215
npa3:             -2.1626368669670235
qubit violation:  -2.00000006477657
qutrit violation: -2.1626367212112294
algebraic bound: 42.0

Qubit violation
***************

violation: -2.00000006477657
state:     [ 0.     -0.j     -0.     -0.j      0.70711+0.j      0.     -0.j
 -0.54353-0.4523j -0.     -0.j      0.     +0.j      0.     +0.j    ]
A1: [ 0.         -0.64651106 -0.22439668 -0.72915676] 
A2: [ 0.         -0.07676601  0.87066915  0.48584177] 
A3: [ 0.         -0.72252977  0.64679754 -0.24413865] 
B1: [ 0.         -0.49837046 -0.71832072 -0.48542995] 
B2: [ 0.          0.64003171 -0.24101677  0.72956859] 
B3: [ 0.          0.14257154 -0.95941189  0.24331498] 
C1: [ 0.00000000e+00  1.39003056e-08 -7.04547479e-09  1.00000000e+00] 
C2: [ 0.00000000e+00 -1.39404863e-08  7.06584055e-09 -1.00000000e+00] 


--------------------------------------
Number 46 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -2.9353735331497433
npa3:             -2.709205952940895
qubit violation:  -2.7092055767259193
qutrit violation: -2.7092060416131263
algebraic bound: 30.0

Qubit violation
***************

violation: -2.7092055767259193
state:     [-0.55394+0.09033j  0.     -0.j      -0.00524-0.00467j  0.2544 +0.24262j
  0.0229 -0.02638j  0.33465-0.35091j  0.56949+0.j       0.02611+0.00181j]
A1: [ 0.6051568  -0.51448461 -0.60752846] 
A2: [-0.32228015  0.27394697  0.90613923] 
A3: [ 0.35849042 -0.30487311  0.8823474 ] 
B1: [-0.32810802 -0.38487106  0.86268151] 
B2: [ 0.0324314   0.03688414 -0.99879303] 
B3: [-0.4977985  -0.58638716 -0.63902009] 
C1: [-0.9898938  -0.05654497  0.13004971] 
C2: [-0.03857567 -0.00266955 -0.99925212] 


--------------------------------------
Number 47 ------------------------------
+6 -1*C1 -1*C2 -1*B1 +1*B1*C2 +1*B2 -1*B2*C1 -1*A1 +1*A1*C2 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -4.154041074849726
npa3:             -4.154041067008778
qubit violation:  -4.154041095631708
qutrit violation: -4.154040220731065
algebraic bound: 30.0

Qubit violation
***************

violation: -4.154041095631708
state:     [-0.39843-0.3472j   0.     +0.j      -0.04374+0.02408j -0.41898-0.28051j
 -0.     +0.j       0.26737-0.30506j  0.54609+0.j       0.01695+0.03036j]
A1: [ 0.59679624  0.31870683 -0.73638319] 
A2: [0.49043599 0.26392915 0.83055039] 
A3: [0.82009551 0.43989566 0.36597153] 
B1: [-0.02271818  0.06075685  0.99789403] 
B2: [-0.33844618  0.8927681  -0.29735385] 
B3: [-0.33811821  0.89238883  0.2988616 ] 
C1: [-0.38849974 -0.72869097 -0.56398353] 
C2: [ 0.22013542  0.41604069 -0.88229844] 


--------------------------------------
Number 48 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.6391525731111987
npa3:             -3.214720198275616
qubit violation:  -3.214720178864587
qutrit violation: -3.2147202185150956
algebraic bound: 30.0

Qubit violation
***************

violation: -3.214720178864587
state:     [-0.0008 -0.00129j  0.12802-0.40541j  0.56872-0.j      -0.     -0.j
 -0.27683-0.48752j  0.00093-0.00301j  0.0007 -0.j      -0.28403-0.31751j]
A1: [0.31101307 0.00280377 0.95040149] 
A2: [0.27013355 0.00242034 0.96281982] 
A3: [ 0.99865593  0.0093398  -0.05098127] 
B1: [-0.10831061  0.18667909 -0.97643214] 
B2: [-0.12913806  0.22257201 -0.96632555] 
B3: [ 0.44452597 -0.76606665 -0.46426129] 
C1: [ 0.58282     0.63944721 -0.50142608] 
C2: [0.35226954 0.38634239 0.85243518] 


--------------------------------------
Number 49 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.562780138305717
npa3:             -3.0634909592066677
qubit violation:  -3.0634900746393794
qutrit violation: -3.0634915948925325
algebraic bound: 30.0

Qubit violation
***************

violation: -3.0634900746393794
state:     [ 0.70708+0.j      -0.     -0.j       0.     +0.j      -0.0605 +0.01543j
  0.     +0.j       0.04996+0.03744j  0.00224-0.01059j -0.70151+0.00044j]
A1: [-0.53018749 -0.845414   -0.06462361] 
A2: [-0.97473914 -0.20551563 -0.08744287] 
A3: [-0.56932618  0.82156973 -0.02984775] 
B1: [ 0.99101145  0.11725425 -0.06440165] 
B2: [ 0.7713573  -0.63028146 -0.08804842] 
B3: [-0.28282641 -0.95871283 -0.02964685] 
C1: [-0.91787922 -0.39685838  0.00108061] 
C2: [ 0.40865189 -0.91260235  0.01267217] 


--------------------------------------
Number 50 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -2.913953459393971
npa3:             -2.69987930181836
qubit violation:  -2.6998790481344326
qutrit violation: -2.6998792896735884
algebraic bound: 30.0

Qubit violation
***************

violation: -2.6998790481344326
state:     [ 0.     -0.j      -0.03213+0.04302j -0.     +0.j       0.63872-0.28659j
  0.70368+0.j      -0.04822-0.04334j -0.02464-0.0127j   0.07702+0.03088j]
A1: [-0.5725836   0.81960964 -0.01969826] 
A2: [ 0.13432859 -0.98847466  0.06981071] 
A3: [-0.71733779 -0.68706033  0.11564853] 
B1: [-0.61931701  0.7851269   0.00470797] 
B2: [ 0.91029108 -0.41342941 -0.02112216] 
B3: [ 0.87083928  0.49015893 -0.03719082] 
C1: [ 0.8090474  -0.58763364  0.01135825] 
C2: [-0.32556285 -0.9422367  -0.07873263] 


--------------------------------------
Number 51 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.2781566773058284
npa3:             -3.155801506942744
qubit violation:  -3.155801466167925
qutrit violation: -3.1558026939920856
algebraic bound: 30.0

Qubit violation
***************

violation: -3.155801466167925
state:     [ 7.0310e-02-1.4610e-02j  6.7975e-01+1.7729e-01j -3.3050e-02+1.6990e-02j
 -2.1280e-02+2.9480e-02j -4.0000e-05-8.0000e-05j  0.0000e+00-0.0000e+00j
  7.0449e-01+0.0000e+00j  4.3590e-02+2.0980e-02j]
A1: [-0.8011758   0.59787412  0.02576556] 
A2: [-0.18480769 -0.9823958   0.02728761] 
A3: [-0.78592254 -0.61644377  0.04819579] 
B1: [ 0.65794266  0.75263031 -0.02567227] 
B2: [-0.96519866  0.26011102 -0.02708895] 
B3: [-0.55393134  0.83118251 -0.04791345] 
C1: [-0.52445681  0.85143406 -0.00226444] 
C2: [-0.97444897 -0.22229037 -0.03219023] 


--------------------------------------
Number 52 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*A1 +1*A1*C1 -1*A1*B1 -1*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.498821862204492
npa3:             -2.9857954326681693
qubit violation:  -2.869774916204016
qutrit violation: -2.9146217970825767
algebraic bound: 30.0

Qubit violation
***************

violation: -2.869774916204016
state:     [ 0.23784-0.24504j -0.08993+0.31566j  0.04678-0.38637j -0.33302-0.27672j
  0.     -0.j       0.52142+0.j       0.40599-0.00146j -0.     +0.j     ]
A1: [-0.24280608  0.16100278 -0.95662078] 
A2: [ 0.68353493  0.06521898 -0.72699827] 
A3: [ 0.98048007 -0.09096245  0.17431199] 
B1: [-0.87002265 -0.29360962 -0.39604795] 
B2: [-0.4778763  -0.82607541  0.29872003] 
B3: [ 0.35624222 -0.59679924  0.71897298] 
C1: [0.14325678 0.81424967 0.56256108] 
C2: [-0.86960801 -0.38038337  0.31478627] 


--------------------------------------
Number 53 ------------------------------
+6 -1*C1 -1*C2 -1*B1 +1*B1*C2 +1*B2 -1*B2*C1 -1*A1 +1*A1*C2 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -2.756782633380567
npa3:             -2.351666602168338
qubit violation:  -2.3516665970054422
qutrit violation: -2.3516666241330957
algebraic bound: 28.0

Qubit violation
***************

violation: -2.3516665970054422
state:     [-0.03947+0.23586j -0.     -0.j       0.0561 +0.28952j  0.54549+0.j
  0.21512+0.15607j -0.09976+0.53629j -0.29803-0.31823j -0.     -0.j     ]
A1: [-0.0795164   0.63178937 -0.77105079] 
A2: [0.87794455 0.01049913 0.4786472 ] 
A3: [0.91215442 0.40780665 0.04084184] 
B1: [ 0.07951096 -0.96972293 -0.23090138] 
B2: [0.54782949 0.30517596 0.7789419 ] 
B3: [ 0.65018308 -0.27385703  0.70870607] 
C1: [-0.93916538  0.27311529  0.20827008] 
C2: [-0.37841917  0.11003133  0.91907129] 


--------------------------------------
Number 54 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -2.8351182517600684
npa3:             -2.3890692467982326
qubit violation:  -2.3890692428386515
qutrit violation: -2.389069250300663
algebraic bound: 32.0

Qubit violation
***************

violation: -2.3890692428386515
state:     [ 0.0000e+00+0.j       1.4925e-01-0.37305j  7.8180e-02-0.10921j
  4.2153e-01+0.08253j  6.8887e-01+0.j       2.0000e-04+0.00445j
 -0.0000e+00-0.j       2.1452e-01-0.33977j]
A1: [ 0.97953202 -0.19085648 -0.06395961] 
A2: [ 0.42174499 -0.69943839 -0.57698969] 
A3: [0.4329098  0.64956671 0.62502176] 
B1: [0.92860005 0.36553317 0.06393324] 
B2: [0.28772284 0.76440549 0.57697471] 
B3: [ 0.54367075 -0.56016745 -0.62500763] 
C1: [-0.54142031 -0.81685305  0.19903553] 
C2: [ 0.71089615 -0.58854201 -0.38502593] 


--------------------------------------
Number 55 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -2.983371435642127
npa3:             -2.6909090863998237
qubit violation:  -2.6909084760628326
qutrit violation: -2.6909092372823844
algebraic bound: 32.0

Qubit violation
***************

violation: -2.6909084760628326
state:     [-0.55875-0.07641j -0.03005-0.01511j -0.     -0.j      -0.04787-0.40789j
  0.00156-0.00239j -0.34314+0.25987j  0.57145+0.j      -0.01721-0.00578j]
A1: [ 0.33899957 -0.69921992  0.62942069] 
A2: [-0.4071175   0.83866655  0.36179226] 
A3: [ 0.24373414 -0.50308052  0.8291584 ] 
B1: [0.08960703 0.13369413 0.98696305] 
B2: [-0.51938433 -0.77933589 -0.35053582] 
B3: [-0.07431417 -0.11236364  0.99088436] 
C1: [ 0.94399605  0.32858221 -0.03008632] 
C2: [-0.24201958 -0.08418747  0.96661212] 


--------------------------------------
Number 56 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +2*A2*B3*C1 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -2.999936590549913
npa3:             -2.3288546828413033
qubit violation:  -2.3153181094011073
qutrit violation: -2.3288075433950293
algebraic bound: 32.0

Qubit violation
***************

violation: -2.3153181094011073
state:     [ 0.03637-0.05579j  0.52132-0.05251j  0.57614+0.j      -0.     +0.j
  0.28102-0.49952j -0.     -0.j       0.     -0.j      -0.16662-0.18123j]
A1: [-6.53776489e-08  5.68297974e-01 -3.71547543e-02  8.21983479e-01] 
A2: [-3.51376809e-08  6.76790908e-01 -4.42474180e-02 -7.34844191e-01] 
A3: [-6.36345536e-08  4.06958265e-01 -2.66066191e-02  9.13059158e-01] 
B1: [ 9.99999882e-01 -1.30490916e-08 -2.00157664e-08 -1.91536105e-07] 
B2: [-3.27446957e-08 -3.45153636e-01 -5.29423408e-01 -7.74970527e-01] 
B3: [-5.01974267e-08  2.91258288e-01  4.46754008e-01 -8.45919012e-01] 
C1: [1.45544826e-11 6.25434952e-01 7.76377004e-01 7.79091049e-02] 
C2: [-1.49418060e-08 -1.10569871e-01 -1.37255053e-01  9.84345134e-01] 


--------------------------------------
Number 57 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B2*C2 +2*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.758901871325273
npa3:             -4.663117677321839
qubit violation:  -4.663117956235056
qutrit violation: -4.663117718003948
algebraic bound: 34.0

Qubit violation
***************

violation: -4.663117956235056
state:     [ 0.00908+0.05788j  0.70324+0.j      -0.03275-0.03058j -0.0446 -0.00717j
 -0.     -0.j      -0.     -0.j       0.52305+0.46914j  0.05133-0.04091j]
A1: [-0.41222712  0.91080291  0.02251348] 
A2: [-0.78422684  0.6187755   0.04588181] 
A3: [ 0.66957613  0.74151778 -0.04265191] 
B1: [-0.57354695  0.81886295 -0.02252481] 
B2: [-0.88510704  0.46311761 -0.04590868] 
B3: [0.52092607 0.85253413 0.04267998] 
C1: [ 0.9898172  -0.14228954 -0.00395011] 
C2: [0.22262063 0.97486436 0.00891809] 


--------------------------------------
Number 58 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 +2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +2*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -4.226739446558323
qubit violation:  -4.22641000491663
qutrit violation: -4.22641031921256
algebraic bound: 34.0

Qubit violation
***************

violation: -4.22641000491663
state:     [ 0.06822+0.11631j  0.21013-0.66059j -0.04113-0.02325j -0.0162 +0.02916j
 -0.00865+0.00088j  0.     +0.j       0.7056 -0.j       0.     -0.j     ]
A1: [ 0.04515219 -0.99862204 -0.0267444 ] 
A2: [ 0.98418103  0.16986452 -0.05033627] 
A3: [ 0.74893282 -0.66014895 -0.05747078] 
B1: [ 0.59579763 -0.80301011  0.01413921] 
B2: [0.72241304 0.69077018 0.03091831] 
B3: [ 0.9910697  -0.12906631  0.03350581] 
C1: [ 0.75062099  0.63320246 -0.18873997] 
C2: [ 0.69710282 -0.71686244  0.0124864 ] 


--------------------------------------
Number 59 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.173709458857795
npa3:             -2.842515349899843
qubit violation:  -2.842511255020865
qutrit violation: -2.8425154837230924
algebraic bound: 34.0

Qubit violation
***************

violation: -2.842511255020865
state:     [ 0.4887 +0.01726j  0.     +0.j      -0.     -0.j      -0.11064+0.47505j
  0.     +0.j      -0.24543+0.33386j  0.59268-0.j      -0.     -0.j     ]
A1: [-2.66304633e-07  2.11189945e-07 -8.41161164e-07  9.99999929e-01] 
A2: [-9.99999380e-01 -7.83189655e-09  4.18748791e-08  8.95716593e-08] 
A3: [ 9.74220704e-15 -1.83843123e-01  9.82955256e-01  9.51986717e-07] 
B1: [ 7.22507214e-08 -1.94908055e-01 -8.70795906e-01 -4.51359184e-01] 
B2: [-7.22507630e-08 -1.94908006e-01 -8.70795669e-01  4.51359661e-01] 
B3: [-2.60589444e-09  4.55348038e-08  2.21948522e-07  9.99999959e-01] 
C1: [ 2.15133467e-12  6.04758215e-01  2.65523391e-01 -7.50842746e-01] 
C2: [-2.15216733e-12  6.04757220e-01  2.65522910e-01  7.50843718e-01] 


--------------------------------------
Number 60 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -2.745917047292325
npa3:             -2.212557759651496
qubit violation:  -2.197234150085067
qutrit violation: -2.2090434747971037
algebraic bound: 34.0

Qubit violation
***************

violation: -2.197234150085067
state:     [ 0.54847+0.j      -0.04856-0.00589j  0.     +0.j       0.37882-0.1218j
  0.     +0.j      -0.31778-0.42959j  0.40544+0.14385j -0.23031-0.12168j]
A1: [ 9.99999999e-01 -3.33846492e-10 -3.38458969e-10 -1.38471901e-10] 
A2: [-3.62209818e-10  6.30082284e-01  6.41241617e-01 -4.37956051e-01] 
A3: [ 2.20511387e-11 -3.11980035e-01 -3.13596100e-01 -8.96842207e-01] 
B1: [ 3.40773745e-07  8.46103072e-01 -4.10103137e-01  3.40475456e-01] 
B2: [-1.70164033e-08  3.22523745e-01 -1.59135689e-01 -9.33088139e-01] 
B3: [ 9.82388398e-08  5.22840599e-01 -2.51822389e-01  8.14384571e-01] 
C1: [2.75276524e-10 6.47450484e-01 9.10917651e-02 7.56644009e-01] 
C2: [-1.66517825e-09 -9.27282702e-01 -1.31351794e-01  3.50561685e-01] 


--------------------------------------
Number 61 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +2*A1*B1*C2 -2*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*B1*C2 -2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.7968101581765197
npa3:             -3.3508893674622833
qubit violation:  -3.3508892546070075
qutrit violation: -3.3508896616612
algebraic bound: 36.0

Qubit violation
***************

violation: -3.3508892546070075
state:     [-0.30272-0.59669j  0.0315 +0.01575j -0.1353 +0.09368j  0.     +0.j
 -0.16379+0.01597j -0.     -0.j      -0.10969-0.03657j  0.69537-0.j     ]
A1: [ 1.03144215e-10 -5.09053871e-01 -8.49609313e-01 -1.37942639e-01] 
A2: [ 6.10462653e-11  9.27068431e-01 -3.38198660e-01 -1.61758432e-01] 
A3: [ 9.99999999e-01 -3.23532867e-12 -3.10896461e-10 -6.77907730e-11] 
B1: [ 1.03144424e-10 -8.58250267e-01 -4.94346344e-01 -1.37942636e-01] 
B2: [ 6.10447665e-11  6.45179128e-01 -7.46711492e-01 -1.61758583e-01] 
B3: [ 9.99999999e-01 -1.54168039e-10 -2.69999828e-10 -6.77895517e-11] 
C1: [ 1.63198553e-09 -9.53758457e-01 -2.83531401e-01  9.97733620e-02] 
C2: [-4.20473220e-09  1.14381997e-01 -9.89233481e-01 -9.12899475e-02] 


--------------------------------------
Number 62 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*B1*C2 -2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.0919783061656982
npa3:             -2.89726315972303
qubit violation:  -2.8972632117458144
qutrit violation: -2.897263158613417
algebraic bound: 36.0

Qubit violation
***************

violation: -2.8972632117458144
state:     [ 0.52095+0.04206j -0.14489-0.04804j  0.32031-0.09054j -0.06391+0.13594j
  0.16146+0.29995j -0.06029-0.13975j  0.02402-0.08909j  0.64997+0.j     ]
A1: [ 0.40807429  0.63948357 -0.65156437] 
A2: [-0.86332457  0.49009319 -0.12033018] 
A3: [ 0.4304365   0.62739416 -0.64892292] 
B1: [ 0.86032255  0.24980118 -0.44434725] 
B2: [-0.08538639  0.95538277  0.28275949] 
B3: [ 0.86310955  0.22554905 -0.4518512 ] 
C1: [-0.26440975  0.90961998  0.32043563] 
C2: [-0.90545454 -0.33899857 -0.25540566] 


--------------------------------------
Number 63 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +2*B2 -2*B2*C1 -2*B2*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -2.9720241984397315
npa3:             -2.2003996354298483
qubit violation:  -2.0000000643288787
qutrit violation: -2.2003996811835305
algebraic bound: 40.0

Qubit violation
***************

violation: -2.0000000643288787
state:     [ 0.     -0.j       0.70711+0.j      -0.     +0.j      -0.     +0.j
  0.     +0.j      -0.     -0.j      -0.     -0.j       0.6501 -0.27816j]
A1: [ 0.          0.1429646  -0.67534291 -0.7235144 ] 
A2: [0.         0.77932937 0.4982558  0.37998276] 
A3: [ 0.          0.92090668 -0.36090484 -0.14723653] 
B1: [ 0.          0.55600799 -0.67988714  0.47813032] 
B2: [ 0.          0.43262413  0.64942488 -0.62536684] 
B3: [ 0.          0.91759679 -0.20000536 -0.34353163] 
C1: [ 0.00000000e+00 -4.07862163e-10 -2.32362088e-09  1.00000000e+00] 
C2: [ 0.00000000e+00  4.08374488e-10  2.32653273e-09 -1.00000000e+00] 


--------------------------------------
Number 64 ------------------------------
+9 -1*C1 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 +1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 -2*A1*B3*C1 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -2*A2*B2*C2 -2*A2*B3*C1 +1*A3 +1*A3*C2 -2*A3*B1*C1 -2*A3*B2*C1 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.155715852714838
npa3:             -2.178830525154053
qubit violation:  -1.9999992989856246
qutrit violation: -2.120597762670907
algebraic bound: 37.0

Qubit violation
***************

violation: -1.9999992989856246
state:     [ 7.0711e-01+0.j       0.0000e+00+0.j      -1.0000e-05+0.j
 -0.0000e+00-0.j      -0.0000e+00+0.j       0.0000e+00+0.j
 -2.6300e-02-0.70661j -0.0000e+00+0.j     ]
A1: [ 0.50527301 -0.03454159 -0.86226793] 
A2: [-0.55106579  0.80363875  0.22470244] 
A3: [ 0.58269161  0.81055732 -0.05888269] 
B1: [-0.8150287   0.26732593  0.51406715] 
B2: [-0.01666489 -0.81944188 -0.57291994] 
B3: [-0.76685392  0.07424513 -0.63751285] 
C1: [-4.72472332e-05  5.98357188e-05  9.99999993e-01] 
C2: [ 2.46158599e-05 -3.23057085e-05 -9.99999996e-01] 


--------------------------------------
Number 65 ------------------------------
+6 -1*C1 -1*C2 -1*B1 +1*B1*C2 +1*B2 -1*B2*C1 -1*A1 +1*A1*C2 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.1713122830102556
npa3:             -2.443718438145666
qubit violation:  -2.39018862195785
qutrit violation: -2.3901886452344936
algebraic bound: 30.0

Qubit violation
***************

violation: -2.39018862195785
state:     [-0.     +0.j       0.10748-0.08927j  0.04071+0.12771j -0.52491+0.4137j
  0.7045 +0.j      -0.     +0.j      -0.     -0.j       0.06222+0.12509j]
A1: [ 0.44528203 -0.87326697 -0.19780977] 
A2: [ 0.12829504  0.75309101 -0.64528622] 
A3: [0.63215117 0.63592643 0.44269907] 
B1: [-0.96495535  0.23215697  0.12232874] 
B2: [ 0.45078566  0.28285167 -0.84663287] 
B3: [0.59067339 0.76815462 0.24706968] 
C1: [ 0.2610112  -0.95633068 -0.13154765] 
C2: [-0.85693703 -0.5014491  -0.11919614] 


--------------------------------------
Number 66 ------------------------------
+6 -2*C1 -2*B1 +1*B1*C1 -1*B1*C2 -2*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C2 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 > 0
npa2:             -2.6218398369122298
npa3:             -2.3042493526881564
qubit violation:  -2.304240737300492
qutrit violation: -2.3042493524988394
algebraic bound: 34.0

Qubit violation
***************

violation: -2.304240737300492
state:     [ 0.70648+0.j      -0.     -0.j       0.     -0.j      -0.03158-0.02537j
  0.     -0.j       0.03567-0.01942j -0.2428 +0.31429j -0.28037-0.51114j]
A1: [-0.68069573 -0.73215348 -0.02458103] 
A2: [ 0.99891575 -0.03252273  0.03330181] 
A3: [ 0.45073114 -0.89255989  0.01326486] 
B1: [-0.41214826  0.91078947 -0.02441329] 
B2: [-0.4162508  -0.90861762  0.03389757] 
B3: [-0.99738596 -0.07116796  0.01244874] 
C1: [ 0.86864705 -0.28041007 -0.40843879] 
C2: [ 0.08351869 -0.83613544 -0.54212713] 


--------------------------------------
Number 67 ------------------------------
+6 -2*C1 -2*B1 +1*B1*C1 -1*B1*C2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 -1*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -2.7856129846055353
npa3:             -2.3406516375505237
qubit violation:  -2.340646142725098
qutrit violation: -2.340651629860168
algebraic bound: 32.0

Qubit violation
***************

violation: -2.340646142725098
state:     [ 0.70437-0.j      -0.     -0.j      -0.     -0.j       0.10972+0.00504j
 -0.     +0.j       0.0034 -0.10978j  0.15079+0.18757j  0.06327+0.64639j]
A1: [0.48444436 0.86924952 0.09858052] 
A2: [-0.74524021 -0.66278888 -0.07299103] 
A3: [-0.96936028  0.24303953  0.03566611] 
B1: [-0.87641629  0.47134414  0.09863329] 
B2: [ 0.67383718 -0.73522849 -0.07336439] 
B3: [-0.22847475 -0.97289146  0.03579381] 
C1: [ 0.4890089  -0.87149476 -0.03697486] 
C2: [-0.80781201 -0.49006178 -0.32753471] 


--------------------------------------
Number 68 ------------------------------
+6 -2*C1 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -2.5222831343684273
npa3:             -2.109021567581703
qubit violation:  -2.0714331418113563
qutrit violation: -2.071437648611024
algebraic bound: 32.0

Qubit violation
***************

violation: -2.0714331418113563
state:     [-0.     -0.j       0.47714+0.04035j -0.     -0.j      -0.42381-0.04003j
  0.53265+0.j      -0.16768+0.21981j  0.     -0.j      -0.14629+0.45601j]
A1: [ 0.50613831 -0.51622113 -0.69089745] 
A2: [0.20245646 0.682471   0.70231363] 
A3: [0.87653698 0.41532718 0.24328149] 
B1: [-0.61724746  0.37769504  0.69018228] 
B2: [ 0.62141987  0.35035314 -0.70077796] 
B3: [ 0.20764293  0.94733758 -0.24379415] 
C1: [ 0.56251417 -0.30576157  0.76817154] 
C2: [-0.50681417 -0.6426044   0.57462925] 


--------------------------------------
Number 69 ------------------------------
+6 -2*C1 -2*B1 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.744402259195219
npa3:             -2.2323979065516255
qubit violation:  -2.232391830980383
qutrit violation: -2.2323979008155512
algebraic bound: 34.0

Qubit violation
***************

violation: -2.232391830980383
state:     [ 0.35626-0.07681j -0.     +0.j      -0.28944+0.39465j -0.02014+0.11517j
  0.     -0.j       0.69353+0.j       0.35853+0.06674j -0.     +0.j     ]
A1: [0.52156627 0.68362433 0.51051476] 
A2: [0.60068812 0.63356781 0.48761143] 
A3: [ 0.77722916 -0.57129355 -0.26369923] 
B1: [ 0.74381243 -0.43160296 -0.51035449] 
B2: [ 0.79872898 -0.35200974 -0.48797614] 
B3: [0.49762763 0.82651433 0.26313594] 
C1: [ 0.97652617  0.20156595 -0.07594586] 
C2: [ 0.26132957 -0.93620311  0.23501181] 


--------------------------------------
Number 70 ------------------------------
+6 -2*C1 -2*B1 -1*B2*C1 -1*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 -1*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.089865024055971
npa3:             -2.801089023879795
qubit violation:  -2.8010874775660306
qutrit violation: -2.8010892869308277
algebraic bound: 32.0

Qubit violation
***************

violation: -2.8010874775660306
state:     [ 0.5633 +0.04783j  0.     -0.j      -0.01936+0.03412j -0.43038+0.34119j
 -0.     -0.j       0.01128+0.23977j  0.56535+0.j      -0.     -0.j     ]
A1: [ 0.30834497  0.54322333 -0.78091723] 
A2: [0.32707821 0.5759771  0.74917963] 
A3: [ 0.37233013  0.65637957 -0.65615248] 
B1: [ 0.26126415 -0.56768409  0.78068926] 
B2: [ 0.27679944 -0.6013645  -0.74949494] 
B3: [ 0.31566947 -0.68537535  0.65621133] 
C1: [-0.69909857 -0.28274371 -0.65674742] 
C2: [ 0.54531807  0.22069199 -0.80865521] 


--------------------------------------
Number 71 ------------------------------
+7 -1*C1 -2*B1 -2*B2*C2 +1*B3 -1*B3*C1 +2*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3 -1*A3*C1 +2*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.8024864759795403
npa3:             -2.048550438859481
qubit violation:  -1.9999927468917846
qutrit violation: -2.0000001644473295
algebraic bound: 35.0

Qubit violation
***************

violation: -1.9999927468917846
state:     [ 1.0000e-05+1.0000e-05j  7.0711e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
  3.0000e-05-2.0000e-05j -1.0000e-05+0.0000e+00j  1.0000e-05-3.0000e-05j
 -0.0000e+00+0.0000e+00j -8.3540e-02-7.0215e-01j]
A1: [-0.98921278  0.04826052 -0.13830512] 
A2: [ 0.56713022  0.80811969 -0.15907636] 
A3: [ 0.43713967 -0.89389679  0.09927822] 
B1: [-0.05118839 -0.99791635  0.03927678] 
B2: [0.88697055 0.45791078 0.06000762] 
B3: [-0.80053487  0.52032713 -0.2973272 ] 
C1: [ 2.61432771e-04 -2.16318878e-04  9.99998808e-01] 
C2: [ 3.69027690e-04 -3.05336232e-04  9.99999452e-01] 


--------------------------------------
Number 72 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.8027168849371673
qubit violation:  -3.799029900613612
qutrit violation: -3.7990299755209156
algebraic bound: 34.0

Qubit violation
***************

violation: -3.799029900613612
state:     [ 0.00125+0.00058j  0.36271+0.06882j -0.33025-0.49113j -0.     -0.j
  0.60912-0.j      -0.05189+0.0153j  -0.     -0.j       0.3649 +0.07954j]
A1: [-0.88814393  0.4576842   0.04153959] 
A2: [ 0.57287946 -0.29537117  0.7645685 ] 
A3: [-0.27592246  0.14201438  0.95063069] 
B1: [-0.85876221 -0.47244954 -0.19828992] 
B2: [ 0.66310438  0.36487481 -0.65357398] 
B3: [-0.13744175 -0.07553847 -0.98762529] 
C1: [-0.17816044  0.05299502 -0.98257335] 
C2: [ 0.95036677 -0.28187706 -0.13171305] 


--------------------------------------
Number 73 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 +2*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.3068509959324786
npa3:             -2.6963326902621745
qubit violation:  -2.696332726460148
qutrit violation: -2.696333175629262
algebraic bound: 34.0

Qubit violation
***************

violation: -2.696332726460148
state:     [ 0.70686+0.j      -0.     -0.j       0.     +0.j      -0.00592+0.03703j
 -0.     +0.j      -0.02266-0.02988j -0.13712+0.16219j  0.37417-0.55895j]
A1: [-0.90429633  0.4255238   0.03431675] 
A2: [-0.73089539  0.68204089  0.02474183] 
A3: [-0.65849072 -0.75180262  0.03439171] 
B1: [0.93269793 0.35902235 0.03431495] 
B2: [0.99810252 0.05638457 0.02474126] 
B3: [-0.0877712   0.99554693  0.03438787] 
C1: [-0.13389134 -0.99098343  0.00499499] 
C2: [-0.9416699  -0.17664632  0.28645048] 


--------------------------------------
Number 74 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C2 +1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.4659683318686376
npa3:             -3.3558474820437727
qubit violation:  -3.355847481229266
qutrit violation: -3.355847501467885
algebraic bound: 34.0

Qubit violation
***************

violation: -3.355847481229266
state:     [ 0.     +0.j       0.28996+0.46117j -0.22957+0.23937j  0.     +0.j
 -0.29251-0.45266j  0.0766 -0.0127j  -0.     -0.j       0.54475+0.j     ]
A1: [-0.24080678  0.57447095 -0.78230122] 
A2: [-0.3479029   0.82996053  0.43603795] 
A3: [-0.21429038  0.51121318 -0.83231047] 
B1: [-0.61450278 -0.10191882  0.78230356] 
B2: [-0.88780294 -0.14724722 -0.43603233] 
B3: [-0.54683499 -0.09069573  0.83231352] 
C1: [-0.27020517  0.62279382  0.7342459 ] 
C2: [-0.33259198  0.76658874 -0.54929435] 


--------------------------------------
Number 75 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -2*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.694232558770844
npa3:             -2.084559760026405
qubit violation:  -2.0432219377119254
qutrit violation: -2.043217752691278
algebraic bound: 34.0

Qubit violation
***************

violation: -2.0432219377119254
state:     [-2.0599e-01+4.9951e-01j -0.0000e+00-0.0000e+00j -8.0000e-04-1.2000e-04j
  6.3015e-01+0.0000e+00j -0.0000e+00+0.0000e+00j -1.3750e-01-1.0390e-02j
  8.2250e-02-5.3402e-01j  2.4000e-04+1.6000e-03j]
A1: [-0.05005193 -0.61494295  0.78698156] 
A2: [-0.04939607 -0.60338805 -0.79591638] 
A3: [-0.05216491 -0.64075275  0.76597306] 
B1: [-0.09708602 -0.61447473 -0.78294004] 
B2: [-0.09386584 -0.59280659  0.79985596] 
B3: [-0.10111809 -0.63992632 -0.76175418] 
C1: [-0.93842865  0.22390646 -0.26309232] 
C2: [ 0.08473733 -0.02003456  0.99620189] 


--------------------------------------
Number 76 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +1*A1*B2*C1 -1*A1*B2*C2 -2*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.4947214609973045
npa3:             -3.4605398098273312
qubit violation:  -3.4605399017626057
qutrit violation: -3.4605398105783634
algebraic bound: 34.0

Qubit violation
***************

violation: -3.4605399017626057
state:     [-0.     +0.j       0.39628+0.43138j  0.27107+0.13041j  0.     +0.j
 -0.42978+0.19202j  0.04077-0.00084j -0.     +0.j       0.58579+0.j     ]
A1: [ 0.03104199 -0.03520526 -0.99889788] 
A2: [-0.53814127  0.61036007  0.58126118] 
A3: [-0.63862065  0.72432742 -0.25983351] 
B1: [4.65150561e-02 9.47953311e-04 9.98917139e-01] 
B2: [-0.81330793 -0.01659823 -0.58159669] 
B3: [-0.96557583 -0.01970515  0.25937431] 
C1: [-0.46159757 -0.19503709  0.86538328] 
C2: [0.8728888  0.36882341 0.31942832] 


--------------------------------------
Number 77 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -3*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.694794301277307
qubit violation:  -3.694641466298036
qutrit violation: -3.694642387071636
algebraic bound: 34.0

Qubit violation
***************

violation: -3.694641466298036
state:     [-0.0000e+00-0.0000e+00j  1.4472e-01-3.8329e-01j  5.5105e-01+0.0000e+00j
 -1.1000e-04-6.0000e-05j  1.5117e-01-5.2985e-01j  0.0000e+00-0.0000e+00j
  2.5460e-02+8.6700e-03j -3.4998e-01-3.1889e-01j]
A1: [0.82313595 0.28004189 0.49398745] 
A2: [ 0.34795836  0.11836307 -0.93000816] 
A3: [0.94483242 0.32143712 0.06300677] 
B1: [-0.04354627  0.87031986  0.49055776] 
B2: [-0.01818785  0.36341619 -0.93144935] 
B3: [-0.04988695  0.99700636  0.05907277] 
C1: [-0.04940216 -0.02151727 -0.99854716] 
C2: [-0.90514181 -0.39451633  0.15835145] 


--------------------------------------
Number 78 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.735320367702991
qubit violation:  -4.735319830790852
qutrit violation: -4.7353229970739665
algebraic bound: 34.0

Qubit violation
***************

violation: -4.735319830790852
state:     [-0.     -0.j      -0.4396 +0.0938j   0.57448-0.j       0.     +0.j
  0.21566-0.4681j  -0.01566-0.00147j  0.     -0.j       0.01546+0.44923j]
A1: [-0.66219669 -0.20757978  0.72000405] 
A2: [0.89136493 0.27941708 0.35692391] 
A3: [-0.21068377 -0.06604358  0.97532073] 
B1: [ 0.08855424  0.68829731 -0.7200032 ] 
B2: [-0.11919992 -0.92649657 -0.35692506] 
B3: [ 0.02817462  0.21898888 -0.97532046] 
C1: [ 0.15748206  0.44779593 -0.88015806] 
C2: [0.30246671 0.86005637 0.41087337] 


--------------------------------------
Number 79 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.133790822640627
npa3:             -2.611772476458615
qubit violation:  -2.583589306191314
qutrit violation: -2.611772519367843
algebraic bound: 34.0

Qubit violation
***************

violation: -2.583589306191314
state:     [ 0.22239+0.27567j  0.05449-0.59787j -0.0101 -0.00117j  0.10174-0.06171j
  0.     -0.j       0.00803+0.0112j   0.70688+0.j      -0.     -0.j     ]
A1: [ 9.99999834e-01  3.66510176e-07 -5.35382206e-08  6.07001999e-09] 
A2: [-1.44224489e-07  9.12834745e-01 -4.08256857e-01 -7.62600103e-03] 
A3: [ 2.40805837e-08 -4.86132262e-01 -8.69655316e-01 -8.58740763e-02] 
B1: [ 7.73820628e-08  9.38546287e-01 -3.42354627e-01 -4.38617121e-02] 
B2: [ 1.44741067e-08  4.35105472e-01  8.80381077e-01 -1.88712088e-01] 
B3: [ 2.27416095e-08  4.22206428e-01 -9.00823484e-01  1.01284804e-01] 
C1: [-5.17729470e-11  6.09036218e-01 -7.90812148e-01  6.07538400e-02] 
C2: [ 9.39602007e-10  8.07838906e-01  3.39106832e-01 -4.82081796e-01] 


--------------------------------------
Number 80 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +2*A2*B3*C1 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.7573346176324502
npa3:             -3.6650462385837823
qubit violation:  -3.6650462163894666
qutrit violation: -3.665046238977031
algebraic bound: 34.0

Qubit violation
***************

violation: -3.6650462163894666
state:     [ 0.69071-0.09368j  0.     +0.j      -0.03588-0.00552j  0.     -0.j
 -0.09309-0.06555j -0.07381+0.01516j  0.05698-0.01772j  0.70044+0.j     ]
A1: [ 0.97548198 -0.20275144  0.08559727] 
A2: [ 0.11600698 -0.98811684 -0.10083399] 
A3: [0.98125869 0.14549247 0.1263457 ] 
B1: [ 0.71726336 -0.6959306  -0.03484245] 
B2: [-0.44287998 -0.89606257  0.03048283] 
B3: [ 0.91297176 -0.40523655 -0.04760058] 
C1: [-0.12184607 -0.99169645 -0.04113012] 
C2: [-0.99482466 -0.06484645 -0.07822291] 


--------------------------------------
Number 81 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +2*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 +2*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.1383297390349973
npa3:             -3.0619204132073943
qubit violation:  -3.0619203752096618
qutrit violation: -3.061920287365189
algebraic bound: 38.0

Qubit violation
***************

violation: -3.0619203752096618
state:     [-0.     +0.j       0.62513+0.j      -0.42682+0.10677j  0.     -0.j
  0.3918 -0.20015j  0.     -0.j       0.00569-0.00606j  0.29361-0.3685j ]
A1: [ 0.84334916 -0.53179425  0.07718184] 
A2: [-0.17899028  0.11274515 -0.97736942] 
A3: [ 0.6984     -0.44045494 -0.56412483] 
B1: [-0.94149687  0.32817344  0.07671904] 
B2: [ 0.20016793 -0.06966263 -0.97728189] 
B3: [-0.7794114   0.27173483 -0.56451571] 
C1: [ 0.99191599 -0.08982129  0.0896371 ] 
C2: [-0.41776022  0.03775254  0.90777263] 


--------------------------------------
Number 82 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.167280615042962
npa3:             -2.6921439979909323
qubit violation:  -2.594577635963968
qutrit violation: -2.6921440718488614
algebraic bound: 34.0

Qubit violation
***************

violation: -2.594577635963968
state:     [-0.0000e+00+0.000e+00j  7.0642e-01+0.000e+00j -7.3850e-02+2.436e-02j
  0.0000e+00-0.000e+00j -4.9610e-02-1.279e-02j  8.0000e-05+3.000e-05j
 -6.7503e-01+5.523e-02j -1.7830e-01-4.243e-02j]
A1: [ 9.99999890e-01  3.39435087e-08 -1.85614291e-08  2.92439495e-09] 
A2: [ 5.56938542e-08 -9.95472142e-01 -8.17968221e-03 -9.47009659e-02] 
A3: [ 3.28007611e-09  4.83281170e-02 -9.98764523e-01 -1.15621356e-02] 
B1: [4.48977317e-08 8.71638531e-01 4.89554348e-01 2.41334690e-02] 
B2: [ 5.79292136e-09  6.76626848e-01 -7.34860277e-01  4.64346317e-02] 
B3: [-9.55263515e-09  2.03430734e-01  9.78960908e-01 -1.58520161e-02] 
C1: [-5.78797843e-11  5.79341712e-01 -8.11568533e-01 -7.56285206e-02] 
C2: [-4.18841348e-09 -4.31116587e-01 -8.83773419e-01  1.81887332e-01] 


--------------------------------------
Number 83 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 > 0
npa2:             -2.8429880196230446
npa3:             -2.362159147467926
qubit violation:  -2.3621591782886844
qutrit violation: -2.3621593793014655
algebraic bound: 34.0

Qubit violation
***************

violation: -2.3621591782886844
state:     [-0.51614+0.22825j -0.03306-0.34152j  0.20467+0.21949j  0.1    -0.11019j
 -0.05161-0.01292j -0.     -0.j      -0.     -0.j       0.66988+0.j     ]
A1: [ 0.95338582 -0.11030956  0.28086879] 
A2: [-0.22935382 -0.93491462 -0.27079785] 
A3: [ 0.95429938 -0.03823713  0.29639605] 
B1: [-0.8434436  -0.42726422 -0.3256504 ] 
B2: [-0.34963077  0.86557777  0.35851561] 
B3: [-0.802785   -0.48491077 -0.34698385] 
C1: [-0.00611722 -0.87875446  0.47723493] 
C2: [-0.98337728 -0.1363153  -0.11994691] 


--------------------------------------
Number 84 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -2*B3 +2*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.8576213811298867
npa3:             -3.3285445036883203
qubit violation:  -3.328544508959031
qutrit violation: -3.3285445030718313
algebraic bound: 44.0

Qubit violation
***************

violation: -3.328544508959031
state:     [ 0.70469+0.j      -0.     -0.j       0.     +0.j      -0.08279-0.07564j
 -0.     -0.j       0.11184-0.00819j -0.1093 +0.15756j  0.12948+0.6517j ]
A1: [-0.58331808 -0.80405567  0.11504126] 
A2: [ 0.99420011 -0.04366842 -0.09828132] 
A3: [ 0.45897041 -0.88833049  0.01466635] 
B1: [-0.18351925  0.97626024  0.11505057] 
B2: [-0.71475682 -0.69243131 -0.09829328] 
B3: [-0.96082366  0.27677225  0.01466355] 
C1: [0.95368267 0.27635249 0.11882195] 
C2: [-0.3702893   0.8980193  -0.23758613] 


--------------------------------------
Number 85 ------------------------------
+6 -3*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -2*B2*C1 -1*B2*C2 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.0653440137793275
npa3:             -2.4424362314169663
qubit violation:  -2.440954820701333
qutrit violation: -2.4409588965995006
algebraic bound: 34.0

Qubit violation
***************

violation: -2.440954820701333
state:     [ 0.60189+0.j      -0.13638-0.03647j  0.     -0.j      -0.4438 -0.11757j
  0.     +0.j      -0.16639-0.4279j  -0.26849-0.33614j -0.04454-0.09574j]
A1: [ 0.36080456  0.4847772  -0.79675036] 
A2: [-0.5991715  -0.78328312 -0.16571379] 
A3: [-0.34755131 -0.44367567 -0.82605083] 
B1: [ 0.60426589 -0.00603598 -0.79675987] 
B2: [-0.98591115  0.0228435  -0.16570268] 
B3: [-0.56326861  0.01953553 -0.82604287] 
C1: [ 0.95358437  0.27813829 -0.11539472] 
C2: [-0.31615974 -0.09534304  0.94390292] 


--------------------------------------
Number 86 ------------------------------
+6 -2*C1 -2*B1 +1*B1*C1 -1*B1*C2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -2*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 -1*A2*C1 -1*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3*B1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.840359142555892
npa3:             -3.732541384049174
qubit violation:  -3.7325413818574003
qutrit violation: -3.7325418851166474
algebraic bound: 34.0

Qubit violation
***************

violation: -3.7325413818574003
state:     [ 0.31365-0.13486j  0.     -0.j       0.08304-0.12863j  0.55766+0.j
 -0.     -0.j      -0.29004-0.46365j  0.42173-0.26821j  0.0104 +0.00404j]
A1: [-0.76387041 -0.34718144  0.54402854] 
A2: [ 0.0050736   0.00399481 -0.99997915] 
A3: [-0.62598783 -0.28266145 -0.72680241] 
B1: [-0.42960066  0.28451999  0.85702488] 
B2: [ 0.83256436 -0.55247039 -0.04016292] 
B3: [ 0.62439925 -0.41488182  0.66181467] 
C1: [-0.0286234  -0.04641702  0.99851198] 
C2: [-0.54649484 -0.83632202 -0.04369076] 


--------------------------------------
Number 87 ------------------------------
+6 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 -1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.321482585493392
npa3:             -3.0965884305922664
qubit violation:  -3.0965908822039836
qutrit violation: -3.096588495659378
algebraic bound: 32.0

Qubit violation
***************

violation: -3.0965908822039836
state:     [-0.     +0.j       0.70474-0.j      -0.13745+0.08073j -0.     -0.j
 -0.12023-0.10407j -0.     +0.j       0.6468 +0.04931j -0.10162-0.14677j]
A1: [ 0.47087056  0.86727494 -0.16160167] 
A2: [ 0.80660147  0.55288953 -0.20906278] 
A3: [ 0.62316171 -0.77861963 -0.07362715] 
B1: [ 0.97229171 -0.16926114 -0.16124361] 
B2: [ 0.78196833 -0.58745192 -0.20838852] 
B3: [-0.5384568  -0.83943518 -0.07357205] 
C1: [-0.9762063   0.20741351 -0.06325262] 
C2: [0.33247605 0.91123943 0.2431098 ] 


--------------------------------------
Number 88 ------------------------------
+6 -2*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3*C1 +1*B3*C2 -1*A1 -1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*C1 +1*A3*C2 -1*A3*B1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.3022034156627136
qubit violation:  -3.296686235116015
qutrit violation: -3.296686600099978
algebraic bound: 32.0

Qubit violation
***************

violation: -3.296686235116015
state:     [ 0.70573+0.j       0.     -0.j       0.     -0.j       0.088  -0.00501j
 -0.     -0.j       0.07381-0.04818j  0.14106+0.17675j  0.29464-0.5903j ]
A1: [ 0.21691249  0.97462209 -0.0553241 ] 
A2: [ 0.69363153 -0.71289402  0.10323475] 
A3: [0.87896469 0.47594774 0.02991348] 
B1: [-0.29745145  0.95313276 -0.0553225 ] 
B2: [ 0.95657747 -0.27258519  0.10323207] 
B3: [0.5250256  0.85056059 0.02991314] 
C1: [ 0.24361522  0.91875614 -0.31070689] 
C2: [-0.99173337 -0.00690963  0.12812954] 


--------------------------------------
Number 89 ------------------------------
+6 -2*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3*C1 +1*B3*C2 -1*A1 -1*A1*C2 +2*A1*B1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.2133631913193117
npa3:             -2.489522567043398
qubit violation:  -2.380681607329074
qutrit violation: -2.421775747557599
algebraic bound: 32.0

Qubit violation
***************

violation: -2.380681607329074
state:     [-0.     -0.j       0.69492+0.j       0.05275+0.06172j -0.10735+0.00879j
 -0.20962+0.05172j  0.     +0.j      -0.56048+0.05355j -0.32399-0.17409j]
A1: [ 0.62335007  0.77161326 -0.12667941] 
A2: [-0.64921142  0.73132958  0.20900138] 
A3: [-0.59357945  0.78036303  0.19671547] 
B1: [ 0.86444915 -0.16017235  0.47652124] 
B2: [0.1968953  0.95019459 0.24158327] 
B3: [0.25987535 0.92578018 0.27458307] 
C1: [-0.71875345  0.66449143  0.20455955] 
C2: [-0.30211966 -0.85426742  0.42302588] 


--------------------------------------
Number 90 ------------------------------
+6 -2*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3*C1 +1*B3*C2 -1*A1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*C1 +1*A3*C2 -1*A3*B1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.241647233005958
qubit violation:  -3.2416471835732557
qutrit violation: -3.2416483325727734
algebraic bound: 32.0

Qubit violation
***************

violation: -3.2416471835732557
state:     [-0.08897+0.06878j -0.     -0.j      -0.     -0.j       0.70178+0.j
  0.2728 -0.53008j  0.0339 +0.34237j -0.13212+0.05385j -0.02647-0.00593j]
A1: [ 0.45535116 -0.89009433 -0.01968244] 
A2: [-0.98879517  0.13374981  0.06629559] 
A3: [-0.33402979 -0.94190055  0.03531934] 
B1: [0.16139294 0.98287638 0.08891757] 
B2: [-0.89256677 -0.41887992 -0.16692567] 
B3: [-0.59895047  0.79968191 -0.04203778] 
C1: [ 0.61595398 -0.62784041  0.47583308] 
C2: [-0.75777257 -0.63971873 -0.12861053] 


--------------------------------------
Number 91 ------------------------------
+7 -1*C1 -2*B1 -1*B2*C1 -1*B2*C2 +1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 -1*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -2.829784084371303
npa3:             -2.2524701353478314
qubit violation:  -2.250305314549754
qutrit violation: -2.2505517729902573
algebraic bound: 33.0

Qubit violation
***************

violation: -2.250305314549754
state:     [ 0.00498-0.01919j  0.     -0.j      -0.57613+0.2381j   0.26604+0.12582j
 -0.     -0.j       0.67459+0.j      -0.17498-0.08761j -0.1372 -0.11043j]
A1: [ 9.99999998e-01  1.25558293e-09 -7.38062053e-09  1.47360674e-09] 
A2: [-6.54103022e-11 -5.77746869e-01  8.12607689e-01 -7.66633764e-02] 
A3: [ 7.31631151e-09 -9.62897896e-01 -1.52118876e-01  2.22906884e-01] 
B1: [-1.20048223e-07 -9.43648777e-01 -2.03221411e-01 -2.61204675e-01] 
B2: [ 1.04129128e-07 -1.94779613e-01 -9.35823295e-01 -2.93760193e-01] 
B3: [ 5.53072590e-07 -9.36534109e-01  3.30690651e-01 -1.16387270e-01] 
C1: [1.58298430e-10 7.69472313e-02 9.33780422e-01 3.49475671e-01] 
C2: [6.85178858e-11 9.53979854e-01 8.39246957e-03 2.99753234e-01] 


--------------------------------------
Number 92 ------------------------------
+7 -1*C1 -2*B1 -1*B2*C1 -1*B2*C2 +1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 -1*A2*C2 +1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 +1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -4.045249209460513
qubit violation:  -4.045249179867067
qutrit violation: -4.045249491481336
algebraic bound: 33.0

Qubit violation
***************

violation: -4.045249179867067
state:     [ 0.     -0.j       0.55797+0.j       0.20547-0.30214j  0.00182-0.00115j
  0.43838-0.21563j -0.     -0.j      -0.04495+0.06877j -0.47413+0.29144j]
A1: [ 0.92483083 -0.01598943  0.38004246] 
A2: [ 3.97119818e-02 -8.41658049e-04 -9.99210813e-01] 
A3: [ 0.96465267 -0.0167786  -0.26298993] 
B1: [-0.00376496  0.00219841 -0.99999049] 
B2: [-0.80735671  0.47718     0.34709422] 
B3: [-0.52804915  0.31207086 -0.78979483] 
C1: [0.64328616 0.30255984 0.70330681] 
C2: [-0.600311   -0.28257808  0.74818201] 


--------------------------------------
Number 93 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 +2*A2*B3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.3133982626355962
npa3:             -3.0612542844733124
qubit violation:  -3.0612533269868485
qutrit violation: -3.0612542846884887
algebraic bound: 38.0

Qubit violation
***************

violation: -3.0612533269868485
state:     [-0.10714+0.1467j   0.15903+0.60641j  0.     -0.j      -0.06752+0.19454j
 -0.     +0.j      -0.05299+0.19899j  0.6994 +0.j       0.     +0.j     ]
A1: [ 0.87629012 -0.46805931 -0.11417131] 
A2: [-0.80484096 -0.54361622  0.23814332] 
A3: [ 0.39375754 -0.9180827   0.04559551] 
B1: [ 0.90842132 -0.40216242 -0.11417125] 
B2: [-0.76256022 -0.60148936  0.23814337] 
B3: [ 0.46038983 -0.88654501  0.0455956 ] 
C1: [ 0.63015655  0.77421916 -0.0590544 ] 
C2: [ 0.7515673  -0.63340876  0.18422793] 


--------------------------------------
Number 94 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +2*B1*C1 +2*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +2*A1*C1 +2*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +2*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -2.8517238926407984
npa3:             -2.289397223624597
qubit violation:  -2.179678407900894
qutrit violation: -2.2893996069826015
algebraic bound: 40.0

Qubit violation
***************

violation: -2.179678407900894
state:     [ 1.0242e-01-0.54331j  0.0000e+00+0.j      -0.0000e+00-0.j
  1.6209e-01-0.03729j  8.0000e-05-0.00188j  6.0082e-01+0.j
  1.7823e-01+0.52336j -0.0000e+00-0.j     ]
A1: [-0.43792085  0.06359793 -0.89676119] 
A2: [-0.70350077  0.10216732  0.70331252] 
A3: [-0.93930538  0.13641252  0.3147968 ] 
B1: [ 0.41251541 -0.1601586   0.89676099] 
B2: [ 0.66267641 -0.25728329 -0.70332445] 
B3: [ 0.88481124 -0.34352687 -0.31479892] 
C1: [ 0.01581907  0.37549958 -0.92668755] 
C2: [0.03040927 0.72183006 0.69140193] 


--------------------------------------
Number 95 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +2*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.3095399389267026
npa3:             -2.901290366027963
qubit violation:  -2.8838952133342666
qutrit violation: -2.8810579279071606
algebraic bound: 36.0

Qubit violation
***************

violation: -2.8838952133342666
state:     [ 0.06087-0.46935j -0.08437-0.04179j  0.     +0.j       0.06143+0.39526j
 -0.     -0.j      -0.23445-0.32407j  0.66869+0.j      -0.     -0.j     ]
A1: [-0.75775616 -0.39944426  0.51599379] 
A2: [-0.21110595 -0.11107375  0.97113166] 
A3: [-0.844702   -0.44504582 -0.29734254] 
B1: [0.49346403 0.70000458 0.51622341] 
B2: [0.13737338 0.19489929 0.97115532] 
B3: [ 0.54994718  0.78049661 -0.29729276] 
C1: [ 0.28243462 -0.82209913  0.49435147] 
C2: [ 0.12047414 -0.35123171 -0.92850525] 


--------------------------------------
Number 96 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.5824919913222963
qubit violation:  -3.575802797374629
qutrit violation: -3.5758028359546636
algebraic bound: 34.0

Qubit violation
***************

violation: -3.575802797374629
state:     [-0.11006-0.45723j  0.00164-0.00168j  0.     +0.j       0.55196+0.j
 -0.06822-0.00624j  0.2274 +0.46648j -0.28919-0.34124j -0.00287+0.00825j]
A1: [-0.26727139  0.79293714  0.5475552 ] 
A2: [ 0.23104749 -0.68497054  0.69096485] 
A3: [-0.24147582  0.71647669  0.65448497] 
B1: [-0.23964276 -0.23678179 -0.94154433] 
B2: [ 0.70706535  0.69776319 -0.11482645] 
B3: [-0.14791601 -0.14626954 -0.97812375] 
C1: [0.23045716 0.38172437 0.89508435] 
C2: [ 0.43961461  0.72942783 -0.52409353] 


--------------------------------------
Number 97 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.179899011807482
npa3:             -4.1213241529011295
qubit violation:  -4.121324212595882
qutrit violation: -4.121324152136172
algebraic bound: 36.0

Qubit violation
***************

violation: -4.121324212595882
state:     [ 0.01026+0.00489j  0.04121-0.03517j -0.     -0.j       0.70367+0.j
 -0.57439+0.39609j  0.05796+0.09967j -0.     +0.j      -0.02004+0.03571j]
A1: [-0.28558093 -0.95790822  0.02924667] 
A2: [ 0.33469257 -0.94142393  0.0412537 ] 
A3: [-0.99039133  0.13599426 -0.0251112 ] 
B1: [-0.07175093 -0.99608534 -0.05163141] 
B2: [-0.64542058 -0.76030764 -0.07324318] 
B3: [ 0.97334653 -0.22487599  0.04502572] 
C1: [0.97960209 0.19980265 0.02141618] 
C2: [-0.09946603  0.98225621  0.15899451] 


--------------------------------------
Number 98 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.541310185988461
npa3:             -4.319042540298613
qubit violation:  -4.319042456681345
qutrit violation: -4.319045324491068
algebraic bound: 36.0

Qubit violation
***************

violation: -4.319042456681345
state:     [ 0.53856-0.0000e+00j  0.03614+4.6400e-02j -0.00339+3.0100e-03j
 -0.52971+3.3000e-04j  0.     -0.0000e+00j  0.51956-9.4090e-02j
 -0.15158-3.5229e-01j  0.     -0.0000e+00j]
A1: [ 0.47269364 -0.87967481 -0.05227753] 
A2: [ 0.46974211 -0.87412758 -0.12346382] 
A3: [-4.97008325e-04  1.68682360e-03 -9.99998453e-01] 
B1: [-0.61828047  0.77826776 -0.10967477] 
B2: [-0.61175481  0.77020689 -0.18038124] 
B3: [ 0.03791932 -0.0455863  -0.99824046] 
C1: [0.60793082 0.76448973 0.21441916] 
C2: [-0.08448209 -0.1040542   0.99097704] 


--------------------------------------
Number 99 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.701379171702202
npa3:             -3.463109177532001
qubit violation:  -3.4631088932101592
qutrit violation: -3.4631088551121163
algebraic bound: 38.0

Qubit violation
***************

violation: -3.4631088932101592
state:     [-1.0000e-05+1.0000e-05j  7.6240e-02-6.5800e-03j  9.4130e-02-8.3740e-02j
  1.6960e-02+6.8203e-01j  7.0622e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
 -1.6610e-02+3.5830e-02j  8.3000e-02-7.4980e-02j]
A1: [ 0.36953096 -0.92745259 -0.05725872] 
A2: [0.93590513 0.31884816 0.14972456] 
A3: [0.96744568 0.20980024 0.14153698] 
B1: [0.81707701 0.57610046 0.0222131 ] 
B2: [ 0.60985537 -0.79074079 -0.05296638] 
B3: [ 0.6959401  -0.71636778 -0.04984545] 
C1: [-0.46292269 -0.88485704 -0.05225538] 
C2: [-0.90279212  0.39450195  0.17127348] 


--------------------------------------
Number 100 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.9463425595436075
npa3:             -3.785791851611492
qubit violation:  -3.7857918517268585
qutrit violation: -3.7857918880047845
algebraic bound: 36.0

Qubit violation
***************

violation: -3.7857918517268585
state:     [-1.3700e-03+2.3100e-03j -2.0000e-05-4.0000e-05j  0.0000e+00+0.0000e+00j
  7.0508e-01+0.0000e+00j -5.3996e-01+4.3492e-01j  9.8600e-02+8.0260e-02j
 -1.6050e-02-5.5890e-02j  4.2360e-02+2.8320e-02j]
A1: [ 0.3324097  -0.94311129  0.00669985] 
A2: [-0.48228424 -0.87386335  0.06135763] 
A3: [ 0.98981626  0.12223849 -0.07294875] 
B1: [-0.88423448 -0.46697796  0.00780834] 
B2: [-0.2390403  -0.9686942   0.06701702] 
B3: [-0.64380718  0.76108346 -0.07914724] 
C1: [-0.50989235  0.84993839  0.13271971] 
C2: [0.70648714 0.69143777 0.15096269] 


--------------------------------------
Number 101 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 +2*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +2*A2*B1*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -4.999338222203669
qubit violation:  -4.999337627715818
qutrit violation: -4.999338028300279
algebraic bound: 40.0

Qubit violation
***************

violation: -4.999337627715818
state:     [ 0.70635-0.j      -0.     -0.j       0.     -0.j      -0.09641-0.01174j
 -0.     +0.j      -0.09476-0.02133j -0.03064+0.14114j  0.37096-0.56898j]
A1: [ 0.86696209 -0.49018873 -0.08995416] 
A2: [0.31874471 0.94178253 0.10699284] 
A3: [0.92118964 0.38869876 0.01796257] 
B1: [ 0.81358561 -0.57444448 -0.08995559] 
B2: [0.41134398 0.90517859 0.10699456] 
B3: [0.95544809 0.29461163 0.01796287] 
C1: [ 0.28363774  0.95285177 -0.10781076] 
C2: [ 0.94197252 -0.29095494 -0.16743061] 


--------------------------------------
Number 102 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -3*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.7125818997560245
npa3:             -3.6220568869404097
qubit violation:  -3.6220568890255804
qutrit violation: -3.6220568568718217
algebraic bound: 38.0

Qubit violation
***************

violation: -3.6220568890255804
state:     [-0.0099 -0.08497j -0.03535-0.00937j  0.70053+0.j      -0.     -0.j
  0.04224-0.22297j -0.56083+0.36429j  0.03381-0.02672j  0.     -0.j     ]
A1: [-0.78380233 -0.62092024  0.01058137] 
A2: [-0.54946723  0.83550411  0.00431841] 
A3: [-0.91104886  0.41218818  0.00953361] 
B1: [-0.91796188 -0.39627444 -0.01767886] 
B2: [ 0.4749015  -0.87287605 -0.1120534 ] 
B3: [-0.06903354 -0.99158946 -0.10947472] 
C1: [ 0.92293531  0.26266625 -0.28141935] 
C2: [ 0.34380526 -0.92860225  0.13962738] 


--------------------------------------
Number 103 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +1*B2 +1*B2*C1 -2*B3 +2*B3*C1 -3*A1 +1*A1*C1 +2*A1*B1 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 +1*A2*C1 -2*A2*B1*C1 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.1914887080945284
npa3:             -2.3302209939557343
qubit violation:  -2.330214396504848
qutrit violation: -2.330221000532395
algebraic bound: 44.0

Qubit violation
***************

violation: -2.330214396504848
state:     [ 0.01694+0.14284j -0.     +0.j      -0.     -0.j       0.70369-0.j
  0.55546+0.10074j -0.13553-0.33255j -0.18127+0.0341j   0.04011-0.02933j]
A1: [-0.41667658 -0.90904192  0.0048178 ] 
A2: [-0.4678826   0.87236022 -0.14167999] 
A3: [-0.98467572 -0.0912961  -0.14858831] 
B1: [-0.91861333 -0.38226952 -0.10009589] 
B2: [ 0.82473706 -0.48985889  0.28257123] 
B3: [-0.15378209 -0.96923793  0.19216749] 
C1: [-0.07021925 -0.89370414 -0.44312729] 
C2: [ 0.68828987 -0.7240286  -0.04515742] 


--------------------------------------
Number 104 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 -2*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C1 > 0
npa2:             -3.462562463785847
npa3:             -2.2152797676272282
qubit violation:  -1.9999977120625418
qutrit violation: -2.1583149163823263
algebraic bound: 46.0

Qubit violation
***************

violation: -1.9999977120625418
state:     [ 0.     +1.0000e-05j -0.     +0.0000e+00j  0.     -0.0000e+00j
  0.70711+0.0000e+00j -0.     +0.0000e+00j  0.46357+5.3395e-01j
  0.     -0.0000e+00j -0.     -0.0000e+00j]
A1: [-0.41114696  0.5283137   0.74286103] 
A2: [-0.15357429 -0.98652196 -0.05647159] 
A3: [-0.95913567 -0.24119837  0.14792345] 
B1: [-0.89295639 -0.31072985  0.32569283] 
B2: [ 0.08204709  0.87689164 -0.47363414] 
B3: [-0.71629778  0.12609178 -0.68630771] 
C1: [-5.43916367e-06  5.61889387e-06 -9.99999999e-01] 
C2: [ 2.24084800e-05 -2.89122231e-05 -9.99999990e-01] 


--------------------------------------
Number 105 ------------------------------
+16 -4*B1 +2*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 +1*A1*B3 +3*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C1 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C2 -2*A3 -2*A3*C1 +1*A3*B1 +3*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -6.2229777386448895
npa3:             -5.958896891188019
qubit violation:  -5.9588973539968375
qutrit violation: -5.958896908546261
algebraic bound: 66.0

Qubit violation
***************

violation: -5.9588973539968375
state:     [ 0.28617-0.4283j  -0.01527-0.01628j -0.     +0.j       0.56263+0.j
 -0.     -0.j      -0.55519-0.09104j -0.24605-0.20127j  0.00473-0.00367j]
A1: [ 0.08628665 -0.0664337   0.9940529 ] 
A2: [ 0.65530199 -0.50420873 -0.56245254] 
A3: [ 0.47520146 -0.36568621  0.80028568] 
B1: [-0.07427879  0.07940603  0.9940711 ] 
B2: [-0.56516117  0.60367867 -0.56228544] 
B3: [-0.40966189  0.4376564   0.80039616] 
C1: [-0.22374393  0.95843995 -0.17700709] 
C2: [-0.08461702  0.36251787  0.92812755] 


--------------------------------------
Number 106 ------------------------------
+6 -2*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C2 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 > 0
npa2:             -2.4892293250953585
npa3:             -2.0070098602617445
qubit violation:  -1.9999894849651398
qutrit violation: -1.9999971894957351
algebraic bound: 34.0

Qubit violation
***************

violation: -1.9999894849651398
state:     [ 0.0000e+00+0.0000e+00j  7.0712e-01+0.0000e+00j  0.0000e+00-0.0000e+00j
 -0.0000e+00-1.0000e-05j  2.0000e-05+1.0000e-05j  0.0000e+00+1.0000e-05j
 -1.0000e-05-1.0000e-05j  4.0883e-01-5.7692e-01j]
A1: [ 0.20063084 -0.8866899  -0.41656694] 
A2: [-0.78953923  0.10074885  0.6053736 ] 
A3: [ 0.66916948 -0.0925231   0.7373271 ] 
B1: [-0.45795489 -0.12776534  0.87974577] 
B2: [ 0.92019389 -0.36466917 -0.14233376] 
B3: [0.30097646 0.93468195 0.18915914] 
C1: [ 5.10515160e-04 -6.50162059e-04  9.99998938e-01] 
C2: [ 5.06966352e-04 -6.75656406e-04  9.99998923e-01] 


--------------------------------------
Number 107 ------------------------------
+6 -2*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3*C1 +1*B3*C2 -1*A1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.868210325998122
npa3:             -2.587771338787441
qubit violation:  -2.587771359599408
qutrit violation: -2.5877714060954
algebraic bound: 32.0

Qubit violation
***************

violation: -2.587771359599408
state:     [-0.6473 -0.17982j -0.07068-0.08434j  0.12852-0.05512j -0.     +0.j
  0.11181+0.084j    0.     -0.j       0.     +0.j       0.7053 -0.j     ]
A1: [-0.84077584 -0.51102112 -0.17875513] 
A2: [ 0.91962949 -0.37495031  0.11702082] 
A3: [-0.29868214 -0.94578799 -0.12756985] 
B1: [-0.86189436  0.47460256 -0.17857917] 
B2: [ 0.13286707 -0.9842086   0.11696056] 
B3: [-0.96888549 -0.21203351 -0.127682  ] 
C1: [-0.40072104 -0.90810219  0.12154456] 
C2: [ 0.99181416  0.07980627 -0.09967755] 


--------------------------------------
Number 108 ------------------------------
+6 -1*C1 -1*C2 -1*B1 -1*B1*C1 +2*B1*C2 +1*B2 -1*B2*C1 +1*B3*C1 -1*B3*C2 -1*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*C1 -1*A3*C2 -1*A3*B1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.931295738896102
npa3:             -2.5956260017979673
qubit violation:  -2.5956258947271404
qutrit violation: -2.59562241513568
algebraic bound: 34.0

Qubit violation
***************

violation: -2.5956258947271404
state:     [ 0.     -0.j      -0.21811+0.22946j  0.10041+0.57029j -0.     -0.j
  0.5839 +0.j      -0.01144-0.00282j  0.04649-0.04186j -0.40118+0.24191j]
A1: [-0.06734688 -0.10723077 -0.99195058] 
A2: [-0.43099861 -0.68049404  0.59259435] 
A3: [-0.44864124 -0.70934736 -0.54364268] 
B1: [ 0.20504516 -0.18786034 -0.96055451] 
B2: [ 0.52139007 -0.47371395  0.70975171] 
B3: [ 0.67500994 -0.6149476  -0.4076776 ] 
C1: [ 0.41165544  0.08245995 -0.90760132] 
C2: [ 0.97654895  0.19381698 -0.0937397 ] 


--------------------------------------
Number 109 ------------------------------
+6 -2*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3*C1 +1*B3*C2 -1*A1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*C1 +1*A3*C2 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -2.9329520305729133
npa3:             -2.7907352462881096
qubit violation:  -2.790735284987645
qutrit violation: -2.790735705230864
algebraic bound: 32.0

Qubit violation
***************

violation: -2.790735284987645
state:     [ 3.1026e-01+3.2625e-01j -2.0000e-05+6.0000e-05j  0.0000e+00-0.0000e+00j
 -5.0677e-01-1.4148e-01j -1.8040e-02+3.9330e-02j  5.2641e-01-0.0000e+00j
 -4.6622e-01-1.5530e-01j  1.0000e-05+1.8000e-04j]
A1: [0.02629215 0.06526104 0.99752179] 
A2: [ 0.30584144  0.76449736 -0.56745466] 
A3: [0.16494057 0.41252762 0.89588815] 
B1: [-0.1072371  -0.98694413 -0.12017275] 
B2: [ 0.06571834  0.60438322 -0.7939786 ] 
B3: [-0.09444457 -0.86741352 -0.48854273] 
C1: [-0.31814754 -0.69392309  0.64595115] 
C2: [-0.10118317 -0.22066698 -0.97008662] 


--------------------------------------
Number 110 ------------------------------
+6 -1*C1 -1*C2 -1*B1 +1*B1*C2 +1*B2 -1*B2*C2 -1*B3*C1 +1*B3*C2 -1*A1 +1*A1*C2 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C2 -1*A3*C1 +1*A3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.84260664055461
qubit violation:  -3.842222640828681
qutrit violation: -3.842223199602944
algebraic bound: 32.0

Qubit violation
***************

violation: -3.842222640828681
state:     [ 0.     -0.j       0.56182-0.39696j  0.     +0.j      -0.09533-0.00695j
 -0.02374+0.02223j  0.04846+0.12103j  0.69773+0.j       0.11084-0.02168j]
A1: [-0.01347773 -0.98365214  0.179574  ] 
A2: [ 0.97652574  0.21537364 -0.00341523] 
A3: [ 0.99928173 -0.00411211  0.03767104] 
B1: [0.87675753 0.47237446 0.09032493] 
B2: [-0.66101159  0.75035014 -0.00619182] 
B3: [-0.47774724  0.87838138  0.01427347] 
C1: [-0.96899089  0.1974595   0.14854765] 
C2: [-0.34159485 -0.93872654  0.04588498] 


--------------------------------------
Number 111 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C1 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.1820204770094893
npa3:             -2.4758162602148737
qubit violation:  -2.4757519257121365
qutrit violation: -2.4757541811510766
algebraic bound: 40.0

Qubit violation
***************

violation: -2.4757519257121365
state:     [-0.01335+0.26715j -0.     -0.j      -0.28701-0.49767j -0.18446+0.0536j
  0.     +0.j       0.69997-0.j       0.26359-0.04546j -0.     -0.j     ]
A1: [ 1.44227408e-11  6.90248979e-01 -6.67761688e-01  2.78658694e-01] 
A2: [-9.99999997e-01 -1.36534511e-09 -4.46430290e-09  1.94506128e-09] 
A3: [-3.38837791e-10  5.74319787e-01  7.48745665e-01 -3.30963299e-01] 
B1: [ 1.44236012e-11  5.00440557e-01 -8.19700520e-01 -2.78658031e-01] 
B2: [-9.99999997e-01  4.65492475e-09  3.54819313e-10 -1.94504929e-09] 
B3: [-3.38837208e-10 -8.56321155e-01 -3.96458087e-01  3.30960810e-01] 
C1: [-3.06255021e-13 -9.37686321e-01  3.46801366e-01 -2.17526201e-02] 
C2: [-2.77298184e-11  4.62762410e-02  9.59929428e-01  2.76394651e-01] 


--------------------------------------
Number 112 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B2*C1 -2*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.440423543287517
npa3:             -3.2034599288147447
qubit violation:  -3.2034597419327007
qutrit violation: -3.2034599561787322
algebraic bound: 38.0

Qubit violation
***************

violation: -3.2034597419327007
state:     [-0.     +0.j       0.00995-0.29254j  0.57936+0.j       0.     +0.j
 -0.359  +0.40057j  0.     +0.j      -0.     -0.j      -0.5231 +0.1253j ]
A1: [ 6.12782047e-12 -9.84419514e-09  1.06973007e-07 -1.00000000e+00] 
A2: [ 2.77555756e-17 -2.28765478e-01  9.73481564e-01  9.98973262e-08] 
A3: [ 5.53029844e-12 -7.74210986e-09  9.80278633e-08 -1.00000000e+00] 
B1: [ 9.99999996e-01  9.68568031e-10 -5.29024019e-10 -2.83595392e-09] 
B2: [-2.88932434e-10  6.66849848e-01 -3.64227790e-01  6.50114909e-01] 
B3: [ 2.88934265e-10  6.66849409e-01 -3.64227663e-01 -6.50115431e-01] 
C1: [ 7.09954945e-09 -3.41350506e-01 -6.78844451e-01  6.50115371e-01] 
C2: [7.09954878e-09 3.41350754e-01 6.78844742e-01 6.50114937e-01] 


--------------------------------------
Number 113 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -2*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.7316942888606803
npa3:             -2.881968938672177
qubit violation:  -2.8819690133444054
qutrit violation: -2.8819689382940155
algebraic bound: 38.0

Qubit violation
***************

violation: -2.8819690133444054
state:     [-0.13059+0.1639j   0.     +0.j       0.33667-0.35937j  0.40837+0.08208j
 -0.     -0.j       0.68819+0.j       0.0616 -0.24272j -0.02426-0.05641j]
A1: [-0.96919429  0.14710422  0.19754181] 
A2: [-0.15847384 -0.94808833 -0.27570738] 
A3: [ 0.00185397 -0.95321761 -0.30227926] 
B1: [ 0.98229728 -0.17624116 -0.06349096] 
B2: [-0.20438819 -0.96626956  0.15667995] 
B3: [-0.35958426 -0.91861346  0.16385504] 
C1: [ 0.88231404 -0.02850517 -0.46979719] 
C2: [-0.2848364   0.90699647 -0.31020258] 


--------------------------------------
Number 114 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B2*C2 +2*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.8746506162500935
npa3:             -3.648933742705644
qubit violation:  -3.64893258924236
qutrit violation: -3.6489338215161964
algebraic bound: 36.0

Qubit violation
***************

violation: -3.64893258924236
state:     [ 0.38951-0.15088j  0.00578-0.00757j -0.04545-0.04596j -0.53447-0.09807j
 -0.05997-0.04102j  0.56283+0.j      -0.05352+0.44839j -0.     -0.j     ]
A1: [ 1.00000000e+00 -1.60357699e-11 -2.18573631e-11 -5.77088377e-12] 
A2: [-1.84607885e-12 -1.70371067e-01 -2.41690703e-01  9.55279699e-01] 
A3: [ 4.31632508e-12 -5.77845988e-01 -7.87513342e-01 -2.14281941e-01] 
B1: [-1.01142199e-07 -8.97069412e-02 -1.72205933e-01 -9.80967747e-01] 
B2: [-1.21004144e-08  3.47776021e-01  7.26963269e-01 -5.92094576e-01] 
B3: [ 2.17200657e-08 -2.87202488e-01 -5.83482940e-01 -7.59646044e-01] 
C1: [-1.50612300e-11 -6.81255351e-01  4.35599654e-01  5.88340109e-01] 
C2: [-6.47082554e-10  5.77175587e-01 -3.68032263e-01  7.28986001e-01] 


--------------------------------------
Number 115 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 +1*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +2*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -2.9988908895366997
npa3:             -2.4985829519548926
qubit violation:  -2.498582989527101
qutrit violation: -2.498582952518743
algebraic bound: 38.0

Qubit violation
***************

violation: -2.498582989527101
state:     [-0.31171-0.18837j -0.18261-0.54672j -0.     -0.j      -0.09854-0.10399j
  0.     +0.j       0.06204-0.12912j  0.70267-0.j       0.01577-0.00802j]
A1: [ 0.93290944  0.34288078 -0.11005794] 
A2: [-0.30569584 -0.93094849  0.19971221] 
A3: [ 0.66065692 -0.74123193  0.11877564] 
B1: [ 0.65282249 -0.74946573 -0.11010865] 
B2: [-0.97876104 -0.04612997  0.19974697] 
B3: [-0.45712489 -0.88143784  0.11876096] 
C1: [ 0.76465321 -0.62838663  0.1429535 ] 
C2: [0.16409698 0.90475503 0.39305281] 


--------------------------------------
Number 116 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +3*A1*B1*C1 +3*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.3080390415538776
npa3:             -2.7515503441315836
qubit violation:  -2.7515502851764424
qutrit violation: -2.751550336444995
algebraic bound: 38.0

Qubit violation
***************

violation: -2.7515502851764424
state:     [-0.00532+0.00648j -0.04756-0.47216j  0.58552-0.17718j -0.     -0.j
  0.61174+0.j      -0.     +0.j      -0.     -0.j      -0.15892+0.03177j]
A1: [ 0.00853368  0.01040462 -0.99990945] 
A2: [0.62467137 0.76162228 0.17238669] 
A3: [ 0.62054145  0.75658695 -0.20616617] 
B1: [ 0.01118588  0.00749005 -0.99990938] 
B2: [0.81848569 0.54805496 0.172386  ] 
B3: [ 0.81307474  0.54443182 -0.20616365] 
C1: [ 0.61922842 -0.62162022  0.47973375] 
C2: [-0.59621275  0.59851566  0.53507884] 


--------------------------------------
Number 117 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.2138932842159083
npa3:             -2.7762662611286935
qubit violation:  -2.7762662610946123
qutrit violation: -2.7762662613969087
algebraic bound: 38.0

Qubit violation
***************

violation: -2.7762662610946123
state:     [-0.03694-0.40526j -0.06909+0.29559j  0.28234+0.15019j -0.00984+0.05167j
 -0.     +0.j       0.56875+0.j      -0.29021+0.47908j  0.     -0.j     ]
A1: [ 0.768611   -0.11572753 -0.62916157] 
A2: [ 0.62529565 -0.11810951  0.7713984 ] 
A3: [ 0.60013319 -0.11431515  0.79168946] 
B1: [-0.88534596 -0.28957883  0.36373978] 
B2: [ 0.09000901 -0.8835015  -0.45969933] 
B3: [ 0.1187997  -0.87386683 -0.47142697] 
C1: [-0.49612073  0.85834481  0.13079913] 
C2: [-0.67690256 -0.4650736   0.57053437] 


--------------------------------------
Number 118 ------------------------------
+8 -2*B1 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.870369579305951
npa3:             -3.434725415060786
qubit violation:  -3.434725287249313
qutrit violation: -3.4347261691975657
algebraic bound: 36.0

Qubit violation
***************

violation: -3.434725287249313
state:     [ 0.1622 +0.12604j  0.16515+0.62886j -0.     -0.j       0.13925-0.0309j
 -0.     +0.j       0.04139-0.1365j   0.70312+0.j       0.     +0.j     ]
A1: [-0.98472506  0.1059277  -0.13818786] 
A2: [0.46322012 0.87751502 0.1240746 ] 
A3: [-0.23514108  0.97157837  0.02727908] 
B1: [-0.57540505 -0.80610973 -0.13818875] 
B2: [-0.53740204  0.83414879  0.12407593] 
B3: [-0.96198045  0.2717525   0.02727983] 
C1: [-0.72413743  0.68918153 -0.02556969] 
C2: [0.75497469 0.60011244 0.26434498] 


--------------------------------------
Number 119 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -3.949604538526552
npa3:             -3.6470546040388356
qubit violation:  -3.6470546021801367
qutrit violation: -3.647054736159958
algebraic bound: 36.0

Qubit violation
***************

violation: -3.6470546021801367
state:     [ 0.     -0.j       0.70666+0.j      -0.05834+0.03585j  0.     +0.j
 -0.05652-0.03871j -0.     -0.j      -0.05062-0.6857j   0.07429-0.11394j]
A1: [-0.84695022 -0.5316287   0.00680063] 
A2: [-0.96111788 -0.27441744  0.03078143] 
A3: [ 0.4513192  -0.88822898 -0.08579196] 
B1: [-0.83038735  0.55714525  0.00678346] 
B2: [-0.64196726  0.76611382  0.03078389] 
B3: [-0.62752027 -0.77385426 -0.08583645] 
C1: [ 0.72456143 -0.68817746 -0.03771631] 
C2: [-0.72936915 -0.65820815  0.18650117] 


--------------------------------------
Number 120 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.5894780593710998
npa3:             -3.149814524688601
qubit violation:  -3.1498144972227173
qutrit violation: -3.1498145306263035
algebraic bound: 40.0

Qubit violation
***************

violation: -3.1498144972227173
state:     [ 0.     -0.j      -0.1161 -0.17328j -0.04825+0.01733j -0.35826-0.54868j
  0.69563+0.j       0.07176+0.07917j  0.     -0.j       0.04749-0.16402j]
A1: [-1.69215336e-13  7.53791079e-01 -6.56984943e-01  1.30304724e-02] 
A2: [-4.84864926e-12 -6.59216137e-01 -7.14206803e-01  2.35250351e-01] 
A3: [-6.39337194e-12 -6.83709570e-01 -6.91056728e-01  2.34482029e-01] 
B1: [2.76739326e-11 6.34375935e-01 7.49567427e-01 1.88986364e-01] 
B2: [-1.00000000e+00 -6.40883735e-11  1.02253761e-11 -1.95919392e-11] 
B3: [-1.14072363e-11 -5.87163147e-01  7.88387871e-01 -1.83532022e-01] 
C1: [-3.29910405e-12 -9.18004044e-01  3.96325343e-01  1.39570241e-02] 
C2: [-3.93449162e-13  3.51893802e-01  9.27510716e-01 -1.26073880e-01] 


--------------------------------------
Number 121 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +2*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.6529224494720953
npa3:             -3.2929646931224106
qubit violation:  -3.292964562352756
qutrit violation: -3.29296459204157
algebraic bound: 38.0

Qubit violation
***************

violation: -3.292964562352756
state:     [-3.3000e-04-0.00071j  2.9269e-01-0.01463j -5.1341e-01-0.33356j
  0.0000e+00-0.j       6.1226e-01+0.j      -0.0000e+00-0.j
  6.2140e-02-0.02358j  8.5450e-02-0.39075j]
A1: [-0.08405335  0.11490987  0.98981349] 
A2: [ 0.56682338 -0.77740825 -0.27266769] 
A3: [ 0.52891741 -0.72569076  0.44002192] 
B1: [ 0.13308782 -0.05056547  0.9898135 ] 
B2: [-0.8988555   0.34309051 -0.27266772] 
B3: [-0.83889288  0.32037395  0.44002189] 
C1: [-0.45995234  0.70200443  0.54372201] 
C2: [ 0.44121844 -0.67349345  0.5930707 ] 


--------------------------------------
Number 122 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.719126941182111
npa3:             -3.37173780828806
qubit violation:  -3.371737738251471
qutrit violation: -3.3717380040257696
algebraic bound: 36.0

Qubit violation
***************

violation: -3.371737738251471
state:     [-0.29066+1.2430e-02j  0.     +0.0000e+00j  0.     +0.0000e+00j
  0.44146+3.6451e-01j -0.     -0.0000e+00j  0.58321+0.0000e+00j
  0.10823-4.8555e-01j  0.00072-2.3000e-04j]
A1: [ 1.00000000e+00 -1.78615456e-12  2.77541878e-12 -1.55708779e-12] 
A2: [-9.19597731e-13 -3.78261338e-01  5.88433679e-01 -7.14607701e-01] 
A3: [ 3.60822483e-14 -3.27994578e-01  5.10237323e-01  7.95032975e-01] 
B1: [-6.44838571e-09 -8.75271947e-01  2.79665900e-01  3.94570651e-01] 
B2: [-8.45529924e-10 -6.41763550e-01  2.05055759e-01 -7.38980153e-01] 
B3: [-1.89240512e-10 -1.15658283e-01  3.69548230e-02  9.92601373e-01] 
C1: [ 4.76085837e-12 -1.05967272e-01 -1.81448576e-01  9.77674461e-01] 
C2: [8.04287192e-13 4.93557988e-01 8.45123966e-01 2.05343601e-01] 


--------------------------------------
Number 123 ------------------------------
+8 -1*C1 -1*C2 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 +2*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.9299532287177357
npa3:             -2.652328348081241
qubit violation:  -2.6523289813064768
qutrit violation: -2.652328360584892
algebraic bound: 38.0

Qubit violation
***************

violation: -2.6523289813064768
state:     [ 0.12267-0.5096j   0.     -0.j       0.1305 -0.00939j  0.56685+0.j
 -0.3002 +0.31949j  0.20772+0.09936j  0.     +0.j       0.22711+0.30006j]
A1: [ 0.21707865 -0.4460198   0.86829901] 
A2: [ 0.58253035 -0.53391024 -0.61286069] 
A3: [ 0.43832317 -0.64634964  0.62458377] 
B1: [ 0.90866201 -0.34128564  0.24053572] 
B2: [-0.48810807 -0.8686093  -0.08525477] 
B3: [ 0.71238908 -0.67103955  0.20544509] 
C1: [0.62899043 0.67654493 0.38295953] 
C2: [-0.91947434  0.3664428  -0.14243109] 


--------------------------------------
Number 124 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 +2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.852743988344608
npa3:             -3.6619358943619105
qubit violation:  -3.6619358936939594
qutrit violation: -3.6619359061733965
algebraic bound: 36.0

Qubit violation
***************

violation: -3.6619358936939594
state:     [-0.     -0.j      -0.03776-0.03221j  0.70696+0.j       0.     -0.j
 -0.0371 -0.12644j -0.56995-0.39125j  0.     +0.j       0.01574+0.04707j]
A1: [0.14757834 0.9889376  0.01493501] 
A2: [0.39719225 0.91720433 0.03121748] 
A3: [-0.9516728   0.30080329 -0.06193763] 
B1: [-0.63642027  0.77119788 -0.01493569] 
B2: [-0.81329274  0.58101662 -0.0312188 ] 
B3: [0.66025448 0.74848344 0.06194002] 
C1: [0.78820089 0.61363759 0.04677894] 
C2: [-0.66714883  0.72218007 -0.18267013] 


--------------------------------------
Number 125 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.951698733823976
npa3:             -3.747650763431171
qubit violation:  -3.747650760216366
qutrit violation: -3.747650816995544
algebraic bound: 36.0

Qubit violation
***************

violation: -3.747650760216366
state:     [ 0.     +0.j      -0.40998-0.09208j  0.54897+0.j       0.     -0.j
  0.51097-0.20066j -0.     +0.j       0.02475-0.02719j  0.22518-0.41068j]
A1: [-0.40968945  0.44994571 -0.79353854] 
A2: [-0.67311212  0.73925228 -0.02064295] 
A3: [ 0.02197872 -0.02413822 -0.999467  ] 
B1: [-0.54590938  0.26910393 -0.79345197] 
B2: [-0.8967558   0.44205165 -0.02047884] 
B3: [ 0.02913676 -0.01436257 -0.99947224] 
C1: [ 0.96678386 -0.233568   -0.10380248] 
C2: [-0.20391719  0.04926469 -0.9777478 ] 


--------------------------------------
Number 126 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C2 +2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +2*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.2893436224385955
npa3:             -3.1739958823867553
qubit violation:  -3.173995869900446
qutrit violation: -3.173995887867364
algebraic bound: 38.0

Qubit violation
***************

violation: -3.173995869900446
state:     [-0.     -0.j       0.47357-0.22137j -0.33174+0.20806j  0.     +0.j
  0.54645+0.j       0.01896-0.00617j  0.00697-0.00336j  0.38663-0.35332j]
A1: [ 0.07130577  0.00915566 -0.99741249] 
A2: [0.93757861 0.12117596 0.32597965] 
A3: [ 0.89362572  0.11545153 -0.43370959] 
B1: [ 0.15517164 -0.07173309  0.98527972] 
B2: [ 0.82491675 -0.37986633 -0.41858562] 
B3: [ 0.85355888 -0.39325822  0.3417385 ] 
C1: [-0.93106321  0.29693025  0.21202297] 
C2: [-0.14640891  0.04694806 -0.98810946] 


--------------------------------------
Number 127 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -2.8429666935735725
npa3:             -2.2857144282676565
qubit violation:  -2.285714280276772
qutrit violation: -2.2857143039832764
algebraic bound: 40.0

Qubit violation
***************

violation: -2.285714280276772
state:     [ 0.16448-0.00443j  0.35693-0.26875j  0.6395 +0.j       0.     -0.j
 -0.24313+0.16606j  0.16589-0.4501j  -0.     +0.j       0.0809 -0.2025j ]
A1: [ 2.26015873e-11 -6.50767763e-01  4.19233739e-01 -6.33043750e-01] 
A2: [-1.00000000e+00  2.07688700e-10 -1.33796058e-10  2.02031947e-10] 
A3: [2.63677968e-16 3.77949550e-01 9.01973487e-01 2.08801262e-01] 
B1: [ 2.26002966e-11 -9.78829988e-01 -2.63802191e-02 -2.02967822e-01] 
B2: [-1.00000000e+00  3.12388147e-10  8.41897450e-12  6.47764620e-11] 
B3: [ 8.32667268e-16  8.06688233e-02 -9.61111927e-01 -2.64114379e-01] 
C1: [-1.58278252e-12  2.09971630e-01 -9.76520527e-01 -4.81619636e-02] 
C2: [-1.58234537e-12  8.93584486e-01  1.91269037e-01 -4.06107032e-01] 


--------------------------------------
Number 128 ------------------------------
+9 -1*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 +1*B2*C1 +2*B3 -1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -2*A1*B2*C2 -1*A1*B3 -1*A1*B3*C1 +1*A2 +1*A2*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B3*C2 +2*A3 -1*A3*C1 -1*A3*C2 -1*A3*B1 -1*A3*B1*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.4764538788940396
npa3:             -3.2005710396909457
qubit violation:  -3.200571074540101
qutrit violation: -3.2005710366148383
algebraic bound: 39.0

Qubit violation
***************

violation: -3.200571074540101
state:     [ 0.00574+0.02352j  0.56747+0.j       0.28495-0.28969j  0.     +0.j
 -0.3652 -0.23728j -0.     +0.j       0.00143+0.02418j -0.55827-0.10177j]
A1: [ 0.02802456 -0.031944   -0.99909669] 
A2: [ 0.60019317 -0.61099789  0.5161877 ] 
A3: [ 0.60347005 -0.61774869 -0.50419287] 
B1: [-0.48290306 -0.71596505 -0.5041812 ] 
B2: [ 0.48088158  0.70872306 -0.51620203] 
B3: [-0.02185228 -0.03646862 -0.99909585] 
C1: [-5.36577450e-06  2.45959728e-05 -9.99999817e-01] 
C2: [ 1.97444042e-01 -9.80314211e-01 -2.50260187e-05] 


--------------------------------------
Number 129 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +2*B3*C1 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C1 -2*A2*B1*C1 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.162291326961366
npa3:             -2.210407256712779
qubit violation:  -2.162177893109705
qutrit violation: -2.1621819430222606
algebraic bound: 46.0

Qubit violation
***************

violation: -2.162177893109705
state:     [ 0.59949+0.j       0.04601-0.05797j  0.25969+0.04482j  0.     -0.j
 -0.01634+0.00928j -0.07628+0.53054j -0.35967+0.02111j  0.14708-0.3558j ]
A1: [-0.88211913  0.2242532  -0.41421776] 
A2: [ 0.28896072 -0.92653824  0.24089124] 
A3: [-0.91320744 -0.1390658  -0.38303117] 
B1: [-0.22211939 -0.20581503  0.9530494 ] 
B2: [ 0.33508602 -0.67461757 -0.6577298 ] 
B3: [-0.11578215 -0.53596158  0.83626532] 
C1: [-0.79775236 -0.58998679 -0.12452619] 
C2: [-0.71496688  0.47612873  0.51198026] 


--------------------------------------
Number 130 ------------------------------
+10 -1*C1 -1*C2 -2*B1 +2*B2 -2*B3 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C2 -2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*B1*C2 +1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.214793023748957
npa3:             -4.194807898449493
qubit violation:  -4.194807950503828
qutrit violation: -4.194807905720477
algebraic bound: 42.0

Qubit violation
***************

violation: -4.194807950503828
state:     [ 0.09454-0.04016j  0.     -0.j       0.65806-0.02694j -0.00985+0.21773j
 -0.     -0.j       0.70543+0.j       0.0467 +0.09148j -0.     +0.j     ]
A1: [-0.05928042  0.99418203 -0.08993293] 
A2: [-0.91702163 -0.38285298  0.11178073] 
A3: [-0.93051033  0.36388598  0.04168359] 
B1: [ 0.98756142 -0.12897118  0.0899382 ] 
B2: [-0.44632575 -0.88786143 -0.11178283] 
B3: [ 0.29762378 -0.9537729  -0.04168148] 
C1: [-0.84163095 -0.51702612  0.15601712] 
C2: [-0.58995804  0.7687767  -0.24684389] 


--------------------------------------
Number 131 ------------------------------
+12 -4*C1 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -2*A1 +2*A1*C1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.766117881602234
npa3:             -5.65079870839763
qubit violation:  -5.6507989997246275
qutrit violation: -5.650798721348277
algebraic bound: 54.0

Qubit violation
***************

violation: -5.6507989997246275
state:     [ 0.70281-0.j      -0.     +0.j      -0.07219+0.00587j -0.11318-0.02832j
  0.     -0.j       0.02753+0.02931j -0.11941+0.19993j -0.33375-0.56565j]
A1: [-0.63523828  0.77231511 -0.00130359] 
A2: [-0.44210677 -0.88374281 -0.15342831] 
A3: [-0.92765463 -0.33780861 -0.15919245] 
B1: [ 0.13882579 -0.98993471 -0.0275077 ] 
B2: [0.84974257 0.52288869 0.06726803] 
B3: [ 0.97939642 -0.19592668  0.04894277] 
C1: [-0.88498003 -0.46559671 -0.00548106] 
C2: [ 0.03562396 -0.95175888 -0.30477201] 


--------------------------------------
Number 132 ------------------------------
+6 -1*C1 -1*C2 -1*B1 +1*B1*C2 +1*B2 -1*B2*C2 -1*B3*C1 +1*B3*C2 -1*A1 +1*A1*C2 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3*C1 +1*A3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.934177949296066
npa3:             -2.4569201753656245
qubit violation:  -2.3565191333380797
qutrit violation: -2.390919241671136
algebraic bound: 32.0

Qubit violation
***************

violation: -2.3565191333380797
state:     [ 0.01072-0.03469j  0.57693-0.j       0.08864+0.53581j -0.     +0.j
 -0.54164-0.03973j  0.     +0.j      -0.     -0.j      -0.17546-0.21248j]
A1: [-0.21920748 -0.95005361  0.22213999] 
A2: [-0.18289059 -0.79521803 -0.57808206] 
A3: [ 0.02306194  0.10145505 -0.99457274] 
B1: [-0.87213819  0.43593599  0.2221143 ] 
B2: [-0.72964114  0.36531318 -0.57807406] 
B3: [ 0.09288815 -0.04684727 -0.99457379] 
C1: [0.15317803 0.49487846 0.85535465] 
C2: [ 0.28191965  0.91204381 -0.29782072] 


--------------------------------------
Number 133 ------------------------------
+6 -3*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*B3*C1 -1*B3*C2 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3*C1 -1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.6201523254129846
npa3:             -2.227290262307294
qubit violation:  -2.227288296450191
qutrit violation: -2.22729021445389
algebraic bound: 34.0

Qubit violation
***************

violation: -2.227288296450191
state:     [-0.43774+0.2912j   0.     -0.j       0.     +0.j      -0.04756+0.25593j
 -0.0361 -0.00908j  0.6148 +0.j      -0.50127+0.15872j -0.     -0.j     ]
A1: [-0.38105466 -0.41960013 -0.82385239] 
A2: [-0.07599744 -0.08432831  0.99353527] 
A3: [-0.52260764 -0.57540244  0.6291208 ] 
B1: [-0.48220531  0.29800092  0.82381623] 
B2: [-0.09676543  0.05931505 -0.99353781] 
B3: [-0.66119364  0.40866497 -0.62913878] 
C1: [ 0.81946601 -0.2063709  -0.53468356] 
C2: [ 0.12465214 -0.03137768  0.99170423] 


--------------------------------------
Number 134 ------------------------------
+6 -2*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 -1*A3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.421751066662342
npa3:             -3.3406993143306423
qubit violation:  -3.3406992418488217
qutrit violation: -3.34070082417535
algebraic bound: 36.0

Qubit violation
***************

violation: -3.3406992418488217
state:     [-0.2924 -0.26356j -0.     -0.j      -0.     +0.j       0.60199-0.j
 -0.01775-0.04289j -0.01621-0.49027j -0.46003-0.03929j  0.14749+0.07028j]
A1: [-0.68269559 -0.32532039  0.65428845] 
A2: [-0.52331491 -0.24937765 -0.81483267] 
A3: [-0.63280728 -0.30154994 -0.71317781] 
B1: [-0.15320198  0.29590987  0.9428502 ] 
B2: [ 0.44606748 -0.86155155  0.24238962] 
B3: [ 0.42290279 -0.81680474  0.392407  ] 
C1: [-0.35703567 -0.1341765   0.9244037 ] 
C2: [0.86899579 0.32658687 0.37173558] 


--------------------------------------
Number 135 ------------------------------
+7 +1*C2 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2*C1 +1*B3 -1*B3*C1 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C1 +2*A2*C1 -1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 +1*A3 -1*A3*C1 -1*A3*B1 -1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.982437753939722
npa3:             -3.964317055221162
qubit violation:  -3.964317071739954
qutrit violation: -3.9643176273829965
algebraic bound: 37.0

Qubit violation
***************

violation: -3.964317071739954
state:     [ 0.     +0.j       0.70671+0.j      -0.00822+0.04621j  0.     -0.j
  0.01716+0.04369j -0.     -0.j       0.39653-0.5511j   0.02753-0.18561j]
A1: [ 0.98252646 -0.18072566 -0.04449699] 
A2: [-0.49053538 -0.87053533  0.03928447] 
A3: [ 0.27950206 -0.96013876  0.00348627] 
B1: [ 0.93201127  0.35968741 -0.04449672] 
B2: [ 0.03704548 -0.99854114  0.039284  ] 
B3: [ 0.74028351 -0.67228578  0.00348603] 
C1: [ 0.97215477  0.01281726 -0.23398894] 
C2: [ 0.04103472 -0.99037204 -0.13220958] 


--------------------------------------
Number 136 ------------------------------
+7 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 -2*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -2.876150948316745
npa3:             -2.5498434611367227
qubit violation:  -2.549843423826296
qutrit violation: -2.5498436367100847
algebraic bound: 37.0

Qubit violation
***************

violation: -2.549843423826296
state:     [-0.     -0.j       0.17753+0.11087j  0.67856+0.j       0.1735 -0.02397j
  0.00399-0.00142j  0.5067 -0.40557j  0.     -0.j       0.1066 +0.18013j]
A1: [ 0.21365708 -0.9283827   0.30406612] 
A2: [ 0.51820506  0.83241348 -0.19634486] 
A3: [0.98980328 0.12484076 0.06858745] 
B1: [-0.23751706  0.92256678 -0.30406607] 
B2: [ 0.84313144 -0.50058084  0.19633691] 
B3: [ 0.93622761  0.34463361 -0.06859685] 
C1: [-0.73000723 -0.66545403  0.15575746] 
C2: [ 0.79269754 -0.52741672 -0.30571592] 


--------------------------------------
Number 137 ------------------------------
+7 -1*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -1*A1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.075541539581973
npa3:             -2.6163147309406405
qubit violation:  -2.6163140719946156
qutrit violation: -2.6163147496899555
algebraic bound: 35.0

Qubit violation
***************

violation: -2.6163140719946156
state:     [ 0.01406-0.01488j  0.     +0.j       0.22115-0.16659j  0.4679 -0.4521j
  0.70604+0.j      -0.     -0.j       0.02278-0.02229j  0.00923+0.00341j]
A1: [ 5.33377301e-01 -8.45877122e-01  7.20817621e-04] 
A2: [0.60520511 0.79594755 0.01393566] 
A3: [ 0.97349105 -0.228436    0.01149126] 
B1: [0.5203653  0.85380956 0.01513787] 
B2: [ 0.61701137 -0.78574119 -0.04367706] 
B3: [ 0.96966318  0.24380561 -0.01766406] 
C1: [ 0.08535005  0.9962061  -0.01699324] 
C2: [ 0.69223998 -0.64380574  0.32606439] 


--------------------------------------
Number 138 ------------------------------
+7 -1*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -1*A1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.9573298267038677
npa3:             -2.8211726742267533
qubit violation:  -2.821172288323392
qutrit violation: -2.8211724125182767
algebraic bound: 33.0

Qubit violation
***************

violation: -2.821172288323392
state:     [-0.0000e+00-0.j      -7.7790e-02-0.06294j  7.0441e-01-0.j
  0.0000e+00-0.j      -9.5330e-02+0.27274j  4.8532e-01+0.40593j
 -0.0000e+00-0.j       2.2000e-04-0.10006j]
A1: [-0.9538398   0.28796994  0.08522271] 
A2: [ 0.83716705  0.53842117 -0.09619757] 
A3: [-0.52726433  0.84922324  0.02849905] 
B1: [-0.37403685 -0.92348595 -0.08526484] 
B2: [0.94445231 0.31425498 0.09619585] 
B3: [ 0.33063995 -0.94332755 -0.0284665 ] 
C1: [ 0.91758948  0.39742348 -0.00917155] 
C2: [ 0.24444371 -0.88453591  0.39729521] 


--------------------------------------
Number 139 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -2.831733127285311
npa3:             -2.2513060154487903
qubit violation:  -2.1972323476228666
qutrit violation: -2.209043472439772
algebraic bound: 40.0

Qubit violation
***************

violation: -2.1972323476228666
state:     [ 0.70472+0.0000e+00j  0.     -0.0000e+00j  0.     -0.0000e+00j
  0.08025-1.1073e-01j -0.     -2.0000e-05j  0.21077-8.3190e-02j
 -0.21361+5.2200e-03j -0.61996+5.7570e-02j]
A1: [-1.14227583e-07 -9.98247049e-01  5.49717504e-02  2.19266353e-02] 
A2: [-9.99999619e-01  2.72780380e-07  3.20903877e-07 -7.65669451e-08] 
A3: [ 1.60838733e-08 -5.41403968e-02 -9.76832961e-01  2.07040486e-01] 
B1: [ 3.40777577e-07 -7.84476120e-01 -5.25867301e-01  3.28723785e-01] 
B2: [-1.70180564e-08  5.33370468e-01 -8.45694034e-01 -1.77975793e-02] 
B3: [-9.82409953e-08  9.57782101e-01 -4.17109689e-02 -2.84451540e-01] 
C1: [ 2.75276330e-10 -7.21642801e-01 -6.36970238e-01 -2.71109903e-01] 
C2: [-1.66517665e-09  8.32542242e-01 -4.99903391e-01  2.38683919e-01] 


--------------------------------------
Number 140 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -2*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.2852958153117093
npa3:             -3.009055192880293
qubit violation:  -3.0090551940525865
qutrit violation: -3.0090560787244085
algebraic bound: 36.0

Qubit violation
***************

violation: -3.0090551940525865
state:     [-0.54012-0.09354j  0.     +0.j       0.0439 -0.02358j  0.56343-0.j
 -0.     -0.j       0.16876+0.21785j  0.53209-0.14244j  0.0149 +0.00423j]
A1: [0.46261328 0.11371545 0.87923703] 
A2: [ 0.30264463  0.07292782 -0.9503093 ] 
A3: [0.94785391 0.23146566 0.21908131] 
B1: [-0.29707673  0.23599738 -0.92523006] 
B2: [-0.3215708   0.25656704  0.91146342] 
B3: [-0.74062283  0.58952039 -0.32240274] 
C1: [-0.43925565 -0.24139158 -0.8653234 ] 
C2: [-0.627381   -0.34271216  0.69924349] 


--------------------------------------
Number 141 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 +2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.4157141066517553
npa3:             -2.870830914283772
qubit violation:  -2.8708309078098413
qutrit violation: -2.8708309142069743
algebraic bound: 38.0

Qubit violation
***************

violation: -2.8708309078098413
state:     [ 1.2466e-01+1.6276e-01j -6.0000e-05-2.8000e-04j -5.2433e-01+2.8554e-01j
  1.0865e-01+2.2243e-01j  0.0000e+00+0.0000e+00j  7.0589e-01+0.0000e+00j
  6.2830e-02-1.9495e-01j -0.0000e+00+0.0000e+00j]
A1: [-0.69918089 -0.70127324  0.13914712] 
A2: [ 0.77563043 -0.55953872  0.29208534] 
A3: [ 0.59477765 -0.73480744  0.32603307] 
B1: [ 0.97455754  0.17555998 -0.13934236] 
B2: [ 0.0182564  -0.95604467 -0.29265216] 
B3: [ 0.26530275 -0.90714743 -0.32664656] 
C1: [ 0.99427298 -0.03294673  0.10166494] 
C2: [-0.07968374 -0.91956107 -0.38478297] 


--------------------------------------
Number 142 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -2.833013207520807
npa3:             -2.251432147262509
qubit violation:  -2.1972323476223368
qutrit violation: -2.2090434740615392
algebraic bound: 40.0

Qubit violation
***************

violation: -2.1972323476223368
state:     [ 0.01456+0.00105j  0.21312+0.07387j  0.70453+0.j       0.     +0.j
  0.12882+0.16921j -0.58399+0.22657j  0.     +0.j      -0.07294+0.09808j]
A1: [ 3.40777590e-07 -4.85843733e-01  8.13296020e-01  3.20162427e-01] 
A2: [-1.70180690e-08  8.40512382e-01  5.40711959e-01 -3.41865777e-02] 
A3: [ 9.82410135e-08 -8.83094233e-01  3.71473638e-01  2.86619867e-01] 
B1: [ 9.99999619e-01  3.74450448e-07 -1.99622571e-07 -5.64681491e-08] 
B2: [ 1.14227608e-07 -1.56244447e-01  9.87645286e-01  1.20126586e-02] 
B3: [ 1.60838762e-08  9.76124674e-01  1.51368541e-01 -1.55781147e-01] 
C1: [ 2.75276690e-10 -4.90707493e-01 -8.32996197e-01 -2.55584601e-01] 
C2: [-1.66517722e-09 -6.46632236e-01  7.22750379e-01  2.43923428e-01] 


--------------------------------------
Number 143 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.8549991579565663
npa3:             -2.4949217534512496
qubit violation:  -2.494918197307185
qutrit violation: -2.4949219180045623
algebraic bound: 36.0

Qubit violation
***************

violation: -2.494918197307185
state:     [ 0.     -0.j       0.64001-0.j      -0.30489-0.27158j -0.     -0.j
  0.22415-0.3413j   0.     -0.j      -0.33102-0.11872j  0.21212+0.29711j]
A1: [ 0.6045486  -0.24410194  0.75824464] 
A2: [-0.92741372  0.3735946   0.01817885] 
A3: [-0.14728458  0.0595346   0.98730065] 
B1: [-0.15288889 -0.63376226  0.75826787] 
B2: [0.23480855 0.97187345 0.01807032] 
B3: [0.03699341 0.15458705 0.98728622] 
C1: [0.45334031 0.31438207 0.83405423] 
C2: [-0.80529122 -0.55836533  0.19933441] 


--------------------------------------
Number 144 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 -1*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.302079084137457
npa3:             -2.8557255650578632
qubit violation:  -2.855725561951749
qutrit violation: -2.8557254921123327
algebraic bound: 38.0

Qubit violation
***************

violation: -2.855725561951749
state:     [-0.0000e+00-0.j       4.3217e-01+0.41942j -4.2000e-04-0.164j
 -0.0000e+00+0.j       1.8463e-01-0.45542j  6.6160e-02+0.04326j
 -0.0000e+00-0.j       6.0223e-01+0.j     ]
A1: [ 0.31686305 -0.06138421  0.94648285] 
A2: [ 0.86100695 -0.16679829 -0.48046369] 
A3: [ 0.90725978 -0.17575861 -0.38208455] 
B1: [ 0.27013658 -0.17662775 -0.94648237] 
B2: [ 0.73403612 -0.47994644  0.4804606 ] 
B3: [ 0.77346573 -0.50572734  0.38208718] 
C1: [-0.17856937  0.90929934 -0.37588255] 
C2: [ 0.08152545 -0.41513872 -0.90609792] 


--------------------------------------
Number 145 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B2*C2 +2*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.575043873360926
npa3:             -4.412755859950828
qubit violation:  -4.412754096071056
qutrit violation: -4.412756361225468
algebraic bound: 40.0

Qubit violation
***************

violation: -4.412754096071056
state:     [ 7.0700e-01-0.000e+00j -9.2100e-03+4.010e-03j  0.0000e+00+0.000e+00j
 -9.2100e-03-7.327e-02j -1.0000e-05+3.000e-05j  4.1020e-02-1.421e-02j
 -4.3980e-02-4.714e-02j  6.9717e-01+5.011e-02j]
A1: [ 1.00000000e+00 -6.22996099e-12 -1.58715402e-12  8.88178420e-16] 
A2: [-5.82950355e-13 -5.93896647e-01  7.98745093e-01  9.64004645e-02] 
A3: [ 3.37729844e-13 -7.96246666e-01 -6.03610403e-01 -4.05675851e-02] 
B1: [-1.53654328e-07 -6.58298653e-01  7.52696467e-01 -9.52935365e-03] 
B2: [6.93889521e-09 3.02325857e-01 9.52074081e-01 4.64076490e-02] 
B3: [ 2.55839978e-08 -9.97002455e-01  5.95217855e-02 -4.94255840e-02] 
C1: [ 4.08388601e-14 -2.55999533e-01 -9.66049243e-01 -3.48295789e-02] 
C2: [ 2.40399367e-12  9.61504948e-01 -2.65913519e-01 -6.92692998e-02] 


--------------------------------------
Number 146 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B2*C1 -2*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.9549436624549426
npa3:             -3.567245990230095
qubit violation:  -3.567245292657846
qutrit violation: -3.567245992157635
algebraic bound: 38.0

Qubit violation
***************

violation: -3.567245292657846
state:     [ 1.0531e-01+7.1310e-02j  4.0000e-05+2.0000e-05j -5.4430e-01-3.9948e-01j
  5.4600e-03+1.5335e-01j -0.0000e+00+0.0000e+00j  7.0616e-01+0.0000e+00j
 -7.5960e-02-6.9000e-04j  0.0000e+00+0.0000e+00j]
A1: [ 9.99999957e-01  8.03636686e-08  1.33705710e-08 -6.82845847e-09] 
A2: [-1.11247345e-08 -2.98843961e-01  9.53007812e-01  4.96814584e-02] 
A3: [ 9.01383965e-09  9.18001920e-01  3.89937627e-01 -7.22563944e-02] 
B1: [ 3.66486008e-12 -6.20682032e-01 -7.78033679e-01  9.70433383e-02] 
B2: [ 9.91623450e-13 -8.60924420e-01  4.84250126e-01  1.55919714e-01] 
B3: [ 2.81377699e-12 -2.85235365e-01 -9.57765547e-01  3.64134971e-02] 
C1: [-7.19022064e-12 -9.93166216e-01  2.06865398e-02 -1.14860502e-01] 
C2: [ 2.74555378e-12  1.64692439e-01 -9.74152449e-01 -1.54607267e-01] 


--------------------------------------
Number 147 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 -1*A2*B1*C2 -2*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.8076566516632937
npa3:             -3.768189866014149
qubit violation:  -3.7681898314627844
qutrit violation: -3.768192649435098
algebraic bound: 38.0

Qubit violation
***************

violation: -3.7681898314627844
state:     [ 0.00594-0.04757j -0.26842-0.30504j  0.5851 -0.j      -0.00589+0.00675j
 -0.49978+0.18063j -0.01741+0.04051j  0.     +0.j       0.43601+0.1254j ]
A1: [-0.4375851  -0.88735506 -0.14532818] 
A2: [0.01545213 0.02863339 0.99947054] 
A3: [-0.37467414 -0.76155593  0.52882119] 
B1: [-0.02835952 -0.25447074 -0.96666456] 
B2: [ 0.11042752  0.99062058 -0.08047754] 
B3: [ 0.04760789  0.42702365 -0.90298631] 
C1: [ 0.65061781 -0.71602278 -0.25299771] 
C2: [ 0.08034847 -0.08605504  0.99304514] 


--------------------------------------
Number 148 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +2*A2*B3*C1 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.098380495821404
npa3:             -2.535372199317207
qubit violation:  -2.535367355163909
qutrit violation: -2.5353722011677506
algebraic bound: 38.0

Qubit violation
***************

violation: -2.535367355163909
state:     [ 0.03581+0.00677j -0.45092+0.13038j -0.2749 +0.53792j  0.     +0.j
  0.60412-0.j      -0.     +0.j       0.     +0.j       0.04002+0.21643j]
A1: [ 0.72172861 -0.13652197  0.67857878] 
A2: [ 0.07155423 -0.01326055 -0.99734842] 
A3: [ 0.95674749 -0.18078887 -0.2279233 ] 
B1: [-0.20700974  0.70468903  0.67864542] 
B2: [-0.02038471  0.06976831 -0.99735477] 
B3: [-0.2742362   0.93409549 -0.22860271] 
C1: [-0.89211596  0.45128743  0.0216507 ] 
C2: [ 0.25571274 -0.12934435  0.95806107] 


--------------------------------------
Number 149 ------------------------------
+9 -1*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 -1*A1*B1*C1 +1*A1*B1*C2 -2*A1*B2*C1 -2*A1*B3*C1 +1*A2 +1*A2*C1 -2*A2*B1*C1 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +1*A3*C1 +1*A3*C2 -2*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.2610159699940127
npa3:             -3.102973376753873
qubit violation:  -3.1029738902153277
qutrit violation: -3.1029733865355005
algebraic bound: 41.0

Qubit violation
***************

violation: -3.1029738902153277
state:     [-0.     +0.j       0.60628+0.j       0.38537-0.07183j  0.00645+0.03062j
 -0.32074-0.27568j -0.     +0.j      -0.02992+0.05474j -0.48885-0.23673j]
A1: [-0.58752163  0.7383122  -0.33123018] 
A2: [ 0.47355882 -0.59307089 -0.6511597 ] 
A3: [-0.24931883  0.3150134  -0.9157547 ] 
B1: [-0.18329989 -0.81438348  0.55061847] 
B2: [-0.01353958 -0.05742013 -0.99825829] 
B3: [-0.21395484 -0.94828805 -0.23446342] 
C1: [0.03278425 0.89321198 0.448439  ] 
C2: [ 0.02456323  0.63077481 -0.77557704] 


--------------------------------------
Number 150 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +1*B2 +1*B2*C2 -2*B3 +1*B3*C1 +1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -2*A2*B1*C2 +2*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.180997106840316
npa3:             -4.145004239193465
qubit violation:  -4.145004452219455
qutrit violation: -4.145004236984776
algebraic bound: 44.0

Qubit violation
***************

violation: -4.145004452219455
state:     [-2.9129e-01-3.5810e-02j -4.8238e-01-4.1415e-01j -0.0000e+00+0.0000e+00j
 -2.8630e-02+6.7380e-02j  2.0000e-05+1.4000e-04j  6.8050e-02+2.7260e-02j
  7.0635e-01-0.0000e+00j -0.0000e+00-0.0000e+00j]
A1: [-0.62024137  0.78254017 -0.05414361] 
A2: [0.93339011 0.34516351 0.09820925] 
A3: [0.33205539 0.94223564 0.04394552] 
B1: [-0.76923343 -0.63669215 -0.05387979] 
B2: [-0.36482398  0.9259161   0.09789194] 
B3: [-0.94906069  0.3120245   0.04386934] 
C1: [-0.9189656   0.26392054 -0.29299858] 
C2: [-0.01694103  0.97370062  0.2272006 ] 


--------------------------------------
Number 151 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B3 +1*B3*C1 -3*A1 +1*A1*C2 +1*A1*B1 +2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C2 -1*A3 +1*A3*C1 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.7679036783089845
npa3:             -4.730903704653366
qubit violation:  -4.7309036940102125
qutrit violation: -4.730903763287433
algebraic bound: 44.0

Qubit violation
***************

violation: -4.7309036940102125
state:     [-0.     +0.j      -0.70188+0.02204j -0.0147 -0.00679j -0.06093+0.02514j
  0.     +0.j       0.04227-0.02368j  0.70413-0.j       0.01962-0.06107j]
A1: [ 0.01835244 -0.99956977  0.02287908] 
A2: [ 0.45373666 -0.89032534  0.03799773] 
A3: [-0.94628851 -0.32183482 -0.03099038] 
B1: [-0.13387647  0.99007003  0.04287695] 
B2: [-0.55245545  0.83024784  0.07403722] 
B3: [ 0.89999392  0.43114402 -0.06423223] 
C1: [0.2940935  0.95312766 0.07111035] 
C2: [-0.98540471  0.16615916  0.03699572] 


--------------------------------------
Number 152 ------------------------------
+10 -1*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C1 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.156722376662712
npa3:             -2.0928748650478184
qubit violation:  -1.999991688756051
qutrit violation: -2.0927789287570877
algebraic bound: 46.0

Qubit violation
***************

violation: -1.999991688756051
state:     [ 0.70711+0.j       0.     -0.j      -0.     +0.j       0.     +0.j
 -0.     -0.j       0.     +0.j       0.69569+0.12651j  0.     -0.j     ]
A1: [ 0.70742834  0.16728192 -0.68670297] 
A2: [ 0.41007552 -0.76751644 -0.49270266] 
A3: [ 0.29792328  0.93478257 -0.19344975] 
B1: [-0.72673307  0.03791498  0.68587199] 
B2: [-0.26577882 -0.82841088  0.49304788] 
B3: [-0.46021123  0.86644367  0.19359867] 
C1: [-9.95514052e-06  1.71048697e-05 -9.99999999e-01] 
C2: [ 9.95305199e-06 -1.71012807e-05  9.99999999e-01] 


--------------------------------------
Number 153 ------------------------------
+10 -1*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 +2*B3 -2*B3*C1 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C1 -2*A1*B2*C1 -1*A1*B3 -1*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3 -2*A2*B3*C1 -1*A2*B3*C2 +2*A3 -2*A3*C1 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2 -2*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.2540298103128595
npa3:             -2.375488897124672
qubit violation:  -2.3754887348250184
qutrit violation: -2.3754889299654147
algebraic bound: 46.0

Qubit violation
***************

violation: -2.3754887348250184
state:     [ 0.13117+0.2094j  -0.     +0.j      -0.     -0.j      -0.17874+0.52489j
 -0.     -0.j      -0.51719-0.19993j  0.56319+0.j      -0.06698-0.04867j]
A1: [ 0.22264989 -0.71943182 -0.65790946] 
A2: [ 0.0382431  -0.1235721   0.99159837] 
A3: [ 0.16903774 -0.54619898  0.8204224 ] 
B1: [-0.72788864 -0.19322054 -0.65790875] 
B2: [-0.1250235  -0.03318791  0.99159852] 
B3: [-0.55261713 -0.14669411  0.82042377] 
C1: [-0.80806719 -0.58712768 -0.04804693] 
C2: [-0.0135567  -0.00985007 -0.99985958] 


--------------------------------------
Number 154 ------------------------------
+10 -1*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 +2*B3 -2*B3*C1 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C1 -2*A1*B2*C1 -1*A1*B3 -1*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C1 +1*A2*B3 -1*A2*B3*C1 -2*A2*B3*C2 +2*A3 -2*A3*C1 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2 -1*A3*B2*C1 -2*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.196144964995021
npa3:             -2.1432458982007585
qubit violation:  -2.0575919987853566
qutrit violation: -2.089383980480667
algebraic bound: 44.0

Qubit violation
***************

violation: -2.0575919987853566
state:     [-0.04927-0.01215j -0.34232+0.29217j  0.37713+0.50108j  0.     -0.j
  0.62715+0.j      -0.     -0.j      -0.     +0.j       0.08764-0.02382j]
A1: [-0.39730449  0.09817989  0.91241977] 
A2: [-0.39297713  0.09707727 -0.91440963] 
A3: [-0.96940072  0.23949702 -0.0538834 ] 
B1: [-0.31731387 -0.25839338  0.91243891] 
B2: [-0.31392441 -0.25562302 -0.9143896 ] 
B3: [-0.77431597 -0.630505   -0.05383511] 
C1: [ 0.0553113  -0.07714524  0.99548444] 
C2: [-0.38386396  0.53533724  0.75237125] 


--------------------------------------
Number 155 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +2*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +2*A2*B2*C1 +2*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 +2*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -5.505507821995446
npa3:             -5.493053863747507
qubit violation:  -5.493053797268638
qutrit violation: -5.4930539376485825
algebraic bound: 48.0

Qubit violation
***************

violation: -5.493053797268638
state:     [ 0.55761+0.0000e+00j -0.00542-1.6620e-02j  0.0017 -2.8000e-04j
 -0.28714-3.8614e-01j -0.     +0.0000e+00j  0.18937+3.3282e-01j
  0.49207-2.6164e-01j -0.     -0.0000e+00j]
A1: [ 0.83184939 -0.15409775 -0.53317958] 
A2: [ 0.98252129 -0.18212296 -0.03851139] 
A3: [-0.24540063  0.04567617 -0.96834509] 
B1: [ 0.58222462 -0.18308083  0.79214638] 
B2: [ 0.88199965 -0.27783556  0.38063634] 
B3: [-0.54171076  0.17127472  0.82293039] 
C1: [-0.1237883  -0.35515214 -0.92657618] 
C2: [-0.3124038  -0.90076755  0.30169802] 


--------------------------------------
Number 156 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 -2*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.5503794118586214
npa3:             -2.4245874951826316
qubit violation:  -2.3165291221106354
qutrit violation: -2.4236401466476973
algebraic bound: 46.0

Qubit violation
***************

violation: -2.3165291221106354
state:     [-0.16745+0.01075j  0.52927+0.28013j  0.     -0.j       0.15002+0.00641j
  0.03626-0.00304j -0.16414+0.25669j  0.70466+0.j      -0.     +0.j     ]
A1: [ 9.99999392e-01 -3.17010114e-08  1.63917751e-07 -8.32760236e-08] 
A2: [ 1.62093372e-07 -4.02180626e-01 -8.42557527e-01  3.58255995e-01] 
A3: [ 8.21315109e-08 -9.36829769e-01  2.55172923e-01 -2.39240389e-01] 
B1: [ 3.10535497e-07  9.54608852e-01 -2.42708248e-01 -1.72665354e-01] 
B2: [-1.20207292e-07 -1.56315810e-01  9.87687372e-01  6.17113428e-03] 
B3: [-2.89946211e-07  9.81819774e-01 -5.33493874e-02 -1.82163605e-01] 
C1: [ 2.16134149e-09  1.30521103e-01 -9.91415372e-01 -7.73059313e-03] 
C2: [ 5.78531420e-09 -9.01794427e-01 -3.51082698e-01  2.52007349e-01] 


--------------------------------------
Number 157 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +1*B2 +1*B2*C1 -2*B3 +2*B3*C1 -3*A1 +1*A1*C1 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 +1*A2*C1 -2*A2*B1*C1 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.2507096360855208
npa3:             -2.4344885930443603
qubit violation:  -2.434488187567391
qutrit violation: -2.434488593063022
algebraic bound: 48.0

Qubit violation
***************

violation: -2.434488187567391
state:     [ 0.06854+0.42183j -0.     +0.j      -0.22676+0.06095j  0.03022-0.45441j
 -0.     -0.j       0.61007-0.j      -0.38838+0.17833j -0.     -0.j     ]
A1: [ 0.83327221 -0.14123303 -0.53451901] 
A2: [-0.87364812  0.14807619 -0.46347854] 
A3: [ 0.5720626  -0.09696018 -0.81445877] 
B1: [0.08562553 0.84080656 0.53452083] 
B2: [-0.08977492 -0.88155012  0.46347579] 
B3: [0.05878387 0.57723356 0.81446046] 
C1: [ 0.19116112 -0.55997655 -0.80615363] 
C2: [ 0.2057863  -0.60281853  0.77088379] 


--------------------------------------
Number 158 ------------------------------
+12 -4*C1 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -2*A1 +2*A1*C1 -1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -7.023625196115056
npa3:             -6.735418926510988
qubit violation:  -6.735418667616774
qutrit violation: -6.735419006921731
algebraic bound: 56.0

Qubit violation
***************

violation: -6.735418667616774
state:     [-0.01886-0.01632j  0.     +0.j      -0.0796 -0.03577j  0.67869-0.17674j
  0.70486-0.j      -0.     +0.j       0.03345-0.03783j -0.01364+0.01861j]
A1: [-9.80278643e-01 -1.97618849e-01  7.54798163e-04] 
A2: [0.35689898 0.93414129 0.00177696] 
A3: [-0.12672774  0.99193434  0.00251889] 
B1: [-0.20622976 -0.97757998 -0.04250501] 
B2: [ 0.93642888  0.3501442  -0.02236032] 
B3: [ 0.98982104 -0.13319075 -0.050145  ] 
C1: [ 0.9933609  -0.05934859 -0.09854878] 
C2: [ 0.142391   -0.98570088 -0.09010319] 


--------------------------------------
Number 159 ------------------------------
+12 -4*C1 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -2*A1 +2*A1*C1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.433062177909292
npa3:             -5.623833626354553
qubit violation:  -5.623833355231366
qutrit violation: -5.6238334613205225
algebraic bound: 58.0

Qubit violation
***************

violation: -5.623833355231366
state:     [-0.01384-0.02335j -0.50474+0.05301j  0.38323-0.38351j -0.     +0.j
  0.54216+0.j       0.     +0.j       0.00924+0.03029j -0.38735-0.05259j]
A1: [ 0.33361214 -0.5907987   0.73461543] 
A2: [-0.08274027  0.14447113 -0.98604368] 
A3: [ 0.31560275 -0.56263531 -0.76409189] 
B1: [-0.18209621 -0.65359071  0.73461565] 
B2: [ 0.04370863  0.16064664 -0.98604372] 
B3: [-0.17490466 -0.62094461 -0.76409172] 
C1: [-0.39662032  0.91763058 -0.02542523] 
C2: [-0.03716157  0.08530277 -0.99566182] 


--------------------------------------
Number 160 ------------------------------
+12 -4*C1 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -2*A1 +2*A1*C1 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 +1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.833979817790869
npa3:             -5.3610503717525795
qubit violation:  -5.361050673661046
qutrit violation: -5.361050421801394
algebraic bound: 56.0

Qubit violation
***************

violation: -5.361050673661046
state:     [ 0.     +0.j       0.61535-0.j       0.38203-0.17474j  0.     +0.j
  0.3942 -0.08076j -0.00645-0.01738j  0.06322+0.05963j  0.26989-0.44967j]
A1: [ 0.33776159  0.79322164 -0.50667203] 
A2: [-0.33201314 -0.78257521 -0.52663395] 
A3: [-0.03320277 -0.08088863 -0.99616997] 
B1: [ 0.35167979  0.48014513 -0.80360561] 
B2: [-0.5808467  -0.79968971 -0.15203118] 
B3: [-0.27460996 -0.38172609 -0.8825387 ] 
C1: [-0.16721842 -0.83380027  0.52613222] 
C2: [0.01263262 0.04978021 0.9986803 ] 


--------------------------------------
Number 161 ------------------------------
+16 -4*B1 +2*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +2*A1*B1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 -1*A1*B2*C2 +3*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +3*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2 -3*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C2 -2*A3 -2*A3*C1 +3*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.003801818710304
npa3:             -5.650306845978594
qubit violation:  -5.650307771001876
qutrit violation: -5.650306924745671
algebraic bound: 68.0

Qubit violation
***************

violation: -5.650307771001876
state:     [-0.00664+0.01198j  0.70455+0.j       0.05129+0.12402j -0.     -0.j
  0.02331-0.13217j -0.     -0.j       0.57242-0.30144j -0.21935-0.02731j]
A1: [ 0.08413062 -0.98456074  0.15349982] 
A2: [-0.80219703  0.59571134 -0.04009895] 
A3: [-0.59975024 -0.78218675  0.16877067] 
B1: [0.45746441 0.87587764 0.15350789] 
B2: [ 0.35712412 -0.93319618 -0.04009048] 
B3: [0.92586142 0.33807296 0.16878183] 
C1: [-0.16455754  0.97468495  0.15136067] 
C2: [0.95011082 0.18392763 0.25191278] 


--------------------------------------
Number 162 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -2*B2*C1 -1*B2*C2 +1*B3*C1 +1*B3*C2 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3*C1 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.043632316463915
npa3:             -2.720260738864976
qubit violation:  -2.7202608242742494
qutrit violation: -2.7202607383513446
algebraic bound: 36.0

Qubit violation
***************

violation: -2.7202608242742494
state:     [ 1.5240e-02+0.09892j -3.8541e-01-0.19352j  5.5781e-01-0.j
  7.6540e-02-0.10829j -4.2586e-01+0.07167j  0.0000e+00-0.j
 -2.0000e-05+0.00072j  4.4711e-01+0.29809j]
A1: [-0.01706556 -0.78480184  0.61951178] 
A2: [-0.00168487 -0.06536729 -0.99785985] 
A3: [-0.0158691  -0.71519541 -0.69874437] 
B1: [ 0.1110537  -0.76861895  0.62999364] 
B2: [-0.13873227  0.94914279  0.28263285] 
B3: [-0.07693153  0.51916026  0.85120747] 
C1: [-0.33094315  0.47116286 -0.81760761] 
C2: [ 0.56635283 -0.81064275 -0.14867019] 


--------------------------------------
Number 163 ------------------------------
+6 -2*C1 -1*B1 +1*B1*C1 +1*B2 -2*B2*C1 -1*B2*C2 +1*B3*C1 +1*B3*C2 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 +1*A3*C1 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.1529064386651697
npa3:             -2.849619969613279
qubit violation:  -2.849619966383566
qutrit violation: -2.8496226949864845
algebraic bound: 36.0

Qubit violation
***************

violation: -2.849619966383566
state:     [ 0.0636 +0.00856j -0.29686-0.38146j  0.19819+0.43423j -0.     +0.j
 -0.11066-0.46769j  0.00089-0.0015j   0.04092-0.0402j   0.54785-0.j     ]
A1: [-0.34875848 -0.93577981  0.05180412] 
A2: [ 0.17804348  0.48055219 -0.85870257] 
A3: [ 7.13954756e-04  5.31624549e-03 -9.99985612e-01] 
B1: [0.5218954  0.84644197 0.10564656] 
B2: [-0.24343569 -0.39661673 -0.8851182 ] 
B3: [ 0.02655908  0.04091526 -0.99880957] 
C1: [-0.70428485 -0.70395215  0.09183801] 
C2: [ 0.20915571  0.20934563 -0.95521113] 


--------------------------------------
Number 164 ------------------------------
+6 -2*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -2.8382421444018995
npa3:             -2.284629562783678
qubit violation:  -2.2662662613263125
qutrit violation: -2.2662680131224726
algebraic bound: 36.0

Qubit violation
***************

violation: -2.2662662613263125
state:     [-0.1547 +0.0454j   0.0573 +0.00308j  0.67554+0.j       0.     -0.j
 -0.22207+0.0689j  -0.00694+0.66579j  0.02342+0.12819j  0.     -0.j     ]
A1: [ 9.99999896e-01 -1.69180390e-07 -7.98304793e-08  1.33900360e-08] 
A2: [-1.93102835e-07  6.47255140e-01 -7.60113195e-01  5.73420145e-02] 
A3: [-5.37063413e-08 -6.13775376e-01 -7.83266869e-01  9.88561612e-02] 
B1: [-6.97905067e-11  4.96614826e-01  8.54318315e-01 -1.53342515e-01] 
B2: [ 1.46363432e-09  8.63958530e-01  4.50199238e-01 -2.25602089e-01] 
B3: [-1.11727963e-09 -8.10966948e-01  5.59000157e-01  1.72775669e-01] 
C1: [-3.63652164e-11  9.18289252e-01  3.95651385e-01  1.43119337e-02] 
C2: [ 2.57230348e-12 -4.34102977e-01  8.38032584e-01 -3.30538945e-01] 


--------------------------------------
Number 165 ------------------------------
+6 -3*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*B3*C1 -1*B3*C2 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3*C1 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.460865236349422
npa3:             -3.100272143726235
qubit violation:  -3.1002721878847153
qutrit violation: -3.100273687868574
algebraic bound: 36.0

Qubit violation
***************

violation: -3.1002721878847153
state:     [-0.     +0.j      -0.40803+0.09059j -0.06972-0.44917j  0.14435+0.07787j
  0.64583-0.j       0.     -0.j      -0.     +0.j      -0.40887+0.08669j]
A1: [ 0.18101368 -0.15359161  0.97141323] 
A2: [-0.75995231  0.64482858  0.08166145] 
A3: [-0.0867558   0.07361414  0.99350611] 
B1: [ 0.17953919  0.15531215 -0.97141331] 
B2: [-0.75376501 -0.65205043 -0.08166116] 
B3: [-0.08604934 -0.07443918 -0.99350608] 
C1: [ 0.52455206 -0.69188014 -0.49613205] 
C2: [-0.38078515  0.50225109 -0.77636752] 


--------------------------------------
Number 166 ------------------------------
+7 -2*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -1*A1 +1*A1*C1 +2*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -1*A3*B1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -4.299195731170091
qubit violation:  -4.299195682998004
qutrit violation: -4.299196627183209
algebraic bound: 37.0

Qubit violation
***************

violation: -4.299195682998004
state:     [ 0.     -0.j      -0.03195-0.13363j  0.70524-0.j       0.     +0.j
  0.08846-0.07545j  0.66969-0.05364j  0.     +0.j       0.1337 -0.03173j]
A1: [ 0.03711244 -0.98397655 -0.17439271] 
A2: [-0.90610605  0.41531072  0.08055326] 
A3: [-0.85333119 -0.51449797 -0.08436663] 
B1: [-0.98403198  0.03554658  0.17440616] 
B2: [ 0.41674595 -0.90544574 -0.08056572] 
B3: [-0.51313234 -0.85415064  0.0843913 ] 
C1: [-0.70047458 -0.70120645 -0.13283404] 
C2: [ 0.77013854 -0.63533358  0.05690233] 


--------------------------------------
Number 167 ------------------------------
+7 -1*C1 -1*B1 -1*B1*C2 +1*B2 -2*B2*C1 -1*B2*C2 +1*B3 +1*B3*C1 -1*A1 -1*A1*C2 +2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -2*A2*C1 -1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -4.302367710654313
npa3:             -4.280167313325915
qubit violation:  -4.280167663718513
qutrit violation: -4.280167189438878
algebraic bound: 37.0

Qubit violation
***************

violation: -4.280167663718513
state:     [ 0.48172+0.02135j  0.     +0.j      -0.01445-0.01968j -0.51749-0.22543j
 -0.00733-0.00451j  0.56447-0.j       0.06405+0.35423j -0.     -0.j     ]
A1: [-0.63014653 -0.31818407 -0.70828967] 
A2: [-0.42230916 -0.21443907  0.88072178] 
A3: [-0.8002196  -0.40525839  0.44205682] 
B1: [ 0.6162623   0.74461211 -0.25646362] 
B2: [-0.02125397 -0.02691885  0.99941165] 
B3: [0.35277913 0.42502537 0.83360682] 
C1: [ 0.26896021 -0.15138772  0.95117935] 
C2: [-0.85254234  0.47984713  0.2071673 ] 


--------------------------------------
Number 168 ------------------------------
+7 -1*C1 -1*B1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -1*A1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 -1*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.0312790347055802
npa3:             -2.543084988922587
qubit violation:  -2.5430849083825278
qutrit violation: -2.54308499121085
algebraic bound: 35.0

Qubit violation
***************

violation: -2.5430849083825278
state:     [ 0.     -0.j      -0.63192+0.11654j -0.33377-0.02861j -0.0507 -0.00796j
 -0.22151+0.09793j  0.02468-0.00901j -0.     +0.j       0.64257+0.j     ]
A1: [-0.37969379  0.06084946 -0.92310886] 
A2: [-0.68155923  0.1100075   0.72344686] 
A3: [-0.92100455  0.1482161  -0.3602535 ] 
B1: [0.36237257 0.12870923 0.92310349] 
B2: [ 0.6502969   0.23179409 -0.72345382] 
B3: [0.87885434 0.31280184 0.36023607] 
C1: [0.98940295 0.07356246 0.12518137] 
C2: [-0.24047086 -0.01792328 -0.97049087] 


--------------------------------------
Number 169 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.00263178737878
npa3:             -3.8153892862247343
qubit violation:  -3.8153884094858537
qutrit violation: -3.815390260164915
algebraic bound: 40.0

Qubit violation
***************

violation: -3.8153884094858537
state:     [ 0.1222 +4.5296e-01j  0.     -0.0000e+00j  0.01207+3.4660e-02j
  0.22105+3.8700e-01j -0.     +0.0000e+00j  0.62065-0.0000e+00j
 -0.43838-5.0300e-02j -0.00117+1.1000e-04j]
A1: [-7.42957778e-08  4.04704332e-01 -8.41392849e-01 -3.58151412e-01] 
A2: [-5.37113132e-10 -2.43656365e-01  5.06390312e-01 -8.27163982e-01] 
A3: [ 1.11778128e-08  3.61478603e-01 -7.51564987e-01 -5.51799834e-01] 
B1: [ 1.00000000e+00 -1.07095166e-11  7.56145146e-13  4.11561896e-11] 
B2: [ 1.02060027e-12  9.20050267e-01 -6.50732338e-02 -3.86358617e-01] 
B3: [-4.52082816e-13  4.76348553e-01 -3.37186361e-02  8.78609759e-01] 
C1: [-1.82187598e-13 -4.15139066e-01  7.75577740e-02  9.06445998e-01] 
C2: [-7.55950857e-13 -9.36068494e-01  1.75057132e-01 -3.05173353e-01] 


--------------------------------------
Number 170 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -3*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.190244638019305
npa3:             -2.8952920095962753
qubit violation:  -2.8952878590293727
qutrit violation: -2.895292155976004
algebraic bound: 40.0

Qubit violation
***************

violation: -2.8952878590293727
state:     [-0.09654-0.08452j  0.     +0.j       0.13696-0.05538j  0.6884 +0.j
 -0.3818 -0.54999j  0.00082-0.01609j -0.12102+0.15699j -0.     -0.j     ]
A1: [ 9.99999884e-01 -2.83717405e-08 -2.81198997e-07 -1.87298942e-08] 
A2: [-1.58587173e-08  9.79400869e-01 -1.07023017e-01  1.71229428e-01] 
A3: [2.03264909e-07 1.90819585e-01 9.78214945e-01 8.17495363e-02] 
B1: [ 1.67671688e-07 -9.56447218e-01  2.91854678e-01 -5.38420987e-03] 
B2: [-4.17311463e-11 -5.01319425e-01 -8.20529100e-01 -2.74609948e-01] 
B3: [ 4.97520410e-08 -8.27346275e-01  5.55955228e-01  8.00738365e-02] 
C1: [-3.80390164e-14 -9.24361390e-01 -3.10468772e-01 -2.21732187e-01] 
C2: [-2.30857000e-12  4.44424251e-01 -8.95702364e-01 -1.42954464e-02] 


--------------------------------------
Number 171 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +2*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.217280695266437
npa3:             -4.091084081649051
qubit violation:  -4.091084080854793
qutrit violation: -4.091084083164076
algebraic bound: 42.0

Qubit violation
***************

violation: -4.091084080854793
state:     [-0.04528-1.4521e-01j  0.57477+3.0341e-01j  0.     -0.0000e+00j
 -0.13839+8.7680e-02j  0.     -1.0000e-05j -0.04998+1.5602e-01j
  0.70716-0.0000e+00j -0.02453+8.8800e-03j]
A1: [ 0.45872815 -0.8739172   0.16073958] 
A2: [ 0.86910568  0.45303359 -0.19853433] 
A3: [ 0.90203498  0.38918494 -0.18672971] 
B1: [ 0.91235177 -0.3765343   0.16073634] 
B2: [ 0.37649092  0.90490097 -0.19851655] 
B3: [ 0.44269827  0.87701585 -0.18671218] 
C1: [-5.17231064e-01 -8.55845508e-01  7.02121974e-04] 
C2: [ 0.82976812 -0.52126645 -0.1994145 ] 


--------------------------------------
Number 172 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -2*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.002547104006844
qubit violation:  -5.002547119007032
qutrit violation: -5.002547098603378
algebraic bound: 42.0

Qubit violation
***************

violation: -5.002547119007032
state:     [ 0.01636+0.10341j -0.01027-0.11839j -0.10194-0.12954j  0.30868-0.60406j
  0.69826+0.j       0.     -0.j       0.     +0.j      -0.00078-0.00096j]
A1: [-0.71341247  0.68370267 -0.15360114] 
A2: [0.95288425 0.30316639 0.01008729] 
A3: [ 0.47137723  0.87488499 -0.1112644 ] 
B1: [-0.98084764 -0.11643668 -0.15614223] 
B2: [ 0.57857547 -0.8155696   0.00983147] 
B3: [-0.14973892 -0.98218131 -0.11356992] 
C1: [ 0.05255097 -0.97626515 -0.21010654] 
C2: [-0.99287945 -0.04451831 -0.11049219] 


--------------------------------------
Number 173 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +2*A2*B2*C1 +3*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -2.8995495515008134
npa3:             -2.4106891569561952
qubit violation:  -2.410689024598387
qutrit violation: -2.4106891126616734
algebraic bound: 38.0

Qubit violation
***************

violation: -2.410689024598387
state:     [0.02109+0.04794j 0.59313+0.j      0.05814-0.54937j 0.     -0.j
 0.32436+0.45254j 0.     +0.j      0.     -0.j      0.16555+0.05347j]
A1: [ 9.99999979e-01  4.64788956e-09 -9.78355230e-10  4.41509185e-09] 
A2: [-2.65634126e-10  2.44625061e-01 -5.14922525e-02  9.68249513e-01] 
A3: [-2.84701231e-09  9.65609481e-01 -2.03255558e-01 -1.62127945e-01] 
B1: [ 3.21275784e-10 -5.38975027e-01 -3.08498535e-01  7.83794981e-01] 
B2: [-4.19020374e-12  4.91902629e-02  2.81554978e-02  9.98392501e-01] 
B3: [ 6.94260691e-11 -8.66183919e-01 -4.95786334e-01 -6.26205069e-02] 
C1: [ 4.67126338e-13 -3.72612821e-01  8.47045490e-01  3.79043038e-01] 
C2: [-4.54913884e-13  2.05709049e-01 -4.67629914e-01  8.59654611e-01] 


--------------------------------------
Number 174 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.8007576976640554
npa3:             -3.2699065422873925
qubit violation:  -3.2699064466911927
qutrit violation: -3.2699065474342808
algebraic bound: 40.0

Qubit violation
***************

violation: -3.2699064466911927
state:     [ 6.8643e-01+0.j      -1.0000e-05-0.j       0.0000e+00+0.j
  0.0000e+00+0.j       1.7689e-01-0.01205j -1.1501e-01+0.11389j
  8.7140e-02-0.1029j  -5.9612e-01+0.31248j]
A1: [ 0.91027268  0.34649988 -0.22658653] 
A2: [ 0.92120521  0.31499361 -0.22838556] 
A3: [-0.28022076  0.95900771  0.0421963 ] 
B1: [0.82844988 0.51217664 0.22659625] 
B2: [0.84511901 0.48333221 0.22839401] 
B3: [-0.45631011  0.88881889 -0.04221436] 
C1: [-0.83338129 -0.51765252  0.19367882] 
C2: [ 0.51961209 -0.85379643 -0.03217041] 


--------------------------------------
Number 175 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.974941823558739
npa3:             -2.2170647991394574
qubit violation:  -2.174258672116915
qutrit violation: -2.1742587305294956
algebraic bound: 40.0

Qubit violation
***************

violation: -2.174258672116915
state:     [ 4.5360e-02+2.8811e-01j -2.3879e-01+5.3495e-01j  2.5044e-01-2.0606e-01j
  0.0000e+00+0.0000e+00j -1.5210e-02-3.4787e-01j -7.0000e-05+1.4000e-04j
 -0.0000e+00-0.0000e+00j  5.8763e-01+0.0000e+00j]
A1: [-0.34387758 -0.03882325 -0.93821158] 
A2: [ 0.55539255  0.06275027 -0.82921741] 
A3: [-0.99172831 -0.11202046  0.06266082] 
B1: [-0.25080869 -0.42577954 -0.86937149] 
B2: [ 0.21140136  0.35891486 -0.90911472] 
B3: [-0.49460254 -0.83969093  0.22424866] 
C1: [ 0.758554    0.49266546 -0.42646989] 
C2: [-0.35856879 -0.23290601 -0.90398187] 


--------------------------------------
Number 176 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 +2*A2*B3*C1 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.557792144994659
npa3:             -3.257995624130327
qubit violation:  -3.257992423456336
qutrit violation: -3.257997883941534
algebraic bound: 40.0

Qubit violation
***************

violation: -3.257992423456336
state:     [ 0.     +0.j      -0.07905-0.05103j  0.70668+0.j      -0.     -0.j
  0.0435 -0.10743j  0.53591+0.40248j -0.01323-0.00625j  0.14409+0.09025j]
A1: [ 9.99999882e-01  1.70960320e-07 -2.06308245e-07 -9.84996590e-09] 
A2: [-1.59559990e-08 -6.81695292e-01  7.30359378e-01  4.31999280e-02] 
A3: [-8.48648373e-08  7.48878851e-01  6.53620600e-01 -1.09361635e-01] 
B1: [-2.52199787e-08 -2.00106597e-01  9.75223824e-01  9.43176654e-02] 
B2: [-3.26378337e-09  5.79169807e-01  8.08370699e-01 -1.05352204e-01] 
B3: [-4.47692669e-09 -8.86145919e-01  3.98403102e-01  2.36686113e-01] 
C1: [-1.29520006e-12 -1.60161133e-01 -9.77683939e-01 -1.35950454e-01] 
C2: [ 4.55033927e-12  9.44276496e-01 -3.07048621e-01 -1.18587705e-01] 


--------------------------------------
Number 177 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -3*A1*B1*C1 -3*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -4.220486544868386
npa3:             -4.219664576689379
qubit violation:  -4.219664524452783
qutrit violation: -4.219664758277412
algebraic bound: 42.0

Qubit violation
***************

violation: -4.219664524452783
state:     [-0.     -0.j      -0.16429-0.53317j  0.53334+0.02071j  0.01324-0.00468j
 -0.12383+0.27761j -0.     -0.j       0.     +0.j       0.55791+0.j     ]
A1: [-0.03350245 -0.0118449  -0.99936844] 
A2: [-0.89497473 -0.31642277  0.3144787 ] 
A3: [-0.88644505 -0.31340702 -0.34057479] 
B1: [-0.00145389 -0.03550495  0.99936844] 
B2: [-0.03884041 -0.94846959 -0.3144787 ] 
B3: [-0.0384702  -0.93943006  0.3405748 ] 
C1: [-0.65383657  0.26012214  0.71051686] 
C2: [ 0.74987237 -0.29832895  0.59050086] 


--------------------------------------
Number 178 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -3.1736063567276336
npa3:             -2.7294406686479213
qubit violation:  -2.7294405369747285
qutrit violation: -2.729440538891785
algebraic bound: 42.0

Qubit violation
***************

violation: -2.7294405369747285
state:     [ 0.     -0.j      -0.02619-0.02007j  0.10997+0.12148j -0.56176-0.35584j
  0.69112+0.j      -0.     -0.j       0.12846+0.03566j  0.11694-0.14414j]
A1: [ 0.87707851  0.46891501 -0.10417294] 
A2: [ 0.37766296 -0.89138433  0.25060858] 
A3: [ 0.95630205  0.287516   -0.05311256] 
B1: [ 0.32190534  0.94361751 -0.07722013] 
B2: [-0.95884345  0.22199843  0.17701961] 
B3: [ 0.12637794  0.99112782 -0.04116143] 
C1: [-0.44118834 -0.89598126  0.05069935] 
C2: [-0.87178204  0.43495231  0.22541644] 


--------------------------------------
Number 179 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -3.339308380096716
npa3:             -3.256777252864044
qubit violation:  -3.2567759340176865
qutrit violation: -3.2567768428526707
algebraic bound: 42.0

Qubit violation
***************

violation: -3.2567759340176865
state:     [-2.6796e-01+0.30146j  0.0000e+00-0.j       2.2000e-04+0.00073j
 -4.4086e-01-0.34563j  0.0000e+00+0.j       5.8338e-01+0.j
  3.6029e-01-0.19054j  6.3860e-02-0.11388j]
A1: [-0.10762092 -0.69490006 -0.71100737] 
A2: [-0.08702978 -0.56250132  0.82220315] 
A3: [-0.13775022 -0.88951132 -0.43565387] 
B1: [-0.20292766  0.36164458 -0.90996341] 
B2: [-0.40021381  0.71327443  0.57538546] 
B3: [-0.33985355  0.60570348 -0.71945999] 
C1: [ 0.38540998 -0.24876412  0.88858066] 
C2: [-0.73316809  0.47302041  0.48858596] 


--------------------------------------
Number 180 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 +2*A2*B2*C2 +2*A2*B3*C1 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.56610095324673
npa3:             -3.004965456322976
qubit violation:  -3.0049654084545403
qutrit violation: -3.0049654392306935
algebraic bound: 38.0

Qubit violation
***************

violation: -3.0049654084545403
state:     [ 0.42502-0.28169j  0.     +0.j       0.15842+0.00315j  0.34068+0.23433j
  0.08577-0.06312j  0.6083 -0.j      -0.40299+0.01255j -0.     +0.j     ]
A1: [ 1.00000000e+00 -4.07784917e-13  9.63118474e-15  1.11466392e-13] 
A2: [-8.63198402e-14 -4.02129913e-01  1.71881739e-02 -9.15421269e-01] 
A3: [-3.52051721e-13  7.63155540e-01 -1.31066884e-02 -6.46081911e-01] 
B1: [2.26221969e-09 1.48673848e-01 1.06181439e-01 9.83169153e-01] 
B2: [-1.39696518e-11  8.33500014e-01  5.44630221e-01  9.30357317e-02] 
B3: [ 7.40763839e-10 -1.76389048e-01 -1.05926506e-01  9.78604352e-01] 
C1: [1.16245902e-12 3.01426629e-01 2.14302740e-01 9.29094356e-01] 
C2: [-1.05742082e-11  7.59867192e-01  5.28902859e-01 -3.77973037e-01] 


--------------------------------------
Number 181 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.311647909381307
npa3:             -4.262240582432321
qubit violation:  -4.262240582015643
qutrit violation: -4.262240694317757
algebraic bound: 38.0

Qubit violation
***************

violation: -4.262240582015643
state:     [ 0.16653+0.66473j  0.14882-0.06954j  0.00256-0.02993j  0.     +0.j
  0.04671+0.02491j -0.02057+0.00274j  0.     -0.j       0.7066 +0.j     ]
A1: [ 0.52363791 -0.84893578 -0.07149393] 
A2: [-0.97673139 -0.21259462  0.02827231] 
A3: [-0.50848597 -0.86057653 -0.02915567] 
B1: [-0.98807832 -0.15383649 -0.00596472] 
B2: [ 0.18401481  0.98290835 -0.00545257] 
B3: [-0.59687303  0.80227634 -0.00976038] 
C1: [0.68167093 0.70459811 0.19714524] 
C2: [ 0.74865883 -0.65270943 -0.11610495] 


--------------------------------------
Number 182 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.235511579332842
npa3:             -2.5592982117286827
qubit violation:  -2.559298098943956
qutrit violation: -2.5592980961605765
algebraic bound: 38.0

Qubit violation
***************

violation: -2.559298098943956
state:     [ 0.06441-0.03623j  0.69801+0.j       0.11631-0.04034j  0.     -0.j
 -0.08256+0.09132j  0.     +0.j       0.60557-0.11787j  0.21562+0.22339j]
A1: [-0.98871099 -0.09505126 -0.11582673] 
A2: [0.18250303 0.98282709 0.02726822] 
A3: [-0.15374796  0.98803851 -0.01189435] 
B1: [ 0.8210751   0.55894522 -0.11582715] 
B2: [ 0.31278406 -0.94943277  0.02726809] 
B3: [ 0.61008086 -0.79224987 -0.01189462] 
C1: [ 0.96376515 -0.26251391 -0.04736229] 
C2: [-0.33760938  0.90545242 -0.25724663] 


--------------------------------------
Number 183 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.2538034567921343
npa3:             -2.478379803554894
qubit violation:  -2.3976521516256466
qutrit violation: -2.410127643638325
algebraic bound: 38.0

Qubit violation
***************

violation: -2.3976521516256466
state:     [-0.     +0.j       0.34352-0.49056j -0.10927-0.37722j -0.00221+0.00307j
 -0.19348+0.29713j -0.     -0.j      -0.0113 +0.016j    0.60082+0.j     ]
A1: [-0.26831479 -0.34419112  0.8997442 ] 
A2: [-0.39590024 -0.50949438 -0.76398852] 
A3: [-0.57125964 -0.73418661 -0.36692288] 
B1: [ 0.47597859  0.02407455 -0.87912728] 
B2: [-0.99562571 -0.05020181 -0.07879854] 
B3: [-0.83939658 -0.04217465 -0.54188067] 
C1: [0.48343583 0.66667239 0.56730741] 
C2: [-0.55414957 -0.76368913  0.33120561] 


--------------------------------------
Number 184 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 +2*A2*B2*C2 -2*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.292235110645489
npa3:             -2.764699146828619
qubit violation:  -2.7646991365494586
qutrit violation: -2.764699251422038
algebraic bound: 38.0

Qubit violation
***************

violation: -2.7646991365494586
state:     [-0.159  -0.18609j -0.3268 +0.06808j  0.16375-0.14211j  0.56914+0.j
 -0.40954+0.19994j -0.     +0.j      -0.24476+0.43603j  0.     +0.j     ]
A1: [ 4.89177587e-11  6.82423112e-02 -9.36657006e-01  3.43535501e-01] 
A2: [-1.71834769e-12 -2.51415799e-01 -8.86207101e-01  3.89136314e-01] 
A3: [-2.68852995e-12  9.82362642e-01 -8.23617637e-02 -1.67869531e-01] 
B1: [ 1.00000000e+00 -1.15831650e-12 -5.88454285e-12 -8.77964368e-13] 
B2: [-5.07496822e-13 -2.57151413e-01 -9.54588376e-01  1.50446612e-01] 
B3: [-1.11705090e-11 -1.88016234e-01  1.74398095e-01  9.66558431e-01] 
C1: [7.22769067e-13 4.98487491e-01 8.46589904e-01 1.86536207e-01] 
C2: [-6.33937347e-14  7.85338857e-01 -4.55881967e-01  4.18825157e-01] 


--------------------------------------
Number 185 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.552190947486837
npa3:             -3.336060696839409
qubit violation:  -3.3360604464000567
qutrit violation: -3.33606071883209
algebraic bound: 38.0

Qubit violation
***************

violation: -3.3360604464000567
state:     [ 0.6441 +0.j       0.     -0.j       0.     -0.j       0.404  +0.08745j
 -0.     +0.j      -0.27089+0.31222j -0.30907+0.38276j -0.02587-0.02682j]
A1: [-0.65127712 -0.43641464 -0.6207901 ] 
A2: [ 0.61424312  0.41159858 -0.67326956] 
A3: [ 0.49386972  0.33093751 -0.80409765] 
B1: [-0.06962525  0.78087837 -0.62079084] 
B2: [ 0.06566627 -0.7364758  -0.67326906] 
B3: [ 0.05279772 -0.59214911 -0.80409688] 
C1: [ 0.06818135 -0.54588475 -0.83508152] 
C2: [ 0.10827095 -0.86685733  0.48665775] 


--------------------------------------
Number 186 ------------------------------
+9 -1*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 -2*A1*B3*C1 +1*A2 +1*A2*C1 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3*C1 -2*A3 +1*A3*C1 +1*A3*C2 -2*A3*B1*C1 -2*A3*B2*C1 +2*A3*B3 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.1508694504881003
npa3:             -2.3706829438868464
qubit violation:  -2.124757280132446
qutrit violation: -2.370683058120907
algebraic bound: 43.0

Qubit violation
***************

violation: -2.124757280132446
state:     [-0.     -0.j       0.52428-0.10276j  0.60541+0.j      -0.00277+0.00535j
  0.15181-0.19884j  0.     +0.j       0.     -0.j       0.52013+0.12207j]
A1: [-0.05950811 -0.23571401  0.96999873] 
A2: [-0.20983198 -0.83105053 -0.51509742] 
A3: [-0.06244416 -0.24734998  0.96691181] 
B1: [-0.15125072  0.1903605  -0.96999275] 
B2: [-0.53319121  0.67107719  0.51513331] 
B3: [-0.15871846  0.19975839 -0.96690473] 
C1: [-0.42996527  0.83024885  0.35470652] 
C2: [-0.30313964  0.58535507 -0.75197459] 


--------------------------------------
Number 187 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +2*B3*C1 -3*A1 +1*A1*C2 +2*A1*B1 +1*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 +1*A2*C1 -2*A2*B1*C1 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.3370569085171926
npa3:             -2.6118496613682254
qubit violation:  -2.6118495666512724
qutrit violation: -2.611849692138407
algebraic bound: 46.0

Qubit violation
***************

violation: -2.6118495666512724
state:     [ 0.25367+0.26676j -0.     -0.j       0.     -0.j       0.69118+0.j
  0.03688+0.042j   -0.15379-0.47379j  0.34362-0.13204j  0.     +0.j     ]
A1: [0.99874103 0.03973057 0.03062403] 
A2: [-0.52663764 -0.02094999 -0.84983168] 
A3: [ 0.42117338  0.01675455 -0.90682539] 
B1: [ 0.34614442 -0.93768116 -0.03062795] 
B2: [-0.18252127  0.49443742  0.84983388] 
B3: [ 0.14597093 -0.39542509  0.90682496] 
C1: [-0.78986092 -0.34012442 -0.51032844] 
C2: [-0.83613786 -0.36005187  0.41380687] 


--------------------------------------
Number 188 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B3 +1*B3*C1 -3*A1 +1*A1*C2 +1*A1*B1 +2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C1 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -4.379360298797771
npa3:             -4.350184875264205
qubit violation:  -4.35018487171522
qutrit violation: -4.350184918198542
algebraic bound: 44.0

Qubit violation
***************

violation: -4.35018487171522
state:     [-0.     -0.j      -0.07317-0.00368j -0.     -0.j       0.27238+0.64406j
  0.70224+0.j      -0.04627-0.0706j  -0.     -0.j      -0.07265-0.00935j]
A1: [ 0.53686389 -0.83722358  0.1040858 ] 
A2: [ 0.39906132 -0.91106489  0.1034931 ] 
A3: [ 0.84898632  0.52840634 -0.00299648] 
B1: [ 0.47026691  0.87636307 -0.10409998] 
B2: [ 0.32714793  0.93928721 -0.10350733] 
B3: [ 0.88743561 -0.46092195  0.00299771] 
C1: [0.29013767 0.95090019 0.10774485] 
C2: [ 0.93693729 -0.34768409  0.03555673] 


--------------------------------------
Number 189 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B3 +1*B3*C1 -3*A1 +1*A1*C2 +1*A1*B1 +3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.477685723527554
npa3:             -4.417771655839793
qubit violation:  -4.417771585728195
qutrit violation: -4.4177718311361724
algebraic bound: 44.0

Qubit violation
***************

violation: -4.417771585728195
state:     [ 0.07017+0.05342j  0.6247 -0.2882j   0.01609-0.00559j -0.10119-0.02883j
 -0.     +0.j       0.08149-0.03677j  0.7068 +0.j       0.     -0.j     ]
A1: [-0.32972819  0.94381419  0.02222842] 
A2: [-0.55209766  0.83248203  0.04649559] 
A3: [-0.94209304 -0.31979976  0.10093963] 
B1: [ 0.84378461 -0.53595883  0.02785087] 
B2: [ 0.9480665  -0.31169635  0.06336631] 
B3: [0.53619346 0.83118171 0.14708344] 
C1: [-0.93525356 -0.35395928  0.00368882] 
C2: [-0.30257293  0.94486144 -0.12524573] 


--------------------------------------
Number 190 ------------------------------
+10 -1*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +2*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.540553812036448
npa3:             -2.528394566175127
qubit violation:  -2.5283937866317086
qutrit violation: -2.5283943139605314
algebraic bound: 46.0

Qubit violation
***************

violation: -2.5283937866317086
state:     [ 0.58711-0.j       0.     -0.j      -0.10589-0.07983j -0.47886-0.06213j
  0.     +0.j      -0.24314+0.02734j -0.29158-0.50958j -0.     +0.j     ]
A1: [-0.33452296 -0.14342319  0.93140975] 
A2: [-0.4849637  -0.20792413 -0.8494573 ] 
A3: [-0.91908588 -0.3940379  -0.00390157] 
B1: [ 0.29060476  0.2191039  -0.93141951] 
B2: [0.42133691 0.3176778  0.8494445 ] 
B3: [0.79846761 0.60202528 0.00387207] 
C1: [-0.06422321  0.03651179  0.9972674 ] 
C2: [-0.79139649  0.44997847  0.41377648] 


--------------------------------------
Number 191 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -2*A2*B3*C1 -1*A3 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2*C1 > 0
npa2:             -3.1131689679579875
npa3:             -2.2205590269898217
qubit violation:  -1.9999933432226928
qutrit violation: -2.2205590199381064
algebraic bound: 46.0

Qubit violation
***************

violation: -1.9999933432226928
state:     [-1.0000e-05-0.0000e+00j  2.0000e-05-1.0000e-05j  7.0711e-01+0.0000e+00j
 -1.0000e-05+1.0000e-05j -7.9380e-02+7.0264e-01j  1.0000e-05+1.0000e-05j
 -0.0000e+00-0.0000e+00j -0.0000e+00-0.0000e+00j]
A1: [-0.98255624 -0.14247503 -0.11951609] 
A2: [ 0.59491034 -0.77429066  0.21576759] 
A3: [-0.16439531  0.1097775   0.98026683] 
B1: [-0.33870262 -0.67276201 -0.65777738] 
B2: [ 0.46622188  0.82379566 -0.32248588] 
B3: [-0.86739748  0.48809073 -0.09688846] 
C1: [-4.98649514e-06  1.29087305e-05  9.99999916e-01] 
C2: [-6.00899249e-05  2.10626844e-04 -9.99999781e-01] 


--------------------------------------
Number 192 ------------------------------
+11 -3*C1 -3*B1 +1*B1*C1 +3*B2 -2*B2*C1 -1*B2*C2 +1*B3 +1*B3*C2 -3*A1 +1*A1*C1 +2*A1*B1 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -2*A1*B3*C1 +3*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3 -2*A2*B3*C1 +1*A2*B3*C2 +1*A3 +1*A3*C2 -2*A3*B1*C1 +1*A3*B2 -2*A3*B2*C1 +1*A3*B2*C2 > 0
npa2:             -3.290317265271696
npa3:             -2.3034762217364992
qubit violation:  -2.000000061629107
qutrit violation: -2.303476217204045
algebraic bound: 53.0

Qubit violation
***************

violation: -2.000000061629107
state:     [-0.     +0.j      -0.20721-0.67606j  0.     +0.j      -0.     +0.j
  0.     +0.j       0.     -0.j      -0.     -0.j       0.70711+0.j     ]
A1: [ 1.12216464e-09 -4.43233725e-02 -7.63589633e-01 -6.44178782e-01] 
A2: [-1.12216327e-09 -7.90299143e-01  6.01288580e-01  1.17810446e-01] 
A3: [ 7.21644966e-16 -9.99958336e-02  4.42794469e-01 -8.91029675e-01] 
B1: [ 1.12216361e-09  9.88109992e-01 -1.39555641e-01 -6.45202187e-02] 
B2: [-1.12216159e-09 -5.35451357e-01  1.73706539e-01 -8.26509453e-01] 
B3: [ 5.55111512e-16  8.94025518e-02 -8.45543347e-01 -5.26368333e-01] 
C1: [ 5.00000004e-01 -2.29585914e-09  2.82682304e-09 -5.00000004e-01] 
C2: [-5.00000008e-01  2.29585932e-09 -2.82682287e-09  5.00000008e-01] 


--------------------------------------
Number 193 ------------------------------
+12 -4*C1 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -2*A1 +2*A1*C1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -6.0781610991823705
npa3:             -5.254277474804134
qubit violation:  -5.254277585790927
qutrit violation: -5.254277500744408
algebraic bound: 58.0

Qubit violation
***************

violation: -5.254277585790927
state:     [-0.34098+0.5828j  -0.01467-0.01769j -0.14794+0.04102j  0.     -0.j
  0.0736 +0.13476j -0.     -0.j      -0.04238-0.10742j  0.69503+0.j     ]
A1: [-0.70512449 -0.70736559 -0.04932937] 
A2: [-0.2699528   0.93992108  0.20898288] 
A3: [-0.55553648  0.80264737  0.21710923] 
B1: [ 0.84914115 -0.52586005 -0.04930028] 
B2: [-0.85393288 -0.47658055  0.20897275] 
B3: [-0.65534565 -0.72346753  0.21706408] 
C1: [0.78545354 0.61413861 0.07678874] 
C2: [ 0.85618453 -0.50351883 -0.11583106] 


--------------------------------------
Number 194 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -4*A2*B2*C1 -1*A2*B3 +3*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -7.2238827164612545
npa3:             -7.058974116930774
qubit violation:  -7.0589738698253015
qutrit violation: -7.058973858863514
algebraic bound: 60.0

Qubit violation
***************

violation: -7.0589738698253015
state:     [ 0.29753-0.38004j -0.     -0.j       0.06089+0.12433j  0.55569+0.j
 -0.00547+0.14106j  0.38569+0.19351j  0.42669+0.2256j   0.     +0.j     ]
A1: [-0.47445794  0.35027824  0.8075858 ] 
A2: [ 0.75599563 -0.5668093   0.32741079] 
A3: [-0.22177923  0.16058998  0.96178211] 
B1: [ 0.26082949 -0.52900615 -0.80753976] 
B2: [-0.42409037  0.84433206 -0.32749158] 
B3: [ 0.11885113 -0.24676572 -0.96175937] 
C1: [ 0.08588894 -0.17874787  0.98013891] 
C2: [-0.40277415  0.85097434  0.3370692 ] 


--------------------------------------
Number 195 ------------------------------
+22 -2*C1 -4*B1 -2*B1*C2 +4*B2 -2*B2*C1 -2*B3 +2*B3*C2 -4*A1 -2*A1*C2 +3*A1*B1 +2*A1*B1*C1 +5*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -3*A1*B2*C2 +6*A1*B3*C1 +4*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -3*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +4*A2*B3*C1 -2*A3 +2*A3*C2 +6*A3*B1*C1 -2*A3*B2 +4*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -8.329949059607504
npa3:             -6.4019228409284565
qubit violation:  -6.29438252205663
qutrit violation: -6.294378943421814
algebraic bound: 90.0

Qubit violation
***************

violation: -6.29438252205663
state:     [0.     -0.j      0.08548+0.02775j 0.70403+0.j      0.     -0.j
 0.25853-0.34611j 0.2439 +0.49201j 0.     +0.j      0.08835+0.01648j]
A1: [0.83266403 0.54726077 0.08471329] 
A2: [ 0.03268973 -0.99934756 -0.01535993] 
A3: [ 0.93214433 -0.35377366  0.07714452] 
B1: [ 0.75501177 -0.65021528 -0.08471942] 
B2: [0.16147993 0.98675643 0.01536496] 
B3: [ 0.97002664  0.2304276  -0.0771464 ] 
C1: [-0.23763179 -0.83201303 -0.50128399] 
C2: [-0.39133291  0.69048631  0.60834815] 


--------------------------------------
Number 196 ------------------------------
+22 -4*C1 -2*C2 -4*B1 +2*B1*C1 +4*B2 -2*B2*C1 -2*B3 +2*B3*C2 -4*A1 +2*A1*C1 +3*A1*B1 +3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -3*A1*B2*C2 +6*A1*B3*C1 +4*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -3*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +4*A2*B3*C1 -2*A3 +2*A3*C2 +6*A3*B1*C1 -2*A3*B2 +4*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.8770001371125105
npa3:             -6.0653224125308185
qubit violation:  -5.9999942780461435
qutrit violation: -6.009491965177066
algebraic bound: 90.0

Qubit violation
***************

violation: -5.9999942780461435
state:     [-0.0000e+00+0.0000e+00j  7.0712e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
 -1.0000e-05+5.0000e-05j  0.0000e+00+0.0000e+00j  6.0000e-05+2.0000e-05j
  0.0000e+00+0.0000e+00j -3.0205e-01+6.3934e-01j]
A1: [ 0.90464112 -0.37196134  0.2080124 ] 
A2: [-0.79119373 -0.60927106 -0.0529266 ] 
A3: [ 0.18066383 -0.24371    -0.95287246] 
B1: [ 0.10619297 -0.78756834 -0.60700834] 
B2: [-0.40377483  0.84680502 -0.34624706] 
B3: [-0.93579226 -0.3165904   0.15512316] 
C1: [-1.17471094e-04  2.03337239e-04  9.99999923e-01] 
C2: [ 1.39679295e-04 -2.39203924e-04 -9.99999826e-01] 


--------------------------------------
Number 197 ------------------------------
+22 -2*C1 -5*B1 +1*B1*C1 +4*B2 -2*B2*C1 -1*B3 -1*B3*C1 -5*A1 +1*A1*C1 +3*A1*B1 -3*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +6*A1*B3*C1 +4*A2 -2*A2*C1 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +1*A2*B2 -5*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +3*A2*B3*C2 -1*A3 -1*A3*C1 +6*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 +3*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -10.908265427208654
qubit violation:  -10.908268322855317
qutrit violation: -10.908265746874203
algebraic bound: 84.0

Qubit violation
***************

violation: -10.908268322855317
state:     [-0.     -0.j       0.31097+0.24521j  0.58531+0.j      -0.     -0.j
  0.53344+0.00986j -0.01611-0.17251j -0.00718-0.00761j  0.2774 -0.32991j]
A1: [-0.67647191 -0.71113963 -0.19148451] 
A2: [ 0.4488593   0.47180279 -0.75889892] 
A3: [-0.12114502 -0.12741733 -0.98442309] 
B1: [ 0.68762928  0.69663223 -0.20462073] 
B2: [-0.21450693 -0.21747356  0.95220383] 
B3: [0.38241102 0.38724823 0.83892833] 
C1: [0.09419502 0.84414545 0.52777434] 
C2: [ 0.06490571  0.58040641 -0.81173619] 


--------------------------------------
Number 198 ------------------------------
+6 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -2.67607063526963
npa3:             -2.382381295661382
qubit violation:  -2.382377786267689
qutrit violation: -2.38238129600684
algebraic bound: 40.0

Qubit violation
***************

violation: -2.382377786267689
state:     [ 0.70471+0.j      -0.     -0.j      -0.     -0.j       0.39774+0.07431j
  0.     +0.j      -0.31395+0.25512j  0.4044 -0.09725j  0.05127-0.01968j]
A1: [ 0.77753962 -0.47830632 -0.40823379] 
A2: [-0.60647774  0.37259497 -0.70239405] 
A3: [-0.00958438  0.00607367 -0.9999349 ] 
B1: [-0.86799894 -0.28325254 -0.40785514] 
B2: [ 0.67664827  0.2209713  -0.70236654] 
B3: [ 0.0101625   0.00357422 -0.99994185] 
C1: [ 0.17930945 -0.0238339  -0.98350397] 
C2: [ 0.89223757 -0.11747734  0.43601742] 


--------------------------------------
Number 199 ------------------------------
+6 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 -1*B2*C1 +1*B2*C2 -1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3*C1 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -2.930445713141003
npa3:             -2.402264848301675
qubit violation:  -2.4022648451977786
qutrit violation: -2.4022652227663
algebraic bound: 38.0

Qubit violation
***************

violation: -2.4022648451977786
state:     [ 0.00481+0.38317j -0.51617-0.01009j -0.00327+0.00601j  0.26524+0.13857j
 -0.     -0.j       0.00352+0.00884j  0.70493+0.j      -0.     -0.j     ]
A1: [ 1.00000000e+00 -5.67099423e-11  1.53701857e-10 -3.46748186e-11] 
A2: [ 1.29504310e-10  3.27748083e-01 -9.21252746e-01  2.09462579e-01] 
A3: [ 1.29505046e-10 -9.23753754e-01 -3.18935291e-01  2.12036037e-01] 
B1: [-7.59470264e-12  5.96298175e-01  6.51003329e-01  4.69705389e-01] 
B2: [ 3.88578059e-16 -4.45399585e-01  8.95331321e-01  1.01802384e-03] 
B3: [-7.59467489e-12  8.79350397e-01  8.20186941e-02  4.69058433e-01] 
C1: [ 6.49480469e-15  2.62715453e-02 -8.05505785e-01 -5.92005267e-01] 
C2: [ 1.04083409e-17 -9.99487227e-01 -3.20100532e-02 -8.00315101e-04] 


--------------------------------------
Number 200 ------------------------------
+6 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -2.7444571373143987
npa3:             -2.3676289125004573
qubit violation:  -2.3676245465162262
qutrit violation: -2.3676289682192495
algebraic bound: 38.0

Qubit violation
***************

violation: -2.3676245465162262
state:     [ 0.67969+0.j       0.     -0.j       0.10564+0.04658j -0.     +0.j
 -0.07374+0.13482j -0.01072-0.03568j  0.11072+0.2476j   0.1961 -0.62262j]
A1: [-0.99167343  0.00295356 -0.12874248] 
A2: [ 0.73883243 -0.6383889   0.21583795] 
A3: [-0.07237648 -0.98183617  0.1753828 ] 
B1: [ 0.15066063  0.98724494 -0.05146505] 
B2: [-0.75066426 -0.65255038  0.10334942] 
B3: [-0.97484476  0.20034353  0.09767328] 
C1: [ 0.60561099  0.69867973 -0.38089572] 
C2: [ 0.65676876 -0.75281759  0.04381585] 


--------------------------------------
Number 201 ------------------------------
+7 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2*C2 +1*B3 -1*B3*C1 -2*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3 -1*A3*C1 -2*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -2.7759912637044746
npa3:             -2.1193062368745696
qubit violation:  -2.0654120723142153
qutrit violation: -2.0735695371536753
algebraic bound: 41.0

Qubit violation
***************

violation: -2.0654120723142153
state:     [ 0.12035-0.30703j -0.     -0.j      -0.15646+0.06106j  0.66455+0.j
 -0.0789 +0.55334j  0.00349-0.00818j -0.32568+0.05342j  0.     -0.j     ]
A1: [-0.79972703 -0.45500126  0.39167612] 
A2: [ 0.73877751 -0.46840959 -0.48456159] 
A3: [ 0.50564082 -0.76770683 -0.39364086] 
B1: [ 0.79918191  0.45576054 -0.39190637] 
B2: [ 0.02550668 -0.87418033  0.48493109] 
B3: [ 0.40163749 -0.82686903  0.39366856] 
C1: [ 0.30934265  0.92551265 -0.21847903] 
C2: [-0.89104244  0.02134322  0.45341777] 


--------------------------------------
Number 202 ------------------------------
+7 -2*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -1*A1 +1*A1*C1 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -1*A3*B1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -4.1439977652293845
qubit violation:  -4.143997508313749
qutrit violation: -4.143998232349103
algebraic bound: 37.0

Qubit violation
***************

violation: -4.143997508313749
state:     [ 0.69701+0.j      -0.     +0.j      -0.05602+0.045j   -0.18151+0.01509j
 -0.     -0.j       0.00531+0.08096j  0.24283+0.0132j  -0.49272-0.40909j]
A1: [-0.36809546 -0.90432379 -0.21611159] 
A2: [0.97437993 0.11625077 0.19253443] 
A3: [ 0.57095284 -0.82022729 -0.03521429] 
B1: [ 0.93521658 -0.34580471  0.07608577] 
B2: [-0.17275668  0.98380708 -0.04773635] 
B3: [0.79697311 0.60316836 0.03196543] 
C1: [ 0.81387876  0.47809235 -0.33019551] 
C2: [ 0.53160346 -0.84669426  0.02250798] 


--------------------------------------
Number 203 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.7171929148287894
npa3:             -3.136763280811314
qubit violation:  -3.136763276778786
qutrit violation: -3.136763418240503
algebraic bound: 40.0

Qubit violation
***************

violation: -3.136763276778786
state:     [ 0.70654+0.j       0.     -0.j      -0.01144+0.02445j  0.17903-0.0747j
  0.     +0.j      -0.     -0.j      -0.13611-0.18288j  0.63956+0.03781j]
A1: [ 1.00000000e+00  1.98267791e-12 -5.03874720e-13  4.71844785e-13] 
A2: [-9.56353052e-13  7.19561103e-01 -6.86514928e-01  1.04542209e-01] 
A3: [1.02959308e-12 7.07742621e-01 6.49121852e-01 2.78821098e-01] 
B1: [ 7.08107184e-12 -2.59903768e-01 -9.60981736e-01  9.46791153e-02] 
B2: [-3.56055463e-12 -9.80296972e-01  1.89963995e-01  5.41435736e-02] 
B3: [-8.17758361e-12  3.06332600e-01 -9.50400208e-01  5.38496362e-02] 
C1: [ 1.00086606e-13 -4.73750599e-01 -8.71179198e-01 -1.28868832e-01] 
C2: [ 1.52738933e-13 -8.43352649e-01  4.37365265e-01  3.12198550e-01] 


--------------------------------------
Number 204 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.891220652353695
npa3:             -3.7174948285429608
qubit violation:  -3.7174944984860976
qutrit violation: -3.717495002779172
algebraic bound: 40.0

Qubit violation
***************

violation: -3.7174944984860976
state:     [-0.     +0.j       0.61448+0.j       0.30205-0.29609j  0.     +0.j
 -0.28841+0.3094j  -0.     +0.j       0.00169-0.00076j  0.37616+0.35087j]
A1: [0.84102358 0.30965425 0.44361411] 
A2: [-0.5312671  -0.19560586  0.82431403] 
A3: [0.7774595  0.28625075 0.56001536] 
B1: [-0.8262208  -0.34722388  0.44361545] 
B2: [0.52191783 0.21933891 0.82431318] 
B3: [-0.76377529 -0.32098081  0.5600166 ] 
C1: [0.09069346 0.21600346 0.97217139] 
C2: [-0.37889383 -0.90240698  0.20518552] 


--------------------------------------
Number 205 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -2.8204460706399708
npa3:             -2.191780518735257
qubit violation:  -2.151860771947377
qutrit violation: -2.154076578775548
algebraic bound: 38.0

Qubit violation
***************

violation: -2.151860771947377
state:     [-0.38219+4.3154e-01j  0.06945+1.3440e-02j  0.     +0.0000e+00j
  0.0392 +3.7786e-01j -0.02948+9.0400e-02j  0.40074-6.4460e-02j
  0.58703-0.0000e+00j  0.     +1.0000e-05j]
A1: [ 9.99999897e-01 -1.44616559e-07  5.85053391e-08  1.79633253e-07] 
A2: [ 2.11050409e-07 -9.02407835e-01  3.70217056e-01  2.20452516e-01] 
A3: [-3.68582683e-08 -1.26476877e-01  5.77208692e-02 -9.90288484e-01] 
B1: [ 5.58629865e-10  7.67969080e-02  2.26789613e-01 -9.70911275e-01] 
B2: [ 1.64668001e-09 -3.28955809e-01 -9.44321929e-01  6.64592325e-03] 
B3: [ 1.69575964e-10  2.00514361e-01  5.80736562e-01 -7.89011428e-01] 
C1: [ 9.68021219e-11  2.16877973e-01  3.93952975e-01 -8.93176913e-01] 
C2: [-1.31732479e-10 -4.72739262e-01 -8.79439682e-01 -5.57084872e-02] 


--------------------------------------
Number 206 ------------------------------
+8 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.125297332020461
npa3:             -3.507577801670232
qubit violation:  -3.5075750436812783
qutrit violation: -3.5075775662864186
algebraic bound: 40.0

Qubit violation
***************

violation: -3.5075750436812783
state:     [ 0.11786+0.0077j  -0.     -0.j       0.     -0.j       0.70641+0.j
 -0.6293 -0.25122j -0.10466+0.05473j -0.07909+0.08772j -0.     +0.j     ]
A1: [-2.10531123e-09  9.11215146e-01 -3.87679290e-01 -1.39254165e-01] 
A2: [ 2.14112755e-12  2.64255033e-01  9.62219955e-01 -6.55898870e-02] 
A3: [-1.12941093e-09  9.11215216e-01 -3.87679123e-01 -1.39254181e-01] 
B1: [ 9.99999910e-01  2.04236314e-07  5.37457731e-08 -9.19840776e-09] 
B2: [-6.31906635e-08 -8.68965906e-01  4.74874661e-01  1.39254723e-01] 
B3: [ 6.11278734e-08 -5.91393838e-01 -8.03710643e-01 -6.55900496e-02] 
C1: [ 1.10022103e-10 -9.79890751e-01  1.42906564e-01  1.39254502e-01] 
C2: [ 1.91629623e-09 -2.74849204e-01 -9.59247527e-01 -6.55902450e-02] 


--------------------------------------
Number 207 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 -1*B3*C1 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.069071305074395
npa3:             -2.586818644325483
qubit violation:  -2.5868186606375714
qutrit violation: -2.5868196436007964
algebraic bound: 40.0

Qubit violation
***************

violation: -2.5868186606375714
state:     [-0.09075+0.20524j  0.     +0.j      -0.11905+0.04379j  0.7015 +0.j
 -0.62443-0.03434j  0.     -0.j      -0.21913-0.04831j  0.     +0.j     ]
A1: [-0.79082497  0.60344702  0.1022133 ] 
A2: [-0.60313375 -0.729958   -0.32154471] 
A3: [-0.81401939  0.57392264  0.08936018] 
B1: [ 0.43487887 -0.8946717  -0.10219056] 
B2: [-0.83494134 -0.44665217  0.32151953] 
B3: [ 0.40135978 -0.91155253 -0.08934383] 
C1: [ 0.15554689 -0.98656883 -0.04987091] 
C2: [ 0.90195351  0.42393995 -0.0821875 ] 


--------------------------------------
Number 208 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 -2*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.961517298261274
npa3:             -3.5284969052086232
qubit violation:  -3.5284968872651463
qutrit violation: -3.5284968924012845
algebraic bound: 40.0

Qubit violation
***************

violation: -3.5284968872651463
state:     [-0.04162+0.15076j -0.12561+0.04721j  0.     -0.j       0.69168+0.j
  0.24241-0.62897j -0.05698-0.11361j  0.07691+0.05166j -0.     +0.j     ]
A1: [-0.44705819 -0.88586506  0.12402444] 
A2: [ 0.97587254  0.08051199 -0.20295467] 
A3: [ 0.69366947 -0.7108633  -0.11617248] 
B1: [-0.16993872  0.97549277 -0.13976657] 
B2: [ 0.91160938 -0.40056146 -0.09229765] 
B3: [ 0.87206905  0.43180132 -0.23031108] 
C1: [-0.97364359 -0.21903351  0.06358052] 
C2: [ 0.28097837 -0.94811141 -0.14878142] 


--------------------------------------
Number 209 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -2.8088567326263494
npa3:             -2.046995926102312
qubit violation:  -2.0000000643500666
qutrit violation: -2.0053118496333258
algebraic bound: 40.0

Qubit violation
***************

violation: -2.0000000643500666
state:     [ 0.70711-0.j       0.     -0.j      -0.     +0.j       0.     +0.j
 -0.     -0.j      -0.     -0.j       0.68941+0.15721j  0.     -0.j     ]
A1: [0.         0.05863638 0.276153   0.95932336] 
A2: [ 0.         -0.39579593 -0.88587974 -0.24199725] 
A3: [ 0.         -0.33743604 -0.60959752  0.71730593] 
B1: [ 0.         -0.58296684  0.77561725 -0.24200734] 
B2: [ 0.          0.11844514 -0.25629856  0.95931319] 
B3: [ 0.         -0.46428085  0.51950611  0.71732607] 
C1: [ 0.00000000e+00 -3.63575507e-09  3.70163776e-09 -9.99999496e-01] 
C2: [ 0.00000000e+00  3.61697992e-09 -3.68252214e-09  9.99999972e-01] 


--------------------------------------
Number 210 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.1596637754607
npa3:             -2.915012606654546
qubit violation:  -2.9150085257439438
qutrit violation: -2.9150133775005145
algebraic bound: 40.0

Qubit violation
***************

violation: -2.9150085257439438
state:     [-0.     +0.j       0.56533+0.j       0.19357+0.46708j -0.06859-0.04103j
 -0.34349+0.10114j -0.     +0.j      -0.     +0.j       0.49904-0.20277j]
A1: [ 4.46366699e-09 -3.93004911e-01  5.21617333e-01 -7.57273051e-01] 
A2: [ 5.82079773e-09 -4.68841918e-01  6.22272407e-01  6.26868648e-01] 
A3: [ 1.39550593e-11 -2.29108709e-01  3.04085414e-01 -9.24684404e-01] 
B1: [9.99999879e-01 2.45676021e-07 1.46986916e-07 1.63627524e-07] 
B2: [-1.39097954e-07  6.15510071e-01  3.68256990e-01 -6.96802151e-01] 
B3: [-7.48017137e-09 -6.25824545e-01 -3.74428172e-01 -6.84212353e-01] 
C1: [ 7.17204074e-14  2.45387430e-01 -1.82226440e-01  9.52144177e-01] 
C2: [-3.94018151e-13 -7.91360757e-01  5.87670136e-01  1.68499152e-01] 


--------------------------------------
Number 211 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B3*C1 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.357024351589292
npa3:             -2.482999612943889
qubit violation:  -2.433186442362745
qutrit violation: -2.446144961027254
algebraic bound: 40.0

Qubit violation
***************

violation: -2.433186442362745
state:     [ 0.70145-0.j      -0.     +0.j      -0.0833 -0.00723j -0.06874-0.0768j
 -0.     -0.j       0.00323+0.00991j -0.30237+0.21969j  0.16963-0.56725j]
A1: [-0.75020182  0.66086256  0.02139756] 
A2: [-0.993907   -0.04566134 -0.1003191 ] 
A3: [0.40956495 0.89740881 0.16405475] 
B1: [ 0.44895368 -0.89294708 -0.03295554] 
B2: [ 0.94172999 -0.32807537  0.0742374 ] 
B3: [-0.71893966 -0.68019625 -0.1430343 ] 
C1: [-0.38528823  0.7801391   0.49288534] 
C2: [-0.7479228  -0.65238504  0.12249587] 


--------------------------------------
Number 212 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.9315069112860286
npa3:             -3.904455150259185
qubit violation:  -3.9044551435548147
qutrit violation: -3.9044551671305063
algebraic bound: 40.0

Qubit violation
***************

violation: -3.9044551435548147
state:     [ 0.0577 +0.04016j  0.     +0.j       0.69945+0.j       0.     -0.j
 -0.08239+0.13966j -0.68637+0.05908j -0.03979+0.05795j -0.     +0.j     ]
A1: [ 0.66634274  0.7452647  -0.02383043] 
A2: [-0.8226626   0.56082919 -0.093257  ] 
A3: [ 0.38217418  0.9224714  -0.05467544] 
B1: [0.74940809 0.66167924 0.02383486] 
B2: [ 0.55568323 -0.82614552  0.09327235] 
B3: [0.92483759 0.37641066 0.05468494] 
C1: [-0.59360883 -0.77370631 -0.22137548] 
C2: [-0.74778355  0.6632372   0.03059724] 


--------------------------------------
Number 213 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +1*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -2.941003565163447
npa3:             -2.3398725878965365
qubit violation:  -2.3398707064123574
qutrit violation: -2.3398725921260146
algebraic bound: 38.0

Qubit violation
***************

violation: -2.3398707064123574
state:     [-0.10926+0.25727j -0.     -0.j      -0.     -0.j       0.57638-0.j
  0.     -0.j      -0.07259+0.5631j  -0.37599+0.35187j -0.04028+0.02268j]
A1: [ 9.99999906e-01  1.13286915e-07 -6.37921147e-08  5.17555499e-08] 
A2: [-9.67495271e-10 -8.68912269e-01  4.89286454e-01 -7.47666652e-02] 
A3: [-1.31266840e-08 -2.48229985e-01  1.39778917e-01  9.58563261e-01] 
B1: [ 1.55028254e-07  9.13670652e-02  1.22444628e-01 -9.88260522e-01] 
B2: [ 2.70394165e-09 -5.21340619e-01 -6.98668542e-01 -4.89965321e-01] 
B3: [ 9.68436586e-09  5.04768190e-01  6.76459310e-01 -5.36294396e-01] 
C1: [ 9.81266179e-11 -9.58946709e-01 -2.34091355e-01  1.60070119e-01] 
C2: [ 5.02780151e-10  1.43518516e-01  3.50347584e-02 -9.89027298e-01] 


--------------------------------------
Number 214 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +2*A2*B3*C1 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.272497909638334
npa3:             -3.109392082687986
qubit violation:  -3.1093921038511247
qutrit violation: -3.109392082699269
algebraic bound: 42.0

Qubit violation
***************

violation: -3.1093921038511247
state:     [ 0.     -0.j       0.41445+0.26101j  0.65011+0.j       0.01188+0.01429j
  0.30864-0.04443j  0.     +0.j      -0.     -0.j      -0.24418-0.42458j]
A1: [0.90422436 0.15702485 0.39714168] 
A2: [-0.09769939 -0.01696441 -0.99507137] 
A3: [ 0.93748257  0.16280102 -0.30760733] 
B1: [-0.87262821 -0.28425036 -0.39714195] 
B2: [0.09428169 0.03071334 0.99507168] 
B3: [-0.90472568 -0.29470393  0.30760533] 
C1: [-0.63862938 -0.76772043 -0.05251535] 
C2: [ 0.16397234  0.19711946 -0.96656971] 


--------------------------------------
Number 215 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.771336357263545
qubit violation:  -4.771336289465916
qutrit violation: -4.7713364277084676
algebraic bound: 42.0

Qubit violation
***************

violation: -4.771336289465916
state:     [-0.     +0.j       0.01876-0.1027j   0.7055 +0.j       0.     +0.j
  0.13317-0.18697j  0.23917-0.60875j  0.     -0.j      -0.07162-0.07596j]
A1: [-0.89138919 -0.43958762 -0.11039953] 
A2: [0.14077895 0.99003932 0.00185826] 
A3: [-0.7259177   0.6793352  -0.10745782] 
B1: [-0.17394602  0.97854725  0.1103997 ] 
B2: [-0.71419445 -0.6999449  -0.00185825] 
B3: [-0.97734308  0.18235489  0.10745799] 
C1: [-0.87826023  0.35686871 -0.3182824 ] 
C2: [-0.46852397 -0.88147791 -0.05900836] 


--------------------------------------
Number 216 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 > 0
npa2:             -4.100220994855613
npa3:             -4.100220978509309
qubit violation:  -4.100220915961888
qutrit violation: -4.100221476203224
algebraic bound: 42.0

Qubit violation
***************

violation: -4.100220915961888
state:     [ 0.67616+0.j      -0.00096-0.00071j -0.10406+0.0975j   0.09567-0.23767j
  0.     -0.j      -0.00256+0.00102j  0.35152-0.03409j  0.459  -0.34845j]
A1: [-0.57786835 -0.72037734 -0.38356832] 
A2: [ 0.89999417 -0.34942551  0.26059989] 
A3: [ 0.34914843 -0.93351244 -0.08154666] 
B1: [ 0.87495459 -0.30235961  0.37819722] 
B2: [ 0.02585869  0.96457209 -0.26254904] 
B3: [0.76306993 0.64192654 0.07519682] 
C1: [-0.84584109  0.18317472 -0.50099889] 
C2: [ 0.27780027  0.94781635 -0.1564327 ] 


--------------------------------------
Number 217 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B2 -2*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.4067355954172402
npa3:             -2.993915687937946
qubit violation:  -2.9939148495619476
qutrit violation: -2.993915688160028
algebraic bound: 42.0

Qubit violation
***************

violation: -2.9939148495619476
state:     [-0.20064+0.09684j  0.14745-0.0686j   0.60044+0.06723j  0.20877-0.22936j
  0.     -0.j       0.68018+0.j       0.00334+0.00478j  0.     -0.j     ]
A1: [-0.55792945 -0.76123892 -0.33049869] 
A2: [-0.97384066  0.03060583 -0.22516141] 
A3: [ 0.13790815 -0.96637367 -0.21703256] 
B1: [ 0.85000179  0.40147262 -0.34105136] 
B2: [ 0.15142213  0.95997817 -0.23561251] 
B3: [ 0.92143298 -0.31942937 -0.22119223] 
C1: [ 0.91001423 -0.20848437 -0.35834114] 
C2: [0.19633048 0.92485136 0.32573656] 


--------------------------------------
Number 218 ------------------------------
+9 -1*C1 -2*B1 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 -1*A2*B1*C1 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 -1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.2732288497409936
npa3:             -3.100046156256946
qubit violation:  -3.1000439549733105
qutrit violation: -3.100046154645694
algebraic bound: 41.0

Qubit violation
***************

violation: -3.1000439549733105
state:     [ 0.58475+0.j       0.14287-0.01713j -0.006  +0.02288j -0.02204+0.48603j
  0.00097+0.00968j -0.06742-0.28654j -0.55755-0.04992j  0.     -0.j     ]
A1: [-0.07619205 -0.82974126  0.55292297] 
A2: [ 0.0040573   0.06857705 -0.9976375 ] 
A3: [-0.08983276 -0.95469272 -0.28371036] 
B1: [-0.04957634  0.29177848 -0.95520004] 
B2: [ 0.16916338 -0.92257728  0.34674887] 
B3: [ 0.1024567  -0.53245719 -0.84023309] 
C1: [-0.83391333  0.11811138  0.53910876] 
C2: [-0.37819978  0.04833746 -0.92446115] 


--------------------------------------
Number 219 ------------------------------
+10 -1*C1 -1*C2 -3*B1 +1*B1*C2 +1*B2 +1*B2*C2 -2*B3 +1*B3*C1 +1*B3*C2 -3*A1 +1*A1*C2 +1*A1*B1 +2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1 -1*A2*B1*C2 +2*A2*B2*C1 -2*A2*B3*C2 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -4.480788246284641
npa3:             -4.42604753701729
qubit violation:  -4.426047329336097
qutrit violation: -4.4260467337061105
algebraic bound: 46.0

Qubit violation
***************

violation: -4.426047329336097
state:     [ 0.     -0.j       0.70678-0.j      -0.03171+0.05024j -0.00088-0.02207j
  0.01099-0.03738j  0.     +0.j      -0.54899-0.38545j  0.04003-0.20821j]
A1: [-0.9966442  -0.07938397 -0.01996209] 
A2: [-0.72201346 -0.68843976 -0.06890021] 
A3: [-0.54991963  0.83271447  0.06461424] 
B1: [ 0.94466489  0.3276798  -0.0153018 ] 
B2: [ 0.52568232  0.85025432 -0.02693845] 
B3: [ 0.74167723 -0.67061944  0.0135808 ] 
C1: [-0.31279611 -0.90105131  0.30044156] 
C2: [ 0.93032932 -0.3666095  -0.00921088] 


--------------------------------------
Number 220 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.605029484584067
npa3:             -3.1928587568344327
qubit violation:  -3.1928509532678753
qutrit violation: -3.1928587574816323
algebraic bound: 48.0

Qubit violation
***************

violation: -3.1928509532678753
state:     [-0.41633-0.20522j  0.     -0.j       0.26478+0.10822j -0.23766-0.28419j
 -0.     -0.j       0.59165+0.j      -0.39417+0.2451j   0.     +0.j     ]
A1: [ 1.30289478e-07  5.85781728e-01 -8.09369667e-01 -4.21854128e-02] 
A2: [-9.99999897e-01 -1.52743571e-07  2.11044512e-07 -1.68213487e-07] 
A3: [ 2.68934693e-08 -5.81146361e-02  8.02964478e-02  9.95075121e-01] 
B1: [ 1.30289477e-07  9.96664729e-01 -6.98493798e-02  4.21850954e-02] 
B2: [-9.99999897e-01 -2.59881956e-07  1.82133468e-08  1.68213571e-07] 
B3: [ 2.68934690e-08 -9.88780713e-02  6.92965579e-03 -9.95075089e-01] 
C1: [-1.65800706e-12  7.52759772e-01  3.97978256e-01  5.24372036e-01] 
C2: [ 2.28761454e-13  3.96833063e-01  2.09802616e-01 -8.93591843e-01] 


--------------------------------------
Number 221 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.8851972943498154
npa3:             -3.514807747788293
qubit violation:  -3.299923408787548
qutrit violation: -3.5148079179307175
algebraic bound: 48.0

Qubit violation
***************

violation: -3.299923408787548
state:     [-4.3641e-01-2.6976e-01j -0.0000e+00+0.0000e+00j  0.0000e+00-0.0000e+00j
 -6.1500e-02+2.9821e-01j -4.0000e-05+1.6000e-04j  6.0764e-01-0.0000e+00j
  2.3271e-01-4.5731e-01j -1.0730e-01-6.4400e-03j]
A1: [ 0.13549663  0.94006836 -0.31290916] 
A2: [-0.00185154 -0.01299052  0.99991391] 
A3: [0.0835435  0.57947451 0.81069709] 
B1: [0.53952192 0.03258004 0.84134098] 
B2: [ 0.61859267  0.03725868 -0.78482794] 
B3: [ 0.96364666  0.05809464 -0.26078752] 
C1: [-0.00715685 -0.01630075  0.99984152] 
C2: [-0.39254645 -0.90195632  0.17995021] 


--------------------------------------
Number 222 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 +1*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 +2*A2*B3*C2 -1*A3 +1*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 +2*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.164837352944428
npa3:             -4.019098270588408
qubit violation:  -4.019098219819083
qutrit violation: -4.019099950961316
algebraic bound: 46.0

Qubit violation
***************

violation: -4.019098219819083
state:     [ 0.04506-0.06571j  0.55262-0.j      -0.2706 +0.47872j  0.     +0.j
  0.49995+0.22904j  0.     +0.j       0.     -0.j       0.07372+0.27931j]
A1: [-0.02052107 -0.11850191 -0.99274175] 
A2: [-0.09191767 -0.53079101 -0.84250343] 
A3: [ 0.16215206  0.93636854 -0.31132083] 
B1: [ 0.1199537  -0.01041187 -0.99272489] 
B2: [ 0.53674144 -0.0465888  -0.84245955] 
B3: [-0.94670945  0.08217382 -0.31143005] 
C1: [-0.55174836 -0.80465105  0.21934092] 
C2: [0.06125551 0.0893329  0.99411639] 


--------------------------------------
Number 223 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 -1*A1*C2 +2*A1*B1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 +2*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.555998395570837
npa3:             -3.226935525998446
qubit violation:  -3.2269355237146344
qutrit violation: -3.226935529484189
algebraic bound: 48.0

Qubit violation
***************

violation: -3.2269355237146344
state:     [-0.64348-0.04862j  0.     -0.j       0.12173+0.15139j -0.06641+0.111j
  0.06639-0.22276j -0.     -0.j      -0.05966-0.19232j  0.65919+0.j     ]
A1: [ 0.12305246  0.86460309 -0.48715459] 
A2: [ 0.80732514 -0.52659755  0.26631022] 
A3: [ 0.93172568  0.30244701 -0.20102998] 
B1: [-0.98914774 -0.00662811 -0.1467747 ] 
B2: [0.45075492 0.86185935 0.23241875] 
B3: [-0.49881445  0.86173504  0.09271932] 
C1: [ 0.87405972 -0.45966173 -0.15725997] 
C2: [-0.79031115 -0.58559282 -0.18024799] 


--------------------------------------
Number 224 ------------------------------
+10 -3*C1 -1*C2 -2*B1 +2*B2 -2*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*C2 +2*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.546940820245606
npa3:             -2.8485835889562985
qubit violation:  -2.848583421952254
qutrit violation: -2.8485835901416254
algebraic bound: 50.0

Qubit violation
***************

violation: -2.848583421952254
state:     [ 0.65695+0.j      -0.     -0.j      -0.23454-0.09833j  0.19494+0.19446j
  0.     -0.j      -0.00143-0.00911j -0.11542-0.00932j -0.45026+0.46011j]
A1: [-0.74176479  0.61798238  0.26054317] 
A2: [-0.0663386  -0.91723614 -0.39278125] 
A3: [-0.85171204 -0.48015088 -0.2098611 ] 
B1: [-0.10939157 -0.96423372 -0.24142657] 
B2: [0.80731357 0.45825399 0.37181735] 
B3: [ 0.87399284 -0.44100952  0.20407608] 
C1: [0.93304022 0.35578526 0.0534116 ] 
C2: [-0.60395307  0.77788695 -0.17358739] 


--------------------------------------
Number 225 ------------------------------
+11 -3*C1 -3*B1 +1*B1*C1 +1*B2 -1*B2*C2 -3*B3 +2*B3*C1 -1*B3*C2 -3*A1 +1*A1*C1 +2*A1*B1 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +1*A2 -1*A2*C2 -2*A2*B1*C1 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +2*A3*C1 -1*A3*C2 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.400426987837637
npa3:             -2.3387927310410195
qubit violation:  -2.312174713530596
qutrit violation: -2.3121749153023945
algebraic bound: 53.0

Qubit violation
***************

violation: -2.312174713530596
state:     [-0.52541+0.17778j -0.3088 +0.0187j   0.02394+0.07062j  0.     -0.j
 -0.20492-0.28728j -0.06433+0.18318j -0.     -0.j       0.65487+0.j     ]
A1: [-0.3143518   0.85367371 -0.41523984] 
A2: [-0.98074007  0.01884506  0.19440614] 
A3: [ 0.39918434  0.76061393 -0.51197494] 
B1: [ 0.52945277 -0.78091796  0.33143157] 
B2: [ 0.95159503  0.2901793  -0.10130574] 
B3: [-0.18388209 -0.91021793  0.37106702] 
C1: [ 0.4025036   0.86968351 -0.28572967] 
C2: [ 0.88411207 -0.19395291 -0.42512129] 


--------------------------------------
Number 226 ------------------------------
+11 -2*C1 -1*C2 -3*B1 +1*B1*C1 +2*B2 +1*B2*C1 -1*B2*C2 +2*B3 -2*B3*C1 -3*A1 +1*A1*C1 +2*A1*B1 -2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 +1*A2*C1 -1*A2*C2 -2*A2*B1*C1 +1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3 -1*A2*B3*C1 -2*A2*B3*C2 +2*A3 -2*A3*C1 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 +1*A3*B2 -1*A3*B2*C1 -2*A3*B2*C2 > 0
npa2:             -3.5014298238453705
npa3:             -2.330182120061963
qubit violation:  -2.000000064302637
qutrit violation: -2.3301820993935487
algebraic bound: 53.0

Qubit violation
***************

violation: -2.000000064302637
state:     [-0.     +0.j      -0.     -0.j      -0.     -0.j       0.70711+0.j
 -0.     -0.j       0.51535+0.48416j -0.     +0.j      -0.     -0.j     ]
A1: [0.         0.34123877 0.72233984 0.60148256] 
A2: [ 0.         -0.30754877  0.22329577 -0.92496095] 
A3: [ 0.          0.80135828 -0.5787067  -0.15140497] 
B1: [ 0.         -0.31337318 -0.44497572  0.83892423] 
B2: [ 0.          0.50117418 -0.52549186 -0.68751927] 
B3: [0.         0.67203665 0.66612947 0.3234784 ] 
C1: [ 0.00000000e+00 -1.25141812e-08  5.92742927e-09 -9.99999931e-01] 
C2: [ 0.00000000e+00 -1.25333389e-08  5.93650349e-09 -9.99999880e-01] 


--------------------------------------
Number 227 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -1*B3*C1 +1*B3*C2 -2*A1 +2*A1*C1 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*C1 +1*A3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 > 0
npa2:             -5.838218514353919
npa3:             -5.82728612095438
qubit violation:  -5.827286148746396
qutrit violation: -5.827286124909371
algebraic bound: 56.0

Qubit violation
***************

violation: -5.827286148746396
state:     [ 0.     -0.j       0.69766+0.j      -0.08351+0.06768j  0.03087+0.11841j
 -0.     +0.j      -0.     -0.j       0.57373+0.36999j  0.13585+0.0471j ]
A1: [-0.89818438 -0.42618616  0.1078433 ] 
A2: [ 0.71182165 -0.69890018  0.06963094] 
A3: [-0.68646198 -0.71347585  0.14043566] 
B1: [ 0.93655757  0.33351092 -0.10784423] 
B2: [-0.63777493  0.76706918 -0.06962771] 
B3: [ 0.754861    0.64067365 -0.14043558] 
C1: [ 0.38852686  0.92082518 -0.03358385] 
C2: [-0.67738832  0.71469135  0.17424506] 


--------------------------------------
Number 228 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 -4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -7.880537857121446
npa3:             -7.582362718525427
qubit violation:  -7.5823627181372535
qutrit violation: -7.5823625537239
algebraic bound: 56.0

Qubit violation
***************

violation: -7.5823627181372535
state:     [ 0.50771-0.0000e+00j  0.06139+6.0510e-02j  0.     +0.0000e+00j
 -0.40758+2.5804e-01j  0.0007 +4.6000e-04j  0.10886+4.8160e-01j
  0.36157-3.5305e-01j  0.05421+3.4000e-04j]
A1: [-0.81620546 -0.52285041  0.24583752] 
A2: [ 0.07833733  0.05030034 -0.99565714] 
A3: [-0.20751737 -0.13280777 -0.9691742 ] 
B1: [ 0.204707   -0.88398566 -0.42031464] 
B2: [-0.15803608  0.68193341 -0.71413684] 
B3: [-0.09483003  0.40895923 -0.90761204] 
C1: [-0.70827366 -0.69896894 -0.09894868] 
C2: [-0.04452884 -0.04395958 -0.99804045] 


--------------------------------------
Number 229 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 -1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -7.0823268477806
npa3:             -6.294233813411285
qubit violation:  -6.294234113029836
qutrit violation: -6.2942340702164135
algebraic bound: 56.0

Qubit violation
***************

violation: -6.294234113029836
state:     [-1.2798e-01+0.00407j  0.0000e+00+0.j      -2.0000e-05-0.j
  7.0632e-01+0.j       5.7459e-01+0.3676j  -5.3030e-02-0.0148j
 -1.1864e-01-0.04818j  0.0000e+00+0.j     ]
A1: [ 0.98452679 -0.12296242 -0.12484888] 
A2: [ 0.61112886  0.77371086 -0.16701185] 
A3: [-0.25451324  0.96481599 -0.06597829] 
B1: [0.85007677 0.51164642 0.12484962] 
B2: [ 0.87238218 -0.45940875  0.16701161] 
B3: [ 0.15860878 -0.98513465  0.06597725] 
C1: [-0.96684673 -0.25301396 -0.03451576] 
C2: [ 0.20221932 -0.97854815  0.03938113] 


--------------------------------------
Number 230 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.174213755428035
npa3:             -4.7452530291931865
qubit violation:  -4.745250076251459
qutrit violation: -4.745253037505483
algebraic bound: 54.0

Qubit violation
***************

violation: -4.745250076251459
state:     [-0.32895-0.47519j -0.14687-0.00867j -0.     -0.j       0.19078+0.28862j
  0.     +0.j      -0.11785-0.42038j  0.57794+0.j      -0.00244+0.00185j]
A1: [ 0.07290754  0.20831759 -0.97533999] 
A2: [-0.30800441 -0.90570868  0.29124721] 
A3: [-0.27614    -0.81650871 -0.50701092] 
B1: [-0.57570062 -0.77569842 -0.25857436] 
B2: [ 0.4177      0.56540742 -0.71122508] 
B3: [-0.02996383 -0.03686047 -0.99887107] 
C1: [-0.60744584  0.7841588  -0.12690347] 
C2: [-0.31822891  0.41084383 -0.85436385] 


--------------------------------------
Number 231 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -6.783754382999163
npa3:             -5.8492554261026655
qubit violation:  -5.834453519865248
qutrit violation: -5.834454105756667
algebraic bound: 56.0

Qubit violation
***************

violation: -5.834453519865248
state:     [ 0.0000e+00-0.0000e+00j  5.6327e-01-0.0000e+00j -3.7915e-01-2.6324e-01j
 -0.0000e+00+0.0000e+00j  3.6039e-01-2.5795e-01j -2.0000e-05+1.0000e-05j
 -9.7510e-02-4.4160e-02j  3.3192e-01+3.8939e-01j]
A1: [-2.41318077e-11 -1.61305395e-01  2.96205362e-02 -9.86459930e-01] 
A2: [ 2.65000522e-12 -9.55874252e-01  1.75518544e-01  2.35579404e-01] 
A3: [ 1.20464749e-12  2.64981361e-01 -4.86548315e-02 -9.63025226e-01] 
B1: [ 1.00000000e+00 -2.75945933e-13 -4.81614748e-13 -5.63993297e-14] 
B2: [-7.23199278e-13  4.43964446e-02  7.67644318e-02 -9.96060328e-01] 
B3: [ 9.95939442e-14 -5.00524379e-01 -8.65560404e-01  1.67490987e-02] 
C1: [-5.30119926e-09  2.07659475e-02  9.77201625e-03  9.99736606e-01] 
C2: [-7.19888164e-09  8.94984731e-01  4.20925189e-01  1.47730634e-01] 


--------------------------------------
Number 232 ------------------------------
+12 -4*C1 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -2*A1 +2*A1*C1 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -6.145849136057468
npa3:             -5.423334761745011
qubit violation:  -5.42333511709605
qutrit violation: -5.423334762761398
algebraic bound: 58.0

Qubit violation
***************

violation: -5.42333511709605
state:     [ 0.70666+0.j       0.     -0.j      -0.02261+0.01179j  0.01274+0.01531j
  0.00369+0.00071j  0.     -0.j      -0.05726+0.02459j  0.34735+0.6124j ]
A1: [0.18311071 0.98305922 0.00806446] 
A2: [ 0.73721246 -0.67551556  0.01401835] 
A3: [ 0.8855827  -0.46412664  0.01815887] 
B1: [-0.7426288  -0.66959647 -0.01195963] 
B2: [-0.17494555  0.98436788 -0.02034525] 
B3: [-0.4211752   0.90659264 -0.0264807 ] 
C1: [ 0.63786413  0.76663361 -0.07349999] 
C2: [-0.50375097  0.86095059 -0.07070393] 


--------------------------------------
Number 233 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.377762992737598
npa3:             -6.104001517676394
qubit violation:  -6.1040014174630635
qutrit violation: -6.1040015462878126
algebraic bound: 56.0

Qubit violation
***************

violation: -6.1040014174630635
state:     [-0.0505 -0.00201j -0.00384-0.00242j  0.70373+0.j       0.     -0.j
 -0.00838+0.14611j  0.56111+0.40474j -0.04462-0.011j   -0.     -0.j     ]
A1: [-0.89231283  0.44928079 -0.04386999] 
A2: [ 0.22524601 -0.97429982 -0.00202545] 
A3: [-0.98590873 -0.15675525 -0.05841028] 
B1: [-0.78178541 -0.62110056  0.05518758] 
B2: [ 2.26233334e-02  9.99744055e-01 -1.27772022e-04] 
B3: [-0.99635094 -0.04668913  0.07144886] 
C1: [-0.97084288 -0.23087308 -0.06451138] 
C2: [-0.46011902  0.8636794  -0.20578724] 


--------------------------------------
Number 234 ------------------------------
+12 -5*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -3*B2*C1 -1*B2*C2 -2*A1 +2*A1*C1 -2*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -3*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 +2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -5.4068959026095875
npa3:             -4.935011733681854
qubit violation:  -4.935017031943659
qutrit violation: -4.935011760591255
algebraic bound: 60.0

Qubit violation
***************

violation: -4.935017031943659
state:     [ 0.01248-1.3421e-01j  0.00333-1.5300e-03j  0.60863+1.9688e-01j
 -0.2243 +8.4860e-02j  0.     -1.0000e-05j  0.70551+0.0000e+00j
  0.03294+1.2759e-01j  0.     -0.0000e+00j]
A1: [-0.74680577  0.66383383  0.04007241] 
A2: [-0.18842997 -0.97272307  0.13529221] 
A3: [-0.89039199 -0.41785999  0.18054121] 
B1: [ 0.92937863  0.36684855 -0.04095734] 
B2: [-0.15822833 -0.97698974 -0.14302041] 
B3: [ 0.6915443  -0.69701576 -0.18956663] 
C1: [-0.47738064 -0.87211077  0.10738027] 
C2: [-0.494378    0.8024313  -0.33420711] 


--------------------------------------
Number 235 ------------------------------
+14 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +3*A1*B1*C1 -5*A1*B1*C2 -1*A1*B2 +3*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C2 -4*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 > 0
npa2:             -7.095408271881055
npa3:             -7.080644704349282
qubit violation:  -7.080644929537641
qutrit violation: -7.080644704193352
algebraic bound: 64.0

Qubit violation
***************

violation: -7.080644929537641
state:     [ 0.34132-0.57548j -0.22099+0.05175j  0.     -0.j       0.00365+0.04419j
 -0.0206 -0.02337j  0.07533+0.01726j -0.     -0.j       0.70136+0.j     ]
A1: [ 0.63479298 -0.77263438  0.00860213] 
A2: [-0.86384024 -0.50346769  0.01732996] 
A3: [ 0.20912455 -0.97775251  0.01633923] 
B1: [0.90844344 0.40706118 0.0950353 ] 
B2: [ 0.25394372 -0.96650927  0.03704619] 
B3: [ 0.99239386 -0.05779658  0.10869229] 
C1: [ 0.49432646 -0.86335623 -0.10127883] 
C2: [0.93020721 0.24471651 0.27354779] 


--------------------------------------
Number 236 ------------------------------
+16 -4*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 -1*B3*C1 -1*B3*C2 -4*A1 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +2*A1*B2*C1 +4*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 -4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -2*A3 -1*A3*C1 -1*A3*C2 +4*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.274106187748885
npa3:             -7.2652838509589195
qubit violation:  -7.265283393040991
qutrit violation: -7.265283490233093
algebraic bound: 64.0

Qubit violation
***************

violation: -7.265283393040991
state:     [ 0.40413+0.43545j -0.     +0.j      -0.00382+0.00543j  0.446  -0.01616j
  0.     -0.j       0.27884-0.13098j  0.59408-0.j      -0.     -0.j     ]
A1: [0.11178789 0.15899009 0.980931  ] 
A2: [ 0.41476682  0.58990128 -0.69280947] 
A3: [0.55872806 0.79464984 0.23739123] 
B1: [-0.04049167 -0.19009204 -0.98093091] 
B2: [-0.15023575 -0.70529695  0.69280981] 
B3: [-0.20238116 -0.95009867 -0.23739078] 
C1: [-0.06550216 -0.08633753 -0.9941103 ] 
C2: [-0.60244303 -0.79407199  0.08069739] 


--------------------------------------
Number 237 ------------------------------
+22 -2*C1 -4*B1 +2*B1*C1 +4*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +2*A1*C1 +3*A1*B1 -6*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -3*A1*B2*C2 +6*A1*B3*C1 +4*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -3*A2*B1*C2 +1*A2*B2 -5*A2*B2*C1 -2*A2*B3 +1*A2*B3*C1 -3*A2*B3*C2 -2*A3 -2*A3*C1 +6*A3*B1*C1 -2*A3*B2 +1*A3*B2*C1 -3*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -11.472023317400918
npa3:             -10.927056262206833
qubit violation:  -10.927057213960307
qutrit violation: -10.927056343874492
algebraic bound: 94.0

Qubit violation
***************

violation: -10.927057213960307
state:     [ 7.0685e-01+0.0000e+00j  3.6000e-04-3.0000e-05j  0.0000e+00-0.0000e+00j
  1.0481e-01+9.3280e-02j -0.0000e+00-0.0000e+00j  9.3600e-03+1.3999e-01j
  1.6490e-02+1.5180e-02j  6.2800e-01+2.5711e-01j]
A1: [0.35302337 0.93555824 0.01026477] 
A2: [-0.25541954  0.96067643 -0.10891161] 
A3: [ 0.97134608 -0.13428815  0.19609573] 
B1: [0.90757655 0.41976118 0.01026481] 
B2: [ 0.49125342  0.86418074 -0.1089116 ] 
B3: [ 0.59861323 -0.77666509  0.19609577] 
C1: [-0.89118344 -0.45263814 -0.03017945] 
C2: [ 0.25895996 -0.96563425 -0.02214137] 


--------------------------------------
Number 238 ------------------------------
+7 -2*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -2*B2*C1 -1*B2*C2 +1*B3 +1*B3*C1 -1*A1 +1*A1*C1 -1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -2*A2*C1 -1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.5086163739218392
npa3:             -3.347357303919047
qubit violation:  -3.347357340833981
qutrit violation: -3.347357541003846
algebraic bound: 39.0

Qubit violation
***************

violation: -3.347357340833981
state:     [ 0.1441 -0.08983j  0.55105+0.j       0.46378+0.1168j  -0.     -0.j
 -0.43078+0.18068j  0.00431+0.00105j -0.03595-0.01574j  0.26727+0.38414j]
A1: [0.16141872 0.02615618 0.98653933] 
A2: [-0.90854855 -0.14623141 -0.39135138] 
A3: [-0.93028882 -0.14958904  0.33494154] 
B1: [-0.04057344 -0.04131477  0.99832204] 
B2: [ 0.60671142  0.62843053 -0.48680213] 
B3: [0.67515426 0.69989446 0.23305466] 
C1: [-0.84776602 -0.52761922 -0.05395131] 
C2: [0.13691513 0.08431873 0.98698764] 


--------------------------------------
Number 239 ------------------------------
+7 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 -1*B2*C1 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.2668353568756565
npa3:             -3.0558232992348824
qubit violation:  -3.055823670036032
qutrit violation: -3.0558232997512107
algebraic bound: 39.0

Qubit violation
***************

violation: -3.055823670036032
state:     [ 0.0000e+00-0.j       6.1296e-01+0.j      -2.7226e-01-0.31305j
 -1.1010e-02-0.04609j -3.8222e-01-0.14626j  0.0000e+00+0.j
 -4.8000e-04+0.00967j  2.9755e-01-0.44022j]
A1: [ 0.63511009  0.70485857 -0.31592652] 
A2: [-0.16034692 -0.17623248  0.97120079] 
A3: [0.5575031  0.62030975 0.55173011] 
B1: [0.17920124 0.7227812  0.66743857] 
B2: [-0.23200542 -0.93320023  0.27442817] 
B3: [-0.01639556 -0.06374909  0.99783127] 
C1: [0.86046631 0.44001935 0.25686707] 
C2: [ 0.06199733  0.03031021 -0.99761596] 


--------------------------------------
Number 240 ------------------------------
+7 -2*C1 -1*C2 -1*B1 +1*B1*C1 +1*B2 -2*B2*C1 -1*B2*C2 +1*B3 +1*B3*C1 -1*A1 +1*A1*C1 -1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 +1*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +1*A2*B2 -1*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.3050406509052
npa3:             -3.089552282803483
qubit violation:  -3.089552255424878
qutrit violation: -3.089552370269961
algebraic bound: 39.0

Qubit violation
***************

violation: -3.089552255424878
state:     [ 0.42757-0.14987j  0.01264+0.09596j -0.     -0.j       0.55919-0.j
 -0.     +0.j      -0.3944 +0.39641j -0.25685+0.30045j  0.03732+0.04834j]
A1: [ 0.3954213   0.51256392 -0.76218122] 
A2: [0.11892427 0.15408367 0.98087473] 
A3: [0.45195929 0.58576323 0.67276611] 
B1: [ 0.08446115 -0.64183203 -0.76217974] 
B2: [ 0.02534989 -0.19297721  0.98087572] 
B3: [ 0.09647404 -0.7335359   0.67276879] 
C1: [ 0.02447636 -0.11694792  0.99283639] 
C2: [-0.20478659  0.97830973  0.03118536] 


--------------------------------------
Number 241 ------------------------------
+7 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 -1*B2*C1 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -1*A2*C1 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.0052538759384486
npa3:             -2.3094574300140565
qubit violation:  -2.2806720810259913
qutrit violation: -2.2806733186705745
algebraic bound: 39.0

Qubit violation
***************

violation: -2.2806720810259913
state:     [ 0.00692-0.09683j -0.10835-0.40332j  0.60082-0.j       0.0022 -0.00102j
 -0.5767 +0.16069j  0.     -0.j      -0.     +0.j       0.19547+0.24199j]
A1: [0.25558267 0.71242541 0.6535498 ] 
A2: [ 0.11840703  0.33102097 -0.93616491] 
A3: [ 0.3077269   0.85761012 -0.41207857] 
B1: [-0.05254448 -0.72495728  0.6867867 ] 
B2: [-0.02899596 -0.39192118 -0.91954173] 
B3: [-0.06747919 -0.92620272 -0.37093797] 
C1: [-0.80431693  0.28026695 -0.52395106] 
C2: [ 0.00348136 -0.00148475  0.99999283] 


--------------------------------------
Number 242 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.100109020425199
npa3:             -2.629127756744719
qubit violation:  -2.6291271827116733
qutrit violation: -2.629127791676142
algebraic bound: 42.0

Qubit violation
***************

violation: -2.6291271827116733
state:     [ 0.39568-0.55631j -0.00546-0.14279j -0.04986+0.06923j -0.     -0.j
  0.00979+0.08476j -0.     +0.j      -0.     -0.j       0.70639+0.j     ]
A1: [ 0.13423255  0.98993034 -0.0449366 ] 
A2: [ 0.83139294 -0.54498488  0.10852286] 
A3: [ 0.35295276  0.93539327 -0.02153419] 
B1: [-0.56765342  0.82204018 -0.04493646] 
B2: [0.98157207 0.1572863  0.10852299] 
B3: [-0.36926813  0.92907334 -0.02153399] 
C1: [-0.87191726  0.44956122  0.19404896] 
C2: [-0.22627794 -0.97143661 -0.07147863] 


--------------------------------------
Number 243 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.059569522469266
npa3:             -2.815294638127332
qubit violation:  -2.8152947203845957
qutrit violation: -2.815294638510079
algebraic bound: 42.0

Qubit violation
***************

violation: -2.8152947203845957
state:     [-0.00873+0.02517j  0.41011+0.27467j -0.45728+0.06163j -0.01308+0.08622j
 -0.50599-0.07983j -0.01533+0.03114j -0.     -0.j       0.5211 +0.j     ]
A1: [ 0.09129546  0.59849622 -0.79590666] 
A2: [0.08263569 0.55488052 0.82781577] 
A3: [ 0.12955783  0.8546491  -0.50278195] 
B1: [0.13170208 0.28024037 0.95085219] 
B2: [-0.42610018 -0.90461966 -0.01009483] 
B3: [-0.03383143 -0.07115706  0.99689122] 
C1: [-0.16592572  0.57262463  0.80285099] 
C2: [ 0.26707806 -0.91371648  0.30625404] 


--------------------------------------
Number 244 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.530640488544501
npa3:             -2.9200784122427415
qubit violation:  -2.90375669787843
qutrit violation: -2.907649661927657
algebraic bound: 40.0

Qubit violation
***************

violation: -2.90375669787843
state:     [ 0.65575+0.j      -0.     +0.j      -0.     -0.j      -0.45061+0.03597j
 -0.     -0.j      -0.31955-0.31973j  0.17766-0.3133j   0.03087+0.17506j]
A1: [-0.08065299 -0.84837769 -0.5232116 ] 
A2: [ 0.00992427  0.1044658  -0.99447895] 
A3: [ 0.0546771   0.57479764 -0.81646683] 
B1: [-0.69814604 -0.48864333 -0.52327789] 
B2: [ 0.08612424  0.05997004 -0.99447778] 
B3: [ 0.47309206  0.33109439 -0.81643148] 
C1: [-0.50235783  0.41479271 -0.75867227] 
C2: [-0.6226186   0.51430447  0.58977706] 


--------------------------------------
Number 245 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.2158130367540263
npa3:             -2.692144071157397
qubit violation:  -2.5945773476132636
qutrit violation: -2.692144508128919
algebraic bound: 40.0

Qubit violation
***************

violation: -2.5945773476132636
state:     [-0.52709-0.20903j -0.13004-0.09292j  0.     +0.j      -0.33587+0.10156j
 -0.35273-0.18365j  0.     -0.j       0.04163-0.06096j  0.60516-0.j     ]
A1: [ 9.99999845e-01 -1.84080435e-08  1.67934120e-07 -3.20880856e-08] 
A2: [ 8.69490757e-08 -3.42946614e-01  8.56482918e-01  3.85777882e-01] 
A3: [ 5.25392801e-09 -2.66695511e-01 -5.18169370e-01  8.12633859e-01] 
B1: [4.48979026e-08 9.27836689e-01 3.71522945e-01 3.30059635e-02] 
B2: [ 5.79291307e-09  5.65687266e-01 -8.06053785e-01  1.73996857e-01] 
B3: [-9.55266296e-09  3.36426615e-01  9.35567866e-01 -1.07376492e-01] 
C1: [-5.78800098e-11 -1.57665516e-01  9.86958314e-01  3.24784342e-02] 
C2: [ 4.18839285e-09  9.43148354e-01 -3.04680835e-01 -1.32818449e-01] 


--------------------------------------
Number 246 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.1358800153688193
npa3:             -2.6117728478374502
qubit violation:  -2.5835918049745246
qutrit violation: -2.611772688913832
algebraic bound: 40.0

Qubit violation
***************

violation: -2.5835918049745246
state:     [-0.2289 -0.55454j -0.11013-0.33718j  0.12013+0.009j   -0.00383+0.01553j
 -0.00279+0.00567j -0.     -0.j       0.     -0.j       0.70673+0.j     ]
A1: [ 9.99999892e-01 -1.73147054e-07  7.33598465e-08  1.70762316e-08] 
A2: [-2.29531063e-08  3.38422517e-01  9.40448404e-01 -3.20416111e-02] 
A3: [ 1.25851147e-08  9.02477806e-01 -4.21429808e-01 -8.90529035e-02] 
B1: [ 7.73813099e-08  7.10269106e-01  7.01673395e-01 -5.63197741e-02] 
B2: [ 1.44740725e-08 -6.11454313e-01  7.67837228e-01 -1.91179181e-01] 
B3: [ 2.27414695e-08  9.95634774e-01 -2.41539895e-03  9.33026879e-02] 
C1: [-5.17732385e-11  1.88701550e-01 -9.79893475e-01 -6.48112596e-02] 
C2: [-9.39602063e-10  7.88383529e-01  3.82239936e-01 -4.82020790e-01] 


--------------------------------------
Number 247 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.192338225525205
npa3:             -2.776549146202882
qubit violation:  -2.7765491481604485
qutrit violation: -2.776549146910674
algebraic bound: 40.0

Qubit violation
***************

violation: -2.7765491481604485
state:     [ 0.     -0.j       0.12042+0.01939j  0.12673-0.05859j  0.6701 +0.06589j
  0.70525-0.j       0.     +0.j       0.     -0.j      -0.07214-0.09834j]
A1: [-0.99629127  0.00225365 -0.08601522] 
A2: [0.32568311 0.9346087  0.14295834] 
A3: [-0.74146021  0.67075175  0.01813401] 
B1: [0.70790312 0.70105184 0.08602027] 
B2: [-0.88807036  0.4369112  -0.14296727] 
B3: [ 0.05711097  0.99820307 -0.0181372 ] 
C1: [-0.93557045 -0.306216   -0.17589684] 
C2: [0.10261613 0.99032326 0.09343321] 


--------------------------------------
Number 248 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.939883418963568
npa3:             -3.9088890390841833
qubit violation:  -3.908889060534541
qutrit violation: -3.908890066310319
algebraic bound: 42.0

Qubit violation
***************

violation: -3.908889060534541
state:     [-0.0472 -0.091j   -0.     -0.j      -0.     +0.j       0.70536+0.j
  0.66346-0.09791j -0.15909-0.07985j  0.0623 +0.08141j -0.     +0.j     ]
A1: [ 0.193608   -0.97452932 -0.11317484] 
A2: [-0.99436982  0.08658889  0.06108219] 
A3: [-0.95833114 -0.28496527  0.01990524] 
B1: [-0.36010646 -0.92602089  0.11317527] 
B2: [ 0.99427882 -0.0876275  -0.06108235] 
B3: [ 0.89418463 -0.44725567 -0.01990523] 
C1: [0.01067619 0.99093802 0.13389499] 
C2: [ 0.96198761 -0.21413758  0.16948432] 


--------------------------------------
Number 249 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -3.6576560048881426
npa3:             -3.409771804826356
qubit violation:  -3.4097710182063867
qutrit violation: -3.4097736348309784
algebraic bound: 42.0

Qubit violation
***************

violation: -3.4097710182063867
state:     [-0.     +0.j       0.3313 -0.39892j  0.55919+0.j       0.     +0.j
  0.25434-0.42668j  0.05486-0.0277j  -0.0358 -0.01532j -0.21931-0.34392j]
A1: [ 9.99999983e-01 -4.21377497e-08 -1.90256259e-08  2.60059583e-08] 
A2: [1.84225179e-08 8.64078273e-01 3.89989961e-01 3.18239638e-01] 
A3: [ 8.41797576e-10  1.99682117e-01  9.03089536e-02 -9.75690126e-01] 
B1: [4.19572177e-09 1.10206293e-01 9.68492258e-01 2.23332186e-01] 
B2: [-3.15698523e-09  2.96884715e-02  2.75181917e-01  9.60933670e-01] 
B3: [ 4.50402160e-10  7.00098119e-02  6.00367438e-01 -7.96653955e-01] 
C1: [ 8.02691247e-13  6.59071030e-02  4.52456603e-02 -9.96799420e-01] 
C2: [-1.44216583e-12 -8.31263055e-01 -5.44086149e-01  1.13894670e-01] 


--------------------------------------
Number 250 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +1*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.5484362868153276
npa3:             -3.3717378082222567
qubit violation:  -3.3717369827267145
qutrit violation: -3.3717382241925566
algebraic bound: 42.0

Qubit violation
***************

violation: -3.3717369827267145
state:     [ 0.     +0.0000e+00j -0.13489-2.5777e-01j  0.30658+4.8349e-01j
  0.     -0.0000e+00j  0.58321+0.0000e+00j  0.     +0.0000e+00j
  0.00059+4.7000e-04j  0.0645 +4.9326e-01j]
A1: [ 9.99999980e-01  4.55166973e-08 -1.54281105e-08 -3.83455649e-08] 
A2: [-8.79131062e-09 -6.62503053e-01  2.24558831e-01 -7.14606808e-01] 
A3: [ 1.59803604e-09 -5.74462155e-01  1.94716765e-01  7.95033638e-01] 
B1: [-6.44838222e-09 -7.15127945e-01 -5.76980267e-01  3.94570386e-01] 
B2: [-8.45530201e-10 -5.24343252e-01 -4.23051040e-01 -7.38980349e-01] 
B3: [-1.89241955e-10 -9.44969596e-02 -7.62422479e-02  9.92601344e-01] 
C1: [ 4.76108042e-12 -1.52033112e-01 -1.45047424e-01 -9.77674372e-01] 
C2: [ 8.03565547e-13  7.08115503e-01  6.75578475e-01 -2.05344000e-01] 


--------------------------------------
Number 251 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 +2*B3 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 +2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 +2*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3 -2*A2*B3*C1 +1*A2*B3*C2 +2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C2 +1*A3*B2 -2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.0333153513134
qubit violation:  -5.033315468607542
qutrit violation: -5.033315278988615
algebraic bound: 48.0

Qubit violation
***************

violation: -5.033315468607542
state:     [-2.8439e-01-6.3360e-01j  5.4710e-02-1.2198e-01j -0.0000e+00+0.0000e+00j
 -2.4470e-02-2.8740e-02j  2.0000e-05+1.0000e-05j -1.1440e-02+3.5980e-02j
  0.0000e+00+0.0000e+00j  7.0495e-01+0.0000e+00j]
A1: [-0.68061511  0.73069387  0.05338115] 
A2: [-0.521338   -0.85318725 -0.0166796 ] 
A3: [-0.97751151  0.20659103  0.04232494] 
B1: [-0.25987456 -0.96416325  0.05342693] 
B2: [ 0.99981944  0.0090848  -0.01668976] 
B3: [ 0.34194437 -0.93876481  0.0423637 ] 
C1: [ 0.17722857 -0.97742655  0.11501046] 
C2: [-0.96945465 -0.19302206  0.15132806] 


--------------------------------------
Number 252 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 +1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C1 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -3.5886514607747024
npa3:             -3.041869808792505
qubit violation:  -3.0418690898543455
qutrit violation: -3.041869727202532
algebraic bound: 48.0

Qubit violation
***************

violation: -3.0418690898543455
state:     [ 0.66116+0.j       0.16646+0.07182j  0.03265-0.13694j -0.21084-0.11284j
 -0.     +0.j       0.01342+0.0667j  -0.2796 +0.00413j  0.59519-0.12619j]
A1: [-0.78572084  0.52161037  0.33251356] 
A2: [ 0.86537521  0.43827816 -0.24297722] 
A3: [0.0408841  0.99342954 0.10689329] 
B1: [-0.21562142 -0.95868737 -0.18554198] 
B2: [-0.70756035  0.70508149  0.04709972] 
B3: [-0.94110271 -0.30361396 -0.1488092 ] 
C1: [-0.43359089  0.8571145   0.27812526] 
C2: [-0.62330106 -0.55069971  0.55518071] 


--------------------------------------
Number 253 ------------------------------
+10 -1*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +3*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.9534262193103817
npa3:             -3.5148078665223323
qubit violation:  -3.5148075360009754
qutrit violation: -3.514807751466688
algebraic bound: 48.0

Qubit violation
***************

violation: -3.5148075360009754
state:     [-0.17242-0.04214j  0.2209 -0.22413j  0.66591+0.j       0.     +0.j
  0.18989+0.21628j  0.4563 -0.36314j -0.     +0.j      -0.04589+0.03174j]
A1: [ 8.88105256e-10 -5.93586061e-01 -7.39019371e-01 -3.18599976e-01] 
A2: [-9.99999974e-01  1.46176113e-09 -1.12428095e-10  7.70328967e-10] 
A3: [ 2.22157226e-09 -6.33803679e-01  6.99941695e-01 -3.29202828e-01] 
B1: [ 8.88102758e-10  4.18343294e-01 -8.42831081e-01 -3.38562617e-01] 
B2: [-9.99999974e-01 -1.54401734e-09  2.34264524e-10  5.51290069e-10] 
B3: [ 2.22157306e-09  8.42622296e-01  5.18936948e-01 -1.43847463e-01] 
C1: [ 8.79796236e-13 -9.95734586e-01 -6.54622507e-02  6.50179110e-02] 
C2: [ 1.74277259e-13 -1.78656930e-02  9.02688152e-01 -4.29924315e-01] 


--------------------------------------
Number 254 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +2*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.465981026652713
npa3:             -4.24231094804799
qubit violation:  -4.242310909346676
qutrit violation: -4.242310954578022
algebraic bound: 50.0

Qubit violation
***************

violation: -4.242310909346676
state:     [ 0.13762+0.13195j  0.00194-0.67784j  0.     +0.j      -0.00181-0.00748j
  0.05474-0.00321j -0.03167+0.05837j  0.70477+0.j      -0.     +0.j     ]
A1: [0.48465626 0.87081472 0.08240159] 
A2: [-0.17693195  0.98368652  0.03249478] 
A3: [ 0.93951062 -0.3367904   0.06238609] 
B1: [-0.93500325 -0.34889206 -0.06358666] 
B2: [-0.50351905 -0.8637015  -0.02209741] 
B3: [-0.49817713  0.86546777 -0.05277389] 
C1: [ 0.57507264  0.77278288 -0.26851086] 
C2: [ 0.87389462 -0.4806611  -0.07261613] 


--------------------------------------
Number 255 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3*C1 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.084913298995323
npa3:             -2.3152636326248786
qubit violation:  -2.3152633082128498
qutrit violation: -2.3152635909366603
algebraic bound: 48.0

Qubit violation
***************

violation: -2.3152633082128498
state:     [-0.60519+0.19933j -0.15391-0.15554j  0.02351-0.21444j -0.08373-0.13621j
  0.03473-0.03809j  0.     -0.j      -0.     -0.j       0.68657+0.j     ]
A1: [-0.9497646  -0.29339741  0.10892768] 
A2: [-0.03580313 -0.9930786  -0.11186147] 
A3: [-0.87789684  0.44172213  0.18487459] 
B1: [-0.97090401  0.17289458 -0.16568929] 
B2: [-0.50595122 -0.83932128  0.19887962] 
B3: [-0.55669991  0.77384998 -0.30206181] 
C1: [-0.73185053 -0.61240129  0.29893052] 
C2: [ 0.82228141 -0.56847688  0.02621657] 


--------------------------------------
Number 256 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +2*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -3*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.858880986474997
npa3:             -4.767140368258865
qubit violation:  -4.767140329298547
qutrit violation: -4.767140384272054
algebraic bound: 50.0

Qubit violation
***************

violation: -4.767140329298547
state:     [-0.17898+0.08291j -0.44263+0.49527j  0.     -0.j      -0.0138 +0.10416j
  0.     +0.j      -0.06036-0.086j    0.70555-0.j       0.     -0.j     ]
A1: [ 0.72513111 -0.67762251  0.12252604] 
A2: [ 0.93336937 -0.34565906  0.09665111] 
A3: [-0.6263532  -0.77778745  0.0522337 ] 
B1: [-0.99243528  0.00774167  0.12252467] 
B2: [-0.92093121 -0.37755059  0.0966502 ] 
B3: [-0.06564048  0.99647533  0.05223266] 
C1: [-0.77907839  0.56698671 -0.2675125 ] 
C2: [0.56519029 0.82423045 0.03470009] 


--------------------------------------
Number 257 ------------------------------
+10 -1*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.821709327626559
npa3:             -3.192858805761629
qubit violation:  -3.1928587560014305
qutrit violation: -3.1928548243921235
algebraic bound: 48.0

Qubit violation
***************

violation: -3.1928587560014305
state:     [-0.17023+0.58781j  0.10103+0.1391j   0.006  -0.23181j  0.     +0.j
  0.17745+0.14928j -0.     -0.j      -0.     -0.j       0.69886+0.j     ]
A1: [1.90409355e-11 9.99995582e-02 9.55997271e-01 2.75806647e-01] 
A2: [-1.00000000e+00  1.64327996e-11 -2.60683697e-11 -8.79951667e-12] 
A3: [ 2.33635333e-12 -9.97109941e-01 -5.75189409e-02  4.96320240e-02] 
B1: [ 1.90421567e-11  6.84858944e-01 -6.74461960e-01  2.75806619e-01] 
B2: [-1.00000000e+00 -3.06256409e-11  3.41662809e-12 -8.80084894e-12] 
B3: [2.33493780e-12 5.76985109e-01 8.15245266e-01 4.96320432e-02] 
C1: [2.28025931e-13 3.28759532e-01 9.32398708e-01 1.50165971e-01] 
C2: [-1.65789604e-12 -9.68060658e-01  2.34376722e-01  8.90287262e-02] 


--------------------------------------
Number 258 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +2*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +3*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.975699936104624
npa3:             -4.871189175527034
qubit violation:  -4.871189068468789
qutrit violation: -4.871190867881952
algebraic bound: 50.0

Qubit violation
***************

violation: -4.871189068468789
state:     [-0.     +0.0000e+00j  0.1352 -2.6630e-02j  0.01684-1.6417e-01j
  0.14006-6.4583e-01j  0.70572+0.0000e+00j  0.     +0.0000e+00j
  0.     -1.0000e-04j -0.13775-6.1800e-03j]
A1: [ 0.99933082 -0.02977534 -0.02124463] 
A2: [ 0.98746729 -0.15142579 -0.04448109] 
A3: [0.09023068 0.97822059 0.18693016] 
B1: [-0.9638195  -0.2657078   0.02124476] 
B2: [-0.92346902 -0.38108979  0.04444701] 
B3: [-0.31944822  0.92903858 -0.18665515] 
C1: [-0.62812007 -0.76614998 -0.1359389 ] 
C2: [ 0.73264015 -0.65581056  0.18207396] 


--------------------------------------
Number 259 ------------------------------
+11 -2*C1 -1*C2 -3*B1 +1*B1*C1 +2*B2 +1*B2*C1 -1*B2*C2 +2*B3 -2*B3*C1 -3*A1 +1*A1*C1 +2*A1*B1 -2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 +1*A2*C1 -1*A2*C2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C1 +1*A2*B3 -2*A2*B3*C1 -1*A2*B3*C2 +2*A3 -2*A3*C1 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 +1*A3*B2 -2*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.4028324436773545
npa3:             -2.382777183111017
qubit violation:  -2.382779692054943
qutrit violation: -2.3827771829478657
algebraic bound: 53.0

Qubit violation
***************

violation: -2.382779692054943
state:     [-0.06101+0.05687j -0.22885-0.09995j -0.24223-0.00157j  0.36501-0.43636j
  0.6852 +0.j      -0.     +0.j       0.     +0.j       0.13054+0.24866j]
A1: [-0.1059662   0.91642642 -0.38591921] 
A2: [ 0.72022781 -0.6325671   0.28483433] 
A3: [ 0.966131    0.24674642 -0.07554424] 
B1: [-0.69196718  0.68549369  0.22645014] 
B2: [ 0.06895221 -0.96781051 -0.24205009] 
B3: [-0.8145223  -0.57579225 -0.07082755] 
C1: [-0.18915298  0.96114498  0.2010509 ] 
C2: [-0.98044476  0.0895967   0.17521557] 


--------------------------------------
Number 260 ------------------------------
+11 -3*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -2*B3 +1*B3*C1 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*B1 +1*A2*B1*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B3*C1 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.2826704988468656
npa3:             -2.3033365042167855
qubit violation:  -2.3033369481043113
qutrit violation: -2.3033365194003945
algebraic bound: 53.0

Qubit violation
***************

violation: -2.3033369481043113
state:     [-1.0000e-05-1.0000e-05j  6.9927e-01+0.0000e+00j -5.3080e-02+3.1154e-01j
 -0.0000e+00+0.0000e+00j  2.6185e-01-1.7696e-01j -0.0000e+00+0.0000e+00j
  8.6930e-02-4.9271e-01j  2.4323e-01+4.2280e-02j]
A1: [-0.87431654 -0.02056218  0.48492016] 
A2: [ 0.72998729  0.67012598 -0.13434845] 
A3: [-0.26696833  0.82770474  0.49359148] 
B1: [ 0.61911368 -0.61768851  0.48493189] 
B2: [-0.98883367  0.06444946 -0.13436523] 
B3: [-0.41372218 -0.76498969  0.49358334] 
C1: [0.82678452 0.54483064 0.13995316] 
C2: [-0.09788917  0.90674167 -0.4101673 ] 


--------------------------------------
Number 261 ------------------------------
+11 -3*C1 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 -3*B3 +2*B3*C1 -1*B3*C2 -2*A1 +1*A1*B1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -2*A2*B1*C1 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +2*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.442854356021204
npa3:             -2.6847888040693064
qubit violation:  -2.684788798921722
qutrit violation: -2.6847888108344793
algebraic bound: 53.0

Qubit violation
***************

violation: -2.684788798921722
state:     [ 0.     +0.j       0.09082-0.19234j  0.69761+0.j       0.     -0.j
 -0.20392+0.03797j -0.28524-0.54632j  0.     -0.j      -0.20718-0.04813j]
A1: [ 0.16967042 -0.96408585  0.20432921] 
A2: [-0.83589833  0.50012545 -0.2261604 ] 
A3: [-0.77801318 -0.62817411 -0.00963177] 
B1: [ 0.90648577 -0.36951007 -0.204318  ] 
B2: [-0.31224505  0.92269096  0.22615131] 
B3: [0.77835313 0.62775277 0.00963691] 
C1: [0.75129103 0.63419098 0.18265702] 
C2: [ 0.33776226 -0.92144449 -0.19198103] 


--------------------------------------
Number 262 ------------------------------
+11 -2*C1 -1*C2 -3*B1 +1*B1*C2 +1*B2 +1*B2*C2 -3*B3 +2*B3*C1 +1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -2*A2*B1*C1 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -3*A3 +2*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.3987850748693003
npa3:             -2.855011337413803
qubit violation:  -2.8550112317777687
qutrit violation: -2.8550112946823196
algebraic bound: 53.0

Qubit violation
***************

violation: -2.8550112317777687
state:     [-0.     +0.j       0.04774-0.15017j  0.70203+0.j       0.     -0.j
 -0.17597-0.10463j -0.38299+0.51174j -0.02484+0.02103j  0.15077-0.08974j]
A1: [-0.81676778 -0.55811558  0.14627848] 
A2: [ 0.94475041 -0.30131754 -0.12905193] 
A3: [-0.04776218 -0.99763291  0.04947065] 
B1: [-0.9833748  -0.00958197 -0.18133446] 
B2: [0.58746835 0.78289145 0.20484607] 
B3: [-0.61802357  0.78600474 -0.01560192] 
C1: [ 0.99334456  0.10794218 -0.04018775] 
C2: [ 0.44390106 -0.86543093  0.23233841] 


--------------------------------------
Number 263 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 +1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -6.5133136949528065
npa3:             -5.666842843842758
qubit violation:  -5.666842847628933
qutrit violation: -5.666842857416059
algebraic bound: 58.0

Qubit violation
***************

violation: -5.666842847628933
state:     [ 0.60737+0.j       0.     -0.j       0.     -0.j      -0.40383+0.20662j
  0.     -0.j      -0.43945+0.11251j -0.37593-0.27923j  0.01624-0.00069j]
A1: [0.88782046 0.40778425 0.21327641] 
A2: [ 0.76334943  0.3506136  -0.54255669] 
A3: [0.01901829 0.0087352  0.99978098] 
B1: [0.95587563 0.20202182 0.21328144] 
B2: [ 0.82187144  0.17370044 -0.54254539] 
B3: [0.02046807 0.00432579 0.99978115] 
C1: [ 0.30906135 -0.25054453  0.91744674] 
C2: [ 0.70687137 -0.57303427 -0.41468615] 


--------------------------------------
Number 264 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 -4*A1*B1*C1 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.612621233792293
npa3:             -6.932738780171519
qubit violation:  -6.932565808583755
qutrit violation: -6.932574747544545
algebraic bound: 56.0

Qubit violation
***************

violation: -6.932565808583755
state:     [-0.14245-0.45542j  0.02991-0.07598j  0.     +0.j      -0.44913+0.13018j
 -0.     -0.j       0.45363-0.11351j  0.56987+0.j      -0.04645-0.03746j]
A1: [0.20819725 0.29645371 0.93207771] 
A2: [-0.31387126 -0.44315891  0.83969906] 
A3: [-0.55869168 -0.79017797  0.25195709] 
B1: [-0.21940541 -0.28807861  0.9321328 ] 
B2: [0.33033756 0.43108679 0.83966683] 
B3: [0.58758228 0.7689386  0.25195329] 
C1: [0.604023   0.48177146 0.63486412] 
C2: [ 0.4868611   0.38715457 -0.78299284] 


--------------------------------------
Number 265 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -5.872118227443291
npa3:             -4.829975440232285
qubit violation:  -4.8299753754008
qutrit violation: -4.829975552351335
algebraic bound: 58.0

Qubit violation
***************

violation: -4.8299753754008
state:     [ 0.25795+4.7467e-01j -0.00685+6.2800e-03j -0.     +0.0000e+00j
  0.54432+0.0000e+00j -0.0214 +4.6000e-04j  0.05971-3.4199e-01j
 -0.27508-4.5608e-01j  0.05854-6.0790e-02j]
A1: [-0.159299    0.14151613  0.9770348 ] 
A2: [-0.19404902  0.16797864 -0.96650305] 
A3: [-0.68988513  0.60340543 -0.39995048] 
B1: [ 0.62419787  0.5128773  -0.58935039] 
B2: [-0.3415181  -0.29256499  0.89318034] 
B3: [0.33705881 0.25127764 0.90733175] 
C1: [-0.17724167 -0.96098567 -0.21234861] 
C2: [-0.02073923 -0.01515968 -0.99966998] 


--------------------------------------
Number 266 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 +1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.2860530134719035
npa3:             -6.244429648509836
qubit violation:  -6.2444298204297946
qutrit violation: -6.24442965182734
algebraic bound: 56.0

Qubit violation
***************

violation: -6.2444298204297946
state:     [ 0.     +0.j      -0.04789+0.03298j -0.31349-0.5958j   0.04978-0.21208j
  0.01844+0.01913j  0.7013 +0.j      -0.     +0.j      -0.05814+0.00159j]
A1: [-0.96040138  0.27405983  0.05020367] 
A2: [ 0.11053971 -0.9930822   0.03960706] 
A3: [-0.88323373 -0.46208024  0.07987505] 
B1: [-0.656334   -0.75279797 -0.05020851] 
B2: [-0.44800672  0.8931512  -0.03963473] 
B3: [-0.99242366 -0.09333085 -0.07990385] 
C1: [ 0.50529542 -0.85787714  0.09339887] 
C2: [-0.59044635 -0.74807675  0.30290969] 


--------------------------------------
Number 267 ------------------------------
+14 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +4*A1*B1 +4*A1*B1*C1 -4*A1*B1*C2 +1*A1*B2*C1 +3*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 +1*A2*B1*C1 +3*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3 +2*A2*B3*C1 -1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2 +2*A3*B2*C1 > 0
npa2:             -6.0805476560554865
npa3:             -5.75905409997543
qubit violation:  -5.759054711858273
qutrit violation: -5.759053955878398
algebraic bound: 66.0

Qubit violation
***************

violation: -5.759054711858273
state:     [ 0.0000e+00-0.j       6.4000e-04-0.00031j -2.4871e-01-0.11538j
 -6.4897e-01-0.03516j  7.0542e-01+0.j       0.0000e+00-0.j
 -3.0030e-02-0.04107j  1.6030e-02-0.04441j]
A1: [-0.65803962  0.75011145 -0.06570138] 
A2: [ 0.89240064  0.45105402 -0.01309124] 
A3: [-0.14372279  0.98702196 -0.07163391] 
B1: [-0.99067081 -0.12020215 -0.06420887] 
B2: [ 0.36413221 -0.93126894 -0.01207879] 
B3: [-0.76542322 -0.63975055 -0.06961706] 
C1: [-0.18403902 -0.9795595   0.08119626] 
C2: [-0.9030453  -0.30071988 -0.30671932] 


--------------------------------------
Number 268 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -4*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3 -1*A3*C2 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -7.841910850363806
npa3:             -7.250696431818184
qubit violation:  -7.2506966874706205
qutrit violation: -7.250696433438146
algebraic bound: 60.0

Qubit violation
***************

violation: -7.2506966874706205
state:     [-0.     -0.j       0.04614-0.06529j  0.70672+0.j      -0.     +0.j
 -0.01343+0.07486j -0.61694-0.31839j -0.     -0.j      -0.07002+0.0385j ]
A1: [ 0.57520577 -0.81389337  0.08195061] 
A2: [ 0.95857435 -0.28387971  0.02339909] 
A3: [-0.39525525 -0.91321806  0.09902553] 
B1: [-0.16015929 -0.98368589 -0.08192115] 
B2: [-0.73699835 -0.67548525 -0.02351815] 
B3: [ 0.75566753 -0.64744196 -0.09892166] 
C1: [ 0.9638233  -0.25975168 -0.05978055] 
C2: [0.21305033 0.97358363 0.08212475] 


--------------------------------------
Number 269 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +2*A2*B1*C1 -3*A2*B2*C1 -1*A2*B2*C2 +1*A2*B3*C1 +3*A2*B3*C2 -1*A3 -1*A3*C1 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 +3*A3*B2*C2 +2*A3*B3 +4*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.531269733466658
npa3:             -6.203958208552969
qubit violation:  -6.2039587613335385
qutrit violation: -6.203958047346888
algebraic bound: 62.0

Qubit violation
***************

violation: -6.2039587613335385
state:     [ 0.37002-0.10803j -0.03533-0.00774j -0.     -0.j       0.54881+0.j
 -0.     -0.j      -0.04854+0.54666j -0.28162-0.4089j  -0.00363-0.03468j]
A1: [-0.05453634 -0.46531627 -0.88346282] 
A2: [-0.05996821 -0.52361933  0.84983917] 
A3: [-0.09884992 -0.85063904 -0.51637382] 
B1: [-0.45846843  0.09541629 -0.88357367] 
B2: [-0.51646995  0.10609647  0.8497072 ] 
B3: [-0.83843521  0.17367749 -0.51658739] 
C1: [-0.66274352 -0.35175785  0.66108807] 
C2: [0.41752737 0.22141295 0.88127589] 


--------------------------------------
Number 270 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -4*A2*B2*C1 -1*A2*B3 -3*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -3*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -7.061558140738569
npa3:             -6.388781502782294
qubit violation:  -6.388780573229638
qutrit violation: -6.388781501006701
algebraic bound: 66.0

Qubit violation
***************

violation: -6.388780573229638
state:     [ 5.5470e-02+0.12284j  6.3000e-04+0.00073j  6.9314e-01+0.j
 -0.0000e+00-0.j      -1.8229e-01+0.04711j  2.0808e-01+0.64931j
  2.8840e-02+0.01483j  0.0000e+00+0.j     ]
A1: [-6.82984364e-11  9.98701092e-01  3.04075574e-02 -4.08841032e-02] 
A2: [-5.71645509e-12 -3.60154989e-02  9.99163595e-01 -1.93647773e-02] 
A3: [ 2.27105001e-11  9.34238826e-01 -3.55362928e-01 -3.02490442e-02] 
B1: [ 9.99999986e-01 -2.88243484e-08  9.36693831e-08 -1.88946744e-08] 
B2: [-2.46489898e-08 -9.36132011e-01 -3.51407774e-01 -1.30112138e-02] 
B3: [ 5.02525921e-08  2.83854450e-01 -9.40019391e-01  1.89182740e-01] 
C1: [-3.20000522e-08 -9.98463998e-01  5.45768623e-02  9.54184151e-03] 
C2: [ 9.23370641e-09  4.77559259e-02 -9.64027467e-01  2.61477307e-01] 


--------------------------------------
Number 271 ------------------------------
+16 -4*B1 -1*B1*C1 -1*B1*C2 +3*B2 -1*B2*C1 -1*B3 +1*B3*C2 -4*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +4*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 -1*A1*B2*C2 +4*A1*B3*C1 +3*A2 -1*A2*C1 -2*A2*B1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +2*A2*B2*C2 +3*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +4*A3*B1*C1 +3*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.43203157579082
npa3:             -5.473858192437781
qubit violation:  -5.473857857686012
qutrit violation: -5.473857826164644
algebraic bound: 64.0

Qubit violation
***************

violation: -5.473857857686012
state:     [ 0.     -0.j       0.70654-0.j       0.09948+0.09809j  0.02479+0.01053j
 -0.01589-0.11449j -0.     -0.j      -0.06711-0.67146j  0.08515-0.0677j ]
A1: [ 0.00307003  0.98859144 -0.15059064] 
A2: [ 0.06835465  0.98489111 -0.15911362] 
A3: [ 0.97898748  0.13114346 -0.15615666] 
B1: [-0.58266276 -0.80715783 -0.09487016] 
B2: [-0.63420001 -0.76660733 -0.10051637] 
B3: [-0.88377982  0.4564973  -0.10268125] 
C1: [-0.98563768  0.13815448  0.09711697] 
C2: [-0.17694413 -0.97555452  0.13032327] 


--------------------------------------
Number 272 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +3*B2 -1*B2*C1 -1*B3 -1*B3*C1 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 -4*A1*B3*C2 +3*A2 -1*A2*C1 -2*A2*B1 +2*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3*C1 -3*A2*B3*C2 -1*A3 -1*A3*C1 -4*A3*B1*C2 +1*A3*B2*C1 -3*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.25223960630511
npa3:             -4.597738940539497
qubit violation:  -4.569638901098317
qutrit violation: -4.569639109630187
algebraic bound: 72.0

Qubit violation
***************

violation: -4.569638901098317
state:     [-0.     -0.j       0.00108+0.05774j  0.70419-0.j      -0.     -0.j
  0.26005-0.06502j  0.4271 -0.4484j  -0.     -0.j       0.16317+0.13724j]
A1: [ 9.35224120e-10 -6.90962996e-03 -9.98155901e-01 -6.03079843e-02] 
A2: [-1.00000000e+00  8.88688210e-10 -3.06403125e-10 -4.43427517e-11] 
A3: [ 2.55880470e-10 -8.99728457e-01 -4.36449956e-01 -3.69117142e-04] 
B1: [-1.37186137e-10 -9.19940015e-01 -3.74499551e-01  1.16019176e-01] 
B2: [ 2.70847161e-09  1.76132994e-02 -9.53975255e-01  2.99367641e-01] 
B3: [ 2.56648719e-09  4.55410819e-01 -8.49234274e-01  2.67211775e-01] 
C1: [ 3.74394959e-12 -7.34407481e-01 -6.72938302e-01 -8.83158774e-02] 
C2: [-1.40730205e-11  7.32784297e-01 -5.65974044e-01  3.77757270e-01] 


--------------------------------------
Number 273 ------------------------------
+7 -1*C1 -1*B1 -1*B1*C1 -2*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C1 +2*B3*C2 -1*A1 -1*A1*C1 -2*A1*C2 +2*A1*B1 +1*A1*B1*C1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -1*A3 +1*A3*C1 +2*A3*C2 -1*A3*B1 +1*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.207741475836185
npa3:             -2.549777285539907
qubit violation:  -2.2999284069045913
qutrit violation: -2.5136005879716947
algebraic bound: 41.0

Qubit violation
***************

violation: -2.2999284069045913
state:     [-0.58615+0.34757j -0.05999-0.13234j -0.07643-0.05542j -0.     +0.j
  0.0934 -0.01417j -0.     -0.j      -0.     -0.j       0.70475+0.j     ]
A1: [-0.82444971 -0.45089942 -0.34201227] 
A2: [-0.36014072  0.93200071  0.04090659] 
A3: [-0.90688461 -0.21186021  0.36424656] 
B1: [ 0.27104557  0.89971377 -0.34212488] 
B2: [ 0.9105762  -0.41131891  0.04083803] 
B3: [0.49741834 0.78721088 0.3645189 ] 
C1: [-0.90641393  0.27409631 -0.32137983] 
C2: [ 0.55596394  0.09180237 -0.82612131] 


--------------------------------------
Number 274 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 +1*B2*C2 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +1*A2 +1*A2*C2 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.4185445018121996
npa3:             -2.8152323997370807
qubit violation:  -2.815232393340084
qutrit violation: -2.8152324743765633
algebraic bound: 40.0

Qubit violation
***************

violation: -2.815232393340084
state:     [ 0.     -0.j       0.13629-0.16532j -0.54227+0.13349j -0.     -0.j
  0.51098-0.22536j -0.     -0.j      -0.04098-0.00462j  0.57326-0.j     ]
A1: [ 0.38345483  0.14157006 -0.91264468] 
A2: [0.48112312 0.17763052 0.85846837] 
A3: [0.91289582 0.33703425 0.23028058] 
B1: [-0.35315728 -0.20582471 -0.91264239] 
B2: [-0.44310607 -0.25824104  0.85846874] 
B3: [-0.84075758 -0.48999583  0.23028413] 
C1: [ 0.51527016 -0.05811436 -0.85505519] 
C2: [ 0.67148426 -0.07572891  0.73713907] 


--------------------------------------
Number 275 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.733564981208428
npa3:             -4.713067732509508
qubit violation:  -4.7130677402542425
qutrit violation: -4.713069848698707
algebraic bound: 44.0

Qubit violation
***************

violation: -4.7130677402542425
state:     [-0.41829-0.01481j  0.     -0.j      -0.     +0.j       0.53886+0.j
 -0.     +0.j      -0.23076-0.48695j  0.3042 -0.38391j  0.00619-0.0642j ]
A1: [-0.00571008  0.05925062  0.99822681] 
A2: [-0.08988537  0.93269531 -0.34928509] 
A3: [-0.06480838  0.67248396  0.73726874] 
B1: [-0.05109737 -0.03053284  0.99822683] 
B2: [-0.8043563  -0.48063615 -0.34928473] 
B3: [-0.57994973 -0.34654399  0.737269  ] 
C1: [-0.53315985  0.34475956  0.77258102] 
C2: [ 0.65543001 -0.42382368  0.62512798] 


--------------------------------------
Number 276 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -4.074814425676891
npa3:             -4.000000002045837
qubit violation:  -4.000000047263281
qutrit violation: -4.000000000676465
algebraic bound: 44.0

Qubit violation
***************

violation: -4.000000047263281
state:     [-0.     -0.j       0.07938+0.70264j  0.     -0.j       0.     +0.j
 -0.     -0.j       0.     -0.j       0.70711+0.j      -0.     +0.j     ]
A1: [ 9.37365330e-01 -3.48347870e-01 -1.77848833e-09] 
A2: [-3.48347870e-01 -9.37365330e-01 -9.41340529e-09] 
A3: [ 9.37365330e-01 -3.48347869e-01 -1.77848780e-09] 
B1: [-4.35779358e-01 -9.00053527e-01 -4.47605640e-09] 
B2: [-9.00053527e-01  4.35779358e-01  1.05801763e-08] 
B3: [-4.35779358e-01 -9.00053527e-01 -4.47605979e-09] 
C1: [ 7.95122300e-01  6.06449123e-01 -4.01405557e-10] 
C2: [ 6.06449123e-01 -7.95122300e-01 -6.04791217e-12] 


--------------------------------------
Number 277 ------------------------------
+8 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 +1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 +1*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.6624232166687882
npa3:             -3.510889916664503
qubit violation:  -3.5108899077063165
qutrit violation: -3.5108899172458203
algebraic bound: 42.0

Qubit violation
***************

violation: -3.5108899077063165
state:     [ 0.     -0.j       0.14362-0.0761j   0.70548-0.j      -0.     +0.j
 -0.07577-0.13698j  0.62284+0.19242j  0.     +0.j       0.06438+0.14924j]
A1: [0.50885578 0.83646853 0.20343596] 
A2: [ 0.46270171 -0.88640543 -0.01387622] 
A3: [ 0.95046773 -0.26701504  0.15910393] 
B1: [ 0.79311207  0.57409459 -0.203442  ] 
B2: [-0.92055764  0.39036018  0.01387629] 
B3: [-0.34214293  0.92607912 -0.15910904] 
C1: [-0.19129566 -0.96757254 -0.16495255] 
C2: [-0.97161706  0.18431083  0.14828959] 


--------------------------------------
Number 278 ------------------------------
+8 -1*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2*C2 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -1*A3*B1*C2 +1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -3.7209310483412192
npa3:             -3.6144488534749435
qubit violation:  -3.614448861921643
qutrit violation: -3.614448836623308
algebraic bound: 42.0

Qubit violation
***************

violation: -3.614448861921643
state:     [ 0.0000e+00-0.0000e+00j  5.2670e-01-0.0000e+00j  4.0668e-01+3.0744e-01j
  6.4370e-02+6.5660e-02j  3.2279e-01-3.9423e-01j -7.3700e-03+6.1500e-03j
  2.5000e-04-2.0000e-05j -4.4050e-01-2.1840e-02j]
A1: [-0.7310219   0.66931935 -0.132735  ] 
A2: [ 0.17431165 -0.15839489 -0.97186753] 
A3: [-0.63238211  0.57948601 -0.51409029] 
B1: [0.02481828 0.02635613 0.99934449] 
B2: [-0.70160483 -0.70927704 -0.06838665] 
B3: [-0.25532238 -0.25689754  0.932102  ] 
C1: [-0.32666356 -0.04714087 -0.94396434] 
C2: [-0.87596491 -0.12646449  0.4655021 ] 


--------------------------------------
Number 279 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 +2*B3 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 -1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 -3*A2*B2*C2 +1*A2*B3 -2*A2*B3*C1 +1*A2*B3*C2 +2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C2 +1*A3*B2 -2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.804331265873143
qubit violation:  -4.804331238376008
qutrit violation: -4.804331213479278
algebraic bound: 48.0

Qubit violation
***************

violation: -4.804331238376008
state:     [ 0.53887+0.j       0.     -0.j       0.     +0.j       0.39944+0.06636j
  0.03755-0.08603j  0.38783+0.30995j  0.51261+0.16616j -0.     -0.j     ]
A1: [ 0.39504326 -0.90511263 -0.15720037] 
A2: [-0.14704602  0.33690407 -0.92998554] 
A3: [ 0.35563121 -0.81481547 -0.45782332] 
B1: [0.0967101  0.98282285 0.15718268] 
B2: [-0.0359975  -0.36580785  0.92999398] 
B3: [0.08706259 0.88478133 0.45780137] 
C1: [-0.10807463  0.40188773 -0.9092888 ] 
C2: [ 0.23974101 -0.89147675 -0.38443915] 


--------------------------------------
Number 280 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 +2*A2*B1*C2 +2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.850073983333182
qubit violation:  -5.8500737998922885
qutrit violation: -5.850075832971611
algebraic bound: 54.0

Qubit violation
***************

violation: -5.8500737998922885
state:     [ 0.40902-0.13j     0.     +0.j      -0.     -0.j       0.57897-0.j
 -0.13068-0.063j   -0.22669+0.47548j -0.29434+0.30895j  0.00065+0.00062j]
A1: [ 0.7251785   0.68496449 -0.0702837 ] 
A2: [-0.27018794 -0.25519617 -0.92837136] 
A3: [ 0.21057038  0.19890075 -0.9571304 ] 
B1: [-0.30678301  0.95109003  0.03622073] 
B2: [ 0.10431982 -0.32335505  0.94050991] 
B3: [-0.09886906  0.30657447  0.94669795] 
C1: [0.00339819 0.78877359 0.61467446] 
C2: [-0.00260496 -0.61120136  0.79147086] 


--------------------------------------
Number 281 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 +2*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.8981907787353123
npa3:             -3.7019377204349766
qubit violation:  -3.701937709963066
qutrit violation: -3.701937829469599
algebraic bound: 50.0

Qubit violation
***************

violation: -3.701937709963066
state:     [ 0.60667+0.j       0.08394-0.20472j -0.     -0.j      -0.35581-0.19051j
  0.00705-0.00634j  0.15235+0.34471j -0.34454-0.39907j  0.00295-0.00135j]
A1: [ 0.60497501 -0.6371416  -0.47755191] 
A2: [ 0.22860274 -0.24358368 -0.94255386] 
A3: [ 0.53903208 -0.56379407  0.62576406] 
B1: [-0.09368645  0.96161122 -0.25792773] 
B2: [-0.05209634  0.54351688 -0.83778003] 
B3: [-0.06044571  0.60829462  0.79140633] 
C1: [-0.37180172  0.89470979 -0.24750329] 
C2: [-0.06719351  0.15770335  0.98519779] 


--------------------------------------
Number 282 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 +1*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +3*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 +1*A3*C1 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.220923696093374
npa3:             -3.9459946178337084
qubit violation:  -3.9459946107776043
qutrit violation: -3.9459967970804417
algebraic bound: 48.0

Qubit violation
***************

violation: -3.9459946107776043
state:     [-0.04081-0.02361j  0.56222-0.36985j -0.     +0.j       0.15253-0.02443j
 -0.     -0.j      -0.14235-0.00383j  0.70584+0.j      -0.03468+0.03656j]
A1: [ 1.38458328e-10 -3.47152949e-02  9.94258075e-01  1.01221184e-01] 
A2: [-9.99999995e-01  1.90993613e-09  3.52741414e-09  7.33407279e-10] 
A3: [2.37836140e-12 9.79324913e-01 7.39372333e-02 1.88297636e-01] 
B1: [ 9.97105176e-13  2.74392413e-01 -9.61446168e-01  1.81678414e-02] 
B2: [-7.28088423e-12 -3.40141038e-01 -9.28529727e-01  1.48783802e-01] 
B3: [ 1.09995346e-12 -9.52328436e-01 -2.07837609e-01  2.23325051e-01] 
C1: [ 2.24247669e-11 -9.78627740e-01 -2.04001171e-01  2.59088426e-02] 
C2: [-4.22584190e-12 -2.11932033e-01  9.77276049e-01 -4.04196929e-03] 


--------------------------------------
Number 283 ------------------------------
+10 -2*C1 -3*B1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 +1*B3*C1 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 +1*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.0046821266124475
npa3:             -3.700359813491456
qubit violation:  -3.700359812310916
qutrit violation: -3.7003601684598735
algebraic bound: 48.0

Qubit violation
***************

violation: -3.700359812310916
state:     [ 0.07378+0.39924j  0.08374-0.06923j -0.     +0.j       0.44007+0.19088j
 -0.     +0.j       0.49261-0.02268j  0.59101+0.j      -0.01401-0.02426j]
A1: [ 6.27918273e-11 -3.72792595e-01 -2.81957140e-01  8.84039508e-01] 
A2: [-1.00000000e+00  8.59426245e-12  6.48428533e-12 -3.56923935e-11] 
A3: [ 1.00226494e-11 -7.05820079e-01 -5.36104984e-01 -4.63043694e-01] 
B1: [3.71469522e-12 1.51820123e-01 3.03358424e-01 9.40704160e-01] 
B2: [-6.23329166e-12  6.62469386e-02  1.33463323e-01  9.88837138e-01] 
B3: [ 4.33944547e-13 -4.40859151e-01 -8.75365535e-01  1.98439888e-01] 
C1: [ 7.47235607e-13  3.53379859e-01  6.28592515e-01 -6.92816083e-01] 
C2: [-1.01278985e-11 -3.22485286e-01 -5.72726445e-01 -7.53649560e-01] 


--------------------------------------
Number 284 ------------------------------
+10 -2*C1 -2*B1 +2*B2 -1*B2*C1 -1*B2*C2 +2*B3 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 -1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C1 -2*A2*B2*C2 +1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 +2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C2 +1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -4.340457060752156
npa3:             -4.321520636069625
qubit violation:  -4.321520863452705
qutrit violation: -4.321520629311452
algebraic bound: 48.0

Qubit violation
***************

violation: -4.321520863452705
state:     [-0.02018+0.07888j  0.1296 +0.67529j  0.     +0.j      -0.10327-0.01298j
 -0.     -0.j       0.02834+0.10014j  0.70632+0.j       0.     -0.j     ]
A1: [ 0.12623869 -0.99178936 -0.02043651] 
A2: [ 0.989994    0.04232196 -0.13461326] 
A3: [-0.0074196  -0.9999699  -0.00226965] 
B1: [ 0.86394195  0.50317655 -0.0204368 ] 
B2: [-0.42520606  0.89502951 -0.13461792] 
B3: [ 0.92362235  0.38329702 -0.00226886] 
C1: [-0.8703943   0.48237386 -0.09863697] 
C2: [-0.48682879 -0.87348897  0.00384578] 


--------------------------------------
Number 285 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +1*B3*C1 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 +1*A2*C1 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3*C1 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.3090466376677004
npa3:             -2.3757583027938267
qubit violation:  -2.336958307652102
qutrit violation: -2.3369648712433264
algebraic bound: 50.0

Qubit violation
***************

violation: -2.336958307652102
state:     [ 9.2640e-02-4.2394e-01j -0.0000e+00-0.0000e+00j -0.0000e+00-0.0000e+00j
  2.9843e-01+7.1480e-02j -3.5710e-02+1.0110e-02j  6.3238e-01+0.0000e+00j
 -2.8520e-01-4.8467e-01j  1.0000e-05+3.0000e-05j]
A1: [ 9.99999495e-01  3.42312816e-08  6.40141749e-08 -1.19718070e-07] 
A2: [1.56063693e-07 1.92352458e-01 3.59708077e-01 9.13022692e-01] 
A3: [ 5.24544092e-08  4.34771945e-01  8.13044529e-01 -3.87209676e-01] 
B1: [ 6.48358034e-10 -9.56162400e-02 -3.65361256e-01  9.25941610e-01] 
B2: [-1.05036699e-07 -1.86827118e-01 -7.13883183e-01 -6.74881732e-01] 
B3: [-3.12069623e-07 -1.41738459e-01 -5.41598558e-01  8.28601847e-01] 
C1: [-1.58106861e-12  5.57780740e-02  1.57928781e-02  9.98318282e-01] 
C2: [-2.47349363e-12  8.87600210e-01  2.51303521e-01  3.86021252e-01] 


--------------------------------------
Number 286 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +1*B3*C1 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C1 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3*C1 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.4089411785555193
npa3:             -2.240053881109848
qubit violation:  -2.121659069998127
qutrit violation: -2.2400538467576014
algebraic bound: 52.0

Qubit violation
***************

violation: -2.121659069998127
state:     [ 0.22353-0.0899j  -0.     -0.j      -0.11804+0.60498j -0.09247+0.07153j
  0.     -0.j       0.70022+0.j      -0.03   -0.23905j -0.     +0.j     ]
A1: [-0.95228494  0.05359068 -0.3004686 ] 
A2: [ 0.19516909 -0.96808136  0.15724981] 
A3: [-0.94982553  0.08008257 -0.3023545 ] 
B1: [-0.29436744  0.90722777  0.30047553] 
B2: [ 0.98586318  0.05782976 -0.15725618] 
B3: [-0.31935886  0.89810214  0.30236146] 
C1: [-0.89417413  0.44735521  0.01805391] 
C2: [ 0.14908414  0.98784135 -0.04408381] 


--------------------------------------
Number 287 ------------------------------
+11 -3*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -2*B3 +1*B3*C1 +1*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*B1 +1*A2*B1*C1 -2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B3*C1 -2*A3 +1*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.1778016211020272
npa3:             -2.111002435404263
qubit violation:  -1.9951842383917655
qutrit violation: -2.0971144892967235
algebraic bound: 55.0

Qubit violation
***************

violation: -1.9951842383917655
state:     [-0.28977+0.4111j   0.     +0.j       0.01098+0.07752j  0.66343+0.j
  0.     -0.j      -0.07148+0.20675j  0.42503-0.26882j -0.     -0.j     ]
A1: [-0.24315323 -0.540819    0.80522749] 
A2: [-0.27759367 -0.61740716 -0.73603678] 
A3: [-0.1321722  -0.29394634  0.94663935] 
B1: [ 0.43179206 -0.40663595 -0.80511044] 
B2: [ 0.49276591 -0.46405216  0.73609602] 
B3: [ 0.23473559 -0.22105418 -0.94659086] 
C1: [ 0.13989714 -0.98267768  0.12154577] 
C2: [ 0.00404121 -0.0279516   0.99960111] 


--------------------------------------
Number 288 ------------------------------
+11 -3*C1 -3*B1 +1*B1*C1 +1*B2 -1*B2*C2 -3*B3 +2*B3*C1 -1*B3*C2 -3*A1 +1*A1*C1 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -2*A2*B1*C1 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +2*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.659841266196402
npa3:             -3.3282868551782023
qubit violation:  -3.328286837781389
qutrit violation: -3.3282868582702334
algebraic bound: 55.0

Qubit violation
***************

violation: -3.328286837781389
state:     [ 0.25756+0.30601j  0.00091+0.00096j  0.     +0.j       0.14551+0.5025j
 -0.1409 -0.00711j  0.57561+0.j      -0.40224-0.22984j  0.01984+0.01j   ]
A1: [-0.67814063  0.72745974 -0.10453524] 
A2: [ 0.27997732 -0.30034734  0.91181368] 
A3: [-0.44254449  0.47472167  0.76078493] 
B1: [ 0.65959198  0.33383513 -0.67341854] 
B2: [-0.85133018 -0.43076386 -0.29946523] 
B3: [-0.1221471  -0.06171225 -0.99059159] 
C1: [ 0.84795285 -0.043039   -0.5283215 ] 
C2: [ 0.22279758 -0.01124016  0.97479993] 


--------------------------------------
Number 289 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +2*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 +2*B3*C1 -2*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 +2*A3*C1 -2*A3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 > 0
npa2:             -7.070166340645137
qubit violation:  -7.0701667551973335
qutrit violation: -7.070166556532477
algebraic bound: 60.0

Qubit violation
***************

violation: -7.0701667551973335
state:     [ 1.7717e-01-1.8760e-02j  6.4975e-01+1.4504e-01j  8.5000e-04+9.0000e-05j
  5.0720e-02-1.0219e-01j  4.4000e-04+4.2000e-04j  1.1096e-01-2.5070e-02j
  7.0646e-01+0.0000e+00j -0.0000e+00-0.0000e+00j]
A1: [-0.00702404  0.99955081  0.02913499] 
A2: [ 0.86264837 -0.48237617 -0.15215464] 
A3: [ 0.66875904  0.73839654 -0.08678655] 
B1: [0.77033711 0.63693739 0.02985818] 
B2: [ 0.17113637 -0.9732705  -0.15315642] 
B3: [ 0.99488414 -0.05176098 -0.0867546 ] 
C1: [-0.968879    0.01999164 -0.24672626] 
C2: [-0.27548046 -0.95349701 -0.12228658] 


--------------------------------------
Number 290 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +2*B1*C2 +2*B2 -2*B2*C1 +1*B3*C1 -1*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 +1*A3*C1 -1*A3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -5.946478208431941
npa3:             -5.919679371018169
qubit violation:  -5.919679934950083
qutrit violation: -5.919679400305879
algebraic bound: 58.0

Qubit violation
***************

violation: -5.919679934950083
state:     [-0.0531 +0.0943j   0.15402+0.45694j  0.52851-0.j       0.     -0.j
 -0.     -0.j      -0.32381+0.37424j -0.26663-0.35665j -0.17543-0.04969j]
A1: [-0.57949768  0.49413215  0.64808631] 
A2: [-0.16882085 -0.05331006 -0.98420404] 
A3: [-0.81718471  0.49286491 -0.29881994] 
B1: [ 0.31533675  0.89704888 -0.30962243] 
B2: [ 0.59547406 -0.78964984  0.14786412] 
B3: [ 0.96533849  0.17841621 -0.19049748] 
C1: [-0.65966798  0.74742347  0.07871669] 
C2: [-0.95650526 -0.28779144  0.04768416] 


--------------------------------------
Number 291 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -5.555696325017003
npa3:             -4.452725422365546
qubit violation:  -4.428438435608759
qutrit violation: -4.428438773509749
algebraic bound: 58.0

Qubit violation
***************

violation: -4.428438435608759
state:     [ 0.     +0.j       0.26153-0.22548j  0.59303+0.j       0.     +0.j
 -0.52895+0.12057j  0.     +0.j       0.00408+0.01247j -0.2111 +0.43591j]
A1: [-3.90157906e-11  9.10066202e-03  2.78163897e-02 -9.99571621e-01] 
A2: [-1.70154599e-10 -3.02005340e-01 -9.23055526e-01  2.38246237e-01] 
A3: [-8.02129474e-11 -2.34695007e-01 -7.17327241e-01  6.56018202e-01] 
B1: [ 4.78284079e-13  7.06836207e-02  7.65333807e-01 -6.39740564e-01] 
B2: [-1.00000000e+00 -1.05297715e-15 -1.22679644e-14  2.60902411e-14] 
B3: [-9.15933995e-14  4.95010574e-02  5.35976361e-01  8.42780509e-01] 
C1: [-6.16014800e-09 -5.11443785e-01 -4.93139827e-01 -7.03731731e-01] 
C2: [-2.17315853e-08  2.19434656e-01  2.11581796e-01 -9.52408279e-01] 


--------------------------------------
Number 292 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -6.1872926300262385
npa3:             -5.111458004201388
qubit violation:  -5.111457799491217
qutrit violation: -5.111458567777548
algebraic bound: 58.0

Qubit violation
***************

violation: -5.111457799491217
state:     [ 7.0672e-01+0.j       0.0000e+00-0.j      -0.0000e+00+0.j
  8.0000e-03+0.03156j -1.0000e-05+0.j       1.7170e-02+0.0839j
 -1.2535e-01-0.1176j  -1.1136e-01-0.67098j]
A1: [ 1.00000001e+00 -1.16323905e-09 -3.70241962e-10  2.26491048e-11] 
A2: [-7.34143734e-09 -6.30316653e-01  7.75829123e-01  2.81082902e-02] 
A3: [ 5.11760006e-10 -6.61807214e-01 -7.49662604e-01  4.14400212e-03] 
B1: [-1.68510483e-11  7.13599696e-01  6.95810998e-01 -8.13789190e-02] 
B2: [-2.03672773e-11  6.10245370e-01 -7.88805068e-01 -7.33972267e-02] 
B3: [-4.84821905e-12  8.44790542e-02  9.96399810e-01 -7.12089373e-03] 
C1: [ 7.85953752e-09 -2.95988567e-01 -9.34666371e-01 -1.96950624e-01] 
C2: [ 1.65079577e-08 -9.80623901e-01 -2.46535636e-03 -1.95884413e-01] 


--------------------------------------
Number 293 ------------------------------
+12 -4*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C1 -1*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 +1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -6.785548547767505
qubit violation:  -6.785548540730686
qutrit violation: -6.785548545770435
algebraic bound: 58.0

Qubit violation
***************

violation: -6.785548540730686
state:     [-0.02796+4.2030e-02j  0.50514+0.0000e+00j -0.25671+4.1541e-01j
  0.00896-2.3000e-04j -0.26048+4.2819e-01j  0.     -0.0000e+00j
  0.02912-5.1550e-02j -0.4979 +3.3850e-02j]
A1: [ 0.94970613 -0.03564848 -0.31110682] 
A2: [-0.61669988  0.02293046 -0.78686432] 
A3: [ 0.69680447 -0.02626309 -0.71678015] 
B1: [-0.63942383  0.01922738 -0.76861399] 
B2: [-0.50353069  0.01560216  0.86383645] 
B3: [-0.92301234  0.02797584 -0.38375198] 
C1: [ 0.55071352  0.83332662 -0.0477636 ] 
C2: [-0.1666212  -0.25198139 -0.95328   ] 


--------------------------------------
Number 294 ------------------------------
+14 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +3*A1*B1 +3*A1*B1*C1 -4*A1*B1*C2 -1*A1*B2 +3*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C2 -1*A2*B2 -4*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3 +2*A2*B3*C1 -1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2 +2*A3*B2*C1 > 0
npa2:             -6.070015153298964
npa3:             -5.730366851055095
qubit violation:  -5.730367049392182
qutrit violation: -5.730366848190482
algebraic bound: 66.0

Qubit violation
***************

violation: -5.730367049392182
state:     [-0.00368+0.00875j  0.04338-0.34129j -0.08894-0.56074j -0.00222-0.00517j
  0.66429-0.j      -0.     -0.j      -0.00186+0.00098j -0.23705+0.24839j]
A1: [-0.36665347 -0.89445234 -0.25596923] 
A2: [ 0.19762145  0.48290356 -0.85308259] 
A3: [-0.26612252 -0.64881136 -0.71289735] 
B1: [ 0.75088719 -0.45654077  0.47722003] 
B2: [-0.60552144  0.36809527  0.70558462] 
B3: [ 0.43822904 -0.26647179  0.85845681] 
C1: [ 0.95785093 -0.25736066  0.12762086] 
C2: [ 0.36393888 -0.09792621 -0.92626073] 


--------------------------------------
Number 295 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +4*A3*B3*C1 -4*A3*B3*C2 > 0
npa2:             -6.161146836146376
npa3:             -5.605797312521229
qubit violation:  -5.605797500680996
qutrit violation: -5.605797314297265
algebraic bound: 62.0

Qubit violation
***************

violation: -5.605797500680996
state:     [-0.     -0.j       0.02011+0.11716j  0.70593+0.j      -0.     +0.j
 -0.0108 -0.16211j  0.59055+0.31347j  0.     +0.j      -0.11667-0.02273j]
A1: [ 0.44666874 -0.88280368  0.14541217] 
A2: [0.69465328 0.71920141 0.01435799] 
A3: [ 0.59743099 -0.78687382  0.15461505] 
B1: [-0.98381117  0.10477653 -0.14538726] 
B2: [ 0.42631008  0.90446324 -0.01435157] 
B3: [-0.94754192  0.27975692 -0.15459745] 
C1: [ 0.78730157  0.61655737 -0.00363942] 
C2: [ 0.78145969 -0.58495273 -0.21714294] 


--------------------------------------
Number 296 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +4*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +4*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.7183662141986495
qubit violation:  -7.718366331535212
qutrit violation: -7.7183663522495785
algebraic bound: 58.0

Qubit violation
***************

violation: -7.718366331535212
state:     [-0.38972+0.41465j  0.     -0.j       0.00435-0.00432j -0.42754-0.19322j
 -0.     +0.j      -0.141  -0.33515j  0.56905+0.j      -0.     -0.j     ]
A1: [-0.03670976 -0.03647927  0.99865993] 
A2: [-0.57001537 -0.56643424 -0.59517622] 
A3: [-0.68909177 -0.68476267  0.23717634] 
B1: [ 0.05172353  0.0017662  -0.99865988] 
B2: [0.8031264  0.02742869 0.59517699] 
B3: [ 0.97090079  0.03315833 -0.23717541] 
C1: [-0.10648582 -0.27942958 -0.9542431 ] 
C2: [-0.35131063 -0.92187281  0.16349734] 


--------------------------------------
Number 297 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -4*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C2 -1*A3 -1*A3*C1 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.610552078991862
npa3:             -6.402772971573242
qubit violation:  -6.402773105308402
qutrit violation: -6.402772964164403
algebraic bound: 62.0

Qubit violation
***************

violation: -6.402773105308402
state:     [ 0.01513+0.01875j -0.     -0.j       0.     -0.j       0.70539-0.j
 -0.64622-0.13261j  0.05684-0.23663j  0.02963-0.06548j -0.02254+0.04189j]
A1: [-0.89684861  0.44032885 -0.04210796] 
A2: [0.85331144 0.52094102 0.02191004] 
A3: [-0.51228496  0.85806892 -0.03580292] 
B1: [ 0.0355805   0.99463963 -0.09708774] 
B2: [-0.8617838  -0.50686211  0.02048135] 
B3: [-0.51393491  0.85175723 -0.10188488] 
C1: [ 0.96627174 -0.2362005   0.10260727] 
C2: [-0.1986812 -0.9208378  0.3355347] 


--------------------------------------
Number 298 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -5*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +3*A2*B1*C1 +4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -8.654275539093994
qubit violation:  -8.654275845169385
qutrit violation: -8.65427577577519
algebraic bound: 66.0

Qubit violation
***************

violation: -8.654275845169385
state:     [-0.06344+0.4335j   0.00239-0.00316j  0.05644-0.03158j  0.56527+0.j
  0.00584+0.00073j -0.4319 -0.31278j -0.23067-0.38302j -0.     -0.j     ]
A1: [0.02440131 0.80300493 0.59547262] 
A2: [-0.02252247 -0.74715397  0.66426928] 
A3: [0.00568418 0.18271715 0.98314908] 
B1: [ 0.56574362  0.73349496 -0.37672175] 
B2: [-0.3412989  -0.44210835 -0.82949096] 
B3: [ 0.2574926   0.33412213 -0.90667522] 
C1: [-0.03647248 -0.02037911  0.99912684] 
C2: [-0.86634544 -0.48663327 -0.11239949] 


--------------------------------------
Number 299 ------------------------------
+16 -4*B1 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 -1*B3*C1 -1*B3*C2 -4*A1 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +2*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -2*A2*B1 +2*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 -4*A2*B2*C2 -1*A2*B3 +4*A2*B3*C1 -1*A2*B3*C2 -2*A3 -1*A3*C1 -1*A3*C2 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +4*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -6.76535319235402
npa3:             -6.427020614541167
qubit violation:  -6.427020585006632
qutrit violation: -6.427020571116847
algebraic bound: 66.0

Qubit violation
***************

violation: -6.427020585006632
state:     [ 0.     -0.0000e+00j  0.28099+4.9878e-01j  0.30599+4.1553e-01j
 -0.03648+1.5790e-02j  0.26182-9.0040e-02j -0.     -1.0000e-05j
  0.     -0.0000e+00j  0.57248+0.0000e+00j]
A1: [0.27177209 0.11756931 0.95515307] 
A2: [ 0.59032702  0.25534624 -0.76571033] 
A3: [0.819022   0.35428592 0.45131414] 
B1: [ 0.03096694 -0.2944994  -0.95514981] 
B2: [ 0.06727284 -0.63964695  0.76571936] 
B3: [ 0.09332753 -0.88747798 -0.45130123] 
C1: [ 0.02213846 -0.09605336  0.99512996] 
C2: [-0.2178357   0.94537921  0.24249897] 


--------------------------------------
Number 300 ------------------------------
+16 -4*B1 -1*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 +2*B3*C2 -4*A1 -1*A1*C1 -1*A1*C2 +3*A1*B1 +3*A1*B1*C1 +4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -4*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -2*A2*B3 +2*A2*B3*C1 -2*A3 +2*A3*C2 -4*A3*B1*C2 -2*A3*B2 +2*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.518035140385102
npa3:             -7.109561798550434
qubit violation:  -7.109562008306038
qutrit violation: -7.1095656283912065
algebraic bound: 72.0

Qubit violation
***************

violation: -7.109562008306038
state:     [ 0.70596+0.j      -0.     +0.j       0.     -0.j       0.00963-0.10948j
  0.     -0.j       0.10974+0.00597j -0.04251+0.08526j  0.17885-0.66061j]
A1: [-0.08255695  0.99652218  0.01130871] 
A2: [-0.76827391  0.63362618 -0.09095634] 
A3: [0.91779566 0.37363917 0.13433129] 
B1: [0.99321192 0.11576782 0.0113087 ] 
B2: [ 0.60763305  0.78899236 -0.09095673] 
B3: [ 0.40406075 -0.90481485  0.13433168] 
C1: [ 0.98857046 -0.09999656 -0.11282356] 
C2: [ 0.18625147 -0.98148121 -0.0447777 ] 


--------------------------------------
Number 301 ------------------------------
+20 -3*C1 -1*C2 -4*B1 +2*B1*C2 +3*B2 -3*B2*C1 -1*B3 -1*B3*C2 -4*A1 +2*A1*C2 +3*A1*B1 -3*A1*B1*C2 -3*A1*B2 +3*A1*B2*C1 -2*A1*B3 +3*A1*B3*C1 +1*A1*B3*C2 +3*A2 -3*A2*C1 -3*A2*B1 +3*A2*B1*C1 -2*A2*B2 -6*A2*B2*C1 -2*A2*B2*C2 -2*A2*B3 +4*A2*B3*C2 -1*A3 -1*A3*C2 -2*A3*B1 +3*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2 +4*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -9.345075002441014
npa3:             -9.24181934402035
qubit violation:  -9.241819716540896
qutrit violation: -9.241819665036296
algebraic bound: 90.0

Qubit violation
***************

violation: -9.241819716540896
state:     [ 0.     +0.j      -0.08354-0.00667j  0.18871+0.1889j   0.58882+0.2655j
  0.70531+0.j       0.     +0.j      -0.     +0.j       0.07963-0.02611j]
A1: [ 0.67445499 -0.73357244 -0.08355804] 
A2: [-0.99154785 -0.12265223  0.04230001] 
A3: [ 0.0667558  -0.99530076 -0.07014315] 
B1: [-0.90547047 -0.4161025   0.0835583 ] 
B2: [ 0.86720589 -0.49614987 -0.04229983] 
B3: [-0.44604176 -0.89225929  0.07014361] 
C1: [-0.50434005 -0.86045557 -0.07250743] 
C2: [-0.81964235  0.43990483 -0.36697433] 


--------------------------------------
Number 302 ------------------------------
+22 -4*C1 -2*C2 -5*B1 +3*B1*C1 +2*B1*C2 +4*B2 -2*B2*C1 -1*B3 -1*B3*C1 -5*A1 +3*A1*C1 +2*A1*C2 +3*A1*B1 -5*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +4*A1*B2*C1 +6*A1*B3*C1 +4*A2 -2*A2*C1 -2*A2*B1 +4*A2*B1*C1 +1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -3*A2*B3*C2 -1*A3 -1*A3*C1 +6*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 -3*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.274324057578077
npa3:             -6.600439283538023
qubit violation:  -6.600440269648169
qutrit violation: -6.600439582910822
algebraic bound: 100.0

Qubit violation
***************

violation: -6.600440269648169
state:     [ 0.17901-0.18205j -0.     +0.j       0.44974+0.38603j -0.13435+0.09215j
  0.     -0.j       0.70128+0.j      -0.08006+0.24244j -0.     -0.j     ]
A1: [ 0.1253844   0.94011229 -0.31696671] 
A2: [ 0.24233688 -0.94363567  0.22544317] 
A3: [ 0.89258431  0.31672336 -0.3209043 ] 
B1: [0.30321246 0.89866132 0.31697049] 
B2: [-0.63459195 -0.73923371 -0.22544766] 
B3: [-0.66055222  0.67874159  0.32090595] 
C1: [-0.25336428 -0.93853572  0.23442962] 
C2: [-0.97355712  0.22359347  0.04682414] 


--------------------------------------
Number 303 ------------------------------
+23 -1*C1 -4*B1 -1*B1*C1 -3*B1*C2 +4*B2 -2*B2*C1 -3*B3 +3*B3*C2 -4*A1 -1*A1*C1 -3*A1*C2 +3*A1*B1 +3*A1*B1*C1 +6*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -3*A1*B2*C2 +6*A1*B3*C1 +4*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -3*A2*B1*C2 +1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +4*A2*B3*C1 -3*A3 +3*A3*C2 +6*A3*B1*C1 -2*A3*B2 +4*A3*B2*C1 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -9.340878994147452
npa3:             -7.338942409026114
qubit violation:  -7.3112241466222265
qutrit violation: -7.3112241978271415
algebraic bound: 101.0

Qubit violation
***************

violation: -7.3112241466222265
state:     [ 0.46976+0.23373j -0.03414+0.05381j -0.     -0.j      -0.03069-0.50053j
  0.     -0.j       0.61081-0.j      -0.20679-0.23093j -0.     -0.j     ]
A1: [2.61803804e-09 5.18331464e-01 8.16972502e-01 2.52761585e-01] 
A2: [-1.00000000e+00 -1.80616130e-09 -2.84679660e-09  3.35748923e-09] 
A3: [7.44854456e-10 1.04962092e-01 1.65436849e-01 9.80618987e-01] 
B1: [ 1.03640763e-10 -6.12596329e-01  4.43482435e-01 -6.54254590e-01] 
B2: [ 5.74890802e-10  2.08883446e-01 -1.51218838e-01 -9.66178332e-01] 
B3: [-8.44918691e-10  5.88084507e-01 -4.25737307e-01 -6.87680418e-01] 
C1: [-2.93952618e-09  7.82364101e-02 -7.51858334e-01  6.54666415e-01] 
C2: [ 3.24647831e-09  5.68881525e-02 -5.46698924e-01 -8.35394529e-01] 


--------------------------------------
Number 304 ------------------------------
+9 -2*C1 -1*C2 -2*B1 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*B1 +1*A1*B1*C1 -1*A1*B2 +1*A1*B2*C2 -1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C2 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 -1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.6244939346099194
npa3:             -3.256810197204878
qubit violation:  -3.256809808649292
qutrit violation: -3.256811948386744
algebraic bound: 47.0

Qubit violation
***************

violation: -3.256809808649292
state:     [ 0.11822-0.40164j  0.00243-0.06219j  0.00225-0.012j   -0.0168 -0.47339j
  0.     -0.j       0.646  -0.j      -0.41711-0.07074j  0.     -0.j     ]
A1: [ 1.00000000e+00 -9.69918590e-14 -2.37784792e-12 -4.86310991e-12] 
A2: [-5.20528065e-12 -3.18407291e-02 -7.63617783e-01  6.44882973e-01] 
A3: [5.10824716e-12 2.62214272e-02 6.37282794e-01 7.70183794e-01] 
B1: [ 2.68963622e-08 -8.69506748e-01  6.72342084e-02 -4.89323482e-01] 
B2: [-2.12803558e-09  4.76273428e-01 -3.62017920e-02 -8.78551643e-01] 
B3: [-1.80544779e-08 -9.38433625e-01  7.24600562e-02 -3.37774846e-01] 
C1: [ 1.80954829e-09 -7.75155364e-01  1.93380309e-01  6.01446757e-01] 
C2: [-4.60095129e-10  5.62275792e-01 -1.40956565e-01  8.14847941e-01] 


--------------------------------------
Number 305 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +1*B1*C1 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +1*A1*C1 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 +2*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.005265861335657
npa3:             -3.9441000030138547
qubit violation:  -3.9441000019242134
qutrit violation: -3.9441000228017495
algebraic bound: 52.0

Qubit violation
***************

violation: -3.9441000019242134
state:     [ 0.56834+0.j      -0.     +0.j       0.0603 +0.0293j   0.02498-0.46458j
  0.11222-0.01314j  0.17058+0.30195j  0.53744+0.18484j  0.     -0.j     ]
A1: [ 0.25254392 -0.03037022 -0.96710869] 
A2: [-0.96553406  0.11490162  0.23354143] 
A3: [-0.78897185  0.09361119 -0.60725643] 
B1: [0.22880937 0.11079027 0.96714621] 
B2: [-0.87564941 -0.42265707 -0.23366454] 
B3: [-0.71571941 -0.34515497  0.60713571] 
C1: [-0.11758355 -0.2815551  -0.95231341] 
C2: [ 0.38399515  0.91887877 -0.09060646] 


--------------------------------------
Number 306 ------------------------------
+10 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +1*B2 +1*B2*C2 -2*B3 +2*B3*C1 -3*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +3*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.353953067263038
npa3:             -3.814864986205759
qubit violation:  -3.8148648513929584
qutrit violation: -3.814866121660134
algebraic bound: 54.0

Qubit violation
***************

violation: -3.8148648513929584
state:     [-0.09674+0.31365j  0.00207-0.00732j -0.06354+0.2656j   0.60765+0.04501j
 -0.09173-0.2496j   0.61279+0.j      -0.     -0.j       0.00238+0.01144j]
A1: [ 0.85614026 -0.06366838 -0.51280618] 
A2: [-0.33474355 -0.94190685 -0.02753666] 
A3: [-0.0324346  -0.97682962 -0.21154644] 
B1: [-0.68949415  0.5081355  -0.51613575] 
B2: [-0.35835285 -0.93315811 -0.02827038] 
B3: [-0.60989891 -0.76318316 -0.21348251] 
C1: [-0.99273434 -0.09330926 -0.0759731 ] 
C2: [-0.35596551 -0.02059995  0.93427202] 


--------------------------------------
Number 307 ------------------------------
+10 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +1*B2 +1*B2*C2 -2*B3 +2*B3*C1 -3*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -4.211977294294837
npa3:             -3.3698271366774435
qubit violation:  -3.369825887152426
qutrit violation: -3.3698266245732693
algebraic bound: 54.0

Qubit violation
***************

violation: -3.369825887152426
state:     [-0.15344-0.20898j  0.     -0.j       0.1073 -0.59889j -0.06204-0.13902j
  0.19071+0.04663j  0.65852+0.j      -0.14634-0.21405j  0.     -0.j     ]
A1: [-0.65174594  0.67555516  0.34474977] 
A2: [-0.63067107 -0.76640817 -0.12195211] 
A3: [-0.71446018 -0.69482686 -0.08223268] 
B1: [-0.6288423  -0.69691822 -0.34476419] 
B2: [-0.65571789  0.74506044  0.12214313] 
B3: [-0.73747258  0.67035593  0.08220159] 
C1: [0.60530419 0.76428391 0.22243403] 
C2: [-0.50620258  0.86108895 -0.04779902] 


--------------------------------------
Number 308 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.3926515113013735
npa3:             -2.6547369157172334
qubit violation:  -2.654736714751241
qutrit violation: -2.6547370447545156
algebraic bound: 48.0

Qubit violation
***************

violation: -2.654736714751241
state:     [ 5.0740e-01+0.18943j  3.2000e-03-0.00802j -3.2781e-01-0.10045j
 -0.0000e+00-0.j       1.6200e-01+0.30216j -0.0000e+00-0.j
  3.9000e-04+0.15151j  6.6973e-01+0.j     ]
A1: [ 0.11871457  0.89782847 -0.42404116] 
A2: [-0.83331492 -0.24277037  0.49663745] 
A3: [-0.73739443  0.67106943  0.07691055] 
B1: [-0.71654413 -0.55385241 -0.42404249] 
B2: [ 0.76260914 -0.41446033  0.49663861] 
B3: [ 0.05097364 -0.9957341   0.07691063] 
C1: [ 0.90681196 -0.2965135   0.29961943] 
C2: [ 0.06885957  0.90273114 -0.4246585 ] 


--------------------------------------
Number 309 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +1*B2 +1*B2*C2 -2*B3 +2*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3*C1 -1*A2*B3*C2 -2*A3 +2*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -4.231445994999257
npa3:             -3.5069187504052586
qubit violation:  -3.5069180260396333
qutrit violation: -3.5069187102376467
algebraic bound: 54.0

Qubit violation
***************

violation: -3.5069180260396333
state:     [ 0.     +0.j      -0.45674+0.47895j  0.     -0.j       0.17134-0.01764j
 -0.     +0.j      -0.15018+0.08433j  0.70114-0.j       0.04151+0.09666j]
A1: [ 0.57400592 -0.81486826 -0.08066517] 
A2: [-0.95218334 -0.17522583  0.25028565] 
A3: [-0.51379312 -0.83623874  0.19162805] 
B1: [-0.85076244  0.51932285 -0.08066599] 
B2: [0.80392296 0.53950125 0.2502926 ] 
B3: [0.13878331 0.9716045  0.19163453] 
C1: [-0.96033913  0.27622782 -0.03803886] 
C2: [ 0.11673369  0.98548672 -0.12324436] 


--------------------------------------
Number 310 ------------------------------
+10 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +1*B2 +1*B2*C2 -2*B3 +2*B3*C2 -3*A1 +2*A1*C1 -1*A1*C2 +1*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 +1*A2*C2 -1*A2*B1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3*C1 -1*A2*B3*C2 -2*A3 +2*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -4.073525771894708
npa3:             -3.0453704614480426
qubit violation:  -3.04536617989908
qutrit violation: -3.0453702287387845
algebraic bound: 54.0

Qubit violation
***************

violation: -3.04536617989908
state:     [ 1.2415e-01-2.4606e-01j  0.0000e+00-0.0000e+00j -2.1800e-03+1.0900e-03j
  7.0077e-01-0.0000e+00j -3.3816e-01-4.7580e-01j -5.2710e-02+1.1606e-01j
 -2.6949e-01-5.7820e-02j  7.0000e-05+1.0000e-05j]
A1: [ 5.85946878e-08 -6.35251236e-01  6.64999791e-01 -3.92722113e-01] 
A2: [-1.00000000e+00  1.93806027e-08 -1.06988743e-07  4.00338994e-08] 
A3: [5.00491252e-08 7.80100643e-01 6.25457428e-01 1.56729718e-02] 
B1: [ 5.85946903e-08 -4.82712745e-01  7.82747348e-01  3.92803396e-01] 
B2: [-1.00000000e+00  9.86100814e-08 -4.58078653e-08 -4.00325276e-08] 
B3: [ 5.00491232e-08 -8.02448507e-01 -5.96510888e-01 -1.58368455e-02] 
C1: [-1.91912874e-11 -7.91928679e-02  9.96809802e-01 -9.93518922e-03] 
C2: [ 7.74202924e-12  9.82618492e-01 -5.46819886e-02  1.77400056e-01] 


--------------------------------------
Number 311 ------------------------------
+11 -2*C1 -1*C2 -3*B1 +1*B1*C2 +1*B2 +1*B2*C2 -3*B3 +2*B3*C1 +1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 +1*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +1*A2 +1*A2*C2 -2*A2*B1*C1 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -3*A3 +2*A3*C1 +1*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.511076529638613
npa3:             -2.2685737214385533
qubit violation:  -2.111748516034635
qutrit violation: -2.266802890459152
algebraic bound: 55.0

Qubit violation
***************

violation: -2.111748516034635
state:     [ 0.60942+0.j      -0.     -0.j       0.00189-0.25502j  0.43799+0.0181j
 -0.     -0.j       0.     +0.j       0.17393-0.26826j -0.50711-0.1097j ]
A1: [-0.65593361 -0.44434763  0.61016906] 
A2: [ 0.43922481 -0.86554896 -0.24063783] 
A3: [-0.76750943 -0.01391688  0.64088657] 
B1: [ 0.46979078 -0.63792746 -0.61020094] 
B2: [0.84761817 0.47293362 0.24057686] 
B3: [ 0.04411175 -0.76634828 -0.64090909] 
C1: [ 0.53797761 -0.77583516  0.32963601] 
C2: [ 0.76465676  0.47190645 -0.43886711] 


--------------------------------------
Number 312 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 +1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.513556722072451
npa3:             -5.2251680589511516
qubit violation:  -5.225168563461006
qutrit violation: -5.225168104668531
algebraic bound: 56.0

Qubit violation
***************

violation: -5.225168563461006
state:     [ 0.50551+0.35313j  0.00773-0.19582j -0.     +0.j      -0.05687+0.23881j
 -0.07851+0.28305j  0.     -0.j      -0.03622+0.0378j   0.65732+0.j     ]
A1: [-0.31494134  0.7107803  -0.62897005] 
A2: [-0.66674916 -0.41051391  0.62203207] 
A3: [-0.97794051  0.14386371  0.15144499] 
B1: [-0.4041722  -0.90931078  0.09898858] 
B2: [ 0.98727583  0.06565315 -0.14483127] 
B3: [ 0.73028207 -0.67908289 -0.07439434] 
C1: [ 0.99167175 -0.10694822  0.07175813] 
C2: [0.63922719 0.74480928 0.19143601] 


--------------------------------------
Number 313 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 -1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -6.823558306976409
npa3:             -6.205714947024184
qubit violation:  -6.205715143295783
qutrit violation: -6.2057149470025
algebraic bound: 58.0

Qubit violation
***************

violation: -6.205715143295783
state:     [ 0.5425 -0.j       0.00836+0.02659j -0.01693-0.01024j  0.1736 -0.45316j
 -0.     +0.j       0.12805+0.4562j   0.40978+0.27677j -0.     +0.j     ]
A1: [-0.65394691  0.01503514 -0.75639103] 
A2: [ 0.90701125 -0.02067976 -0.42059831] 
A3: [ 0.87723213 -0.02000053 -0.47964963] 
B1: [ 0.81341345  0.57646148 -0.07778638] 
B2: [-0.28335384 -0.20420278 -0.93702285] 
B3: [-0.23216508 -0.16798878 -0.9580601 ] 
C1: [-0.11724082 -0.44718186 -0.886726  ] 
C2: [ 0.17772205  0.70136173 -0.69029459] 


--------------------------------------
Number 314 ------------------------------
+12 -5*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -1*B3*C1 -1*B3*C2 -2*A1 +2*A1*C1 -2*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*C1 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -5.870324732813735
npa3:             -4.487538905645533
qubit violation:  -4.338768065329477
qutrit violation: -4.338767996570656
algebraic bound: 64.0

Qubit violation
***************

violation: -4.338768065329477
state:     [ 0.18767-0.06482j -0.5742 -0.34385j -0.     -0.j      -0.07384-0.04306j
 -0.     -0.j       0.07026+0.04867j  0.70571+0.j      -0.     +0.j     ]
A1: [0.48678827 0.87250816 0.04203218] 
A2: [-0.96387039  0.25023802 -0.09129519] 
A3: [0.10190564 0.99477894 0.00548596] 
B1: [-0.55318107 -0.83199999  0.04203236] 
B2: [ 0.94148531 -0.32445421 -0.09129558] 
B3: [-0.1789755  -0.98383824  0.005486  ] 
C1: [ 0.57501999  0.77192847 -0.27106912] 
C2: [ 0.60010822 -0.79701438  0.06810601] 


--------------------------------------
Number 315 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -6.1420610399378965
npa3:             -5.862675017495601
qubit violation:  -5.862675116862052
qutrit violation: -5.862674983601361
algebraic bound: 58.0

Qubit violation
***************

violation: -5.862675116862052
state:     [-5.6400e-02+6.4070e-02j  8.2460e-02-1.4270e-02j  7.0207e-01+0.0000e+00j
 -0.0000e+00-0.0000e+00j  1.3317e-01+7.9300e-03j  3.9028e-01-5.6807e-01j
  0.0000e+00-0.0000e+00j -5.1000e-04+1.9000e-04j]
A1: [ 0.97553749 -0.19593083  0.09968813] 
A2: [-0.62776398 -0.77826823  0.0145242 ] 
A3: [ 0.85887282 -0.4988457   0.11614835] 
B1: [-0.99335696 -0.05944447  0.09853074] 
B2: [ 0.51423505 -0.85753237  0.01416126] 
B3: [-0.9196667  -0.37556834  0.11472396] 
C1: [0.90851551 0.41729637 0.02152461] 
C2: [-0.09594535  0.98038558 -0.17215868] 


--------------------------------------
Number 316 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.222162512989442
npa3:             -6.754052212484368
qubit violation:  -6.754052390495266
qutrit violation: -6.754052217130546
algebraic bound: 58.0

Qubit violation
***************

violation: -6.754052390495266
state:     [ 6.1870e-02+7.8210e-02j -0.0000e+00-0.0000e+00j -1.6940e-02+5.2200e-03j
  7.0696e-01+0.0000e+00j  6.2082e-01-3.0754e-01j -1.3000e-04+4.0000e-05j
  9.3570e-02+3.4490e-02j -0.0000e+00-0.0000e+00j]
A1: [-0.99951255 -0.0140263  -0.02789134] 
A2: [-0.74874375  0.65292906 -0.11430851] 
A3: [ 0.40109126  0.90866888 -0.11595977] 
B1: [-0.8456108   0.53307079  0.0278911 ] 
B2: [-0.97934079 -0.16680847  0.11430902] 
B3: [-0.13147249 -0.98451414  0.11596076] 
C1: [0.41330564 0.91058753 0.0029713 ] 
C2: [-0.93600569  0.35116602  0.02399558] 


--------------------------------------
Number 317 ------------------------------
+13 -4*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -2*A1 +2*A1*C1 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C1 -1*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -7.636002888745271
qubit violation:  -7.63600288462738
qutrit violation: -7.636002943945437
algebraic bound: 63.0

Qubit violation
***************

violation: -7.63600288462738
state:     [-4.9550e-02-7.2670e-02j  4.4339e-01-9.3900e-02j -3.4165e-01+3.8753e-01j
  0.0000e+00-0.0000e+00j -1.4500e-03-3.6700e-03j  5.3931e-01+0.0000e+00j
  4.2421e-01-2.2165e-01j  1.0000e-05+4.0000e-05j]
A1: [-0.18964528  0.85399465  0.48448716] 
A2: [-0.15770148  0.09725631 -0.98268584] 
A3: [-0.30413901  0.92483073 -0.22844603] 
B1: [ 0.22068895  0.97099911 -0.09196259] 
B2: [ 0.828494   -0.55876828  0.03709043] 
B3: [ 0.82195015  0.5658295  -0.06507632] 
C1: [ 0.19961926 -0.97587611 -0.08841933] 
C2: [-0.99928662 -0.02869936  0.02454805] 


--------------------------------------
Number 318 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +4*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C1 +2*A2*B2 -4*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -8.749018121247005
qubit violation:  -8.749018804252437
qutrit violation: -8.74901773854403
algebraic bound: 61.0

Qubit violation
***************

violation: -8.749018804252437
state:     [ 0.06001-0.04153j -0.     +0.j      -0.56795+0.39558j  0.10294+0.00207j
 -0.02079+0.01046j  0.70651+0.j       0.01605+0.07121j -0.     -0.j     ]
A1: [-0.11338787  0.98854948  0.09956461] 
A2: [ 0.98908383 -0.14237572 -0.03797805] 
A3: [0.82922924 0.55784429 0.03447616] 
B1: [ 0.95914193  0.26483425 -0.09954689] 
B2: [-0.50221957  0.8639066   0.03795902] 
B3: [ 0.20693775  0.97774602 -0.03448895] 
C1: [0.77205623 0.62591308 0.11028141] 
C2: [ 0.55793753 -0.82988236  0.00098672] 


--------------------------------------
Number 319 ------------------------------
+14 -3*C1 -1*C2 -4*B1 +2*B1*C1 +2*B1*C2 +3*B2 +1*B2*C2 -1*B3 -1*B3*C1 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -3*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 +1*A1*B3*C1 -3*A1*B3*C2 +3*A2 +1*A2*C2 -2*A2*B1 +2*A2*B1*C1 +2*A2*B2 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C1 +1*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -6.070476296398827
npa3:             -5.913720892547147
qubit violation:  -5.913720786495515
qutrit violation: -5.913720899174903
algebraic bound: 70.0

Qubit violation
***************

violation: -5.913720786495515
state:     [ 8.6740e-02-0.23589j  3.9524e-01-0.49122j -0.0000e+00-0.j
  1.4615e-01+0.00708j  1.0000e-05-0.j       1.5380e-02+0.14552j
  7.0462e-01+0.j       0.0000e+00+0.j     ]
A1: [-0.98138001 -0.18743055 -0.04198888] 
A2: [ 0.65325825 -0.73165075  0.19478413] 
A3: [-0.00533093 -0.98161495  0.19079743] 
B1: [-0.33549812  0.9411051  -0.04197842] 
B2: [-0.62299335 -0.75759594  0.19475039] 
B3: [-0.97085948 -0.14505128  0.19076682] 
C1: [-0.59955438 -0.72915529 -0.32995017] 
C2: [ 0.79348618 -0.58526337  0.16687264] 


--------------------------------------
Number 320 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 +2*A1*B1*C1 -4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +4*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +4*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -7.896914825039595
npa3:             -7.782141778041584
qubit violation:  -7.782141812486311
qutrit violation: -7.782141785702107
algebraic bound: 62.0

Qubit violation
***************

violation: -7.782141812486311
state:     [ 0.00626+0.01338j  0.     -0.j       0.     -0.j       0.70333+0.j
 -0.10053+0.69286j -0.01576+0.0425j  -0.07095+0.05214j  0.05281+0.04847j]
A1: [ 0.68814358 -0.72555429 -0.00542097] 
A2: [ 0.10683204 -0.99318393  0.046611  ] 
A3: [ 0.82534544  0.55842063 -0.08349435] 
B1: [-0.64447932  0.76455039 -0.01044527] 
B2: [-0.97351543  0.21856519  0.06705946] 
B3: [ 0.64410646  0.75482953 -0.12393241] 
C1: [-0.03283326 -0.99937429  0.01315319] 
C2: [ 0.9927302   0.10243427 -0.06319783] 


--------------------------------------
Number 321 ------------------------------
+14 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +4*A1*B1*C1 -6*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 > 0
npa2:             -6.433422487159731
npa3:             -6.3154655687005175
qubit violation:  -6.315465653234638
qutrit violation: -6.31546602043319
algebraic bound: 66.0

Qubit violation
***************

violation: -6.315465653234638
state:     [-0.     +0.j       0.48512+0.30001j  0.06728-0.38876j -0.     +0.j
 -0.3961 -0.15905j -0.01486-0.03535j  0.00525-0.00492j  0.57903+0.j     ]
A1: [-0.00704397 -0.00510095 -0.99996217] 
A2: [-0.79097174 -0.55714898  0.2528808 ] 
A3: [-0.53113023 -0.37428395 -0.76013959] 
B1: [-0.17120444  0.40026945  0.90026296] 
B2: [-0.30051789  0.70514424 -0.64223093] 
B3: [-0.35816382  0.83910685  0.40941222] 
C1: [-0.6941123  -0.69467585 -0.18876861] 
C2: [-0.37761661 -0.3773324   0.84559207] 


--------------------------------------
Number 322 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +4*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -7.798386771786106
npa3:             -7.451644155980013
qubit violation:  -7.451644324471812
qutrit violation: -7.451644155846583
algebraic bound: 66.0

Qubit violation
***************

violation: -7.451644324471812
state:     [ 0.52648+0.j      -0.04004-0.03079j  0.00635+0.03587j  0.2133 -0.4308j
  0.     +0.j       0.09559-0.46304j  0.41198-0.30389j -0.04734-0.00093j]
A1: [-0.42675985 -0.89291254 -0.14346855] 
A2: [0.01662813 0.0336788  0.99929437] 
A3: [-0.43103282 -0.90204096  0.0230828 ] 
B1: [0.11627306 0.60758041 0.78570135] 
B2: [ 0.12510333  0.64916611 -0.75028829] 
B3: [0.13935212 0.72740886 0.67190575] 
C1: [ 0.64279761  0.48896309 -0.58968326] 
C2: [0.39881391 0.30163717 0.86600375] 


--------------------------------------
Number 323 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +3*B2 +1*B2*C2 -1*B3 +1*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -3*A1*B3*C2 +3*A2 +1*A2*C2 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +3*A2*B2*C2 +1*A2*B3*C1 -3*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -3*A3*B1*C2 +1*A3*B2*C1 -3*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -5.806321139113944
npa3:             -5.504694391711176
qubit violation:  -5.50469450365295
qutrit violation: -5.504694495808882
algebraic bound: 74.0

Qubit violation
***************

violation: -5.50469450365295
state:     [ 0.50087-0.0504j   0.     -0.j      -0.     -0.j       0.46554+0.11993j
 -0.00708+0.00629j -0.18727+0.39705j  0.54197+0.j      -0.15736+0.06463j]
A1: [-0.76838208  0.57317743 -0.28470443] 
A2: [ 0.31581379 -0.23560754 -0.91910322] 
A3: [-0.78797393  0.58779665 -0.18328167] 
B1: [ 0.5294476   0.48491423 -0.69609153] 
B2: [-0.57157343 -0.52293668 -0.63232986] 
B3: [ 0.58007339  0.53122914 -0.6175034 ] 
C1: [ 0.37274156 -0.15300112 -0.91523461] 
C2: [-0.87455871  0.35818786 -0.32687691] 


--------------------------------------
Number 324 ------------------------------
+16 -1*C1 -1*C2 -4*B1 -1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +2*B3 -2*B3*C2 -4*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +1*A1*B1*C1 +3*A1*B1*C2 +1*A1*B2*C1 -3*A1*B2*C2 -2*A1*B3 +3*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 +1*A2*B1*C1 -3*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 +1*A2*B3*C1 -3*A2*B3*C2 +2*A3 -2*A3*C2 -2*A3*B1 +3*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2*C1 -3*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.381803035089465
npa3:             -7.3766281844748605
qubit violation:  -7.376628290389521
qutrit violation: -7.376628595592188
algebraic bound: 72.0

Qubit violation
***************

violation: -7.376628290389521
state:     [ 0.00096-0.00109j -0.31359-0.26405j  0.58626-0.j      -0.00064-0.02488j
  0.22603-0.52669j  0.     +0.j       0.00424-0.00142j  0.13446+0.37554j]
A1: [-0.5248339   0.1734264   0.83335026] 
A2: [ 0.94632513 -0.31268617  0.08182969] 
A3: [ 0.54007638 -0.17843269  0.82248361] 
B1: [ 0.65540554  0.74049159 -0.14871375] 
B2: [-0.40275217 -0.45496789 -0.79422598] 
B3: [ 0.15156546  0.17132813 -0.97348579] 
C1: [ 0.01816905  0.73566511 -0.67710171] 
C2: [0.01707315 0.69232541 0.72138342] 


--------------------------------------
Number 325 ------------------------------
+16 -1*C1 -1*C2 -4*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 +1*A1*B3 +3*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +3*A2*B1*C1 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -3*A2*B3*C2 -2*A3 -2*A3*C1 +1*A3*B1 +3*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -3*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -6.010217270089353
npa3:             -5.523085514075195
qubit violation:  -5.523085512161694
qutrit violation: -5.523085446758057
algebraic bound: 72.0

Qubit violation
***************

violation: -5.523085512161694
state:     [-0.15462-6.4240e-02j -0.     -0.0000e+00j -0.42746+4.8002e-01j
  0.14528+1.3140e-01j -0.     +2.0000e-05j  0.70173+0.0000e+00j
 -0.16681-1.4350e-02j  0.     +0.0000e+00j]
A1: [ 0.5348919   0.82441769 -0.18500304] 
A2: [ 0.44506999 -0.89298466  0.06701562] 
A3: [ 0.88274495  0.43568732 -0.17589178] 
B1: [ 0.25981536 -0.9477702   0.18500709] 
B2: [ 0.69482304  0.71605159 -0.06701539] 
B3: [ 0.70913716 -0.68277732  0.17589662] 
C1: [ 0.96536757 -0.25664333 -0.04690041] 
C2: [-0.45288948 -0.86427905 -0.21889002] 


--------------------------------------
Number 326 ------------------------------
+18 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +4*B2 -1*B3 -1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -1*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +4*A1*B3*C2 +4*A2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +2*A2*B2 +2*A2*B2*C1 -3*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -1*A3*B1*C1 +4*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -5.52933254031754
npa3:             -4.120384488938736
qubit violation:  -3.9999994348988626
qutrit violation: -4.120384544668866
algebraic bound: 82.0

Qubit violation
***************

violation: -3.9999994348988626
state:     [-9.0000e-05+1.800e-04j  0.0000e+00+1.000e-05j -6.0000e-05-2.000e-05j
  7.0711e-01+0.000e+00j -1.3000e-04+3.000e-05j -5.8903e-01+3.912e-01j
  3.0000e-05-4.000e-05j  0.0000e+00+0.000e+00j]
A1: [0.         0.40508645 0.11794691 0.90663857] 
A2: [ 0.         -0.16641547 -0.91892878 -0.35759724] 
A3: [ 0.          0.60598104 -0.72718561  0.32247181] 
B1: [ 0.         -0.5023471   0.72520683  0.47087414] 
B2: [ 0.         -0.40476695 -0.45470724 -0.79335052] 
B3: [ 0.         -0.64196456  0.53518796 -0.5490495 ] 
C1: [ 0.00000000e+00  1.61340004e-04 -3.55970770e-04 -9.99999924e-01] 
C2: [ 0.00000000e+00 -8.59728917e-05 -3.91869421e-05  9.99999996e-01] 


--------------------------------------
Number 327 ------------------------------
+18 -1*C1 -1*C2 -4*B1 +3*B2 -1*B2*C1 +2*B2*C2 +3*B3 -3*B3*C2 -4*A1 +2*A1*B1 +2*A1*B1*C2 -1*A1*B2*C1 -3*A1*B2*C2 -2*A1*B3 -3*A1*B3*C1 +1*A1*B3*C2 +3*A2 -1*A2*C1 +2*A2*C2 -1*A2*B1*C1 -3*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 +4*A2*B2*C2 +1*A2*B3 -4*A2*B3*C1 -1*A2*B3*C2 +3*A3 -3*A3*C2 -2*A3*B1 -3*A3*B1*C1 +1*A3*B1*C2 +1*A3*B2 -4*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -5.614940382578748
npa3:             -4.014043603580653
qubit violation:  -4.000000000260721
qutrit violation: -4.000000163092403
algebraic bound: 80.0

Qubit violation
***************

violation: -4.000000000260721
state:     [-0.     -0.j       0.     +0.j      -0.     -0.j       0.70711+0.j
 -0.     -0.j       0.566  -0.42385j -0.     -0.j      -0.     -0.j     ]
A1: [0.         0.82386901 0.56602003 0.02934598] 
A2: [ 0.         -0.8631036   0.38958861 -0.32136099] 
A3: [ 0.          0.03906215 -0.95539475  0.29273711] 
B1: [ 0.         -0.32031647 -0.94686706  0.02898492] 
B2: [ 0.          0.9242551   0.20554183 -0.32172203] 
B3: [ 0.         -0.60420489  0.74139307  0.29201502] 
C1: [ 0.00000000e+00 -5.11985557e-09  4.99030855e-09 -1.00000000e+00] 
C2: [ 0.00000000e+00 -5.10136645e-09  4.97228725e-09 -1.00000000e+00] 


--------------------------------------
Number 328 ------------------------------
+22 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +4*B2 +2*B2*C2 -1*B3 +1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +3*A1*B1 -6*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 -1*A1*B2*C2 -6*A1*B3*C2 +4*A2 +2*A2*C2 -2*A2*B1 +3*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +5*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -2*A2*B3*C2 -1*A3 +1*A3*C2 -6*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -2*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -13.444996039559761
qubit violation:  -13.445004665503516
qutrit violation: -13.444996298761305
algebraic bound: 100.0

Qubit violation
***************

violation: -13.445004665503516
state:     [-1.8470e-02-2.5310e-02j -0.0000e+00-0.0000e+00j  7.0564e-01+0.0000e+00j
  0.0000e+00-0.0000e+00j  6.0750e-02-1.6044e-01j -6.0185e-01-3.2933e-01j
  3.1250e-02-2.7700e-03j  3.0000e-05-1.0000e-05j]
A1: [ 0.01601434 -0.9998611  -0.0046393 ] 
A2: [-0.93406692  0.35453047  0.04275022] 
A3: [-0.92090897 -0.38779679  0.0392497 ] 
B1: [-0.86480374 -0.50208912  0.00460475] 
B2: [ 0.78558201 -0.61728612 -0.04265223] 
B3: [ 0.14287107 -0.98896572 -0.03917748] 
C1: [-0.5538094   0.80396781 -0.21663543] 
C2: [-0.86998365 -0.48456534  0.09124079] 


--------------------------------------
Number 329 ------------------------------
+9 -1*C1 -2*B1 +1*B1*C1 -1*B1*C2 +1*B2 +1*B2*C1 -2*B3 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +1*A1*B1 +1*A1*B1*C2 -1*A1*B2 -1*A1*B2*C2 -1*A1*B3*C1 -1*A1*B3*C2 +1*A2 +1*A2*C1 -1*A2*B1 -1*A2*B1*C2 -1*A2*B2 +1*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 -2*A2*B3*C1 +1*A2*B3*C2 -2*A3 +1*A3*C1 +1*A3*C2 -1*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.186261277403565
npa3:             -2.7502197469108403
qubit violation:  -2.7502160035637253
qutrit violation: -2.7502204065715943
algebraic bound: 45.0

Qubit violation
***************

violation: -2.7502160035637253
state:     [ 0.57689-0.j       0.     -0.j       0.     +0.j       0.09334+0.17162j
 -0.03963-0.0393j  -0.49878+0.21064j -0.57357+0.06153j -0.     +0.j     ]
A1: [ 0.18525574  0.18406304 -0.96529822] 
A2: [0.40120223 0.39804301 0.82498377] 
A3: [ 0.61943482  0.61441111 -0.48867064] 
B1: [-0.16475532  0.20259752  0.96530295] 
B2: [-0.35636689  0.43848956 -0.82506328] 
B3: [-0.55037213  0.67710759  0.48848299] 
C1: [ 0.02677245 -0.06528764  0.9975073 ] 
C2: [-0.3667709   0.89257772  0.26226689] 


--------------------------------------
Number 330 ------------------------------
+9 -2*C1 -1*C2 -2*B1 +2*B1*C1 +2*B1*C2 +1*B2 +1*B2*C1 +2*B3 -1*B3*C1 +1*B3*C2 -2*A1 +2*A1*C1 +2*A1*C2 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +1*A2 +1*A2*C1 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 +1*A2*B3*C2 +2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.1544320291023844
npa3:             -2.5141274624837457
qubit violation:  -2.5141229709507673
qutrit violation: -2.5141274637490696
algebraic bound: 49.0

Qubit violation
***************

violation: -2.5141229709507673
state:     [-0.12419+0.07403j -0.     +0.j      -0.     -0.j       0.53134-0.17694j
 -0.     -0.j       0.50921+0.23294j  0.59229+0.j      -0.03137-0.01049j]
A1: [-0.26452226 -0.19862013 -0.9437044 ] 
A2: [-0.40586795 -0.30461197  0.86167436] 
A3: [-0.78925851 -0.59274752  0.16037876] 
B1: [-0.32889279  0.03512398 -0.94371364] 
B2: [-0.50435492  0.05353471  0.86183479] 
B3: [-0.98147534  0.10489373  0.16032049] 
C1: [ 0.49551076  0.16563866 -0.85266207] 
C2: [0.57518481 0.19243572 0.79506658] 


--------------------------------------
Number 331 ------------------------------
+9 -3*C1 -2*C2 -2*B1 +2*B1*C1 +2*B1*C2 +1*B2 -1*B2*C2 +2*B3 -1*B3*C1 +1*B3*C2 -2*A1 +2*A1*C1 +2*A1*C2 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 +2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.30850941856567
npa3:             -2.9935244950057758
qubit violation:  -2.9935246729995253
qutrit violation: -2.993524495893861
algebraic bound: 51.0

Qubit violation
***************

violation: -2.9935246729995253
state:     [-1.0000e-05-0.j       1.7048e-01-0.19757j  7.0566e-01-0.j
  1.9930e-02+0.02923j -4.4360e-02-0.00141j -5.4084e-01-0.26482j
 -0.0000e+00-0.j       2.1443e-01+0.14871j]
A1: [-0.37014583 -0.84682491  0.38194192] 
A2: [ 0.96289839  0.21558189 -0.1623303 ] 
A3: [ 0.74804514 -0.630345    0.20759009] 
B1: [-0.88110599 -0.27889053 -0.38193233] 
B2: [0.31579938 0.93483752 0.16232545] 
B3: [-0.54805375  0.81027564 -0.20758245] 
C1: [ 0.94433824 -0.31090643 -0.10752901] 
C2: [-0.47043349 -0.8811813  -0.04703032] 


--------------------------------------
Number 332 ------------------------------
+10 -2*C1 -2*B1 -1*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +3*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -3.9626982748238397
npa3:             -3.514807748466959
qubit violation:  -3.514807536000946
qutrit violation: -3.5148077903975916
algebraic bound: 52.0

Qubit violation
***************

violation: -3.514807536000946
state:     [ 0.     +0.j      -0.01132+0.01047j  0.65335+0.j      -0.     -0.j
 -0.27163+0.13717j  0.04883-0.57231j -0.17319+0.10516j  0.15479+0.29216j]
A1: [ 8.88103757e-10  4.62449116e-02 -9.30367686e-01  3.63699554e-01] 
A2: [-9.99999974e-01 -1.26903245e-09  7.48263673e-10 -7.56594287e-10] 
A3: [2.22157384e-09 9.39526408e-01 1.95500728e-01 2.81193129e-01] 
B1: [8.88106227e-10 9.09552431e-01 1.73023177e-01 3.77858893e-01] 
B2: [-9.99999974e-01 -9.98873973e-10  1.04957892e-09 -8.02127864e-10] 
B3: [ 2.22157368e-09  1.48927868e-02 -9.52386053e-01  3.04530776e-01] 
C1: [ 8.79379902e-13 -8.50802197e-01 -5.25459197e-01  5.31540342e-03] 
C2: [-1.76081372e-13 -5.21716954e-01  7.17610277e-01  4.61353347e-01] 


--------------------------------------
Number 333 ------------------------------
+10 -2*C1 -3*B1 +1*B1*C1 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 -2*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.7245732079789935
npa3:             -2.770859694715302
qubit violation:  -2.7708596766141156
qutrit violation: -2.770859695386003
algebraic bound: 54.0

Qubit violation
***************

violation: -2.7708596766141156
state:     [ 0.08435+0.01261j  0.13189+0.19098j -0.02743-0.10917j  0.59358+0.23218j
  0.70243+0.j       0.     +0.j       0.     -0.j       0.15544-0.0487j ]
A1: [ 0.01556844 -0.99650596 -0.08205793] 
A2: [-0.8867663   0.44518444  0.12432356] 
A3: [-0.73802876 -0.67450043  0.01904514] 
B1: [0.89951566 0.41102042 0.14810064] 
B2: [-0.73257117  0.58864566 -0.34181249] 
B3: [ 0.32746779  0.93527118 -0.13428572] 
C1: [-0.81945266 -0.56715338 -0.08267026] 
C2: [ 0.78055767 -0.61278883 -0.1233676 ] 


--------------------------------------
Number 334 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +1*B1*C1 +2*B2 -2*B2*C1 -2*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.4608571504450296
npa3:             -2.40932032112066
qubit violation:  -2.409317977546203
qutrit violation: -2.4093203148778954
algebraic bound: 54.0

Qubit violation
***************

violation: -2.409317977546203
state:     [ 0.15448+0.17088j -0.44278+0.34354j  0.01346-0.0722j  -0.11681-0.28894j
 -0.     +0.j      -0.22594-0.06899j  0.68886+0.j      -0.     -0.j     ]
A1: [ 0.95144781  0.30074553 -0.06556792] 
A2: [-0.34266294 -0.92287031  0.17576241] 
A3: [ 0.63811217 -0.75798731  0.13515898] 
B1: [ 0.41196754  0.87612433 -0.25037737] 
B2: [ 0.44228145 -0.78728099  0.42962268] 
B3: [0.97222342 0.03195768 0.23186237] 
C1: [-0.79705909  0.60071908  0.06191263] 
C2: [-0.21833656 -0.93395869 -0.28293127] 


--------------------------------------
Number 335 ------------------------------
+10 -2*C1 -2*B1 -1*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -3.8048111169269383
npa3:             -3.1928587568489117
qubit violation:  -3.1928587560014776
qutrit violation: -3.1928587556362666
algebraic bound: 52.0

Qubit violation
***************

violation: -3.1928587560014776
state:     [-0.22308-0.0633j   0.     -0.j      -0.     -0.j       0.69886+0.j
  0.23456+0.56522j  0.15506+0.07425j -0.11677+0.20034j  0.     -0.j     ]
A1: [ 1.90419069e-11  8.92922972e-01  3.55835922e-01 -2.75806750e-01] 
A2: [-1.00000000e+00 -1.54400659e-11 -2.66653366e-11  8.79929463e-12] 
A3: [ 2.33410513e-12 -5.14413222e-01  8.56104963e-01 -4.96319343e-02] 
B1: [ 1.90417127e-11 -1.22680348e-01 -9.53352122e-01  2.75806570e-01] 
B2: [-1.00000000e+00  2.19891327e-11  2.15857887e-11 -8.80051587e-12] 
B3: [ 2.33457698e-12 -9.57112922e-01  2.85432194e-01  4.96318105e-02] 
C1: [ 2.29205543e-13 -9.53150628e-01 -2.62590989e-01  1.50166082e-01] 
C2: [ 1.65709113e-12  1.65940490e-01 -9.82108769e-01 -8.90287606e-02] 


--------------------------------------
Number 336 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -6.784445573545412
npa3:             -6.011894446880717
qubit violation:  -6.011894752597472
qutrit violation: -6.011894445797925
algebraic bound: 58.0

Qubit violation
***************

violation: -6.011894752597472
state:     [-0.0168 -0.01055j -0.56263+0.3955j   0.     +0.j      -0.11575+0.01021j
  0.     -0.j       0.04213+0.1083j   0.70685+0.j       0.     +0.j     ]
A1: [0.93005604 0.36668879 0.02313115] 
A2: [0.4040968  0.90552355 0.12935531] 
A3: [-0.59345669  0.79093392  0.14910639] 
B1: [-0.61185229  0.79063378  0.02312902] 
B2: [-0.98235133  0.13511249  0.12934607] 
B3: [-0.5937154  -0.79074157  0.14909666] 
C1: [ 2.14875537e-01 -9.76641241e-01  6.43098395e-04] 
C2: [-0.96299957 -0.26941451 -0.00690469] 


--------------------------------------
Number 337 ------------------------------
+12 -4*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -3*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 +1*A3*C1 +1*A3*C2 -1*A3*B1 -3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.823587006612367
qubit violation:  -6.823587478747966
qutrit violation: -6.823586960890715
algebraic bound: 60.0

Qubit violation
***************

violation: -6.823587478747966
state:     [ 3.4830e-02-5.450e-03j -0.0000e+00+0.000e+00j -0.0000e+00+0.000e+00j
  7.0708e-01+0.000e+00j  6.8623e-01-6.675e-02j -1.4870e-01+7.430e-03j
  7.1300e-03-3.474e-02j  2.2000e-04+8.000e-05j]
A1: [-0.98971905  0.13551011 -0.04575167] 
A2: [ 0.42996531 -0.90280496  0.00854742] 
A3: [-0.65524689 -0.75426787 -0.04161169] 
B1: [-0.47342615  0.87961288  0.04635584] 
B2: [ 0.99619776 -0.08668098 -0.00874393] 
B3: [0.47713135 0.87782406 0.04207882] 
C1: [0.8728158  0.44900491 0.19127774] 
C2: [-0.6693425   0.72988167 -0.13875652] 


--------------------------------------
Number 338 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -4*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +3*A2*B1*C1 +2*A2*B2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*C1 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 > 0
npa2:             -7.912352305284177
qubit violation:  -7.912352420641415
qutrit violation: -7.912352277169594
algebraic bound: 58.0

Qubit violation
***************

violation: -7.912352420641415
state:     [-0.39742-0.19603j -0.03158+0.04046j -0.01608+0.01045j  0.2396 +0.44322j
 -0.     -0.j       0.58238+0.j      -0.4401 -0.11798j -0.     -0.j     ]
A1: [0.0137578  0.02017029 0.9997019 ] 
A2: [ 0.57296649  0.77643314 -0.26241375] 
A3: [0.5758059  0.78101899 0.24177863] 
B1: [-0.38655734  0.81878485 -0.42445823] 
B2: [ 0.26486306 -0.56985504 -0.77788996] 
B3: [ 0.06872104 -0.15436141 -0.98562162] 
C1: [-0.07096224  0.4132744   0.90783734] 
C2: [-0.17048115  0.94440157 -0.28114381] 


--------------------------------------
Number 339 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +2*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 +1*B3*C1 -1*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 +1*A3*C1 -1*A3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -6.933402651944501
qubit violation:  -6.933402963311089
qutrit violation: -6.933402747174033
algebraic bound: 58.0

Qubit violation
***************

violation: -6.933402963311089
state:     [-0.37122+0.20662j  0.     +0.j       0.     -0.j       0.60566+0.j
  0.01184+0.02481j  0.50024-0.14548j -0.42282+0.04184j -0.     -0.j     ]
A1: [ 0.0600225  -0.94966894  0.30745115] 
A2: [-0.04652308  0.73587018  0.67552252] 
A3: [ 0.01458709 -0.23106294  0.97282945] 
B1: [-0.32290993  0.89530789 -0.30684355] 
B2: [ 0.24998812 -0.6931674  -0.67603617] 
B3: [-0.07878697  0.21840395 -0.97267278] 
C1: [-0.00667408  0.04081183  0.99914458] 
C2: [ 0.15326462 -0.93926421  0.30707123] 


--------------------------------------
Number 340 ------------------------------
+12 -5*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -1*B3*C1 -1*B3*C2 -2*A1 +2*A1*C1 -2*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3*C1 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -5.662562833296551
npa3:             -4.761710367880681
qubit violation:  -4.761704015163843
qutrit violation: -4.761710443436527
algebraic bound: 64.0

Qubit violation
***************

violation: -4.761704015163843
state:     [ 0.     +0.j       0.03185-0.06196j  0.19567+0.02501j -0.66638-0.07257j
  0.70594-0.j      -0.     -0.j      -0.00297-0.01793j -0.08477-0.03228j]
A1: [-0.24438079 -0.96899299  0.03647744] 
A2: [ 0.96827183  0.22155731 -0.11559311] 
A3: [ 0.28244813 -0.95894092 -0.02559786] 
B1: [ 0.99168895  0.12856803 -0.00479302] 
B2: [-0.33745245 -0.93981824  0.05354386] 
B3: [ 0.91793009 -0.3959307   0.02535688] 
C1: [ 0.94034681 -0.20982256 -0.26781025] 
C2: [-0.56243712 -0.81004446  0.16580813] 


--------------------------------------
Number 341 ------------------------------
+13 -2*C1 -1*C2 -2*B1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 +2*A1*B1*C1 -4*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -7.044587053753155
npa3:             -6.931483325304882
qubit violation:  -6.9314834039956
qutrit violation: -6.931484568694751
algebraic bound: 63.0

Qubit violation
***************

violation: -6.9314834039956
state:     [-0.03976-0.00335j -0.43261-0.07542j  0.56958+0.j      -0.     -0.j
  0.03834-0.56829j  0.     +0.j      -0.     -0.j       0.02843-0.39486j]
A1: [ 0.00530451  0.31782146 -0.94813574] 
A2: [0.01287581 0.77155207 0.63603586] 
A3: [ 0.0157349   0.94284066 -0.33287222] 
B1: [-0.31673852  0.02668255 -0.94813752] 
B2: [-0.76893933  0.06477795  0.63603154] 
B3: [-0.93964173  0.07915799 -0.33287749] 
C1: [ 0.98570511  0.08752284 -0.1439625 ] 
C2: [ 0.17562818  0.01559428 -0.98433306] 


--------------------------------------
Number 342 ------------------------------
+13 -4*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -2*A1 +2*A1*C1 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 -3*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 -3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -7.9263669370076535
qubit violation:  -7.926366979353264
qutrit violation: -7.926367001740859
algebraic bound: 65.0

Qubit violation
***************

violation: -7.926366979353264
state:     [ 0.00286+0.08885j -0.08593-0.03278j  0.     -0.j       0.7013 +0.j
 -0.64129+0.27002j -0.08426-0.02373j  0.     -0.j       0.     +0.j     ]
A1: [-0.10532895 -0.98685983 -0.12252954] 
A2: [-0.79176179  0.60973939  0.0364849 ] 
A3: [-0.93517728 -0.34411019 -0.08385478] 
B1: [ 0.72990245 -0.6724831  -0.12251076] 
B2: [0.19320844 0.98047701 0.03654229] 
B3: [ 0.92998586  0.35792181 -0.08377512] 
C1: [-0.99477452  0.03760087  0.0949201 ] 
C2: [ 0.17002208  0.98097951 -0.09365729] 


--------------------------------------
Number 343 ------------------------------
+14 -4*C1 -2*C2 -3*B1 +3*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +2*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3 -1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.183340118028031
npa3:             -6.795880789427798
qubit violation:  -6.795880443386894
qutrit violation: -6.795880615945313
algebraic bound: 72.0

Qubit violation
***************

violation: -6.795880443386894
state:     [-0.     +0.j       0.05911+0.05289j  0.     -0.j       0.69752+0.j
  0.06285+0.68693j  0.14558+0.06217j  0.     +0.j       0.02646-0.07478j]
A1: [-0.96149085 -0.27474728  0.0070159 ] 
A2: [0.21077513 0.97278009 0.09629507] 
A3: [-0.98006436  0.19015899  0.05756226] 
B1: [ 0.61956767  0.78491187 -0.0070158 ] 
B2: [-0.97988883  0.17477172 -0.09629503] 
B3: [ 0.19660929  0.97879078 -0.05756214] 
C1: [-0.20287669  0.95749372  0.20505322] 
C2: [ 0.97857511  0.19161001 -0.07534159] 


--------------------------------------
Number 344 ------------------------------
+14 -2*C1 -3*B1 -1*B1*C2 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -3*A1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +4*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -2*A2*B1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2 -3*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.378636409362564
npa3:             -5.3859531984163596
qubit violation:  -5.385953151710011
qutrit violation: -5.385953057560442
algebraic bound: 64.0

Qubit violation
***************

violation: -5.385953151710011
state:     [ 2.2800e-03-0.00574j  5.6920e-02+0.04825j  3.5240e-01+0.07203j
 -5.5845e-01-0.22173j  7.0646e-01+0.j      -0.0000e+00-0.j
 -5.5000e-04+0.00069j -3.7870e-02-0.0589j ]
A1: [ 0.92268388  0.37935273 -0.06889089] 
A2: [-0.7837784   0.62033763 -0.02954048] 
A3: [ 0.25425739  0.96204656 -0.09909384] 
B1: [-0.99253205  0.08885838  0.08357219] 
B2: [0.56540906 0.8243953  0.02617222] 
B3: [-0.52609601  0.84309572  0.11141177] 
C1: [ 0.40684085 -0.89891859 -0.16256042] 
C2: [-0.8486453  -0.13650203  0.51104633] 


--------------------------------------
Number 345 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -1*A3 -1*A3*C1 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +4*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -6.304981213787517
npa3:             -5.468960872559379
qubit violation:  -5.468961162355581
qutrit violation: -5.468964029319356
algebraic bound: 68.0

Qubit violation
***************

violation: -5.468961162355581
state:     [ 5.3842e-01+0.03295j  3.5340e-01+0.27769j -0.0000e+00-0.j
  1.6330e-02+0.06386j  7.7640e-02-0.03102j -1.0000e-05+0.j
  5.7814e-01+0.j      -3.3299e-01-0.22484j]
A1: [-9.86977167e-12  4.99330281e-01  8.66360319e-01  9.43756296e-03] 
A2: [ 1.61166913e-12  8.55328353e-01 -4.97794772e-01 -1.43574975e-01] 
A3: [ 3.46017659e-12 -1.27661537e-01  9.87256017e-01  9.50162597e-02] 
B1: [ 1.00000000e+00  3.94695245e-09 -2.34308406e-10  4.44695392e-11] 
B2: [-2.15543003e-09  2.99678523e-01 -9.53786004e-01  2.20233241e-02] 
B3: [3.78041850e-09 9.56027502e-01 2.93252417e-01 3.79851042e-03] 
C1: [ 1.28384164e-08  5.27406587e-01 -8.07689313e-01 -2.63591136e-01] 
C2: [-1.30447215e-08  6.23478437e-02  4.44399650e-02  9.97064649e-01] 


--------------------------------------
Number 346 ------------------------------
+14 -1*C1 -1*C2 -3*B1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 +2*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +2*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -4*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -7.141379992123198
npa3:             -6.345994472966911
qubit violation:  -6.345994734432393
qutrit violation: -6.345994799895027
algebraic bound: 62.0

Qubit violation
***************

violation: -6.345994734432393
state:     [-0.     -0.j       0.0442 -0.05293j -0.03189-0.0322j  -0.66764+0.20732j
  0.7069 +0.j       0.     -0.j      -0.     -0.j       0.04886-0.04865j]
A1: [-0.76986334 -0.637294   -0.03415802] 
A2: [-0.34510139 -0.93846658  0.01362018] 
A3: [-0.84715065  0.52332444 -0.09201797] 
B1: [-0.82404026  0.565505    0.03408408] 
B2: [-0.42793901  0.90370163 -0.01384096] 
B3: [-0.7967149  -0.59730434  0.09204832] 
C1: [ 0.74695061  0.66478599 -0.01115215] 
C2: [ 0.69076249 -0.72106603  0.05395332] 


--------------------------------------
Number 347 ------------------------------
+14 -1*C1 -1*C2 -2*B1 -1*B1*C1 +3*B1*C2 +2*B2 -2*B2*C1 -2*B3 -2*B3*C2 -2*A1 -1*A1*C1 +3*A1*C2 +2*A1*B1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 -2*A3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +2*A3*B3 +2*A3*B3*C1 > 0
npa2:             -6.641438964430151
npa3:             -6.607647493936774
qubit violation:  -6.607647550991382
qutrit violation: -6.6076475116618285
algebraic bound: 66.0

Qubit violation
***************

violation: -6.607647550991382
state:     [ 5.6252e-01+0.j      -3.0020e-02+0.01305j -0.0000e+00+0.j
  6.0970e-02-0.45376j -4.3900e-03-0.02129j -2.4970e-01-0.3539j
  5.0438e-01+0.17436j  6.0000e-05-0.j     ]
A1: [0.17974188 0.85290905 0.49014183] 
A2: [-0.00103022 -0.00392642 -0.99999176] 
A3: [ 0.20208269  0.95962917 -0.19563853] 
B1: [-0.36611436  0.61014865 -0.70262287] 
B2: [ 0.49509742 -0.82518231 -0.27194245] 
B3: [-0.04244344  0.07069461 -0.99659461] 
C1: [-0.91194172  0.39293136 -0.11818307] 
C2: [-0.20035721  0.08611905 -0.97593058] 


--------------------------------------
Number 348 ------------------------------
+14 -3*C1 -1*C2 -4*B1 +2*B1*C1 +2*B1*C2 +1*B2 -1*B2*C1 +2*B2*C2 +1*B3 -1*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -3*A1*B1*C1 -1*A1*B1*C2 +1*A1*B2*C1 -3*A1*B2*C2 -2*A1*B3 +2*A1*B3*C1 +1*A2 -1*A2*C1 +2*A2*C2 +1*A2*B1*C1 -3*A2*B1*C2 +2*A2*B2 +2*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 +1*A3 -1*A3*C2 -2*A3*B1 +2*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -5.605151512529407
npa3:             -5.00131251801173
qubit violation:  -5.001312832219572
qutrit violation: -5.001312519538417
algebraic bound: 70.0

Qubit violation
***************

violation: -5.001312832219572
state:     [ 0.51753-0.j      -0.42685+0.11147j -0.     -0.j      -0.     +0.j
 -0.     -0.j      -0.26865-0.05383j -0.42199-0.29955j -0.22382-0.38021j]
A1: [ 0.43373754 -0.8945283  -0.10812433] 
A2: [-0.92241596 -0.22989982  0.31031414] 
A3: [-0.80843762 -0.515635    0.28381186] 
B1: [ 0.73979006 -0.66409342  0.10812309] 
B2: [-0.76699067 -0.56162257 -0.31033111] 
B3: [-0.55342319 -0.78304828 -0.28382769] 
C1: [ 0.05154545 -0.61906922  0.78364301] 
C2: [-0.07487139  0.90032841  0.42872256] 


--------------------------------------
Number 349 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 +1*A1*B3*C1 -3*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +3*A2*B1*C1 +4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -9.141452686802015
qubit violation:  -9.141453805750562
qutrit violation: -9.14146639479247
algebraic bound: 66.0

Qubit violation
***************

violation: -9.141453805750562
state:     [ 0.45572+0.31109j -0.     -0.j       0.00817+0.00398j  0.10129+0.46483j
  0.01283+0.00068j -0.23764-0.32855j  0.55186-0.j       0.     +0.j     ]
A1: [ 0.27937281 -0.15360264 -0.947817  ] 
A2: [ 0.71305431 -0.39507323  0.57919831] 
A3: [ 0.82645232 -0.45688826 -0.3289828 ] 
B1: [ 0.31784821 -0.03069647  0.94764457] 
B2: [ 0.81138583 -0.07572072 -0.57958555] 
B3: [ 0.94034607 -0.088644    0.32846843] 
C1: [ 0.13752634  0.15668096 -0.97802739] 
C2: [-0.64899488 -0.74016435 -0.17596131] 


--------------------------------------
Number 350 ------------------------------
+16 -4*B1 -2*B1*C1 -2*B1*C2 +2*B2 -2*B2*C1 -2*B3 +2*B3*C2 -4*A1 -2*A1*C1 -2*A1*C2 +3*A1*B1 +2*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B2*C2 +1*A1*B3*C1 -3*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +3*A2*B3*C1 +1*A2*B3*C2 -2*A3 +2*A3*C2 +1*A3*B1*C1 -3*A3*B1*C2 -2*A3*B2 +3*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.137565606494597
npa3:             -4.724629847297418
qubit violation:  -4.610331026302072
qutrit violation: -4.71853851397821
algebraic bound: 78.0

Qubit violation
***************

violation: -4.610331026302072
state:     [ 0.00232-0.56247j -0.     +0.j      -0.     +0.j      -0.1521 -0.09499j
  0.00136+0.00507j  0.57884+0.j       0.02358-0.56198j -0.     -0.j     ]
A1: [ 0.18287368 -0.04866719 -0.98193112] 
A2: [ 0.41824697 -0.11137075  0.90147991] 
A3: [ 0.79937784 -0.21284593 -0.56186447] 
B1: [0.18077687 0.055555   0.98195385] 
B2: [ 0.41386735  0.1271116  -0.90141913] 
B3: [0.79066984 0.24289126 0.56200093] 
C1: [-0.0634349   0.2423747  -0.96810667] 
C2: [-0.22138281  0.84541698  0.48606562] 


--------------------------------------
Number 351 ------------------------------
+16 -4*B1 -1*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 +2*B3*C2 -4*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 +1*A1*B3*C1 -4*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +4*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -2*A3 +2*A3*C2 +1*A3*B1 +1*A3*B1*C1 -4*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -8.632470152398614
npa3:             -8.490567974375296
qubit violation:  -8.490568367094525
qutrit violation: -8.490568002225467
algebraic bound: 72.0

Qubit violation
***************

violation: -8.490568367094525
state:     [-0.     +0.j       0.06316-0.00751j  0.04348-0.08892j -0.6663 -0.19324j
  0.70706-0.j      -0.     +0.j      -0.00643-0.00121j  0.06907+0.01068j]
A1: [0.20756134 0.97799621 0.02101681] 
A2: [0.76870114 0.63489453 0.07750807] 
A3: [-0.84126837  0.53394296 -0.08469032] 
B1: [ 0.45661952 -0.88947398 -0.01829348] 
B2: [ 0.90928872 -0.41117772 -0.06424103] 
B3: [-0.67352839 -0.73594667  0.06886221] 
C1: [-0.94330254  0.33163191 -0.01416457] 
C2: [ 0.23840047  0.96087437 -0.14101663] 


--------------------------------------
Number 352 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B2 -3*B2*C1 -1*B2*C2 -2*B3 -1*B3*C1 +1*B3*C2 -4*A1 +2*A1*B1 +2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -3*A2*C1 -1*A2*C2 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +4*A2*B3*C1 +1*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +4*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.631758138931435
npa3:             -7.015826102497343
qubit violation:  -7.015826222105153
qutrit violation: -7.015826108438011
algebraic bound: 74.0

Qubit violation
***************

violation: -7.015826222105153
state:     [-0.05075+0.13995j  0.64974+0.23532j -0.02318+0.00754j  0.     -0.j
  0.08054-0.02317j -0.01628-0.01046j  0.70165+0.j       0.     -0.j     ]
A1: [ 9.99999999e-01  2.36832831e-10  5.07348621e-10 -3.66207065e-12] 
A2: [-9.02616870e-12  9.77231100e-01  2.12076052e-01 -6.56699841e-03] 
A3: [-3.68313713e-12 -2.32126109e-01  9.72680804e-01 -3.08590429e-03] 
B1: [-1.55524732e-10 -4.18433045e-01 -9.05377885e-01 -7.21434144e-02] 
B2: [-6.69654887e-11 -9.66348246e-01  2.36455993e-01 -1.01289832e-01] 
B3: [-5.07042186e-11  2.01998831e-02 -9.99463135e-01 -2.57954660e-02] 
C1: [-3.93364313e-09 -5.23945781e-01  8.32936272e-01 -1.78039281e-01] 
C2: [ 1.46901792e-08  8.54296434e-01  5.08877622e-01 -1.05930147e-01] 


--------------------------------------
Number 353 ------------------------------
+17 -1*C1 -4*B1 +2*B1*C1 -2*B1*C2 +2*B2 +2*B2*C1 -3*B3 +1*B3*C1 +2*B3*C2 -4*A1 +2*A1*C1 -2*A1*C2 +2*A1*B1 -3*A1*B1*C1 +5*A1*B1*C2 -1*A1*B2 -3*A1*B2*C2 +1*A1*B3 -3*A1*B3*C1 -2*A1*B3*C2 +2*A2 +2*A2*C1 -1*A2*B1 -3*A2*B1*C2 +3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -3*A2*B3*C1 -3*A3 +1*A3*C1 +2*A3*C2 +1*A3*B1 -3*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -3*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -5.690554061702347
npa3:             -5.106304141582438
qubit violation:  -5.10631316137847
qutrit violation: -5.106303829459282
algebraic bound: 81.0

Qubit violation
***************

violation: -5.10631316137847
state:     [-1.0616e-01+0.15798j  3.6500e-03-0.09665j  6.0045e-01-0.18293j
 -6.1390e-02-0.16702j  0.0000e+00+0.j       6.9426e-01+0.j
 -2.0822e-01-0.05825j -1.0000e-05-0.j     ]
A1: [-0.94778856 -0.14704209 -0.28297608] 
A2: [ 0.41346183 -0.87306399 -0.25847359] 
A3: [-0.93102121 -0.204358   -0.30238604] 
B1: [-0.73240125 -0.63301023  0.25077173] 
B2: [-0.47844067  0.87635146  0.05570137] 
B3: [-0.7704579  -0.58343982  0.25689026] 
C1: [ 0.96567126  0.25818607 -0.02861768] 
C2: [ 0.54709874 -0.79904495 -0.24941961] 


--------------------------------------
Number 354 ------------------------------
+22 -2*C1 -5*B1 +1*B1*C1 +3*B2 -2*B2*C1 -1*B2*C2 -2*B3 -1*B3*C1 -1*B3*C2 -5*A1 +1*A1*C1 +3*A1*B1 -3*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +6*A1*B3*C1 +3*A2 -2*A2*C1 -1*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 -5*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +3*A2*B3*C2 -2*A3 -1*A3*C1 -1*A3*C2 +6*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 +3*A3*B2*C2 +1*A3*B3 -3*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -11.224294800354116
qubit violation:  -11.22429540531009
qutrit violation: -11.224294891452745
algebraic bound: 90.0

Qubit violation
***************

violation: -11.22429540531009
state:     [ 0.70544+0.j       0.     -0.j      -0.     -0.j       0.08428-0.01761j
  0.     +0.j      -0.0707 -0.04897j  0.18766+0.11971j  0.58576+0.30804j]
A1: [0.66612149 0.74065666 0.08780586] 
A2: [-0.97803582  0.20082768 -0.05580479] 
A3: [-0.43621331  0.89959617  0.02108734] 
B1: [-0.99582987 -0.02557369  0.08757199] 
B2: [ 0.52656951 -0.84831401 -0.05556866] 
B3: [-0.35332198 -0.93526363  0.02110722] 
C1: [-0.02804811 -0.99944822  0.01779192] 
C2: [-0.94957894 -0.08808807 -0.30089917] 


--------------------------------------
Number 355 ------------------------------
+22 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +4*B2 +2*B2*C2 -1*B3 +1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +3*A1*B1 -6*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +4*A1*B2*C1 +1*A1*B3*C1 -5*A1*B3*C2 +4*A2 +2*A2*C2 -2*A2*B1 +4*A2*B1*C1 +1*A2*B2 +1*A2*B2*C1 +6*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -2*A2*B3*C2 -1*A3 +1*A3*C2 +1*A3*B1*C1 -5*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -2*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -12.863915956545064
qubit violation:  -12.863917888202902
qutrit violation: -12.863915649132073
algebraic bound: 100.0

Qubit violation
***************

violation: -12.863917888202902
state:     [ 0.0000e+00+0.0000e+00j -1.6251e-01+3.9964e-01j  5.6723e-01+0.0000e+00j
  1.2000e-04+6.0000e-05j -1.3468e-01+5.4039e-01j  2.3800e-03-2.7300e-03j
  1.3230e-02+4.5800e-03j -2.9398e-01-3.0876e-01j]
A1: [-0.10490939 -0.03639674  0.99381556] 
A2: [ 0.93237768  0.32349889 -0.16130845] 
A3: [0.68859436 0.2389178  0.68465769] 
B1: [ 0.08208898 -0.91262379  0.40047383] 
B2: [ 0.01240721 -0.13774201 -0.99039047] 
B3: [ 0.07794125 -0.86634934 -0.49331941] 
C1: [ 0.25297278  0.13037839 -0.95864813] 
C2: [0.86033594 0.44347736 0.25129645] 


--------------------------------------
Number 356 ------------------------------
+22 -2*C1 -5*B1 +2*B1*C1 -1*B1*C2 +3*B2 -2*B2*C1 -1*B2*C2 -2*B3 -2*B3*C1 -5*A1 +2*A1*C1 -1*A1*C2 +4*A1*B1 -6*A1*B1*C1 +4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +3*A1*B2*C2 +6*A1*B3*C1 +3*A2 -2*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +3*A2*B1*C2 -5*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 +3*A2*B3*C2 -2*A3 -2*A3*C1 +6*A3*B1*C1 -2*A3*B2 +1*A3*B2*C1 +3*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -11.776388480395212
npa3:             -11.18533513325223
qubit violation:  -11.185335207087585
qutrit violation: -11.185335254781933
algebraic bound: 100.0

Qubit violation
***************

violation: -11.185335207087585
state:     [ 0.35051-0.34465j -0.     +0.j      -0.06722+0.04441j  0.44661+0.10406j
  0.03354-0.03545j  0.54548-0.j      -0.40071+0.28473j  0.     +0.j     ]
A1: [ 0.63921773 -0.02240339  0.76869941] 
A2: [ 6.39787075e-03 -3.61417575e-04  9.99979470e-01] 
A3: [ 0.90335175 -0.03145147 -0.42774575] 
B1: [-0.62758419 -0.12344853 -0.76869926] 
B2: [-0.00625985 -0.0013714  -0.99997947] 
B3: [-0.88694398 -0.17425202  0.42774596] 
C1: [ 0.03288138  0.03463008 -0.99885914] 
C2: [0.66972184 0.70607934 0.23005351] 


--------------------------------------
Number 357 ------------------------------
+24 -5*B1 -3*B1*C1 -2*B1*C2 +4*B2 -2*B2*C2 -3*B3 +3*B3*C1 -5*A1 -3*A1*C1 -2*A1*C2 +3*A1*B1 +7*A1*B1*C1 +4*A1*B1*C2 -1*A1*B2 -3*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +6*A1*B3*C2 +4*A2 -2*A2*C2 -1*A2*B1 -3*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2 +3*A2*B2*C1 -2*A2*B2*C2 -2*A2*B3 +4*A2*B3*C2 -3*A3 +3*A3*C1 +1*A3*B1 -1*A3*B1*C1 +6*A3*B1*C2 -2*A3*B2 +4*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -9.410397146267044
npa3:             -7.192301421552482
qubit violation:  -7.189726213308342
qutrit violation: -7.18972621418702
algebraic bound: 108.0

Qubit violation
***************

violation: -7.189726213308342
state:     [-0.00416+0.04608j  0.23835-0.11132j  0.70289+0.j      -0.     +0.j
  0.06937-0.0208j  -0.0648 +0.58691j  0.     +0.j      -0.18619+0.21452j]
A1: [ 6.91835478e-13  9.18782570e-01 -2.94044807e-01 -2.63393697e-01] 
A2: [-1.00000000e+00  1.57901053e-11 -1.56497870e-11 -8.82111051e-12] 
A3: [-1.32366340e-13 -2.32967439e-01 -9.13426200e-01 -3.33734549e-01] 
B1: [ 6.91488533e-13 -9.40350881e-01  2.34167322e-01  2.46791178e-01] 
B2: [-1.00000000e+00 -2.14000141e-11 -4.57962866e-12  9.64328617e-12] 
B3: [-1.30867539e-13 -2.50189443e-01 -8.61678393e-01  4.41492456e-01] 
C1: [-4.08717393e-10  1.50231584e-01  9.73865077e-01  1.70344604e-01] 
C2: [-8.97209251e-11 -9.66686839e-01  2.39311201e-01 -9.08113714e-02] 


--------------------------------------
Number 358 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -4.890326923732003
npa3:             -4.8722023539182295
qubit violation:  -4.872202385976569
qutrit violation: -4.87220236054952
algebraic bound: 56.0

Qubit violation
***************

violation: -4.872202385976569
state:     [ 0.5348 +0.0195j  -0.00496-0.09711j  0.00595-0.00196j -0.15854-0.36791j
  0.     -0.j      -0.09984+0.42228j  0.57956+0.j       0.01311+0.13885j]
A1: [0.87264472 0.26937179 0.40734511] 
A2: [ 0.22436044  0.07427732 -0.97167138] 
A3: [ 0.41924765  0.1345236  -0.8978501 ] 
B1: [-0.93407111  0.32869262  0.13954321] 
B2: [ 0.03724863 -0.01760047 -0.99915102] 
B3: [-0.16691285  0.05416225 -0.98448288] 
C1: [-0.02138513 -0.19751278 -0.98006703] 
C2: [ 0.10549278  0.98407616 -0.14305725] 


--------------------------------------
Number 359 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -3.686935772757261
npa3:             -3.192858756848773
qubit violation:  -3.1928548550265035
qutrit violation: -3.1928587571389313
algebraic bound: 54.0

Qubit violation
***************

violation: -3.1928548550265035
state:     [ 0.29687+0.12062j -0.     -0.j       0.04119-0.37741j  0.45872+0.19207j
  0.1558 +0.21177j  0.57799+0.j       0.25314+0.19647j  0.     +0.j     ]
A1: [ 3.87329058e-13 -3.88263757e-01 -8.70220132e-01 -3.03262556e-01] 
A2: [-1.00000000e+00 -1.21881671e-14  4.24743574e-13 -5.19029264e-14] 
A3: [ 8.30446822e-14  6.45116414e-01 -3.60555807e-01  6.73664844e-01] 
B1: [ 1.30289710e-07 -6.09298412e-01  7.32657974e-01  3.03260347e-01] 
B2: [-9.99999897e-01  7.51358170e-08 -2.98543776e-07  3.73229708e-08] 
B3: [ 2.68934721e-08  5.23454779e-01  5.21698513e-01 -6.73665408e-01] 
C1: [-1.65606417e-12  8.96639848e-02 -1.06454404e-01  9.90266545e-01] 
C2: [-2.29719022e-13  6.67283812e-01  7.37216507e-01  1.06038368e-01] 


--------------------------------------
Number 360 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -3*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.333970893325308
qubit violation:  -5.333970843470723
qutrit violation: -5.333970374417614
algebraic bound: 56.0

Qubit violation
***************

violation: -5.333970843470723
state:     [-0.24046-0.15972j  0.     -0.j      -0.     +0.j       0.56863+0.j
  0.     +0.j      -0.10669-0.55853j -0.4883 -0.16945j  0.04496+0.02849j]
A1: [0.28918765 0.18327622 0.9395639 ] 
A2: [-0.84465025 -0.53530754 -0.00343564] 
A3: [-0.73243154 -0.46418756  0.49807023] 
B1: [-0.2342813   0.2496639   0.93956384] 
B2: [ 0.68428111 -0.72921023 -0.00343546] 
B3: [ 0.5933687  -0.63232863  0.49807038] 
C1: [-0.30739244 -0.07225049  0.948836  ] 
C2: [0.94303403 0.22165383 0.24810561] 


--------------------------------------
Number 361 ------------------------------
+10 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -2*A1*B1*C2 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 +2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.216282610705425
npa3:             -4.1346058077627
qubit violation:  -4.134605440582899
qutrit violation: -4.134605986145469
algebraic bound: 52.0

Qubit violation
***************

violation: -4.134605440582899
state:     [-3.1310e-02-3.2650e-02j -5.8750e-01+3.5274e-01j  1.1910e-02-1.6904e-01j
  1.0640e-02-1.6707e-01j -1.0000e-05-2.0000e-05j  0.0000e+00-0.0000e+00j
  6.8655e-01-0.0000e+00j  1.9700e-03-1.6320e-02j]
A1: [ 0.99815492 -0.05929898 -0.01305294] 
A2: [-0.47480427 -0.85484468 -0.20928776] 
A3: [ 0.188794   -0.9540815  -0.23256232] 
B1: [0.83927366 0.54355257 0.01305065] 
B2: [ 0.12392026 -0.96998157  0.2092353 ] 
B3: [ 0.71732183 -0.65680363  0.23250441] 
C1: [-0.54918368  0.83472969 -0.04029442] 
C2: [-0.81632688 -0.57742511  0.01380821] 


--------------------------------------
Number 362 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.8885052126691857
npa3:             -3.51480774777953
qubit violation:  -3.5148010646826213
qutrit violation: -3.5148092308565606
algebraic bound: 54.0

Qubit violation
***************

violation: -3.5148010646826213
state:     [ 0.08199+3.2031e-01j  0.18942-7.2120e-02j  0.     -0.0000e+00j
  0.65331-0.0000e+00j -0.47989+3.1567e-01j -0.28248-1.1315e-01j
 -0.01537+5.0000e-05j -0.     -0.0000e+00j]
A1: [ 3.28914008e-08 -8.21379433e-01 -4.26999096e-01 -3.78162749e-01] 
A2: [-9.99999882e-01 -7.09959847e-08  2.65717711e-07  1.30405869e-07] 
A3: [ 5.86387309e-08  5.77784011e-01 -7.57436520e-01 -3.04063893e-01] 
B1: [ 3.28914001e-08 -2.12858287e-01 -9.07112177e-01 -3.63095460e-01] 
B2: [-9.99999882e-01  2.78685059e-07  7.62318653e-10  1.22417647e-07] 
B3: [ 5.86387320e-08 -8.88698537e-01  3.61364021e-01 -2.82188324e-01] 
C1: [ 1.74305015e-13 -5.60814387e-01 -6.87557141e-01  4.61250910e-01] 
C2: [-8.80212569e-13 -8.20470157e-01  5.71669826e-01  4.72555187e-03] 


--------------------------------------
Number 363 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -5.549070502915317
npa3:             -4.9319323705872335
qubit violation:  -4.931933243041537
qutrit violation: -4.93193226457684
algebraic bound: 58.0

Qubit violation
***************

violation: -4.931933243041537
state:     [ 0.0000e+00+0.0000e+00j  7.0648e-01+0.0000e+00j  5.3870e-02+6.4280e-02j
  2.0000e-05+5.0000e-05j  3.3900e-03+8.3710e-02j  0.0000e+00-0.0000e+00j
 -6.8253e-01+4.3960e-02j  1.3630e-02+1.3733e-01j]
A1: [-0.99882687  0.00203573  0.04838113] 
A2: [ 0.60440811 -0.78957727 -0.10610647] 
A3: [ 0.20531547 -0.97307014 -0.10478576] 
B1: [-0.78955949  0.61177236  0.04827413] 
B2: [-0.00382392 -0.994364   -0.10595098] 
B3: [-0.43187482 -0.89585095 -0.10457158] 
C1: [0.23734689 0.95411571 0.18256419] 
C2: [-0.75163638  0.64691063  0.12864451] 


--------------------------------------
Number 364 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +2*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 +1*B3*C1 -1*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 -3*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 +1*A3*C1 -1*A3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -6.761634946127387
npa3:             -6.752805105834803
qubit violation:  -6.752805111068408
qutrit violation: -6.752805466679912
algebraic bound: 60.0

Qubit violation
***************

violation: -6.752805111068408
state:     [ 0.01227+0.04182j  0.     +0.j       0.08402-0.17256j -0.11233-0.67158j
  0.70408+0.j       0.     -0.j      -0.01779-0.03978j -0.     -0.j     ]
A1: [-0.72463709 -0.68855071  0.02826678] 
A2: [ 0.96728852 -0.25167704  0.0318053 ] 
A3: [ 0.33892649 -0.93878982  0.06166451] 
B1: [ 0.62532159 -0.77985505 -0.0282667 ] 
B2: [-0.99236842 -0.11913583 -0.03180519] 
B3: [-0.46225146 -0.88460223 -0.06166431] 
C1: [-0.83280694  0.48483904 -0.26713987] 
C2: [ 0.25203913  0.96286246 -0.09680996] 


--------------------------------------
Number 365 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 -1*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -4*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 -3*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -3*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -8.941586342882633
qubit violation:  -8.94158799360269
qutrit violation: -8.941586322762312
algebraic bound: 63.0

Qubit violation
***************

violation: -8.94158799360269
state:     [-0.34915+4.1187e-01j -0.     +0.0000e+00j  0.0017 +1.8000e-04j
 -0.27891+4.2441e-01j  0.     -0.0000e+00j  0.20727+3.3697e-01j
  0.54064+0.0000e+00j -0.01807+3.7660e-02j]
A1: [ 0.42693168 -0.05686709 -0.90249403] 
A2: [ 0.63959567 -0.08538648  0.76395453] 
A3: [ 0.96711914 -0.12899024 -0.21918506] 
B1: [-0.49465462 -0.77082065  0.40143782] 
B2: [ 0.00592265  0.00929617 -0.99993925] 
B3: [-0.47620003 -0.74200065 -0.4718777 ] 
C1: [-0.04422964  0.09161511 -0.99481175] 
C2: [-0.42684681  0.88644534  0.17893143] 


--------------------------------------
Number 366 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C1 +4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.727424652562341
npa3:             -5.911585547759714
qubit violation:  -5.9115852943139995
qutrit violation: -5.911585173414883
algebraic bound: 63.0

Qubit violation
***************

violation: -5.9115852943139995
state:     [-1.4000e-04-5.0000e-05j  2.0810e-02-3.1060e-02j -1.1979e-01+6.6120e-02j
  5.7454e-01-3.8491e-01j  7.0026e-01+0.0000e+00j -8.1270e-02+5.7140e-02j
  0.0000e+00+0.0000e+00j -1.6770e-02+3.3250e-02j]
A1: [-0.28365273  0.95833478 -0.03369819] 
A2: [-0.74689354 -0.66436447 -0.02774684] 
A3: [-0.95706192  0.28416894 -0.05727549] 
B1: [0.39896254 0.91633685 0.03399504] 
B2: [ 0.65981953 -0.75090715  0.02786827] 
B3: [0.98465468 0.16471106 0.05766649] 
C1: [-0.1323922  -0.98840896  0.07429692] 
C2: [-0.83136454  0.55484449  0.03131458] 


--------------------------------------
Number 367 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -3*B2*C1 -1*B2*C2 +1*B3 +1*B3*C1 -2*A1 +1*A1*C1 -1*A1*C2 +4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -3*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -8.094697321499048
npa3:             -8.062462661846041
qubit violation:  -8.062463409618907
qutrit violation: -8.062463204199211
algebraic bound: 63.0

Qubit violation
***************

violation: -8.062463409618907
state:     [ 0.00317-0.00316j  0.     -0.j       0.70607-0.j      -0.00201-0.00158j
 -0.03124-0.09437j -0.27914+0.64118j -0.02376-0.03025j -0.03078+0.00979j]
A1: [ 0.60887935 -0.79323133 -0.00707066] 
A2: [-0.96166882 -0.27038831 -0.04564252] 
A3: [-0.67830956 -0.73290494 -0.05240698] 
B1: [ 0.83127513 -0.55584283 -0.00451661] 
B2: [ 0.20751113  0.9776045  -0.03505107] 
B3: [ 0.68756438  0.72503511 -0.03974066] 
C1: [ 0.74568987  0.6520466  -0.13704685] 
C2: [ 0.54050962 -0.84105427  0.02184201] 


--------------------------------------
Number 368 ------------------------------
+13 -4*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -2*A1 +2*A1*C1 +2*A1*B1 -5*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -7.11426157854401
qubit violation:  -7.114261574594474
qutrit violation: -7.114261504974573
algebraic bound: 65.0

Qubit violation
***************

violation: -7.114261574594474
state:     [-0.0817 +0.02261j  0.     +0.j      -0.09747+0.68618j  0.0135 +0.07144j
  0.01075+0.00663j  0.707  +0.j       0.05896+0.0609j   0.     -0.j     ]
A1: [-0.74786941  0.65358401  0.11627246] 
A2: [ 0.9143248   0.40463006 -0.01687264] 
A3: [0.03553229 0.99423299 0.10118406] 
B1: [-0.21613849  0.96941199 -0.1162951 ] 
B2: [-0.79276144 -0.60929701  0.01692524] 
B3: [-0.89006572  0.44446486 -0.10116328] 
C1: [-0.99672611 -0.02426062  0.07712647] 
C2: [ 0.27744887 -0.9589653  -0.05837532] 


--------------------------------------
Number 369 ------------------------------
+13 -4*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -3*B2*C1 -1*B2*C2 +1*B3 +1*B3*C1 -2*A1 +2*A1*C1 -1*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +3*A1*B3*C1 +2*A2 -3*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +3*A3*B1*C1 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.305170191796492
npa3:             -7.274375585464043
qubit violation:  -7.274375599105969
qutrit violation: -7.274375604760742
algebraic bound: 65.0

Qubit violation
***************

violation: -7.274375599105969
state:     [-0.     +0.j       0.70059+0.j       0.     +0.j       0.     -0.j
 -0.00367-0.09208j -0.08917+0.04381j -0.53989-0.44324j -0.00418+0.05337j]
A1: [-0.88201268 -0.46456411 -0.07895462] 
A2: [ 0.04658522  0.99762451 -0.05074593] 
A3: [-0.55102409  0.82688882 -0.1123714 ] 
B1: [0.99341961 0.08297502 0.07894693] 
B2: [-0.43270785 -0.90010445  0.05075323] 
B3: [ 0.18410398 -0.97646198  0.11237315] 
C1: [0.23437316 0.96953549 0.071205  ] 
C2: [-0.99757812  0.05677302 -0.04018366] 


--------------------------------------
Number 370 ------------------------------
+13 -2*C1 -1*C2 -2*B1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 +3*A1*B1*C1 -5*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C2 > 0
npa2:             -6.472552707898885
npa3:             -6.443096993347403
qubit violation:  -6.4430971293401615
qutrit violation: -6.4430970729333685
algebraic bound: 63.0

Qubit violation
***************

violation: -6.4430971293401615
state:     [ 2.6470e-02+4.8830e-02j -4.0610e-02-9.2200e-03j -1.6540e-01-1.0313e-01j
  6.3970e-01-2.2448e-01j  7.0539e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
 -2.1000e-04+1.4000e-04j -0.0000e+00-0.0000e+00j]
A1: [0.98319592 0.18147575 0.01980756] 
A2: [-0.10363512 -0.99333373  0.05047638] 
A3: [ 0.88078212 -0.47066768  0.05191144] 
B1: [0.23231108 0.97244474 0.01956504] 
B2: [-0.99740731 -0.05185615  0.04989592] 
B3: [-0.42429244  0.90407091  0.05130026] 
C1: [0.77296207 0.63444362 0.00330935] 
C2: [ 0.85956311 -0.44341793 -0.25403112] 


--------------------------------------
Number 371 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +4*A1*B1 -4*A1*B1*C1 -4*A1*B1*C2 +3*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 +3*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -7.02474979141903
qubit violation:  -7.024749643510686
qutrit violation: -7.024749696116318
algebraic bound: 68.0

Qubit violation
***************

violation: -7.024749643510686
state:     [-0.     -0.j       0.06888+0.00188j  0.04846+0.24864j -0.10865-0.64497j
  0.70607+0.j      -0.     +0.j       0.     -0.j       0.0249 -0.06425j]
A1: [-0.99861268  0.00831148  0.05199654] 
A2: [ 0.29097907  0.95436263 -0.06725437] 
A3: [-0.68568647  0.727888   -0.00362483] 
B1: [-0.3431922   0.93782489 -0.0519961 ] 
B2: [-0.80121666 -0.59458282  0.06725425] 
B3: [-0.91588797  0.40141762  0.00362514] 
C1: [ 0.81379561  0.49192378 -0.30943125] 
C2: [ 0.20943378 -0.97481985 -0.07657514] 


--------------------------------------
Number 372 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -6*A1*B1*C1 -4*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -7.9366615247255865
qubit violation:  -7.936661643888227
qutrit violation: -7.9366649122433515
algebraic bound: 68.0

Qubit violation
***************

violation: -7.936661643888227
state:     [ 0.1493 +0.06531j  0.58579+0.35277j  0.     +0.j      -0.03355-0.04663j
 -0.     +0.j       0.05194-0.02453j  0.70658+0.j       0.     +0.j     ]
A1: [-0.29418215  0.95366945  0.06301931] 
A2: [ 0.998713    0.04015904 -0.0309775 ] 
A3: [0.57446121 0.81810081 0.026559  ] 
B1: [0.99121641 0.1162683  0.0630216 ] 
B2: [-0.14171114 -0.98942321 -0.03097834] 
B3: [ 0.7002937  -0.71336056  0.02656019] 
C1: [-0.93734281 -0.26733112 -0.22343354] 
C2: [-0.11277185  0.99360774  0.00511691] 


--------------------------------------
Number 373 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -4*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -4*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -9.58502588817645
qubit violation:  -9.58502783267441
qutrit violation: -9.585025855797937
algebraic bound: 68.0

Qubit violation
***************

violation: -9.58502783267441
state:     [-0.06192+0.02425j  0.70316+0.j       0.00822-0.02436j -0.     +0.j
 -0.01744+0.05573j  0.02209+0.02378j  0.6623 -0.2281j  -0.07305+0.00277j]
A1: [-0.268086   -0.9633114   0.01268984] 
A2: [-0.7441564   0.66798727 -0.00492534] 
A3: [-0.9981652  -0.06035396  0.00486173] 
B1: [ 0.19861087  0.97712304 -0.07605446] 
B2: [ 0.78888376 -0.61453492  0.00303913] 
B3: [ 0.99016082  0.12769069 -0.05724199] 
C1: [0.9598084  0.28050772 0.00912466] 
C2: [ 0.28596626 -0.95822851  0.00462801] 


--------------------------------------
Number 374 ------------------------------
+14 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +3*A1*B1*C1 -5*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +3*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +3*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.903850445856978
npa3:             -6.788954870948011
qubit violation:  -6.78895505011286
qutrit violation: -6.7889558894129
algebraic bound: 66.0

Qubit violation
***************

violation: -6.78895505011286
state:     [ 2.3100e-03+4.6400e-03j -2.6301e-01+2.9961e-01j  5.8513e-01-0.0000e+00j
 -7.8000e-04-1.8900e-03j  5.7990e-02-5.7580e-01j  5.0300e-03-1.6700e-03j
 -1.0000e-05-1.0000e-05j -5.7000e-02+4.0058e-01j]
A1: [0.53558462 0.32558582 0.77919381] 
A2: [-0.80022573 -0.48621345  0.3510488 ] 
A3: [-0.21412502 -0.12995734  0.9681227 ] 
B1: [ 0.38482696 -0.80554848  0.45055505] 
B2: [ 0.0638456  -0.13364603 -0.98897041] 
B3: [ 0.38563629 -0.80724232 -0.44681595] 
C1: [-0.39083429 -0.91249343  0.1208483 ] 
C2: [-0.16483071 -0.3843476  -0.90835443] 


--------------------------------------
Number 375 ------------------------------
+16 -3*C1 -3*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 +2*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -3*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 +1*A2*B3*C1 -3*A2*B3*C2 -2*A3 +2*A3*C2 +1*A3*B1*C1 -3*A3*B1*C2 +1*A3*B2*C1 -3*A3*B2*C2 +2*A3*B3 -2*A3*B3*C2 > 0
npa2:             -6.156001831436079
npa3:             -5.977095954767513
qubit violation:  -5.9770968261037885
qutrit violation: -5.977096019480698
algebraic bound: 82.0

Qubit violation
***************

violation: -5.9770968261037885
state:     [-0.0000e+00+0.0000e+00j  2.0470e-02-5.8930e-02j  1.0928e-01+2.4340e-02j
 -2.6604e-01-6.3973e-01j  7.0685e-01-0.0000e+00j  0.0000e+00-0.0000e+00j
  6.0000e-05-6.0000e-05j  2.2790e-02+5.8140e-02j]
A1: [-0.98169848 -0.17158056 -0.08263298] 
A2: [ 0.31935759 -0.94754254  0.01318533] 
A3: [-0.98898986 -0.12280463 -0.08257169] 
B1: [ 0.63413086 -0.76881947  0.08242982] 
B2: [-0.85886289 -0.51203682 -0.01314681] 
B3: [ 0.67138203 -0.73652103  0.08235857] 
C1: [ 0.62486011  0.76513728 -0.15528939] 
C2: [-0.86550259  0.50047097  0.0208345 ] 


--------------------------------------
Number 376 ------------------------------
+16 -4*B1 -2*B1*C1 -2*B1*C2 +2*B2 -2*B2*C1 -2*B3 +2*B3*C2 -4*A1 -2*A1*C1 -2*A1*C2 +2*A1*B1 +4*A1*B1*C1 +6*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B2*C2 +1*A1*B3 +3*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B1*C2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -2*A3 +2*A3*C2 +1*A3*B1 +3*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -7.207671073499302
npa3:             -6.874599180490648
qubit violation:  -6.874599127557525
qutrit violation: -6.8745991031446305
algebraic bound: 78.0

Qubit violation
***************

violation: -6.874599127557525
state:     [ 7.0642e-01+0.0000e+00j  0.0000e+00+0.0000e+00j  4.7600e-03-1.9750e-02j
 -6.0000e-05+1.7000e-04j  1.6450e-02-1.4560e-02j -1.5100e-03+1.0000e-03j
  1.5346e-01-2.2146e-01j  4.5366e-01+4.7081e-01j]
A1: [0.03746217 0.99909256 0.02026435] 
A2: [-0.96614626 -0.25748462  0.01621985] 
A3: [-0.84808411  0.52900107  0.03018637] 
B1: [0.60487764 0.79616194 0.01578627] 
B2: [-0.93861046  0.34463474  0.01540488] 
B3: [-0.38997002  0.92045961  0.02602858] 
C1: [0.89044424 0.44227093 0.1072636 ] 
C2: [-0.7094946   0.63188199  0.31199771] 


--------------------------------------
Number 377 ------------------------------
+16 -1*C1 -1*C2 -4*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 +1*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 +3*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -3*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 -3*A2*B3*C2 -2*A3 -2*A3*C1 +3*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -3*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -5.771671213339097
npa3:             -5.2780062877979645
qubit violation:  -5.278006040165098
qutrit violation: -5.278006031260354
algebraic bound: 74.0

Qubit violation
***************

violation: -5.278006040165098
state:     [ 0.     -0.j       0.13356+0.11613j  0.7025 -0.j       0.     -0.j
 -0.09518+0.18184j -0.34412+0.53226j -0.     +0.j      -0.12691-0.12337j]
A1: [0.37424973 0.90676098 0.19422064] 
A2: [-0.90419616 -0.42215096 -0.06494513] 
A3: [-0.36288352  0.90557079  0.21967498] 
B1: [-0.42401999  0.88458203 -0.19422067] 
B2: [ 0.92624107 -0.37129451  0.06494512] 
B3: [ 0.31204217  0.92432276 -0.21967503] 
C1: [-0.17516881 -0.97591877 -0.12999405] 
C2: [ 0.95332048 -0.18450579  0.23903488] 


--------------------------------------
Number 378 ------------------------------
+16 -3*C1 -3*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 +2*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +4*A1*B1 -2*A1*B1*C1 -2*A1*B1*C2 +1*A1*B2*C1 -3*A1*B2*C2 +1*A1*B3*C1 -3*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 +1*A2*B1*C1 -3*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +3*A2*B3*C1 +1*A2*B3*C2 -2*A3 +2*A3*C2 +1*A3*B1*C1 -3*A3*B1*C2 -2*A3*B2 +3*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.6444925641794335
npa3:             -7.636871058037045
qubit violation:  -7.636871582589873
qutrit violation: -7.636871087980207
algebraic bound: 82.0

Qubit violation
***************

violation: -7.636871582589873
state:     [-0.     +0.j       0.00329+0.42726j  0.57409+0.j       0.00145-0.00238j
  0.15638-0.53415j -0.     +0.j      -0.05143+0.04671j -0.08116-0.40825j]
A1: [ 0.14635441 -0.1329394  -0.9802589 ] 
A2: [ 0.58324204 -0.5296106   0.61590692] 
A3: [ 0.58363652 -0.53001466 -0.61518523] 
B1: [ 0.54512967  0.3332817  -0.76925741] 
B2: [0.34257552 0.20942517 0.91585103] 
B3: [ 0.84109657  0.5142187  -0.16773695] 
C1: [ 0.15081062 -0.25104593 -0.95615485] 
C2: [ 0.48161291 -0.80154837  0.35435746] 


--------------------------------------
Number 379 ------------------------------
+17 -1*C1 -4*B1 +2*B1*C1 -2*B1*C2 +2*B2 +2*B2*C1 -3*B3 +1*B3*C1 +2*B3*C2 -4*A1 +2*A1*C1 -2*A1*C2 +3*A1*B1 -3*A1*B1*C1 +4*A1*B1*C2 -1*A1*B2 -3*A1*B2*C2 -3*A1*B3*C1 -1*A1*B3*C2 +2*A2 +2*A2*C1 -1*A2*B1 -3*A2*B1*C2 -1*A2*B2 +3*A2*B2*C1 +2*A2*B2*C2 -2*A2*B3 -3*A2*B3*C1 +1*A2*B3*C2 -3*A3 +1*A3*C1 +2*A3*C2 -3*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2 -3*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -5.55903730648668
npa3:             -4.2816876346521795
qubit violation:  -3.9999996327026266
qutrit violation: -4.281687520942484
algebraic bound: 83.0

Qubit violation
***************

violation: -3.9999996327026266
state:     [ 0.     +0.j      -0.     -0.j      -0.     +0.j       0.70711-0.j
 -0.     -0.j      -0.33069-0.62502j  0.     -0.j       0.     +0.j     ]
A1: [ 0.          0.8206237   0.54304984 -0.17797084] 
A2: [ 0.         -0.55708059  0.18632254  0.8092868 ] 
A3: [0.         0.25111247 0.74396572 0.61923948] 
B1: [ 0.          0.09228796 -0.58845007 -0.80324931] 
B2: [ 0.         -0.86732109  0.46248754  0.18400924] 
B3: [ 0.         -0.76794724 -0.10815024 -0.63131654] 
C1: [ 0.00000000e+00  8.91038477e-06 -2.56629028e-06 -1.00000000e+00] 
C2: [ 0.00000000e+00  3.99544571e-06  4.38024061e-07 -1.00000000e+00] 


--------------------------------------
Number 380 ------------------------------
+18 -2*C1 -4*B1 -2*B1*C1 -2*B1*C2 +3*B2 -1*B2*C1 -2*B2*C2 -3*B3 +3*B3*C1 -4*A1 -2*A1*C1 -2*A1*C2 +3*A1*B1 +5*A1*B1*C1 +4*A1*B1*C2 -3*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +3*A1*B3*C2 +3*A2 -1*A2*C1 -2*A2*C2 -3*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 +3*A2*B3*C2 -3*A3 +3*A3*C1 +1*A3*B1 -2*A3*B1*C1 +3*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 +3*A3*B2*C2 > 0
npa2:             -5.990703129085087
npa3:             -4.0140206570298815
qubit violation:  -4.000000000175682
qutrit violation: -4.000000078727164
algebraic bound: 90.0

Qubit violation
***************

violation: -4.000000000175682
state:     [-0.     +0.j      -0.     +0.j      -0.     -0.j       0.70711+0.j
  0.     +0.j      -0.6369 +0.30719j -0.     -0.j      -0.     -0.j     ]
A1: [ 0.         -0.94339159  0.20333788  0.26204201] 
A2: [0.         0.75512567 0.50367492 0.41963888] 
A3: [ 0.         -0.19260002  0.77011734  0.60813198] 
B1: [ 0.         -0.44567561 -0.80918977 -0.38286442] 
B2: [ 0.          0.95371337  0.1992118  -0.22526756] 
B3: [ 0.          0.47671952 -0.55502222 -0.68168089] 
C1: [ 0.00000000e+00 -3.56541085e-09  4.44942404e-09 -9.99999954e-01] 
C2: [ 0.00000000e+00  3.56500065e-09 -4.44891380e-09  1.00000005e+00] 


--------------------------------------
Number 381 ------------------------------
+18 -3*C1 -1*C2 -4*B1 +2*B1*C1 +2*B1*C2 +3*B2 +2*B2*C1 +1*B2*C2 +3*B3 -3*B3*C1 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C2 -3*A1*B2*C1 +1*A1*B2*C2 -2*A1*B3 +1*A1*B3*C1 +3*A1*B3*C2 +3*A2 +2*A2*C1 +1*A2*C2 -3*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 +5*A2*B2*C1 +3*A2*B2*C2 +1*A2*B3 -2*A2*B3*C1 +3*A2*B3*C2 +3*A3 -3*A3*C1 -2*A3*B1 +1*A3*B1*C1 +3*A3*B1*C2 +1*A3*B2 -2*A3*B2*C1 +3*A3*B2*C2 > 0
npa2:             -5.862865568791623
npa3:             -4.014018197908982
qubit violation:  -3.9999999282604133
qutrit violation: -4.00000007873324
algebraic bound: 90.0

Qubit violation
***************

violation: -3.9999999282604133
state:     [-0.04717-0.70553j -0.     -0.j      -0.     -0.j       0.     +0.j
 -0.     -0.j       0.     +0.j       0.70711+0.j       0.     -0.j     ]
A1: [ 0.          0.86925878 -0.38183011  0.31399833] 
A2: [ 0.         -0.86231703 -0.41482103  0.29040119] 
A3: [ 0.         -0.00744302  0.81003751 -0.58633083] 
B1: [ 0.          0.44565611 -0.84165765 -0.30496399] 
B2: [ 0.          0.36307386  0.88826239 -0.28136684] 
B3: [ 0.         -0.79533997 -0.046212    0.60439952] 
C1: [ 0.00000000e+00  1.53212198e-09 -1.19932272e-08  1.00000000e+00] 
C2: [ 0.00000000e+00 -1.53314308e-09  1.20012202e-08 -1.00000000e+00] 


--------------------------------------
Number 382 ------------------------------
+22 -2*C1 -5*B1 -1*B1*C2 +3*B2 -3*B2*C1 -2*B3 -1*B3*C1 +1*B3*C2 -5*A1 -1*A1*C2 +3*A1*B1 +3*A1*B1*C2 -3*A1*B2 +4*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +4*A1*B3*C1 -1*A1*B3*C2 +3*A2 -3*A2*C1 -3*A2*B1 +4*A2*B1*C1 +1*A2*B1*C2 -2*A2*B2 -5*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 -4*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 -1*A3*B1 +4*A3*B1*C1 -1*A3*B1*C2 -2*A3*B2 -4*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -8.760968308050401
npa3:             -8.59330064269109
qubit violation:  -8.593302033034142
qutrit violation: -8.593300642635885
algebraic bound: 96.0

Qubit violation
***************

violation: -8.593302033034142
state:     [ 0.12904+0.01545j -0.     +0.j      -0.02417-0.6407j  -0.07754+0.23455j
 -0.     -0.j       0.70293+0.j      -0.04922-0.12028j  0.     -0.j     ]
A1: [ 0.96295508 -0.23558996 -0.13120648] 
A2: [-0.46742945  0.87930972  0.0912369 ] 
A3: [ 0.85087547  0.5176364  -0.08979716] 
B1: [-0.26210891 -0.95607743  0.13120642] 
B2: [-0.54130219  0.83586352 -0.09123685] 
B3: [-0.86592283 -0.49205098  0.08979712] 
C1: [-0.100015    0.99053953  0.09395981] 
C2: [-0.93812808 -0.13083252 -0.32062214] 


--------------------------------------
Number 383 ------------------------------
+28 -4*C1 -6*B1 +2*B1*C1 -2*B1*C2 +5*B2 +3*B2*C1 -2*B2*C2 +5*B3 -5*B3*C1 -6*A1 +2*A1*C1 -2*A1*C2 +3*A1*B1 +1*A1*B1*C1 +2*A1*B1*C2 -5*A1*B2*C1 -1*A1*B2*C2 -3*A1*B3 +2*A1*B3*C1 -5*A1*B3*C2 +5*A2 +3*A2*C1 -2*A2*C2 -5*A2*B1*C1 -1*A2*B1*C2 +3*A2*B2 +7*A2*B2*C1 -4*A2*B2*C2 +2*A2*B3 -3*A2*B3*C1 -5*A2*B3*C2 +5*A3 -5*A3*C1 -3*A3*B1 +2*A3*B1*C1 -5*A3*B1*C2 +2*A3*B2 -3*A3*B2*C1 -5*A3*B2*C2 > 0
npa2:             -8.705492596032606
npa3:             -6.021022483242362
qubit violation:  -6.000000427512564
qutrit violation: -6.000001215415314
algebraic bound: 136.0

Qubit violation
***************

violation: -6.000000427512564
state:     [ 0.     -0.j       0.     -0.j      -0.68073+0.19134j  0.     +0.j
  0.70711+0.j      -0.     -0.j       0.     +0.j      -0.     +0.j     ]
A1: [ 5.64769870e-10 -8.24079886e-01  5.50186548e-01 -1.34859572e-01] 
A2: [-5.64769564e-10 -4.42005558e-02 -9.95508467e-01 -8.37209879e-02] 
A3: [ 5.55111512e-16  7.11656412e-01  3.38702622e-01 -6.15488167e-01] 
B1: [ 5.64766039e-10 -5.54640637e-01  7.82784228e-01  2.82174796e-01] 
B2: [-5.64767177e-10 -2.22117779e-01 -9.16278276e-01  3.33313385e-01] 
B3: [6.80011603e-16 9.56390130e-01 1.93753614e-01 2.18580545e-01] 
C1: [ 5.00000008e-01 -4.38072907e-11 -9.49481464e-10  5.00000008e-01] 
C2: [ 5.00000008e-01 -4.38076572e-11 -9.49480419e-10  5.00000008e-01] 


--------------------------------------
Number 384 ------------------------------
+28 -2*C1 -2*C2 -7*B1 +1*B1*C2 +4*B2 +3*B2*C1 -1*B2*C2 -5*B3 +5*B3*C1 -7*A1 +1*A1*C2 +3*A1*B1 +3*A1*B1*C2 -1*A1*B2 -6*A1*B2*C1 +1*A1*B2*C2 +3*A1*B3 -6*A1*B3*C1 -3*A1*B3*C2 +4*A2 +3*A2*C1 -1*A2*C2 -1*A2*B1 -6*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +3*A2*B2*C1 +2*A2*B2*C2 -2*A2*B3 -4*A2*B3*C2 -5*A3 +5*A3*C1 +3*A3*B1 -6*A3*B1*C1 -3*A3*B1*C2 -2*A3*B2 -4*A3*B2*C2 -5*A3*B3*C1 +5*A3*B3*C2 > 0
npa2:             -9.21996320851214
npa3:             -7.649988735837297
qubit violation:  -7.649988799354191
qutrit violation: -7.649988726561198
algebraic bound: 130.0

Qubit violation
***************

violation: -7.649988799354191
state:     [-0.     +0.j       0.70117+0.j       0.10229-0.16416j  0.     +0.j
 -0.18719-0.04877j -0.     +0.j      -0.01956+0.63164j -0.04028-0.18044j]
A1: [-0.89389518  0.38819738  0.22417451] 
A2: [ 0.85240954  0.51837391 -0.06845777] 
A3: [-0.51548044  0.8260774   0.22776315] 
B1: [-0.1044061  -0.96893488  0.2241976 ] 
B2: [-0.74868256  0.65938314 -0.0684711 ] 
B3: [-0.63510054 -0.73808107  0.22777979] 
C1: [-0.31848959 -0.94542493 -0.06881912] 
C2: [-0.95165509  0.21750328 -0.2168984 ] 


--------------------------------------
Number 385 ------------------------------
+9 -1*C1 -2*B1 -1*B1*C1 -1*B1*C2 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +2*A1*B1 +1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 -1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.5509970349877165
npa3:             -2.703799965835369
qubit violation:  -2.6374628496829065
qutrit violation: -2.644053307825749
algebraic bound: 49.0

Qubit violation
***************

violation: -2.6374628496829065
state:     [-0.     +0.0000e+00j  0.00089-1.0000e-04j  0.03226-5.3010e-02j
  0.61296-1.8416e-01j  0.67049+0.0000e+00j  0.     +0.0000e+00j
  0.2112 +3.2400e-02j -0.29678-5.6790e-02j]
A1: [ 1.00000000e+00  8.29059044e-13 -5.11235498e-12 -7.68940467e-13] 
A2: [-6.09079454e-12  8.88440418e-01  1.96447464e-01  4.14827696e-01] 
A3: [ 4.01419176e-12  3.22822882e-01 -9.43791711e-01 -7.10112231e-02] 
B1: [-2.04140364e-09 -1.40250618e-01 -9.87279646e-01  7.48909785e-02] 
B2: [ 2.61938804e-09 -8.52550557e-01  4.36279059e-01  2.87781380e-01] 
B3: [ 4.82023700e-09 -3.26538596e-01 -9.34923427e-01  1.38890994e-01] 
C1: [3.77683995e-14 9.74185616e-01 2.09836390e-01 8.32530796e-02] 
C2: [ 2.41966169e-13  1.22294206e-01 -9.90953702e-01 -5.52710455e-02] 


--------------------------------------
Number 386 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +1*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C2 -1*A2*B1 +1*A2*B1*C2 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.936384827265567
qubit violation:  -4.936384845902058
qutrit violation: -4.936385824943066
algebraic bound: 56.0

Qubit violation
***************

violation: -4.936384845902058
state:     [ 0.     +0.j       0.62166+0.j       0.38282+0.02223j -0.01288+0.0033j
 -0.27418-0.29926j -0.     +0.j      -0.13834-0.08939j  0.50644+0.13409j]
A1: [ 0.87020549  0.49243541 -0.01580393] 
A2: [-0.43978903 -0.24862454 -0.86300142] 
A3: [ 0.22300076  0.12646338 -0.9665804 ] 
B1: [-0.92802374  0.24303946 -0.28231856] 
B2: [ 0.69394124 -0.18184127 -0.69669169] 
B3: [ 0.01075494 -0.0029332  -0.99993786] 
C1: [ 0.9233249  -0.3000185   0.23970821] 
C2: [-0.21327925  0.06905232  0.97454797] 


--------------------------------------
Number 387 ------------------------------
+10 -2*C1 -2*B1 -1*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 +2*B3*C1 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +2*A3*C1 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -4.015607771215622
npa3:             -3.2287179588855466
qubit violation:  -3.2287171407367827
qutrit violation: -3.228717965031783
algebraic bound: 54.0

Qubit violation
***************

violation: -3.2287171407367827
state:     [-0.     +0.j       0.70297+0.j      -0.29361+0.24316j  0.     -0.j
 -0.04224-0.37888j -0.     +0.j       0.22585+0.18545j -0.29584-0.20555j]
A1: [ 0.17788205  0.91748875 -0.35576996] 
A2: [ 0.13521974  0.69713086 -0.70407674] 
A3: [0.113684   0.58723651 0.80139201] 
B1: [ 0.6695714  -0.65203462 -0.35570338] 
B2: [ 0.50872083 -0.49548367 -0.70405888] 
B3: [ 0.42860075 -0.41715079  0.80142782] 
C1: [-0.83210185  0.06718711  0.55053829] 
C2: [-0.69209039  0.05570803 -0.71965792] 


--------------------------------------
Number 388 ------------------------------
+11 -2*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -3*B3 +2*B3*C1 +1*B3*C2 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +1*A1*B1*C1 -2*A1*B2*C1 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -3*A3 +2*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.2345705649568615
npa3:             -2.3904639070976934
qubit violation:  -2.3904636079639143
qutrit violation: -2.3904638835772256
algebraic bound: 57.0

Qubit violation
***************

violation: -2.3904636079639143
state:     [-0.     -0.j       0.32957+0.1085j   0.66412-0.j       0.14825+0.04626j
  0.01023+0.00064j  0.5199 +0.1538j  -0.     +0.j      -0.34566-0.03012j]
A1: [0.82332989 0.23456359 0.51682457] 
A2: [-0.75574529  0.43909523 -0.48584403] 
A3: [0.2508742  0.95755026 0.14198454] 
B1: [-0.74770484  0.41693948 -0.516816  ] 
B2: [0.83623832 0.25429883 0.48583698] 
B3: [-0.02484298  0.98955841 -0.14197513] 
C1: [ 0.58701662  0.7108583  -0.38741704] 
C2: [ 0.83023139 -0.3839257  -0.40412486] 


--------------------------------------
Number 389 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -3*B2*C1 +1*B2*C2 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -3*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 +1*A3*C1 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.127703131652197
npa3:             -6.117061664910388
qubit violation:  -6.1170617619169505
qutrit violation: -6.117062329864989
algebraic bound: 62.0

Qubit violation
***************

violation: -6.1170617619169505
state:     [ 1.5884e-01+1.1627e-01j  5.6091e-01+3.7101e-01j -0.0000e+00+0.0000e+00j
  3.2000e-04+2.6000e-04j  7.9310e-02-5.2910e-02j -5.0210e-02-7.9170e-02j
  7.0078e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [-0.47991622  0.87724676 -0.01088789] 
A2: [ 0.98562107 -0.12057039  0.11838026] 
A3: [0.4632924  0.87946173 0.10912023] 
B1: [ 0.37389462 -0.92740699  0.01091281] 
B2: [-0.964823    0.23515772 -0.11754751] 
B3: [-0.56322791 -0.81918237 -0.10823384] 
C1: [-0.13040426  0.99009801 -0.05196793] 
C2: [-0.94255082  0.18502087 -0.27814606] 


--------------------------------------
Number 390 ------------------------------
+12 -4*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 +1*A3*C1 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -5.308731493836294
npa3:             -4.425358852397338
qubit violation:  -4.42536025083646
qutrit violation: -4.425358862964251
algebraic bound: 62.0

Qubit violation
***************

violation: -4.42536025083646
state:     [-0.09063-0.08037j -0.3628 -0.38781j -0.13199-0.28553j -0.00757+0.04211j
  0.55185-0.j       0.     -0.j      -0.00971-0.07788j  0.05172+0.53772j]
A1: [-0.05941652  0.33824176 -0.93918166] 
A2: [0.28280679 0.69319772 0.66294588] 
A3: [-0.02391746  0.44815471 -0.89363601] 
B1: [ 0.20130362 -0.44616066  0.87201922] 
B2: [-0.78788839  0.6149811   0.0320957 ] 
B3: [ 0.104008   -0.38386583  0.9175126 ] 
C1: [-0.34420526  0.67801228 -0.64947832] 
C2: [ 0.51876559 -0.76594363 -0.37975337] 


--------------------------------------
Number 391 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -3*B2*C1 -1*B2*C2 -1*B3 -1*B3*C1 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 +2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -3*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3 -1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -5.7832397762464325
npa3:             -5.073276920834612
qubit violation:  -5.073276902568212
qutrit violation: -5.073276941426862
algebraic bound: 63.0

Qubit violation
***************

violation: -5.073276902568212
state:     [-0.12774-0.53201j -0.     -0.j       0.     +0.j       0.003  -0.2727j
 -0.03536+0.03077j  0.56986+0.j      -0.20565+0.50701j -0.     -0.j     ]
A1: [ 0.2177127   0.41776885 -0.88208298] 
A2: [0.16592777 0.31839882 0.93332211] 
A3: [ 0.42730793  0.81996114 -0.38088274] 
B1: [-0.42013904  0.21310356  0.88208281] 
B2: [-0.32020451  0.1624151  -0.93332224] 
B3: [-0.82461252  0.41826162  0.38088239] 
C1: [ 0.28736786  0.25004144 -0.92460748] 
C2: [0.50612634 0.44038552 0.74155021] 


--------------------------------------
Number 392 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 +3*A1*B1*C1 +5*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -5.971596123394335
npa3:             -5.369795095858429
qubit violation:  -5.369796154914494
qutrit violation: -5.369795136707827
algebraic bound: 63.0

Qubit violation
***************

violation: -5.369796154914494
state:     [-0.08035-0.18722j  0.6721 +0.03735j -0.05606-0.03901j  0.02506+0.07062j
 -0.     -0.j      -0.00323+0.00075j  0.70362+0.j      -0.     +0.j     ]
A1: [-0.99497935  0.0224405   0.09753212] 
A2: [ 0.37607681  0.92655396 -0.00799928] 
A3: [-0.71015197  0.69818645  0.09066342] 
B1: [ 0.1014842   0.98927947 -0.10500994] 
B2: [ 0.89351043 -0.44899691  0.00639337] 
B3: [ 0.75229232  0.65131148 -0.09924523] 
C1: [ 0.95128968  0.3048623  -0.0459013 ] 
C2: [-0.74862455  0.60748533  0.2655614 ] 


--------------------------------------
Number 393 ------------------------------
+13 -3*C1 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 +1*B3 -1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 -1*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -5*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 +1*A3 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -8.153670799521088
qubit violation:  -8.153671032863006
qutrit violation: -8.153670816360346
algebraic bound: 63.0

Qubit violation
***************

violation: -8.153671032863006
state:     [-0.0000e+00-0.j       5.4363e-01-0.j       3.8647e-01+0.03719j
  3.1500e-03+0.00748j -4.8345e-01-0.15661j  0.0000e+00+0.j
  4.4000e-04+0.0016j  -4.7522e-01+0.26375j]
A1: [-0.10555644 -0.72770205  0.67772233] 
A2: [-0.05937098 -0.40306155 -0.91324502] 
A3: [-0.13962114 -0.95694164 -0.25449681] 
B1: [-0.2537025  -0.67012184 -0.69754696] 
B2: [-0.15313111 -0.40416751  0.90177574] 
B3: [-0.34482761 -0.91055739  0.22798938] 
C1: [0.03602754 0.07153679 0.99678709] 
C2: [ 0.42821368  0.8691435  -0.24743205] 


--------------------------------------
Number 394 ------------------------------
+13 -4*C1 -1*C2 -2*B1 +2*B1*C1 +2*B2 -3*B2*C1 -1*B2*C2 -1*B3 -1*B3*C1 -2*A1 +2*A1*C1 +2*A1*B1 -1*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -3*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3 -1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -5.8733785183607665
npa3:             -5.703705725599988
qubit violation:  -5.703705698323115
qutrit violation: -5.703705879444591
algebraic bound: 65.0

Qubit violation
***************

violation: -5.703705698323115
state:     [-0.01512-1.8200e-02j  0.22491-3.3289e-01j -0.3338 +3.5465e-01j
 -0.10116-5.1710e-02j -0.46164-1.9761e-01j  0.     -1.0000e-05j
  0.     -0.0000e+00j  0.57946+0.0000e+00j]
A1: [ 0.45302558 -0.23150505 -0.86091419] 
A2: [ 0.30246224 -0.15455536  0.94054731] 
A3: [ 0.83894803 -0.42871176 -0.33521997] 
B1: [-0.12084918 -0.98759298  0.10027747] 
B2: [0.08638522 0.70575577 0.70316881] 
B3: [-0.08497989 -0.6946264   0.71433366] 
C1: [-0.27406148 -0.94345527  0.18650055] 
C2: [0.14495293 0.4991048  0.85433193] 


--------------------------------------
Number 395 ------------------------------
+13 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -4*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +3*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -6.329234827337132
npa3:             -5.849363954220102
qubit violation:  -5.849364057144896
qutrit violation: -5.84936422610231
algebraic bound: 63.0

Qubit violation
***************

violation: -5.849364057144896
state:     [ 0.67963-0.03161j -0.07979+0.17469j -0.0076 -0.01032j  0.01908+0.00447j
  0.     -0.j      -0.00165+0.00251j -0.     -0.j       0.70687+0.j     ]
A1: [ 0.64186196 -0.76657091  0.01955147] 
A2: [0.38914288 0.92117531 0.0019682 ] 
A3: [0.96970697 0.24348838 0.01953992] 
B1: [-0.91138107 -0.41137732 -0.01237945] 
B2: [ 0.78203074 -0.62323869 -0.00120687] 
B3: [-0.02721791 -0.99955345 -0.01233244] 
C1: [ 0.30175503 -0.91479092  0.26851718] 
C2: [-0.67708995 -0.72964091  0.0957776 ] 


--------------------------------------
Number 396 ------------------------------
+14 -1*C1 -1*C2 -4*B1 -1*B1*C1 +1*B1*C2 +1*B2 -2*B2*C1 -1*B2*C2 +1*B3 +1*B3*C2 -4*A1 -1*A1*C1 +1*A1*C2 +2*A1*B1 +1*A1*B1*C1 -3*A1*B1*C2 +3*A1*B2*C1 +1*A1*B2*C2 -2*A1*B3 +1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -2*A2*C1 -1*A2*C2 +3*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -4*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 +1*A3 +1*A3*C2 -2*A3*B1 +1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 > 0
npa2:             -6.0558291250416545
npa3:             -5.991653430446437
qubit violation:  -5.991653474619051
qutrit violation: -5.991653619563838
algebraic bound: 64.0

Qubit violation
***************

violation: -5.991653474619051
state:     [-0.     -0.j       0.70324+0.j      -0.00339-0.00182j -0.03564+0.03575j
  0.00483-0.0029j  -0.01287-0.05058j  0.07197+0.64584j -0.08762+0.2649j ]
A1: [-0.95054612  0.31056617  0.00327594] 
A2: [0.54313864 0.83706163 0.06578942] 
A3: [-0.17468228  0.98264998  0.06233092] 
B1: [0.75256804 0.65849659 0.00485723] 
B2: [ 0.44229504 -0.89484096  0.06028901] 
B3: [ 0.93413564 -0.35210328  0.05842865] 
C1: [-0.7171462  -0.58123367  0.38453706] 
C2: [-0.74793937  0.64122879  0.17150023] 


--------------------------------------
Number 397 ------------------------------
+14 -2*C1 -3*B1 +2*B1*C1 -1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C1 -3*A1 +2*A1*C1 -1*A1*C2 +2*A1*B1 -4*A1*B1*C1 +2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 -1*A1*B3 +3*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -2*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3 -1*A3*C1 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -6.1524864707910325
npa3:             -5.383379514659961
qubit violation:  -5.383379600107936
qutrit violation: -5.383379607409638
algebraic bound: 68.0

Qubit violation
***************

violation: -5.383379600107936
state:     [ 0.02002+0.02626j -0.     -0.j       0.2283 -0.57728j  0.217  -0.25396j
  0.     -0.j       0.70628+0.j       0.02446+0.04824j -0.01041-0.00949j]
A1: [-0.11228624  0.99258175 -0.04661822] 
A2: [ 0.91531236 -0.39790843  0.06222675] 
A3: [0.67712921 0.7358559  0.00348266] 
B1: [ 0.0738942  -0.99722296 -0.00927403] 
B2: [ 0.82627653  0.5632638  -0.00099267] 
B3: [ 0.80257426 -0.59645101 -0.01098817] 
C1: [-0.82085441 -0.32249036  0.47137883] 
C2: [-0.62239834  0.76160063  0.18051256] 


--------------------------------------
Number 398 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 -4*A3*B3*C1 -4*A3*B3*C2 > 0
npa2:             -6.803494885978008
npa3:             -6.227424098695696
qubit violation:  -6.227422153014814
qutrit violation: -6.227424154149053
algebraic bound: 68.0

Qubit violation
***************

violation: -6.227422153014814
state:     [0.     -0.j      0.02529+0.01208j 0.70685+0.j      0.     -0.j
 0.1532 -0.03772j 0.37468-0.57525j 0.     -0.j      0.02678+0.05161j]
A1: [ 2.28871264e-09  5.96292214e-03  9.99734365e-01 -2.22626615e-02] 
A2: [-7.43943851e-10 -9.70484207e-01  2.41099347e-01 -5.61218395e-03] 
A3: [ 2.72036967e-09  7.86443480e-01  6.17513484e-01 -1.35552437e-02] 
B1: [ 9.99999879e-01  7.44905082e-08 -8.65419816e-09  3.42452905e-09] 
B2: [-5.85381611e-08  3.21691526e-01  9.45558777e-01 -4.93242226e-02] 
B3: [ 5.97598466e-08 -9.54754903e-01  2.92128643e-01 -5.57121303e-02] 
C1: [ 1.43256851e-10 -5.33405187e-01  8.18097654e-01 -2.14930534e-01] 
C2: [-1.26611902e-10  9.09205929e-01  4.07175633e-01  8.69055946e-02] 


--------------------------------------
Number 399 ------------------------------
+14 -3*C1 -1*C2 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -4*B2*C1 -2*B2*C2 +2*B3 +2*B3*C1 -2*A1 +1*A1*C1 -1*A1*C2 -1*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -1*A1*B3*C2 +2*A2 -4*A2*C1 -2*A2*C2 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 -3*A2*B3*C2 +2*A3 +2*A3*C1 -1*A3*B1 +2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 -3*A3*B2*C2 +2*A3*B3 -2*A3*B3*C2 > 0
npa2:             -7.000784274761411
npa3:             -6.9124076849339815
qubit violation:  -6.912408331520499
qutrit violation: -6.912407686789797
algebraic bound: 72.0

Qubit violation
***************

violation: -6.912408331520499
state:     [ 0.32885+0.40221j -0.00905-0.08084j -0.02371+0.01449j  0.52762+0.j
 -0.     +0.j       0.49771-0.02049j  0.20913+0.39043j  0.     -0.j     ]
A1: [-0.07592456  0.99257327  0.09504629] 
A2: [ 0.0429584  -0.56040188  0.827106  ] 
A3: [-0.00475754  0.06354724  0.99796751] 
B1: [-0.09607278  0.81941795 -0.56508785] 
B2: [-0.01253508  0.09791744  0.99511561] 
B3: [-0.08135244  0.6837353   0.72518125] 
C1: [0.73915426 0.47112813 0.48134111] 
C2: [-0.60041671 -0.3839748   0.70147212] 


--------------------------------------
Number 400 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +3*A1*B1 -4*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +3*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 -1*A3*B2*C2 > 0
npa2:             -6.999965166799406
qubit violation:  -6.9999649733482325
qutrit violation: -6.999965069598064
algebraic bound: 68.0

Qubit violation
***************

violation: -6.9999649733482325
state:     [-0.0000e+00-0.0000e+00j  7.0504e-01+0.0000e+00j  9.3010e-02+3.9570e-02j
  1.0000e-05+1.0000e-05j  9.6530e-02-4.2810e-02j  4.7200e-03+5.8000e-04j
  6.0353e-01-4.4000e-02j -1.6743e-01+2.9548e-01j]
A1: [-0.26465621  0.96400371 -0.02557237] 
A2: [ 0.99037811 -0.04937513  0.12927994] 
A3: [0.47460536 0.87737417 0.07045802] 
B1: [-0.88292011  0.46824525 -0.03461876] 
B2: [0.71293543 0.68642217 0.1433446 ] 
B3: [-0.31450734  0.94650631  0.07218692] 
C1: [ 0.70676194 -0.54370736  0.45262553] 
C2: [-0.75926651 -0.64378895  0.09513231] 


--------------------------------------
Number 401 ------------------------------
+18 -1*C1 -1*C2 -4*B1 -2*B1*C1 +2*B1*C2 +3*B2 +1*B2*C2 -3*B3 +3*B3*C1 -4*A1 -2*A1*C1 +2*A1*C2 +3*A1*B1 +4*A1*B1*C1 -3*A1*B1*C2 -3*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 -4*A1*B3*C2 +3*A2 +1*A2*C2 -3*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2 +2*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 -3*A2*B3*C2 -3*A3 +3*A3*C1 +1*A3*B1 -1*A3*B1*C1 -4*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 -3*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.674086359737238
npa3:             -4.014028876373558
qubit violation:  -3.9999943130533016
qutrit violation: -4.000000162787527
algebraic bound: 86.0

Qubit violation
***************

violation: -3.9999943130533016
state:     [-6.6798e-01-2.3191e-01j -1.0000e-05-1.0000e-05j  0.0000e+00-1.0000e-05j
  2.0000e-05+5.0000e-05j -0.0000e+00-1.0000e-05j -4.0000e-05+1.0000e-05j
  7.0712e-01+0.0000e+00j -2.0000e-05-1.0000e-05j]
A1: [-0.28070911  0.11776176  0.9525411 ] 
A2: [ 0.07802117  0.79626988 -0.59988882] 
A3: [0.9635126  0.07705693 0.25633041] 
B1: [-0.50079675  0.57386054 -0.64798638] 
B2: [-0.38436094 -0.18490686  0.90447561] 
B3: [0.49102092 0.79664997 0.35248675] 
C1: [ 1.09159883e-04 -3.26160810e-04  9.99999960e-01] 
C2: [-1.92675760e-05  2.87780228e-05  1.00000000e+00] 


--------------------------------------
Number 402 ------------------------------
+18 -1*C1 -1*C2 -5*B1 -1*B1*C1 +2*B1*C2 +2*B2 +1*B2*C1 +1*B2*C2 -3*B3 +3*B3*C1 -5*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 -2*A1*B3*C2 +2*A2 +1*A2*C1 +1*A2*C2 -1*A2*B1 -1*A2*B1*C1 -2*A2*B1*C2 +4*A2*B2*C1 -1*A2*B3 -3*A2*B3*C2 -3*A3 +3*A3*C1 +2*A3*B1 -4*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -3*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -9.23043879922156
npa3:             -9.011086397264357
qubit violation:  -9.011086513356094
qutrit violation: -9.011086399846537
algebraic bound: 88.0

Qubit violation
***************

violation: -9.011086513356094
state:     [ 5.1860e-01-4.667e-01j  1.1245e-01-3.197e-02j -0.0000e+00-0.000e+00j
 -5.1150e-02+3.980e-03j -4.3000e-04+2.400e-04j -4.5760e-02+2.441e-02j
  0.0000e+00+0.000e+00j  7.0304e-01+0.000e+00j]
A1: [ 0.71359044 -0.69894561 -0.04757862] 
A2: [ 0.9769459  -0.20192949 -0.06929068] 
A3: [-0.46114518 -0.88650602  0.0381078 ] 
B1: [ 0.93358022 -0.35509468 -0.0483295 ] 
B2: [ 0.976056    0.20575653 -0.07056163] 
B3: [-0.06788997 -0.99692934  0.03902369] 
C1: [-0.8098403  -0.56478431  0.15867378] 
C2: [-0.50852619  0.86097554  0.01105559] 


--------------------------------------
Number 403 ------------------------------
+18 -5*C1 -3*C2 -5*B1 +3*B1*C1 +2*B1*C2 +4*B2 -2*B2*C1 -2*B2*C2 -1*B3 -1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +3*A1*B3*C2 +4*A2 -2*A2*C1 -2*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +2*A2*B2 -2*A2*B2*C2 -3*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +3*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -5.743329221186336
npa3:             -4.20177379687037
qubit violation:  -4.199662054480325
qutrit violation: -4.199662098334705
algebraic bound: 94.0

Qubit violation
***************

violation: -4.199662054480325
state:     [0.48188-0.21144j 0.04972+0.02875j 0.02941+0.33791j 0.     +0.j
 0.3164 -0.12221j 0.     -0.j      0.06033-0.02922j 0.69656+0.j     ]
A1: [ 0.85288611  0.01482485 -0.52188643] 
A2: [-0.57236679 -0.75352726  0.32340829] 
A3: [ 0.72118853 -0.51758627 -0.46042541] 
B1: [-0.25140001  0.81512789 -0.52188551] 
B2: [ 0.88296629 -0.34026202  0.32340731] 
B3: [ 0.29663463  0.83667023 -0.46042461] 
C1: [0.15852049 0.95340235 0.25670064] 
C2: [-0.99969729 -0.02433571  0.00361917] 


--------------------------------------
Number 404 ------------------------------
+20 -5*C1 -1*C2 -4*B1 +4*B1*C1 +2*B1*C2 +3*B2 -2*B2*C1 +1*B2*C2 -1*B3 -1*B3*C1 -4*A1 +4*A1*C1 +2*A1*C2 +3*A1*B1 -3*A1*B1*C1 -2*A1*B2 +3*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 -3*A1*B3*C2 +3*A2 -2*A2*C1 +1*A2*C2 -2*A2*B1 +3*A2*B1*C1 -1*A2*B1*C2 +6*A2*B2*C2 -1*A2*B3 +5*A2*B3*C1 -1*A3 -1*A3*C1 -1*A3*B1 +2*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 +5*A3*B2*C1 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -11.950926002204582
npa3:             -11.836517707463344
qubit violation:  -11.836517990043463
qutrit violation: -11.83651782503304
algebraic bound: 96.0

Qubit violation
***************

violation: -11.836517990043463
state:     [ 0.70552+0.j      -0.     +0.j       0.01757-0.03358j  0.00586+0.00794j
  0.01386+0.02327j -0.     +0.j       0.07547+0.0561j  -0.2065 +0.66969j]
A1: [ 0.73205323 -0.6812165   0.00649113] 
A2: [-0.88077921 -0.47309774  0.02016264] 
A3: [ 0.36457827 -0.93103464  0.0160379 ] 
B1: [-0.96344149 -0.26774426  0.00966971] 
B2: [0.05790649 0.99727964 0.04560874] 
B3: [-0.98395113  0.17572116  0.03102025] 
C1: [-0.11911564 -0.98457958 -0.12811914] 
C2: [ 0.99874744 -0.02707141  0.04207953] 


--------------------------------------
Number 405 ------------------------------
+28 -5*C1 -1*C2 -8*B1 +5*B1*C1 +3*B1*C2 +4*B2 -2*B2*C2 -4*B3 -4*B3*C2 -8*A1 +5*A1*C1 +3*A1*C2 +3*A1*B1 -2*A1*B1*C1 -5*A1*B1*C2 -2*A1*B2 +4*A1*B2*C2 +3*A1*B3 -3*A1*B3*C1 +6*A1*B3*C2 +4*A2 -2*A2*C2 -2*A2*B1 +4*A2*B1*C2 +1*A2*B2 +3*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 -3*A2*B3*C1 +2*A2*B3*C2 -4*A3 -4*A3*C2 +3*A3*B1 -3*A3*B1*C1 +6*A3*B1*C2 -1*A3*B2 -3*A3*B2*C1 +2*A3*B2*C2 +6*A3*B3*C1 +6*A3*B3*C2 > 0
npa2:             -9.72298044302201
npa3:             -7.615656058753402
qubit violation:  -7.615654238888343
qutrit violation: -7.615656290170783
algebraic bound: 142.0

Qubit violation
***************

violation: -7.615654238888343
state:     [-0.     -0.j       0.21014-0.02753j  0.70148+0.j      -0.     +0.j
 -0.13968+0.14433j  0.51294+0.3386j   0.     -0.j      -0.20808+0.04025j]
A1: [ 3.91419226e-08  5.14233658e-02 -9.93919363e-01 -9.73645877e-02] 
A2: [-9.99999859e-01 -6.51239405e-08  8.33002001e-10 -1.80317984e-08] 
A3: [ 1.49495006e-08 -9.59563404e-01  1.22868053e-01 -2.53261699e-01] 
B1: [ 3.91419231e-08 -1.11720282e-01 -9.88958373e-01  9.73644703e-02] 
B2: [-9.99999859e-01  6.50542273e-08 -3.12555934e-09  1.80317967e-08] 
B3: [1.49494963e-08 9.65256081e-01 6.43365844e-02 2.53261676e-01] 
C1: [ 9.20925003e-11  1.66950562e-01  9.52998166e-01 -2.52828015e-01] 
C2: [ 5.13285248e-12  9.64652841e-01 -2.50408303e-01 -8.21010258e-02] 


--------------------------------------
Number 406 ------------------------------
+28 -2*C1 -2*C2 -7*B1 -3*B1*C1 +4*B1*C2 +4*B2 +2*B2*C2 -5*B3 +5*B3*C1 -7*A1 -3*A1*C1 +4*A1*C2 +3*A1*B1 +9*A1*B1*C1 -6*A1*B1*C2 -1*A1*B2 -3*A1*B2*C1 -2*A1*B2*C2 +3*A1*B3 -3*A1*B3*C1 -6*A1*B3*C2 +4*A2 +2*A2*C2 -1*A2*B1 -3*A2*B1*C1 -2*A2*B1*C2 +1*A2*B2 +3*A2*B2*C1 +2*A2*B2*C2 -2*A2*B3 -4*A2*B3*C2 -5*A3 +5*A3*C1 +3*A3*B1 -3*A3*B1*C1 -6*A3*B1*C2 -2*A3*B2 -4*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -10.550965255600289
npa3:             -8.540724454082849
qubit violation:  -8.540723989226036
qutrit violation: -8.540724248548125
algebraic bound: 140.0

Qubit violation
***************

violation: -8.540723989226036
state:     [ 0.25803+0.09522j -0.     -0.j       0.05358+0.57887j  0.053  -0.16265j
 -0.     -0.j       0.69389+0.j       0.22502+0.15815j  0.     -0.j     ]
A1: [ 2.76188322e-10 -2.39377253e-01  9.18717669e-01  3.14096125e-01] 
A2: [-9.99999987e-01 -5.99095873e-09  9.80643072e-09  4.09329154e-09] 
A3: [ 2.93848224e-10 -9.53403424e-01 -2.73494099e-01  1.27369103e-01] 
B1: [ 2.76188961e-10  4.00691144e-03 -9.49382738e-01 -3.14096103e-01] 
B2: [-9.99999987e-01 -3.27837138e-09 -1.10140797e-08 -4.09329148e-09] 
B3: [ 2.93844837e-10 -9.91652033e-01  2.00838860e-02 -1.27369073e-01] 
C1: [ 1.27453603e-13  4.03482875e-01 -9.14569184e-01  2.76546204e-02] 
C2: [1.26842981e-13 9.25897232e-01 3.61925421e-01 1.08278830e-01] 


--------------------------------------
Number 407 ------------------------------
+9 -3*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 -1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.966904442682628
npa3:             -3.853102116738439
qubit violation:  -3.853102116169329
qutrit violation: -3.8531021176896845
algebraic bound: 53.0

Qubit violation
***************

violation: -3.853102116169329
state:     [-0.46352-0.24179j -0.     +0.j      -0.11516-0.0502j   0.57578+0.j
 -0.     +0.j       0.11309+0.30542j  0.00696+0.52274j -0.     -0.j     ]
A1: [-0.29367381 -0.6499684  -0.70092565] 
A2: [ 0.3874214   0.85745377 -0.33864094] 
A3: [ 0.0219476   0.04857528 -0.99857836] 
B1: [ 0.71150051 -0.04970539  0.70092539] 
B2: [-0.93862789  0.06557251  0.33864129] 
B3: [-0.05317346  0.00371471  0.99857838] 
C1: [ 0.47073397 -0.20519154 -0.85808272] 
C2: [ 0.71108001 -0.30995772  0.63110334] 


--------------------------------------
Number 408 ------------------------------
+9 -3*C1 -2*C2 -2*B1 +1*B1*C1 +1*B1*C2 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 -1*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C2 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 -1*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.716975150673571
npa3:             -3.571509009012182
qubit violation:  -3.571506036813055
qutrit violation: -3.5715087257536235
algebraic bound: 53.0

Qubit violation
***************

violation: -3.571506036813055
state:     [-0.     +0.j       0.41645-0.52439j -0.     -0.j       0.14131+0.05848j
  0.     -0.j       0.00513+0.15286j  0.69027+0.j      -0.16081-0.04981j]
A1: [-0.36082915 -0.92963518  0.07470319] 
A2: [0.9703502  0.19707927 0.13992863] 
A3: [ 0.32449253 -0.92586361  0.19359988] 
B1: [-0.99563044 -0.05571067  0.07494157] 
B2: [ 0.58055465 -0.80214518  0.13971162] 
B3: [-0.70908666 -0.6780552   0.19348691] 
C1: [0.36083413 0.92090017 0.14745038] 
C2: [ 0.90325552 -0.40856948  0.13114996] 


--------------------------------------
Number 409 ------------------------------
+10 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -4.0667581571597236
npa3:             -3.7488892401216525
qubit violation:  -3.7488892399666884
qutrit violation: -3.748889240174254
algebraic bound: 54.0

Qubit violation
***************

violation: -3.7488892399666884
state:     [ 0.03654+0.08068j  0.66822+0.05364j  0.     +0.j      -0.07886+0.11195j
 -0.     -0.j       0.15957+0.03573j  0.70518-0.j      -0.     -0.j     ]
A1: [ 1.00937314e-12 -9.75626919e-01 -5.39568826e-02  2.12698779e-01] 
A2: [-2.65343303e-13 -3.71380483e-01  9.27378730e-01  4.52241914e-02] 
A3: [ 3.31540351e-13  5.57829723e-02  9.97207924e-01 -4.96449093e-02] 
B1: [ 8.59701199e-13  8.62497679e-01 -4.82309762e-01  1.53215688e-01] 
B2: [-1.00000000e+00 -1.56392954e-12 -6.13858964e-12  7.46958051e-13] 
B3: [ 1.22590826e-12 -5.44741417e-01 -8.35690225e-01  6.98472343e-02] 
C1: [-9.74767489e-12 -3.79450664e-01  9.21136066e-01 -8.67498758e-02] 
C2: [ 4.36317649e-14 -9.18294320e-01 -3.95881221e-01  3.68801348e-03] 


--------------------------------------
Number 410 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +1*B1*C1 +1*B2 -1*B2*C1 -2*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -3*A1 +1*A1*C1 +1*A1*B1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.9355035770123283
npa3:             -3.7926293034447376
qubit violation:  -3.7926293048102697
qutrit violation: -3.7926293040006396
algebraic bound: 56.0

Qubit violation
***************

violation: -3.7926293048102697
state:     [ 0.58964-0.29437j  0.10546-0.23758j -0.     -0.j      -0.00492-0.11151j
  0.     +0.j      -0.00538+0.11148j  0.     -0.j       0.68789+0.j     ]
A1: [-0.82807236 -0.55430304 -0.08393037] 
A2: [ 0.91141849 -0.40509999 -0.07218267] 
A3: [ 0.06668644 -0.98484276 -0.16011765] 
B1: [ 0.87565613  0.47558597 -0.08393051] 
B2: [-0.87018188  0.48741474 -0.07218288] 
B3: [ 0.02440885  0.98679604 -0.16011802] 
C1: [-0.19772875  0.93288375  0.30105024] 
C2: [-0.92800576 -0.33020544  0.1725389 ] 


--------------------------------------
Number 411 ------------------------------
+10 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +1*A1*B1 -2*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -4.2889557032600845
npa3:             -4.084176045964826
qubit violation:  -4.0841760373573095
qutrit violation: -4.084176636384999
algebraic bound: 54.0

Qubit violation
***************

violation: -4.0841760373573095
state:     [-0.13364+0.09827j -0.12496+0.64206j  0.     -0.j       0.10306-0.05826j
 -0.04459+0.02123j -0.17131-0.03491j  0.70541+0.j      -0.     -0.j     ]
A1: [ 2.03088484e-10  9.67216316e-01 -2.52902288e-01  2.30874298e-02] 
A2: [-9.99999994e-01 -2.83092477e-09 -4.38946068e-09  1.27323641e-09] 
A3: [ 3.90977195e-10 -2.16125519e-01 -9.42234961e-01  2.55896534e-01] 
B1: [3.41150719e-13 1.62185879e-01 9.84427417e-01 6.78115192e-02] 
B2: [-1.39615403e-12  9.76322487e-01 -2.00620902e-01  8.09052171e-02] 
B3: [ 7.66400832e-13  9.81090216e-01 -1.74982877e-01  8.27223080e-02] 
C1: [ 6.39183151e-13 -2.33603489e-01  9.56343849e-01 -1.75601401e-01] 
C2: [ 7.01660952e-14 -9.46158926e-01 -2.77625956e-01 -1.66454542e-01] 


--------------------------------------
Number 412 ------------------------------
+10 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +1*A1*B1 -1*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -1*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -3.821936595422704
npa3:             -3.096597118144235
qubit violation:  -3.0965969533759967
qutrit violation: -3.0965971383735607
algebraic bound: 56.0

Qubit violation
***************

violation: -3.0965969533759967
state:     [-0.     -0.j      -0.36144+0.47701j  0.     -0.j      -0.01792+0.26531j
  0.     +0.j      -0.20685+0.16712j  0.70736+0.j      -0.0048 +0.00191j]
A1: [ 0.62873636 -0.7538878  -0.19064044] 
A2: [-0.8686433  -0.28519515  0.4051204 ] 
A3: [-0.33106904 -0.91250238  0.2402763 ] 
B1: [-0.12605875 -0.97354193 -0.190592  ] 
B2: [-0.79942118  0.44363886  0.40510533] 
B3: [-0.89450682 -0.37697845  0.24030148] 
C1: [ 0.29337127 -0.94245765 -0.16033356] 
C2: [0.9225311  0.38543058 0.01948429] 


--------------------------------------
Number 413 ------------------------------
+11 -2*C1 -1*C2 -2*B1 -1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -3*B3 +2*B3*C1 +1*B3*C2 -2*A1 -1*A1*C1 +1*A1*C2 +1*A1*B1 +2*A1*B1*C1 -1*A1*B1*C2 -2*A1*B2*C1 +1*A1*B3 -1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1*C1 +1*A2*B2 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -3*A3 +2*A3*C1 +1*A3*C2 +1*A3*B1 -1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -3.399013689343871
npa3:             -2.1947644266915773
qubit violation:  -2.1101016700758946
qutrit violation: -2.1758265711161626
algebraic bound: 59.0

Qubit violation
***************

violation: -2.1101016700758946
state:     [ 0.60697+0.j       0.     -0.j       0.25914-0.07458j -0.43513+0.03875j
 -0.     +0.j      -0.00101-0.00039j -0.27115+0.03506j -0.53973+0.04439j]
A1: [0.73300661 0.33368366 0.59275334] 
A2: [-0.29622346  0.92586895 -0.23455986] 
A3: [ 0.77319502 -0.11828314  0.62303974] 
B1: [ 0.78951219  0.16328131 -0.59161619] 
B2: [-0.08590115  0.96879647  0.23249599] 
B3: [ 0.72944066 -0.28653357 -0.62113992] 
C1: [0.67551778 0.64640154 0.35474044] 
C2: [-0.7076505   0.61815822 -0.34221512] 


--------------------------------------
Number 414 ------------------------------
+11 -3*C1 -3*B1 -1*B1*C2 +1*B2 -1*B2*C1 -2*B2*C2 -3*B3 +2*B3*C1 -1*B3*C2 -3*A1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +1*A2 -1*A2*C1 -2*A2*C2 -1*A2*B1 +1*A2*B1*C2 -1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +2*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.986617250189205
npa3:             -3.4934326893870438
qubit violation:  -3.4934290927939697
qutrit violation: -3.4934337728534124
algebraic bound: 61.0

Qubit violation
***************

violation: -3.4934290927939697
state:     [-0.     +0.j       0.     +0.j      -0.16692-0.13722j  0.07367+0.65429j
  0.69298-0.j      -0.     -0.j       0.05002+0.14178j -0.08228-0.10097j]
A1: [ 0.73211606 -0.65363125  0.19176061] 
A2: [0.9632825  0.23191589 0.13528392] 
A3: [-0.14797355 -0.98569272  0.08070657] 
B1: [ 0.09899396 -0.97645401  0.19167049] 
B2: [-0.75324847 -0.643646    0.13541197] 
B3: [ 0.88470213 -0.45906484  0.081003  ] 
C1: [ 0.86503541  0.40488707 -0.29627716] 
C2: [ 0.56781055 -0.82138417  0.0540282 ] 


--------------------------------------
Number 415 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3*C1 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.405956084260534
npa3:             -5.717345310174991
qubit violation:  -5.717345314801429
qutrit violation: -5.717345320186453
algebraic bound: 62.0

Qubit violation
***************

violation: -5.717345314801429
state:     [ 0.     +0.j       0.70651+0.j       0.1124 +0.12312j -0.     -0.j
 -0.15665+0.05705j -0.     -0.j       0.49575-0.44608j -0.01405-0.01755j]
A1: [0.99998931 0.00273976 0.00372485] 
A2: [ 0.75828544  0.634335   -0.15040713] 
A3: [-0.50743301  0.83693526 -0.2050637 ] 
B1: [-0.37823666 -0.92570144  0.00372395] 
B2: [ 0.29781326 -0.9427009  -0.15040704] 
B3: [ 0.967105    0.15052337 -0.20506251] 
C1: [ 0.18705475 -0.98203844  0.0247189 ] 
C2: [-0.98482949 -0.1728991  -0.01472325] 


--------------------------------------
Number 416 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +3*A2*B3*C2 -1*A3*C1 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +3*A3*B2*C2 +1*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -7.8726987659813545
qubit violation:  -7.872699554193341
qutrit violation: -7.872698883565972
algebraic bound: 60.0

Qubit violation
***************

violation: -7.872699554193341
state:     [ 0.18936+0.35717j -0.     -0.j      -0.     -0.j       0.03144+0.54373j
 -0.05464-0.00371j  0.56245+0.j      -0.35814-0.3031j   0.01944+0.00889j]
A1: [ 0.08638822 -0.1168774   0.98938202] 
A2: [-0.55450327  0.76880307 -0.31854041] 
A3: [-0.45790133  0.63758831  0.61952205] 
B1: [-0.80071798 -0.51122745  0.3122455 ] 
B2: [ 0.12463705  0.08704761 -0.98837662] 
B3: [-0.63083222 -0.39549875 -0.66755637] 
C1: [ 0.51037905 -0.06440648  0.85753428] 
C2: [-0.74758702  0.10694697  0.65549675] 


--------------------------------------
Number 417 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -4*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3*C1 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 > 0
npa2:             -7.237856712448835
qubit violation:  -7.237856400059385
qutrit violation: -7.237856646008155
algebraic bound: 60.0

Qubit violation
***************

violation: -7.237856400059385
state:     [-0.23412+0.33462j -0.     -0.j      -0.     -0.j       0.20958-0.49583j
 -0.01539+0.03892j  0.5604 +0.j      -0.41975-0.22402j -0.00581+0.03513j]
A1: [ 4.21358790e-03 -6.16803663e-04  9.99990933e-01] 
A2: [ 0.90291714 -0.24059782 -0.35616476] 
A3: [ 0.90798213 -0.24159313  0.34234663] 
B1: [ 0.12432127 -0.88944881  0.43980113] 
B2: [ 0.01520236 -0.09409937 -0.99544673] 
B3: [ 0.10218115 -0.71636282 -0.69020527] 
C1: [0.14965046 0.40447519 0.90222201] 
C2: [-0.25977852 -0.71442591  0.6497005 ] 


--------------------------------------
Number 418 ------------------------------
+12 -2*C1 -2*C2 -2*B1 +2*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 +1*B3*C1 -1*B3*C2 -2*A1 +2*A1*C2 +2*A1*B1 -1*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 +1*A3*C1 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -5.76929183833343
npa3:             -4.664830274163155
qubit violation:  -4.621582040320322
qutrit violation: -4.621582975499208
algebraic bound: 62.0

Qubit violation
***************

violation: -4.621582040320322
state:     [-0.0000e+00+0.j      -1.5053e-01-0.0477j   7.0589e-01+0.j
 -1.0000e-05-0.j      -8.0700e-03-0.20451j -1.5588e-01+0.62663j
  4.0000e-04-0.0013j  -1.1501e-01-0.06858j]
A1: [ 9.99999941e-01  1.21009301e-08  2.36159734e-08 -4.80955575e-09] 
A2: [-3.03454633e-08  9.32589538e-01 -3.39013407e-01  1.23881352e-01] 
A3: [ 2.68804011e-08 -5.05611817e-01 -8.46098651e-01  1.68741534e-01] 
B1: [-5.63687985e-13  7.85661551e-01  6.03946314e-01 -1.34107332e-01] 
B2: [ 1.20764510e-13  6.75697672e-01 -7.24848702e-01  1.34264722e-01] 
B3: [-7.62875874e-13  3.11030135e-02  9.79893622e-01 -1.97081437e-01] 
C1: [-8.16216136e-10  2.79808892e-01  9.37861663e-01 -2.05237678e-01] 
C2: [-2.48462398e-09  9.59352300e-01  6.55979501e-02 -2.74481367e-01] 


--------------------------------------
Number 419 ------------------------------
+13 -4*C1 -1*C2 -2*B1 +1*B1*C1 -1*B1*C2 +2*B2 -3*B2*C1 -1*B2*C2 -1*B3 +1*B3*C2 -2*A1 +1*A1*C1 -1*A1*C2 +2*A1*B1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -3*A2*C1 -1*A2*C2 -1*A2*B1 +3*A2*B1*C1 -2*A2*B2*C1 +2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -5.779524489881059
npa3:             -5.757261661331206
qubit violation:  -5.757261892589579
qutrit violation: -5.757261670708548
algebraic bound: 65.0

Qubit violation
***************

violation: -5.757261892589579
state:     [-1.4250e-02+6.5200e-02j  0.0000e+00-0.0000e+00j -2.9260e-02-3.4960e-02j
  7.0559e-01+0.0000e+00j  2.1664e-01+6.6577e-01j -3.0680e-02-6.1600e-03j
 -1.4560e-02+6.5150e-02j  1.0000e-05-1.0000e-05j]
A1: [0.86353662 0.50246688 0.04279642] 
A2: [-0.82115123  0.56292705 -0.09393503] 
A3: [ 0.36921104  0.92916648 -0.01824445] 
B1: [ 0.86588939 -0.49840018 -0.04281152] 
B2: [-0.81849958 -0.56677002  0.09396904] 
B3: [ 0.37357357 -0.9274211   0.01824533] 
C1: [ 0.32501372 -0.94548582 -0.02055828] 
C2: [0.73325195 0.67995442 0.00188942] 


--------------------------------------
Number 420 ------------------------------
+13 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 +1*B3 +1*B3*C1 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -5*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 +1*A3 +1*A3*C1 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -5.725678130219617
npa3:             -5.391589781568932
qubit violation:  -5.391590070254767
qutrit violation: -5.391589902858946
algebraic bound: 63.0

Qubit violation
***************

violation: -5.391590070254767
state:     [-4.6554e-01-0.30187j -3.8000e-04-0.03242j -1.5300e-03-0.00418j
 -2.6145e-01+0.35904j  0.0000e+00-0.j       3.9755e-01+0.14264j
  5.6163e-01+0.j      -4.3000e-04-0.00064j]
A1: [-0.08147565  0.21965375  0.97216971] 
A2: [ 0.34392969 -0.92689565 -0.15025587] 
A3: [ 0.29720595 -0.80092165  0.51980105] 
B1: [-0.79001777 -0.58844362  0.17206402] 
B2: [0.42612067 0.31746502 0.84713466] 
B3: [-0.10973562 -0.08166466  0.99060031] 
C1: [ 0.06813662  0.10270519 -0.99237547] 
C2: [ 0.49084706  0.73936314 -0.46088104] 


--------------------------------------
Number 421 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +3*A2*B2*C2 +3*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 +3*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3 -2*A3*B3*C1 -4*A3*B3*C2 > 0
npa2:             -6.793336245877239
npa3:             -6.437959152906551
qubit violation:  -6.437959208923726
qutrit violation: -6.437959117271438
algebraic bound: 68.0

Qubit violation
***************

violation: -6.437959208923726
state:     [-0.     -0.j      -0.01578-0.41915j  0.54956-0.j      -0.0078 +0.00211j
 -0.38436-0.39279j -0.02865-0.01781j  0.     +0.j      -0.16866+0.43633j]
A1: [ 0.56432959 -0.82238217 -0.07224741] 
A2: [-0.22535404  0.32748259  0.91758962] 
A3: [ 0.52751681 -0.76919645  0.36064226] 
B1: [ 0.01464634  0.07114779 -0.99735825] 
B2: [0.16440117 0.83447182 0.52595536] 
B3: [ 0.09570618  0.48223497 -0.87079835] 
C1: [-0.79526518  0.18829093 -0.57628103] 
C2: [-0.3910226   0.09257698  0.91571329] 


--------------------------------------
Number 422 ------------------------------
+14 -1*C1 -1*C2 -4*B1 -1*B1*C1 +1*B1*C2 +3*B2 -2*B2*C1 +1*B2*C2 -1*B3 -1*B3*C2 -4*A1 -1*A1*C1 +1*A1*C2 +2*A1*B1 +1*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +1*A1*B2*C2 +3*A1*B3*C1 +1*A1*B3*C2 +3*A2 -2*A2*C1 +1*A2*C2 -2*A2*B1 +1*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -1*A3 -1*A3*C2 +3*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -6.133129209728555
npa3:             -5.954096390901157
qubit violation:  -5.9540963966899785
qutrit violation: -5.954096383529215
algebraic bound: 68.0

Qubit violation
***************

violation: -5.9540963966899785
state:     [-0.     +0.j      -0.02732+0.11605j  0.70367-0.j      -0.     +0.j
  0.27385+0.06253j -0.62144+0.10645j  0.     +0.j       0.0311 +0.11509j]
A1: [-0.20561521  0.97552643  0.07791395] 
A2: [-0.75347526 -0.64465778 -0.12919523] 
A3: [-0.9946091  -0.04847313 -0.09166833] 
B1: [-0.64443026 -0.76068338 -0.07791299] 
B2: [-0.35669302  0.9252453   0.12919464] 
B3: [-0.85213806  0.51522581  0.09166834] 
C1: [ 0.73631384  0.65798916 -0.15777264] 
C2: [ 0.65519967 -0.66012768 -0.36734841] 


--------------------------------------
Number 423 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 -1*B3*C1 +1*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 -4*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 -4*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -8.88538544139465
qubit violation:  -8.885385463116478
qutrit violation: -8.88538554012743
algebraic bound: 80.0

Qubit violation
***************

violation: -8.885385463116478
state:     [-0.4426 +0.18402j -0.14019+0.01389j -0.00203+0.00056j -0.47667+0.00997j
  0.     +0.j      -0.46821-0.08109j  0.5178 +0.j       0.16524+0.04318j]
A1: [-0.55636179 -0.16258141  0.81487965] 
A2: [0.95058727 0.28779819 0.11643038] 
A3: [0.51025533 0.15967863 0.84506937] 
B1: [-0.66116712 -0.06200769  0.74767177] 
B2: [0.96977156 0.09952683 0.2227948 ] 
B3: [0.4376169  0.0500899  0.89776525] 
C1: [-0.96043723 -0.26844347  0.07415136] 
C2: [-0.0094231  -0.00198095  0.99995364] 


--------------------------------------
Number 424 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -3*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 +3*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -2*A3 -2*A3*C1 +1*A3*B1 +3*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +4*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -6.868398663627847
npa3:             -5.459360838712296
qubit violation:  -5.459360232829781
qutrit violation: -5.459360840041285
algebraic bound: 82.0

Qubit violation
***************

violation: -5.459360232829781
state:     [ 0.05848-0.11652j  0.53274+0.j      -0.08734+0.43427j  0.     -0.j
 -0.37272-0.37468j  0.00404-0.01224j -0.09618-0.05685j  0.00232-0.45938j]
A1: [-1.66282543e-11  5.00208992e-02 -1.37362954e-01 -9.89256958e-01] 
A2: [ 1.58439928e-12  2.87114099e-01 -9.42252696e-01  1.72410413e-01] 
A3: [ 5.67040859e-12 -1.28973947e-01  4.44534472e-01 -8.86428127e-01] 
B1: [ 9.99999992e-01 -5.66191684e-08  1.69728698e-08 -7.55958107e-09] 
B2: [-1.41397321e-08  9.35449608e-01 -2.83267819e-01 -2.11407821e-01] 
B3: [ 2.60497003e-08  2.04044904e-01 -5.31260286e-02  9.77518930e-01] 
C1: [-1.76414439e-13 -1.23933273e-01 -2.35343878e-01 -9.63978113e-01] 
C2: [8.48543458e-13 4.71552090e-01 8.81779839e-01 1.01460115e-02] 


--------------------------------------
Number 425 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -2*B3 -2*B3*C1 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3*C1 -3*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -2*A3 -2*A3*C1 +1*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.842604017899468
npa3:             -5.1152271608303295
qubit violation:  -5.115229349562508
qutrit violation: -5.11522719216115
algebraic bound: 82.0

Qubit violation
***************

violation: -5.115229349562508
state:     [-0.19378-0.52048j  0.05729+0.10968j  0.02237-0.02738j  0.21351-0.33885j
  0.     -0.j      -0.13315+0.31525j  0.63045+0.j       0.     -0.j     ]
A1: [0.44719081 0.54374623 0.71018337] 
A2: [-0.61467962 -0.74703618  0.25319145] 
A3: [-0.01144252 -0.01359372  0.99984212] 
B1: [-0.49992387 -0.86128506 -0.09090741] 
B2: [0.21138921 0.3635623  0.90726901] 
B3: [-0.38118559 -0.65727558  0.65014334] 
C1: [ 0.38636823 -0.04874971 -0.9210554 ] 
C2: [-0.99203504  0.12593871  0.00243063] 


--------------------------------------
Number 426 ------------------------------
+18 -2*C1 -5*B1 -1*B1*C1 -2*B1*C2 +2*B2 -2*B2*C2 -3*B3 +3*B3*C1 -5*A1 -1*A1*C1 -2*A1*C2 +3*A1*B1 +4*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 +2*A1*B2*C2 +1*A1*B3 -4*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C2 -1*A2*B1 -1*A2*B1*C1 +2*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 -1*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 +3*A2*B3*C2 -3*A3 +3*A3*C1 +1*A3*B1 -4*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 +3*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.920936121449746
npa3:             -6.986198877193129
qubit violation:  -6.986198616213041
qutrit violation: -6.98619873129352
algebraic bound: 90.0

Qubit violation
***************

violation: -6.986198616213041
state:     [ 0.52023-0.j      -0.     -0.j       0.01579-0.12184j  0.41775-0.28183j
 -0.02801-0.04533j -0.14236+0.45139j -0.44508+0.18794j  0.00584+0.00278j]
A1: [ 0.08802411  0.14461699 -0.98556465] 
A2: [ 0.43332697  0.72809609 -0.53113446] 
A3: [-0.43263309 -0.73090616 -0.52783026] 
B1: [-0.07652243  0.54703244  0.83360651] 
B2: [-0.13454965  0.98034286  0.14430616] 
B3: [ 0.0750439  -0.55934676  0.8255299 ] 
C1: [-0.51666298 -0.57744213 -0.632155  ] 
C2: [-0.52124825 -0.58241993  0.62376862] 


--------------------------------------
Number 427 ------------------------------
+18 -2*C1 -4*B1 -2*B1*C1 -2*B1*C2 +3*B2 -1*B2*C1 -2*B2*C2 -3*B3 +3*B3*C1 -4*A1 -2*A1*C1 -2*A1*C2 +3*A1*B1 +3*A1*B1*C1 +2*A1*B1*C2 -3*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -4*A1*B3*C1 +1*A1*B3*C2 +3*A2 -1*A2*C1 -2*A2*C2 -3*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 +3*A2*B3*C2 -3*A3 +3*A3*C1 +1*A3*B1 -4*A3*B1*C1 +1*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 +3*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -5.990761716372688
npa3:             -4.361498991610688
qubit violation:  -4.361498991903054
qutrit violation: -4.361499004878929
algebraic bound: 90.0

Qubit violation
***************

violation: -4.361498991903054
state:     [-0.05113+0.17947j -0.38798-0.42351j -0.     -0.j       0.11404+0.25325j
 -0.     -0.j       0.03525+0.27551j  0.69354-0.j      -0.     +0.j     ]
A1: [-0.79149214 -0.50431666 -0.34526059] 
A2: [0.47318066 0.83422909 0.28312876] 
A3: [-0.8815021   0.40330727 -0.24555507] 
B1: [-0.90415134 -0.2516206  -0.34524977] 
B2: [0.6958612  0.66001633 0.28311771] 
B3: [-0.72560372  0.64281064 -0.2455478 ] 
C1: [-0.92933351  0.32597455  0.17343532] 
C2: [-0.15391298 -0.98687233 -0.04892647] 


--------------------------------------
Number 428 ------------------------------
+18 -3*C1 -1*C2 -4*B1 +2*B1*C1 +2*B1*C2 +3*B2 +2*B2*C1 +1*B2*C2 +3*B3 -3*B3*C1 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C2 -3*A1*B2*C1 +1*A1*B2*C2 -2*A1*B3 +1*A1*B3*C1 +3*A1*B3*C2 +3*A2 +2*A2*C1 +1*A2*C2 -3*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 +3*A2*B2*C1 +1*A2*B2*C2 +1*A2*B3 -4*A2*B3*C1 +1*A2*B3*C2 +3*A3 -3*A3*C1 -2*A3*B1 +1*A3*B1*C1 +3*A3*B1*C2 +1*A3*B2 -4*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -5.800717454812432
npa3:             -4.32101588739183
qubit violation:  -4.321015858404396
qutrit violation: -4.321016008617763
algebraic bound: 90.0

Qubit violation
***************

violation: -4.321015858404396
state:     [-0.28334-0.44917j -0.25369+0.24704j -0.0019 +0.00286j  0.     -0.j
  0.27081+0.26206j -0.05013+0.1996j  -0.     -0.j       0.63891+0.j     ]
A1: [-0.68235384  0.48204441 -0.54956931] 
A2: [0.82439919 0.00508421 0.56598598] 
A3: [0.53170533 0.81521102 0.2296093 ] 
B1: [-0.59698778 -0.58840774  0.54532735] 
B2: [ 0.14309413  0.81526483 -0.5611304 ] 
B3: [-0.70678624  0.67006655 -0.22685684] 
C1: [ 0.37762775 -0.79919652 -0.4676347 ] 
C2: [0.79191735 0.4565422  0.40550725] 


--------------------------------------
Number 429 ------------------------------
+18 -6*C1 -3*B1 +3*B1*C1 +3*B2 -4*B2*C1 -1*B2*C2 -1*B3*C1 -1*B3*C2 -3*A1 +3*A1*C1 +3*A1*B1 -1*A1*B1*C1 +2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 -1*A1*B2*C2 -2*A1*B3 +1*A1*B3*C1 -3*A1*B3*C2 +3*A2 -4*A2*C1 -1*A2*C2 -2*A2*B1 +3*A2*B1*C1 -1*A2*B1*C2 -3*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +4*A2*B3*C1 -1*A2*B3*C2 -1*A3*C1 -1*A3*C2 -2*A3*B1 +1*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 +4*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -8.78339216215209
npa3:             -8.013790849266947
qubit violation:  -8.01379448455966
qutrit violation: -8.013790849795708
algebraic bound: 92.0

Qubit violation
***************

violation: -8.01379448455966
state:     [ 0.02024+0.26025j -0.3393 +0.25854j -0.28166-0.15642j  0.18177+0.24338j
  0.54035+0.j      -0.     -0.j       0.     +0.j      -0.50798+0.06161j]
A1: [ 0.01296135  0.0383127  -0.99918174] 
A2: [0.7439206  0.06264958 0.66532486] 
A3: [ 0.56706412  0.09665368 -0.8179831 ] 
B1: [ 0.271968   -0.51982176  0.80982636] 
B2: [ 0.48943203  0.69855003 -0.52200014] 
B3: [ 0.71843299 -0.16490908  0.67576552] 
C1: [-0.00419492 -0.66779298  0.74433523] 
C2: [-0.81389869  0.58092558  0.00971531] 


--------------------------------------
Number 430 ------------------------------
+18 -5*C1 -3*C2 -5*B1 +3*B1*C1 +2*B1*C2 +4*B2 -2*B2*C1 -2*B2*C2 -1*B3 -1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -4*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -4*A1*B3*C1 +1*A1*B3*C2 +4*A2 -2*A2*C1 -2*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +2*A2*B2 -2*A2*B2*C2 -3*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 +1*A3*B1 -4*A3*B1*C1 +1*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -5.586227277908527
npa3:             -4.0169950045822205
qubit violation:  -3.9999937325420376
qutrit violation: -3.996152879084242
algebraic bound: 94.0

Qubit violation
***************

violation: -3.9999937325420376
state:     [-1.0000e-05-3.0000e-05j -1.0000e-05-0.0000e+00j  7.0712e-01+0.0000e+00j
  1.0000e-05-3.0000e-05j -6.2779e-01+3.2537e-01j -0.0000e+00-2.0000e-05j
 -0.0000e+00-1.0000e-05j  8.0000e-05-1.0000e-05j]
A1: [ 0.22060835  0.74725852 -0.62684659] 
A2: [ 0.6334501  -0.23877823  0.73602029] 
A3: [-0.83580082  0.2922791   0.46476855] 
B1: [ 0.02814478  0.40550216 -0.9136605 ] 
B2: [ 0.84827946 -0.28056573  0.44911545] 
B3: [-0.52430597 -0.84450054 -0.1091859 ] 
C1: [-1.16232787e-05 -4.97403256e-04  9.99999808e-01] 
C2: [-6.34985482e-07  3.78869792e-05 -9.99999980e-01] 


--------------------------------------
Number 431 ------------------------------
+18 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +3*B2 -1*B2*C2 -2*B3 -2*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -1*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -1*A1*B3*C1 +4*A1*B3*C2 +3*A2 -1*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +1*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -3*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +1*A3*B1 -1*A3*B1*C1 +4*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -5.660186307772843
npa3:             -4.062954651196058
qubit violation:  -4.062954618830517
qutrit violation: -4.062954642525465
algebraic bound: 88.0

Qubit violation
***************

violation: -4.062954618830517
state:     [ 0.67884+0.j       0.     -0.j      -0.     -0.j      -0.29596+0.08616j
 -0.13355+0.01744j  0.02101+0.43268j -0.0119 -0.36832j  0.31322+0.06672j]
A1: [-0.98869463 -0.13282412  0.06957451] 
A2: [ 0.87986128 -0.01845881  0.47487198] 
A3: [-0.57843668 -0.26385882  0.77187403] 
B1: [ 0.09171973 -0.6405251   0.76244018] 
B2: [ 0.09353848  0.94575175 -0.3111337 ] 
B3: [0.29225023 0.13706099 0.94646927] 
C1: [ 0.20020743  0.97861401 -0.04723983] 
C2: [ 0.21649158 -0.3140523  -0.92439307] 


--------------------------------------
Number 432 ------------------------------
+18 -4*C1 -2*C2 -5*B1 +3*B1*C1 +2*B1*C2 +3*B2 -1*B2*C2 -2*B3 +1*B3*C1 -1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -4*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 +4*A1*B2*C2 +1*A1*B3 -3*A1*B3*C1 +2*A1*B3*C2 +3*A2 -1*A2*C2 -2*A2*B1 +2*A2*B1*C1 +4*A2*B1*C2 +1*A2*B2 +3*A2*B2*C1 -3*A2*B3*C1 +1*A2*B3*C2 -2*A3 +1*A3*C1 -1*A3*C2 +1*A3*B1 -3*A3*B1*C1 +2*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -6.18820756113152
npa3:             -5.206858771966317
qubit violation:  -5.206858628240296
qutrit violation: -5.206858354437317
algebraic bound: 92.0

Qubit violation
***************

violation: -5.206858628240296
state:     [-5.9941e-01+2.6059e-01j -7.0140e-02-1.5640e-02j  1.7168e-01+7.1220e-02j
 -0.0000e+00+0.0000e+00j  1.7753e-01-5.4940e-02j -0.0000e+00-0.0000e+00j
  1.6000e-04-2.4000e-04j  7.0608e-01+0.0000e+00j]
A1: [-0.78272358 -0.57259458 -0.24388363] 
A2: [ 0.61338207 -0.78109625  0.11683773] 
A3: [-0.86289243 -0.43514261 -0.2570361 ] 
B1: [-0.23595059 -0.94064534 -0.24395416] 
B2: [ 0.97098406 -0.20861341  0.11692035] 
B3: [-0.38545187 -0.88618755 -0.25709623] 
C1: [ 0.15555189  0.98228347 -0.10451215] 
C2: [-0.99906208 -0.03448967  0.02618068] 


--------------------------------------
Number 433 ------------------------------
+28 -3*C1 -1*C2 -7*B1 +3*B1*C1 -2*B1*C2 +4*B2 +2*B2*C2 -5*B3 +5*B3*C2 -7*A1 +3*A1*C1 -2*A1*C2 +3*A1*B1 -3*A1*B1*C1 +6*A1*B1*C2 -1*A1*B2 -3*A1*B2*C1 -2*A1*B2*C2 +3*A1*B3 -3*A1*B3*C1 -6*A1*B3*C2 +4*A2 +2*A2*C2 -1*A2*B1 -3*A2*B1*C1 -2*A2*B1*C2 +1*A2*B2 +5*A2*B2*C2 -2*A2*B3 -3*A2*B3*C1 -1*A2*B3*C2 -5*A3 +5*A3*C2 +3*A3*B1 -3*A3*B1*C1 -6*A3*B1*C2 -2*A3*B2 -3*A3*B2*C1 -1*A3*B2*C2 +6*A3*B3*C1 -6*A3*B3*C2 > 0
npa2:             -12.25558618100277
npa3:             -11.728302591562269
qubit violation:  -11.728303223833365
qutrit violation: -11.728301933617367
algebraic bound: 138.0

Qubit violation
***************

violation: -11.728303223833365
state:     [ 0.1151 +0.05351j  0.01893-0.04397j  0.0381 +0.0393j   0.70353+0.j
 -0.67139-0.1639j  -0.     +0.j      -0.00307-0.07751j -0.     -0.j     ]
A1: [ 0.6663891   0.74028335 -0.08891649] 
A2: [ 0.92384785  0.3522633  -0.14971875] 
A3: [-0.56312244  0.81581165  0.13169856] 
B1: [-0.98109547 -0.19312315  0.01245612] 
B2: [-0.78458488 -0.61924927  0.03093375] 
B3: [-0.40173937  0.91489102 -0.03974834] 
C1: [0.82669654 0.56198188 0.02737169] 
C2: [-0.63444766  0.77027106 -0.06448781] 


--------------------------------------
Number 434 ------------------------------
+28 -7*C1 -3*C2 -8*B1 +5*B1*C1 +3*B1*C2 +6*B2 -2*B2*C1 -2*B2*C2 -2*B3 -2*B3*C2 -8*A1 +5*A1*C1 +3*A1*C2 +3*A1*B1 -3*A1*B1*C2 -3*A1*B2 +2*A1*B2*C1 +5*A1*B2*C2 +2*A1*B3 -3*A1*B3*C1 +5*A1*B3*C2 +6*A2 -2*A2*C1 -2*A2*C2 -3*A2*B1 +2*A2*B1*C1 +5*A2*B1*C2 +3*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -5*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +2*A3*B1 -3*A3*B1*C1 +5*A3*B1*C2 -5*A3*B2*C1 +1*A3*B2*C2 +4*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -8.753028716032887
npa3:             -6.281813214225991
qubit violation:  -6.281813708130548
qutrit violation: -6.281813214552976
algebraic bound: 142.0

Qubit violation
***************

violation: -6.281813708130548
state:     [ 0.     -0.j       0.12651-0.08295j  0.12067+0.52758j -0.     +0.j
 -0.0013 +0.5412j   0.     +0.j       0.10011+0.01811j  0.61722+0.j     ]
A1: [ 0.07806436 -0.18269992 -0.98006464] 
A2: [ 0.21051162 -0.49267475  0.84436749] 
A3: [ 0.31150507 -0.72903741 -0.6094826 ] 
B1: [ 0.03489573 -0.19559497 -0.98006372] 
B2: [ 0.09409859 -0.52743688  0.8443671 ] 
B3: [ 0.13924348 -0.7804796  -0.60947752] 
C1: [-0.3424982   0.06195064  0.93747382] 
C2: [-0.77991058  0.14106877 -0.60978613] 


--------------------------------------
Number 435 ------------------------------
+11 -3*C1 -2*B1 -1*B1*C1 -1*B1*C2 +2*B2 -2*B2*C1 -2*B2*C2 -3*B3 +2*B3*C1 -1*B3*C2 -2*A1 -1*A1*C1 -1*A1*C2 +1*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -1*A1*B2*C1 +1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*C2 -1*A2*B1*C1 +1*A2*B1*C2 +1*A2*B2 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +2*A3*C1 -1*A3*C2 +1*A3*B1 -2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.5674599626784627
npa3:             -2.257324254761942
qubit violation:  -2.257321815540835
qutrit violation: -2.2573247121373123
algebraic bound: 63.0

Qubit violation
***************

violation: -2.257321815540835
state:     [0.00778-0.04992j 0.7494 +0.j      0.24078-0.31354j 0.     +0.j
 0.30748-0.24848j 0.     -0.j      0.12693-0.27798j 0.13268+0.11083j]
A1: [-0.45576699  0.82574147 -0.33230613] 
A2: [-0.55061711  0.3293923  -0.76702107] 
A3: [0.14908593 0.73691419 0.65934116] 
B1: [-0.24991251  0.90938181 -0.33251809] 
B2: [-0.45829035  0.44897233 -0.7670681 ] 
B3: [0.31730823 0.68165202 0.65929194] 
C1: [-0.82368744 -0.07864825  0.56156334] 
C2: [-0.43342643  0.7236047  -0.53715706] 


--------------------------------------
Number 436 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -3*B2*C1 +1*B2*C2 +1*B3*C1 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -1*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 +2*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -3*A2*C1 +1*A2*C2 -1*A2*B1 +2*A2*B1*C1 +1*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +1*A2*B3*C1 +2*A2*B3*C2 +1*A3*C1 -1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +2*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -6.620513743639314
npa3:             -6.299733282901791
qubit violation:  -6.299733385136521
qutrit violation: -6.299733285607579
algebraic bound: 64.0

Qubit violation
***************

violation: -6.299733385136521
state:     [ 1.2000e-04+1.0000e-05j -3.8100e-03+6.5300e-03j -6.1237e-01-3.4244e-01j
 -2.8670e-02-8.3140e-02j  0.0000e+00-0.0000e+00j  7.0700e-01+0.0000e+00j
  3.2000e-04+2.3600e-03j -9.4300e-03-3.0500e-03j]
A1: [ 0.72679391  0.68682085 -0.00690928] 
A2: [-9.02166385e-01  4.31388181e-01  2.28796049e-04] 
A3: [-0.77522294  0.63168595 -0.00150031] 
B1: [0.82537354 0.56443092 0.01327607] 
B2: [ 0.23008127 -0.97317027 -0.0014932 ] 
B3: [ 0.45274428 -0.89163866  0.00176333] 
C1: [-0.72754515 -0.67470716  0.12429123] 
C2: [-0.86195254  0.50552458  0.03850628] 


--------------------------------------
Number 437 ------------------------------
+12 -3*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3*C1 +1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 -2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +2*A1*B3*C1 +1*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 +2*A2*B2 -2*A2*B2*C1 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3*C1 +1*A3*C2 -1*A3*B1 +2*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -6.112844404785104
npa3:             -4.830107108071793
qubit violation:  -4.811689820729066
qutrit violation: -4.8116896825952775
algebraic bound: 62.0

Qubit violation
***************

violation: -4.811689820729066
state:     [-0.0075 +0.02191j  0.61285+0.j       0.11785-0.49714j -0.     -0.j
 -0.48991-0.14501j  0.     +0.j      -0.     +0.j       0.04429+0.31599j]
A1: [0.04201563 0.997115   0.06321688] 
A2: [ 0.0312724   0.7421577  -0.66949532] 
A3: [-0.01141257 -0.27084188 -0.96255619] 
B1: [-0.99329404  0.09679999  0.06321962] 
B2: [-0.73931515  0.07204888 -0.66949389] 
B3: [ 0.26980216 -0.02629313 -0.96255673] 
C1: [-0.12042    -0.35168433  0.92834109] 
C2: [-0.31672018 -0.92497564 -0.21002005] 


--------------------------------------
Number 438 ------------------------------
+13 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 +2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +3*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 -1*A3*B1 +3*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -7.586920945230023
npa3:             -7.573958777778024
qubit violation:  -7.573960106121398
qutrit violation: -7.573959022214924
algebraic bound: 63.0

Qubit violation
***************

violation: -7.573960106121398
state:     [-0.01157-0.01096j  0.18607-0.41718j  0.04745+0.54828j -0.     +0.j
  0.55698+0.j       0.00571+0.0135j  -0.     -0.j      -0.13904+0.39805j]
A1: [ 0.00474457 -0.006081   -0.99997025] 
A2: [-0.6291528   0.62796825  0.45806401] 
A3: [-0.65635617  0.65397922 -0.37617518] 
B1: [-0.53927818 -0.45443341 -0.70899177] 
B2: [-0.2291548  -0.19349502  0.95396423] 
B3: [-0.70271972 -0.59257292  0.39375415] 
C1: [-0.11443585 -0.29753999 -0.94782616] 
C2: [ 0.30565705  0.80260287 -0.51225232] 


--------------------------------------
Number 439 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +1*A1*B2*C1 -1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1 +1*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -6.8452438743959405
npa3:             -6.576566809799846
qubit violation:  -6.576566824332461
qutrit violation: -6.576566797179694
algebraic bound: 68.0

Qubit violation
***************

violation: -6.576566824332461
state:     [-0.01694-0.00404j -0.00307-0.00079j -0.     +0.j       0.70709+0.j
  0.62131+0.25293j  0.09981-0.19869j -0.01601+0.0033j  -0.00204+0.00037j]
A1: [-0.22513879 -0.974325    0.00182383] 
A2: [ 0.95488206  0.29631786 -0.01989926] 
A3: [ 0.24758545 -0.96882922 -0.0084495 ] 
B1: [ 2.07472106e-01  9.78240632e-01 -7.69037447e-04] 
B2: [ 0.74041553 -0.67193973  0.01678816] 
B3: [0.63365339 0.77357502 0.00806632] 
C1: [-0.54151216  0.7938569   0.2766872 ] 
C2: [-0.80324991 -0.57166702 -0.16729135] 


--------------------------------------
Number 440 ------------------------------
+14 -4*C1 -2*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +3*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 -2*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -2*A2*B3 +3*A2*B3*C1 +1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 +3*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -6.589311464376394
npa3:             -6.530692169154975
qubit violation:  -6.530692252003385
qutrit violation: -6.5306922554532765
algebraic bound: 74.0

Qubit violation
***************

violation: -6.530692252003385
state:     [ 0.     -0.j      -0.42808-0.00616j  0.61303+0.j      -0.     -0.j
  0.51618-0.05724j  0.01824+0.02041j  0.05215+0.05733j -0.08957+0.39548j]
A1: [-0.59981473 -0.66158225  0.45003467] 
A2: [ 0.14146846  0.15584921 -0.97759792] 
A3: [-0.65355455 -0.7210048  -0.2302575 ] 
B1: [0.35723767 0.49357877 0.79294466] 
B2: [-0.58575773 -0.81013976 -0.02369482] 
B3: [-0.02545069 -0.0358544   0.99903289] 
C1: [ 0.0861866   0.12352743 -0.98859134] 
C2: [0.56379554 0.80379863 0.18984822] 


--------------------------------------
Number 441 ------------------------------
+14 -4*C1 -2*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -7.301323604588326
qubit violation:  -7.301323575490554
qutrit violation: -7.3013236111319255
algebraic bound: 74.0

Qubit violation
***************

violation: -7.301323575490554
state:     [ 1.5300e-03+0.04807j -0.0000e+00-0.j      -0.0000e+00-0.j
  7.0697e-01+0.j       2.7626e-01-0.62012j  1.8542e-01-0.01768j
  3.8240e-02+0.02918j -1.0000e-05-0.j     ]
A1: [ 0.86700472  0.49421855 -0.06364618] 
A2: [ 0.16239997 -0.98672418  0.00127761] 
A3: [ 0.99178803 -0.11041202 -0.0645422 ] 
B1: [ 0.16446891 -0.98432501  0.06367309] 
B2: [ 0.86755637  0.4973372  -0.0012842 ] 
B3: [ 0.71203887 -0.69916516  0.06456571] 
C1: [-0.58748327 -0.76625877  0.26021319] 
C2: [-0.80040479  0.59812876 -0.03992691] 


--------------------------------------
Number 442 ------------------------------
+14 -1*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +3*A1*B1 +1*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C1 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 -3*A2*B2*C2 -2*A2*B3 +3*A2*B3*C1 -1*A2*B3*C2 -1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -2*A3*B2 +3*A3*B2*C1 -1*A3*B2*C2 -2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -5.787496083315112
npa3:             -4.90300001065069
qubit violation:  -4.902993043445336
qutrit violation: -4.902999986947023
algebraic bound: 70.0

Qubit violation
***************

violation: -4.902993043445336
state:     [ 0.21358-0.07844j -0.     -0.j      -0.     +0.j       0.69427+0.j
  0.5457 -0.22589j -0.23479-0.10228j  0.19534-0.11684j  0.     +0.j     ]
A1: [0.90778335 0.36976791 0.19799145] 
A2: [-0.87887998  0.40705509 -0.24874827] 
A3: [0.47565776 0.87803214 0.05299931] 
B1: [ 0.8230089  -0.53222948 -0.19846422] 
B2: [-0.93929135 -0.23622542  0.24885577] 
B3: [ 0.30400042 -0.95119493 -0.05302678] 
C1: [0.54867223 0.77840521 0.30503118] 
C2: [ 0.93809747 -0.33857916  0.07305522] 


--------------------------------------
Number 443 ------------------------------
+14 -4*C1 -2*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -5.390458769038418
npa3:             -5.109810131107842
qubit violation:  -5.109810288449003
qutrit violation: -5.109810168586976
algebraic bound: 74.0

Qubit violation
***************

violation: -5.109810288449003
state:     [ 3.2860e-02-0.02125j -3.6000e-04+0.0177j   7.3840e-02-0.67951j
 -1.6280e-01-0.06935j -0.0000e+00+0.j       7.0667e-01+0.j
 -1.6160e-02-0.00389j  0.0000e+00-0.j     ]
A1: [ 0.72980816 -0.68357453  0.0102908 ] 
A2: [ 0.34672819  0.9378661  -0.01366511] 
A3: [ 0.81756147 -0.57577502  0.00873885] 
B1: [-0.04729181 -0.99817441  0.0375677 ] 
B2: [-0.90168881  0.42986223 -0.04664487] 
B3: [-0.18527361 -0.98215331  0.03238163] 
C1: [-0.15568602  0.956294    0.24751493] 
C2: [ 0.99701238 -0.00931829 -0.07667777] 


--------------------------------------
Number 444 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -2*B2*C1 -1*B3 -1*B3*C1 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -2*A2*C1 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -2*A2*B2*C1 +3*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -1*A3 -1*A3*C1 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -5.23107561629784
npa3:             -4.825141213953174
qubit violation:  -4.825141448212265
qutrit violation: -4.8251414249104565
algebraic bound: 72.0

Qubit violation
***************

violation: -4.825141448212265
state:     [ 0.     -0.j       0.58529+0.j       0.19558-0.42822j  0.00155-0.00398j
  0.10873-0.28549j -0.     +0.j       0.     +0.j       0.45942+0.36249j]
A1: [ 0.15292507 -0.49133659  0.85743937] 
A2: [ 0.16550248 -0.53174632 -0.83057496] 
A3: [ 0.25131787 -0.80749017  0.53366559] 
B1: [-0.18417537  0.48010711 -0.85765762] 
B2: [-0.19959411  0.52038591  0.83027748] 
B3: [-0.30278871  0.78937402 -0.53404836] 
C1: [ 0.03583858 -0.00220967  0.99935515] 
C2: [-0.93438948  0.05815377 -0.35147467] 


--------------------------------------
Number 445 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 -1*B3*C1 +1*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 +3*A1*B2*C1 +1*A1*B3 +1*A1*B3*C1 -4*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +3*A2*B1*C1 +4*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 -1*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 +1*A3*B1 +1*A3*B1*C1 -4*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 -1*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -9.8364102858162
qubit violation:  -9.836410881084165
qutrit violation: -9.836410295746877
algebraic bound: 80.0

Qubit violation
***************

violation: -9.836410881084165
state:     [ 5.6900e-01+0.0000e+00j -3.0140e-02-6.3600e-03j  1.0000e-05+3.0000e-05j
 -1.8920e-02-4.4699e-01j -1.5840e-02+1.1170e-02j -3.8947e-01+1.6889e-01j
 -4.1384e-01-3.5111e-01j -0.0000e+00+0.0000e+00j]
A1: [-0.61602757  0.43709345 -0.65533148] 
A2: [ 0.72188779 -0.51210605 -0.46543034] 
A3: [ 0.22803519 -0.16172854 -0.96012699] 
B1: [-0.20938782 -0.81935731  0.53367625] 
B2: [-0.04692216 -0.18376763 -0.98184916] 
B3: [-0.20751108 -0.8122614  -0.54513353] 
C1: [ 0.55688732  0.11740934 -0.82224787] 
C2: [-0.81584209 -0.17212077 -0.55206533] 


--------------------------------------
Number 446 ------------------------------
+16 -2*C1 -2*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -2*B3 -1*B3*C1 +1*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +2*A1*B2*C1 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -4*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 -4*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 -4*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.490623029607907
npa3:             -5.833838746741868
qubit violation:  -5.833838592085822
qutrit violation: -5.833838826759539
algebraic bound: 78.0

Qubit violation
***************

violation: -5.833838592085822
state:     [ 0.     +0.j       0.6107 +0.j       0.27636-0.10248j -0.     -0.j
 -0.04195+0.51658j  0.01793-0.00975j -0.     -0.j       0.51571+0.07205j]
A1: [-1.62772451e-08 -1.09941858e-01  5.97643957e-02 -9.92139606e-01] 
A2: [-6.14221266e-09 -8.39779440e-01  4.56503781e-01  2.93895864e-01] 
A3: [ 4.22934376e-09 -1.28735519e-01  6.99806231e-02 -9.89206681e-01] 
B1: [ 1.00000000e+00 -1.76632320e-12 -1.30581657e-12  5.89767124e-12] 
B2: [-2.40540921e-12 -3.17803025e-01 -2.35007725e-01 -9.18570959e-01] 
B3: [ 6.45372644e-13 -7.54666597e-01 -5.58057822e-01  3.45035933e-01] 
C1: [-1.63147273e-13 -5.34447554e-01 -8.17611907e-01 -2.14188192e-01] 
C2: [ 3.72163411e-12  1.74248794e-01  2.66570323e-01 -9.47933342e-01] 


--------------------------------------
Number 447 ------------------------------
+16 -4*C1 -4*C2 -4*B1 +2*B1*C1 +2*B1*C2 +2*B2 -3*B2*C1 -1*B2*C2 -2*B3 -1*B3*C1 +1*B3*C2 -4*A1 +2*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -2*A1*B2 +2*A1*B2*C1 +2*A1*B3*C1 -2*A1*B3*C2 +2*A2 -3*A2*C1 -1*A2*C2 -2*A2*B1 +2*A2*B1*C1 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +4*A2*B3*C1 +1*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 +2*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +4*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.536391377781875
npa3:             -7.1402557578401975
qubit violation:  -7.140255757822289
qutrit violation: -7.140255768204486
algebraic bound: 86.0

Qubit violation
***************

violation: -7.140255757822289
state:     [ 0.1202 +6.8780e-02j -0.13212-3.1130e-02j -0.08786+3.3000e-04j
  0.03998-6.8694e-01j  0.69323+0.0000e+00j -0.0101 +2.3030e-02j
  0.     +0.0000e+00j -0.     -0.0000e+00j]
A1: [0.56787988 0.8221669  0.03942117] 
A2: [-0.97090097  0.15261099 -0.18455674] 
A3: [ 0.05035404  0.99655163 -0.06594939] 
B1: [0.9992215  0.00154768 0.0394207 ] 
B2: [-0.42484263 -0.88625503 -0.18455557] 
B3: [ 0.84939842 -0.52361534 -0.06594921] 
C1: [ 0.17350385 -0.98063492 -0.09083819] 
C2: [0.9759699  0.21622211 0.02703242] 


--------------------------------------
Number 448 ------------------------------
+18 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +2*B2 +1*B2*C1 -1*B2*C2 -3*B3 +1*B3*C1 -2*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -3*A1*B1*C1 -5*A1*B1*C2 -1*A1*B2 +3*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 +2*A1*B3*C2 +2*A2 +1*A2*C1 -1*A2*C2 -1*A2*B1 +3*A2*B1*C2 +4*A2*B2*C1 -1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +1*A3*C1 -2*A3*C2 +2*A3*B1 -4*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -10.084433334154657
qubit violation:  -10.084433406957636
qutrit violation: -10.08443339979069
algebraic bound: 94.0

Qubit violation
***************

violation: -10.084433406957636
state:     [ 0.0000e+00+0.j      -4.2132e-01-0.0947j   5.2642e-01+0.03452j
  4.0910e-02-0.02484j  5.8858e-01+0.j      -1.0000e-05+0.j
  0.0000e+00+0.j       8.2650e-02-0.42385j]
A1: [-0.6719707   0.73827887  0.05830693] 
A2: [ 0.25952685 -0.28513518  0.92268291] 
A3: [-0.21005032  0.23077853  0.95006323] 
B1: [ 0.71883307 -0.6927331  -0.05830837] 
B2: [-0.27762589  0.26754653 -0.92268235] 
B3: [ 0.224699   -0.21653955 -0.95006367] 
C1: [-0.69536006  0.48734518 -0.52817522] 
C2: [ 0.46055633 -0.32278254 -0.82686112] 


--------------------------------------
Number 449 ------------------------------
+18 -4*C1 -2*C2 -5*B1 +3*B1*C1 +2*B1*C2 +3*B2 -1*B2*C1 -2*B2*C2 -2*B3 -2*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 +3*A1*B3*C2 +3*A2 -1*A2*C1 -2*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -3*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +1*A3*B1 -2*A3*B1*C1 +3*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -5.958938593228673
npa3:             -4.296415250458807
qubit violation:  -4.283770313501521
qutrit violation: -4.283771216492186
algebraic bound: 94.0

Qubit violation
***************

violation: -4.283770313501521
state:     [-2.4217e-01-0.08432j -4.4000e-04-0.00023j  0.0000e+00-0.j
  7.0495e-01-0.j      -5.7629e-01+0.2262j  -6.0890e-02-0.13484j
  1.7189e-01-0.05079j -0.0000e+00-0.j     ]
A1: [ 1.00000000e+00  2.89365754e-13 -3.03035375e-13  1.61037850e-13] 
A2: [-8.33999536e-13 -8.62047388e-02  9.71085184e-01 -2.22625940e-01] 
A3: [3.28570504e-13 9.43971161e-01 1.22293083e-01 3.06533603e-01] 
B1: [-7.02684753e-08 -9.62395914e-01 -1.04301345e-01 -2.50829298e-01] 
B2: [-2.04845258e-08  2.58060103e-01  9.66127714e-01 -1.42754977e-03] 
B3: [ 6.39356018e-08 -9.45126178e-01 -2.24455554e-01 -2.37394374e-01] 
C1: [ 1.21276481e-09 -4.91446261e-01  8.63596348e-01 -1.12614013e-01] 
C2: [-9.00242811e-10 -6.16226548e-01 -7.54539610e-01  2.25687433e-01] 


--------------------------------------
Number 450 ------------------------------
+20 -3*C1 -1*C2 -6*B1 -1*B1*C1 +3*B1*C2 +2*B2 +2*B2*C2 -4*B3 +4*B3*C1 -6*A1 -1*A1*C1 +3*A1*C2 +3*A1*B1 +4*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 -2*A1*B3*C2 +2*A2 +2*A2*C2 -1*A2*B1 -1*A2*B1*C1 -2*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 -3*A2*B3*C2 -4*A3 +4*A3*C1 +2*A3*B1 -4*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 -3*A3*B2*C2 -3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.41240329323417
npa3:             -7.464698118595564
qubit violation:  -7.464698205498717
qutrit violation: -7.464698233030554
algebraic bound: 106.0

Qubit violation
***************

violation: -7.464698205498717
state:     [ 0.11325-0.40493j -0.     -0.j      -0.     -0.j       0.22398-0.44837j
  0.     +0.j       0.45789+0.20383j  0.55697+0.j       0.03086-0.09812j]
A1: [-0.08931235  0.0142843   0.99590123] 
A2: [-0.73386559  0.11737124  0.66907795] 
A3: [ 0.90443767 -0.1446517   0.40133326] 
B1: [0.01029388 0.08981433 0.99590533] 
B2: [0.08462368 0.73833729 0.66910156] 
B3: [-0.10429768 -0.90999082  0.40129629] 
C1: [-0.29992021  0.95368953 -0.02289428] 
C2: [ 0.0514108  -0.16347724  0.98520664] 


--------------------------------------
Number 451 ------------------------------
+20 -2*C1 -2*C2 -6*B1 -1*B1*C1 +3*B1*C2 +2*B2 +1*B2*C1 +1*B2*C2 -4*B3 +4*B3*C1 -6*A1 -1*A1*C1 +3*A1*C2 +3*A1*B1 +4*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 -2*A1*B3*C2 +2*A2 +1*A2*C1 +1*A2*C2 -1*A2*B1 -1*A2*B1*C1 -2*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3 -2*A2*B3*C2 -4*A3 +4*A3*C1 +2*A3*B1 -4*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 -2*A3*B2*C2 -4*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -8.347069970380044
npa3:             -7.624006740187056
qubit violation:  -7.624006942120578
qutrit violation: -7.624007059334
algebraic bound: 104.0

Qubit violation
***************

violation: -7.624006942120578
state:     [ 0.42577-0.20734j -0.00724+0.01183j -0.08783-0.04871j  0.55801-0.j
  0.     +0.j      -0.50399+0.07523j  0.10235+0.42887j  0.00124+0.00148j]
A1: [-0.24343164 -0.26184994 -0.93390345] 
A2: [ 0.22348784  0.23918573 -0.9449039 ] 
A3: [-0.68061552 -0.73024654  0.05918188] 
B1: [0.1465063  0.21605551 0.96532685] 
B2: [0.46411115 0.67728309 0.57086641] 
B3: [-0.47719923 -0.69327933  0.54004136] 
C1: [ 0.84089402 -0.47629498  0.25698313] 
C2: [ 0.05395689 -0.03259639 -0.99801108] 


--------------------------------------
Number 452 ------------------------------
+20 -4*C1 -6*B1 -2*B1*C2 +2*B2 -1*B2*C1 -3*B2*C2 -4*B3 +3*B3*C1 -1*B3*C2 -6*A1 -2*A1*C2 +2*A1*B1 +4*A1*B1*C1 +2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -3*A2*C2 -2*A2*B1 +2*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 +4*A2*B3*C2 -4*A3 +3*A3*C1 -1*A3*C2 +2*A3*B1 -4*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 +4*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 -1*A3*B3*C2 > 0
npa2:             -8.753150132130063
npa3:             -8.479720081271836
qubit violation:  -8.47972025239558
qutrit violation: -8.479720085470213
algebraic bound: 102.0

Qubit violation
***************

violation: -8.47972025239558
state:     [ 0.69964+0.j      -0.     -0.j       0.09361-0.00301j  0.02068-0.05021j
 -0.03704-0.01671j -0.     +0.j       0.06011-0.17955j -0.41205+0.5399j ]
A1: [ 0.91548561  0.40181012 -0.02085069] 
A2: [ 0.3899759   0.92080283 -0.00639999] 
A3: [ 0.72260545 -0.69097722 -0.01979548] 
B1: [-0.98529384  0.10286031  0.13643979] 
B2: [-0.78879487 -0.60783171  0.0913415 ] 
B3: [-0.28135538  0.95753227  0.06301683] 
C1: [ 0.74321813  0.62067648 -0.24977495] 
C2: [-0.55316952  0.82927444  0.07941902] 


--------------------------------------
Number 453 ------------------------------
+20 -5*C1 -1*C2 -4*B1 +4*B1*C1 +2*B1*C2 +3*B2 -2*B2*C1 +1*B2*C2 -1*B3 -1*B3*C1 -4*A1 +4*A1*C1 +2*A1*C2 +3*A1*B1 -3*A1*B1*C1 -3*A1*B2 +2*A1*B2*C1 -1*A1*B2*C2 -2*A1*B3 +1*A1*B3*C1 -3*A1*B3*C2 +3*A2 -2*A2*C1 +1*A2*C2 -3*A2*B1 +2*A2*B1*C1 -1*A2*B1*C2 -2*A2*B2 -2*A2*B2*C1 +6*A2*B2*C2 -2*A2*B3 +4*A2*B3*C1 -1*A3 -1*A3*C1 -2*A3*B1 +1*A3*B1*C1 -3*A3*B1*C2 -2*A3*B2 +4*A3*B2*C1 +1*A3*B3 -2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -9.817642607402064
npa3:             -9.553879706394994
qubit violation:  -9.553879947529254
qutrit violation: -9.553879726047247
algebraic bound: 100.0

Qubit violation
***************

violation: -9.553879947529254
state:     [-0.     -0.j      -0.     +0.j       0.1344 +0.65255j -0.16593-0.15798j
 -0.     -0.j       0.70452-0.j       0.05165-0.02646j -0.06011-0.01696j]
A1: [-0.99441653 -0.10068772 -0.03158699] 
A2: [0.45970644 0.88400304 0.08490359] 
A3: [-0.90144755  0.43261597  0.01535358] 
B1: [ 0.22505733 -0.97383365 -0.03157893] 
B2: [0.68876414 0.71999773 0.08489534] 
B3: [ 0.69997295 -0.71400443  0.01534738] 
C1: [ 0.93320301 -0.19496199  0.30186413] 
C2: [ 0.17057723  0.97491387 -0.14299073] 


--------------------------------------
Number 454 ------------------------------
+20 -5*C1 -1*C2 -6*B1 +4*B1*C1 +2*B1*C2 +4*B2 -1*B2*C1 -1*B2*C2 -2*B3 -2*B3*C2 -6*A1 +4*A1*C1 +2*A1*C2 +2*A1*B1 -1*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +2*A1*B3 -2*A1*B3*C1 +4*A1*B3*C2 +4*A2 -1*A2*C1 -1*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +2*A2*B2 +1*A2*B2*C1 -1*A2*B2*C2 -3*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +2*A3*B1 -2*A3*B1*C1 +4*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -5.999012944576986
npa3:             -4.014027259124461
qubit violation:  -3.9999953560965302
qutrit violation: -4.0000003028710465
algebraic bound: 102.0

Qubit violation
***************

violation: -3.9999953560965302
state:     [ 7.0713e-01+0.j      -0.0000e+00-0.j       1.0000e-05-0.j
 -0.0000e+00-0.j       1.0000e-05+0.j       0.0000e+00+0.j
  7.0373e-01-0.06887j  0.0000e+00+0.j     ]
A1: [0.41463046 0.06638604 0.90756495] 
A2: [ 0.48264809  0.36084829 -0.79802209] 
A3: [-0.99289534 -0.10409376 -0.05764489] 
B1: [-0.46944081 -0.04975488 -0.881561  ] 
B2: [-0.5085616   0.25016928  0.82388116] 
B3: [ 0.85154242 -0.51271034  0.10955919] 
C1: [-9.97176471e-05  1.53941785e-04  9.99999985e-01] 
C2: [ 2.26141678e-05 -3.44537344e-05 -9.99999996e-01] 


--------------------------------------
Number 455 ------------------------------
+20 -3*C1 -1*C2 -4*B1 -2*B1*C1 +2*B1*C2 +4*B2 -1*B2*C1 +1*B2*C2 -4*B3 +4*B3*C1 -4*A1 -2*A1*C1 +2*A1*C2 +2*A1*B1 +5*A1*B1*C1 -3*A1*B1*C2 -3*A1*B2*C1 -1*A1*B2*C2 +2*A1*B3 -2*A1*B3*C1 -4*A1*B3*C2 +4*A2 -1*A2*C1 +1*A2*C2 -3*A2*B1*C1 -1*A2*B1*C2 +2*A2*B2 +1*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3 +1*A2*B3*C1 -3*A2*B3*C2 -4*A3 +4*A3*C1 +2*A3*B1 -2*A3*B1*C1 -4*A3*B1*C2 -2*A3*B2 +1*A3*B2*C1 -3*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -6.181946658644495
npa3:             -4.014060847446842
qubit violation:  -3.9999960368955376
qutrit violation: -4.000000152536819
algebraic bound: 100.0

Qubit violation
***************

violation: -3.9999960368955376
state:     [ 1.0000e-05+2.0000e-05j -1.0000e-05-1.0000e-05j  7.0711e-01+0.0000e+00j
 -4.0000e-05-3.0000e-05j -6.8073e-01-1.9134e-01j -2.0000e-05-3.0000e-05j
 -0.0000e+00+1.0000e-05j  1.0000e-05-1.0000e-05j]
A1: [-0.10607724  0.95889124 -0.26320153] 
A2: [-0.6834023  -0.43656993  0.58512214] 
A3: [-0.70123297 -0.13539561 -0.69995731] 
B1: [ 0.82261561  0.56371611 -0.07434829] 
B2: [-0.11095213 -0.62309397  0.7742373 ] 
B3: [ 0.61876948 -0.71656288 -0.32196534] 
C1: [ 1.10961110e-04 -2.13456787e-04  9.99999938e-01] 
C2: [ 2.30292609e-06 -4.06316687e-05  9.99999973e-01] 


--------------------------------------
Number 456 ------------------------------
+22 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +3*B2 -1*B2*C1 +2*B2*C2 -2*B3 -1*B3*C1 +1*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +3*A1*B1 -6*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 -1*A1*B2*C2 -6*A1*B3*C2 +3*A2 -1*A2*C1 +2*A2*C2 -2*A2*B1 +3*A2*B1*C1 -1*A2*B1*C2 -1*A2*B2*C1 +5*A2*B2*C2 -1*A2*B3 +3*A2*B3*C1 -2*A2*B3*C2 -2*A3 -1*A3*C1 +1*A3*C2 -6*A3*B1*C2 -1*A3*B2 +3*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 +4*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -13.85948533433573
qubit violation:  -13.859487005976678
qutrit violation: -13.859485481626924
algebraic bound: 106.0

Qubit violation
***************

violation: -13.859487005976678
state:     [-0.00199-0.00237j  0.15012+0.51074j -0.02066+0.44513j -0.     +0.j
 -0.17309+0.40727j  0.02488-0.02319j  0.     +0.j       0.5666 +0.j     ]
A1: [ 0.41357007  0.82495273 -0.38524386] 
A2: [-0.01382949 -0.02765323  0.99952195] 
A3: [0.31038298 0.61905528 0.72141044] 
B1: [0.28648794 0.26719889 0.92007035] 
B2: [-0.73107689 -0.68187792 -0.0238569 ] 
B3: [-0.52396232 -0.48870883  0.69758672] 
C1: [0.25676148 0.11411698 0.95971395] 
C2: [ 0.88046267  0.39143594 -0.26751334] 


--------------------------------------
Number 457 ------------------------------
+28 -3*C1 -1*C2 -6*B1 +1*B1*C1 -1*B1*C2 +5*B2 +3*B2*C1 -2*B2*C2 +5*B3 -5*B3*C1 -6*A1 +1*A1*C1 -1*A1*C2 +3*A1*B1 +2*A1*B1*C1 +1*A1*B1*C2 -5*A1*B2*C1 -1*A1*B2*C2 -3*A1*B3 +2*A1*B3*C1 -5*A1*B3*C2 +5*A2 +3*A2*C1 -2*A2*C2 -5*A2*B1*C1 -1*A2*B1*C2 +3*A2*B2 +6*A2*B2*C1 -3*A2*B2*C2 +2*A2*B3 -2*A2*B3*C1 -6*A2*B3*C2 +5*A3 -5*A3*C1 -3*A3*B1 +2*A3*B1*C1 -5*A3*B1*C2 +2*A3*B2 -2*A3*B2*C1 -6*A3*B2*C2 -1*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -8.690664029817384
npa3:             -6.021036542077766
qubit violation:  -5.999992144696144
qutrit violation: -6.000001093126423
algebraic bound: 132.0

Qubit violation
***************

violation: -5.999992144696144
state:     [ 1.0000e-05+0.0000e+00j  3.0000e-05-0.0000e+00j  0.0000e+00-0.0000e+00j
  7.0712e-01+0.0000e+00j -0.0000e+00-1.0000e-05j -4.7527e-01+5.2354e-01j
 -0.0000e+00+1.0000e-05j -0.0000e+00+0.0000e+00j]
A1: [-0.25980705 -0.96133009 -0.09134894] 
A2: [0.8644513  0.24478726 0.43909354] 
A3: [-0.52041556  0.11228753  0.84649806] 
B1: [ 0.28532533 -0.66687565 -0.68837944] 
B2: [ 0.14777631  0.97629719 -0.15813259] 
B3: [-0.93697445  0.03395293 -0.34774416] 
C1: [-1.04494015e-04  3.24494542e-04 -9.99999783e-01] 
C2: [-5.25770817e-05  1.34103825e-04 -9.99999917e-01] 


--------------------------------------
Number 458 ------------------------------
+28 -4*C1 -8*B1 +5*B1*C1 -3*B1*C2 +4*B2 +2*B2*C1 -4*B3 +1*B3*C1 +3*B3*C2 -8*A1 +5*A1*C1 -3*A1*C2 +3*A1*B1 -6*A1*B1*C1 +9*A1*B1*C2 -2*A1*B2 -1*A1*B2*C1 -3*A1*B2*C2 +3*A1*B3 -6*A1*B3*C1 -3*A1*B3*C2 +4*A2 +2*A2*C1 -2*A2*B1 -1*A2*B1*C1 -3*A2*B1*C2 +1*A2*B2 +5*A2*B2*C1 -1*A2*B3 -2*A2*B3*C1 -3*A2*B3*C2 -4*A3 +1*A3*C1 +3*A3*C2 +3*A3*B1 -6*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 -2*A3*B2*C1 -3*A3*B2*C2 +3*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -13.389245578052638
npa3:             -13.389245541163888
qubit violation:  -13.389248231400584
qutrit violation: -13.38924563891265
algebraic bound: 142.0

Qubit violation
***************

violation: -13.389248231400584
state:     [-0.00534+0.04725j -0.07404-0.07287j -0.20199+0.27694j  0.61317+0.j
  0.4637 -0.2301j   0.41574+0.2295j   0.     +0.j      -0.     -0.j     ]
A1: [-0.05053617 -0.9980974   0.03532316] 
A2: [ 0.96438936  0.24179026 -0.10719442] 
A3: [ 0.92266907 -0.37627827 -0.08424059] 
B1: [0.7605269  0.64834493 0.03532315] 
B2: [ 0.39603565 -0.91195677 -0.10719432] 
B3: [ 0.86063548 -0.50220527 -0.08424051] 
C1: [ 0.73932023 -0.62542544  0.24949679] 
C2: [ 0.41585551  0.0718159  -0.90659073] 


--------------------------------------
Number 459 ------------------------------
+28 -6*C1 -2*C2 -8*B1 +5*B1*C1 +3*B1*C2 +6*B2 -1*B2*C1 -1*B2*C2 -2*B3 -2*B3*C2 -8*A1 +5*A1*C1 +3*A1*C2 +3*A1*B1 -1*A1*B1*C1 -4*A1*B1*C2 -3*A1*B2 +2*A1*B2*C1 +5*A1*B2*C2 +2*A1*B3 -2*A1*B3*C1 +6*A1*B3*C2 +6*A2 -1*A2*C1 -1*A2*C2 -3*A2*B1 +2*A2*B1*C1 +5*A2*B1*C2 +3*A2*B2 +2*A2*B2*C1 -1*A2*B2*C2 -5*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +2*A3*B1 -2*A3*B1*C1 +6*A3*B1*C2 -5*A3*B2*C1 +1*A3*B2*C2 +3*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.704758986799689
npa3:             -6.601269782960351
qubit violation:  -6.6012711139248035
qutrit violation: -6.6012697810736025
algebraic bound: 136.0

Qubit violation
***************

violation: -6.6012711139248035
state:     [-0.04699+0.10047j  0.68559+0.j      -0.31738+0.07649j  0.     +0.j
  0.19626+0.26089j -0.     -0.j      -0.37829-0.38763j  0.00956+0.10512j]
A1: [0.4872911  0.72903194 0.48068678] 
A2: [ 0.0790878  -0.92942941 -0.36042489] 
A3: [ 0.94826279 -0.08706901  0.30531407] 
B1: [-0.86261169  0.15762554  0.48068204] 
B2: [ 0.82155034  0.44176043 -0.36042028] 
B3: [-0.29675032  0.90483446  0.30530944] 
C1: [-0.95215055  0.23139272  0.19966703] 
C2: [ 0.42818163  0.89669863 -0.11221465] 


--------------------------------------
Number 460 ------------------------------
+11 -2*C1 -1*C2 -3*B1 -1*B1*C1 +2*B1*C2 +1*B2 -1*B2*C1 +2*B2*C2 -3*B3 +2*B3*C1 +1*B3*C2 -3*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +2*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2*C1 -1*A1*B2*C2 +1*A1*B3 -2*A1*B3*C1 -1*A1*B3*C2 +1*A2 -1*A2*C1 +2*A2*C2 -1*A2*B1*C1 -1*A2*B1*C2 +1*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -3*A3 +2*A3*C1 +1*A3*C2 +1*A3*B1 -2*A3*B1*C1 -1*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C1 > 0
npa2:             -3.994883296042449
npa3:             -2.568003635706372
qubit violation:  -2.5109937439191548
qutrit violation: -2.5109976289248404
algebraic bound: 65.0

Qubit violation
***************

violation: -2.5109937439191548
state:     [-0.1481 +0.39657j -0.     +0.j       0.04032-0.09541j  0.31808-0.13581j
  0.     +0.j       0.715  +0.j       0.317  -0.2806j   0.     -0.j     ]
A1: [-0.88300693 -0.42222599  0.20499742] 
A2: [-0.32331633 -0.15475032  0.93355173] 
A3: [-0.74820078 -0.35783805 -0.55870161] 
B1: [ 0.97787474  0.04155655 -0.20502199] 
B2: [ 0.35814992  0.01524049 -0.93353967] 
B3: [0.82864891 0.03524758 0.55865781] 
C1: [0.48676278 0.4694646  0.73665774] 
C2: [-0.54021088 -0.52044544  0.66129305] 


--------------------------------------
Number 461 ------------------------------
+13 -2*C1 -1*C2 -2*B1 +1*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -1*B2*C2 -1*B3 -1*B3*C2 -2*A1 +1*A1*C1 +1*A1*C2 +2*A1*B1 -5*A1*B1*C1 +3*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 +2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -1*A2*C2 -1*A2*B1 +1*A2*B1*C1 +2*A2*B1*C2 -2*A2*B2*C1 -2*A2*B2*C2 -1*A2*B3 +2*A2*B3*C1 +1*A2*B3*C2 -1*A3 -1*A3*C2 -1*A3*B1 +1*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 +2*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 > 0
npa2:             -6.711473688847441
npa3:             -6.684116534025648
qubit violation:  -6.684116845244367
qutrit violation: -6.684116775118784
algebraic bound: 63.0

Qubit violation
***************

violation: -6.684116845244367
state:     [ 0.70638+0.j       0.     +0.j      -0.01347-0.0035j   0.     -0.j
  0.0255 +0.0136j  -0.0125 +0.00675j -0.15532+0.07102j  0.68546-0.02783j]
A1: [ 0.27501951 -0.96134834  0.01317742] 
A2: [ 0.78566828  0.61734386 -0.04014856] 
A3: [ 0.9472885  -0.31949653 -0.02380073] 
B1: [-0.02339857  0.99971765 -0.00413954] 
B2: [-0.91672806 -0.39950994  0.00121666] 
B3: [-0.83652434  0.54792335 -0.00265056] 
C1: [ 0.8931655   0.3794732  -0.24136178] 
C2: [-0.0432478   0.99548244 -0.08452434] 


--------------------------------------
Number 462 ------------------------------
+18 -1*C1 -1*C2 -5*B1 -1*B1*C1 +2*B1*C2 +2*B2 +1*B2*C1 +1*B2*C2 -3*B3 +3*B3*C1 -5*A1 -1*A1*C1 +2*A1*C2 +2*A1*B1 +4*A1*B1*C1 -2*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 -2*A1*B3*C2 +2*A2 +1*A2*C1 +1*A2*C2 -1*A2*B1 -1*A2*B1*C1 -2*A2*B1*C2 +3*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 -2*A2*B3*C2 -3*A3 +3*A3*C1 +2*A3*B1 -4*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 -2*A3*B2*C2 -4*A3*B3*C1 +4*A3*B3*C2 > 0
npa2:             -8.707630007818764
npa3:             -8.468098391507127
qubit violation:  -8.468098703862488
qutrit violation: -8.468098390929345
algebraic bound: 90.0

Qubit violation
***************

violation: -8.468098703862488
state:     [-0.08164-0.08856j -0.28419-0.63686j -0.04844-0.05532j -0.     -0.j
  0.06725-0.02974j  0.     +0.j       0.6988 +0.j       0.     +0.j     ]
A1: [ 0.9283302  -0.35997507 -0.09284958] 
A2: [ 0.66062278 -0.74338846 -0.10464784] 
A3: [0.50364478 0.86326366 0.03343374] 
B1: [-0.62035919 -0.77880277 -0.09284783] 
B2: [-0.90652985 -0.40896566 -0.10464566] 
B3: [ 0.6738643  -0.73809834  0.03343268] 
C1: [-0.87306178 -0.4614125  -0.15767572] 
C2: [-0.42889315  0.90305282 -0.0233723 ] 


--------------------------------------
Number 463 ------------------------------
+18 -4*C1 -2*C2 -5*B1 +3*B1*C1 +2*B1*C2 +3*B2 -1*B2*C1 -2*B2*C2 -2*B3 -2*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -4*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -4*A1*B3*C1 +1*A1*B3*C2 +3*A2 -1*A2*C1 -2*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 +1*A2*B2 +1*A2*B2*C1 -2*A2*B2*C2 -3*A2*B3*C1 +1*A2*B3*C2 -2*A3 -2*A3*C2 +1*A3*B1 -4*A3*B1*C1 +1*A3*B1*C2 -3*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +1*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -5.737456046959046
npa3:             -4.021980877832441
qubit violation:  -3.999999355959652
qutrit violation: -3.920988782904396
algebraic bound: 94.0

Qubit violation
***************

violation: -3.999999355959652
state:     [-0.     +0.j      -0.     -0.j      -0.49418-0.1412j  -0.08086-0.47887j
  0.51395+0.j       0.2093 +0.43823j -0.     -0.j       0.     -0.j     ]
A1: [ 0.         -0.00372459 -0.9295847   0.36858977] 
A2: [ 0.         -0.70313933  0.28184734 -0.65280714] 
A3: [0.         0.70483348 0.64878736 0.28685313] 
B1: [ 0.          0.25291922 -0.89506604  0.3672719 ] 
B2: [ 0.         -0.75239461  0.0776069  -0.654125  ] 
B3: [0.         0.50171628 0.81700749 0.28421742] 
C1: [0.         0.43028322 0.90090362 0.05682514] 
C2: [ 0.         -0.43028822 -0.90091408 -0.0566203 ] 


--------------------------------------
Number 464 ------------------------------
+18 -5*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +3*B2 -4*B2*C1 +1*B2*C2 -1*B3*C1 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +3*A1*B1 -3*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 -2*A1*B3 +1*A1*B3*C1 +3*A1*B3*C2 +3*A2 -4*A2*C1 +1*A2*C2 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -3*A2*B2*C1 -3*A2*B2*C2 -1*A2*B3 +4*A2*B3*C1 +1*A2*B3*C2 -1*A3*C1 +1*A3*C2 -2*A3*B1 +1*A3*B1*C1 +3*A3*B1*C2 -1*A3*B2 +4*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.801953665340399
npa3:             -7.429546423967093
qubit violation:  -7.355248319017545
qutrit violation: -7.3552466109880426
algebraic bound: 92.0

Qubit violation
***************

violation: -7.355248319017545
state:     [-0.     -0.j      -0.11402-0.53771j  0.22491-0.17549j -0.     -0.j
  0.56038-0.j       0.01264+0.01293j  0.     -0.j       0.49965-0.22909j]
A1: [ 0.41024647 -0.25986883 -0.8741659 ] 
A2: [ 0.27153698 -0.17195686  0.94694166] 
A3: [ 0.76694587 -0.48572616 -0.41936158] 
B1: [-0.16360031  0.45729416  0.87413785] 
B2: [-0.10827068  0.30256256 -0.94696006] 
B3: [-0.30587552  0.85476338  0.41930863] 
C1: [-0.32687338 -0.33473006  0.88380404] 
C2: [0.41717847 0.42719154 0.80216551] 


--------------------------------------
Number 465 ------------------------------
+20 -4*C1 -6*B1 +2*B1*C1 +2*B2 -1*B2*C1 -3*B2*C2 -4*B3 +1*B3*C1 -3*B3*C2 -6*A1 +2*A1*C1 +2*A1*B1 -2*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 +4*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -3*A2*C2 -2*A2*B1 +2*A2*B1*C1 +4*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 -4*A3 +1*A3*C1 -3*A3*C2 +2*A3*B1 -4*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -7.373098325341708
npa3:             -6.850582872778194
qubit violation:  -6.850586860140643
qutrit violation: -6.850582872523549
algebraic bound: 104.0

Qubit violation
***************

violation: -6.850586860140643
state:     [-0.     -0.j       0.     +0.j      -0.     -0.j       0.69223+0.j
  0.60453-0.24971j -0.0079 +0.22651j  0.10723-0.09527j  0.14003-0.03815j]
A1: [ 0.06001728 -0.98926381 -0.13324803] 
A2: [-0.90701962  0.3653129   0.20943233] 
A3: [-0.72839319 -0.68352215  0.0473375 ] 
B1: [ 0.8310855   0.53994658 -0.13324632] 
B2: [-0.83302522  0.51206304  0.20942881] 
B3: [0.11648092 0.99206426 0.04733616] 
C1: [-0.75515333 -0.64843767  0.09629422] 
C2: [ 0.73872658 -0.60513593  0.29680594] 


--------------------------------------
Number 466 ------------------------------
+28 -6*C1 -2*C2 -8*B1 +5*B1*C1 +3*B1*C2 +5*B2 -1*B2*C2 -3*B3 +1*B3*C1 -2*B3*C2 -8*A1 +5*A1*C1 +3*A1*C2 +3*A1*B1 -1*A1*B1*C1 -4*A1*B1*C2 -3*A1*B2 +2*A1*B2*C1 +5*A1*B2*C2 +2*A1*B3 -2*A1*B3*C1 +6*A1*B3*C2 +5*A2 -1*A2*C2 -3*A2*B1 +2*A2*B1*C1 +5*A2*B1*C2 +2*A2*B2 +3*A2*B2*C1 -1*A2*B2*C2 -5*A2*B3*C1 +1*A2*B3*C2 -3*A3 +1*A3*C1 -2*A3*C2 +2*A3*B1 -2*A3*B1*C1 +6*A3*B1*C2 -5*A3*B2*C1 +1*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.403952158743557
npa3:             -6.563668204979365
qubit violation:  -6.563670379657031
qutrit violation: -6.563668201651181
algebraic bound: 136.0

Qubit violation
***************

violation: -6.563670379657031
state:     [-9.6780e-02-3.0707e-01j  0.0000e+00-0.0000e+00j  1.0000e-05-1.1000e-04j
  6.9981e-01+0.0000e+00j -8.6680e-02+4.9583e-01j -1.7985e-01+1.3130e-01j
  2.4556e-01+2.0822e-01j -0.0000e+00-0.0000e+00j]
A1: [-0.74220614 -0.47244287  0.47531857] 
A2: [ 0.38406756  0.90185918 -0.19784369] 
A3: [-0.70839645  0.4756322   0.52148679] 
B1: [ 0.37615704 -0.79535198 -0.47531159] 
B2: [0.15575947 0.96778145 0.19783342] 
B3: [ 0.85289937  0.02483749 -0.5214842 ] 
C1: [ 0.96346241 -0.21926334  0.1538313 ] 
C2: [-0.51545879 -0.76092409  0.39407726] 


--------------------------------------
Number 467 ------------------------------
+28 -3*C1 -1*C2 -8*B1 +4*B1*C1 -2*B1*C2 +3*B2 +1*B2*C1 +2*B2*C2 -5*B3 +5*B3*C2 -8*A1 +4*A1*C1 -2*A1*C2 +4*A1*B1 -4*A1*B1*C1 +6*A1*B1*C2 -1*A1*B2 -3*A1*B2*C1 -2*A1*B2*C2 +3*A1*B3 -3*A1*B3*C1 -6*A1*B3*C2 +3*A2 +1*A2*C1 +2*A2*C2 -1*A2*B1 -3*A2*B1*C1 -2*A2*B1*C2 +1*A2*B2*C1 +5*A2*B2*C2 -2*A2*B3 -3*A2*B3*C1 -1*A2*B3*C2 -5*A3 +5*A3*C2 +3*A3*B1 -3*A3*B1*C1 -6*A3*B1*C2 -2*A3*B2 -3*A3*B2*C1 -1*A3*B2*C2 +6*A3*B3*C1 -6*A3*B3*C2 > 0
npa2:             -12.56154581554793
npa3:             -11.994380975258679
qubit violation:  -11.994381508869807
qutrit violation: -11.994381149280711
algebraic bound: 144.0

Qubit violation
***************

violation: -11.994381508869807
state:     [-0.43041+0.18629j -0.     -0.j      -0.     -0.j       0.58744+0.j
 -0.02585+0.00253j -0.34888-0.30433j -0.4107 +0.22645j -0.     -0.j     ]
A1: [ 0.62452185  0.20070243 -0.75477877] 
A2: [ 0.16634533  0.0534583  -0.98461741] 
A3: [0.85365766 0.27433985 0.44272593] 
B1: [ 0.60255922 -0.25928701  0.75477986] 
B2: [ 0.16049487 -0.06906246  0.98461758] 
B3: [ 0.82363917 -0.35441987 -0.44272461] 
C1: [0.68521246 0.72680196 0.04735825] 
C2: [-0.09413988 -0.09985367  0.99053872] 


--------------------------------------
Number 468 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +2*A1*B1 -4*A1*B1*C1 -2*A1*B1*C2 -2*A1*B2 +3*A1*B2*C1 +1*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -2*A2*B1 +3*A2*B1*C1 +1*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -1*A2*B3 +1*A2*B3*C1 -2*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 +1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 -1*A3*B3*C2 > 0
npa2:             -6.133938270260355
npa3:             -6.077284483775529
qubit violation:  -6.077284531975434
qutrit violation: -6.077284819263254
algebraic bound: 72.0

Qubit violation
***************

violation: -6.077284531975434
state:     [ 0.0000e+00-0.j       6.0110e-01+0.j      -3.4490e-01+0.23031j
  2.3670e-02+0.01363j  2.7264e-01+0.31285j  0.0000e+00+0.j
 -1.1000e-04-0.00054j -4.3006e-01+0.32981j]
A1: [ 0.20858221 -0.50136785  0.83971647] 
A2: [-0.36456719  0.87630467  0.31492998] 
A3: [ 0.17340333 -0.41680896  0.89230129] 
B1: [0.85917748 0.49459084 0.13112573] 
B2: [-0.32560825 -0.18743866  0.92673946] 
B3: [0.84240168 0.48493373 0.23494401] 
C1: [0.02877611 0.05812028 0.99789477] 
C2: [-0.44356833 -0.89592304 -0.0238549 ] 


--------------------------------------
Number 469 ------------------------------
+14 -3*C1 -1*C2 -3*B1 +2*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 +1*B2*C2 -1*B3 +1*B3*C2 -3*A1 +2*A1*C1 +1*A1*C2 +3*A1*B1 -2*A1*B1*C1 -1*A1*B1*C2 -1*A1*B2 +1*A1*B2*C1 -2*A1*B2*C2 -1*A1*B3 +1*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +1*A2*C2 -1*A2*B1 +1*A2*B1*C1 -2*A2*B1*C2 -1*A2*B2 -1*A2*B2*C1 +4*A2*B2*C2 -2*A2*B3 +3*A2*B3*C1 +1*A2*B3*C2 -1*A3 +1*A3*C2 -1*A3*B1 +1*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 +3*A3*B2*C1 +1*A3*B2*C2 -2*A3*B3*C1 -2*A3*B3*C2 > 0
npa2:             -7.394388551181876
npa3:             -7.38433131974287
qubit violation:  -7.384331337784962
qutrit violation: -7.3843313808218145
algebraic bound: 72.0

Qubit violation
***************

violation: -7.384331337784962
state:     [ 4.1134e-01-0.37698j  1.7770e-02-0.01513j  2.0900e-03+0.00984j
  6.0820e-02+0.39393j  0.0000e+00+0.j       1.9337e-01+0.35422j
  6.0523e-01+0.j      -1.0000e-05+0.j     ]
A1: [ 0.16051747 -0.80102031  0.57671536] 
A2: [-0.17773259  0.88773278  0.42466651] 
A3: [ 0.05800758 -0.28890583  0.95559852] 
B1: [ 0.50790499 -0.83923542  0.19420719] 
B2: [-0.33838582  0.55973198  0.75643582] 
B3: [ 0.3409552  -0.562954    0.75288269] 
C1: [-0.31372089 -0.01366102 -0.94941697] 
C2: [-0.94908379 -0.04235208  0.31216383] 


--------------------------------------
Number 470 ------------------------------
+20 -4*C1 -6*B1 +4*B1*C1 -2*B1*C2 +2*B2 +1*B2*C1 +1*B2*C2 -4*B3 +1*B3*C1 +3*B3*C2 -6*A1 +4*A1*C1 -2*A1*C2 +2*A1*B1 -4*A1*B1*C1 +6*A1*B1*C2 -2*A1*B2 -2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 -2*A1*B3*C2 +2*A2 +1*A2*C1 +1*A2*C2 -2*A2*B1 -2*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 -2*A2*B3*C2 -4*A3 +1*A3*C1 +3*A3*C2 +2*A3*B1 -4*A3*B1*C1 -2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 -2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 -3*A3*B3*C2 > 0
npa2:             -9.016673119681752
npa3:             -9.00935301425995
qubit violation:  -9.009353015881093
qutrit violation: -9.009352975203054
algebraic bound: 108.0

Qubit violation
***************

violation: -9.009353015881093
state:     [ 5.9770e-01+0.0000e+00j -6.6400e-03+8.0700e-03j  3.2450e-02-6.7320e-02j
 -1.6742e-01-3.5713e-01j  0.0000e+00+0.0000e+00j -2.5859e-01+3.2313e-01j
  2.3821e-01-5.0345e-01j -7.0000e-05-1.3000e-04j]
A1: [-0.66319262  0.00519534  0.74843073] 
A2: [-0.4082136   0.00316314 -0.91288096] 
A3: [-0.93714312  0.00730585 -0.34886874] 
B1: [ 0.11739232 -0.24294561 -0.96291042] 
B2: [-0.4297321   0.89017471  0.15139123] 
B3: [-0.34812928  0.72131617 -0.5987562 ] 
C1: [-0.60260196  0.74114491 -0.29593092] 
C2: [-0.1794377   0.22051183  0.95873701] 


--------------------------------------
Number 471 ------------------------------
+18 -4*C1 -2*C2 -5*B1 +3*B1*C1 +2*B1*C2 +2*B2 -2*B2*C2 -3*B3 +1*B3*C1 -2*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -2*A1*B1*C1 -4*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +1*A1*B3 -4*A1*B3*C1 +1*A1*B3*C2 +2*A2 -2*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +1*A3*C1 -2*A3*C2 +1*A3*B1 -4*A3*B1*C1 +1*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.357762428031794
npa3:             -8.340378882597047
qubit violation:  -8.340378940924818
qutrit violation: -8.340379068241397
algebraic bound: 98.0

Qubit violation
***************

violation: -8.340378940924818
state:     [-6.4007e-01+2.4047e-01j  1.6972e-01+7.2750e-02j  0.0000e+00+0.0000e+00j
 -5.3350e-02-5.7110e-02j  4.0000e-05-8.0000e-05j -6.9750e-02+3.5500e-02j
 -0.0000e+00+0.0000e+00j  6.9725e-01+0.0000e+00j]
A1: [-0.6248172  -0.78060455 -0.01612441] 
A2: [ 0.98398055 -0.15510889 -0.08788353] 
A3: [ 0.42429661 -0.89929707 -0.10600553] 
B1: [ 0.57701222 -0.81657604 -0.01613874] 
B2: [ 0.4215488   0.90251587 -0.08810059] 
B3: [ 0.98160837  0.15861084 -0.1062432 ] 
C1: [ 0.88303874 -0.4622578   0.08099575] 
C2: [0.44793921 0.86211002 0.23688979] 


--------------------------------------
Number 472 ------------------------------
+18 -3*C1 -1*C2 -5*B1 +3*B1*C1 +2*B1*C2 +2*B2 +1*B2*C1 -1*B2*C2 -3*B3 +1*B3*C1 -2*B3*C2 -5*A1 +3*A1*C1 +2*A1*C2 +2*A1*B1 -4*A1*B1*C1 -6*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 +2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 +2*A1*B3*C2 +2*A2 +1*A2*C1 -1*A2*C2 -1*A2*B1 -1*A2*B1*C1 +2*A2*B1*C2 +3*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 -3*A3 +1*A3*C1 -2*A3*C2 +2*A3*B1 -4*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +2*A3*B3*C1 +2*A3*B3*C2 > 0
npa2:             -9.679673280530988
qubit violation:  -9.679673294458093
qutrit violation: -9.679673109365694
algebraic bound: 96.0

Qubit violation
***************

violation: -9.679673294458093
state:     [ 0.     +0.j       0.32311-0.28686j  0.60788+0.j       0.     -0.j
 -0.04379-0.50112j  0.00313+0.06379j  0.     +0.j      -0.28331+0.32622j]
A1: [ 0.6263512  -0.77933717 -0.01782552] 
A2: [-0.22667554  0.2820408  -0.93223988] 
A3: [ 0.15107848 -0.18797946 -0.97048391] 
B1: [-0.72185414 -0.69181562  0.0178256 ] 
B2: [0.2612379  0.25036698 0.93223985] 
B3: [-0.17411419 -0.16686881  0.97048393] 
C1: [ 0.89949359  0.03430572 -0.43558512] 
C2: [-0.50668079 -0.01932431 -0.86191714] 


--------------------------------------
Number 473 ------------------------------
+20 -5*C1 -1*C2 -6*B1 +4*B1*C1 +2*B1*C2 +2*B2 -2*B2*C2 -4*B3 +1*B3*C1 -3*B3*C2 -6*A1 +4*A1*C1 +2*A1*C2 +2*A1*B1 -3*A1*B1*C1 -5*A1*B1*C2 -2*A1*B2 +1*A1*B2*C1 +3*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 +2*A1*B3*C2 +2*A2 -2*A2*C2 -2*A2*B1 +1*A2*B1*C1 +3*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 -4*A3 +1*A3*C1 -3*A3*C2 +2*A3*B1 -4*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -8.637049299403959
npa3:             -8.572182946148
qubit violation:  -8.57218538656527
qutrit violation: -8.572182944499506
algebraic bound: 112.0

Qubit violation
***************

violation: -8.57218538656527
state:     [-0.31637-0.3472j   0.10319-0.07846j  0.     -0.j       0.06484-0.54492j
  0.     -0.j       0.54876+0.j       0.3114 +0.2516j  -0.     -0.j     ]
A1: [ 0.17924048  0.1362748  -0.97432132] 
A2: [-0.76967351 -0.58517537  0.25528903] 
A3: [-0.63855438 -0.48548677 -0.59711883] 
B1: [ 0.15649918 -0.1618845  -0.97432106] 
B2: [-0.67201672  0.69514161  0.25528771] 
B3: [-0.55753334  0.57671872 -0.59711997] 
C1: [-0.0442088   0.49592527  0.86723922] 
C2: [ 0.0767579  -0.86105574  0.50268411] 


--------------------------------------
Number 474 ------------------------------
+28 -4*C1 -8*B1 +5*B1*C1 -3*B1*C2 +3*B2 +2*B2*C1 +1*B2*C2 -5*B3 +1*B3*C1 +4*B3*C2 -8*A1 +5*A1*C1 -3*A1*C2 +3*A1*B1 -6*A1*B1*C1 +9*A1*B1*C2 -2*A1*B2 -1*A1*B2*C1 -3*A1*B2*C2 +3*A1*B3 -6*A1*B3*C1 -3*A1*B3*C2 +3*A2 +2*A2*C1 +1*A2*C2 -2*A2*B1 -1*A2*B1*C1 -3*A2*B1*C2 +5*A2*B2*C1 +1*A2*B2*C2 -1*A2*B3 -2*A2*B3*C1 -3*A2*B3*C2 -5*A3 +1*A3*C1 +4*A3*C2 +3*A3*B1 -6*A3*B1*C1 -3*A3*B1*C2 -1*A3*B2 -2*A3*B2*C1 -3*A3*B2*C2 +1*A3*B3 +3*A3*B3*C1 -4*A3*B3*C2 > 0
npa2:             -13.939684684095809
qubit violation:  -13.939686692832014
qutrit violation: -13.93968502953556
algebraic bound: 148.0

Qubit violation
***************

violation: -13.939686692832014
state:     [ 0.70253+0.j      -0.     -0.j       0.00963+0.03445j  0.     +0.j
 -0.05396+0.04712j  0.00392+0.02846j -0.17678-0.00999j -0.62632+0.27492j]
A1: [0.83380906 0.55125009 0.02976238] 
A2: [ 0.2493258  -0.96562315  0.07354306] 
A3: [ 0.79409719 -0.60067765  0.09271478] 
B1: [ 0.82465032 -0.56563471  0.00303788] 
B2: [-0.80118946 -0.59837055  0.00693915] 
B3: [-0.25796713 -0.96611272  0.00889844] 
C1: [-0.8222194  -0.55527386 -0.12500496] 
C2: [ 0.47654502 -0.85480861  0.20544393] 


--------------------------------------
Number 475 ------------------------------
+20 -5*C1 -1*C2 -6*B1 +3*B1*C1 +1*B1*C2 +2*B2 -1*B2*C1 -3*B2*C2 -4*B3 +1*B3*C1 -3*B3*C2 -6*A1 +3*A1*C1 +1*A1*C2 +2*A1*B1 -1*A1*B1*C1 -3*A1*B1*C2 -2*A1*B2 +2*A1*B2*C1 +4*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 +2*A1*B3*C2 +2*A2 -1*A2*C1 -3*A2*C2 -2*A2*B1 +2*A2*B1*C1 +4*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 -1*A2*B2*C2 -1*A2*B3 -1*A2*B3*C1 +2*A2*B3*C2 -4*A3 +1*A3*C1 -3*A3*C2 +2*A3*B1 -4*A3*B1*C1 +2*A3*B1*C2 -1*A3*B2 -1*A3*B2*C1 +2*A3*B2*C2 +1*A3*B3 +2*A3*B3*C1 +3*A3*B3*C2 > 0
npa2:             -7.904202110709363
npa3:             -7.567645055040575
qubit violation:  -7.567645087942612
qutrit violation: -7.567645052224431
algebraic bound: 112.0

Qubit violation
***************

violation: -7.567645087942612
state:     [ 0.     -0.j       0.     +0.j       0.69196-0.j       0.06151+0.03793j
 -0.04986+0.08293j -0.60588+0.32799j -0.03472+0.12365j -0.11335+0.05099j]
A1: [ 0.94418956  0.32887799 -0.01858327] 
A2: [-0.14944964 -0.97711723  0.15134965] 
A3: [ 0.78695234 -0.60413464  0.12540874] 
B1: [ 0.00155607  0.99982611 -0.01858323] 
B2: [-0.87430284 -0.46118088  0.15134969] 
B3: [-0.82852381  0.54572972  0.12540883] 
C1: [-0.10662834 -0.99410638 -0.01956796] 
C2: [-0.98792858  0.15221428 -0.02877396] 


--------------------------------------
Number 476 ------------------------------
+21 -4*C1 -1*C2 -6*B1 -1*B1*C1 +3*B1*C2 +2*B2 -1*B2*C1 +3*B2*C2 -5*B3 +4*B3*C1 +1*B3*C2 -6*A1 -1*A1*C1 +3*A1*C2 +3*A1*B1 +4*A1*B1*C1 -3*A1*B1*C2 -1*A1*B2 -1*A1*B2*C1 -2*A1*B2*C2 +2*A1*B3 -4*A1*B3*C1 -2*A1*B3*C2 +2*A2 -1*A2*C1 +3*A2*C2 -1*A2*B1 -1*A2*B1*C1 -2*A2*B1*C2 -1*A2*B2 +4*A2*B2*C1 +1*A2*B2*C2 -2*A2*B3 +2*A2*B3*C1 -4*A2*B3*C2 -5*A3 +4*A3*C1 +1*A3*C2 +2*A3*B1 -4*A3*B1*C1 -2*A3*B1*C2 -2*A3*B2 +2*A3*B2*C1 -4*A3*B2*C2 +1*A3*B3 -2*A3*B3*C1 +1*A3*B3*C2 > 0
npa2:             -8.243724520943609
npa3:             -6.86986538683097
qubit violation:  -6.869862071272692
qutrit violation: -6.869865583429598
algebraic bound: 117.0

Qubit violation
***************

violation: -6.869862071272692
state:     [ 0.0064 -1.5221e-01j -0.16966-7.9200e-03j  0.     +1.0000e-05j
  0.68846+0.0000e+00j -0.60705-3.1304e-01j -0.07319+4.5870e-02j
  0.     -0.0000e+00j  0.     -0.0000e+00j]
A1: [ 0.29289553  0.94210248 -0.16326381] 
A2: [-0.56077447  0.79969436 -0.21452467] 
A3: [0.96023205 0.27712614 0.03399427] 
B1: [ 0.72061087  0.67384035 -0.16327627] 
B2: [ 0.96418408 -0.15626551 -0.21431315] 
B3: [-0.16884298  0.98506243  0.03382466] 
C1: [0.03862847 0.99365311 0.10564631] 
C2: [-0.98805791 -0.1465168   0.04768916] 


==> i3322gensquant.txt <==

Numerical results for I3322 Generalizations
#########################################

This list provides the maximal violations for qubits and qutrits we
were able to find. Additionally bounds by the second and third level of
the NPA hierarchy are listed as npa2, npa3, respectively.

Additionally we list the state and the measurement settings that lead
to the listed qubit violation. The observables are given as bloch vectors, i. e.
A1: [a b c d] means A_1 = 1/2( a I + b X + c Y + d Z ) where X, Y, Z are the 
Pauli matrices. For the states, we list the coefficients in the standard
computational basis, that is
state: [a b c ... ] means state = a |0..00> + b|0..01> + c |0..10> + ... 



--------------------------------------
Number 1 ------------------------------
 +8 (000) +1 (110) -1 (210) +1 (211) +1 (220) +1 (222) -2 (331) -2 (332) > 0
npa2:             -7.999999865590853
npa3:             -8.000000000000597
qubit violation:  -8.000000726629095
qutrit violation: -8.00000447735752
algebraic bound: 28.0

Qubit violation
***************

violation: -8.000000726629095
state:     [ 1.0000e-05+1.0000e-05j -1.0000e-05-1.0000e-05j -1.0000e-05+1.0000e-05j
 -6.3225e-01+3.1664e-01j  7.0711e-01+0.0000e+00j  2.0000e-05+0.0000e+00j
  0.0000e+00-2.0000e-05j -1.0000e-05+2.0000e-05j]
A1: [-4.49340703e-01 -8.93360474e-01 -4.77623425e-06] 
A2: [-4.49340703e-01 -8.93360474e-01 -4.63530682e-06] 
A3: [-8.93360468e-01  4.49340712e-01  1.66087349e-05] 
B1: [-7.67335828e-01  6.41245453e-01  9.63429263e-06] 
B2: [-7.67335828e-01  6.41245453e-01  9.66913095e-06] 
B3: [-6.41245437e-01 -7.67335840e-01 -1.06766294e-05] 
C1: [ 2.32070168e-01  9.72699049e-01 -3.22236075e-07] 
C2: [ 2.32070168e-01  9.72699049e-01 -2.69191518e-07] 
C3: [-9.72699052e-01  2.32070154e-01  7.12535902e-07] 


--------------------------------------
Number 2 ------------------------------
 +9 (000) +1 (110) +2 (220) -2 (221) -1 (300) -1 (310) +1 (311) -2 (322) > 0
npa2:             -6.583004484212626
qubit violation:  -6.583005423092103
qutrit violation: -6.583005247281879
algebraic bound: 33.0

Qubit violation
***************

violation: -6.583005423092103
state:     [ 0.694  +0.j       0.     -0.j       0.     +0.j       0.     +0.j
 -0.13327+0.0621j  -0.06354+0.10522j -0.07968-0.0936j  -0.65753-0.18487j]
A1: [ 0.89208628 -0.41570016  0.17713117] 
A2: [4.22377469e-01 9.06420032e-01 1.82538817e-06] 
A3: [ 0.89208848 -0.4156954   0.17713125] 
B1: [-0.26170614 -0.94875702 -0.17711581] 
B2: [ 9.63997995e-01 -2.65909506e-01  3.99712172e-06] 
B3: [-0.26170224 -0.94875829 -0.17711481] 
C1: [-0.81698164  0.54878838 -0.17712233] 
C2: [-5.57604134e-01 -8.30106999e-01  2.72116562e-06] 
C3: [-0.81698352  0.54878581 -0.1771216 ] 


--------------------------------------
Number 3 ------------------------------
 +9 (000) -1 (210) +1 (211) +1 (220) +3 (222) -1 (300) -1 (310) +1 (311) -2 (322) > 0
npa2:             -4.657991530871838
npa3:             -4.6309959061654595
qubit violation:  -4.630997555072651
qutrit violation: -4.6309992445881925
algebraic bound: 33.0

Qubit violation
***************

violation: -4.630997555072651
state:     [-0.     -0.j       0.57599+0.j      -0.04513+0.0189j  -0.     -0.j
 -0.55312+0.16067j  0.02066-0.04348j -0.     -0.j       0.41233+0.40217j]
A1: [-0.26620582  0.56037862  0.78428967] 
A2: [-0.16549146  0.34836203 -0.92263563] 
A3: [-0.4203351   0.88483133  0.20097745] 
B1: [ 0.20070523 -0.58705517 -0.7842727 ] 
B2: [ 0.12475906 -0.36490315  0.92264885] 
B3: [ 0.31690692 -0.92692617 -0.20094252] 
C1: [ 0.41198337 -0.46390658  0.78425787] 
C2: [ 0.2560569  -0.28833112 -0.92265923] 
C3: [ 0.65048108 -0.73246698  0.20091416] 


--------------------------------------
Number 4 ------------------------------
 +9 (000) -1 (100) -1 (110) +2 (111) +2 (220) -2 (221) -1 (311) -2 (322) +1 (331) +1 (333) > 0
npa2:             -6.583004920128166
qubit violation:  -6.58300524591298
qutrit violation: -6.583005247282667
algebraic bound: 33.0

Qubit violation
***************

violation: -6.58300524591298
state:     [ 0.32352+0.23003j -0.04812-0.13527j -0.02926-0.25803j  0.09807-0.38466j
 -0.     -0.j       0.64242+0.j      -0.36712-0.22205j  0.     -0.j     ]
A1: [-0.35807227  0.01281047  0.93360599] 
A2: [-0.75300852 -0.59516332 -0.28063997] 
A3: [-0.35807226  0.01281047  0.93360599] 
B1: [ 0.20745655  0.43376246 -0.8768192 ] 
B2: [ 0.79808068 -0.59338117 -0.10471874] 
B3: [ 0.20745651  0.43376244 -0.87681922] 
C1: [-0.47937114 -0.03730145  0.8768192 ] 
C2: [ 0.26610619 -0.95823867  0.10471937] 
C3: [-0.47937116 -0.03730142  0.87681919] 


--------------------------------------
Number 5 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +3 (220) -1 (221) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -6.583415855380823
npa3:             -6.583005245684456
qubit violation:  -6.583005516940584
qutrit violation: -6.5830052443020675
algebraic bound: 39.0

Qubit violation
***************

violation: -6.583005516940584
state:     [ 0.     -0.j       0.69399+0.j      -0.03275-0.11848j  0.1343 -0.05991j
 -0.     +0.j       0.     -0.j      -0.24162-0.63887j  0.10716-0.06021j]
A1: [-0.98000984  0.09059483 -0.17712509] 
A2: [9.20569271e-02 9.95753747e-01 1.85076462e-05] 
A3: [9.20438732e-02 9.95754953e-01 4.92997912e-05] 
B1: [-0.89885266  0.40084063  0.17717417] 
B2: [4.07308007e-01 9.13290856e-01 4.38444773e-05] 
B3: [ 4.07270904e-01  9.13307404e-01 -2.31881945e-05] 
C1: [-0.14715353 -0.97312831  0.17710768] 
C2: [ 9.88759867e-01 -1.49512299e-01 -3.01448456e-05] 
C3: [ 9.88757983e-01 -1.49524752e-01 -5.30516675e-05] 


--------------------------------------
Number 6 ------------------------------
 +9 (000) -1 (100) -1 (200) +1 (211) +3 (220) -1 (221) -1 (300) -1 (310) +1 (311) -2 (322) > 0
npa2:             -5.673819280593397
npa3:             -5.673818485847747
qubit violation:  -5.67382050230199
qutrit violation: -5.673819730986577
algebraic bound: 39.0

Qubit violation
***************

violation: -5.67382050230199
state:     [-0.05075+0.16048j  0.16939+0.11178j -0.     +0.j       0.68209+0.j
 -0.1452 -0.64485j -0.13049+0.1063j   0.     +0.j      -0.     +0.j     ]
A1: [ 0.87762414 -0.41150971 -0.24583666] 
A2: [-0.69406278 -0.7173512   0.06069719] 
A3: [ 0.33076191 -0.92412826 -0.19126826] 
B1: [-0.64726384  0.72153448 -0.24584049] 
B2: [-0.48654282 -0.87154563  0.06069874] 
B3: [-0.98026258  0.05000804 -0.19127079] 
C1: [0.50783673 0.82563257 0.24583074] 
C2: [-0.97388184  0.21879303 -0.06069439] 
C3: [-0.23063705  0.95405682  0.19126464] 


--------------------------------------
Number 7 ------------------------------
 +9 (000) +1 (110) +1 (211) +2 (220) -1 (221) -1 (300) -1 (310) -1 (322) -1 (331) -1 (332) > 0
npa2:             -3.4873815692898873
npa3:             -2.8117661568135226
qubit violation:  -2.81176663720335
qutrit violation: -2.8117706581735216
algebraic bound: 33.0

Qubit violation
***************

violation: -2.81176663720335
state:     [-0.     -0.j      -0.51386-0.20523j  0.55335+0.j       0.     +0.j
  0.     -0.j       0.24592-0.29018j  0.00804-0.38025j -0.18276-0.25472j]
A1: [-0.36420723 -0.0633713  -0.9291594 ] 
A2: [-0.82713401 -0.1437196   0.5433176 ] 
A3: [-0.90595301 -0.15742834  0.39302093] 
B1: [-0.89045606  0.35797111  0.28097102] 
B2: [-0.2487546  -0.91676317 -0.31251634] 
B3: [-0.40752043 -0.87240027 -0.26989786] 
C1: [0.01528841 0.95960541 0.2809337 ] 
C2: [ 0.94149393 -0.12619166 -0.31251379] 
C3: [ 0.96216118  0.03738284 -0.26990441] 


--------------------------------------
Number 8 ------------------------------
 +9 (000) -1 (210) +1 (211) +1 (220) +1 (222) -1 (300) -1 (310) +1 (311) -2 (332) +2 (333) > 0
npa2:             -5.1253519039139555
npa3:             -4.9923150163434755
qubit violation:  -4.992316982976833
qutrit violation: -4.992316082383418
algebraic bound: 33.0

Qubit violation
***************

violation: -4.992316982976833
state:     [-0.15091+0.55114j  0.03358+0.03417j  0.     -0.j       0.5715 -0.j
  0.     -0.j       0.48605+0.30059j -0.09296-0.09661j -0.     -0.j     ]
A1: [-0.47209113  0.11541028 -0.87396249] 
A2: [-0.2253546   0.05508978  0.97271806] 
A3: [-0.97095341  0.23735481  0.03020228] 
B1: [-0.34074726  0.3464136  -0.87400739] 
B2: [-0.16277236  0.16545035  0.97269283] 
B3: [-0.70095847  0.71256746  0.03008061] 
C1: [-0.24418471  0.42032996  0.87389734] 
C2: [-0.11649969  0.20041845 -0.9727591 ] 
C3: [-0.50216639  0.86423702 -0.03038585] 


--------------------------------------
Number 9 ------------------------------
 +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +2 (221) -1 (310) -1 (320) -1 (331) -1 (332) > 0
npa2:             -3.7194392468219597
npa3:             -3.1446700143223616
qubit violation:  -3.144671154997381
qutrit violation: -3.144670674394524
algebraic bound: 40.0

Qubit violation
***************

violation: -3.144671154997381
state:     [ 0.57277+0.00538j -0.04315-0.00659j -0.     +0.j       0.57509+0.j
  0.     +0.j      -0.36563-0.44387j  0.08075+0.03652j  0.02445+0.01039j]
A1: [ 0.21099102  0.17302778 -0.96205207] 
A2: [-0.75562004 -0.5693325  -0.32388095] 
A3: [-0.21867774 -0.17882459  0.9592715 ] 
B1: [-0.26753792  0.05279156 -0.96210005] 
B2: [ 0.91992397 -0.22127737 -0.32369154] 
B3: [ 0.27691374 -0.05503699  0.95931731] 
C1: [-0.36146285 -0.09088609  0.92794629] 
C2: [0.88485507 0.19771159 0.42183129] 
C3: [ 0.37051957  0.0929113  -0.92416597] 


--------------------------------------
Number 10 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) -2 (220) +2 (221) -1 (310) +2 (322) +1 (330) -1 (331) > 0
npa2:             -4.955939482063755
npa3:             -4.35321979390997
qubit violation:  -4.336490406656075
qutrit violation: -4.336493243213105
algebraic bound: 40.0

Qubit violation
***************

violation: -4.336490406656075
state:     [ 1.0000e-05-1.0000e-05j  7.0685e-01+0.0000e+00j  1.4830e-02+6.4120e-02j
 -0.0000e+00+0.0000e+00j  4.6200e-03+6.5660e-02j  0.0000e+00-0.0000e+00j
  6.7330e-01+1.8449e-01j  2.1300e-02+6.2260e-02j]
A1: [ 0.8955292  -0.43977944  0.06797439] 
A2: [ 0.19127717 -0.97801216  0.08309827] 
A3: [0.97024356 0.24146451 0.01794708] 
B1: [ 0.81574966 -0.57439502  0.06798433] 
B2: [ 0.03600597 -0.99589015  0.08310509] 
B3: [0.99606498 0.08678874 0.0179459 ] 
C1: [ 0.93580873  0.34589896 -0.0679334 ] 
C2: [ 0.29029655  0.95332498 -0.08306307] 
C3: [ 0.9404624  -0.33942386 -0.01793592] 


--------------------------------------
Number 11 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (331) -2 (332) > 0
npa2:             -6.345951139763379
npa3:             -5.856406214469514
qubit violation:  -5.856406671021122
qutrit violation: -5.856406503341365
algebraic bound: 40.0

Qubit violation
***************

violation: -5.856406671021122
state:     [ 0.13095-0.62181j  0.13856+0.12658j -0.18753-0.00712j -0.     +0.j
 -0.17543+0.06663j -0.     -0.j      -0.     -0.j       0.70039+0.j     ]
A1: [-0.52800339 -0.82254197 -0.21127497] 
A2: [-0.52787507 -0.82261549 -0.21130938] 
A3: [-8.41604569e-01  5.40094210e-01  1.64511290e-05] 
B1: [-0.16498507 -0.96339563 -0.21130255] 
B2: [-0.16483803 -0.96341394 -0.21133383] 
B3: [-9.85673386e-01  1.68665296e-01 -1.44292276e-05] 
C1: [-0.49617481  0.84211387 -0.21131674] 
C2: [-0.49626048  0.84205691 -0.2113426 ] 
C3: [8.61533757e-01 5.07700294e-01 4.49193140e-05] 


--------------------------------------
Number 12 ------------------------------
 +11 (000) -2 (100) +2 (111) -2 (220) +2 (221) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.297872377795176
npa3:             -6.063301405544397
qubit violation:  -6.063302125183036
qutrit violation: -6.063301744612311
algebraic bound: 39.0

Qubit violation
***************

violation: -6.063302125183036
state:     [ 2.1421e-01+0.6712j  -3.6670e-02-0.02138j -6.8100e-03-0.0072j
 -1.0000e-05-0.j      -2.8920e-02-0.0311j  -2.8860e-02-0.01073j
 -0.0000e+00+0.j       7.0636e-01+0.j     ]
A1: [ 0.38095629 -0.92353884  0.04413974] 
A2: [-0.23571435 -0.97174517  0.01225023] 
A3: [0.99800784 0.03464127 0.05272892] 
B1: [ 0.44940866 -0.89303897 -0.02265506] 
B2: [-0.16258377 -0.98668626 -0.00409105] 
B3: [ 0.99364981  0.10829259 -0.03054135] 
C1: [ 0.09767003 -0.99423955  0.04413944] 
C2: [-0.50662939 -0.86207663  0.01227   ] 
C3: [ 0.96539669 -0.25540862  0.05268463] 


--------------------------------------
Number 13 ------------------------------
 +11 (000) -2 (100) +3 (111) -2 (220) +2 (221) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -5.663353134134319
npa3:             -5.422817199738972
qubit violation:  -5.4228178660880015
qutrit violation: -5.422817668685767
algebraic bound: 39.0

Qubit violation
***************

violation: -5.4228178660880015
state:     [-0.     -0.j       0.70708-0.j      -0.0041 -0.03214j -0.     -0.j
 -0.01473-0.02886j -0.     +0.j       0.06852+0.70157j -0.03223-0.00321j]
A1: [ 0.82164564  0.56878495 -0.03717708] 
A2: [-0.16169021 -0.98680048  0.00900452] 
A3: [ 0.92659829 -0.37392222 -0.03997225] 
B1: [ 0.58059892  0.81334041 -0.03717896] 
B2: [ 0.18189228 -0.98327727  0.00900044] 
B3: [ 0.99847055 -0.03818768 -0.03997821] 
C1: [-0.37018816 -0.92821325  0.03716036] 
C2: [ 0.92546827  0.37871829 -0.00899648] 
C3: [ 0.57205776 -0.81923964  0.03995407] 


--------------------------------------
Number 14 ------------------------------
 +12 (000) -2 (100) +4 (111) +2 (200) +1 (221) -1 (222) -2 (311) -1 (321) -1 (331) -1 (332) > 0
npa2:             -4.970562304353145
qubit violation:  -4.970562700204569
qutrit violation: -4.970562748675657
algebraic bound: 38.0

Qubit violation
***************

violation: -4.970562700204569
state:     [ 0.5    +0.j      -0.     -0.j      -0.     +0.j      -0.49406+0.07687j
 -0.     +0.j       0.21927-0.44936j -0.48354-0.12725j  0.     -0.j     ]
A1: [0.02158439 0.05866161 0.99804455] 
A2: [0.02158449 0.05865877 0.99804477] 
A3: [ 0.34464256  0.93665064 -0.06250676] 
B1: [-0.01288968  0.01844754  0.99974674] 
B2: [-0.01289125  0.01844792  0.99974677] 
B3: [ 0.57264223 -0.81949645  0.02250411] 
C1: [-0.46933817 -0.4896164  -0.73484519] 
C2: [-0.4693366  -0.48961631 -0.73484634] 
C3: [-0.50851231 -0.5304833   0.67823499] 


--------------------------------------
Number 15 ------------------------------
 +8 (000) -1 (100) -1 (210) +1 (211) +1 (220) +1 (222) -1 (300) +1 (311) +1 (330) -1 (331) -2 (332) > 0
npa2:             -6.391938316229108
qubit violation:  -6.391939088599439
qutrit violation: -6.391939315041286
algebraic bound: 34.0

Qubit violation
***************

violation: -6.391939088599439
state:     [-0.23484+0.40531j -0.     -0.j       0.06833-0.00828j  0.57565+0.j
 -0.00876-0.00246j  0.4404 +0.17602j  0.17736+0.43357j  0.     +0.j     ]
A1: [ 5.30272133e-04  1.10279309e-03 -9.99999253e-01] 
A2: [-0.13496257 -0.49486149 -0.85842718] 
A3: [-0.25135782 -0.92004499  0.30056025] 
B1: [-6.91203960e-04 -1.25919909e-03  9.99998970e-01] 
B2: [0.30916052 0.40905996 0.8585393 ] 
B3: [ 0.57476292  0.76120593 -0.30035499] 
C1: [-0.90323259 -0.11050665  0.41467961] 
C2: [-0.56323998 -0.06896859  0.82341002] 
C3: [0.66494996 0.08127449 0.7424527 ] 


--------------------------------------
Number 16 ------------------------------
 +8 (000) -1 (100) +1 (211) +2 (220) -1 (221) -1 (300) -1 (310) +1 (311) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.805357059902015
npa3:             -5.805356250715821
qubit violation:  -5.805357516331526
qutrit violation: -5.8053575452139645
algebraic bound: 34.0

Qubit violation
***************

violation: -5.805357516331526
state:     [ 0.68929+0.j       0.13572+0.10554j  0.     -0.j       0.09591+0.10492j
 -0.     +0.j      -0.09263+0.10782j  0.     -0.j      -0.29117+0.60838j]
A1: [-0.61015354 -0.76712488 -0.19807086] 
A2: [ 0.97445993 -0.22204615  0.03351641] 
A3: [ 0.31248716 -0.93662633 -0.15837581] 
B1: [-0.83487961  0.51356013 -0.19807078] 
B2: [-0.10335231 -0.99407996  0.03351627] 
B3: [-0.89229418 -0.42276257 -0.15837587] 
C1: [-0.94029061 -0.27680585  0.19807092] 
C2: [ 0.66959564 -0.74196923 -0.03351635] 
C3: [-0.28287926 -0.94598963  0.15837593] 


--------------------------------------
Number 17 ------------------------------
 +8 (000) -1 (100) +2 (111) +1 (200) -1 (210) +2 (220) +1 (222) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -5.473206107989952
npa3:             -5.33060585242348
qubit violation:  -5.330607378119266
qutrit violation: -5.330611118836116
algebraic bound: 34.0

Qubit violation
***************

violation: -5.330607378119266
state:     [ 0.38937+0.28639j -0.04636+0.00044j  0.     +0.j       0.5819 +0.j
  0.04065+0.15781j  0.38339+0.2943j  -0.07928-0.39897j -0.     -0.j     ]
A1: [ 0.18049277  0.1564105  -0.97106032] 
A2: [-0.35568483 -0.29356871 -0.8873025 ] 
A3: [-0.75945046 -0.63738666  0.13028147] 
B1: [0.59456423 0.02649763 0.8036114 ] 
B2: [0.97653021 0.04189609 0.21126638] 
B3: [ 0.53206765  0.02145532 -0.84642998] 
C1: [ 0.18339969 -0.15245295  0.97114503] 
C2: [-0.36189015  0.28636911  0.88714613] 
C3: [-0.77233788  0.62163292 -0.13063973] 


--------------------------------------
Number 18 ------------------------------
 +8 (000) -1 (100) +2 (111) +1 (200) +1 (220) -1 (221) +2 (222) -1 (310) -1 (321) +1 (330) -1 (332) > 0
npa2:             -6.432992912069514
qubit violation:  -6.432994223691603
qutrit violation: -6.432994623295603
algebraic bound: 34.0

Qubit violation
***************

violation: -6.432994223691603
state:     [-0.18555+0.44044j  0.0408 -0.07393j -0.     -0.j       0.54371-0.j
  0.00166+0.00934j -0.03264-0.47685j  0.38171-0.30754j -0.     +0.j     ]
A1: [-0.45312507  0.29215844 -0.84221204] 
A2: [ 0.81558299 -0.52580743 -0.24155936] 
A3: [ 0.21295464 -0.13727542 -0.96737055] 
B1: [-0.45847993 -0.83073172  0.31572292] 
B2: [ 0.00205392  0.0036825  -0.99999111] 
B3: [-0.42302562 -0.76651506 -0.4832225 ] 
C1: [0.53643159 0.05685514 0.84202651] 
C2: [-0.96489979 -0.10223118  0.24190326] 
C3: [-0.25161796 -0.02663702  0.96746001] 


--------------------------------------
Number 19 ------------------------------
 +8 (000) +1 (110) +1 (111) -1 (210) +1 (211) +1 (220) +1 (222) +1 (311) -1 (331) -2 (332) +1 (333) > 0
npa2:             -6.784207303536476
qubit violation:  -6.7842079265387945
qutrit violation: -6.784208336317448
algebraic bound: 30.0

Qubit violation
***************

violation: -6.7842079265387945
state:     [-0.     +0.j       0.     +0.j       0.00728-0.00217j -0.59604-0.38023j
  0.70702-0.j      -0.00183-0.00212j -0.00981-0.00376j  0.00468+0.00932j]
A1: [0.67010143 0.74213669 0.01404339] 
A2: [0.87190677 0.48945142 0.01469312] 
A3: [ 5.19403184e-01 -8.54529294e-01  1.36845681e-04] 
B1: [0.99760865 0.06767412 0.01404287] 
B2: [0.92382791 0.38252599 0.01469193] 
B3: [-3.50347504e-01  9.36619778e-01  1.36436481e-04] 
C1: [ 0.84828614  0.52949852 -0.00647596] 
C2: [ 0.6349473   0.77252573 -0.00677619] 
C3: [-7.50095968e-01  6.61328991e-01 -6.60253128e-05] 


--------------------------------------
Number 20 ------------------------------
 +8 (000) +1 (110) +1 (111) -1 (210) +1 (211) +1 (220) +2 (222) +1 (311) -1 (322) -1 (331) -1 (332) > 0
npa2:             -5.886290765529639
qubit violation:  -5.886291262916182
qutrit violation: -5.886290889178795
algebraic bound: 30.0

Qubit violation
***************

violation: -5.886291262916182
state:     [-1.0051e-01+0.47311j -1.0000e-04+0.00092j  0.0000e+00+0.j
  4.7103e-01-0.11001j  0.0000e+00+0.j       1.1594e-01-0.46961j
  5.4600e-01+0.j      -0.0000e+00+0.j     ]
A1: [0.30140682 0.03973357 0.9526674 ] 
A2: [-0.31530882 -0.0415687   0.94807826] 
A3: [-0.99140786 -0.13070005  0.00528726] 
B1: [0.10148826 0.2865204  0.95268368] 
B2: [-0.10620082 -0.29983522  0.9480613 ] 
B3: [-0.33387142 -0.9426041   0.00523345] 
C1: [-0.30326518  0.02992598 -0.95243618] 
C2: [ 0.31581147 -0.03116821 -0.9483099 ] 
C3: [ 0.99514785 -0.09820553 -0.00603652] 


--------------------------------------
Number 21 ------------------------------
 +9 (000) +1 (100) +1 (110) -1 (200) -2 (210) +2 (220) +1 (300) +1 (311) -1 (320) -1 (331) -1 (332) > 0
npa2:             -3.55764576541959
npa3:             -3.019910220615948
qubit violation:  -3.0199106325780756
qutrit violation: -3.019910672544294
algebraic bound: 45.0

Qubit violation
***************

violation: -3.0199106325780756
state:     [-0.     +0.j       0.00748-0.01827j  0.19687-0.54205j -0.     -0.j
  0.56516-0.11477j -0.     -0.j       0.00519+0.04293j  0.5767 +0.j     ]
A1: [-0.5064553   0.25638834  0.8232667 ] 
A2: [-0.45135812  0.22849536 -0.86259244] 
A3: [-0.7998319   0.40490702 -0.44307926] 
B1: [-0.04542368  0.56583477  0.82326648] 
B2: [-0.04048299  0.50427683 -0.86259261] 
B3: [-0.07173623  0.89360746 -0.44307969] 
C1: [ 0.06809725 -0.56355466 -0.82326722] 
C2: [ 0.06069011 -0.50224664  0.86259204] 
C3: [ 0.10754476 -0.89000891  0.44307816] 


--------------------------------------
Number 22 ------------------------------
 +9 (000) -1 (100) -1 (110) +2 (111) -1 (211) +2 (220) -1 (221) -2 (311) -1 (322) +1 (332) +1 (333) > 0
npa2:             -5.868344180828236
npa3:             -5.730777400178036
qubit violation:  -5.730777697452304
qutrit violation: -5.730778987326321
algebraic bound: 33.0

Qubit violation
***************

violation: -5.730777697452304
state:     [-0.03007-0.00118j -0.44492-0.09768j -0.31081-0.33301j -0.     -0.j
 -0.26224+0.37247j  0.     +0.j       0.     -0.j       0.61368+0.j     ]
A1: [-0.23052406  0.35640412  0.90544727] 
A2: [-0.5212327   0.80586898  0.28087659] 
A3: [-0.43466926  0.67203059 -0.59953108] 
B1: [-0.30160235 -0.29869303  0.90543829] 
B2: [-0.68192391 -0.67535302  0.28085242] 
B3: [-0.56865867 -0.56317855 -0.59954753] 
C1: [-0.41783403 -0.0746482   0.90545147] 
C2: [-0.94478441 -0.16879396  0.28087547] 
C3: [-0.78788234 -0.14076311 -0.59952246] 


--------------------------------------
Number 23 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +2 (220) -1 (221) +1 (222) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.58922918197497
npa3:             -6.583005244435492
qubit violation:  -6.58300558814003
qutrit violation: -6.583005244302543
algebraic bound: 33.0

Qubit violation
***************

violation: -6.58300558814003
state:     [ 0.     -0.j       0.     +0.j      -0.56636-0.38177j  0.08849-0.0853j
  0.     -0.j       0.694  +0.j      -0.10603+0.0623j  -0.04626-0.13955j]
A1: [-0.4249339   0.88771315  0.17719073] 
A2: [9.01975517e-01 4.31787179e-01 1.30196550e-05] 
A3: [9.01991626e-01 4.31753528e-01 1.95573406e-07] 
B1: [0.30990124 0.93412617 0.17711444] 
B2: [-9.49129612e-01  3.14885658e-01  6.27034831e-05] 
B3: [-9.49135306e-01  3.14868496e-01  5.82882144e-05] 
C1: [ 0.20603568 -0.96238456  0.17710242] 
C2: [-9.77840285e-01 -2.09352275e-01  5.80455496e-05] 
C3: [-9.77844252e-01 -2.09333748e-01  5.71427402e-05] 


--------------------------------------
Number 24 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +2 (220) -1 (221) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.601009299574592
npa3:             -6.583004218324216
qubit violation:  -6.583005318004618
qutrit violation: -6.583005244302664
algebraic bound: 33.0

Qubit violation
***************

violation: -6.583005318004618
state:     [ 0.     +0.j       0.38141+0.56662j  0.     +0.j       0.00581+0.12278j
 -0.     -0.j       0.1124 +0.04977j  0.694  +0.j       0.08408+0.12061j]
A1: [-0.83306965  0.52404277  0.17712746] 
A2: [-5.32462981e-01 -8.46453292e-01 -1.38066399e-06] 
A3: [-5.32461798e-01 -8.46454037e-01 -2.17834009e-06] 
B1: [-0.84150338 -0.51039511  0.17711268] 
B2: [ 5.18593852e-01 -8.55020712e-01  2.40884467e-06] 
B3: [ 5.18593989e-01 -8.55020630e-01  1.05252000e-06] 
C1: [-0.5628149  -0.80738121  0.17712978] 
C2: [-8.20352573e-01  5.71858075e-01  4.39827521e-06] 
C3: [-8.20352981e-01  5.71857491e-01  3.57734590e-06] 


--------------------------------------
Number 25 ------------------------------
 +9 (000) +1 (110) +1 (111) +1 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (310) +1 (311) -2 (322) > 0
npa2:             -5.70498326547985
qubit violation:  -5.704984273996759
qutrit violation: -5.704983460018798
algebraic bound: 35.0

Qubit violation
***************

violation: -5.704984273996759
state:     [ 0.69904-0.j       0.     +0.j       0.06853+0.09711j -0.08358+0.15334j
 -0.     -0.j       0.06344-0.039j    0.03037-0.17198j  0.40352+0.51754j]
A1: [-0.20930674  0.94291374 -0.25904516] 
A2: [ 0.98925031 -0.10258483  0.10421231] 
A3: [ 0.39997471  0.89472437 -0.19871732] 
B1: [-0.44610033 -0.89383949  0.04522723] 
B2: [-0.69685524  0.71702477 -0.01637956] 
B3: [-0.88495266 -0.46430147  0.03581873] 
C1: [ 0.49881093 -0.82709036 -0.25905449] 
C2: [-0.97038257 -0.21793828  0.10421428] 
C3: [-0.09407221 -0.97552981 -0.19872604] 


--------------------------------------
Number 26 ------------------------------
 +10 (000) -1 (110) +2 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -2 (331) -2 (332) > 0
npa2:             -7.999999667495718
qubit violation:  -8.00000053207056
qutrit violation: -8.000000001057266
algebraic bound: 42.0

Qubit violation
***************

violation: -8.00000053207056
state:     [ 0.     +0.j       0.     -0.j      -0.     -0.j       0.70711-0.j
  0.70413+0.06479j -0.     +0.j       0.     -0.j       0.     -0.j     ]
A1: [-4.29447973e-01 -9.03091615e-01  2.70778554e-09] 
A2: [-4.29447974e-01 -9.03091611e-01 -4.34711296e-08] 
A3: [ 9.03091609e-01 -4.29447971e-01 -3.86827459e-09] 
B1: [ 9.99119606e-01 -4.19528279e-02 -1.39690760e-08] 
B2: [ 9.99119603e-01 -4.19528261e-02  1.93699332e-08] 
B3: [-4.19528277e-02 -9.99119600e-01 -7.79907605e-09] 
C1: [ 4.73865666e-01  8.80597160e-01 -2.60896132e-08] 
C2: [4.73865662e-01 8.80597158e-01 6.71955605e-09] 
C3: [ 8.80597154e-01 -4.73865663e-01 -6.22860882e-09] 


--------------------------------------
Number 27 ------------------------------
 +10 (000) +1 (111) +2 (200) -1 (211) -1 (222) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) > 0
npa2:             -5.042987118438171
qubit violation:  -5.042987560859393
qutrit violation: -5.042987540632172
algebraic bound: 42.0

Qubit violation
***************

violation: -5.042987560859393
state:     [-0.30497+0.25997j  0.     +0.j      -0.04073+0.24327j  0.03594-0.435j
  0.55583-0.j      -0.     -0.j       0.00755-0.00424j  0.26066-0.45944j]
A1: [-0.53958185  0.82716031  0.1570263 ] 
A2: [ 0.44869276 -0.62480593 -0.63897759] 
A3: [-0.22542418  0.46015215 -0.85874556] 
B1: [-0.97816106 -0.12080001  0.16913988] 
B2: [ 0.88151903 -0.39245344 -0.26249667] 
B3: [-0.28479237 -0.94664176 -0.15087305] 
C1: [ 0.72159196  0.67133951 -0.1691399 ] 
C2: [-0.94421294 -0.19889013  0.26249692] 
C3: [-0.32428729  0.93384961  0.15087297] 


--------------------------------------
Number 28 ------------------------------
 +10 (000) +1 (111) +3 (200) -1 (211) +1 (220) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -4.434775268648465
qubit violation:  -4.434776649483084
qutrit violation: -4.434776015379262
algebraic bound: 46.0

Qubit violation
***************

violation: -4.434776649483084
state:     [ 0.69451+0.j      -0.     -0.j      -0.     -0.j       0.0418 -0.00708j
  0.1086 -0.05722j  0.05478+0.16558j -0.11435+0.13173j  0.62889-0.21081j]
A1: [-0.33083221 -0.94346657  0.02051525] 
A2: [ 0.92354015  0.36405633 -0.12056772] 
A3: [ 0.78456225 -0.60669871 -0.12797951] 
B1: [-0.99292546  0.11767406 -0.01586957] 
B2: [ 0.55736611 -0.80632174  0.19796027] 
B3: [-0.42011719 -0.87779634  0.23016327] 
C1: [-0.4066392   0.91345241 -0.01578756] 
C2: [-0.40781708 -0.89135038  0.19793867] 
C3: [-0.96915997 -0.08786326  0.23023682] 


--------------------------------------
Number 29 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (210) -1 (211) -1 (220) +2 (221) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.833712840678178
npa3:             -5.607852858338921
qubit violation:  -5.607853233339856
qutrit violation: -5.607853203629471
algebraic bound: 40.0

Qubit violation
***************

violation: -5.607853233339856
state:     [ 0.     -0.j       0.51708+0.j      -0.42379+0.00527j  0.     +0.j
  0.16195-0.49106j  0.13255+0.0262j  -0.     -0.j      -0.0306 +0.51617j]
A1: [-0.08560291 -0.01691376  0.99618576] 
A2: [0.98095601 0.19386257 0.01194223] 
A3: [-0.15463986 -0.03055821  0.98749821] 
B1: [-0.01181872 -0.08644593 -0.99618644] 
B2: [ 0.13546877  0.99070986 -0.01192374] 
B3: [-0.0213513  -0.15616198 -0.98750066] 
C1: [-0.01075445 -0.08662978  0.99618252] 
C2: [0.12313643 0.99231768 0.01196006] 
C3: [-0.01941675 -0.15645047  0.98749493] 


--------------------------------------
Number 30 ------------------------------
 +10 (000) -2 (100) +1 (110) -1 (211) -2 (220) +1 (221) -1 (222) -1 (310) +2 (322) +1 (330) -1 (331) > 0
npa2:             -4.338273290777034
qubit violation:  -4.338273758017595
qutrit violation: -4.338273793158173
algebraic bound: 40.0

Qubit violation
***************

violation: -4.338273758017595
state:     [ 1.6610e-02-7.4430e-02j  0.0000e+00-0.0000e+00j  2.1684e-01+6.6039e-01j
  7.3800e-02-1.9430e-02j  0.0000e+00-0.0000e+00j  7.0668e-01+0.0000e+00j
  6.0630e-02+4.6340e-02j -4.0000e-05+4.0000e-05j]
A1: [ 0.99348868 -0.07784761 -0.08318646] 
A2: [-0.57766163  0.81090837  0.09345938] 
A3: [ 0.74575962  0.6659213  -0.01978438] 
B1: [-0.48744153  0.86919871  0.08303227] 
B2: [ 0.97844539 -0.18421475 -0.09332493] 
B3: [0.29164968 0.95632209 0.01971083] 
C1: [ 0.54828307 -0.83214534 -0.08318536] 
C2: [0.28568476 0.95375562 0.09345817] 
C3: [ 0.9834529  -0.18008048 -0.01978411] 


--------------------------------------
Number 31 ------------------------------
 +10 (000) -2 (100) +2 (110) +2 (200) +1 (221) -1 (222) +2 (300) -2 (310) -1 (321) -1 (331) -1 (332) > 0
npa2:             -3.6526155453495406
npa3:             -3.340504331922446
qubit violation:  -3.340504898917376
qutrit violation: -3.340511001495036
algebraic bound: 52.0

Qubit violation
***************

violation: -3.340504898917376
state:     [ 0.14034-0.33017j  0.22477+0.46539j  0.11572+0.0322j   0.31013-0.18034j
 -0.     +0.j       0.0968 +0.11949j  0.66137+0.j       0.     +0.j     ]
A1: [ 0.70427445 -0.66661277  0.24418212] 
A2: [ 0.96183238 -0.1482919   0.22997386] 
A3: [-0.65203709 -0.7571616  -0.03942007] 
B1: [-0.51766703 -0.74820077 -0.41498971] 
B2: [ 0.04315051 -0.86842411 -0.49394088] 
B3: [-0.87345158  0.4160805   0.25290187] 
C1: [-0.86268442  0.28910824  0.41496026] 
C2: [-0.48558786  0.72128124  0.49392086] 
C3: [-0.45023392 -0.85635168 -0.25288579] 


--------------------------------------
Number 32 ------------------------------
 +11 (000) -2 (100) +2 (111) -2 (220) +2 (221) -1 (222) -1 (300) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.231959614390618
npa3:             -6.2267222463938054
qubit violation:  -6.226722847853534
qutrit violation: -6.226730245200921
algebraic bound: 39.0

Qubit violation
***************

violation: -6.226722847853534
state:     [ 0.02716-0.0462j   0.03591+0.03634j  0.70513+0.j      -0.00388+0.0067j
  0.0401 +0.01491j -0.55568+0.43202j -0.     -0.j      -0.     -0.j     ]
A1: [ 0.16327474 -0.98398126 -0.07156993] 
A2: [-0.28411537 -0.95653381 -0.06573841] 
A3: [ 0.99912766 -0.04012986 -0.01155528] 
B1: [-0.5565108  -0.82774902 -0.07160525] 
B2: [-0.13800599 -0.98824824 -0.06572511] 
B3: [-0.92585475  0.37770185 -0.01158897] 
C1: [ 0.55744008 -0.82872927 -0.04968275] 
C2: [ 0.13892973 -0.98926122 -0.04539598] 
C3: [ 0.92585067  0.3777925  -0.00856658] 


--------------------------------------
Number 33 ------------------------------
 +12 (000) -2 (100) +1 (111) -1 (211) -2 (220) +1 (221) -1 (222) -2 (300) +2 (322) +2 (330) -2 (331) > 0
npa2:             -5.755877871431512
npa3:             -5.755878054631346
qubit violation:  -5.755879237977278
qutrit violation: -5.75587864644143
algebraic bound: 44.0

Qubit violation
***************

violation: -5.755879237977278
state:     [ 0.     -0.j      -0.02237-0.01459j -0.     -0.j       0.70344+0.j
  0.32893-0.62127j  0.06409+0.01683j  0.00345+0.03702j -0.05306+0.04125j]
A1: [ 0.68614415 -0.72189106  0.08988619] 
A2: [-0.98478821  0.15495145 -0.07862732] 
A3: [-0.32915633 -0.94377809  0.03064401] 
B1: [ 0.90133623 -0.43286906  0.01474454] 
B2: [-0.45339541  0.89121539 -0.01295179] 
B3: [0.79781989 0.60287558 0.00494752] 
C1: [-0.08455959 -0.9923569   0.08987482] 
C2: [ 0.67199471  0.73637084 -0.07862008] 
C3: [ 0.84674443 -0.53111705  0.0306362 ] 


--------------------------------------
Number 34 ------------------------------
 +12 (000) -2 (100) +1 (111) +2 (200) -1 (211) +2 (221) +2 (222) +1 (321) +2 (322) -1 (331) -1 (332) > 0
npa2:             -4.970637510137635
qubit violation:  -4.970564296176546
qutrit violation: -4.970562749162904
algebraic bound: 42.0

Qubit violation
***************

violation: -4.970564296176546
state:     [ 7.0714e-01+0.000e+00j  0.0000e+00+1.000e-05j -2.0000e-05+1.000e-05j
 -1.0000e-05-0.000e+00j  2.0000e-05-0.000e+00j  2.0000e-05+1.000e-05j
 -0.0000e+00+1.000e-05j -7.0602e-01-3.862e-02j]
A1: [-6.32916906e-01 -7.74219244e-01  7.56480846e-05] 
A2: [-6.32924506e-01 -7.74213530e-01 -1.84591639e-05] 
A3: [ 7.74223286e-01 -6.32912563e-01 -1.21673157e-05] 
B1: [-1.61694077e-01 -9.86840551e-01  7.09116945e-05] 
B2: [-1.61635591e-01 -9.86850524e-01 -2.31850244e-05] 
B3: [ 9.86849093e-01 -1.61644293e-01  1.51589464e-06] 
C1: [-9.93175092e-01 -1.16629684e-01  6.74565810e-05] 
C2: [-9.93171140e-01 -1.16666653e-01 -2.66525658e-05] 
C3: [ 1.16664253e-01 -9.93171416e-01 -7.66633519e-06] 


--------------------------------------
Number 35 ------------------------------
 +12 (000) -2 (200) -1 (210) +2 (220) -2 (221) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) > 0
npa2:             -7.766818466384123
qubit violation:  -7.766819114849885
qutrit violation: -7.766818779432068
algebraic bound: 60.0

Qubit violation
***************

violation: -7.766819114849885
state:     [-0.06901+0.11607j -0.56231+0.36984j -0.02412-0.02363j  0.12042-0.06101j
  0.     +0.j       0.06257-0.08409j  0.706  -0.j       0.     +0.j     ]
A1: [ 0.61186715 -0.78530169  0.09444493] 
A2: [-0.8534982  -0.51886532 -0.04816233] 
A3: [ 0.70798156 -0.69933818  0.09842876] 
B1: [ 0.90753285 -0.37913238  0.18067311] 
B2: [-0.479187   -0.87346134 -0.08628507] 
B3: [ 0.94807291 -0.25685938  0.18756604] 
C1: [-0.56298026 -0.80647169 -0.18071148] 
C2: [ 0.87268437 -0.48058861  0.08635148] 
C3: [-0.66272684 -0.72497691 -0.18762092] 


--------------------------------------
Number 36 ------------------------------
 +13 (000) -3 (100) +4 (111) -2 (220) +2 (221) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -5.8651889044531025
npa3:             -5.6372810608638275
qubit violation:  -5.6372820640605115
qutrit violation: -5.637281918818995
algebraic bound: 55.0

Qubit violation
***************

violation: -5.6372820640605115
state:     [-0.01072+0.01415j  0.32426-0.37035j -0.32004+0.35919j  0.     +0.j
  0.47552-0.07299j  0.     -0.j       0.03778-0.0027j   0.54134+0.j     ]
A1: [ 0.63160978  0.61389354 -0.47350165] 
A2: [ 0.14303251  0.13906709 -0.979899  ] 
A3: [0.60334946 0.586372   0.54049728] 
B1: [-0.87793974 -0.07084816 -0.47350011] 
B2: [-0.19884236 -0.01607997 -0.97989956] 
B3: [-0.83862287 -0.06763666  0.54049696] 
C1: [0.80646316 0.05801038 0.58843178] 
C2: [ 0.96701021  0.06956253 -0.24505571] 
C3: [-0.12198931 -0.00877938  0.99249258] 


--------------------------------------
Number 37 ------------------------------
 +8 (000) -1 (100) -1 (110) +4 (111) +1 (200) -1 (211) +1 (220) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.173925674695624
npa3:             -5.95529099610326
qubit violation:  -5.95529210849433
qutrit violation: -5.9552915119464025
algebraic bound: 34.0

Qubit violation
***************

violation: -5.95529210849433
state:     [ 0.075  -0.32411j  0.48266+0.j       0.36688+0.23546j -0.     -0.j
  0.13344-0.32762j -0.     -0.j      -0.20293-0.25896j -0.37556+0.30315j]
A1: [ 0.45742327  0.50941261 -0.72887773] 
A2: [-0.55751971  0.77330649  0.30194179] 
A3: [-0.35574891  0.93455406  0.00717113] 
B1: [-0.28094036 -0.74784292  0.60150102] 
B2: [0.89633728 0.11601506 0.42792521] 
B3: [ 0.74721449 -0.17762915  0.64040486] 
C1: [-0.62613341  0.04352795 -0.77850001] 
C2: [-0.72324327  0.05025677  0.68876225] 
C3: [-0.93176481  0.06474571  0.35724269] 


--------------------------------------
Number 38 ------------------------------
 +8 (000) -1 (100) -1 (110) +4 (111) +1 (200) +1 (220) -1 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) > 0
npa2:             -6.115672613746783
npa3:             -5.879510462852835
qubit violation:  -5.879511239175333
qutrit violation: -5.879511148226077
algebraic bound: 34.0

Qubit violation
***************

violation: -5.879511239175333
state:     [ 3.4030e-02+3.6750e-02j -9.3700e-03-5.1640e-02j -4.8500e-03+1.3700e-03j
  7.0524e-01+0.0000e+00j -2.5050e-02-7.0337e-01j -8.5900e-03+4.3870e-02j
  3.2000e-04+5.0000e-05j -0.0000e+00+0.0000e+00j]
A1: [ 0.73686907  0.67234791 -0.07051424] 
A2: [-0.74562387  0.66630588  0.00902905] 
A3: [ 0.01365332  0.99880354 -0.04695816] 
B1: [ 0.13223637 -0.98877455 -0.06955887] 
B2: [-0.99947847 -0.0310612   0.0088311 ] 
B3: [-0.63161282 -0.77389599 -0.04637077] 
C1: [0.97685531 0.20635878 0.0563006 ] 
C2: [ 0.10594813 -0.99434977 -0.00659738] 
C3: [ 0.81968608 -0.57155522  0.03793887] 


--------------------------------------
Number 39 ------------------------------
 +8 (000) -1 (100) +1 (111) +1 (200) -1 (210) +2 (220) -1 (221) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -4.518100375698278
npa3:             -3.9663229406322777
qubit violation:  -3.9663233456344518
qutrit violation: -3.966324893631744
algebraic bound: 36.0

Qubit violation
***************

violation: -3.9663233456344518
state:     [-0.08728-0.00793j  0.07622-0.03087j -0.08176+0.00886j -0.00872-0.69709j
  0.70198+0.j      -0.     +0.j      -0.     -0.j      -0.     +0.j     ]
A1: [ 0.98868728  0.09423743 -0.11669093] 
A2: [ 0.80990005  0.57863456 -0.09614545] 
A3: [-0.4526602   0.89013402  0.05253737] 
B1: [-0.2796338   0.95298687 -0.11670885] 
B2: [ 0.23651999  0.96686344 -0.09609047] 
B3: [ 0.99457701 -0.08975866  0.05253522] 
C1: [ 0.00854013 -0.99313091 -0.11669649] 
C2: [-0.49175556 -0.86541107 -0.09612572] 
C3: [-0.93218267  0.35815573  0.05253514] 


--------------------------------------
Number 40 ------------------------------
 +8 (000) -2 (100) +1 (110) +1 (111) +2 (200) -1 (210) +1 (220) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -4.579831862857208
npa3:             -4.070529178749943
qubit violation:  -4.0705289919075405
qutrit violation: -4.070529678906062
algebraic bound: 40.0

Qubit violation
***************

violation: -4.0705289919075405
state:     [-0.00691+0.01034j  0.03907+0.04519j  0.70437+0.j       0.05203-0.03372j
  0.     +0.j       0.40101+0.57734j  0.     -0.j       0.01837-0.04273j]
A1: [ 0.31252567 -0.94976309  0.01665958] 
A2: [-0.02292144 -0.99966773 -0.01178878] 
A3: [-0.99436079  0.06699371 -0.08220979] 
B1: [ 0.72154528 -0.69228738 -0.01050481] 
B2: [ 0.91179941 -0.41059271  0.00595005] 
B3: [0.37008031 0.92777228 0.04774051] 
C1: [-0.32624732 -0.94513784 -0.01664098] 
C2: [-0.62340403 -0.78181095  0.01178954] 
C3: [-0.75089345  0.65529174  0.08216913] 


--------------------------------------
Number 41 ------------------------------
 +9 (000) -1 (100) -1 (110) +2 (111) +2 (220) -2 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -5.629496730783973
npa3:             -5.315009947208424
qubit violation:  -5.315011364196428
qutrit violation: -5.315014227851078
algebraic bound: 35.0

Qubit violation
***************

violation: -5.315011364196428
state:     [ 0.     +0.j      -0.     -0.j       0.62235-0.24887j -0.1119 -0.10478j
  0.     +0.j       0.68757+0.j      -0.00506+0.15322j  0.04296-0.1707j ]
A1: [ 0.0537768  -0.97634256  0.20943563] 
A2: [-0.99585426 -0.00280807 -0.09091982] 
A3: [ 0.24204879 -0.94495565  0.22016178] 
B1: [-0.40468174  0.89015132  0.20943576] 
B2: [-0.88383133 -0.45888518 -0.09092079] 
B3: [-0.22327557  0.94956638  0.22016294] 
C1: [0.69888114 0.68388735 0.2094356 ] 
C2: [ 0.65841514 -0.74714321 -0.0909205 ] 
C3: [0.5511851  0.80481268 0.22016256] 


--------------------------------------
Number 42 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +1 (211) +2 (220) -2 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) > 0
npa2:             -6.623047364187528
npa3:             -6.5852182685389185
qubit violation:  -6.585218525530514
qutrit violation: -6.585218505945809
algebraic bound: 39.0

Qubit violation
***************

violation: -6.585218525530514
state:     [ 0.     +0.j      -0.07803+0.09616j -0.     +0.j       0.45661-0.50747j
  0.69379+0.j      -0.02358+0.14631j -0.     -0.j       0.0136 -0.12309j]
A1: [-0.82200438  0.54083106  0.17835514] 
A2: [0.54255506 0.8399729  0.00891859] 
A3: [0.57486947 0.81824302 0.00185753] 
B1: [ 0.98391523  0.01009466 -0.17835052] 
B2: [-0.00182182  0.99995861 -0.00891451] 
B3: [-0.04075617  0.99916741 -0.00185297] 
C1: [ 0.13441325 -0.97474225  0.17835533] 
C2: [0.99170368 0.12823545 0.00891461] 
C3: [0.98599628 0.16675705 0.00185317] 


--------------------------------------
Number 43 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (111) +3 (200) +1 (220) +1 (221) +2 (300) -2 (310) -1 (321) -1 (331) -1 (332) > 0
npa2:             -3.7206419186535094
npa3:             -3.321971044414976
qubit violation:  -3.3219713769646053
qutrit violation: -3.3219714427340152
algebraic bound: 52.0

Qubit violation
***************

violation: -3.3219713769646053
state:     [ 0.67867+0.j       0.     +0.j      -0.     -0.j      -0.26183-0.13686j
  0.00383+0.00351j  0.01577-0.30107j -0.0187 -0.30091j  0.09945-0.51031j]
A1: [-0.17564447  0.95590612  0.23535614] 
A2: [0.26499567 0.91924151 0.29115688] 
A3: [-0.97918488 -0.10347416 -0.17461407] 
B1: [0.78790502 0.56129081 0.25329491] 
B2: [0.93835339 0.14609461 0.31328783] 
B3: [-0.50091945  0.84487708 -0.18778293] 
C1: [0.71868437 0.64756043 0.25329481] 
C2: [0.91554351 0.2522516  0.31328772] 
C3: [-0.59408698  0.78217532 -0.1877829 ] 


--------------------------------------
Number 44 ------------------------------
 +10 (000) -1 (100) +2 (111) +2 (200) +1 (221) -1 (222) +1 (300) -1 (310) -1 (321) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.485023926285809
qubit violation:  -5.48502421954462
qutrit violation: -5.485024180357173
algebraic bound: 40.0

Qubit violation
***************

violation: -5.48502421954462
state:     [ 0.0000e+00+0.j       4.4227e-01-0.20637j  1.5462e-01+0.46291j
 -0.0000e+00-0.j       5.3408e-01+0.j       1.1000e-04-0.00048j
 -9.3400e-03-0.00291j -2.2888e-01+0.43117j]
A1: [ 0.06640059 -0.09231985  0.99351296] 
A2: [-0.23854584  0.3316982   0.91272788] 
A3: [-0.58378587  0.81174963  0.01601854] 
B1: [ 0.28649648  0.08900055 -0.95393851] 
B2: [ 0.71085009  0.22077565 -0.66779507] 
B3: [0.87863624 0.27285746 0.39185095] 
C1: [-0.02515386  0.1328894  -0.99081163] 
C2: [ 0.07219037 -0.38191125 -0.92137525] 
C3: [ 0.18566885 -0.98188856 -0.03770868] 


--------------------------------------
Number 45 ------------------------------
 +10 (000) -1 (100) +3 (111) +2 (200) +1 (221) -1 (222) +1 (300) -1 (310) -1 (311) -1 (321) -1 (331) -1 (332) > 0
npa2:             -4.3636505685298985
npa3:             -4.339310376414977
qubit violation:  -4.3393106006671065
qutrit violation: -4.339310600669198
algebraic bound: 40.0

Qubit violation
***************

violation: -4.3393106006671065
state:     [ 2.0070e-02-0.00086j  5.9250e-02-0.70336j -0.0000e+00+0.j
  1.6790e-02-0.02005j  0.0000e+00-0.j      -2.2090e-02+0.01399j
  7.0708e-01+0.j       3.3000e-04-0.00606j]
A1: [ 0.66696821 -0.74504231 -0.00808497] 
A2: [ 0.53065115 -0.84747308 -0.01409775] 
A3: [-0.7008433  -0.71238063 -0.03650362] 
B1: [-0.40883041  0.91257456 -0.00808531] 
B2: [-0.24782119  0.9687032  -0.01409879] 
B3: [ 0.88427755  0.46553239 -0.03650772] 
C1: [-0.95211627 -0.3057054   0.00433797] 
C2: [-0.88628486 -0.46307884  0.00755892] 
C3: [ 0.24454906 -0.96943971  0.01955546] 


--------------------------------------
Number 46 ------------------------------
 +10 (000) -1 (110) +2 (111) +2 (200) -1 (211) -1 (222) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.87768069073303
qubit violation:  -6.877681962125498
qutrit violation: -6.877681961375
algebraic bound: 40.0

Qubit violation
***************

violation: -6.877681962125498
state:     [ 0.56044+0.j       0.     -0.j      -0.02127-0.04698j  0.25833+0.38067j
 -0.     +0.j      -0.19308-0.46443j -0.3673 +0.277j    0.05709-0.06105j]
A1: [ 0.06736892  0.29798981 -0.9521888 ] 
A2: [-0.19355851 -0.85742433  0.47682135] 
A3: [-0.20422711 -0.90516601 -0.37278114] 
B1: [ 0.24526199  0.54314052 -0.80302238] 
B2: [0.05126202 0.11347766 0.99221722] 
B3: [0.34719061 0.76880051 0.53703302] 
C1: [ 0.30099049 -0.0524188  -0.95218538] 
C2: [-0.86601777  0.15053997  0.47681331] 
C3: [-0.91422388  0.15881157 -0.37279163] 


--------------------------------------
Number 47 ------------------------------
 +10 (000) +1 (110) +2 (200) +1 (210) -1 (211) +1 (221) -1 (222) -2 (310) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -3.4408195657193286
npa3:             -2.593138086672189
qubit violation:  -2.580832603477984
qutrit violation: -2.5846182283428427
algebraic bound: 52.0

Qubit violation
***************

violation: -2.580832603477984
state:     [-0.03811-0.26519j  0.58546+0.12341j  0.26063+0.03079j  0.2436 +0.11051j
 -0.     -0.j       0.     -0.j       0.65559+0.j      -0.     -0.j     ]
A1: [-0.87199954  0.28289282 -0.39948524] 
A2: [0.90242005 0.33635766 0.26926116] 
A3: [-0.06498998 -0.9778175   0.19912116] 
B1: [-0.82839327 -0.39258162  0.39955508] 
B2: [ 0.42562515  0.86388203 -0.26935307] 
B3: [ 0.6237     -0.7558816  -0.19910127] 
C1: [ 0.11630652 -0.90902975 -0.40017209] 
C2: [0.49743064 0.82434972 0.27020418] 
C3: [-0.97297305  0.11729242  0.19891186] 


--------------------------------------
Number 48 ------------------------------
 +10 (000) -1 (110) +3 (111) +2 (200) -1 (211) -1 (222) -1 (310) -1 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -5.434624078304793
qubit violation:  -5.434625388717816
qutrit violation: -5.434624545086448
algebraic bound: 40.0

Qubit violation
***************

violation: -5.434625388717816
state:     [ 0.     +0.j       0.70647+0.j      -0.08795-0.00441j -0.     +0.j
  0.04231+0.07722j  0.     -0.j       0.69101-0.01234j  0.00318-0.088j  ]
A1: [ 0.51676712  0.85422926 -0.05695723] 
A2: [-0.99124881 -0.07030036  0.11173023] 
A3: [-0.64579014  0.75991569  0.07404896] 
B1: [-0.99835023 -0.00720512 -0.05696411] 
B2: [ 0.57906288 -0.80759141  0.11172419] 
B3: [-0.30909871 -0.94814377  0.07403633] 
C1: [0.86144858 0.50464139 0.05695098] 
C2: [-0.08431978 -0.99015372 -0.11173981] 
C3: [ 0.75070993 -0.65646594 -0.07407474] 


--------------------------------------
Number 49 ------------------------------
 +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +3 (222) -1 (310) +2 (322) +1 (330) -1 (331) > 0
npa2:             -7.478429256761473
qubit violation:  -7.478430068885123
qutrit violation: -7.478429597037776
algebraic bound: 46.0

Qubit violation
***************

violation: -7.478430068885123
state:     [ 0.6956 +0.j      -0.01297+0.11261j -0.     -0.j      -0.04136+0.13455j
  0.     +0.j       0.08638-0.11114j  0.00116+0.00169j -0.57804+0.3599j ]
A1: [ 0.58586027 -0.81020069 -0.01850959] 
A2: [0.47740671 0.85781087 0.19037684] 
A3: [ 0.98612844 -0.08639169  0.14172929] 
B1: [-0.26068     0.96524844 -0.01847724] 
B2: [-0.7504322  -0.63293789  0.19037107] 
B3: [-0.89149491  0.43028043  0.14175896] 
C1: [ 0.99978744 -0.00976184  0.01816059] 
C2: [-0.40680944  0.8943866  -0.18595349] 
C3: [ 0.65500844  0.74284717 -0.13835475] 


--------------------------------------
Number 50 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (200) -1 (220) +2 (221) +1 (300) -1 (310) +1 (322) -1 (331) -1 (332) > 0
npa2:             -4.56352290386749
npa3:             -4.489923640009103
qubit violation:  -4.489924124876518
qutrit violation: -4.4899238263555095
algebraic bound: 40.0

Qubit violation
***************

violation: -4.489924124876518
state:     [ 0.57739+0.j       0.10673-0.11849j -0.     -0.j       0.0086 +0.43896j
  0.00341+0.00475j -0.41463-0.0064j  -0.51617-0.05329j  0.06339-0.05604j]
A1: [-0.61234853 -0.70359591  0.36053026] 
A2: [-0.64300704 -0.73784516 -0.20524733] 
A3: [0.06311512 0.07079271 0.99549228] 
B1: [-0.72028819  0.67277695  0.16898552] 
B2: [-0.67064979  0.62802908 -0.39472565] 
B3: [-0.07734263  0.06938355  0.99458737] 
C1: [ 0.20363703 -0.2290695   0.95187138] 
C2: [-0.17540371  0.19327891  0.96533766] 
C3: [ 0.66745822 -0.74369567 -0.03763328] 


--------------------------------------
Number 51 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +2 (221) -1 (311) +1 (322) -1 (331) -1 (332) > 0
npa2:             -5.676353371517994
npa3:             -5.60803091310245
qubit violation:  -5.608031416589513
qutrit violation: -5.608031396087798
algebraic bound: 40.0

Qubit violation
***************

violation: -5.608031416589513
state:     [-0.09891-0.04185j -0.     +0.j      -0.54386-0.42328j  0.     +0.j
  0.12123+0.02821j  0.69749+0.j       0.0743 +0.07755j  0.     +0.j     ]
A1: [0.58067052 0.80697563 0.10775933] 
A2: [-0.83951423  0.53048935 -0.11746019] 
A3: [0.63936808 0.76013798 0.1157528 ] 
B1: [-0.852446   0.5115903 -0.1077552] 
B2: [0.56131193 0.81922592 0.11746407] 
B3: [-0.88784248  0.44535105 -0.11575046] 
C1: [-0.80853483 -0.578497   -0.10776203] 
C2: [ 0.62537866 -0.7714289   0.11746905] 
C3: [-0.84914857 -0.51531287 -0.11575558] 


--------------------------------------
Number 52 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (220) -1 (221) +2 (222) -1 (310) +1 (320) -1 (321) -2 (332) +2 (333) > 0
npa2:             -6.149838732621053
npa3:             -6.116652475547827
qubit violation:  -6.116652527936548
qutrit violation: -6.116653446557843
algebraic bound: 44.0

Qubit violation
***************

violation: -6.116652527936548
state:     [ 0.09313-0.03387j -0.04252+0.03701j  0.     +0.j       0.70448-0.j
  0.32239+0.61263j  0.08881-0.04405j  0.01736-0.03646j  0.     +0.j     ]
A1: [ 0.60476294 -0.78979514 -0.10239223] 
A2: [0.4795117  0.86840597 0.12625252] 
A3: [ 0.85794501 -0.51016015 -0.06055625] 
B1: [ 0.99514064  0.09616961 -0.0211013 ] 
B2: [-0.31856492 -0.94743989  0.02956589] 
B3: [ 0.95949777 -0.28150024 -0.01103297] 
C1: [0.68929881 0.71720471 0.10238805] 
C2: [ 0.37944537 -0.91655037 -0.12631995] 
C3: [0.90958438 0.41108627 0.06053442] 


--------------------------------------
Number 53 ------------------------------
 +10 (000) -2 (100) -1 (110) +5 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.7536807374812255
npa3:             -6.723250668052117
qubit violation:  -6.723251102232665
qutrit violation: -6.723251027138048
algebraic bound: 44.0

Qubit violation
***************

violation: -6.723251102232665
state:     [ 0.05325-0.06597j  0.64385-0.25561j -0.00912+0.00664j -0.02462+0.08113j
 -0.     -0.j      -0.07432-0.00212j  0.70717+0.j       0.     +0.j     ]
A1: [0.76934001 0.63197884 0.0933739 ] 
A2: [ 4.94590156e-01 -8.69126061e-01 -6.83959242e-04] 
A3: [ 0.92110166 -0.38506063  0.05744611] 
B1: [ 0.80130722 -0.58545629  0.12307582] 
B2: [-0.71862486 -0.69539737 -0.00089964] 
B3: [-0.14505154 -0.98652244  0.07572008] 
C1: [-0.96238802 -0.24220458 -0.12307009] 
C2: [ 4.05372846e-01 -9.14150999e-01  8.98632828e-04] 
C3: [-0.23551777 -0.96891603 -0.07571735] 


--------------------------------------
Number 54 ------------------------------
 +11 (000) -1 (200) -1 (210) +1 (211) +1 (220) +1 (222) -2 (300) -1 (310) +1 (311) +1 (320) -3 (332) +3 (333) > 0
npa2:             -6.214056004264435
npa3:             -6.185024891875955
qubit violation:  -6.185025901811945
qutrit violation: -6.185025455524915
algebraic bound: 49.0

Qubit violation
***************

violation: -6.185025901811945
state:     [-0.     -0.j       0.56167-0.02749j -0.44702+0.34119j  0.07324-0.07354j
  0.12913+0.15444j  0.     -0.j       0.     +0.j       0.56235+0.j     ]
A1: [-0.28183867 -0.28314962 -0.91672965] 
A2: [-0.03524432 -0.03539371  0.99875178] 
A3: [-0.70354455 -0.70675992 -0.07426622] 
B1: [-0.29535466  0.26905548  0.91671957] 
B2: [-0.03691684  0.03360245 -0.99875323] 
B3: [-0.7372584   0.67152002  0.07423547] 
C1: [ 0.39587905 -0.05409984  0.91670769] 
C2: [ 0.049432   -0.00672643 -0.99875484] 
C3: [ 0.9880724  -0.13493628  0.07419657] 


--------------------------------------
Number 55 ------------------------------
 +11 (000) -2 (100) +1 (110) +1 (210) -2 (211) -1 (220) +1 (221) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -8.067183059630924
qubit violation:  -8.067186558910418
qutrit violation: -8.067184351648365
algebraic bound: 45.0

Qubit violation
***************

violation: -8.067186558910418
state:     [-0.00827-0.02592j -0.42906+0.09249j -0.1593 +0.47933j  0.00788+0.00339j
  0.54265+0.j      -0.00698+0.07671j  0.     +0.j       0.32648-0.38001j]
A1: [-0.11413372  0.36936758  0.92224786] 
A2: [-0.21020506  0.67713908 -0.70519255] 
A3: [-0.27983288  0.903094    0.32575269] 
B1: [0.81034313 0.58033881 0.08093771] 
B2: [-0.36588932 -0.26197631  0.89302489] 
B3: [0.49052807 0.35135066 0.7974553 ] 
C1: [ 0.04253751 -0.47604992 -0.87838891] 
C2: [-0.08757983  0.98980351 -0.11233349] 
C3: [-0.02930336  0.33572018 -0.94150587] 


--------------------------------------
Number 56 ------------------------------
 +11 (000) +2 (100) +2 (110) -1 (210) -1 (211) +1 (220) -2 (221) +1 (222) -1 (300) -1 (310) +1 (311) -2 (322) > 0
npa2:             -5.738492112845346
npa3:             -5.719431190644173
qubit violation:  -5.719432025198654
qutrit violation: -5.7194319775925875
algebraic bound: 49.0

Qubit violation
***************

violation: -5.719432025198654
state:     [-0.     -0.j       0.36614+0.36883j  0.53696+0.j       0.10028+0.02208j
  0.37632+0.0188j   0.     -0.j      -0.02249+0.01496j -0.51716+0.14448j]
A1: [ 0.8537311  -0.47370152 -0.21621767] 
A2: [ 0.29285103 -0.15811288  0.94299448] 
A3: [ 0.69159057 -0.38557637 -0.61076456] 
B1: [-0.72376378  0.44957605  0.52349534] 
B2: [-0.52963037  0.32760842 -0.78240935] 
B3: [-0.46578942  0.28993067  0.83605049] 
C1: [-0.94971695 -0.22649035  0.21619398] 
C2: [-0.32457138 -0.07349211 -0.94300177] 
C3: [-0.769838   -0.18528041  0.61075414] 


--------------------------------------
Number 57 ------------------------------
 +11 (000) +2 (100) +2 (110) -1 (210) +1 (220) +3 (222) -1 (300) -1 (310) -1 (321) -2 (322) -1 (332) +1 (333) > 0
npa2:             -5.227008421632018
npa3:             -4.605210580057246
qubit violation:  -4.508625594781575
qutrit violation: -4.508625665249924
algebraic bound: 49.0

Qubit violation
***************

violation: -4.508625594781575
state:     [-0.02219+0.07173j  0.0671 -0.66322j  0.     -0.j       0.0336 -0.22056j
 -0.14856+0.03047j  0.02516-0.01399j  0.69021+0.j      -0.     +0.j     ]
A1: [-1.00000000e+00 -4.59671190e-12 -1.73383530e-12  5.25690602e-14] 
A2: [-8.16013923e-15 -9.29503996e-01  3.68691980e-01  9.40990191e-03] 
A3: [ 1.90097937e-13 -2.04750528e-01 -9.78807379e-01  3.65184641e-03] 
B1: [ 1.94510630e-10  4.77398358e-01  1.61415462e-01 -8.63733672e-01] 
B2: [-2.35295117e-12  7.90977434e-01 -5.29535728e-01 -3.06507114e-01] 
B3: [-5.32825173e-12  3.51672402e-01  9.29556992e-01 -1.10681165e-01] 
C1: [ 1.94530558e-10 -7.19206048e-01  5.53250817e-01 -4.20304882e-01] 
C2: [-2.35235442e-12 -9.74497590e-01 -1.12847680e-01  1.93958365e-01] 
C3: [-5.32929256e-12  9.92026855e-02  9.84797426e-01  1.42593324e-01] 


--------------------------------------
Number 58 ------------------------------
 +11 (000) -2 (100) +2 (111) +1 (200) +1 (221) +1 (320) -1 (321) +1 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -7.101786270852585
qubit violation:  -7.101786641045664
qutrit violation: -7.101786624809537
algebraic bound: 45.0

Qubit violation
***************

violation: -7.101786641045664
state:     [-0.05354+0.03914j  0.44629-0.08076j -0.43466-0.12944j  0.0431 +0.03713j
  0.10985-0.46817j  0.     -0.j       0.     -0.j       0.59138-0.j     ]
A1: [ 0.7404887  -0.65681684  0.14236617] 
A2: [ 0.74669965 -0.66247216 -0.05975163] 
A3: [-0.03791217  0.03433377  0.99869107] 
B1: [-0.49689621 -0.62973963 -0.59709476] 
B2: [-0.41271613 -0.52218141 -0.74631895] 
B3: [-0.41170854 -0.52608522  0.74413065] 
C1: [ 0.72775077  0.33756569 -0.59701609] 
C2: [ 0.60409573  0.27961445 -0.74624668] 
C3: [0.60481545 0.28348377 0.74420107] 


--------------------------------------
Number 59 ------------------------------
 +11 (000) -2 (100) +2 (111) -1 (211) -2 (220) +1 (221) -1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -5.484691983319557
qubit violation:  -5.484693257876112
qutrit violation: -5.4846929247456755
algebraic bound: 39.0

Qubit violation
***************

violation: -5.484693257876112
state:     [-0.     -0.j       0.70657+0.j      -0.02204-0.02828j  0.01063-0.02391j
 -0.00633-0.00553j  0.     -0.j      -0.63049+0.31609j  0.03399+0.01141j]
A1: [ 0.55325019  0.83225931 -0.0354776 ] 
A2: [-0.98565295 -0.16877757 -0.00155024] 
A3: [-0.42138403  0.90556674 -0.0488301 ] 
B1: [0.37411592 0.92717832 0.01943295] 
B2: [-9.31498007e-01 -3.63745345e-01  8.86871747e-04] 
B3: [-0.59541422  0.80297132  0.02681349] 
C1: [-0.00208656  0.9993688   0.03546322] 
C2: [ 0.72881882 -0.68470479  0.00157256] 
C3: [0.85115678 0.52263367 0.04884856] 


--------------------------------------
Number 60 ------------------------------
 +12 (000) +1 (110) -2 (200) -1 (210) +1 (211) +1 (220) +3 (222) -2 (300) +2 (320) -2 (322) -2 (331) -2 (332) > 0
npa2:             -8.238721486608917
qubit violation:  -8.238722862964558
qutrit violation: -8.238721793552063
algebraic bound: 60.0

Qubit violation
***************

violation: -8.238722862964558
state:     [ 0.70715+0.j       0.     -0.j      -0.     +0.j       0.07006+0.05894j
  0.     -0.j      -0.0672 -0.06217j  0.07453+0.0532j   0.67234+0.15083j]
A1: [-0.32478296 -0.94505418  0.03726431] 
A2: [-0.66070001 -0.75050103 -0.01495648] 
A3: [-0.85652651  0.4985721  -0.13337242] 
B1: [0.36895765 0.92869913 0.03725833] 
B2: [ 0.69533274  0.71853217 -0.01496347] 
B3: [ 0.83208236 -0.53837995 -0.13336406] 
C1: [-0.24876953 -0.96784552  0.0372663 ] 
C2: [-0.59905904 -0.80056474 -0.01497914] 
C3: [-0.89338315  0.42903434 -0.13340194] 


--------------------------------------
Number 61 ------------------------------
 +12 (000) -1 (110) -2 (200) -2 (210) +1 (211) +2 (220) -2 (300) -1 (310) +2 (311) +1 (321) +1 (330) -1 (332) > 0
npa2:             -4.579372757310395
npa3:             -4.072246058293178
qubit violation:  -4.0722467702935266
qutrit violation: -4.072246999368714
algebraic bound: 60.0

Qubit violation
***************

violation: -4.0722467702935266
state:     [-0.     +0.j      -0.09098+0.60448j  0.     -0.j      -0.1318 -0.18198j
 -0.     -0.j      -0.08699-0.20717j  0.65128+0.j       0.25073+0.19576j]
A1: [0.94970144 0.16392433 0.26682577] 
A2: [ 0.22377666 -0.94194746  0.25031777] 
A3: [ 0.15526436 -0.96017358  0.23229223] 
B1: [ 0.96210157 -0.05624612  0.26682754] 
B2: [ 0.00380665 -0.96815552  0.25032059] 
B3: [-0.06705929 -0.97033117  0.23229393] 
C1: [-0.96312472 -0.03454001  0.26682908] 
C2: [-0.02563838 -0.96782275  0.2503234 ] 
C3: [ 0.04516432 -0.97159605  0.23229572] 


--------------------------------------
Number 62 ------------------------------
 +12 (000) +2 (100) +2 (110) -2 (200) -2 (210) +2 (220) +1 (221) +3 (222) -1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -5.4359812570725765
npa3:             -4.971825976324432
qubit violation:  -4.970562696609221
qutrit violation: -4.97056270608982
algebraic bound: 60.0

Qubit violation
***************

violation: -4.970562696609221
state:     [ 0.     -0.j      -0.     +0.j       0.50353+0.j       0.04103-0.49475j
 -0.40109+0.29256j -0.26209-0.42994j -0.     -0.j       0.     +0.j     ]
A1: [-8.58457279e-01 -5.12884910e-01 -5.29018297e-04] 
A2: [-8.58461742e-01 -5.12877573e-01  1.74828680e-04] 
A3: [-5.12877437e-01  8.58461842e-01 -3.14926344e-06] 
B1: [ 9.99923870e-01  1.23419879e-02 -2.00665580e-04] 
B2: [9.99923708e-01 1.23519868e-02 6.92846852e-05] 
B3: [-1.23516803e-02  9.99923715e-01 -4.46463670e-06] 
C1: [-0.92918575 -0.07220986  0.36249094] 
C2: [-0.92921616 -0.0718049   0.36249328] 
C3: [0.36019986 0.04311903 0.93187811] 


--------------------------------------
Number 63 ------------------------------
 +12 (000) +2 (100) +2 (110) +3 (111) -2 (200) -2 (210) +1 (211) +2 (220) +2 (311) +1 (321) -1 (331) -1 (332) > 0
npa2:             -5.746156242338884
npa3:             -4.973965328136522
qubit violation:  -4.970562111963255
qutrit violation: -4.970562748060384
algebraic bound: 60.0

Qubit violation
***************

violation: -4.970562111963255
state:     [-0.49102-0.09431j -0.     +0.j      -0.     -0.j       0.5    +0.j
  0.     -0.j       0.18326-0.4652j   0.39014-0.31271j -0.     +0.j     ]
A1: [ 0.08615967 -0.14368177  0.98586616] 
A2: [ 0.08623641 -0.14362398  0.98586748] 
A3: [-0.50713069  0.84542953  0.16753319] 
B1: [ 0.31537503  0.05270152 -0.94750259] 
B2: [ 0.31549071  0.05202595 -0.94750101] 
B3: [0.93462765 0.15566839 0.31974758] 
C1: [ 0.75861312 -0.28120047  0.58773501] 
C2: [ 0.75880519 -0.28067864  0.58773586] 
C3: [-0.55112688  0.20418242  0.80905421] 


--------------------------------------
Number 64 ------------------------------
 +13 (000) -2 (100) +1 (111) +1 (200) +1 (210) -3 (211) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -9.965470139528495
qubit violation:  -9.965474060999943
qutrit violation: -9.96547087821065
algebraic bound: 55.0

Qubit violation
***************

violation: -9.965474060999943
state:     [-0.     +0.j      -0.19157-0.42642j  0.59041-0.j      -0.     +0.j
 -0.44414-0.1369j  -0.01511+0.02061j  0.00627+0.01192j  0.43764-0.15656j]
A1: [ 0.1861168   0.27571334 -0.94304968] 
A2: [0.48001054 0.70562174 0.52123684] 
A3: [0.56194205 0.82717413 0.00202517] 
B1: [0.41037232 0.32437316 0.85227731] 
B2: [ 0.56426158  0.45536135 -0.68866168] 
B3: [ 0.76230625  0.61158055 -0.21179803] 
C1: [-0.13446166  0.50674405 -0.85154596] 
C2: [-0.17863274  0.70174255  0.68967219] 
C3: [-0.24374827  0.94613366  0.21311472] 


--------------------------------------
Number 65 ------------------------------
 +15 (000) -1 (100) -1 (110) +3 (111) -3 (200) +3 (220) -3 (300) +2 (320) -2 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -6.225883217082263
npa3:             -6.0561222942266895
qubit violation:  -6.056124070108933
qutrit violation: -6.056124075870593
algebraic bound: 69.0

Qubit violation
***************

violation: -6.056124070108933
state:     [-0.10084+0.08646j  0.23054-0.08779j  0.6882 -0.j       0.     -0.j
 -0.14264-0.20127j -0.60779-0.08417j  0.     -0.j       0.09591+0.03636j]
A1: [ 0.89522532 -0.36257738 -0.25905455] 
A2: [-0.4714704  -0.83779954  0.2753318 ] 
A3: [ 0.05839848 -0.99178394  0.1138167 ] 
B1: [ 0.39975288  0.91464622 -0.06016587] 
B2: [-0.96916881  0.22313512  0.10451095] 
B3: [-0.68786458  0.72295776  0.06460951] 
C1: [ 0.12725716  0.95744328 -0.25905209] 
C2: [ 0.92906492 -0.24704099  0.27533457] 
C3: [0.94569329 0.30447925 0.11382698] 


--------------------------------------
Number 66 ------------------------------
 +15 (000) -1 (100) -2 (210) +2 (211) +3 (220) +1 (222) -1 (310) +2 (311) -1 (320) -1 (331) -3 (332) +2 (333) > 0
npa2:             -8.383164620836588
npa3:             -7.441890597427353
qubit violation:  -7.4418977006744615
qutrit violation: -7.441892143204869
algebraic bound: 63.0

Qubit violation
***************

violation: -7.4418977006744615
state:     [ 0.0106 +0.00217j -0.4644 +0.33904j  0.57499+0.j      -0.     +0.j
 -0.57468-0.0171j   0.     +0.j      -0.     +0.j      -0.04853+0.07579j]
A1: [-0.52452369  0.09034001 -0.84658939] 
A2: [-0.3856954   0.06641622  0.92023256] 
A3: [-0.95503542  0.16446583  0.24669485] 
B1: [ 0.52169032 -0.1059551  -0.84652982] 
B2: [ 0.38344927 -0.0778006   0.92027916] 
B3: [ 0.94969423 -0.19280008  0.24679753] 
C1: [-0.35893827  0.39319524 -0.84649917] 
C2: [-0.2637552   0.28892229  0.92030273] 
C3: [-0.65334533  0.71568071  0.24686234] 


--------------------------------------
Number 67 ------------------------------
 +15 (000) +1 (110) -3 (200) +2 (220) -2 (221) -4 (300) -1 (310) +1 (311) +3 (320) -2 (322) -3 (332) +3 (333) > 0
npa2:             -7.751431458209215
npa3:             -7.751420490658489
qubit violation:  -7.75142201868001
qutrit violation: -7.751422472685669
algebraic bound: 81.0

Qubit violation
***************

violation: -7.75142201868001
state:     [-0.     +0.j       0.69437+0.j       0.     -0.j      -0.     -0.j
  0.11542+0.04008j  0.10146-0.10231j -0.5215 -0.44189j -0.08464+0.08811j]
A1: [-0.83086337  0.52862025  0.17385823] 
A2: [ 0.86510497  0.49835085 -0.05691947] 
A3: [-0.24563003  0.95825997  0.14630013] 
B1: [ 0.85183148  0.49412185 -0.17385838] 
B2: [ 0.04401737 -0.99740797  0.05691943] 
B3: [ 0.96372857 -0.22321168 -0.14630032] 
C1: [0.09292441 0.98037814 0.17384984] 
C2: [-0.92453247 -0.3768294  -0.05691501] 
C3: [-0.60552959  0.78226075  0.14629437] 


--------------------------------------
Number 68 ------------------------------
 +15 (000) +3 (100) +2 (110) +2 (211) +1 (220) +4 (300) +3 (310) +2 (311) -1 (320) -1 (322) +3 (331) -3 (333) > 0
npa2:             -7.751420720886806
qubit violation:  -7.751422444692551
qutrit violation: -7.751422684728825
algebraic bound: 81.0

Qubit violation
***************

violation: -7.751422444692551
state:     [-0.     -0.j       0.60278+0.33364j -0.     +0.j       0.05899-0.06336j
  0.00816+0.03506j  0.03736-0.12343j  0.69344+0.j      -0.08433-0.10931j]
A1: [0.99426512 0.09053103 0.05692987] 
A2: [-0.37506491 -0.91054391 -0.17388532] 
A3: [ 0.35079388 -0.92495209 -0.14631228] 
B1: [0.84259706 0.53807209 0.02255247] 
B2: [ 0.08441073 -0.99382463 -0.07202386] 
B3: [ 0.73650799 -0.6736373  -0.06139031] 
C1: [-0.59413022  0.80235136  0.05693479] 
C2: [-0.43000117 -0.88593076 -0.17385532] 
C3: [-0.92383587 -0.35373434 -0.14628503] 


--------------------------------------
Number 69 ------------------------------
 +15 (000) -4 (100) +4 (111) -2 (220) +2 (221) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.724217939261038
npa3:             -6.545066557237192
qubit violation:  -6.545067408675726
qutrit violation: -6.545067418680386
algebraic bound: 71.0

Qubit violation
***************

violation: -6.545067408675726
state:     [ 0.53218-0.j       0.04665+0.00256j  0.05333-0.01761j  0.51203-0.14505j
  0.     -0.j       0.50191+0.09536j -0.40189+0.07557j  0.     +0.j     ]
A1: [ 0.95424167  0.13355863 -0.26755361] 
A2: [0.85091579 0.11901122 0.51164308] 
A3: [ 0.05914712  0.00838976 -0.99821402] 
B1: [ 0.40749436 -0.13780152 -0.90275085] 
B2: [ 0.90007618 -0.30332192 -0.31282373] 
B3: [-0.67698682  0.22755413 -0.69993425] 
C1: [0.42966097 0.02151405 0.90273396] 
C2: [0.94868375 0.04650669 0.31278791] 
C3: [-0.71334787 -0.03441558  0.69996456] 


--------------------------------------
Number 70 ------------------------------
 +16 (000) -1 (100) -2 (210) +2 (211) +2 (220) +2 (222) -1 (300) -1 (310) +2 (311) -1 (331) -4 (332) +3 (333) > 0
npa2:             -10.353607638504283
npa3:             -10.193265037558437
qubit violation:  -10.193265801822406
qutrit violation: -10.193265602262308
algebraic bound: 62.0

Qubit violation
***************

violation: -10.193265801822406
state:     [ 0.70655-0.j       0.     +0.j      -0.     -0.j      -0.02859-0.12266j
 -0.     -0.j       0.10391-0.07118j  0.12392-0.02272j  0.4093 +0.53448j]
A1: [ 0.97054856 -0.16263254 -0.17772491] 
A2: [ 0.94789414  0.27820772 -0.15523263] 
A3: [-0.26044802  0.96163078  0.08621523] 
B1: [ 0.20100792 -0.96333397 -0.17771743] 
B2: [ 0.60352037 -0.78209441 -0.15521438] 
B3: [0.80134735 0.59194969 0.08624379] 
C1: [-0.20845742 -0.96173959 -0.1777708 ] 
C2: [ 0.23297425 -0.96001203 -0.15524141] 
C3: [0.97288703 0.21457558 0.08630267] 


--------------------------------------
Number 71 ------------------------------
 +16 (000) -1 (100) -2 (210) +2 (211) +2 (220) +5 (222) -1 (300) -1 (310) +2 (311) -3 (322) -1 (331) -1 (332) > 0
npa2:             -8.82095566322458
npa3:             -8.72470450095729
qubit violation:  -8.724705201634077
qutrit violation: -8.72470505969887
algebraic bound: 62.0

Qubit violation
***************

violation: -8.724705201634077
state:     [ 0.38379-0.21045j -0.     +0.j      -0.03082-0.02676j  0.31885+0.29986j
  0.     -0.j       0.65083+0.j      -0.16794-0.4042j   0.     -0.j     ]
A1: [-0.43874349 -0.21842771  0.87166134] 
A2: [0.35174317 0.17511472 0.91957141] 
A3: [ 0.89279753  0.44447773 -0.07315821] 
B1: [ 0.16996863  0.45969268 -0.87166124] 
B2: [-0.1362647  -0.36853794 -0.91957149] 
B3: [-0.34586841 -0.93542662  0.07315801] 
C1: [0.48972381 0.01942087 0.8716613 ] 
C2: [-0.39261425 -0.01556979  0.91957144] 
C3: [-0.99653706 -0.03951942 -0.07315813] 


--------------------------------------
Number 72 ------------------------------
 +20 (000) -2 (110) +4 (111) +4 (200) -3 (211) -1 (222) -2 (310) -1 (311) -1 (321) +3 (322) +2 (330) -2 (331) > 0
npa2:             -11.11031937617209
qubit violation:  -11.110323328179199
qutrit violation: -11.110320170095815
algebraic bound: 74.0

Qubit violation
***************

violation: -11.110323328179199
state:     [ 0.70626+0.0000e+00j  0.     -0.0000e+00j  0.     -0.0000e+00j
 -0.02245-9.4330e-02j  0.     +1.4000e-04j  0.09689-6.8900e-03j
 -0.03092-9.2060e-02j  0.60625-3.2463e-01j]
A1: [ 0.89762768 -0.44041917 -0.01719043] 
A2: [-0.22665383  0.96836657  0.10437538] 
A3: [0.73142297 0.67355661 0.10649851] 
B1: [-0.58026191 -0.81424437 -0.01738436] 
B2: [0.99226332 0.06649444 0.10484267] 
B3: [ 0.54585862 -0.8310352   0.1068591 ] 
C1: [ 0.93351906 -0.35810588 -0.01738827] 
C2: [-0.31259897  0.94408391  0.10482107] 
C3: [0.66805131 0.73640819 0.10681956] 


--------------------------------------
Number 73 ------------------------------
 +7 (000) -1 (100) +1 (200) +1 (211) +2 (220) -1 (221) -1 (300) -1 (310) +1 (311) -1 (320) -1 (322) +1 (330) -1 (333) > 0
npa2:             -4.53848986380679
npa3:             -4.484888727370697
qubit violation:  -4.4848890844558404
qutrit violation: -4.484889091108112
algebraic bound: 43.0

Qubit violation
***************

violation: -4.4848890844558404
state:     [ 0.     +0.j      -0.02867-0.0305j  -0.     +0.j       0.69802+0.j
 -0.27219-0.64171j -0.03192+0.09889j  0.05252+0.01874j -0.0506 -0.09315j]
A1: [0.00274769 0.99241139 0.12293122] 
A2: [ 0.95287924 -0.30219218  0.02647726] 
A3: [0.98562106 0.14657215 0.08406979] 
B1: [ 0.25596427 -0.96651989  0.01793337] 
B2: [0.84861261 0.52900605 0.00303951] 
B3: [0.99494979 0.09971332 0.01149632] 
C1: [0.96861365 0.21604103 0.12293852] 
C2: [-0.49998625  0.86562816  0.02648848] 
C3: [-0.06875248  0.99408612  0.08405876] 


--------------------------------------
Number 74 ------------------------------
 +8 (000) -1 (100) -1 (210) +1 (211) +1 (220) +2 (222) -1 (300) +1 (311) -1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.825664744624444
qubit violation:  -5.825665167725616
qutrit violation: -5.825664908959617
algebraic bound: 36.0

Qubit violation
***************

violation: -5.825665167725616
state:     [ 0.31146-0.32892j -0.     +0.j      -0.     -0.j       0.6157 +0.j
  0.06904-0.02321j -0.17585-0.41747j  0.2419 -0.38299j  0.     +0.j     ]
A1: [ 0.33802072  0.17974359 -0.92381505] 
A2: [-0.3684207  -0.1958398  -0.90879753] 
A3: [-0.88055505 -0.46816052 -0.07381416] 
B1: [ 0.2964191  -0.24143743  0.92403663] 
B2: [-0.32393753  0.26377566  0.90856308] 
B3: [-0.77331221  0.62978199  0.07323165] 
C1: [-0.02859554 -0.38183537  0.92378788] 
C2: [0.03109875 0.41600902 0.90882857] 
C3: [0.07440559 0.99448736 0.07388297] 


--------------------------------------
Number 75 ------------------------------
 +8 (000) -1 (100) +2 (111) +1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -1 (311) -1 (321) -1 (332) +1 (333) > 0
npa2:             -4.979238934191194
npa3:             -4.133758851446077
qubit violation:  -4.133759306577593
qutrit violation: -4.133759213753957
algebraic bound: 40.0

Qubit violation
***************

violation: -4.133759306577593
state:     [ 0.21873+0.44253j -0.02686-0.00369j -0.     -0.j       0.58195+0.j
  0.02425-0.01544j -0.03026+0.40392j  0.36172-0.29838j  0.01416+0.17874j]
A1: [-0.06767533 -0.87849424 -0.47293543] 
A2: [-0.0196462  -0.26895667 -0.96295189] 
A3: [ 0.04720326  0.59441948 -0.80276854] 
B1: [-0.33232924  0.05035387  0.94181833] 
B2: [-0.9013387   0.13848191  0.41037947] 
B3: [-0.87242377  0.13481276 -0.46978962] 
C1: [ 0.46403247 -0.65982698  0.59101796] 
C2: [ 0.5653556  -0.80672676 -0.17194471] 
C3: [ 0.26694438 -0.38336952 -0.88417674] 


--------------------------------------
Number 76 ------------------------------
 +8 (000) -1 (100) +2 (111) +1 (200) -1 (211) +1 (220) +2 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -5.607925645034667
qubit violation:  -5.607926349054093
qutrit violation: -5.607927086846474
algebraic bound: 40.0

Qubit violation
***************

violation: -5.607926349054093
state:     [-0.27103-0.63613j -0.09626+0.00915j -0.07129+0.06541j -0.01267-0.03396j
  0.04239+0.04906j -0.     +0.j       0.     +0.j       0.70544+0.j     ]
A1: [0.92757946 0.3664538  0.07285574] 
A2: [-0.56676834  0.82386115 -0.0051441 ] 
A3: [0.28431093 0.95720587 0.05407596] 
B1: [-0.61644767  0.78342053  0.07902248] 
B2: [-0.62845585 -0.76861528 -0.11947303] 
B3: [-0.99942942  0.0063436  -0.03317528] 
C1: [-0.96419182  0.25315992  0.07902015] 
C2: [-0.03775954 -0.99213026 -0.11938079] 
C3: [-0.8010409  -0.5976933  -0.03310895] 


--------------------------------------
Number 77 ------------------------------
 +8 (000) -2 (100) +1 (110) +1 (111) +1 (200) +1 (220) -1 (221) +2 (222) +1 (300) -1 (310) -1 (321) -1 (332) +1 (333) > 0
npa2:             -4.971785385597098
npa3:             -4.8952947977766215
qubit violation:  -4.895294736561624
qutrit violation: -4.895295104893556
algebraic bound: 40.0

Qubit violation
***************

violation: -4.895294736561624
state:     [ 0.51768+0.j      -0.07853-0.04159j -0.00169+0.00188j  0.47048-0.1676j
  0.     +0.j      -0.44754-0.2081j   0.30575-0.37091j -0.00238+0.00098j]
A1: [-0.16135593  0.00840443  0.98686043] 
A2: [ 0.98231121 -0.05110743 -0.18014641] 
A3: [ 0.31957745 -0.01661827  0.9474144 ] 
B1: [ 0.01767918 -0.01923975  0.99965852] 
B2: [-0.64160427  0.70072004 -0.31198621] 
B3: [-0.30091375  0.32869905  0.89521384] 
C1: [-0.31793763 -0.16849158 -0.9330199 ] 
C2: [-0.66926544 -0.35456372  0.65296887] 
C3: [-0.66739712 -0.35361921 -0.65538881] 


--------------------------------------
Number 78 ------------------------------
 +8 (000) -2 (100) +1 (110) +2 (200) -1 (210) +1 (220) -1 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -4.2848340703440755
npa3:             -3.3137078031190725
qubit violation:  -3.313704626528784
qutrit violation: -3.3137084967384833
algebraic bound: 42.0

Qubit violation
***************

violation: -3.313704626528784
state:     [-0.47757-3.0714e-01j -0.     +0.0000e+00j -0.30184-2.9408e-01j
  0.     -1.0000e-05j  0.     -1.0000e-05j -0.41294+8.4080e-02j
  0.     -0.0000e+00j  0.56781-0.0000e+00j]
A1: [-9.98406348e-01  5.64183099e-02  1.81930117e-05] 
A2: [-9.98407917e-01  5.63940399e-02 -1.73299074e-05] 
A3: [ 5.64062187e-02  9.98407907e-01 -3.00745410e-06] 
B1: [ 0.32745856 -0.21173841 -0.9208344 ] 
B2: [ 0.32748749 -0.21173013 -0.92082623] 
B3: [ 0.11450996 -0.95849123  0.26111691] 
C1: [ 9.40815537e-01  3.38916490e-01 -1.30292795e-05] 
C2: [ 9.40815093e-01  3.38918303e-01 -5.63816730e-06] 
C3: [ 3.38917660e-01 -9.40816045e-01  6.03042198e-06] 


--------------------------------------
Number 79 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) +1 (220) -1 (221) +3 (222) -1 (300) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -6.95584927624121
qubit violation:  -6.955849856368249
qutrit violation: -6.955849704340309
algebraic bound: 39.0

Qubit violation
***************

violation: -6.955849856368249
state:     [ 0.36573+0.27935j  0.     +0.j       0.     +0.j       0.60374-0.j
 -0.00218-0.00945j  0.43752+0.14272j  0.06776-0.45523j -0.     +0.j     ]
A1: [ 0.01133058  0.00938964 -0.99989172] 
A2: [0.7630825  0.63082914 0.14056921] 
A3: [ 0.75841313  0.62697096 -0.1780925 ] 
B1: [-0.01336182 -0.00524913  0.99989695] 
B2: [-0.92113891 -0.36310607 -0.14020374] 
B3: [-0.91539689 -0.36084217  0.17844177] 
C1: [ 0.00761369 -0.01264676  0.99989104] 
C2: [ 0.51160418 -0.84763698 -0.14061552] 
C3: [ 0.5084789  -0.84246567  0.17804718] 


--------------------------------------
Number 80 ------------------------------
 +9 (000) -1 (100) +1 (111) -1 (210) +2 (220) -1 (221) +1 (222) -1 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -3.6997455180023806
npa3:             -2.6214844243624285
qubit violation:  -2.49925651108244
qutrit violation: -2.4992605320415713
algebraic bound: 39.0

Qubit violation
***************

violation: -2.49925651108244
state:     [ 0.04336+0.1079j  -0.06343-0.09896j -0.01229+0.1169j   0.68725-0.01394j
  0.69737-0.j       0.     -0.j      -0.     +0.j      -0.     -0.j     ]
A1: [-0.52896649 -0.839923    0.12134173] 
A2: [-0.96901706  0.23542269 -0.07471341] 
A3: [-0.43139355  0.88716828 -0.16380492] 
B1: [-0.96273545  0.24172618  0.12128036] 
B2: [-0.53784143 -0.83974802 -0.07449743] 
B3: [ 0.30110502 -0.93940726 -0.16385901] 
C1: [ 0.60073335 -0.79019257  0.12130605] 
C2: [ 0.94458093  0.31969118 -0.07459511] 
C3: [ 0.35175745  0.92164174 -0.16383896] 


--------------------------------------
Number 81 ------------------------------
 +9 (000) +1 (111) +1 (200) -2 (210) +2 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) > 0
npa2:             -3.852461666464773
npa3:             -3.1854093169191415
qubit violation:  -3.1854129344535527
qutrit violation: -3.18541689030748
algebraic bound: 51.0

Qubit violation
***************

violation: -3.1854129344535527
state:     [-0.     -0.j      -0.15354-0.00367j  0.70261+0.j       0.01218+0.06784j
 -0.08344-0.00906j -0.26728-0.61313j  0.     +0.j      -0.05513-0.14334j]
A1: [-0.935918    0.35211985  0.00831345] 
A2: [0.24562972 0.94563668 0.21316032] 
A3: [0.63101279 0.74983312 0.19893   ] 
B1: [-0.03118054 -0.99947856 -0.00838993] 
B2: [ 0.96790921 -0.1333195  -0.21302037] 
B3: [ 0.933719    0.2976147  -0.19898324] 
C1: [-0.92513307  0.37951842  0.00972451] 
C2: [0.28048796 0.95982913 0.00738561] 
C3: [0.65956761 0.75163863 0.00315187] 


--------------------------------------
Number 82 ------------------------------
 +9 (000) +2 (100) +2 (110) +1 (200) -1 (210) +1 (220) +2 (222) -1 (310) -1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -4.741727561189567
npa3:             -4.0623697637984915
qubit violation:  -4.008949920794142
qutrit violation: -4.008955567709802
algebraic bound: 51.0

Qubit violation
***************

violation: -4.008949920794142
state:     [-0.     -0.j      -0.04211-0.29808j -0.31996+0.40038j -0.     +0.j
  0.6184 -0.j       0.     -0.j       0.02741+0.02909j  0.35163+0.37287j]
A1: [ 3.50410478e-10  4.78008725e-02 -2.98700381e-01 -9.53149075e-01] 
A2: [ 6.34645114e-11 -9.14470192e-02  6.36733941e-01 -7.65641776e-01] 
A3: [ 2.42517117e-12  1.27874330e-01 -9.14572244e-01 -3.83674035e-01] 
B1: [-9.99999945e-01 -2.93650459e-08 -3.12059029e-08 -1.03876933e-07] 
B2: [-9.48369644e-09  6.80567807e-01  7.21509618e-01  1.27479952e-01] 
B3: [ 1.08845808e-08 -1.64540296e-01 -1.74489598e-01  9.70813901e-01] 
C1: [3.50421414e-10 3.02451340e-01 5.36074925e-03 9.53149752e-01] 
C2: [ 6.34624020e-11 -6.43264645e-01 -1.36728472e-03  7.65642688e-01] 
C3: [ 2.42547649e-12  9.23468112e-01 -1.21527737e-03  3.83673256e-01] 


--------------------------------------
Number 83 ------------------------------
 +9 (000) -2 (100) +2 (111) -1 (211) +2 (220) -1 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -4.394990669539094
npa3:             -4.035750484150226
qubit violation:  -4.035751213848732
qutrit violation: -4.035752878181405
algebraic bound: 39.0

Qubit violation
***************

violation: -4.035751213848732
state:     [-1.5000e-04+3.2000e-04j  2.6565e-01-4.7553e-01j  1.3552e-01-5.2757e-01j
  0.0000e+00-0.0000e+00j  5.4470e-01+0.0000e+00j -0.0000e+00-0.0000e+00j
 -0.0000e+00-0.0000e+00j -3.2907e-01+4.0310e-02j]
A1: [ 0.21350172  0.45187678 -0.86615495] 
A2: [-0.01053908 -0.02230589 -0.99969565] 
A3: [-0.42253053 -0.89428649 -0.14737581] 
B1: [ 0.49078622 -0.09436326 -0.86615499] 
B2: [-0.02422666  0.00465806 -0.99969565] 
B3: [-0.97129037  0.18674961 -0.14737574] 
C1: [ 0.49861836  0.0339889  -0.86615501] 
C2: [-0.02461331 -0.00167778 -0.99969565] 
C3: [-0.98679063 -0.0672657  -0.14737571] 


--------------------------------------
Number 84 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (310) -1 (320) -1 (331) -1 (332) > 0
npa2:             -4.545148792206991
npa3:             -4.535989684081946
qubit violation:  -4.5359898198945725
qutrit violation: -4.535990033207527
algebraic bound: 46.0

Qubit violation
***************

violation: -4.5359898198945725
state:     [ 0.57568+0.j      -0.     +0.j       0.     -0.j      -0.00787+0.03926j
 -0.05611-0.0329j  -0.15296-0.55498j  0.02497+0.5751j   0.     +0.j     ]
A1: [0.11896119 0.06975602 0.99044552] 
A2: [-0.84862224 -0.49750545  0.1798016 ] 
A3: [-0.29112671 -0.17068983 -0.94133428] 
B1: [ 0.0749128   0.11592848 -0.99042852] 
B2: [-0.53383621 -0.8262325  -0.17988539] 
B3: [-0.18320096 -0.28352667  0.94130231] 
C1: [-0.09886404 -0.09619727 -0.9904403 ] 
C2: [ 0.70510303  0.68592359 -0.17982923] 
C3: [0.2419061  0.23535057 0.94132436] 


--------------------------------------
Number 85 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (200) +1 (210) -1 (211) +1 (221) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.235445641292316
qubit violation:  -6.235445890873546
qutrit violation: -6.235444209128923
algebraic bound: 46.0

Qubit violation
***************

violation: -6.235445890873546
state:     [ 1.0000e-04+4.2000e-04j  5.0485e-01-0.0000e+00j -1.4740e-01-4.7580e-01j
 -3.8500e-03+3.4000e-04j  4.5225e-01+2.0751e-01j -1.7000e-03+2.2700e-03j
  0.0000e+00-0.0000e+00j  2.6453e-01-4.2359e-01j]
A1: [ 0.51685289 -0.68782969 -0.5096601 ] 
A2: [-0.11247388  0.14968878  0.98231507] 
A3: [ 0.50849653 -0.67669536  0.53246096] 
B1: [ 0.67103159 -0.05798767 -0.73915765] 
B2: [-0.99616382  0.08606228 -0.01584045] 
B3: [-0.34846661  0.03008685 -0.9368382 ] 
C1: [-0.083262    0.3825983   0.92015541] 
C2: [-0.09157518  0.42093185 -0.90245796] 
C3: [-0.21205957  0.97459087  0.07213447] 


--------------------------------------
Number 86 ------------------------------
 +10 (000) -1 (100) -1 (110) +2 (111) +1 (220) -2 (221) +2 (222) +1 (300) -1 (311) -1 (320) -1 (322) +1 (331) +1 (333) > 0
npa2:             -4.698697757677419
npa3:             -4.626467547009398
qubit violation:  -4.626468124521594
qutrit violation: -4.626468116134218
algebraic bound: 38.0

Qubit violation
***************

violation: -4.626468124521594
state:     [ 0.69259+0.j      -0.     -0.j      -0.     -0.j       0.17796-0.2159j
  0.     -0.j       0.19509+0.20055j  0.02354+0.2788j   0.1873 -0.50039j]
A1: [-0.31229511  0.85385785 -0.41641149] 
A2: [0.95432423 0.24601351 0.1695365 ] 
A3: [-0.45559501  0.78062712 -0.42784867] 
B1: [ 0.88295056  0.21679556 -0.41641085] 
B2: [ 0.13989928 -0.97554338  0.16953849] 
B3: [ 0.82587237  0.36726086 -0.42784844] 
C1: [ 0.82001077 -0.39266217 -0.41641177] 
C2: [-0.5108473  -0.84278805  0.16953861] 
C3: [ 0.8713631  -0.2401482  -0.42784949] 


--------------------------------------
Number 87 ------------------------------
 +10 (000) -1 (100) -1 (110) +3 (111) +1 (220) -1 (221) +2 (222) -1 (300) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -7.269815987967327
npa3:             -6.860009338762783
qubit violation:  -6.860010752950375
qutrit violation: -6.860011992783539
algebraic bound: 44.0

Qubit violation
***************

violation: -6.860010752950375
state:     [ 0.49078-0.21469j -0.07065+0.02201j -0.06591+0.00709j  0.53569+0.j
 -0.     -0.j      -0.3669 -0.18922j  0.38828+0.30825j  0.     -0.j     ]
A1: [ 0.30978135  0.30628612 -0.90012462] 
A2: [0.52773611 0.52187157 0.67018256] 
A3: [ 0.5728866   0.56646187 -0.59238661] 
B1: [0.95365536 0.29876896 0.03575711] 
B2: [-0.23425391 -0.0731726  -0.9694178 ] 
B3: [ 0.85912115  0.26925816 -0.43521361] 
C1: [ 0.99344864  0.10848254 -0.03593507] 
C2: [-0.24377235 -0.02682663  0.96946138] 
C3: [0.89509696 0.09764137 0.43504896] 


--------------------------------------
Number 88 ------------------------------
 +10 (000) -1 (100) -1 (110) +4 (111) +1 (220) -1 (221) +2 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) > 0
npa2:             -6.8399339951978995
npa3:             -6.77958003306869
qubit violation:  -6.779580904601585
qutrit violation: -6.779596771827483
algebraic bound: 44.0

Qubit violation
***************

violation: -6.779580904601585
state:     [ 0.     +0.j      -0.     -0.j       0.05503+0.09455j  0.50585-0.46843j
  0.69805-0.j      -0.     -0.j      -0.01426+0.11527j  0.03127-0.10483j]
A1: [-0.99005394 -0.05100597  0.13111666] 
A2: [ 0.31871327 -0.9402918  -0.11947042] 
A3: [-0.88292408 -0.46206999  0.08328501] 
B1: [-0.30878601 -0.94205082  0.13111615] 
B2: [-0.82383926  0.55408821 -0.11947863] 
B3: [-0.67739271 -0.73089196  0.08328302] 
C1: [ 0.71490676  0.68681851 -0.1311055 ] 
C2: [ 0.46728549 -0.87599664  0.11947448] 
C3: [ 0.94123269  0.32733279 -0.08327219] 


--------------------------------------
Number 89 ------------------------------
 +10 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -2 (310) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -3.3518889039860564
npa3:             -2.445482761785163
qubit violation:  -2.4454834014908613
qutrit violation: -2.4454838498693285
algebraic bound: 58.0

Qubit violation
***************

violation: -2.4454834014908613
state:     [-0.     -0.j      -0.31556+0.36242j  0.5643 +0.j       0.     -0.j
 -0.29419-0.37176j -0.00395+0.02384j -0.02045+0.01261j  0.45937+0.11705j]
A1: [-0.80566847  0.5145044   0.29357032] 
A2: [ 0.82522096 -0.52670222  0.20394844] 
A3: [-0.2252897   0.14382188  0.963618  ] 
B1: [-0.0697929   0.68118866 -0.72877359] 
B2: [ 0.09646965 -0.94651919  0.30788775] 
B3: [ 0.0238849  -0.24431756 -0.96940099] 
C1: [0.46816992 0.49850844 0.72959322] 
C2: [-0.65058282 -0.69365948 -0.30915748] 
C3: [-0.16806369 -0.18050884  0.96910835] 


--------------------------------------
Number 90 ------------------------------
 +10 (000) -1 (100) +2 (111) +1 (200) -1 (220) +1 (221) -1 (222) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -5.440108660453584
npa3:             -5.434279869263722
qubit violation:  -5.43428105910711
qutrit violation: -5.4342813705275805
algebraic bound: 40.0

Qubit violation
***************

violation: -5.43428105910711
state:     [ 0.01809+0.03091j  0.52677-0.j      -0.17794-0.47522j  0.     +0.j
  0.28849-0.34727j  0.00801+0.02006j -0.00691+0.00672j -0.08584-0.50197j]
A1: [ 0.33753613  0.94131198 -0.00106306] 
A2: [-0.31089113 -0.86726254  0.38884752] 
A3: [0.0273568  0.07563063 0.99676056] 
B1: [-0.2019028  -0.03436467  0.9788025 ] 
B2: [-0.18773071 -0.03454029 -0.98161304] 
B3: [-0.97678516 -0.17290341 -0.12647201] 
C1: [ 0.47354175 -0.80114035  0.36596769] 
C2: [-0.36482439  0.61588238 -0.69827792] 
C3: [ 0.22171838 -0.37852098 -0.898645  ] 


--------------------------------------
Number 91 ------------------------------
 +10 (000) -1 (100) +2 (111) +1 (200) +1 (221) -1 (310) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -6.727203869754852
qubit violation:  -6.727204193242007
qutrit violation: -6.727205437019808
algebraic bound: 48.0

Qubit violation
***************

violation: -6.727204193242007
state:     [ 0.0093 -0.01412j  0.69527-0.j      -0.     +0.j      -0.     -0.j
  0.12104-0.02542j -0.04303+0.12445j -0.60393-0.32832j -0.00361-0.10556j]
A1: [-0.11179434 -0.98270806  0.14760384] 
A2: [-0.63538829  0.75296847 -0.17123146] 
A3: [-0.86319537 -0.50475349  0.0108478 ] 
B1: [ 0.97842408  0.14456362 -0.14760653] 
B2: [-0.56434226 -0.80758628  0.17123733] 
B3: [ 0.70967574 -0.70444496 -0.01084609] 
C1: [ 0.03896705 -0.99333828  0.10844644] 
C2: [ 0.69072803  0.71240305 -0.12400276] 
C3: [ 0.82527116 -0.56464841  0.00998424] 


--------------------------------------
Number 92 ------------------------------
 +10 (000) -1 (100) +2 (111) +1 (220) -1 (221) +2 (222) -1 (300) -1 (310) +1 (320) -1 (321) +1 (330) -2 (332) +1 (333) > 0
npa2:             -7.325401972565274
qubit violation:  -7.325402819308748
qutrit violation: -7.3254035385906295
algebraic bound: 44.0

Qubit violation
***************

violation: -7.325402819308748
state:     [-0.     -0.j      -0.     +0.j       0.69222+0.j       0.04481-0.03943j
  0.03089-0.059j   -0.15162-0.67475j -0.04562+0.12349j  0.13018+0.0167j ]
A1: [-9.68783214e-04 -9.86464735e-01  1.63970696e-01] 
A2: [-0.91859023  0.37171768 -0.13423101] 
A3: [-0.58181365 -0.8084831   0.08858867] 
B1: [ 0.64525132 -0.74616339  0.16398453] 
B2: [ 0.45255352  0.88157119 -0.1342667 ] 
B3: [ 0.96869022 -0.23193491  0.08857455] 
C1: [-0.40906458  0.9124673  -0.00834227] 
C2: [0.99969353 0.02323848 0.00853371] 
C3: [ 0.1993493   0.97992247 -0.00343723] 


--------------------------------------
Number 93 ------------------------------
 +10 (000) -1 (100) +2 (111) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -6.311062956826746
qubit violation:  -6.311063478027352
qutrit violation: -6.311068175036725
algebraic bound: 44.0

Qubit violation
***************

violation: -6.311063478027352
state:     [ 0.01942-0.05059j -0.     -0.j       0.69203-0.j       0.     -0.j
 -0.10721+0.08052j -0.37762+0.57743j  0.02046-0.13392j -0.07485-0.01437j]
A1: [0.23831368 0.95711216 0.16475106] 
A2: [ 0.89062581 -0.43760548 -0.12364109] 
A3: [0.8301591  0.55407766 0.06191775] 
B1: [ 0.11323718 -0.99319923  0.02706714] 
B2: [ 0.94184728  0.33527643 -0.02265877] 
B3: [ 0.75361881 -0.65725615  0.00854689] 
C1: [-0.70579435  0.68900048 -0.16472001] 
C2: [0.82743933 0.54776925 0.1236649 ] 
C3: [-0.0590584   0.99633515 -0.06187396] 


--------------------------------------
Number 94 ------------------------------
 +10 (000) +1 (110) -1 (200) -1 (210) +1 (220) -1 (221) +2 (222) -1 (300) +1 (311) +1 (320) -2 (322) -1 (331) -1 (332) > 0
npa2:             -3.9857841567602
npa3:             -3.7966477777526695
qubit violation:  -3.7966527776552987
qutrit violation: -3.7966480972240015
algebraic bound: 44.0

Qubit violation
***************

violation: -3.7966527776552987
state:     [ 0.69768+0.j      -0.     -0.j      -0.05902+0.10654j  0.1826 +0.12829j
 -0.     +0.j       0.02437+0.11684j  0.19901-0.10113j -0.60453+0.13808j]
A1: [-0.45950714 -0.8863286  -0.05722591] 
A2: [-0.67090132  0.66306884  0.33201074] 
A3: [-0.95712858  0.05479832  0.28443281] 
B1: [-0.90282641 -0.42919129  0.02644435] 
B2: [-0.14008295  0.99013454  0.00321886] 
B3: [-0.73627401  0.67636688  0.0206985 ] 
C1: [ 0.5677757  -0.82117483 -0.05746872] 
C2: [-0.90003354 -0.28217625  0.33213882] 
C3: [-0.49672836 -0.81998892  0.28439253] 


--------------------------------------
Number 95 ------------------------------
 +10 (000) -1 (110) +2 (111) -1 (210) +2 (220) -2 (221) +2 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) > 0
npa2:             -6.094917954493926
npa3:             -6.094614432393872
qubit violation:  -6.094614488759486
qutrit violation: -6.0946144322689815
algebraic bound: 50.0

Qubit violation
***************

violation: -6.094614488759486
state:     [ 0.16154-0.41934j -0.00178+0.00093j  0.10439-0.09245j  0.53546+0.j
 -0.03053-0.00147j  0.37355+0.36068j -0.40858-0.23322j  0.     +0.j     ]
A1: [ 0.22160945  0.65652409 -0.72101695] 
A2: [-0.24444469 -0.72230908 -0.64692847] 
A3: [-0.29449198 -0.87072191 -0.39384902] 
B1: [-0.44114522 -0.2275316   0.86811309] 
B2: [0.79698413 0.41203279 0.44163937] 
B3: [0.87719335 0.45335785 0.15810663] 
C1: [-0.74600386 -0.66254866  0.06713844] 
C2: [-0.0038904  -0.00346355 -0.99998646] 
C3: [ 0.21632748  0.19212244 -0.9572307 ] 


--------------------------------------
Number 96 ------------------------------
 +10 (000) -1 (110) +2 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -6.654774351255142
npa3:             -6.548529775799821
qubit violation:  -6.54853028041134
qutrit violation: -6.548529997954293
algebraic bound: 44.0

Qubit violation
***************

violation: -6.54853028041134
state:     [ 0.14348-0.48024j  0.00614+0.03166j -0.02593-0.00834j  0.45313-0.0692j
 -0.01569-0.00855j  0.53022+0.j       0.25031-0.43906j  0.     -0.j     ]
A1: [ 0.1734595  -0.90209807  0.39513402] 
A2: [ 0.15238603 -0.7914824   0.59189029] 
A3: [ 0.07780691 -0.40899072 -0.90921542] 
B1: [-0.03493453  0.90515449  0.42364483] 
B2: [-0.03748582  0.97725461  0.20873006] 
B3: [ 0.01454367 -0.40226824  0.91540633] 
C1: [-0.10165983  0.05263449 -0.99342584] 
C2: [ 0.09942374 -0.05204773 -0.99368303] 
C3: [-0.88326382  0.45987858  0.09141507] 


--------------------------------------
Number 97 ------------------------------
 +10 (000) -1 (110) +3 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) -1 (311) +1 (322) -1 (331) -1 (332) > 0
npa2:             -5.903079407613218
npa3:             -5.564240661474752
qubit violation:  -5.564241185619878
qutrit violation: -5.56424085320964
algebraic bound: 44.0

Qubit violation
***************

violation: -5.564241185619878
state:     [-0.12583+0.48398j -0.     -0.j       0.     +0.j      -0.11363+0.44075j
  0.02855-0.06596j  0.51833+0.j       0.35504+0.37764j -0.00633+0.01476j]
A1: [-0.97728871 -0.15248376 -0.14715806] 
A2: [-0.91513258 -0.1427715   0.37702608] 
A3: [-0.2054453  -0.03206735 -0.9781431 ] 
B1: [-0.37184812  0.8623359  -0.34366521] 
B2: [-0.2507703   0.58143365 -0.77398266] 
B3: [-0.257421    0.59718037  0.75967759] 
C1: [ 0.37356155  0.86158839 -0.34368187] 
C2: [ 0.25184366  0.58095473 -0.77399378] 
C3: [0.25876448 0.5966143  0.75966593] 


--------------------------------------
Number 98 ------------------------------
 +10 (000) +1 (111) +3 (200) +1 (210) -1 (211) +2 (220) +2 (221) +3 (222) +1 (300) -1 (310) +1 (322) -1 (331) -1 (332) > 0
npa2:             -5.197565323087252
npa3:             -4.913562927560559
qubit violation:  -4.9135645337021
qutrit violation: -4.91356410663141
algebraic bound: 52.0

Qubit violation
***************

violation: -4.9135645337021
state:     [ 0.     -0.j       0.69746+0.j       0.08679-0.20444j  0.     -0.j
 -0.03253-0.21966j -0.     -0.j      -0.25498+0.54829j -0.22006-0.02924j]
A1: [-0.41355251 -0.89143837  0.18523495] 
A2: [-0.88495184  0.42184095  0.19725736] 
A3: [-0.33719512 -0.9263072   0.16809059] 
B1: [ 0.11195473 -0.97630031  0.18521302] 
B2: [-0.97509387 -0.10152933  0.1971896 ] 
B3: [ 0.19529594 -0.96623603  0.16806981] 
C1: [ 0.96935253  0.16144474 -0.18517908] 
C2: [-0.1711026   0.965341   -0.19708035] 
C3: [ 0.98264587  0.07855262 -0.16803748] 


--------------------------------------
Number 99 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (220) -1 (221) +3 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.036208464795781
npa3:             -4.828470585253392
qubit violation:  -4.828469898262099
qutrit violation: -4.828470850507458
algebraic bound: 44.0

Qubit violation
***************

violation: -4.828469898262099
state:     [-0.32513-0.24897j  0.     -0.j      -0.01158-0.01752j  0.59135+0.j
 -0.04209-0.56931j  0.00214+0.00179j -0.02591+0.10778j -0.1803 -0.33388j]
A1: [-0.6516882   0.65011944  0.39070022] 
A2: [ 0.64083222 -0.07773126  0.76373555] 
A3: [-0.45423906  0.62869252  0.63119928] 
B1: [0.45824366 0.88586431 0.07250262] 
B2: [-0.94666087  0.30623109 -0.10027851] 
B3: [0.16429229 0.98553959 0.04146916] 
C1: [ 0.99745887 -0.00338753 -0.07116029] 
C2: [-0.15983856  0.98221224  0.09854344] 
C3: [ 0.95190881  0.30367054 -0.04066648] 


--------------------------------------
Number 100 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) -2 (220) +2 (221) -1 (222) -1 (310) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -4.460618233142142
npa3:             -3.862050814538165
qubit violation:  -3.8620516844691006
qutrit violation: -3.8620513602965976
algebraic bound: 42.0

Qubit violation
***************

violation: -3.8620516844691006
state:     [-0.29532-0.36197j  0.     -0.j      -0.01939+0.02365j  0.03849-0.46667j
  0.00307+0.00282j  0.58591+0.j       0.15761-0.43979j -0.     +0.j     ]
A1: [-0.66017414  0.21448065 -0.71983897] 
A2: [-0.9415245   0.30426157 -0.14476365] 
A3: [ 0.3035242  -0.09622669 -0.94795226] 
B1: [-0.15701371 -0.67614408  0.71984432] 
B2: [-0.22534104 -0.96346004  0.14479697] 
B3: [0.07423823 0.30968178 0.9479377 ] 
C1: [-0.53907848  0.34904581 -0.76652553] 
C2: [-0.82027538  0.5306199  -0.21352008] 
C3: [ 0.32250147 -0.20808786 -0.92341337] 


--------------------------------------
Number 101 ------------------------------
 +10 (000) -2 (100) +1 (110) -1 (211) +1 (220) -1 (221) +1 (222) +1 (310) -2 (311) -1 (320) -1 (322) +1 (331) +1 (333) > 0
npa2:             -3.9611035694232335
npa3:             -3.434651665056803
qubit violation:  -3.4346521392946014
qutrit violation: -3.434650487907425
algebraic bound: 44.0

Qubit violation
***************

violation: -3.4346521392946014
state:     [ 0.0404 -0.05687j  0.     -0.j      -0.01091+0.00274j  0.70671+0.j
  0.59987-0.3571j  -0.05075+0.02763j  0.05401+0.04416j  0.     +0.j     ]
A1: [0.21246485 0.975768   0.05230191] 
A2: [0.23417198 0.97069569 0.05397553] 
A3: [-0.88352898  0.46462285 -0.05917906] 
B1: [ 0.95912944  0.27808971 -0.0523148 ] 
B2: [ 0.95259878  0.29940092 -0.05398751] 
B3: [ 0.52341826 -0.8500184   0.05917805] 
C1: [-0.64082174  0.76686982 -0.03547078] 
C2: [-0.65776765  0.75233708 -0.03647801] 
C3: [0.57042687 0.82062344 0.03450162] 


--------------------------------------
Number 102 ------------------------------
 +10 (000) -2 (100) +1 (110) -1 (211) -1 (220) +1 (221) -1 (310) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.102750621737034
qubit violation:  -6.102751090412917
qutrit violation: -6.102751811377501
algebraic bound: 50.0

Qubit violation
***************

violation: -6.102751090412917
state:     [ 5.8380e-01-0.j       0.0000e+00-0.j      -0.0000e+00-0.j
 -3.9278e-01-0.25583j -0.0000e+00-0.j      -3.8265e-01-0.27074j
  1.6770e-02-0.46844j -5.7000e-04-0.00336j]
A1: [-0.37552334 -0.40450188 -0.83388225] 
A2: [-0.34987371 -0.37683916  0.85766003] 
A3: [-0.55969193 -0.60287564 -0.56858242] 
B1: [-0.39078953 -0.38975754 -0.83388954] 
B2: [-0.36410687 -0.36311992  0.85765389] 
B3: [-0.58244546 -0.58091325 -0.56859223] 
C1: [-0.54022792  0.11330141 -0.83385595] 
C2: [-0.50322674  0.10556223  0.85768266] 
C3: [-0.80513328  0.16886677 -0.56854593] 


--------------------------------------
Number 103 ------------------------------
 +10 (000) -2 (100) +1 (110) +2 (111) -1 (211) +1 (220) +2 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.616988963460807
qubit violation:  -5.616989306443595
qutrit violation: -5.616989142806928
algebraic bound: 44.0

Qubit violation
***************

violation: -5.616989306443595
state:     [ 0.02833+0.09692j -0.     -0.j       0.     -0.j       0.70685+0.j
 -0.29574-0.61832j  0.02615-0.09753j  0.09125+0.04323j -0.     +0.j     ]
A1: [ 0.42732884 -0.89878178 -0.09788447] 
A2: [-0.94706801 -0.29917812  0.11642439] 
A3: [ 0.44270692 -0.89111208 -0.09964861] 
B1: [0.95564012 0.2777949  0.09788748] 
B2: [-0.40566282  0.90657987 -0.11640713] 
B3: [0.96012233 0.26121906 0.09964792] 
C1: [ 0.10173714 -0.98998346  0.09788928] 
C2: [ 0.96467354  0.2363336  -0.11641045] 
C3: [ 0.08462492 -0.99141728  0.09965143] 


--------------------------------------
Number 104 ------------------------------
 +10 (000) -2 (100) -1 (110) +5 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) > 0
npa2:             -6.725547942391483
npa3:             -6.725306608757791
qubit violation:  -6.725306670568282
qutrit violation: -6.725306626926008
algebraic bound: 44.0

Qubit violation
***************

violation: -6.725306670568282
state:     [ 0.0000e+00-0.j       0.0000e+00-0.j      -3.6000e-04+0.00199j
  7.0357e-01+0.j       5.4747e-01+0.43673j  2.0050e-02-0.06446j
  4.3700e-03+0.06944j  4.8640e-02+0.05251j]
A1: [-0.78337428 -0.61413676  0.09571201] 
A2: [ 0.75079189 -0.66050648  0.00653737] 
A3: [-0.34703451 -0.93308888  0.09440443] 
B1: [-0.46729319 -0.8789067   0.09570838] 
B2: [-0.78189998  0.62336973  0.00652741] 
B3: [-0.85780044 -0.50524069  0.09439411] 
C1: [0.11534621 0.98924013 0.08999568] 
C2: [ 0.95519292 -0.29589565  0.00722887] 
C3: [0.61509102 0.78337859 0.0893366 ] 


--------------------------------------
Number 105 ------------------------------
 +10 (000) -2 (100) +1 (111) -1 (200) +3 (220) -2 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -4.4574557236664205
npa3:             -4.163189292879057
qubit violation:  -4.16319031964608
qutrit violation: -4.163189716540332
algebraic bound: 44.0

Qubit violation
***************

violation: -4.16319031964608
state:     [-0.     +0.j      -0.2158 +0.24523j  0.54416-0.03865j -0.     -0.j
 -0.53412-0.11103j  0.     +0.j      -0.01018+0.01901j  0.54554+0.j     ]
A1: [ 0.29296336 -0.46470065  0.83559907] 
A2: [-0.03564208  0.05653571  0.9977642 ] 
A3: [-0.52947032  0.83984969  0.11963993] 
B1: [-0.15531405  0.52692654  0.83559918] 
B2: [ 0.01889567 -0.06410636  0.99776418] 
B3: [ 0.28069794 -0.95231037  0.11963972] 
C1: [ 0.2593081   0.48428667 -0.83559904] 
C2: [-0.03154752 -0.05891852 -0.9977642 ] 
C3: [-0.46864537 -0.8752473  -0.11963998] 


--------------------------------------
Number 106 ------------------------------
 +10 (000) -2 (100) +2 (110) -1 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -1 (310) +2 (322) +1 (330) -1 (331) > 0
npa2:             -7.237923460448698
qubit violation:  -7.237923690476828
qutrit violation: -7.237923630684568
algebraic bound: 50.0

Qubit violation
***************

violation: -7.237923690476828
state:     [-0.45179+1.6279e-01j  0.     +0.0000e+00j -0.0052 +2.7400e-03j
  0.15179-4.4952e-01j -0.04473-4.2750e-02j  0.55299+0.0000e+00j
  0.40195+2.7022e-01j -0.00587-2.7000e-04j]
A1: [-0.43112657 -0.82924896  0.35563471] 
A2: [-0.09253431 -0.17752078 -0.979757  ] 
A3: [-4.61348402e-01 -8.87218850e-01  6.03880714e-04] 
B1: [ 0.96507628 -0.14910211 -0.21539807] 
B2: [ 0.05406548 -0.01045256  0.99848268] 
B3: [ 0.97766101 -0.15180721  0.14537375] 
C1: [ 0.14615464 -0.13797278  0.97959294] 
C2: [-0.73414448  0.67779687  0.04028999] 
C3: [-0.11901743  0.10688498  0.98712231] 


--------------------------------------
Number 107 ------------------------------
 +10 (000) -2 (100) +2 (110) +1 (200) -1 (220) +1 (221) -1 (222) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -3.689426262529345
npa3:             -2.718627408408608
qubit violation:  -2.7186281103606413
qutrit violation: -2.718627682534771
algebraic bound: 52.0

Qubit violation
***************

violation: -2.7186281103606413
state:     [-0.2269 +0.04467j -0.     +0.j      -0.     +0.j       0.69989+0.j
  0.55628+0.20073j  0.22439+0.05587j  0.22516-0.05254j -0.     +0.j     ]
A1: [-0.80400702 -0.51053398  0.30484056] 
A2: [ 0.96518054 -0.22849015 -0.12735297] 
A3: [-0.13463611 -0.94591609  0.29515397] 
B1: [ 0.78568461 -0.53833863 -0.3047806 ] 
B2: [-0.97258354 -0.19461538  0.1273032 ] 
B3: [ 0.10144175 -0.95007234 -0.29507987] 
C1: [ 0.94463711 -0.12118577 -0.30491759] 
C2: [-0.77708195 -0.61637011  0.127403  ] 
C3: [ 0.5231682  -0.79953754 -0.29501654] 


--------------------------------------
Number 108 ------------------------------
 +10 (000) -2 (100) +2 (110) -1 (211) +1 (220) +2 (222) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -5.654496092011611
npa3:             -5.6180529466751565
qubit violation:  -5.618053608488381
qutrit violation: -5.618053355797214
algebraic bound: 56.0

Qubit violation
***************

violation: -5.618053608488381
state:     [-0.     +0.j       0.50108-0.13266j  0.04573+0.39912j  0.     -0.j
  0.53196-0.j       0.01681+0.02821j  0.04984-0.02077j  0.43102+0.31174j]
A1: [-0.21846485 -0.74337139  0.63219624] 
A2: [-0.14571118 -0.49539373 -0.8563605 ] 
A3: [-0.21261886 -0.72355736  0.65670234] 
B1: [-0.91631403  0.38742635  0.10133811] 
B2: [ 0.22206217 -0.09336191  0.97055239] 
B3: [-0.91884178  0.38847525  0.06940295] 
C1: [-0.51542114 -0.8508971  -0.10156366] 
C2: [ 0.12534219  0.205975   -0.97049659] 
C3: [-0.51685753 -0.85323429 -0.06963865] 


--------------------------------------
Number 109 ------------------------------
 +10 (000) -2 (100) +3 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -6.520765843867245
npa3:             -6.499053424913988
qubit violation:  -6.499055342975911
qutrit violation: -6.49905460675326
algebraic bound: 50.0

Qubit violation
***************

violation: -6.499055342975911
state:     [ 0.     +0.j      -0.44737-0.1574j  -0.47268+0.02397j  0.00103-0.00047j
  0.56703+0.j       0.     +0.j       0.05054-0.0543j  -0.14708+0.44992j]
A1: [ 0.15074527 -0.1466814   0.97763001] 
A2: [-0.71686475  0.69686006 -0.02215807] 
A3: [-0.3201663   0.3111004   0.89482405] 
B1: [-0.61487167  0.66152165 -0.4293273 ] 
B2: [-0.14172276  0.15243981  0.97809854] 
B3: [-0.66274856  0.7130074   0.22887726] 
C1: [ 0.19155226 -0.08841467 -0.97749198] 
C2: [-0.90752655  0.41944373  0.02150636] 
C3: [-0.40466981  0.18714211 -0.89510903] 


--------------------------------------
Number 110 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) -1 (220) +1 (221) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.8442544900144
qubit violation:  -6.8442557375036674
qutrit violation: -6.844255989127655
algebraic bound: 39.0

Qubit violation
***************

violation: -6.8442557375036674
state:     [-0.04078-7.3900e-03j -0.68566-1.6159e-01j -0.     -0.0000e+00j
 -0.     -0.0000e+00j  0.02936-3.5830e-02j  0.01896-3.9630e-02j
  0.70566+0.0000e+00j  0.00234+1.6000e-04j]
A1: [ 0.47179996 -0.87968506  0.05965736] 
A2: [ 0.20229866  0.9776796  -0.05672616] 
A3: [ 0.96833332  0.24964935 -0.00240417] 
B1: [-0.41152901 -0.90944202 -0.05965804] 
B2: [0.89919874 0.43384768 0.05672581] 
B3: [ 0.78697375 -0.6169818   0.00240228] 
C1: [-0.97330286  0.22325124 -0.05329557] 
C2: [0.89015311 0.45284164 0.0506151 ] 
C3: [-0.01436814  0.99989466  0.00205401] 


--------------------------------------
Number 111 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -2 (211) -1 (220) -1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -6.26054015352177
qubit violation:  -6.260540381374279
qutrit violation: -6.260540337379976
algebraic bound: 39.0

Qubit violation
***************

violation: -6.260540381374279
state:     [ 0.44667+0.54545j  0.03394+0.00849j -0.01175-0.03295j -0.00319+0.01117j
  0.01532-0.01749j -0.     +0.j       0.     +0.j       0.707  -0.j     ]
A1: [0.91265503 0.40863192 0.00898619] 
A2: [-0.2176145  -0.9759095  -0.01563874] 
A3: [ 0.69866662 -0.71539182 -0.00891611] 
B1: [ 0.8137907  -0.58042523  0.02917617] 
B2: [-0.95076799 -0.30601519 -0.04893808] 
B3: [-0.26272935 -0.96449726 -0.02680159] 
C1: [0.032003   0.999062   0.02917078] 
C2: [ 0.78171763 -0.62170921 -0.04894071] 
C3: [ 0.94839422  0.31595828 -0.02680982] 


--------------------------------------
Number 112 ------------------------------
 +11 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) -1 (220) +1 (221) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -6.004551161340004
qubit violation:  -6.004551504365205
qutrit violation: -6.004551317347659
algebraic bound: 39.0

Qubit violation
***************

violation: -6.004551504365205
state:     [-4.3882e-01-2.1797e-01j  9.6000e-04-5.8000e-04j  1.5260e-02+5.6060e-02j
 -4.7681e-01-1.4398e-01j  3.9000e-04-4.5000e-04j  1.4096e-01+4.8186e-01j
  5.0637e-01-0.0000e+00j -0.0000e+00+0.0000e+00j]
A1: [-0.22308566  0.81889343 -0.52881598] 
A2: [ 0.25225143 -0.92599936 -0.28088148] 
A3: [ 0.04718069 -0.17327289 -0.9837431 ] 
B1: [0.29457654 0.33113813 0.89642189] 
B2: [-0.64059573 -0.72016884 -0.26644691] 
B3: [-0.44566029 -0.50106447  0.74183644] 
C1: [ 0.35424293 -0.56599317 -0.74442171] 
C2: [-0.5305215   0.84766847 -0.00225796] 
C3: [-0.23695557  0.37862816 -0.89470262] 


--------------------------------------
Number 113 ------------------------------
 +11 (000) -1 (100) +1 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -8.491071610974494
qubit violation:  -8.491072987799598
qutrit violation: -8.491072526169443
algebraic bound: 43.0

Qubit violation
***************

violation: -8.491072987799598
state:     [ 0.70347-0.j       0.     -0.j      -0.     -0.j       0.     +0.j
  0.07394-0.00927j -0.06038+0.03314j -0.0066 -0.06857j  0.62918+0.30697j]
A1: [-0.89969989 -0.42923669  0.07934724] 
A2: [ 0.84156347 -0.53244254 -0.09097181] 
A3: [-0.06184209 -0.99801483 -0.01191446] 
B1: [-0.01390907  0.99675348 -0.07930352] 
B2: [-0.83544323 -0.54199564  0.09096889] 
B3: [-0.88081186  0.47331524  0.01196449] 
C1: [ 0.92104088 -0.38129778 -0.07934553] 
C2: [-0.16753407  0.98166077  0.09096409] 
C3: [0.78298519 0.62192626 0.01191307] 


--------------------------------------
Number 114 ------------------------------
 +11 (000) -1 (100) +1 (111) +1 (200) +1 (210) -2 (211) +1 (221) +1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -8.588582354267675
qubit violation:  -8.588582650298992
qutrit violation: -8.5885826217596
algebraic bound: 41.0

Qubit violation
***************

violation: -8.588582650298992
state:     [-0.07599+0.02393j -0.00641+0.07261j  0.70297-0.j       0.     -0.j
  0.00549+0.07268j  0.45313+0.53248j  0.     -0.j       0.     +0.j     ]
A1: [-0.1058456   0.99104846 -0.08136128] 
A2: [ 0.95548371 -0.28074418  0.0907391 ] 
A3: [0.79798154 0.6025283  0.01360555] 
B1: [ 0.60190482  0.79441281 -0.0813565 ] 
B2: [-0.96336474  0.25237435  0.09074999] 
B3: [-0.3728016   0.92781112  0.01361987] 
C1: [-0.26576371  0.96059869 -0.08136216] 
C2: [ 0.98843979 -0.12145849  0.09074479] 
C3: [0.68925299 0.72439289 0.01361065] 


--------------------------------------
Number 115 ------------------------------
 +11 (000) -1 (100) +2 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -8.231515949942445
qubit violation:  -8.231517222914597
qutrit violation: -8.231517063298284
algebraic bound: 43.0

Qubit violation
***************

violation: -8.231517222914597
state:     [ 1.4000e-04-0.00062j  4.4607e-01-0.19292j -3.5520e-02-0.47215j
 -0.0000e+00-0.j       5.1712e-01+0.j       6.4300e-03+0.00884j
 -9.8130e-02+0.02885j -4.0154e-01-0.31686j]
A1: [0.00512219 0.02410795 0.99969624] 
A2: [-0.18980474 -0.89182307 -0.41064068] 
A3: [-0.1698155  -0.79786993  0.57841704] 
B1: [ 0.71171062 -0.20820723  0.67090814] 
B2: [-0.88851161  0.26022607  0.37792792] 
B3: [-0.13698135  0.04034429  0.98975171] 
C1: [-0.38912748 -0.54719402 -0.7410523 ] 
C2: [ 0.55536909  0.78147041 -0.28437506] 
C3: [ 0.13894303  0.1958462  -0.97074152] 


--------------------------------------
Number 116 ------------------------------
 +11 (000) -2 (100) +1 (110) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -8.081899605632074
qubit violation:  -8.081901067304166
qutrit violation: -8.081900477481785
algebraic bound: 47.0

Qubit violation
***************

violation: -8.081901067304166
state:     [ 4.1970e-02+6.1620e-02j -0.0000e+00-0.0000e+00j  7.3830e-02+1.2460e-02j
  7.0315e-01+0.0000e+00j  1.1980e-02+6.9908e-01j  4.0000e-05+7.0000e-05j
  5.3290e-02-5.2150e-02j  0.0000e+00+0.0000e+00j]
A1: [-0.82491382 -0.55522783 -0.10601527] 
A2: [ 0.85767193 -0.51208982  0.04650668] 
A3: [-0.17921347 -0.98107121 -0.07336081] 
B1: [0.69164278 0.71441523 0.10602424] 
B2: [ 0.35328194 -0.93435964 -0.04651803] 
B3: [0.99729783 0.00388992 0.07336145] 
C1: [-0.95422868  0.27972912 -0.10582651] 
C2: [0.66262524 0.74750871 0.04645996] 
C3: [-0.46756265  0.88092371 -0.0732024 ] 


--------------------------------------
Number 117 ------------------------------
 +11 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +2 (220) -2 (221) -1 (311) -2 (322) +1 (331) +1 (333) > 0
npa2:             -5.991500516718695
qubit violation:  -5.991501840749653
qutrit violation: -5.991501642090565
algebraic bound: 49.0

Qubit violation
***************

violation: -5.991501840749653
state:     [0.32808+0.38902j 0.     +0.j      0.02086+0.07401j 0.31506-0.31492j
 0.03704-0.01736j 0.39182+0.28339j 0.54864+0.j      0.00638+0.01115j]
A1: [-0.22198344  0.79914245  0.55865436] 
A2: [ 0.09502594 -0.34449888  0.93396498] 
A3: [-0.25156219  0.90617071  0.33995751] 
B1: [-0.90746875 -0.41625567  0.05684784] 
B2: [-0.25518072 -0.11629809 -0.95987372] 
B3: [-0.86751722 -0.39810367  0.29820689] 
C1: [ 0.06526429  0.11551178 -0.99115973] 
C2: [ 0.4900557   0.86659306 -0.09413755] 
C3: [-0.05549221 -0.09799324 -0.99363874] 


--------------------------------------
Number 118 ------------------------------
 +11 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -2 (211) +2 (220) -1 (221) -2 (311) -1 (322) +1 (332) +1 (333) > 0
npa2:             -5.910465651184026
npa3:             -5.569185409544335
qubit violation:  -5.569186746128831
qutrit violation: -5.569186580660659
algebraic bound: 49.0

Qubit violation
***************

violation: -5.569186746128831
state:     [ 0.     +0.j      -0.00479+0.02634j -0.47023-0.5203j   0.05521-0.05255j
  0.     -0.j       0.70237+0.j      -0.02961+0.03646j -0.03065-0.07195j]
A1: [0.41647992 0.90873111 0.02742719] 
A2: [0.9873886  0.15811831 0.00789575] 
A3: [ 0.84684742 -0.53169322 -0.01231928] 
B1: [0.10070783 0.98976886 0.10107192] 
B2: [-0.7710441   0.63591506  0.03321196] 
B3: [-0.99883047 -0.0263879  -0.04051382] 
C1: [-0.30705006 -0.94631217  0.10106205] 
C2: [-0.96203153 -0.2709104   0.0332098 ] 
C3: [-0.9033439   0.42700024 -0.0405042 ] 


--------------------------------------
Number 119 ------------------------------
 +11 (000) -2 (100) -1 (110) +4 (111) +3 (220) -1 (221) -1 (300) +1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -6.247693593096123
npa3:             -6.242574078828554
qubit violation:  -6.242574929730118
qutrit violation: -6.242574931980528
algebraic bound: 55.0

Qubit violation
***************

violation: -6.242574929730118
state:     [-0.43789+0.05253j -0.     +0.j       0.19643+0.02688j -0.22549+0.37903j
 -0.     -0.j       0.61414+0.j      -0.06384-0.43639j  0.     +0.j     ]
A1: [0.04081162 0.14125696 0.98913138] 
A2: [0.27548853 0.95337103 0.12324671] 
A3: [ 0.26644197  0.9222499  -0.28011391] 
B1: [ 0.14226436  0.03714712 -0.98913141] 
B2: [ 0.96018719  0.25070052 -0.12324692] 
B3: [0.92882633 0.24252413 0.28011371] 
C1: [ 0.05734601 -0.13539049  0.98913136] 
C2: [ 0.38707311 -0.91377496  0.12324661] 
C3: [ 0.37440719 -0.8839431  -0.28011401] 


--------------------------------------
Number 120 ------------------------------
 +11 (000) -2 (100) +2 (111) -1 (220) +1 (221) -1 (222) -1 (300) +1 (320) -1 (321) +1 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -6.772461880164428
npa3:             -6.474809846108844
qubit violation:  -6.474811788516119
qutrit violation: -6.474811096820067
algebraic bound: 51.0

Qubit violation
***************

violation: -6.474811788516119
state:     [-0.0506 -0.05366j -0.0012 +0.00149j -0.20903-0.6672j  -0.     -0.j
  0.00457+0.08113j  0.70283+0.j      -0.0424 +0.05775j  0.     +0.j     ]
A1: [0.51910251 0.84897262 0.09888431] 
A2: [-0.95073545 -0.29946511 -0.08014223] 
A3: [-0.45649358  0.8886107   0.04454952] 
B1: [-0.92872209 -0.35581991 -0.10424727] 
B2: [0.46696076 0.88021841 0.08463583] 
B3: [-0.79057038  0.61058233 -0.04677295] 
C1: [-0.16457599  0.9808392  -0.10425562] 
C2: [-0.52159462 -0.84898469  0.08464083] 
C3: [-0.9272643   0.37147382 -0.04677755] 


--------------------------------------
Number 121 ------------------------------
 +11 (000) -2 (100) +3 (111) -2 (220) +2 (221) -1 (222) -1 (300) -1 (311) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.379311763123983
npa3:             -5.378834773061122
qubit violation:  -5.378835009499678
qutrit violation: -5.378837447212755
algebraic bound: 41.0

Qubit violation
***************

violation: -5.378835009499678
state:     [-0.04638+0.017j    0.70546+0.j       0.00173+0.0426j   0.     -0.j
 -0.03975+0.02461j  0.00378-0.00073j  0.1811 +0.68049j  0.     -0.j     ]
A1: [-0.99381486 -0.09802352 -0.0521864 ] 
A2: [-0.83986491  0.54032999 -0.05167628] 
A3: [-0.29026919 -0.95693683 -0.00396395] 
B1: [-0.57169476  0.81807122 -0.06264656] 
B2: [ 0.06032606  0.99626348 -0.06180493] 
B3: [-0.97653821 -0.21528384 -0.00509929] 
C1: [ 0.99736558  0.03657636 -0.06264246] 
C2: [ 0.75881241  0.64837109 -0.06179542] 
C3: [ 0.41651467 -0.9091147  -0.00509929] 


--------------------------------------
Number 122 ------------------------------
 +11 (000) -2 (100) +4 (111) +1 (200) +1 (221) -2 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -6.100761506258401
qubit violation:  -6.1007628880212454
qutrit violation: -6.100761836266222
algebraic bound: 47.0

Qubit violation
***************

violation: -6.1007628880212454
state:     [-0.04092+0.01399j -0.06488-0.02254j  0.02507+0.06389j -0.47648-0.51304j
  0.70562+0.j       0.     +0.j       0.     +0.j       0.01249+0.01986j]
A1: [ 0.73996939 -0.67237407 -0.01893302] 
A2: [ 0.26225662 -0.96499721 -0.0013748 ] 
A3: [ 0.86495058  0.50086189 -0.03158948] 
B1: [-0.11805553 -0.99160864 -0.05268051] 
B2: [ 0.43274221 -0.90151676 -0.00132086] 
B3: [-0.97838619 -0.18504549 -0.09229664] 
C1: [ 0.83011675  0.55509728 -0.05266145] 
C2: [ 0.40346968  0.91499204 -0.00135211] 
C3: [ 0.77680623 -0.62295181 -0.09221261] 


--------------------------------------
Number 123 ------------------------------
 +12 (000) -1 (100) -1 (110) +4 (111) +2 (200) -1 (211) -1 (222) -1 (300) -2 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -5.194158862857229
qubit violation:  -5.194159107569449
qutrit violation: -5.194158993709667
algebraic bound: 44.0

Qubit violation
***************

violation: -5.194159107569449
state:     [ 0.00527-7.4700e-03j -0.66505+2.3979e-01j -0.00256+6.0000e-05j
 -0.00818+4.1700e-03j  0.     +0.0000e+00j  0.00626-1.9700e-03j
  0.7071 +0.0000e+00j -0.     -0.0000e+00j]
A1: [-1.08709719e-01  9.94073433e-01 -4.53769534e-04] 
A2: [-0.93675725 -0.34994002 -0.00527612] 
A3: [-0.99779101  0.06619833 -0.00555678] 
B1: [-5.67123206e-02 -9.98390073e-01 -9.86980984e-04] 
B2: [ 0.98157364  0.19069137 -0.01224728] 
B3: [ 0.97314391 -0.22983781 -0.0128647 ] 
C1: [ 0.51326579 -0.8582291   0.0010195 ] 
C2: [-0.95807442 -0.28626058  0.01217696] 
C3: [-0.75557468 -0.65493727  0.01280931] 


--------------------------------------
Number 124 ------------------------------
 +12 (000) -1 (100) +1 (111) +1 (200) +1 (210) -1 (211) +1 (221) -2 (300) -1 (321) +1 (322) +2 (330) -3 (331) +1 (333) > 0
npa2:             -8.382388810770294
qubit violation:  -8.382389431885388
qutrit violation: -8.382389087436586
algebraic bound: 50.0

Qubit violation
***************

violation: -8.382389431885388
state:     [-0.69219-0.06835j -0.08279+0.04549j -0.     +0.j      -0.00492+0.01205j
  0.02592+0.07531j  0.09088+0.0503j   0.     -0.j       0.69998+0.j     ]
A1: [0.55694797 0.82519269 0.0941594 ] 
A2: [ 0.11844655 -0.98965259 -0.08098258] 
A3: [ 0.93212158 -0.36208764  0.00647317] 
B1: [-0.78295251  0.60827884 -0.13031585] 
B2: [0.99205936 0.05456594 0.11331728] 
B3: [ 0.42294172  0.90612904 -0.00710493] 
C1: [-0.71323086  0.68870978  0.13030956] 
C2: [ 0.99219156 -0.05210198 -0.11331948] 
C3: [0.51764273 0.85556746 0.00709452] 


--------------------------------------
Number 125 ------------------------------
 +12 (000) -1 (100) -2 (200) +1 (211) +2 (220) -1 (221) -3 (300) -1 (310) +1 (311) +2 (320) -1 (322) -3 (332) +3 (333) > 0
npa2:             -7.397465327247019
npa3:             -7.3974651732236545
qubit violation:  -7.39746560766613
qutrit violation: -7.397465610194466
algebraic bound: 66.0

Qubit violation
***************

violation: -7.39746560766613
state:     [ 0.     +0.j      -0.42461-0.08808j  0.65971+0.j       0.     -0.j
  0.06333-0.429j    0.0245 -0.00358j  0.     -0.j       0.25931+0.34758j]
A1: [-0.49271919  0.17956562 -0.85145992] 
A2: [ 0.91325915 -0.33282652  0.23491324] 
A3: [ 0.4255594  -0.1550902  -0.89154149] 
B1: [0.24959118 0.46121592 0.85145999] 
B2: [-0.4626193  -0.85486788 -0.23491337] 
B3: [-0.21557075 -0.39835053  0.89154142] 
C1: [ 0.15070964  0.50229726 -0.85145996] 
C2: [-0.27934185 -0.93101228  0.23491332] 
C3: [-0.13016758 -0.43383206 -0.89154144] 


--------------------------------------
Number 126 ------------------------------
 +12 (000) -1 (110) -2 (200) -2 (210) +1 (211) +1 (220) +3 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) > 0
npa2:             -6.015961649670139
npa3:             -5.887018600449455
qubit violation:  -5.887018901836703
qutrit violation: -5.887018927693031
algebraic bound: 66.0

Qubit violation
***************

violation: -5.887018901836703
state:     [ 0.02743-0.02259j  0.57674+0.j      -0.17048-0.55097j -0.     +0.j
 -0.31059-0.48597j -0.     -0.j       0.     +0.j       0.02535+0.01415j]
A1: [-0.08588435  0.71069082 -0.69824239] 
A2: [-0.04583172  0.37923616  0.92416416] 
A3: [-0.10333293  0.85507221 -0.50810809] 
B1: [-0.27141146  0.66241385 -0.6982433 ] 
B2: [-0.14482823  0.35347748  0.92416365] 
B3: [-0.32655146  0.79699151 -0.50810301] 
C1: [-0.55258728 -0.45508977 -0.69824107] 
C2: [-0.29486637 -0.24284447  0.9241647 ] 
C3: [-0.66485338 -0.54754881 -0.50809476] 


--------------------------------------
Number 127 ------------------------------
 +12 (000) +1 (111) -2 (200) -2 (210) +1 (211) +2 (220) -2 (300) +2 (311) +1 (321) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.218186234593837
npa3:             -5.714212272977832
qubit violation:  -5.714213004427052
qutrit violation: -5.714212621212024
algebraic bound: 60.0

Qubit violation
***************

violation: -5.714213004427052
state:     [ 0.53585+0.j      -0.44246-0.0505j  -0.00293-0.00257j -0.     +0.j
 -0.     +0.j       0.14408-0.09451j  0.32562-0.41243j  0.25117-0.38161j]
A1: [ 5.43188394e-01  8.39610843e-01 -2.41964517e-05] 
A2: [0.77218132 0.63281372 0.05729582] 
A3: [ 0.81359218 -0.55118361  0.18510645] 
B1: [-2.87144657e-01 -9.57886939e-01  7.47390146e-04] 
B2: [-0.56438199 -0.82341144 -0.05887758] 
B3: [-0.93381938  0.301547   -0.19248575] 
C1: [ 4.44367526e-04 -8.73940991e-01 -4.86031838e-01] 
C2: [-0.007837   -0.68028164 -0.73290892] 
C3: [-0.02664447  0.50396941 -0.86331043] 


--------------------------------------
Number 128 ------------------------------
 +12 (000) -2 (100) +1 (111) -1 (211) -2 (220) +2 (221) -2 (300) +1 (321) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -5.702495408527469
npa3:             -5.662227651633856
qubit violation:  -5.66223190701616
qutrit violation: -5.662229025138275
algebraic bound: 54.0

Qubit violation
***************

violation: -5.66223190701616
state:     [-0.     -0.000e+00j -0.06379-9.095e-02j  0.70629+0.000e+00j
  0.     +0.000e+00j  0.09193-6.546e-02j -0.0307 +6.800e-01j
 -0.0018 -5.100e-04j -0.08591-7.319e-02j]
A1: [-0.57205256  0.8200813   0.01491868] 
A2: [-0.72707533  0.68511193  0.04453218] 
A3: [ 0.67174883  0.7277205  -0.13847884] 
B1: [-0.76176282 -0.64766158 -0.01587161] 
B2: [-0.87723847 -0.47779322 -0.0465436 ] 
B3: [ 0.46396633 -0.87417518  0.14336321] 
C1: [0.81389441 0.58079584 0.01587833] 
C2: [0.67731498 0.73421921 0.04654652] 
C3: [ 0.734623   -0.66316098 -0.14334074] 


--------------------------------------
Number 129 ------------------------------
 +13 (000) +1 (110) -2 (200) +1 (211) +2 (220) -1 (221) -3 (300) -1 (310) +2 (320) -1 (322) -1 (331) -3 (332) +2 (333) > 0
npa2:             -4.8023298467899345
npa3:             -3.2195818363462756
qubit violation:  -3.219582821752267
qutrit violation: -3.2195818819982662
algebraic bound: 65.0

Qubit violation
***************

violation: -3.219582821752267
state:     [ 1.6670e-02-0.05923j  7.3590e-01+0.j      -0.0000e+00+0.j
 -0.0000e+00-0.j      -1.8258e-01+0.6491j  -1.0000e-05-0.j
  0.0000e+00-0.j       0.0000e+00+0.j     ]
A1: [ 0.         -0.39574963  0.89683434 -0.19766243] 
A2: [ 0.          0.05534047 -0.84444356  0.53277812] 
A3: [ 0.          0.74499492 -0.3524229  -0.56637504] 
B1: [ 0.00000000e+00  2.97482556e-09  2.75931313e-09 -1.00000000e+00] 
B2: [ 0.00000000e+00 -2.97048071e-09 -2.75528260e-09  1.00000000e+00] 
B3: [ 0.00000000e+00  2.97190010e-09  2.75659989e-09 -1.00000000e+00] 
C1: [ 0.         -0.91692059  0.05222514 -0.39563773] 
C2: [0.         0.95720524 0.2841668  0.05483966] 
C3: [ 0.          0.1859585  -0.63982216  0.74568564] 


--------------------------------------
Number 130 ------------------------------
 +13 (000) +1 (111) +4 (200) +2 (210) -2 (211) +3 (220) +2 (221) +3 (222) -1 (300) -1 (311) -1 (320) -1 (331) -1 (332) > 0
npa2:             -5.177714767413377
npa3:             -4.427660651505363
qubit violation:  -4.427662271730856
qutrit violation: -4.4276622837328095
algebraic bound: 67.0

Qubit violation
***************

violation: -4.427662271730856
state:     [ 5.7192e-01+0.0000e+00j  8.0000e-05-3.0000e-05j -1.0267e-01+2.4320e-02j
  8.8890e-02+1.5000e-03j  0.0000e+00+0.0000e+00j -3.7765e-01-4.2942e-01j
  1.4815e-01+5.0662e-01j -1.2169e-01-1.8282e-01j]
A1: [ 1.06821246e-10 -6.25503165e-01 -6.53787150e-01  4.25802949e-01] 
A2: [-9.43928269e-12 -5.50113604e-02 -3.91579942e-01 -9.18498176e-01] 
A3: [ 1.00000000e+00  4.90292347e-11  4.07602684e-12 -1.68350001e-10] 
B1: [ 1.06822912e-10 -8.40637173e-01 -3.92788372e-01  3.72889310e-01] 
B2: [-9.44228029e-12  4.20800920e-01  1.96483510e-01  8.85618888e-01] 
B3: [1.00000000e+00 1.35745956e-10 6.34076958e-11 9.11848375e-11] 
C1: [1.06820219e-10 7.48662612e-01 9.66723342e-02 6.55864889e-01] 
C2: [-9.44028189e-12 -7.32437198e-01  1.84434215e-01  6.55377578e-01] 
C3: [ 1.00000000e+00 -1.71395731e-10  1.72631354e-11  3.29822836e-11] 


--------------------------------------
Number 131 ------------------------------
 +13 (000) -3 (100) +1 (110) +1 (210) -3 (211) -1 (220) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -8.990019716556546
qubit violation:  -8.990023761443096
qutrit violation: -8.99002041874849
algebraic bound: 61.0

Qubit violation
***************

violation: -8.990023761443096
state:     [ 0.07188-0.01104j -0.45102-0.22641j -0.32516-0.39776j -0.0018 -0.0284j
  0.01201+0.41904j  0.01322-0.02258j  0.     -0.j       0.54668-0.j     ]
A1: [ 0.09524163 -0.9934777  -0.06269844] 
A2: [-0.03216979  0.31124126 -0.94978628] 
A3: [ 0.04018715 -0.44094688 -0.89663306] 
B1: [-0.10568726 -0.16401246  0.98078036] 
B2: [ 0.53141797  0.8450461  -0.05909334] 
B3: [0.3996791  0.63850258 0.65770136] 
C1: [0.16993387 0.11832509 0.97832594] 
C2: [ 0.74428094  0.49573039 -0.44754581] 
C3: [0.79015749 0.53001426 0.30779217] 


--------------------------------------
Number 132 ------------------------------
 +13 (000) -3 (100) +1 (110) -1 (211) -3 (220) +2 (221) -1 (222) -2 (300) -1 (320) +1 (321) +2 (322) +1 (330) -1 (331) > 0
npa2:             -4.202740813816682
npa3:             -3.947859251935675
qubit violation:  -3.947860249682133
qutrit violation: -3.9478603589365844
algebraic bound: 61.0

Qubit violation
***************

violation: -3.947860249682133
state:     [ 0.0492 -0.4337j   0.02205+0.04243j -0.01671+0.01797j -0.08641-0.42785j
  0.     +0.j       0.64876+0.j      -0.23102-0.37659j  0.     -0.j     ]
A1: [ 0.47570989 -0.77292467  0.41986612] 
A2: [-0.4193432   0.67013745  0.6124272 ] 
A3: [ 0.20738454 -0.34530422  0.9152905 ] 
B1: [0.93801611 0.34648259 0.00869429] 
B2: [-0.42843763 -0.14626949 -0.89165376] 
B3: [ 0.70586216  0.26966268 -0.65501199] 
C1: [ 0.78620931 -0.61789908 -0.00869714] 
C2: [-0.36278064  0.27081741  0.89165472] 
C3: [ 0.58888398 -0.47347389  0.65501006] 


--------------------------------------
Number 133 ------------------------------
 +13 (000) -3 (100) -1 (110) +5 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -6.335166588364412
npa3:             -6.240871507752537
qubit violation:  -6.2408723413561225
qutrit violation: -6.240872255727018
algebraic bound: 71.0

Qubit violation
***************

violation: -6.2408723413561225
state:     [-0.     -0.j       0.61929-0.j      -0.12867+0.4342j  -0.     -0.j
 -0.45181+0.03079j -0.     -0.j       0.01291+0.03268j  0.3744 +0.25478j]
A1: [-0.14286164  0.11194155 -0.98339191] 
A2: [-0.74976726  0.58762049  0.30422231] 
A3: [-0.7753348   0.60759536 -0.17228994] 
B1: [ 0.05510745  0.17292819 -0.98339158] 
B2: [0.28933075 0.90759856 0.30422454] 
B3: [ 0.29913858  0.93852696 -0.17228831] 
C1: [-0.15012381  0.10200375  0.98339111] 
C2: [-0.78798346  0.53528073 -0.30423118] 
C3: [-0.81485206  0.55347395  0.1722867 ] 


--------------------------------------
Number 134 ------------------------------
 +13 (000) -3 (100) +3 (110) -2 (111) +1 (200) +2 (210) -2 (211) +2 (221) -1 (300) -1 (311) -1 (320) -1 (331) -1 (332) > 0
npa2:             -4.720032281372532
npa3:             -3.7579751641413814
qubit violation:  -3.7579765626476447
qutrit violation: -3.7579765675178587
algebraic bound: 65.0

Qubit violation
***************

violation: -3.7579765626476447
state:     [-0.3004 +0.38846j -0.     -0.j      -0.00112-0.00319j  0.52088-0.j
 -0.03545+0.00204j -0.16291+0.46752j  0.21357-0.44221j -0.     -0.j     ]
A1: [0.16096615 0.1834638  0.96975818] 
A2: [-0.62555654 -0.71026885  0.32279588] 
A3: [0.19435438 0.22136508 0.95562748] 
B1: [-0.11941185  0.21257025 -0.96982199] 
B2: [ 0.4651651  -0.82437099 -0.32254286] 
B3: [-0.14423458  0.2565511  -0.95570807] 
C1: [ 0.00788879 -0.01879304 -0.99979227] 
C2: [-0.38643013  0.91662515 -0.10232349] 
C3: [ 0.02824416 -0.06707673 -0.99734797] 


--------------------------------------
Number 135 ------------------------------
 +13 (000) -3 (100) +3 (111) -1 (211) -2 (220) +1 (221) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -5.737461202757995
npa3:             -5.7374610904763195
qubit violation:  -5.737462175602431
qutrit violation: -5.737462176383346
algebraic bound: 55.0

Qubit violation
***************

violation: -5.737462175602431
state:     [ 0.02739-0.00197j  0.     +0.j      -0.03475-0.04641j  0.49757+0.49815j
  0.70419+0.j      -0.     +0.j       0.04198-0.04004j  0.01973+0.02278j]
A1: [-0.40343239  0.91500852  0.00131156] 
A2: [-0.46219091 -0.88677826  0.00197176] 
A3: [-0.99880947  0.04863445  0.00378461] 
B1: [-0.87319926 -0.48658484  0.02753643] 
B2: [0.16826438 0.9848121  0.04280444] 
B3: [-0.82309681  0.56208474  0.0810702 ] 
C1: [ 0.431583    0.90165285 -0.02753642] 
C2: [ 0.43164543 -0.90102724 -0.04280346] 
C3: [ 0.99656733  0.01677377 -0.08106905] 


--------------------------------------
Number 136 ------------------------------
 +13 (000) -3 (100) +3 (111) -2 (220) +2 (221) -1 (222) -2 (300) +1 (310) -1 (311) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.204797159334419
npa3:             -6.204797066705524
qubit violation:  -6.204797409022818
qutrit violation: -6.204797417283817
algebraic bound: 55.0

Qubit violation
***************

violation: -6.204797409022818
state:     [ 2.0000e-05-2.000e-05j  7.0700e-01-0.000e+00j  5.6110e-02-3.285e-02j
 -0.0000e+00-0.000e+00j -1.8600e-03+6.499e-02j  0.0000e+00+0.000e+00j
  6.9819e-01-2.700e-04j  4.1030e-02+5.041e-02j]
A1: [-0.7924383   0.60938214 -0.0263619 ] 
A2: [-0.25404762  0.96666423  0.03193852] 
A3: [-0.79868667 -0.59499691 -0.08987921] 
B1: [ 0.93661763  0.34936008 -0.02636186] 
B2: [ 0.95448409 -0.29654694  0.03193794] 
B3: [-0.08161954  0.99260255 -0.08988003] 
C1: [ 0.48106653 -0.87628825  0.02634195] 
C2: [ 0.91646234 -0.39884628 -0.03191278] 
C3: [-0.71011237 -0.69833674  0.08981212] 


--------------------------------------
Number 137 ------------------------------
 +13 (000) -3 (100) +4 (111) +3 (200) -1 (210) +1 (220) +1 (300) -2 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) > 0
npa2:             -4.1792368040217625
npa3:             -3.5718125825873877
qubit violation:  -3.5718115860045527
qutrit violation: -3.5718137237448624
algebraic bound: 61.0

Qubit violation
***************

violation: -3.5718115860045527
state:     [ 0.66495-0.18787j -0.03319+0.0582j   0.02459-0.09415j -0.     -0.j
 -0.00671+0.09708j  0.     +0.j      -0.     -0.j       0.70648+0.j     ]
A1: [ 6.06792394e-13  4.47780241e-01 -8.85305947e-01  1.25404295e-01] 
A2: [-1.00000000e+00  1.88463134e-12 -2.86187740e-12  4.25215418e-13] 
A3: [-1.14960125e-14  9.20143908e-01  3.91456579e-01 -9.84553989e-03] 
B1: [ 6.07416895e-13 -6.04194902e-01  7.86906924e-01  1.25403402e-01] 
B2: [-1.00000000e+00 -2.38158104e-12  2.46130893e-12  4.23494573e-13] 
B3: [-1.14838694e-14 -8.31585818e-01 -5.55309008e-01 -9.84549111e-03] 
C1: [ 3.11354395e-08 -9.93164419e-01  1.01022698e-01 -5.84685934e-02] 
C2: [ 1.87316231e-07 -9.61508781e-01 -2.72476139e-01 -3.54609753e-02] 
C3: [ 6.01048752e-09 -1.38166464e-02 -9.98319493e-01  5.62738456e-02] 


--------------------------------------
Number 138 ------------------------------
 +14 (000) -2 (100) -1 (110) +3 (111) -2 (200) +3 (220) -2 (300) +1 (310) +1 (320) -2 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -7.34397642800149
npa3:             -7.329420627724879
qubit violation:  -7.329422423827733
qutrit violation: -7.3294224342809
algebraic bound: 64.0

Qubit violation
***************

violation: -7.329422423827733
state:     [ 0.     +0.j      -0.06376-0.18852j  0.70268+0.j      -0.     +0.j
 -0.09296-0.17596j  0.14195+0.60604j -0.     +0.j      -0.05637-0.19086j]
A1: [ 0.75802372 -0.60280151 -0.24905898] 
A2: [ 0.91453567  0.33163393 -0.23161054] 
A3: [ 0.29569803  0.95507746 -0.01974132] 
B1: [0.73397409 0.63186352 0.24905929] 
B2: [ 0.92675664 -0.29576809  0.23161037] 
B3: [ 0.33266671 -0.94283782  0.01974077] 
C1: [ 0.84434081 -0.47440373 -0.24905762] 
C2: [ 0.85005804  0.47303115 -0.23160928] 
C3: [ 0.13984003  0.9899773  -0.01974111] 


--------------------------------------
Number 139 ------------------------------
 +14 (000) -3 (100) +4 (111) +2 (200) +1 (221) -1 (222) -1 (300) +1 (310) -2 (311) -1 (321) -2 (331) -1 (332) +1 (333) > 0
npa2:             -6.019257292371279
qubit violation:  -6.019258647428291
qutrit violation: -6.019258510279725
algebraic bound: 54.0

Qubit violation
***************

violation: -6.019258647428291
state:     [-0.0000e+00-0.0000e+00j  7.0708e-01-0.0000e+00j -3.8690e-02-6.3860e-02j
 -3.0000e-05+3.0000e-05j -2.7310e-02-6.9430e-02j -0.0000e+00+0.0000e+00j
  5.2568e-01+4.5495e-01j -5.7800e-02-4.7320e-02j]
A1: [ 0.51590268  0.8565495  -0.01293745] 
A2: [ 0.70079945  0.71238086 -0.03733142] 
A3: [ 0.85068187 -0.51496006 -0.10562433] 
B1: [ 0.65329195  0.75699623 -0.01289706] 
B2: [ 0.81114877  0.5836518  -0.03725924] 
B3: [ 0.75139006 -0.65137061 -0.1054955 ] 
C1: [ 0.20067201 -0.97957289  0.01294968] 
C2: [ 0.42310288 -0.90531131  0.03735483] 
C3: [0.97371778 0.20175794 0.10567605] 


--------------------------------------
Number 140 ------------------------------
 +15 (000) -3 (100) +1 (111) +1 (200) +1 (210) -3 (211) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -10.723246088499664
qubit violation:  -10.723252788010008
qutrit violation: -10.723246917296176
algebraic bound: 71.0

Qubit violation
***************

violation: -10.723252788010008
state:     [-0.68886-0.05622j -0.00374+0.0132j   0.09296-0.05091j -0.     +0.j
  0.06935+0.08014j -0.     -0.j      -0.00594+0.08983j  0.70111+0.j     ]
A1: [0.83531997 0.52949641 0.147899  ] 
A2: [-0.736706    0.67612922 -0.01065607] 
A3: [-0.25421676  0.96439396  0.07292552] 
B1: [ 0.69389133 -0.70472357  0.14791722] 
B2: [ 0.50538839  0.86282547 -0.0107143 ] 
B3: [0.8890047  0.45206131 0.07287811] 
C1: [ 0.11259487  0.98729976 -0.11207843] 
C2: [-0.98885641 -0.14869962  0.00717104] 
C3: [-0.91017515  0.41039956 -0.0561551 ] 


--------------------------------------
Number 141 ------------------------------
 +15 (000) -3 (200) -1 (210) +1 (211) +1 (220) +3 (222) -4 (300) -1 (310) +1 (311) +3 (320) -2 (322) -3 (332) +3 (333) > 0
npa2:             -6.749055467625396
npa3:             -6.4856917640042475
qubit violation:  -6.485692106884408
qutrit violation: -6.4856923637385675
algebraic bound: 81.0

Qubit violation
***************

violation: -6.485692106884408
state:     [-0.02678-0.27919j  0.49043-0.03371j -0.     +0.j      -0.14176-0.26265j
  0.00834-0.02655j -0.21427+0.18097j  0.71496+0.j       0.     -0.j     ]
A1: [ 0.51857402 -0.69554828  0.49728622] 
A2: [-0.08980154  0.96969603 -0.22721202] 
A3: [0.79356196 0.28723949 0.53642604] 
B1: [0.53715963 0.62918063 0.56177511] 
B2: [-0.91293231 -0.28790876 -0.28924582] 
B3: [-0.4829252   0.67800917  0.55415414] 
C1: [ 0.2765766  -0.82231996 -0.49728792] 
C2: [-0.74606933  0.62590401  0.22721077] 
C3: [-0.68793696 -0.48886249 -0.53642913] 


--------------------------------------
Number 142 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +3 (220) -1 (221) +4 (222) -2 (321) -2 (322) -2 (331) +2 (333) > 0
npa2:             -11.330967573719079
npa3:             -10.391778042334188
qubit violation:  -10.391780150650797
qutrit violation: -10.391779798053502
algebraic bound: 68.0

Qubit violation
***************

violation: -10.391780150650797
state:     [-0.0000e+00+0.j       0.0000e+00+0.j       7.0005e-01+0.j
 -2.5330e-02+0.00838j -6.0000e-05-0.06555j  2.4888e-01+0.65157j
 -9.5300e-02+0.02163j  8.1600e-03-0.0939j ]
A1: [ 0.87659253 -0.46498277  0.12400228] 
A2: [0.56665896 0.82189384 0.05820773] 
A3: [0.43025386 0.9018751  0.03876748] 
B1: [0.72019512 0.68259923 0.12400512] 
B2: [ 0.76592988 -0.64028367  0.05820869] 
B3: [ 0.65590396 -0.75384832  0.03876476] 
C1: [ 0.77105216 -0.63453953 -0.05327424] 
C2: [ 0.7238664   0.68957428 -0.02246671] 
C3: [ 0.60542301  0.795779   -0.01409838] 


--------------------------------------
Number 143 ------------------------------
 +16 (000) +2 (110) +3 (111) -2 (210) +2 (211) +2 (220) -1 (221) +2 (222) +3 (311) +1 (321) -1 (322) -2 (331) -2 (332) > 0
npa2:             -9.843127539507144
npa3:             -9.510983817583998
qubit violation:  -9.510985770896877
qutrit violation: -9.510985898259952
algebraic bound: 68.0

Qubit violation
***************

violation: -9.510985770896877
state:     [ 2.0000e-04-0.0002j  -0.0000e+00-0.j       7.0575e-01+0.j
 -0.0000e+00-0.j       4.2290e-02+0.00431j -6.7771e-01+0.19238j
  2.6340e-02+0.03662j -3.7390e-02-0.01958j]
A1: [-0.84433033 -0.53291852  0.05571486] 
A2: [-0.36750806 -0.92817971  0.05848296] 
A3: [ 0.68038532 -0.7327526   0.01222429] 
B1: [-0.40937876 -0.91070814  0.05495193] 
B2: [-0.86755724 -0.49397704  0.05771578] 
B3: [-0.8208704   0.57098697  0.01206967] 
C1: [ 0.71856367 -0.69322532 -0.05572172] 
C2: [ 0.98897852 -0.13602915 -0.05845984] 
C3: [ 0.54975529  0.8352363  -0.01222464] 


--------------------------------------
Number 144 ------------------------------
 +16 (000) -3 (100) -1 (110) +4 (111) +3 (200) -1 (211) +1 (220) +1 (221) -2 (300) +2 (310) -2 (311) -2 (331) -2 (332) > 0
npa2:             -4.427286946571911
npa3:             -2.7398860164656114
qubit violation:  -2.7223572763320396
qutrit violation: -2.722357278269646
algebraic bound: 70.0

Qubit violation
***************

violation: -2.7223572763320396
state:     [-0.03617-0.27716j -0.     -0.j      -0.     +0.j       0.69891+0.j
  0.44729+0.33777j  0.13874-0.14789j  0.27163-0.06588j -0.     -0.j     ]
A1: [ 1.94932959e-12  9.17797612e-01  2.39823483e-02 -3.96323592e-01] 
A2: [-1.00000000e+00  5.23660195e-11 -1.40331080e-11 -2.51898502e-11] 
A3: [ 2.11319851e-12 -1.43899486e-01 -9.84321300e-01 -1.02002527e-01] 
B1: [1.95457539e-12 1.22895439e-01 9.09848500e-01 3.96323627e-01] 
B2: [-1.00000000e+00 -8.29886160e-12  5.35745337e-11  2.51904053e-11] 
B3: [ 2.11691775e-12 -9.94102269e-01 -3.68262360e-02  1.02002489e-01] 
C1: [8.79046835e-13 1.18314861e-01 9.49296525e-01 2.91269121e-01] 
C2: [7.85782550e-12 7.76348006e-01 5.50880958e-01 3.06290619e-01] 
C3: [ 1.25300048e-11 -9.39704313e-01  3.30223001e-01 -8.89301573e-02] 


--------------------------------------
Number 145 ------------------------------
 +18 (000) -2 (100) -2 (110) +4 (111) +4 (220) -5 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -12.262271945236176
npa3:             -12.225873261084814
qubit violation:  -12.225874293907427
qutrit violation: -12.225874146539919
algebraic bound: 72.0

Qubit violation
***************

violation: -12.225874293907427
state:     [-0.20874+0.65112j -0.10054-0.04015j -0.     -0.j       0.     -0.j
 -0.0608 +0.12368j -0.03754-0.1453j  -0.0008 -0.0261j   0.69178+0.j     ]
A1: [-0.95466318 -0.22731722  0.19221106] 
A2: [-0.57801755  0.81050028  0.09478928] 
A3: [ 0.21852126  0.97366623 -0.06498093] 
B1: [ 0.24845826 -0.94938281 -0.19219983] 
B2: [-0.79746769 -0.59586976 -0.09478669] 
B3: [-0.97827841  0.19684921  0.06497488] 
C1: [ 0.17650226 -0.9771392   0.11851556] 
C2: [-0.83996488 -0.53972081  0.05621784] 
C3: [-0.96076815  0.2741185  -0.04223279] 


--------------------------------------
Number 146 ------------------------------
 +18 (000) -6 (100) +2 (110) -4 (200) +3 (210) -2 (211) +3 (220) -1 (221) -1 (310) +2 (311) -2 (321) +1 (330) -1 (331) > 0
npa2:             -4.678532395970382
npa3:             -3.6414672641970256
qubit violation:  -3.6414680222832363
qutrit violation: -3.6414685293531415
algebraic bound: 102.0

Qubit violation
***************

violation: -3.6414680222832363
state:     [ 0.     -0.j       0.63678-0.j      -0.40543-0.20981j -0.06976-0.08659j
  0.04717+0.39088j  0.     -0.j       0.06918-0.07468j -0.42059+0.17743j]
A1: [ 0.26549173 -0.89547781  0.35725851] 
A2: [-0.19542697  0.67006874  0.71611185] 
A3: [ 0.10627024 -0.34966107  0.93082962] 
B1: [0.06213186 0.07847774 0.99497783] 
B2: [-0.60372827 -0.73768049 -0.30222454] 
B3: [-0.42413036 -0.51569673  0.74442617] 
C1: [ 0.85817319  0.36873817 -0.35717074] 
C2: [-0.64002528 -0.27837928 -0.71615125] 
C3: [ 0.3368156   0.14200619 -0.93080046] 


--------------------------------------
Number 147 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (210) -3 (211) -2 (220) +4 (221) +1 (222) -1 (311) +1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -12.457423929117056
qubit violation:  -12.45742746213032
qutrit violation: -12.457425650636726
algebraic bound: 88.0

Qubit violation
***************

violation: -12.45742746213032
state:     [-0.     +0.0000e+00j  0.18972+6.6793e-01j -0.     -0.0000e+00j
 -0.0912 +1.5150e-02j -0.     -1.0000e-05j -0.0681 -6.2580e-02j
  0.70049+0.0000e+00j -0.00388-1.0037e-01j]
A1: [ 0.99119556 -0.06230101  0.11683299] 
A2: [-0.10827791  0.99078553 -0.08136297] 
A3: [0.98603859 0.13101646 0.10277446] 
B1: [ 0.56121895 -0.81939043  0.11675878] 
B2: [ 0.71403761  0.69536416 -0.08135707] 
B3: [ 0.71036992 -0.69629578  0.10269746] 
C1: [0.58500566 0.80258272 0.11674485] 
C2: [ 0.69333246 -0.71601685 -0.08130167] 
C3: [0.73048994 0.67515831 0.10269228] 


--------------------------------------
Number 148 ------------------------------
 +21 (000) -3 (100) -2 (110) +6 (111) -2 (200) +1 (210) +5 (220) -2 (221) +1 (222) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -13.046387564053035
npa3:             -13.046386691671707
qubit violation:  -13.04638803983708
qutrit violation: -13.046388147870788
algebraic bound: 81.0

Qubit violation
***************

violation: -13.04638803983708
state:     [ 0.     -0.j      -0.01054-0.0432j   0.69008-0.06172j -0.10534+0.05905j
 -0.     -0.j       0.69493-0.j      -0.01501+0.06825j  0.03781-0.1191j ]
A1: [ 0.4730133  -0.88028156  0.03691599] 
A2: [ 0.84518704  0.53444482 -0.0052529 ] 
A3: [ 9.04618346e-01  4.26221967e-01 -6.95028697e-04] 
B1: [-0.14173101  0.97690578  0.15989813] 
B2: [ 0.99578552  0.07942878 -0.04585046] 
B3: [ 0.97938844  0.20028791 -0.02613491] 
C1: [ 0.95797716 -0.23814361  0.15989803] 
C2: [ 0.1780273   0.98295676 -0.0458507 ] 
C3: [ 0.29665589  0.95462674 -0.02613547] 


--------------------------------------
Number 149 ------------------------------
 +21 (000) -3 (200) -4 (210) +1 (211) +4 (220) -2 (300) +3 (311) -1 (320) +1 (321) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.44804303035174
npa3:             -6.1434964236408085
qubit violation:  -5.812210216426999
qutrit violation: -5.8122172703532815
algebraic bound: 99.0

Qubit violation
***************

violation: -5.812210216426999
state:     [ 0.0000e+00-0.j       6.4645e-01+0.j      -4.2596e-01+0.03414j
 -2.9200e-02-0.00974j -4.3075e-01+0.11713j -0.0000e+00+0.j
  4.7000e-04-0.00185j  4.4158e-01-0.06542j]
A1: [-0.56457599 -0.53975183 -0.62443724] 
A2: [ 0.83666799 -0.1420571  -0.52896722] 
A3: [-0.00837753  0.87465271 -0.48467762] 
B1: [ 0.13749503 -0.32754294 -0.9347784 ] 
B2: [-0.60278739  0.33541246 -0.72397894] 
B3: [ 0.02280255  0.99907482 -0.03646045] 
C1: [-0.04050028 -0.41438182  0.90920151] 
C2: [0.60582844 0.3472793  0.71579938] 
C3: [-0.13678135  0.98296575  0.1227562 ] 


--------------------------------------
Number 150 ------------------------------
 +22 (000) -4 (100) +1 (110) +1 (111) +1 (210) -2 (211) -3 (220) +3 (221) -2 (300) +4 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -13.726698965054972
qubit violation:  -13.72669210329716
qutrit violation: -13.72669954488971
algebraic bound: 84.0

Qubit violation
***************

violation: -13.72669210329716
state:     [-0.     +0.j      -0.04408+0.02478j  0.05055-0.00151j  0.20286+0.67182j
  0.70699+0.j       0.     +0.j       0.     -0.j      -0.04723-0.01806j]
A1: [ 0.93760626 -0.34281873  0.0580496 ] 
A2: [-0.87907056 -0.47652023 -0.0127767 ] 
A3: [ 0.16723246 -0.98418408  0.05843731] 
B1: [ 0.33551733  0.9402436  -0.05805211] 
B2: [-0.92832301 -0.37155571  0.01275165] 
B3: [-0.65010458  0.75759574 -0.05841804] 
C1: [-0.7335378  -0.67717752 -0.05790369] 
C2: [ 0.9947429  -0.10158872  0.01288937] 
C3: [ 0.22432068 -0.9727746  -0.05822157] 


--------------------------------------
Number 151 ------------------------------
 +8 (000) -1 (100) +1 (110) +1 (111) +1 (200) -1 (210) +1 (220) +2 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -4.778109970031348
npa3:             -4.3541422294828
qubit violation:  -4.354143032574962
qutrit violation: -4.354143259359346
algebraic bound: 46.0

Qubit violation
***************

violation: -4.354143032574962
state:     [-0.38143-0.15965j  0.     +0.j       0.     +0.j       0.59363+0.j
  0.11709-0.04464j -0.07533+0.47223j -0.44831-0.16642j -0.04651+0.03751j]
A1: [ 0.05700603 -0.04676239  0.99727804] 
A2: [-0.74519109  0.66194644 -0.08072886] 
A3: [-0.06307983  0.05996873  0.99620514] 
B1: [ 0.66527852  0.53906085 -0.5165441 ] 
B2: [-0.49332302 -0.41128646 -0.76646973] 
B3: [ 0.59331182  0.4788723  -0.64704126] 
C1: [ 0.39823211 -0.75803609 -0.51651947] 
C2: [-0.30661635  0.56433797 -0.7664914 ] 
C3: [ 0.35332353 -0.67567303 -0.64701501] 


--------------------------------------
Number 152 ------------------------------
 +8 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) +1 (220) -1 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -5.3485385087851025
npa3:             -4.847041105970174
qubit violation:  -4.847041307891406
qutrit violation: -4.8470413564472254
algebraic bound: 36.0

Qubit violation
***************

violation: -4.847041307891406
state:     [0.     -0.j      0.     +0.j      0.03968+0.04239j 0.13816+0.68233j
 0.69709+0.j      0.03957+0.023j   0.09033+0.06276j 0.10191+0.03806j]
A1: [-0.43775761  0.8868236   0.14802765] 
A2: [0.54818724 0.83349349 0.06913278] 
A3: [ 0.99726499  0.02537315 -0.06941712] 
B1: [-0.74372202 -0.65189369  0.14802759] 
B2: [ 0.18762405 -0.97980502  0.06913274] 
B3: [ 0.91169625 -0.40495828 -0.0694171 ] 
C1: [-0.83065513 -0.55650494 -0.01772857] 
C2: [ 0.05581613 -0.99839157 -0.00994126] 
C3: [ 0.85648694 -0.51612694  0.00656533] 


--------------------------------------
Number 153 ------------------------------
 +8 (000) +1 (110) +1 (111) +1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) -1 (310) +1 (311) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.875345862107036
npa3:             -5.875345698921269
qubit violation:  -5.875346015809256
qutrit violation: -5.875346235303237
algebraic bound: 36.0

Qubit violation
***************

violation: -5.875346015809256
state:     [ 0.     +0.j       0.03855+0.04953j  0.13232-0.0109j  -0.65067+0.1919j
  0.70345+0.j       0.     +0.j      -0.0023 +0.07592j -0.13259-0.00677j]
A1: [-0.8665191  -0.4605767   0.19238959] 
A2: [ 0.80533471 -0.58503762 -0.09574438] 
A3: [-0.20976692 -0.97072361  0.11701932] 
B1: [ 0.1385044  -0.99027935  0.01278033] 
B2: [-0.94787889  0.31849521 -0.00929599] 
B3: [-0.66121397 -0.75017876  0.00528365] 
C1: [ 0.92003262 -0.34135933 -0.1923897 ] 
C2: [-0.72046077 -0.68685462  0.09574452] 
C3: [ 0.33688631 -0.9342452  -0.11701931] 


--------------------------------------
Number 154 ------------------------------
 +8 (000) -2 (100) +1 (110) +1 (111) +2 (200) -1 (210) +1 (211) +1 (220) -1 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) > 0
npa2:             -4.908529099685394
npa3:             -4.079447997132373
qubit violation:  -4.079448048821353
qutrit violation: -4.079448580761717
algebraic bound: 46.0

Qubit violation
***************

violation: -4.079448048821353
state:     [ 0.     +0.j      -0.06823+0.01302j -0.03423+0.06045j -0.58724-0.37569j
  0.70678-0.j      -0.     +0.j       0.     -0.j       0.04842-0.04979j]
A1: [0.99381487 0.11077599 0.00778573] 
A2: [ 0.96979236 -0.24089884  0.03834607] 
A3: [-0.14721716  0.98505784 -0.08937642] 
B1: [-0.75051611  0.66080629 -0.00778125] 
B2: [-0.93256595  0.35895689 -0.03834832] 
B3: [0.68563154 0.72244075 0.08937972] 
C1: [-0.9894664  -0.14455361 -0.00777462] 
C2: [-0.87713766 -0.47870478 -0.03835557] 
C3: [-0.107096    0.99022093  0.08940319] 


--------------------------------------
Number 155 ------------------------------
 +8 (000) -2 (100) +1 (110) +1 (200) -1 (210) +2 (220) -1 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -4.231240788823705
npa3:             -3.7140037588205246
qubit violation:  -3.7140043434508483
qutrit violation: -3.7140045795168266
algebraic bound: 46.0

Qubit violation
***************

violation: -3.7140043434508483
state:     [-0.     +0.j       0.00857+0.12056j  0.10935-0.0515j  -0.14805+0.66086j
  0.70535+0.j      -0.     +0.j       0.     -0.j       0.09027-0.08038j]
A1: [0.9514829  0.27435425 0.13931969] 
A2: [0.86704662 0.47640593 0.14583393] 
A3: [-0.48487123  0.87447858  0.0136786 ] 
B1: [-0.79811539 -0.58618757 -0.13926918] 
B2: [-0.90660202 -0.39596371 -0.14589552] 
B3: [-0.396687    0.91785198 -0.01368119] 
C1: [ 0.83473805 -0.53272806 -0.13933107] 
C2: [ 0.69650578 -0.70257614 -0.14583022] 
C3: [-0.71279903 -0.70123484 -0.01368346] 


--------------------------------------
Number 156 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) +1 (220) -1 (221) +2 (222) -1 (300) -1 (321) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -6.996235337223176
qubit violation:  -6.996235968408605
qutrit violation: -6.996235793741752
algebraic bound: 39.0

Qubit violation
***************

violation: -6.996235968408605
state:     [ 0.     -0.j      -0.07004+0.01388j  0.59435-0.14798j  0.12282+0.32904j
 -0.05363+0.25985j  0.64876-0.j       0.     +0.j      -0.01772-0.06931j]
A1: [ 0.99352291  0.10204042 -0.0499998 ] 
A2: [-2.43105125e-01  9.69999882e-01  3.57152553e-04] 
A3: [ 0.12821188  0.99158101 -0.01813321] 
B1: [0.15629626 0.98643147 0.0502437 ] 
B2: [ 9.55232919e-01 -2.95854568e-01 -3.81650591e-04] 
B3: [0.99711402 0.07370427 0.01820177] 
C1: [ 0.08533243 -0.63023158  0.77170366] 
C2: [ 0.9668962   0.05096364 -0.2500289 ] 
C3: [ 0.98235108 -0.18285115  0.03939314] 


--------------------------------------
Number 157 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) +2 (220) -1 (221) +1 (222) -1 (300) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.919446539534375
qubit violation:  -6.9194484939094565
qutrit violation: -6.919447417605495
algebraic bound: 47.0

Qubit violation
***************

violation: -6.9194484939094565
state:     [ 0.14243+0.02842j  0.41576+0.26237j -0.23773-0.43031j -0.10558+0.13943j
 -0.15083+0.41745j -0.     +0.j      -0.     +0.j       0.51763+0.j     ]
A1: [ 0.87222186  0.11432381 -0.4755619 ] 
A2: [-0.60030028 -0.03482676 -0.79901608] 
A3: [-0.34283628 -0.00101221 -0.93939464] 
B1: [ 0.7243371  -0.42240516  0.54489419] 
B2: [-0.38902888  0.59238402  0.7055053 ] 
B3: [-0.17517026  0.46775641  0.8663252 ] 
C1: [-0.43091648  0.7187558   0.54561993] 
C2: [ 0.05556136 -0.70713049  0.70489675] 
C3: [-0.07162963 -0.49496777  0.86595388] 


--------------------------------------
Number 158 ------------------------------
 +9 (000) +1 (100) +2 (110) +1 (111) +1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) -1 (310) -1 (322) -1 (331) -1 (332) > 0
npa2:             -3.574489201082308
npa3:             -2.817445771207524
qubit violation:  -2.817446280864446
qutrit violation: -2.8174462826459754
algebraic bound: 41.0

Qubit violation
***************

violation: -2.817446280864446
state:     [ 0.     +0.j      -0.37397+0.03926j -0.24942-0.20323j  0.4033 +0.16415j
  0.66407+0.j       0.     -0.j       0.0618 +0.13103j -0.03906+0.31936j]
A1: [ 0.70657304 -0.69423074 -0.13710658] 
A2: [ 0.27727495  0.7089361  -0.64848147] 
A3: [ 0.42991532  0.58075099 -0.69130391] 
B1: [ 0.80018295 -0.57651321  0.16534739] 
B2: [-0.55519136 -0.17791562  0.81247067] 
B3: [-0.40162113 -0.30139135  0.86479114] 
C1: [ 0.21092514 -0.96783638  0.13712525] 
C2: [-0.74765418  0.14317618  0.64847036] 
C3: [-0.72052402 -0.05430861  0.69130002] 


--------------------------------------
Number 159 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (111) +1 (200) -1 (220) +1 (221) -1 (222) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) > 0
npa2:             -4.384594327785329
npa3:             -4.171526541259073
qubit violation:  -4.171528064194382
qutrit violation: -4.17152967034367
algebraic bound: 48.0

Qubit violation
***************

violation: -4.171528064194382
state:     [ 0.     -0.j       0.7037 +0.j       0.13564-0.12338j  0.0714 -0.02585j
 -0.11805-0.0109j  -0.     -0.j      -0.63328-0.12926j -0.13341+0.12578j]
A1: [ 0.83321955  0.48456815 -0.26634357] 
A2: [-0.79373416 -0.54511369  0.26988361] 
A3: [ 0.70033064 -0.71378526 -0.00690055] 
B1: [-0.93020932  0.35943853 -0.07426023] 
B2: [ 0.95381329 -0.29102489  0.074463  ] 
B3: [ 0.12679183  0.99185119 -0.01245255] 
C1: [-0.82442537  0.49938093  0.26634845] 
C2: [ 0.78386266 -0.5592133  -0.26988856] 
C3: [-0.71297782 -0.70115264  0.00690051] 


--------------------------------------
Number 160 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (111) +1 (200) +1 (221) -2 (310) +1 (320) -1 (321) +1 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -6.281992702871481
npa3:             -6.280680450225137
qubit violation:  -6.28068204541589
qutrit violation: -6.280680456954704
algebraic bound: 58.0

Qubit violation
***************

violation: -6.28068204541589
state:     [ 0.00053-2.4000e-04j -0.42743-9.4860e-02j  0.52581-0.0000e+00j
  0.14852+1.2133e-01j  0.30866-3.5592e-01j -0.     -0.0000e+00j
  0.02165-9.0100e-03j  0.49925+1.5265e-01j]
A1: [-0.85554016  0.35081183 -0.38076515] 
A2: [ 0.90098069 -0.36927621 -0.22774742] 
A3: [-0.24253592  0.09967481 -0.96500842] 
B1: [0.30809925 0.15557249 0.93854784] 
B2: [-0.7377876  -0.37241379 -0.56300749] 
B3: [-0.47610544 -0.24022433  0.84594083] 
C1: [-0.72539758 -0.59367011  0.34835924] 
C2: [0.74706753 0.61115852 0.26148684] 
C3: [-0.22861848 -0.18743401  0.95530209] 


--------------------------------------
Number 161 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (111) -1 (210) +1 (220) +2 (222) -1 (300) -1 (310) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -5.938227438781718
npa3:             -5.680632046824263
qubit violation:  -5.680632207226768
qutrit violation: -5.680633012195889
algebraic bound: 56.0

Qubit violation
***************

violation: -5.680632207226768
state:     [-0.00167-0.3597j   0.     +0.j       0.     +0.j       0.53797+0.j
  0.     +0.j      -0.49211+0.21735j -0.52271+0.12723j -0.02164+0.04362j]
A1: [ 0.42218527 -0.85130307  0.31151583] 
A2: [ 0.01964241 -0.0396036  -0.99902241] 
A3: [ 0.43986915 -0.88695365  0.14081336] 
B1: [-0.73013654  0.60815855  0.31151763] 
B2: [-0.03397141  0.0282961  -0.99902218] 
B3: [-0.76071328  0.63362871  0.1408191 ] 
C1: [-0.61153633  0.72730937  0.3115186 ] 
C2: [-0.02845289  0.03383982 -0.99902219] 
C3: [-0.63714619  0.75776968  0.14081863] 


--------------------------------------
Number 162 ------------------------------
 +10 (000) -1 (100) -1 (110) +4 (111) -1 (211) +1 (220) +2 (222) -1 (300) +1 (320) -1 (321) -1 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.411673069641328
npa3:             -5.992216227305192
qubit violation:  -5.99221751741589
qutrit violation: -5.9922175020385495
algebraic bound: 44.0

Qubit violation
***************

violation: -5.99221751741589
state:     [ 0.00862-0.06446j -0.04698+0.1119j   0.     +0.j       0.69404+0.j
 -0.63033+0.2893j  -0.00954+0.12122j  0.     -0.j      -0.03179-0.05034j]
A1: [-0.35392287  0.93526245 -0.00477034] 
A2: [-0.85963191 -0.51086506  0.00706123] 
A3: [-0.61623893  0.78755473 -0.00267014] 
B1: [ 0.94074512  0.32172554 -0.10719745] 
B2: [ 0.16639258 -0.97320749  0.15868427] 
B3: [ 0.99774965  0.02991197 -0.06000757] 
C1: [0.33404287 0.93644193 0.10720018] 
C2: [ 0.86512056 -0.47580076 -0.15868225] 
C3: [0.59787545 0.79933952 0.06001072] 


--------------------------------------
Number 163 ------------------------------
 +10 (000) -1 (100) +1 (111) +1 (200) -1 (211) +1 (221) +1 (222) -1 (310) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.577433157172251
qubit violation:  -6.577433711068262
qutrit violation: -6.577433587544113
algebraic bound: 46.0

Qubit violation
***************

violation: -6.577433711068262
state:     [-4.0153e-01+5.4612e-01j -1.1320e-01-2.7300e-02j -1.0559e-01+4.9110e-02j
  1.0000e-05-1.0000e-05j -1.1442e-01+2.1550e-02j  0.0000e+00-0.0000e+00j
 -0.0000e+00-0.0000e+00j  7.0700e-01-0.0000e+00j]
A1: [ 0.12154774 -0.98494596  0.12291299] 
A2: [ 0.75221899  0.63772467 -0.16575232] 
A3: [ 0.70211912 -0.71161683  0.02510448] 
B1: [-0.12500385 -0.98451069  0.12293385] 
B2: [ 0.88620742  0.43260013 -0.16581175] 
B3: [ 0.50501722 -0.86274458  0.02508792] 
C1: [ 0.51505136 -0.84829658  0.12294314] 
C2: [ 0.42423935  0.89024128 -0.16580541] 
C3: [ 0.93230954 -0.36078968  0.0250943 ] 


--------------------------------------
Number 164 ------------------------------
 +10 (000) -1 (100) +1 (111) +3 (200) -1 (211) +2 (220) +1 (221) +3 (222) +2 (300) -1 (310) +1 (320) +2 (322) -1 (331) -1 (332) > 0
npa2:             -5.553214312734461
npa3:             -5.552466564932747
qubit violation:  -5.5524665915156595
qutrit violation: -5.552466649070026
algebraic bound: 58.0

Qubit violation
***************

violation: -5.5524665915156595
state:     [ 0.53728-0.24861j  0.     +0.j      -0.14396-0.17432j  0.10867-0.17088j
 -0.34352-0.04224j -0.     +0.j       0.02511-0.08787j  0.65518+0.j     ]
A1: [-0.4110057   0.86459552  0.28904826] 
A2: [-0.55380948 -0.40549035 -0.7272363 ] 
A3: [-0.71803442  0.69171168 -0.07721095] 
B1: [-0.99872014  0.0140641  -0.04858282] 
B2: [ 0.33241212 -0.91217881 -0.23964976] 
B3: [-0.86990897 -0.46086124 -0.17568525] 
C1: [0.99641071 0.06932191 0.04858158] 
C2: [-0.40736794  0.88126008  0.23964983] 
C3: [0.82841934 0.53184267 0.17568374] 


--------------------------------------
Number 165 ------------------------------
 +10 (000) -1 (100) +2 (110) -1 (111) +1 (200) +1 (210) -1 (211) +1 (221) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) > 0
npa2:             -5.383869325440177
npa3:             -5.085485856126676
qubit violation:  -5.085487243457598
qutrit violation: -5.085489679348751
algebraic bound: 56.0

Qubit violation
***************

violation: -5.085487243457598
state:     [ 0.70648+0.j       0.00156-0.00173j -0.0282 -0.00971j -0.02661-0.01196j
  0.     +0.j       0.     -0.j       0.00928-0.02513j -0.28895-0.64414j]
A1: [-0.03888042 -0.99884081 -0.02837887] 
A2: [0.92347493 0.38167214 0.03899276] 
A3: [ 0.44574612 -0.89509442 -0.01078821] 
B1: [0.44424527 0.8954529  0.02846493] 
B2: [-0.99880127  0.02967401 -0.03892903] 
B3: [-0.04039805  0.99912647  0.0106908 ] 
C1: [-0.99934038 -0.02697743 -0.02431096] 
C2: [ 0.44192779 -0.89645792  0.03260418] 
C3: [-0.86378348 -0.50377812 -0.00925819] 


--------------------------------------
Number 166 ------------------------------
 +10 (000) -1 (100) +2 (111) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) > 0
npa2:             -5.753123030515752
npa3:             -5.131045344011483
qubit violation:  -5.131046693939031
qutrit violation: -5.131046207018768
algebraic bound: 50.0

Qubit violation
***************

violation: -5.131046693939031
state:     [ 0.19713-0.01837j  0.47023+0.41421j  0.     -0.j      -0.16672-0.10678j
 -0.     +0.j       0.04669+0.19235j  0.69981-0.j       0.     +0.j     ]
A1: [-0.98520511  0.07967313  0.1517336 ] 
A2: [ 0.55603851  0.79961822 -0.22678598] 
A3: [ 0.35253438 -0.93080818  0.09651762] 
B1: [ 0.65707112 -0.73838205  0.15182063] 
B2: [-0.95445812 -0.1937577  -0.22686482] 
B3: [0.38838931 0.91642748 0.09651121] 
C1: [-0.06384884 -0.98633933 -0.15184876] 
C2: [0.8716993  0.43434574 0.22690109] 
C3: [-0.86994002  0.4836245  -0.09649716] 


--------------------------------------
Number 167 ------------------------------
 +10 (000) -1 (100) +3 (111) +1 (200) +1 (221) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.239929818251682
qubit violation:  -6.239930222496387
qutrit violation: -6.239930695273184
algebraic bound: 50.0

Qubit violation
***************

violation: -6.239930222496387
state:     [-0.     -0.j      -0.     -0.j      -0.66394+0.19804j -0.0411 +0.06798j
  0.02246+0.01985j  0.69674+0.j      -0.06381-0.09371j -0.11149+0.04489j]
A1: [-0.70609705 -0.69479034  0.13672357] 
A2: [-0.12620705  0.98150626 -0.14393484] 
A3: [-0.9983444  -0.03101409  0.04844156] 
B1: [0.98870762 0.06135802 0.13672028] 
B2: [-0.64611295  0.74954672 -0.14393667] 
B3: [0.68995502 0.72222988 0.04843627] 
C1: [-0.32161897  0.94480261  0.06252421] 
C2: [ 0.94432091 -0.32253005 -0.06505685] 
C3: [0.40722713 0.91304201 0.02281135] 


--------------------------------------
Number 168 ------------------------------
 +10 (000) +1 (110) +1 (111) -1 (200) -1 (210) +1 (211) +1 (220) +3 (222) -1 (300) +1 (311) +1 (320) -2 (322) -1 (331) -1 (332) > 0
npa2:             -6.423453026782109
qubit violation:  -6.423453662749834
qutrit violation: -6.423452586764489
algebraic bound: 46.0

Qubit violation
***************

violation: -6.423453662749834
state:     [-0.40839-0.153j   -0.     +0.j      -0.0026 +0.00394j  0.51982+0.j
  0.     -0.j      -0.44313-0.26844j  0.14374+0.49954j  0.02069-0.02254j]
A1: [-0.66665272  0.73249932  0.137909  ] 
A2: [-0.44012587  0.48384378  0.75642873] 
A3: [ 0.37341076 -0.40992248  0.83218265] 
B1: [ 0.18655437 -0.95075557  0.24751022] 
B2: [ 0.10893166 -0.55502738  0.82466872] 
B3: [-0.1239417   0.63182195  0.76514017] 
C1: [0.51960319 0.84324966 0.13763188] 
C2: [0.34339059 0.55693572 0.75624435] 
C3: [-0.29055876 -0.47200588  0.8323377 ] 


--------------------------------------
Number 169 ------------------------------
 +10 (000) +1 (110) +2 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.068340334499986
npa3:             -6.068340223880739
qubit violation:  -6.068340946688364
qutrit violation: -6.068341166186771
algebraic bound: 56.0

Qubit violation
***************

violation: -6.068340946688364
state:     [ 0.     +0.j       0.10802-0.05318j  0.70648+0.j       0.     +0.j
 -0.03635-0.11478j  0.47491-0.48152j  0.     +0.j       0.04366-0.1122j ]
A1: [-0.26810847  0.95596873 -0.11933829] 
A2: [ 0.93853129 -0.30368477  0.16411757] 
A3: [0.50835849 0.86113865 0.00344568] 
B1: [-0.84376845 -0.52327585  0.11931972] 
B2: [ 0.89692862 -0.41059483 -0.16410647] 
B3: [-0.20744349 -0.978241   -0.00342744] 
C1: [-0.98540078 -0.12145863 -0.11930256] 
C2: [0.44122995 0.88225771 0.16412638] 
C3: [-0.77499371  0.63195973  0.00341356] 


--------------------------------------
Number 170 ------------------------------
 +10 (000) -1 (110) +3 (111) -1 (210) -1 (211) +2 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) > 0
npa2:             -4.968030589008004
npa3:             -4.862589353879363
qubit violation:  -4.862589481103595
qutrit violation: -4.862589735074204
algebraic bound: 50.0

Qubit violation
***************

violation: -4.862589481103595
state:     [ 0.05744-0.09802j -0.     -0.j      -0.01688-0.07139j  0.70241+0.j
 -0.57022-0.38616j  0.03111-0.01389j  0.05387-0.10004j  0.     +0.j     ]
A1: [-0.87477404  0.4763946  -0.08842275] 
A2: [-0.57692923 -0.80800142  0.11952541] 
A3: [-0.37241606 -0.91746761  0.13985408] 
B1: [-0.89136611 -0.44457526  0.08842689] 
B2: [-0.54744993  0.82825603 -0.11954285] 
B3: [-0.33912897  0.93028568 -0.13985637] 
C1: [-0.54795845 -0.83520205 -0.04668091] 
C2: [-0.89104519  0.4509911   0.05143414] 
C3: [-0.76203224  0.64455019  0.06214188] 


--------------------------------------
Number 171 ------------------------------
 +10 (000) +1 (110) +3 (200) +1 (210) -1 (211) +2 (220) +1 (221) +2 (222) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -5.55496815271859
npa3:             -5.554967625667915
qubit violation:  -5.554968589896582
qutrit violation: -5.554968436789149
algebraic bound: 62.0

Qubit violation
***************

violation: -5.554968589896582
state:     [-0.11926+0.35344j  0.     -0.j      -0.     +0.j       0.45785-0.27802j
  0.     -0.j       0.53566-0.j       0.23548-0.48112j  0.00878-0.00185j]
A1: [0.93655358 0.32890405 0.12120035] 
A2: [-0.25894397 -0.09093702 -0.96160204] 
A3: [ 0.78563291  0.27590316 -0.55376744] 
B1: [ 0.97123474 -0.20497048  0.12120309] 
B2: [-0.26853017  0.05667101 -0.9616028 ] 
B3: [ 0.81472728 -0.17194087 -0.55376512] 
C1: [0.61106706 0.78224521 0.12120021] 
C2: [-0.16895166 -0.21627972 -0.96160201] 
C3: [ 0.51259674  0.65619061 -0.55376752] 


--------------------------------------
Number 172 ------------------------------
 +10 (000) +1 (111) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (321) -1 (322) +1 (330) -1 (333) > 0
npa2:             -5.6564919088953864
npa3:             -5.6169989166984955
qubit violation:  -5.6169995868478395
qutrit violation: -5.616999540978847
algebraic bound: 48.0

Qubit violation
***************

violation: -5.6169995868478395
state:     [ 0.     +0.j       0.707  +0.j      -0.12348-0.00708j -0.0088 -0.01339j
 -0.04334-0.10042j  0.     -0.j      -0.53275+0.41654j -0.06384+0.10594j]
A1: [-0.35934663  0.9169989  -0.17315608] 
A2: [0.94690568 0.31467983 0.06592607] 
A3: [-0.85903677  0.48298633 -0.16964676] 
B1: [ 0.67526123  0.72546588 -0.1331222 ] 
B2: [ 0.69105068 -0.72108355  0.04987453] 
B3: [ 0.06820442  0.98917618 -0.12991783] 
C1: [-0.97877672 -0.10959145  0.1731642 ] 
C2: [ 0.16304979 -0.98441272 -0.06592693] 
C3: [-0.82776484  0.53481134  0.16965318] 


--------------------------------------
Number 173 ------------------------------
 +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.689568806708003
qubit violation:  -7.689569851952298
qutrit violation: -7.689569548461035
algebraic bound: 48.0

Qubit violation
***************

violation: -7.689569851952298
state:     [ 0.08654+0.03829j  0.00124+0.49812j  0.55318-0.j       0.00067+0.0016j
  0.0012 +0.43397j -0.     +0.j      -0.01474-0.03301j  0.33317-0.36915j]
A1: [ 0.12296363  0.27625423 -0.953186  ] 
A2: [0.22592149 0.50827804 0.83103124] 
A3: [ 0.40617278  0.91340498 -0.02673989] 
B1: [-0.85892981  0.37918222  0.34418081] 
B2: [ 0.28979246 -0.12810472 -0.94847747] 
B3: [-0.5790742   0.25543156 -0.77422723] 
C1: [-0.31403649 -0.70682356 -0.63386241] 
C2: [ 0.39712637  0.89366134 -0.20894993] 
C3: [ 0.14029108  0.31555689 -0.9384787 ] 


--------------------------------------
Number 174 ------------------------------
 +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) -1 (310) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.073759207122013
npa3:             -4.9736292935669635
qubit violation:  -4.973629590336063
qutrit violation: -4.973629538716921
algebraic bound: 46.0

Qubit violation
***************

violation: -4.973629590336063
state:     [ 1.0000e-05+0.00064j  7.0628e-01-0.j      -4.3450e-02-0.08429j
  0.0000e+00-0.j       7.6940e-02+0.05544j -0.0000e+00+0.j
  5.9653e-01+0.34422j  5.8940e-02-0.07337j]
A1: [ 0.5480827   0.83640775 -0.00523781] 
A2: [-0.9655014   0.23419708  0.11383664] 
A3: [0.21991196 0.97481567 0.03705588] 
B1: [-0.10940569 -0.99398339 -0.00523635] 
B2: [0.96677007 0.22889932 0.11384518] 
B3: [ 0.2458536  -0.96859821  0.03706101] 
C1: [0.98698562 0.16072911 0.00505433] 
C2: [-0.17852325 -0.97755812 -0.11184615] 
C3: [ 0.98003316 -0.19545379 -0.03650771] 


--------------------------------------
Number 175 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (200) +1 (221) +1 (300) -1 (310) +1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -5.091209407503985
npa3:             -4.803894378203328
qubit violation:  -4.8038949986709785
qutrit violation: -4.803894950778148
algebraic bound: 52.0

Qubit violation
***************

violation: -4.8038949986709785
state:     [-0.11491+0.40691j -0.00347-0.0165j  -0.0228 -0.00064j  0.44522-0.21391j
 -0.03675+0.15665j -0.12767-0.46049j  0.56763+0.j      -0.     +0.j     ]
A1: [ 0.98196441 -0.04775782  0.18293463] 
A2: [ 0.88381047 -0.04390708 -0.46578023] 
A3: [ 0.28223615 -0.01239175  0.95926493] 
B1: [ 0.05060131  0.2237213  -0.97333873] 
B2: [-0.09570618 -0.41230843 -0.90600336] 
B3: [ 0.21768783  0.94688923 -0.23667022] 
C1: [-0.62213587  0.33762458 -0.7063686 ] 
C2: [-0.87325169  0.4733578  -0.11560222] 
C3: [ 0.2717691  -0.14671004 -0.95111394] 


--------------------------------------
Number 176 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +3 (200) -1 (210) +1 (220) +3 (300) -2 (310) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) > 0
npa2:             -3.4466805352137975
npa3:             -2.602641814224288
qubit violation:  -2.6026418779541043
qutrit violation: -2.602642223346368
algebraic bound: 70.0

Qubit violation
***************

violation: -2.6026418779541043
state:     [-0.     -0.j       0.7055 -0.j       0.18273+0.36437j -0.     +0.j
 -0.22228-0.34166j -0.     +0.j       0.01879-0.05904j -0.03549+0.40604j]
A1: [-0.54742368 -0.53402558  0.64431669] 
A2: [0.70503686 0.68778022 0.17286231] 
A3: [0.02528119 0.02465768 0.99937623] 
B1: [0.48434703 0.59185907 0.64429093] 
B2: [-0.62377745 -0.76223863  0.17289866] 
B3: [-0.02236943 -0.02733308  0.99937605] 
C1: [-0.74617695  0.16763241 -0.64429756] 
C2: [ 0.96099042 -0.21588932 -0.1728849 ] 
C3: [ 0.0344962  -0.00775018 -0.99937477] 


--------------------------------------
Number 177 ------------------------------
 +10 (000) -2 (100) +1 (110) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +2 (300) -1 (310) +1 (320) +2 (322) -1 (331) -1 (332) > 0
npa2:             -4.925254514411625
npa3:             -4.8808696123538375
qubit violation:  -4.880870047641908
qutrit violation: -4.880870118827221
algebraic bound: 56.0

Qubit violation
***************

violation: -4.880870047641908
state:     [-0.     +0.j      -0.38474-0.25039j  0.17393-0.42481j -0.00998+0.016j
  0.60621+0.j      -0.     +0.j      -0.     +0.j       0.06848-0.45391j]
A1: [ 0.34274181 -0.1481119  -0.92768032] 
A2: [-0.90765358  0.39223324 -0.14939241] 
A3: [ 0.0351767  -0.01520076 -0.99926547] 
B1: [0.00720511 0.37330823 0.92767932] 
B2: [-0.01907954 -0.9885935   0.14939507] 
B3: [7.39870839e-04 3.83160794e-02 9.99265364e-01] 
C1: [0.36805401 0.06281119 0.92768037] 
C2: [-0.97468625 -0.16633909  0.14939229] 
C3: [0.03777438 0.00644595 0.99926547] 


--------------------------------------
Number 178 ------------------------------
 +10 (000) -2 (100) -1 (110) +4 (111) +1 (210) -2 (211) +1 (220) -1 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -5.805271109588512
npa3:             -5.228801046925652
qubit violation:  -5.209527409421581
qutrit violation: -5.228802669049752
algebraic bound: 46.0

Qubit violation
***************

violation: -5.209527409421581
state:     [ 0.18515-0.4428j   0.     -0.j      -0.08284+0.00926j  0.54769+0.j
 -0.     +0.j      -0.26475-0.40033j -0.17408+0.44952j  0.00072-0.00154j]
A1: [-0.36820743  0.70751745 -0.60319346] 
A2: [-0.3301532   0.63400932  0.69930755] 
A3: [-0.09286072  0.17808623  0.97962349] 
B1: [0.371784   0.67013085 0.64241832] 
B2: [ 0.36336027  0.65494145 -0.66258661] 
B3: [ 0.12111635  0.21830567 -0.96833541] 
C1: [0.78076815 0.08670185 0.61877612] 
C2: [-0.49240278 -0.05450108  0.86865939] 
C3: [-0.89135142 -0.09881927  0.4424109 ] 


--------------------------------------
Number 179 ------------------------------
 +10 (000) -2 (100) +1 (111) +1 (220) -1 (221) +1 (222) -1 (311) -1 (320) +1 (321) -1 (322) -1 (330) +2 (331) +1 (332) +2 (333) > 0
npa2:             -5.773048192913876
qubit violation:  -5.773049357844154
qutrit violation: -5.773049239787058
algebraic bound: 46.0

Qubit violation
***************

violation: -5.773049357844154
state:     [ 0.54654+0.j       0.0548 +0.01055j  0.     -0.j      -0.31934+0.10955j
 -0.03249-0.04767j -0.28295-0.46758j -0.47275-0.24227j -0.     +0.j     ]
A1: [-0.04578808 -0.07160064  0.99638186] 
A2: [ 0.12091526  0.16909248 -0.97815502] 
A3: [0.57658455 0.74617175 0.33283325] 
B1: [ 0.51543681 -0.2409724  -0.82234858] 
B2: [-0.6037199   0.28284638  0.74533228] 
B3: [-0.58930554  0.28034744 -0.7577099 ] 
C1: [ 0.08507231  0.00211411 -0.99637254] 
C2: [-0.20736181 -0.01590061  0.97813509] 
C3: [-0.93686261 -0.1069925  -0.332928  ] 


--------------------------------------
Number 180 ------------------------------
 +10 (000) -2 (100) +2 (110) -1 (111) +1 (200) +1 (210) -1 (211) +2 (221) +1 (222) +1 (300) -1 (310) +1 (322) -1 (331) -1 (332) > 0
npa2:             -5.497740474168134
npa3:             -5.329339702727616
qubit violation:  -5.329340175383125
qutrit violation: -5.32933997684311
algebraic bound: 50.0

Qubit violation
***************

violation: -5.329340175383125
state:     [-0.30804+0.34511j  0.20111-0.12551j -0.20411+0.00676j -0.16603+0.2208j
  0.     -0.j       0.37002-0.41107j  0.55308+0.j      -0.     -0.j     ]
A1: [-0.2058413   0.62771408 -0.7507359 ] 
A2: [ 0.16675239 -0.50846974 -0.84477936] 
A3: [-0.29317967  0.89406237 -0.33867117] 
B1: [-0.50467462  0.82987755 -0.2379218 ] 
B2: [0.15368468 0.64604724 0.74766569] 
B3: [-0.59050639  0.51910154 -0.61792863] 
C1: [-0.37112908  0.31607816  0.87313103] 
C2: [-0.55090222 -0.75297861  0.35990271] 
C3: [-0.10039947  0.7000774   0.70697354] 


--------------------------------------
Number 181 ------------------------------
 +10 (000) -2 (100) +2 (110) -1 (111) +1 (210) -1 (211) -1 (220) +2 (221) -1 (310) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.636012767814506
npa3:             -5.604663040595447
qubit violation:  -5.60466341106144
qutrit violation: -5.604663274044515
algebraic bound: 50.0

Qubit violation
***************

violation: -5.60466341106144
state:     [ 0.11092+0.02731j  0.01065-0.11414j  0.55686+0.41684j -0.00682-0.05484j
 -0.03618+0.03749j  0.69584+0.j       0.     -0.j       0.     +0.j     ]
A1: [-0.70490798 -0.69858891 -0.12279362] 
A2: [-0.62365162  0.77457343  0.10533122] 
A3: [-0.69306149 -0.71007474 -0.12433677] 
B1: [-0.4545316  -0.88221053 -0.12290485] 
B2: [ 0.92616366 -0.36211865  0.10531366] 
B3: [-0.4690565  -0.87436083 -0.1244152 ] 
C1: [0.98695602 0.16095067 0.0035635 ] 
C2: [ 0.04697235 -0.99889109 -0.00319168] 
C3: [0.98415231 0.17728807 0.00363021] 


--------------------------------------
Number 182 ------------------------------
 +10 (000) -2 (100) +2 (110) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -1 (310) -1 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -5.437948347055826
qubit violation:  -5.437949019641702
qutrit violation: -5.437948695490248
algebraic bound: 52.0

Qubit violation
***************

violation: -5.437949019641702
state:     [-0.04772-0.08552j -0.68517-0.05561j  0.     -0.j      -0.04521+0.08688j
  0.     +0.j      -0.09758-0.00829j  0.70617+0.j       0.     -0.j     ]
A1: [-0.89403819  0.43413198  0.1105674 ] 
A2: [-0.03293031 -0.99945494  0.0023258 ] 
A3: [-0.9913301  -0.0495931   0.12167648] 
B1: [0.05675166 0.99224736 0.11056414] 
B2: [-0.93519084 -0.3541365   0.00233275] 
B3: [-0.42717693  0.89594135  0.12169208] 
C1: [-0.86016293  0.49789569 -0.11054238] 
C2: [ 0.80981589  0.58667939 -0.0023511 ] 
C3: [-0.51375239  0.84926681 -0.1216732 ] 


--------------------------------------
Number 183 ------------------------------
 +10 (000) -2 (100) +2 (111) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -6.577913093400763
qubit violation:  -6.577913481544612
qutrit violation: -6.57791341478498
algebraic bound: 50.0

Qubit violation
***************

violation: -6.577913481544612
state:     [ 0.00429+0.0049j  -0.47422-0.15071j  0.52251+0.j      -0.00241+0.00148j
  0.2429 +0.40049j -0.     -0.j      -0.08811-0.01537j  0.46762-0.18241j]
A1: [ 0.98389264  0.17191985 -0.04897797] 
A2: [-0.25437572 -0.04448673 -0.96608174] 
A3: [ 0.52033444  0.0908878  -0.84911217] 
B1: [ 0.2941677  -0.33663188  0.89450788] 
B2: [ 0.51343749 -0.58756867 -0.62541586] 
B3: [ 0.65138319 -0.74542854  0.14154942] 
C1: [ 0.79103759 -0.4795004  -0.37991959] 
C2: [ 0.15102566 -0.09149946  0.98428609] 
C3: [ 0.71738287 -0.43481426  0.54433296] 


--------------------------------------
Number 184 ------------------------------
 +10 (000) -2 (100) +2 (111) +2 (200) -1 (210) +1 (220) -2 (221) +2 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) > 0
npa2:             -5.493750743832043
npa3:             -4.999337416414221
qubit violation:  -4.999334651028344
qutrit violation: -4.999338028323849
algebraic bound: 56.0

Qubit violation
***************

violation: -4.999334651028344
state:     [-0.     -0.j      -0.14432-0.00569j  0.70635+0.j      -0.     +0.j
  0.08537+0.04633j -0.62036+0.27659j  0.     -0.j       0.08932-0.03816j]
A1: [ 1.23864807e-12 -4.27412146e-01  8.88417484e-01 -1.67431274e-01] 
A2: [-1.29557476e-12  8.91415587e-01  4.40176018e-01  1.07811526e-01] 
A3: [-1.00000000e+00 -1.06939457e-12  8.30506497e-12 -1.05832010e-12] 
B1: [2.20688171e-08 6.93744519e-01 7.12229096e-01 1.06995077e-01] 
B2: [-4.61796441e-08 -8.30880297e-01  5.49131669e-01 -8.99561587e-02] 
B3: [ 1.54307872e-07 -7.28341392e-02  9.97182237e-01  1.79628646e-02] 
C1: [ 2.20688171e-08 -1.27594570e-01 -9.86038506e-01 -1.06992427e-01] 
C2: [-4.61796457e-08 -9.46342914e-01  3.10394200e-01  8.99460806e-02] 
C3: [ 1.54307872e-07 -8.26922002e-01 -5.62029384e-01 -1.79684214e-02] 


--------------------------------------
Number 185 ------------------------------
 +10 (000) -2 (100) +3 (110) -2 (111) +1 (200) +1 (210) -1 (211) +1 (221) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -5.205043977408195
npa3:             -4.37400551950004
qubit violation:  -4.374006484148241
qutrit violation: -4.37400646779858
algebraic bound: 62.0

Qubit violation
***************

violation: -4.374006484148241
state:     [-0.25155+0.43548j  0.     +0.j      -0.     +0.j       0.48298-0.01492j
  0.01306+0.00515j -0.10007+0.49665j  0.50663+0.j       0.00112+0.00612j]
A1: [ 0.12614206  0.85293654 -0.50654461] 
A2: [0.05176573 0.3497435  0.93541423] 
A3: [ 0.14102981  0.95100607 -0.27513279] 
B1: [-0.46259553  0.18285726  0.86750712] 
B2: [-0.71689656  0.28364315 -0.63687195] 
B3: [-0.64933063  0.2569957   0.71576738] 
C1: [-0.08795903 -0.48964531  0.86747373] 
C2: [-0.13646254 -0.75875291 -0.63692386] 
C3: [-0.12363608 -0.68735639  0.71572014] 


--------------------------------------
Number 186 ------------------------------
 +10 (000) +2 (111) +2 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -1 (310) -1 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.931888650165099
npa3:             -6.9318883342115285
qubit violation:  -6.931889538895693
qutrit violation: -6.931895222664693
algebraic bound: 48.0

Qubit violation
***************

violation: -6.931889538895693
state:     [-0.     -0.j       0.05158+0.4158j  -0.36596+0.37232j -0.     +0.j
  0.52206+0.j       0.     +0.j       0.08032+0.01856j -0.471  +0.22519j]
A1: [0.50855421 0.83007749 0.22878805] 
A2: [-0.13427258 -0.21916377 -0.96640474] 
A3: [ 0.38143399  0.62258804 -0.68329514] 
B1: [-0.94847723 -0.21919638  0.22878787] 
B2: [ 0.25042479  0.05787404 -0.96640469] 
B3: [-0.71139196 -0.16440514 -0.68329528] 
C1: [ 0.76115155 -0.60688082 -0.22878807] 
C2: [-0.20096535  0.16023359  0.96640474] 
C3: [ 0.57089113 -0.45518248  0.68329512] 


--------------------------------------
Number 187 ------------------------------
 +10 (000) -3 (100) +1 (110) +2 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) +1 (300) -1 (310) -1 (321) -1 (332) +1 (333) > 0
npa2:             -5.808406675825445
qubit violation:  -5.8084072179633335
qutrit violation: -5.808406823222908
algebraic bound: 50.0

Qubit violation
***************

violation: -5.8084072179633335
state:     [ 0.70645-0.j      -0.     -0.j       0.02374+0.01549j -0.05591+0.00856j
 -0.     -0.j       0.01418+0.02334j -0.0518 -0.02265j -0.09966+0.69502j]
A1: [ 0.60256959  0.79658797 -0.04855415] 
A2: [ 0.62355109 -0.77844417  0.07217133] 
A3: [ 0.77138543  0.63552199 -0.03280746] 
B1: [-0.96353822  0.26756531  0.00170364] 
B2: [ 0.49807487  0.86712218 -0.00453339] 
B3: [-8.75022157e-01  4.84082393e-01  6.79498862e-04] 
C1: [ 0.93521893  0.3507287  -0.04852777] 
C2: [ 0.11044282 -0.99126081  0.07214147] 
C3: [ 0.9916991   0.1243322  -0.03277794] 


--------------------------------------
Number 188 ------------------------------
 +10 (000) -3 (100) +2 (110) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) +1 (300) -2 (310) +1 (311) -1 (321) +1 (330) -1 (332) > 0
npa2:             -6.028919709628305
npa3:             -5.98756910788995
qubit violation:  -5.98757031347685
qutrit violation: -5.987570249090708
algebraic bound: 62.0

Qubit violation
***************

violation: -5.98757031347685
state:     [-0.0000e+00-0.j       7.0696e-01+0.j       9.7000e-03-0.0169j
  6.0000e-05+0.00328j -1.0350e-02+0.0282j  -2.9000e-03-0.01353j
 -6.4668e-01-0.28181j -7.3700e-03-0.03249j]
A1: [ 0.74333142  0.66889794 -0.00582564] 
A2: [ 0.3698849  -0.92905216  0.00687347] 
A3: [ 0.95133787  0.30813299 -0.00321391] 
B1: [-0.60505187 -0.79564933 -0.02922963] 
B2: [-0.53718366  0.84283875  0.03250471] 
B3: [-0.87688218 -0.48040536 -0.01698035] 
C1: [ 0.06830914 -0.99699328  0.03658231] 
C2: [ 0.91183375  0.40856866 -0.04038405] 
C3: [ 0.46859736 -0.88315309  0.02138095] 


--------------------------------------
Number 189 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) +1 (221) -1 (300) +1 (320) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -5.6744356078884834
npa3:             -5.503017855050814
qubit violation:  -5.5030185647147825
qutrit violation: -5.503018408793903
algebraic bound: 49.0

Qubit violation
***************

violation: -5.5030185647147825
state:     [-0.11033+0.0821j   0.2182 -0.0883j  -0.0146 -0.23499j -0.5157 -0.35121j
  0.68813+0.j       0.     -0.j       0.     +0.j       0.06339+0.05835j]
A1: [ 0.51360703  0.85294755 -0.09321103] 
A2: [ 0.41856225  0.9044661  -0.08213836] 
A3: [ 0.91901226 -0.37827625 -0.11101146] 
B1: [ 0.95085624  0.17105022 -0.25809732] 
B2: [ 0.96993326  0.06680856 -0.23402153] 
B3: [-0.07267217  0.96655432 -0.24595019] 
C1: [ 0.13899149  0.95604747 -0.25817551] 
C2: [ 0.24391025  0.94111672 -0.23410917] 
C3: [-0.93978315  0.23725148 -0.24600686] 


--------------------------------------
Number 190 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -2 (211) -1 (300) -1 (311) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -7.583182875965942
qubit violation:  -7.5831833079808
qutrit violation: -7.58317945030276
algebraic bound: 49.0

Qubit violation
***************

violation: -7.5831833079808
state:     [ 0.60319+0.j      -0.     +0.j       0.     -0.j       0.27164+0.37057j
  0.     -0.j      -0.39375-0.2368j   0.3966 -0.23198j  0.04728+0.02435j]
A1: [ 0.33450314 -0.1670127  -0.92747744] 
A2: [ 0.61682683 -0.30792768  0.72436538] 
A3: [ 0.82614018 -0.41244478 -0.38390327] 
B1: [-0.37314244  0.02476098 -0.92744359] 
B2: [-0.6878397   0.04560904  0.7244283 ] 
B3: [-0.92138376  0.06111558 -0.38381878] 
C1: [ 0.20052949  0.31536756 -0.92754042] 
C2: [0.36995133 0.5818901  0.72425129] 
C3: [ 0.49539655  0.77915802 -0.38405083] 


--------------------------------------
Number 191 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +1 (320) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.789385196158744
qubit violation:  -6.789386066804537
qutrit violation: -6.789385990518569
algebraic bound: 49.0

Qubit violation
***************

violation: -6.789386066804537
state:     [-0.02834-0.09234j  0.     -0.j      -0.68576-0.0547j   0.08838+0.03895j
 -0.     -0.j       0.70622-0.j       0.02295-0.09381j -0.     -0.j     ]
A1: [-0.96512567 -0.26164086  0.0087467 ] 
A2: [ 0.23102437  0.96670726 -0.11002185] 
A3: [-0.80518687  0.58634133 -0.08875775] 
B1: [-0.9629493  -0.26954056 -0.00874865] 
B2: [ 0.69350541 -0.71199967  0.11003052] 
B3: [-0.39130486 -0.91597023  0.08876396] 
C1: [ 0.42589016 -0.90473262  0.00874448] 
C2: [-0.99217877  0.05895589 -0.11002496] 
C3: [-0.4369882  -0.89507676 -0.08876317] 


--------------------------------------
Number 192 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +3 (200) -2 (211) +2 (220) +2 (222) +1 (300) -1 (311) +1 (320) +2 (322) -1 (331) -1 (332) > 0
npa2:             -7.002385002896496
npa3:             -7.002384651333749
qubit violation:  -7.002385440763246
qutrit violation: -7.0023854594512605
algebraic bound: 55.0

Qubit violation
***************

violation: -7.002385440763246
state:     [-0.03172+0.06357j  0.     -0.j      -0.31305+0.62235j -0.05808+0.04092j
  0.     -0.j       0.70678-0.j      -0.04308+0.05649j  0.     +0.j     ]
A1: [ 0.240016   -0.97072099 -0.00964822] 
A2: [ 0.87637405  0.47378354 -0.08658914] 
A3: [ 0.89234707 -0.44485136 -0.07631499] 
B1: [0.0536348  0.99851401 0.00964824] 
B2: [ 0.94970003 -0.30095209  0.08658918] 
B3: [0.7930422  0.60436751 0.07631504] 
C1: [ 0.52087292 -0.85357971 -0.00964824] 
C2: [ 0.69328945  0.71543837 -0.08658916] 
C3: [ 0.98482764 -0.15585424 -0.07631503] 


--------------------------------------
Number 193 ------------------------------
 +11 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (221) -1 (222) -1 (300) -1 (310) -1 (320) -1 (321) +1 (330) -2 (331) +1 (333) > 0
npa2:             -4.562131315202718
npa3:             -4.176915184081761
qubit violation:  -4.176918260135004
qutrit violation: -4.176916397868136
algebraic bound: 51.0

Qubit violation
***************

violation: -4.176918260135004
state:     [ 0.40758+0.13878j  0.21931+0.49362j  0.15019+0.11319j -0.09498+0.03642j
  0.     -0.j       0.     +0.j       0.61689+0.j      -0.18998-0.24597j]
A1: [-0.88979691  0.40902968 -0.20237635] 
A2: [ 0.82873407 -0.52492772  0.19403796] 
A3: [0.58530224 0.80561354 0.09169581] 
B1: [-0.70673816 -0.67791958  0.2023517 ] 
B2: [ 0.7922013   0.5786019  -0.19400246] 
B3: [-0.53499187  0.83986513 -0.09170755] 
C1: [-0.22866283 -0.35381686 -0.90693271] 
C2: [0.12520034 0.43333388 0.89249461] 
C3: [ 0.80546935 -0.54199382  0.23971198] 


--------------------------------------
Number 194 ------------------------------
 +11 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -7.988901812133765
qubit violation:  -7.98890242468233
qutrit violation: -7.9889022579446225
algebraic bound: 47.0

Qubit violation
***************

violation: -7.98890242468233
state:     [ 7.027e-01+0.0000e+00j -7.991e-02-1.0180e-02j  0.000e+00+0.0000e+00j
  6.831e-02-3.5670e-02j  0.000e+00+0.0000e+00j  4.999e-02-5.8630e-02j
 -1.000e-05-1.0000e-05j  6.074e-01+3.4485e-01j]
A1: [-0.69373437 -0.71215951 -0.10752422] 
A2: [-0.42100218  0.9051572   0.05871637] 
A3: [-0.99537231 -0.06981742 -0.06602653] 
B1: [-0.37693807 -0.91997833 -0.10750613] 
B2: [-0.72905978  0.68192671  0.05871794] 
B3: [-0.89697405 -0.43712766 -0.06600734] 
C1: [ 0.97940131 -0.17095464  0.10745967] 
C2: [-0.5097883  -0.85829592 -0.05868567] 
C3: [ 0.61925466 -0.78241254  0.065987  ] 


--------------------------------------
Number 195 ------------------------------
 +11 (000) -2 (100) -1 (110) +4 (111) -1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.004298179685009
npa3:             -5.895096079078147
qubit violation:  -5.895096618321027
qutrit violation: -5.895096460871317
algebraic bound: 49.0

Qubit violation
***************

violation: -5.895096618321027
state:     [ 0.4335 -0.13727j  0.00197-0.00056j -0.     +0.j       0.00625+0.47946j
  0.01013+0.02136j  0.20341+0.47576j  0.52925+0.j       0.12184-0.00895j]
A1: [0.02624848 0.63318419 0.77355594] 
A2: [ 0.03172438  0.76080242 -0.64820772] 
A3: [ 0.03884347  0.9329306  -0.35795486] 
B1: [-0.33027864  0.90462468  0.2693886 ] 
B2: [-0.08173932  0.2375429  -0.96793184] 
B3: [-0.18750226  0.52651023 -0.82923452] 
C1: [-0.9924815   0.05435874  0.10966127] 
C2: [-0.09054837  0.00911639 -0.99585033] 
C3: [-0.41617358  0.02674424 -0.90889179] 


--------------------------------------
Number 196 ------------------------------
 +11 (000) -2 (100) -1 (110) +4 (111) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.376833352728738
npa3:             -6.328220909263283
qubit violation:  -6.328221226449861
qutrit violation: -6.328221183555464
algebraic bound: 49.0

Qubit violation
***************

violation: -6.328221226449861
state:     [ 0.03123+0.3855j  -0.12547-0.26666j -0.     +0.j      -0.37175+0.10681j
  0.55406+0.j      -0.     -0.j      -0.     -0.j       0.00249-0.55404j]
A1: [0.90030793 0.16618741 0.40227774] 
A2: [-0.04206613 -0.00781663  0.99908425] 
A3: [-0.4794455  -0.0885525   0.87309247] 
B1: [ 0.59610245  0.77046424 -0.22593523] 
B2: [-0.52700665  0.77875837 -0.34029309] 
B3: [-0.85065267  0.46003951 -0.25446745] 
C1: [ 0.37339753 -0.89973661  0.22593876] 
C2: [0.93761081 0.07139702 0.34027701] 
C3: [0.82136263 0.51050865 0.25444911] 


--------------------------------------
Number 197 ------------------------------
 +11 (000) -2 (100) -1 (110) +4 (111) +2 (220) -1 (221) +2 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.546827039850033
npa3:             -6.455418011252952
qubit violation:  -6.455418633972201
qutrit violation: -6.455418597164605
algebraic bound: 49.0

Qubit violation
***************

violation: -6.455418633972201
state:     [ 0.55958+0.j       0.     -0.j       0.02126-0.00104j  0.55344-0.0826j
  0.     +0.j      -0.2061 +0.13303j  0.48502-0.27908j  0.     -0.j     ]
A1: [-0.72107342  0.36952801 -0.58609059] 
A2: [ 0.15064793 -0.07721436 -0.98556742] 
A3: [ 0.6219984  -0.31875936 -0.7151996 ] 
B1: [-0.80927412  0.03932087  0.5861137 ] 
B2: [ 0.1691094  -0.00821777  0.98556303] 
B3: [ 0.69811659 -0.03392204  0.71518006] 
C1: [-0.80621593  0.08057246 -0.58610916] 
C2: [ 0.16846624 -0.01682559 -0.98556381] 
C3: [ 0.69547257 -0.06949755 -0.71518389] 


--------------------------------------
Number 198 ------------------------------
 +11 (000) -2 (100) -1 (110) +5 (111) -1 (211) +2 (220) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.001525814792096
npa3:             -5.78377047311599
qubit violation:  -5.783770853474913
qutrit violation: -5.783770796384768
algebraic bound: 49.0

Qubit violation
***************

violation: -5.783770853474913
state:     [ 0.     +0.j      -0.08769-0.18766j  0.69821+0.j       0.     -0.j
  0.18941+0.08388j  0.59433-0.17477j  0.     +0.j      -0.07563-0.19285j]
A1: [ 0.89256632 -0.43603992 -0.11486757] 
A2: [ 0.27184865 -0.93546223 -0.22585112] 
A3: [-0.56049745 -0.80724283 -0.1849368 ] 
B1: [0.86318434 0.49164919 0.11486455] 
B2: [0.21209756 0.95078918 0.22586402] 
B3: [-0.61045985  0.77014963  0.18495489] 
C1: [-0.95936688 -0.25772157 -0.11486853] 
C2: [-0.81955178  0.52660885 -0.22587166] 
C3: [-0.10783007  0.97681287 -0.18495753] 


--------------------------------------
Number 199 ------------------------------
 +11 (000) -2 (100) +2 (111) +2 (200) -1 (210) -1 (222) +1 (300) -1 (310) +1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -4.542174869489722
npa3:             -3.9666129284614993
qubit violation:  -3.9666124975274513
qutrit violation: -3.96661317978408
algebraic bound: 57.0

Qubit violation
***************

violation: -3.9666124975274513
state:     [-0.     +0.j       0.18921+0.01956j  0.04093+0.12221j  0.35452+0.5365j
  0.70454-0.j       0.02884-0.01699j  0.     +0.j       0.02932-0.18795j]
A1: [1.48867030e-13 1.10221259e-01 9.64977062e-01 2.38055757e-01] 
A2: [-1.00000000e+00 -1.99959493e-12  1.53738133e-12  2.04836148e-14] 
A3: [ 6.21169782e-14 -9.72173368e-01  2.04954904e-01 -1.13456731e-01] 
B1: [ 1.49519286e-13 -9.57985107e-01 -1.59981278e-01 -2.38055719e-01] 
B2: [-1.00000000e+00 -1.64197822e-12  1.92118543e-12 -2.02060590e-14] 
B3: [ 6.36712905e-14 -2.54960319e-01  9.60272256e-01  1.13456735e-01] 
C1: [-5.54421252e-09 -5.71326731e-01  8.09987077e-01 -1.32312346e-01] 
C2: [ 5.65966332e-08  3.28456248e-01  9.42828319e-01 -5.64908874e-02] 
C3: [7.00588084e-10 9.10764938e-01 4.09783898e-01 5.08355350e-02] 


--------------------------------------
Number 200 ------------------------------
 +11 (000) -2 (100) +2 (111) +3 (200) -1 (210) +1 (220) +2 (300) -1 (310) +1 (320) -1 (321) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -4.968307402855704
npa3:             -4.412755277202269
qubit violation:  -4.412754096076857
qutrit violation: -4.412755859970637
algebraic bound: 63.0

Qubit violation
***************

violation: -4.412754096076857
state:     [ 0.     +0.j       0.70312+0.j      -0.     -0.j      -0.00273-0.00952j
 -0.02587-0.02462j  0.02455-0.06967j -0.3301 +0.61986j  0.02245+0.07142j]
A1: [5.80188675e-13 1.07964301e-01 9.89704555e-01 9.39606457e-02] 
A2: [-1.00000000e+00  6.17325635e-12  1.78965176e-12 -7.06656955e-14] 
A3: [-3.34537953e-13  9.91838895e-01 -1.16588317e-01 -5.16020450e-02] 
B1: [-6.93889524e-09  9.56677115e-01  2.90489583e-01 -1.96048320e-02] 
B2: [ 1.53654328e-07  7.43808355e-01 -6.68190963e-01  1.64275521e-02] 
B3: [-2.55839984e-08  4.56267408e-02 -9.98347821e-01  3.49206958e-02] 
C1: [ 5.81090731e-13 -9.47387753e-01  3.05986603e-01  9.39608621e-02] 
C2: [-1.00000000e+00 -4.15695256e-12 -4.90214813e-12 -7.11097847e-14] 
C3: [-3.38597206e-13 -2.98988230e-01 -9.52860569e-01 -5.16020729e-02] 


--------------------------------------
Number 201 ------------------------------
 +11 (000) -2 (100) +3 (111) +3 (200) -1 (210) +1 (220) +2 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) > 0
npa2:             -3.838852361298123
npa3:             -3.1360608869282167
qubit violation:  -3.1360614186521345
qutrit violation: -3.1360615063726343
algebraic bound: 63.0

Qubit violation
***************

violation: -3.1360614186521345
state:     [-0.3243 -3.5390e-01j  0.     +5.0000e-05j -0.10151-4.2820e-02j
  0.19583+3.9927e-01j -0.02966+2.5410e-02j  0.54226+0.0000e+00j
  0.21407-4.6721e-01j -0.     -0.0000e+00j]
A1: [ 3.08642001e-14 -1.92640992e-03  8.34507451e-02  9.96510041e-01] 
A2: [-1.00000000e+00 -2.80192536e-14  9.80659998e-13  1.31894495e-12] 
A3: [-1.10256249e-12 -2.79004491e-02  9.88121497e-01  1.51120717e-01] 
B1: [ 7.49339063e-11  8.99659184e-01 -4.10013287e-01 -1.50008135e-01] 
B2: [-8.71286676e-09  7.77873897e-01 -3.54825429e-01  5.18662782e-01] 
B3: [ 3.66898956e-10  5.70332963e-02 -2.64818942e-02  9.98020990e-01] 
C1: [3.03645997e-14 6.51389558e-01 5.63868989e-01 5.07684357e-01] 
C2: [-1.00000000e+00  5.78394971e-13  5.00561398e-13  1.45483625e-12] 
C3: [-1.10084164e-12 -2.21493819e-01 -1.91602539e-01  9.56153207e-01] 


--------------------------------------
Number 202 ------------------------------
 +12 (000) -1 (100) -1 (110) -3 (200) -1 (210) +1 (211) +3 (220) -1 (221) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) > 0
npa2:             -7.018711358230195
npa3:             -7.018710683473888
qubit violation:  -7.018712045611965
qutrit violation: -7.018712066409496
algebraic bound: 72.0

Qubit violation
***************

violation: -7.018712045611965
state:     [-0.16821-1.0611e-01j  0.10341+1.3270e-01j  0.02379+1.6427e-01j
 -0.38466-5.3903e-01j  0.68269+0.0000e+00j -0.00186+4.0000e-04j
 -0.     -0.0000e+00j  0.     -0.0000e+00j]
A1: [ 0.91854559 -0.30995984 -0.24535464] 
A2: [-0.5866465  -0.80751648  0.06134348] 
A3: [ 0.60681977 -0.76514338 -0.21523332] 
B1: [ 0.96928106 -0.0171908  -0.24535425] 
B2: [-0.28072158  0.95782689  0.06134362] 
B3: [ 0.82889412  0.51634234 -0.21523274] 
C1: [ 0.83714228 -0.49141062 -0.24022574] 
C2: [0.22567706 0.97226314 0.06143495] 
C3: [ 0.97679235  0.04230892 -0.20996824] 


--------------------------------------
Number 203 ------------------------------
 +12 (000) -1 (100) +2 (111) -1 (200) -1 (210) +2 (220) +1 (222) -2 (300) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.202738279132522
npa3:             -6.021471338608119
qubit violation:  -6.02147226779062
qutrit violation: -6.021472277363111
algebraic bound: 60.0

Qubit violation
***************

violation: -6.02147226779062
state:     [-4.8603e-01+3.9280e-01j -1.9348e-01-1.4130e-02j -8.2430e-02-1.7558e-01j
 -0.0000e+00-0.0000e+00j  1.5926e-01-1.1077e-01j  1.0000e-05-3.0000e-05j
  0.0000e+00+0.0000e+00j  7.0469e-01+0.0000e+00j]
A1: [ 0.81688698 -0.50738241  0.27433328] 
A2: [ 0.95304561 -0.10731273  0.28317494] 
A3: [0.31297107 0.94959131 0.01804005] 
B1: [-0.36298828 -0.89051733  0.27425971] 
B2: [ 0.05426578 -0.95755495  0.28309672] 
B3: [ 0.98866487 -0.14905266  0.01802978] 
C1: [-0.95415209 -0.11972897  0.27433331] 
C2: [-0.80821371 -0.51633569  0.28317496] 
C3: [ 0.35432936 -0.93494666  0.01803999] 


--------------------------------------
Number 204 ------------------------------
 +12 (000) -1 (100) -2 (200) -1 (210) +1 (211) +1 (220) +3 (222) -3 (300) +1 (311) +2 (320) -2 (322) +1 (330) -1 (331) -2 (332) > 0
npa2:             -7.203538728480812
qubit violation:  -7.20354502365696
qutrit violation: -7.203539059357231
algebraic bound: 66.0

Qubit violation
***************

violation: -7.20354502365696
state:     [-0.0015 -0.00106j  0.     -0.j      -0.51096-0.17792j -0.11811-0.40646j
  0.55272+0.j      -0.27437-0.30292j  0.00158-0.00042j -0.15659-0.17621j]
A1: [0.31451406 0.94905992 0.01913564] 
A2: [-0.48872134  0.8438627   0.22146604] 
A3: [-0.94012577 -0.25849358  0.22213648] 
B1: [-0.11630925 -0.99304385  0.0183321 ] 
B2: [-0.80103157 -0.55817017  0.21632036] 
B3: [-0.7440839   0.63171244  0.21743632] 
C1: [ 0.77419784 -0.61637979  0.14385289] 
C2: [ 0.57626448 -0.48631069 -0.65682659] 
C3: [-0.33556038  0.23653682 -0.91183856] 


--------------------------------------
Number 205 ------------------------------
 +12 (000) -1 (110) +2 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -1 (300) -1 (320) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.035017193654653
npa3:             -4.747880152682985
qubit violation:  -4.747882025057207
qutrit violation: -4.747881705429041
algebraic bound: 52.0

Qubit violation
***************

violation: -4.747882025057207
state:     [ 0.69925+0.j       0.     +0.j      -0.     -0.j      -0.16922+0.10383j
  0.     -0.j      -0.18786+0.06418j -0.07266-0.18474j  0.62471+0.0505j ]
A1: [ 0.93059766 -0.33794382 -0.14064837] 
A2: [ 0.9720309  -0.16224989 -0.16979666] 
A3: [-0.44480405 -0.87487904  0.19166641] 
B1: [ 0.83377588 -0.5338953  -0.14061862] 
B2: [ 0.91275047 -0.37157685 -0.16975635] 
B3: [-0.62592265 -0.7559736   0.19163703] 
C1: [-0.49523387 -0.85729903 -0.14064771] 
C2: [-0.32947972 -0.9287711  -0.16978621] 
C3: [-0.7837797   0.59073746  0.19162109] 


--------------------------------------
Number 206 ------------------------------
 +12 (000) +1 (111) -2 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) > 0
npa2:             -7.0300044844609815
qubit violation:  -7.030005203814975
qutrit violation: -7.030004667494885
algebraic bound: 62.0

Qubit violation
***************

violation: -7.030005203814975
state:     [ 0.00289+0.04869j  0.36083-0.10634j -0.33814-0.35312j -0.01328+0.01602j
  0.59445+0.j       0.03932+0.1896j   0.     +0.j      -0.36879-0.29962j]
A1: [ 0.02579992 -0.33646855  0.94134121] 
A2: [-0.08119148  0.9960662   0.03549755] 
A3: [-0.00445448  0.03380738  0.99941844] 
B1: [ 0.72627994 -0.58950535 -0.35355465] 
B2: [-0.47969102  0.394485   -0.78375896] 
B3: [ 0.57452285 -0.46433605 -0.67402932] 
C1: [-0.15317937 -0.72026701 -0.67657336] 
C2: [-0.08354902 -0.41249986  0.9071182 ] 
C3: [-0.19277398 -0.91407824 -0.35679007] 


--------------------------------------
Number 207 ------------------------------
 +12 (000) +1 (111) +2 (200) +1 (210) -1 (211) +2 (221) +2 (222) -2 (300) -1 (310) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -6.924413782420771
qubit violation:  -6.924416494091131
qutrit violation: -6.9244150285452
algebraic bound: 60.0

Qubit violation
***************

violation: -6.924416494091131
state:     [-0.05696-0.05769j  0.50273+0.48209j -0.02898-0.00129j -0.07945-0.01612j
  0.     -0.j      -0.0365 -0.0324j   0.70603+0.j      -0.     -0.j     ]
A1: [0.27237526 0.96216962 0.00642988] 
A2: [-0.93530229 -0.35350338 -0.01565198] 
A3: [-0.80271033  0.59625882 -0.0114699 ] 
B1: [0.7100677  0.70365852 0.02585636] 
B2: [-0.98354312  0.15060263 -0.0998087 ] 
B3: [-0.40052958  0.91194956 -0.08901719] 
C1: [ 0.19693125 -0.98007637 -0.02585326] 
C2: [-0.90036324  0.42353937  0.09980199] 
C3: [-0.84106366 -0.53356183  0.08901517] 


--------------------------------------
Number 208 ------------------------------
 +12 (000) -2 (100) +1 (110) +1 (111) -1 (210) +1 (220) +2 (222) -2 (300) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -5.978960798097745
npa3:             -5.360998428894813
qubit violation:  -5.360999188264472
qutrit violation: -5.360999174168137
algebraic bound: 60.0

Qubit violation
***************

violation: -5.360999188264472
state:     [ 0.     -0.j      -0.13701+0.01807j -0.09579+0.09962j -0.1765 +0.64444j
  0.70445+0.j       0.     -0.j       0.     -0.j       0.01691+0.13715j]
A1: [-0.31360262  0.94332219  0.10861233] 
A2: [-0.37176043  0.9210399   0.11610206] 
A3: [-0.89832542 -0.42520368  0.11051365] 
B1: [-0.94595501  0.30556847 -0.10861412] 
B2: [-0.92416502  0.36392068 -0.11610667] 
B3: [ 0.4175553   0.90190499 -0.11052133] 
C1: [-0.92984215 -0.35156303 -0.10861402] 
C2: [-0.94923517 -0.29235458 -0.11610943] 
C3: [-0.23655483  0.96531058 -0.11053185] 


--------------------------------------
Number 209 ------------------------------
 +12 (000) -2 (100) +1 (110) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (300) -1 (320) -2 (331) -1 (332) +1 (333) > 0
npa2:             -4.347371951865604
npa3:             -4.1660546373407605
qubit violation:  -4.16605559483167
qutrit violation: -4.166055199715185
algebraic bound: 50.0

Qubit violation
***************

violation: -4.16605559483167
state:     [-0.13266+0.55173j -0.     +0.j       0.     +0.j       0.03335+0.08372j
 -0.13989-0.07925j -0.5191 -0.22924j  0.56746+0.j       0.     -0.j     ]
A1: [ 0.03081685 -0.10736431  0.99374203] 
A2: [-0.27418855  0.9553014   0.11054354] 
A3: [-0.0369244   0.12864685 -0.99100281] 
B1: [ 0.09719509 -0.05506784 -0.99374073] 
B2: [-0.86472994  0.48991762 -0.11055701] 
B3: [-0.11645469  0.06597846  0.99100209] 
C1: [-0.11115361  0.01111025 -0.99374113] 
C2: [ 0.98894323 -0.09883967 -0.11055322] 
C3: [ 0.13318011 -0.01331079  0.99100246] 


--------------------------------------
Number 210 ------------------------------
 +12 (000) -2 (100) +1 (111) -1 (211) -1 (220) +1 (221) -1 (222) -2 (300) +1 (320) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -4.976841500487431
npa3:             -4.846143428520261
qubit violation:  -4.846144118563158
qutrit violation: -4.846144102204177
algebraic bound: 56.0

Qubit violation
***************

violation: -4.846144118563158
state:     [-0.01509+0.08541j  0.     -0.j       0.     -0.j       0.70648+0.j
 -0.61262+0.32097j -0.05819-0.06434j -0.08577+0.01287j -0.     +0.j     ]
A1: [-0.89136331 -0.44198163 -0.10061653] 
A2: [ 0.81209839 -0.58346786  0.00783969] 
A3: [-0.62505537 -0.77280516 -0.10989981] 
B1: [-0.70220342 -0.70483493  0.10058866] 
B2: [-0.29527427  0.95538093 -0.00777106] 
B3: [-0.93133189 -0.34719212  0.10990242] 
C1: [ 0.19855475 -0.97491117  0.10061916] 
C2: [-0.95917971  0.28269024 -0.00777833] 
C3: [-0.22612985 -0.9678734   0.10993805] 


--------------------------------------
Number 211 ------------------------------
 +12 (000) -2 (100) +2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -1 (310) +2 (311) -1 (320) -2 (322) -1 (331) -1 (332) > 0
npa2:             -8.267702239798123
npa3:             -8.117753367927953
qubit violation:  -8.117754550338018
qutrit violation: -8.117754353376151
algebraic bound: 66.0

Qubit violation
***************

violation: -8.117754550338018
state:     [ 0.01603+0.16548j  0.     -0.j       0.65925-0.11335j -0.02577-0.02217j
 -0.0422 +0.10595j  0.69505-0.j      -0.06842-0.15152j -0.     -0.j     ]
A1: [-0.09620328  0.97035317  0.22171977] 
A2: [-0.86738817 -0.47209554 -0.15736446] 
A3: [-0.99612476  0.08065869 -0.03506627] 
B1: [ 0.40329765  0.88780142 -0.22171974] 
B2: [ 0.6693687  -0.726073    0.15736438] 
B3: [ 0.96910772 -0.24413233  0.03506622] 
C1: [ 0.2356643   0.96064925 -0.14702166] 
C2: [-0.9798987  -0.1699426   0.10448947] 
C3: [-0.91563071  0.4013385   0.02340541] 


--------------------------------------
Number 212 ------------------------------
 +13 (000) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -2 (300) -2 (311) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -4.1794434352248295
npa3:             -3.5786294553051405
qubit violation:  -3.5786275446359626
qutrit violation: -3.5786296956448838
algebraic bound: 61.0

Qubit violation
***************

violation: -3.5786275446359626
state:     [ 0.00996+0.04047j  0.69382+0.00659j  0.     -0.j      -0.12311+0.01494j
 -0.     +0.j       0.02726-0.03153j  0.7069 +0.j      -0.     -0.j     ]
A1: [6.45298268e-13 6.63452354e-01 7.48209558e-01 3.66501106e-03] 
A2: [-1.00000000e+00 -5.82285609e-12  4.12431200e-12  3.53717056e-13] 
A3: [ 2.28426306e-12 -6.78185248e-01  7.33178027e-01  5.01472889e-02] 
B1: [ 1.93811037e-10  9.85059031e-01 -1.29105526e-02  1.71731455e-01] 
B2: [1.78253839e-07 2.30038445e-01 9.72994726e-01 1.90640444e-02] 
B3: [-6.10356710e-09 -2.95396738e-02  9.99207177e-01 -2.66815456e-02] 
C1: [ 6.47981668e-13 -9.94086551e-01 -1.08528775e-01 -3.66514829e-03] 
C2: [-1.00000000e+00  1.29063427e-15  7.14045489e-12 -3.53550522e-13] 
C3: [ 2.28270181e-12 -2.05908434e-01  9.77285530e-01 -5.01468860e-02] 


--------------------------------------
Number 213 ------------------------------
 +13 (000) +1 (111) +3 (200) +2 (210) -2 (211) +2 (220) +2 (221) +3 (222) -2 (300) -1 (311) -1 (320) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.400643848750271
npa3:             -6.398391713227472
qubit violation:  -6.398392196950837
qutrit violation: -6.398391712719415
algebraic bound: 67.0

Qubit violation
***************

violation: -6.398392196950837
state:     [ 2.2899e-01-4.3653e-01j -8.8000e-04-3.9000e-04j -7.1560e-02+6.7320e-02j
  3.6237e-01+3.3280e-01j -0.0000e+00-0.0000e+00j -1.9752e-01-4.5965e-01j
  5.0496e-01+0.0000e+00j  1.0000e-05+5.0000e-05j]
A1: [0.72084441 0.6781559  0.14313606] 
A2: [-0.29717885 -0.27954834  0.91298274] 
A3: [0.31138925 0.29293339 0.90400582] 
B1: [0.94042074 0.32506337 0.09971289] 
B2: [-0.16617142 -0.05744106 -0.98442247] 
B3: [ 0.5981491   0.20676919 -0.77425055] 
C1: [ 0.07247149  0.9903528  -0.11810689] 
C2: [-0.01148696 -0.15718404  0.98750253] 
C3: [0.04723149 0.64535545 0.76242067] 


--------------------------------------
Number 214 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) +1 (200) -2 (211) -1 (220) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -6.657616439569068
qubit violation:  -6.657617223919013
qutrit violation: -6.6576170203697025
algebraic bound: 55.0

Qubit violation
***************

violation: -6.657617223919013
state:     [ 0.01311+0.02016j  0.50022+0.02479j -0.50559-0.02664j  0.     -0.j
  0.50634-0.j       0.     -0.j      -0.00276+0.00384j -0.15173-0.46133j]
A1: [-0.41088596  0.63348706 -0.65564234] 
A2: [ 0.51367507 -0.7918558  -0.3303064 ] 
A3: [ 0.25437353 -0.39207082 -0.88406707] 
B1: [ 0.44298153 -0.61007877 -0.65694084] 
B2: [-0.5549549   0.76418887 -0.32869504] 
B3: [-0.27555701  0.3793853  -0.88325259] 
C1: [-0.23134098  0.3206802  -0.9185018 ] 
C2: [ 0.58135356 -0.80585344  0.11237554] 
C3: [ 0.4709314  -0.65278545 -0.59337574] 


--------------------------------------
Number 215 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) +3 (200) -2 (211) +2 (220) +2 (222) +1 (310) -2 (311) +1 (320) +2 (322) -1 (331) -1 (332) > 0
npa2:             -7.037074940454513
qubit violation:  -7.03707183828178
qutrit violation: -7.037076331021422
algebraic bound: 65.0

Qubit violation
***************

violation: -7.03707183828178
state:     [-4.7409e-01+1.4138e-01j -0.0000e+00-0.0000e+00j -1.7000e-04-1.3000e-04j
 -4.1945e-01+2.6543e-01j -5.4000e-04-1.7700e-03j  5.0613e-01+0.0000e+00j
  3.2435e-01-3.8265e-01j  1.7580e-02+2.7380e-02j]
A1: [-8.07342347e-04 -1.29585712e-01 -9.91567876e-01] 
A2: [-0.00628522 -0.93996821  0.34120408] 
A3: [-0.00624533 -0.90969401 -0.41523217] 
B1: [ 0.35315719  0.54987915 -0.75691008] 
B2: [0.32285    0.50279069 0.80185369] 
B3: [0.53413144 0.83135867 0.15344801] 
C1: [-0.12764555  0.41697756 -0.89990887] 
C2: [-0.22923789  0.75000525  0.62043691] 
C3: [-0.29057074  0.95086949 -0.10684291] 


--------------------------------------
Number 216 ------------------------------
 +13 (000) +2 (100) +2 (110) -1 (200) -1 (210) +1 (220) +2 (222) -2 (300) -1 (310) +1 (320) -1 (321) -1 (322) -3 (332) +3 (333) > 0
npa2:             -6.8483258902140065
npa3:             -6.117590108348683
qubit violation:  -6.003098020400309
qutrit violation: -6.003088745801858
algebraic bound: 65.0

Qubit violation
***************

violation: -6.003098020400309
state:     [-0.159  +0.18282j  0.     +0.j       0.40312-0.42455j -0.14223-0.19634j
 -0.     +0.j       0.69359+0.j       0.11234+0.21466j -0.     -0.j     ]
A1: [-0.18288759 -0.94515291  0.27062539] 
A2: [-0.39591749  0.88008647 -0.2621014 ] 
A3: [-0.89149043 -0.43912094  0.11143436] 
B1: [ 0.81348918  0.51469079 -0.27079283] 
B2: [-0.96382499  0.04800305  0.26217758] 
B3: [ 0.08407262  0.99021803 -0.11135553] 
C1: [0.31764159 0.90869267 0.27089012] 
C2: [ 0.26448566 -0.92798816 -0.26246009] 
C3: [0.94562705 0.30559184 0.11136924] 


--------------------------------------
Number 217 ------------------------------
 +13 (000) -2 (100) +3 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -8.645593304030903
qubit violation:  -8.645595409290319
qutrit violation: -8.645593760297135
algebraic bound: 59.0

Qubit violation
***************

violation: -8.645595409290319
state:     [ 0.00577-0.00177j -0.06913+0.46698j  0.20873-0.42369j  0.     +0.j
 -0.19513+0.42985j -0.00286-0.00301j  0.     +0.j       0.57547+0.j     ]
A1: [-0.27944146  0.33484808  0.8998829 ] 
A2: [-0.41426472  0.49535329 -0.76355083] 
A3: [-0.64123399  0.76733916 -0.00309519] 
B1: [ 0.33707635 -0.37848267  0.86205011] 
B2: [ 0.38750289 -0.43491207 -0.81283024] 
B3: [ 0.66286505 -0.74410187 -0.08320055] 
C1: [-0.17634651  0.39885976  0.899896  ] 
C2: [-0.26174276  0.59034764 -0.76353153] 
C3: [-0.40497136  0.91432423 -0.00306618] 


--------------------------------------
Number 218 ------------------------------
 +13 (000) -2 (100) +4 (111) +1 (200) +1 (210) -1 (211) +1 (221) -2 (300) +1 (310) -3 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -7.41876506181535
qubit violation:  -7.418765892687064
qutrit violation: -7.41876575161033
algebraic bound: 61.0

Qubit violation
***************

violation: -7.418765892687064
state:     [-3.5000e-04+1.4000e-04j -1.6714e-01+4.9998e-01j  4.2910e-01-1.9552e-01j
 -3.2670e-02+1.0302e-01j  5.3002e-01+0.0000e+00j  0.0000e+00-0.0000e+00j
 -3.9590e-02+1.6000e-04j  2.9415e-01-3.4502e-01j]
A1: [ 0.71778785  0.30918411 -0.62384757] 
A2: [0.22940913 0.09680028 0.9685046 ] 
A3: [0.79698112 0.34124216 0.49837223] 
B1: [-0.86530611  0.01933189 -0.50087086] 
B2: [ 0.81124783 -0.01813018 -0.5844213 ] 
B3: [ 0.14858042 -0.00332285 -0.98889475] 
C1: [ 0.60464034 -0.67924774  0.41597182] 
C2: [ 0.00582564 -0.0041674  -0.99997435] 
C3: [ 0.48022104 -0.53705539 -0.69351227] 


--------------------------------------
Number 219 ------------------------------
 +13 (000) +2 (110) +1 (200) -2 (210) +1 (211) +3 (220) +2 (222) +2 (300) +1 (311) -2 (320) -1 (321) -1 (322) -2 (331) -2 (332) > 0
npa2:             -7.68444991295663
npa3:             -6.955133134097913
qubit violation:  -6.955134423137033
qutrit violation: -6.955133663981644
algebraic bound: 77.0

Qubit violation
***************

violation: -6.955134423137033
state:     [-2.7080e-01+0.45j    -0.0000e+00+0.j      -0.0000e+00-0.j
 -3.9887e-01+0.10684j -3.2000e-02-0.01644j  5.2553e-01+0.j
  7.5290e-02-0.52011j  3.0000e-04+0.00101j]
A1: [-0.01168626 -0.16967135 -0.98543142] 
A2: [ 0.02626711  0.38331862 -0.9232426 ] 
A3: [0.06797538 0.99675495 0.04311537] 
B1: [-0.04933127 -0.14339087  0.98843589] 
B2: [0.13014856 0.37970857 0.91590544] 
B3: [ 0.3232261   0.94430382 -0.06176741] 
C1: [ 0.13492151 -0.06916392  0.98843946] 
C2: [-0.357296    0.18295767  0.91589633] 
C3: [-0.88821673  0.45525051 -0.06179022] 


--------------------------------------
Number 220 ------------------------------
 +13 (000) -3 (100) +1 (110) +1 (210) -2 (211) -1 (220) +1 (221) -2 (300) +1 (310) -1 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -8.607095753729276
qubit violation:  -8.60710139153885
qutrit violation: -8.607097147316003
algebraic bound: 61.0

Qubit violation
***************

violation: -8.60710139153885
state:     [ 0.70279+0.j       0.00086+0.0714j  -0.     +0.j       0.09164-0.01973j
 -0.     -0.j       0.01283+0.09287j  0.00121+0.0123j  -0.68304+0.12924j]
A1: [ 0.84992364  0.51430587 -0.11453942] 
A2: [ 0.111914   -0.99365287 -0.01136762] 
A3: [ 0.89420999 -0.43205861 -0.11710616] 
B1: [ 0.44902966 -0.88613953 -0.11458232] 
B2: [-0.99925138 -0.03698948 -0.01133411] 
B3: [-0.49799403 -0.85923599 -0.11711297] 
C1: [ 0.45729059 -0.88488998  0.08862866] 
C2: [-0.9988718  -0.04692463  0.00729478] 
C3: [-0.48993437 -0.86718046  0.08923208] 


--------------------------------------
Number 221 ------------------------------
 +13 (000) -3 (100) +1 (110) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +1 (310) -3 (311) -1 (320) +1 (332) +1 (333) > 0
npa2:             -8.127455498598856
qubit violation:  -8.127456107536496
qutrit violation: -8.127456115310194
algebraic bound: 65.0

Qubit violation
***************

violation: -8.127456107536496
state:     [-0.13121-0.68468j -0.02313+0.02088j  0.0457 -0.06815j  0.     -0.j
  0.04236-0.0703j   0.     -0.j      -0.01824+0.0442j   0.70517-0.j     ]
A1: [-0.55299245 -0.82575047  0.11106539] 
A2: [-0.96210264  0.2663585   0.05840951] 
A3: [-0.78711156  0.61659752  0.01621383] 
B1: [-0.51227898 -0.85161244  0.11102477] 
B2: [-0.97389885  0.21934369  0.05838995] 
B3: [-0.81609944  0.57768375  0.0162231 ] 
C1: [ 0.25826983  0.96557871 -0.03089411] 
C2: [ 0.99788961  0.06247944 -0.01768175] 
C3: [ 0.94481148 -0.32755927 -0.0060169 ] 


--------------------------------------
Number 222 ------------------------------
 +13 (000) -3 (100) +2 (110) +1 (210) -1 (211) -2 (220) +2 (221) -1 (222) -2 (300) -1 (311) -1 (320) +1 (322) +1 (330) -1 (331) > 0
npa2:             -3.919298510872025
npa3:             -3.850428680890573
qubit violation:  -3.850430077720886
qutrit violation: -3.8504300807416443
algebraic bound: 61.0

Qubit violation
***************

violation: -3.850430077720886
state:     [-0.26533+0.60006j -0.07371+0.0737j   0.12003-0.11922j -0.     -0.j
 -0.0991 -0.13711j  0.     +0.j       0.07474+0.00169j  0.70415+0.j     ]
A1: [ 0.99342984 -0.04668595  0.10448724] 
A2: [-0.58006303 -0.80219956  0.14143108] 
A3: [ 0.6924408  -0.68327439  0.23165025] 
B1: [0.20063665 0.97407768 0.10448738] 
B2: [ 0.70221296 -0.69777808  0.14143096] 
B3: [0.78266142 0.57773631 0.23165031] 
C1: [-0.27736714 -0.96067846  0.01282044] 
C2: [-0.67144108  0.73988589  0.04166221] 
C3: [-0.84715182 -0.52922406  0.04749408] 


--------------------------------------
Number 223 ------------------------------
 +13 (000) -3 (100) +3 (110) -2 (111) +2 (210) -2 (211) -1 (220) +2 (221) -2 (300) -1 (311) -1 (320) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.7996893781666365
qubit violation:  -6.799689577705519
qutrit violation: -6.799689718721578
algebraic bound: 71.0

Qubit violation
***************

violation: -6.799689577705519
state:     [-0.     +0.j       0.17202-0.17646j -0.12914+0.54442j -0.     -0.j
  0.55954+0.j      -0.     -0.j      -0.00417+0.00419j  0.28519-0.4814j ]
A1: [-0.27983863 -0.17158772  0.9445888 ] 
A2: [0.84800409 0.51996046 0.10261671] 
A3: [0.28210207 0.17297052 0.94366287] 
B1: [ 0.23153799 -0.23267786  0.94459048] 
B2: [-0.70164333  0.7051007   0.10261403] 
B3: [-0.23341388  0.23456563  0.94366145] 
C1: [ 0.31819921 -0.08061089 -0.94459047] 
C2: [-0.96426041  0.24427898 -0.10261409] 
C3: [-0.32077933  0.08126303 -0.94366145] 


--------------------------------------
Number 224 ------------------------------
 +13 (000) -3 (100) +4 (111) +2 (200) -1 (210) -1 (222) -2 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -3.726715798124225
npa3:             -2.600889001871886
qubit violation:  -2.560051632211505
qutrit violation: -2.5600541718221814
algebraic bound: 57.0

Qubit violation
***************

violation: -2.560051632211505
state:     [-0.     +0.j       0.69237+0.j       0.01391+0.09292j  0.     -0.j
  0.17556-0.14598j -0.11082+0.1057j  -0.61165-0.09972j  0.00973+0.22815j]
A1: [-0.31662744  0.94494066 -0.08266908] 
A2: [-0.60537783 -0.79367267  0.06001119] 
A3: [-0.85896846  0.50938711 -0.05194164] 
B1: [-0.68360506 -0.64855211  0.33475968] 
B2: [ 0.96874112 -0.21597903 -0.12203879] 
B3: [-0.0569641  -0.95027534  0.30615628] 
C1: [-0.10122624 -0.93679821 -0.33490638] 
C2: [-0.75886088  0.63970186  0.12211311] 
C3: [-0.7213191  -0.62121326 -0.30625607] 


--------------------------------------
Number 225 ------------------------------
 +14 (000) -1 (110) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) -1 (310) +2 (311) +1 (320) +1 (321) +2 (330) -2 (332) > 0
npa2:             -5.471047531763183
npa3:             -5.385084552121548
qubit violation:  -5.385085404516312
qutrit violation: -5.385085420175685
algebraic bound: 76.0

Qubit violation
***************

violation: -5.385085404516312
state:     [-0.0091 -0.21227j  0.27358+0.28098j  0.28108-0.27817j  0.01433-0.00566j
  0.18483+0.34906j  0.00165+0.01821j -0.     -0.j       0.69864+0.j     ]
A1: [-0.11658586  0.57140689  0.81234346] 
A2: [ 0.30077524 -0.1229309   0.945739  ] 
A3: [ 0.50961159 -0.84241526  0.1750216 ] 
B1: [ 0.58120353 -0.04954779  0.8122484 ] 
B2: [-0.20421941 -0.24696058  0.94726179] 
B3: [-0.95385682 -0.24254361  0.17700216] 
C1: [0.07194103 0.5745401  0.81530863] 
C2: [ 0.28374802 -0.20950425  0.93573235] 
C3: [ 0.26049687 -0.95226324  0.15917318] 


--------------------------------------
Number 226 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) +2 (200) -3 (211) -1 (221) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -7.784038537673386
qubit violation:  -7.78403993694756
qutrit violation: -7.784040107048206
algebraic bound: 60.0

Qubit violation
***************

violation: -7.78403993694756
state:     [ 0.70684+0.0000e+00j  0.0008 +2.3000e-04j  0.     +0.0000e+00j
 -0.06258+1.7260e-02j  0.     +0.0000e+00j -0.03692-5.3370e-02j
 -0.06071-2.0230e-02j -0.57467-3.9699e-01j]
A1: [ 0.64312697 -0.76558492 -0.01635343] 
A2: [0.73563676 0.67221852 0.08343152] 
A3: [0.81148708 0.57868606 0.0813091 ] 
B1: [-0.51107213 -0.85938171 -0.01638194] 
B2: [ 0.87698713 -0.47322248  0.08339094] 
B3: [ 0.81366998 -0.57561955  0.08126064] 
C1: [ 0.1066507  -0.99416781 -0.01599975] 
C2: [0.98574173 0.14758145 0.08082668] 
C3: [0.99651056 0.02769483 0.07873825] 


--------------------------------------
Number 227 ------------------------------
 +14 (000) +2 (110) +1 (200) -2 (210) +1 (211) +2 (220) +4 (222) +1 (300) +1 (311) -1 (320) -1 (321) -2 (322) -2 (331) -2 (332) > 0
npa2:             -8.950580393344364
npa3:             -8.867120811769368
qubit violation:  -8.867124226763085
qutrit violation: -8.867122854476051
algebraic bound: 70.0

Qubit violation
***************

violation: -8.867124226763085
state:     [-0.03135+0.04058j -0.00467-0.00146j -0.69989-0.05291j  0.05106-0.00469j
 -0.     -0.j       0.70705-0.j       0.04605-0.00531j  0.     +0.j     ]
A1: [ 0.81706823 -0.57398374  0.05424207] 
A2: [ 0.37877306 -0.92482406  0.03509218] 
A3: [-0.79341153 -0.60767781 -0.03501205] 
B1: [-0.16268919 -0.98438436 -0.0672287 ] 
B2: [ 0.39458277 -0.91784278 -0.04323309] 
B3: [0.98922545 0.13966612 0.04389089] 
C1: [ 0.83149783 -0.5514497   0.06719099] 
C2: [ 0.40316901 -0.91410231  0.04326364] 
C3: [-0.77610187 -0.62907825 -0.04389167] 


--------------------------------------
Number 228 ------------------------------
 +14 (000) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) +1 (311) +1 (320) +1 (321) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -7.339391139890914
qubit violation:  -7.339391643548044
qutrit violation: -7.3393917227080925
algebraic bound: 76.0

Qubit violation
***************

violation: -7.339391643548044
state:     [ 0.02144-0.01407j -0.14831+0.12239j  0.70557+0.j      -0.     +0.j
 -0.15608-0.11231j  0.39663-0.47204j  0.     -0.j      -0.21188+0.05027j]
A1: [ 0.36929365 -0.89501845 -0.2501283 ] 
A2: [ 0.69752387 -0.65061034 -0.3002776 ] 
A3: [ 0.78001921  0.61538465 -0.11345379] 
B1: [-0.12410278  0.95516027  0.2688259 ] 
B2: [0.27560867 0.89520353 0.35021493] 
B3: [ 0.96683389 -0.17269009  0.18817641] 
C1: [-0.77167232 -0.58477076 -0.25012992] 
C2: [-0.45182214 -0.84005511 -0.30027349] 
C3: [ 0.79352444 -0.59787123 -0.11344142] 


--------------------------------------
Number 229 ------------------------------
 +14 (000) -3 (100) +2 (110) +1 (210) -1 (211) -2 (220) +2 (221) -3 (300) -1 (311) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -7.081768284160216
qubit violation:  -7.081770648457473
qutrit violation: -7.08176958532903
algebraic bound: 72.0

Qubit violation
***************

violation: -7.081770648457473
state:     [ 0.08914-0.02219j  0.     -0.j      -0.40145-0.5609j   0.08947-0.02085j
 -0.     -0.j       0.70633+0.j       0.06595-0.06393j -0.     -0.j     ]
A1: [ 0.28528055 -0.95275733  0.10425199] 
A2: [-9.88957491e-01  1.48199463e-01 -1.99450737e-05] 
A3: [-0.55204976 -0.82726971  0.10423961] 
B1: [ 0.7252624   0.68053329 -0.10425396] 
B2: [-9.29592455e-01  3.68589021e-01 -2.87916334e-05] 
B3: [-0.06181154  0.99262514 -0.1042817 ] 
C1: [ 0.73536608 -0.66960205  0.10425839] 
C2: [-9.23969401e-01 -3.82466397e-01  2.05373015e-05] 
C3: [-0.04694817 -0.99343952  0.10427746] 


--------------------------------------
Number 230 ------------------------------
 +14 (000) -4 (100) +1 (110) -2 (200) +1 (210) +2 (220) -2 (221) -1 (311) -1 (320) +1 (321) -2 (322) -1 (330) +2 (331) +1 (333) > 0
npa2:             -6.567928166578543
npa3:             -6.557681361491696
qubit violation:  -6.557682550407376
qutrit violation: -6.557682385061815
algebraic bound: 70.0

Qubit violation
***************

violation: -6.557682550407376
state:     [-0.     -0.j       0.70293+0.j      -0.09191+0.01921j  0.02996+0.06578j
 -0.00592-0.01455j -0.     +0.j       0.38371-0.57927j  0.08019-0.04884j]
A1: [ 0.54206932 -0.83042173 -0.12868804] 
A2: [-0.76802665  0.62674212  0.13164114] 
A3: [-0.57682614 -0.8166268  -0.0198058 ] 
B1: [-0.68373933 -0.72421748  0.08949621] 
B2: [ 0.43314379  0.8966951  -0.09123791] 
B3: [-0.9287218   0.37048393  0.0147472 ] 
C1: [-0.78854611 -0.60136062  0.12868737] 
C2: [ 0.93339013  0.3338459  -0.13164258] 
C3: [ 0.27055273 -0.96250146  0.01980284] 


--------------------------------------
Number 231 ------------------------------
 +14 (000) -4 (100) +5 (111) +1 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) > 0
npa2:             -6.353717904178275
npa3:             -6.333269947852305
qubit violation:  -6.33327121271456
qutrit violation: -6.333270844502596
algebraic bound: 64.0

Qubit violation
***************

violation: -6.33327121271456
state:     [-4.0000e-05-1.000e-05j -1.0000e-05+0.000e+00j  7.0185e-01+0.000e+00j
  0.0000e+00+0.000e+00j -8.5750e-02+2.270e-03j -2.1680e-01-6.620e-01j
  4.1250e-02+7.580e-02j  5.7630e-02+6.348e-02j]
A1: [-0.94288606 -0.32345107  0.07965731] 
A2: [-0.23884984  0.9659154  -0.09979074] 
A3: [-0.86088633 -0.49963483  0.09612348] 
B1: [0.90023748 0.42806414 0.07958377] 
B2: [-0.50465161  0.85754021 -0.09975744] 
B3: [0.96481473 0.24476308 0.09603924] 
C1: [-0.9116376  -0.40319705 -0.07968083] 
C2: [-0.32089727  0.94183676  0.09984219] 
C3: [-0.81480289 -0.57171007 -0.09614471] 


--------------------------------------
Number 232 ------------------------------
 +15 (000) -1 (100) +1 (110) +1 (200) +2 (211) +4 (220) -2 (221) -1 (300) -2 (310) +1 (311) -1 (320) -2 (322) -1 (331) -1 (332) > 0
npa2:             -7.129844064912891
npa3:             -7.10432992357935
qubit violation:  -7.104326766339116
qutrit violation: -7.104330839627738
algebraic bound: 69.0

Qubit violation
***************

violation: -7.104326766339116
state:     [ 0.56135+0.j       0.     -0.j       0.04171+0.03797j -0.53019+0.18435j
 -0.     +0.j       0.01812-0.22628j  0.53277+0.17675j  0.     +0.j     ]
A1: [-0.47919439  0.21288122 -0.85150115] 
A2: [-0.53353377  0.23700022  0.81189446] 
A3: [-0.84106057  0.37357508  0.39122721] 
B1: [-0.38802301 -0.35286744  0.85142388] 
B2: [-0.43125728 -0.3927573  -0.81225539] 
B3: [-0.68057424 -0.61929912 -0.39151915] 
C1: [ 0.2502246  -0.46079239 -0.85150328] 
C2: [ 0.27884751 -0.51295763  0.81186106] 
C3: [ 0.43943862 -0.80862585  0.39117487] 


--------------------------------------
Number 233 ------------------------------
 +15 (000) +2 (100) +2 (110) -2 (200) -1 (210) +1 (220) +3 (222) -3 (300) -1 (310) +2 (320) -1 (321) -2 (322) -3 (332) +3 (333) > 0
npa2:             -7.189719616641753
npa3:             -6.623861167281689
qubit violation:  -6.623862089809016
qutrit violation: -6.623861896833913
algebraic bound: 81.0

Qubit violation
***************

violation: -6.623862089809016
state:     [-0.     -0.j      -0.02721+0.03379j  0.69922-0.j       0.     -0.j
 -0.14123+0.03693j  0.21343+0.64217j  0.02025-0.09079j  0.06422+0.13109j]
A1: [-0.58567253  0.80493821  0.09519095] 
A2: [-0.99853362 -0.04396872  0.03158144] 
A3: [0.13814067 0.98665922 0.08614386] 
B1: [-0.93112299  0.30670433  0.19733621] 
B2: [-0.26076757  0.96264688  0.07287855] 
B3: [-0.88241534 -0.43763755  0.17267471] 
C1: [-0.11581571  0.97340095 -0.19767765] 
C2: [-0.89174482  0.44664203 -0.07281545] 
C3: [ 0.60405923  0.77801917 -0.17262279] 


--------------------------------------
Number 234 ------------------------------
 +15 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +3 (220) -1 (221) -1 (300) +1 (311) -2 (321) +1 (330) -1 (331) > 0
npa2:             -7.836058382358559
npa3:             -7.836058497983391
qubit violation:  -7.836059260015743
qutrit violation: -7.836059267091416
algebraic bound: 75.0

Qubit violation
***************

violation: -7.836059260015743
state:     [ 0.12226+0.42127j  0.     +0.j      -0.14443-0.00345j  0.60863+0.j
  0.0086 -0.03791j  0.05683-0.46811j  0.4007 +0.17849j  0.     -0.j     ]
A1: [ 0.36888789  0.16802042 -0.91416129] 
A2: [-0.91639252 -0.3991167  -0.03050586] 
A3: [-0.70516    -0.3022103  -0.64141898] 
B1: [ 0.109728   -0.39021665  0.91416122] 
B2: [-0.28655002  0.95757949  0.03050603] 
B3: [-0.22424814  0.73368542  0.64141911] 
C1: [ 0.83686027 -0.0040196   0.5474018 ] 
C2: [ 0.19126302 -0.00343664 -0.98153281] 
C3: [ 0.75672375 -0.00624833 -0.65370492] 


--------------------------------------
Number 235 ------------------------------
 +15 (000) -4 (100) +1 (110) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (310) -3 (311) -1 (320) +1 (332) +1 (333) > 0
npa2:             -8.774537019313755
qubit violation:  -8.77453591071864
qutrit violation: -8.774537751422102
algebraic bound: 81.0

Qubit violation
***************

violation: -8.77453591071864
state:     [ 0.53826+0.j       0.     +0.j       0.     -0.j      -0.35615-0.06218j
  0.00062+0.01381j  0.53767+0.0246j  -0.53786-0.01986j  0.     +0.j     ]
A1: [-0.02404491 -0.53128786  0.84685007] 
A2: [0.02825795 0.62785922 0.77781378] 
A3: [0.04144921 0.9189598  0.39216683] 
B1: [ 0.04357049 -0.53028995 -0.84669603] 
B2: [-0.05154008  0.62636461 -0.77782452] 
B3: [-0.07537458  0.91676887 -0.39224164] 
C1: [-0.04831445  0.52999868 -0.84662096] 
C2: [ 0.05702139 -0.62583859 -0.77786542] 
C3: [ 0.08343889 -0.91609288 -0.3921884 ] 


--------------------------------------
Number 236 ------------------------------
 +15 (000) -4 (100) +4 (111) +3 (200) -1 (210) +1 (220) +1 (310) -2 (311) +1 (320) -1 (321) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.224129101905483
npa3:             -4.775055536432287
qubit violation:  -4.775056148833886
qutrit violation: -4.775056154789915
algebraic bound: 71.0

Qubit violation
***************

violation: -4.775056148833886
state:     [-0.22006-0.39941j  0.     -0.j      -0.07673+0.12741j  0.44686-0.0746j
  0.     -0.j       0.59952+0.j      -0.44553-0.08216j -0.     -0.j     ]
A1: [ 1.21149479e-11 -3.42933503e-01 -9.11894193e-01 -2.25489675e-01] 
A2: [-1.00000000e+00  6.93177460e-12  1.84323945e-11 -3.46123130e-12] 
A3: [ 9.07718345e-13 -8.56188839e-02 -2.27669094e-01  9.69967108e-01] 
B1: [5.52499158e-11 3.77779212e-01 6.52025704e-01 6.57377630e-01] 
B2: [-9.87040116e-10  4.88975610e-01  8.43944442e-01  2.20591541e-01] 
B3: [ 2.50486853e-11  3.12669714e-01  5.39650366e-01 -7.81674569e-01] 
C1: [ 1.21115895e-11  6.33195953e-01  7.40417063e-01 -2.25489375e-01] 
C2: [-1.00000000e+00 -1.27983388e-11 -1.49648072e-11 -3.46161988e-12] 
C3: [9.09272657e-13 1.58087374e-01 1.84856827e-01 9.69967183e-01] 


--------------------------------------
Number 237 ------------------------------
 +16 (000) -1 (100) +1 (200) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -2 (300) -2 (310) +2 (311) -1 (322) -3 (332) +3 (333) > 0
npa2:             -10.283033026088255
npa3:             -10.283032015959535
qubit violation:  -10.283033973969914
qutrit violation: -10.283035100266343
algebraic bound: 68.0

Qubit violation
***************

violation: -10.283033973969914
state:     [ 3.9144e-01+2.5210e-02j -0.0000e+00-0.0000e+00j  5.3626e-01+3.8460e-02j
 -2.3100e-03-3.2500e-03j  1.9847e-01-2.6998e-01j -3.3053e-01-1.9168e-01j
 -1.6000e-04+1.9000e-04j  5.4663e-01+0.0000e+00j]
A1: [-0.61757893  0.68579954  0.38506526] 
A2: [-0.20094141 -0.9085457  -0.36628848] 
A3: [-0.97869056 -0.19869091  0.05183351] 
B1: [-0.23214721 -0.83646305  0.49642446] 
B2: [ 0.06716065  0.16226322 -0.98445929] 
B3: [-0.20580066 -0.83209527 -0.51503743] 
C1: [-0.04213928  0.92737659 -0.3717485 ] 
C2: [-0.73201943 -0.58039211  0.35678081] 
C3: [-0.88271352  0.46760996 -0.04645178] 


--------------------------------------
Number 238 ------------------------------
 +16 (000) -1 (100) +1 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -2 (300) -2 (310) +2 (311) -2 (322) -2 (332) +2 (333) > 0
npa2:             -9.990499584506637
npa3:             -9.99049998218214
qubit violation:  -9.99050041220444
qutrit violation: -9.990500764720153
algebraic bound: 68.0

Qubit violation
***************

violation: -9.99050041220444
state:     [-0.     -0.j       0.55929-0.j       0.08233+0.55319j -0.09321+0.01446j
 -0.01114-0.22929j -0.     -0.j      -0.     +0.j       0.54716-0.11582j]
A1: [ 0.50711851 -0.0277717  -0.86142879] 
A2: [ 0.40982558 -0.02244361  0.91188775] 
A3: [ 0.99834011 -0.05467286 -0.01810814] 
B1: [ 0.50187641 -0.07784953  0.86142877] 
B2: [ 0.40558915 -0.06291374 -0.91188777] 
B3: [ 0.98802018 -0.15325866  0.0181081 ] 
C1: [-0.00312504 -0.50786877  0.86142878] 
C2: [-0.00252555 -0.4104319  -0.91188776] 
C3: [-0.00615218 -0.99981711  0.01810814] 


--------------------------------------
Number 239 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +3 (220) -3 (221) +1 (222) -2 (311) -3 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -9.090746917476103
npa3:             -8.737405097135635
qubit violation:  -8.73740736009567
qutrit violation: -8.737406752661778
algebraic bound: 70.0

Qubit violation
***************

violation: -8.73740736009567
state:     [-0.     +0.j       0.17046-0.4331j   0.36723+0.28596j -0.02508+0.02539j
  0.59062+0.j       0.     -0.j      -0.     +0.j      -0.23195+0.40352j]
A1: [-0.05541505  0.01459027  0.99835682] 
A2: [ 0.96692394 -0.25458056 -0.01571085] 
A3: [-0.1271888   0.03348743  0.99131307] 
B1: [ 0.05268744  0.02253515 -0.99835677] 
B2: [-0.91931713 -0.3932038   0.01571019] 
B3: [ 0.12092698  0.05172201 -0.99131303] 
C1: [ 0.00671878 -0.05690867 -0.9983568 ] 
C2: [-0.11723343  0.99298011  0.01571073] 
C3: [ 0.01542079 -0.13061607 -0.99131309] 


--------------------------------------
Number 240 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +3 (220) -3 (221) +2 (222) -2 (311) -2 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -9.366292648445555
npa3:             -8.701192666979658
qubit violation:  -8.701193368548688
qutrit violation: -8.701193292293897
algebraic bound: 72.0

Qubit violation
***************

violation: -8.701193368548688
state:     [ 0.02942+0.00621j -0.09893-0.02133j  0.69896+0.j      -0.06677-0.07999j
  0.     -0.j       0.49504-0.48958j -0.     +0.j       0.03296-0.06003j]
A1: [ 0.59174551 -0.79379853 -0.140432  ] 
A2: [ 0.98237159 -0.15876489 -0.09869028] 
A3: [0.46966448 0.88053988 0.06375569] 
B1: [-0.95659881  0.28613651  0.05517793] 
B2: [-0.4912498   0.86999858  0.04214386] 
B3: [ 0.67022756  0.74186791 -0.02066465] 
C1: [0.54832117 0.82439251 0.14043107] 
C2: [-0.18113933  0.97849274  0.098694  ] 
C3: [-0.98724341  0.14589719 -0.06375314] 


--------------------------------------
Number 241 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -2 (311) -2 (321) -2 (332) +2 (333) > 0
npa2:             -11.045627497939652
npa3:             -10.364414228585545
qubit violation:  -10.364414800123695
qutrit violation: -10.36441497193891
algebraic bound: 80.0

Qubit violation
***************

violation: -10.364414800123695
state:     [ 0.00703+0.00884j -0.0614 -0.05566j -0.     -0.j      -0.6878 -0.12045j
  0.7017 +0.j      -0.09006+0.00335j  0.     -0.j      -0.05383+0.04506j]
A1: [-0.66654048  0.74072422  0.08397269] 
A2: [0.71022475 0.7039467  0.00631229] 
A3: [ 0.77433681  0.63277121 -0.0017604 ] 
B1: [-0.82129233  0.55860126 -0.11594626] 
B2: [-0.60120886 -0.79903161 -0.00981854] 
B3: [-0.5222828  -0.85277131  0.00132769] 
C1: [ 0.99123801 -0.06327915  0.11594376] 
C2: [0.11128618 0.9937399  0.0098184 ] 
C3: [ 0.0159983   0.99987114 -0.00132758] 


--------------------------------------
Number 242 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +3 (220) -1 (221) +3 (222) -2 (321) -1 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -11.120436085491107
npa3:             -10.388499430645076
qubit violation:  -10.388500064402976
qutrit violation: -10.38849996866168
algebraic bound: 68.0

Qubit violation
***************

violation: -10.388500064402976
state:     [ 0.70087+0.j      -0.03626+0.09087j  0.     -0.j      -0.04058-0.07958j
 -0.     +0.j      -0.08887-0.00924j -0.     -0.j       0.69467+0.02586j]
A1: [ 0.21322757 -0.9693383  -0.12213625] 
A2: [ 0.99234479  0.11318485 -0.04940656] 
A3: [ 0.96767764  0.25008715 -0.03250242] 
B1: [ 0.92933695 -0.34844232 -0.12215062] 
B2: [ 0.44489683  0.89421649 -0.04943349] 
B3: [ 0.31660973  0.94799826 -0.03252042] 
C1: [ 0.17530217 -0.97690774  0.12214919] 
C2: [0.99599996 0.0744398  0.04942471] 
C3: [0.97668486 0.21220112 0.03251728] 


--------------------------------------
Number 243 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) +2 (220) -2 (221) +4 (222) -1 (310) -2 (321) +1 (330) -1 (331) -2 (332) +2 (333) > 0
npa2:             -12.663526415469406
qubit violation:  -12.663527281286672
qutrit violation: -12.663527375155791
algebraic bound: 68.0

Qubit violation
***************

violation: -12.663527281286672
state:     [ 3.2000e-02+1.8250e-02j  3.8155e-01-5.9074e-01j  1.0000e-05+3.0000e-05j
 -0.0000e+00-0.0000e+00j  4.8900e-03-6.4180e-02j -3.9640e-02-4.9690e-02j
  7.0376e-01+0.0000e+00j  1.3800e-03-2.5100e-02j]
A1: [-0.02233522  0.99628103  0.08321807] 
A2: [ 0.97933698 -0.19695843 -0.04589607] 
A3: [0.79236729 0.60946568 0.02656426] 
B1: [-0.35675525 -0.93047694 -0.08329681] 
B2: [-0.83172712  0.55327972  0.04595162] 
B3: [-0.96419429 -0.26386153 -0.02657955] 
C1: [-0.37202183  0.92809017 -0.01576076] 
C2: [-0.82251959 -0.56867062  0.00867419] 
C3: [-0.96841662  0.24928657 -0.00504603] 


--------------------------------------
Number 244 ------------------------------
 +16 (000) -3 (100) +2 (110) -2 (200) +1 (220) +2 (222) -3 (300) -1 (310) +3 (320) -2 (321) -1 (322) +1 (330) +1 (331) -2 (332) > 0
npa2:             -5.803396372045746
npa3:             -5.0813071766619515
qubit violation:  -5.081307384652086
qutrit violation: -5.081307669220005
algebraic bound: 86.0

Qubit violation
***************

violation: -5.081307384652086
state:     [ 7.0711e-01+0.000e+00j  0.0000e+00+0.000e+00j  0.0000e+00-0.000e+00j
 -4.0000e-03+2.000e-04j -2.7000e-04-4.000e-05j  1.9700e-03+3.790e-03j
  4.1200e-03-1.120e-03j  7.0274e-01+7.813e-02j]
A1: [-0.63002103 -0.7765682   0.00391748] 
A2: [ 0.75375633 -0.65714538 -0.00336713] 
A3: [-0.80554063 -0.59252209  0.00467558] 
B1: [ 0.96835134 -0.24955094  0.00447423] 
B2: [ 0.28372088  0.95889913 -0.00386346] 
B3: [ 0.87407266 -0.48576583  0.00534322] 
C1: [0.4517007  0.89215824 0.00449149] 
C2: [-0.87557677  0.48306371 -0.00384287] 
C3: [0.66216691 0.74933724 0.00535598] 


--------------------------------------
Number 245 ------------------------------
 +16 (000) -4 (100) +2 (110) +4 (200) -2 (210) +2 (220) -3 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -8.238244766622248
npa3:             -7.486236809820248
qubit violation:  -7.486237364434453
qutrit violation: -7.486237227803889
algebraic bound: 86.0

Qubit violation
***************

violation: -7.486237364434453
state:     [-0.     -0.j       0.70711+0.j      -0.     +0.j      -0.     +0.j
  0.     +0.j       0.     -0.j      -0.23601+0.66656j -0.     -0.j     ]
A1: [-9.59954820e-01  2.80154861e-01  2.63554412e-06] 
A2: [-9.59954167e-01  2.80157096e-01  7.58006072e-07] 
A3: [1.28277800e-01 9.91738275e-01 4.73876708e-07] 
B1: [-7.86804103e-01 -6.17202808e-01  1.84191708e-06] 
B2: [-7.86801774e-01 -6.17205777e-01 -7.38381754e-07] 
B3: [-7.31492871e-01  6.81849089e-01 -6.47121023e-07] 
C1: [-7.27717198e-01 -6.85877308e-01 -1.30614263e-06] 
C2: [-7.27709383e-01 -6.85885600e-01  1.27741965e-06] 
C3: [ 5.65046753e-01 -8.25058887e-01 -1.51330471e-07] 


--------------------------------------
Number 246 ------------------------------
 +18 (000) -1 (100) -1 (200) -2 (210) +2 (211) +2 (220) +6 (222) -2 (300) -1 (310) +2 (311) +1 (320) -4 (322) -1 (331) -1 (332) > 0
npa2:             -9.557992690654988
npa3:             -9.554543171084084
qubit violation:  -9.554544483427136
qutrit violation: -9.554544493529452
algebraic bound: 78.0

Qubit violation
***************

violation: -9.554544483427136
state:     [ 0.     +0.j       0.03765+0.05063j -0.32811-0.60477j  0.14539+0.0176j
 -0.     -0.j       0.68872+0.j      -0.06977-0.00724j  0.08026-0.12439j]
A1: [0.01069835 0.99988748 0.01051505] 
A2: [-0.81554903  0.57862656  0.00843079] 
A3: [-0.7141814  -0.69994027 -0.00534334] 
B1: [-0.91887797  0.36283777  0.15495817] 
B2: [-0.21034706  0.96071019  0.18108025] 
B3: [ 0.91963443  0.39163843 -0.0298639 ] 
C1: [-0.00242197 -0.9879182   0.15495728] 
C2: [ 0.81496704 -0.55049069  0.18107656] 
C3: [ 0.70376835  0.70980148 -0.02986601] 


--------------------------------------
Number 247 ------------------------------
 +18 (000) +1 (100) +2 (110) +3 (111) -2 (200) -3 (210) +2 (211) +4 (220) +1 (300) +3 (311) -1 (320) +1 (321) -2 (331) -2 (332) > 0
npa2:             -9.480543709518862
npa3:             -8.393992134921568
qubit violation:  -8.39234956181497
qutrit violation: -8.392349556228119
algebraic bound: 90.0

Qubit violation
***************

violation: -8.39234956181497
state:     [ 5.8000e-03+0.03595j  0.0000e+00+0.j      -4.5895e-01-0.53474j
  6.6400e-03+0.02652j -6.9000e-04+0.0006j   7.0743e-01+0.j
 -2.7020e-02-0.01274j -0.0000e+00+0.j     ]
A1: [0.05348294 0.98623335 0.15647163] 
A2: [ 0.3230356   0.82157606 -0.46974545] 
A3: [ 0.98369377 -0.17957269  0.01001072] 
B1: [ 0.77744396  0.62823491 -0.03003015] 
B2: [0.50519696 0.86127373 0.05462129] 
B3: [-0.73191223  0.67986614  0.04567882] 
C1: [ 0.72230433 -0.67538685 -0.14875841] 
C2: [ 0.37138051 -0.77606315  0.50970827] 
C3: [-0.77133676 -0.62942383 -0.09415546] 


--------------------------------------
Number 248 ------------------------------
 +18 (000) -2 (100) -1 (110) +3 (111) -4 (200) +3 (220) -4 (300) +1 (310) +3 (320) -2 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.977186473786698
npa3:             -6.328108271940337
qubit violation:  -6.328108870315779
qutrit violation: -6.328108816592653
algebraic bound: 96.0

Qubit violation
***************

violation: -6.328108870315779
state:     [ 0.15989-0.30278j -0.     +0.j       0.     -0.j       0.65515+0.j
 -0.19861-0.07903j  0.20255+0.39712j -0.37442-0.24196j -0.02689-0.0983j ]
A1: [ 0.11938281  0.7050034  -0.69908366] 
A2: [0.19060953 0.98159321 0.01194948] 
A3: [0.1326862  0.58194408 0.80233127] 
B1: [0.09445662 0.06329603 0.99351475] 
B2: [-0.60972081 -0.14893871  0.77849715] 
B3: [-0.95973685 -0.27963773 -0.02660702] 
C1: [-0.04994276 -0.10211004  0.99351863] 
C2: [0.45279221 0.43469238 0.778474  ] 
C3: [ 0.69001883  0.72330079 -0.02664542] 


--------------------------------------
Number 249 ------------------------------
 +18 (000) -2 (100) -2 (110) +6 (111) +1 (200) +2 (220) -2 (221) +4 (222) -1 (300) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -13.995611633343398
npa3:             -13.403151946425858
qubit violation:  -13.403153241661025
qutrit violation: -13.403153248796263
algebraic bound: 78.0

Qubit violation
***************

violation: -13.403153241661025
state:     [-0.04177-0.01129j  0.     +0.j       0.1105 -0.05558j  0.06922-0.68844j
  0.69444+0.j       0.     -0.j      -0.05327+0.1167j   0.00689+0.07302j]
A1: [ 0.91581021 -0.39945528  0.04155889] 
A2: [-0.47356385 -0.88059476 -0.0170337 ] 
A3: [-0.26983639 -0.96287448 -0.00781352] 
B1: [ 0.53241587 -0.8304572   0.16393344] 
B2: [ 0.797364    0.6018102  -0.04511237] 
B3: [ 0.90930871  0.4160273  -0.00888632] 
C1: [-0.65932197  0.73376952 -0.16394154] 
C2: [-0.68992919 -0.72246682  0.04515974] 
C3: [-0.83035389 -0.55716482  0.00893201] 


--------------------------------------
Number 250 ------------------------------
 +18 (000) +2 (110) -1 (200) -2 (210) +1 (211) +2 (220) +6 (222) -1 (300) +1 (311) +1 (320) -1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -10.510833571888234
qubit violation:  -10.510834007650214
qutrit violation: -10.510833907872495
algebraic bound: 78.0

Qubit violation
***************

violation: -10.510834007650214
state:     [-6.5500e-02+5.2300e-03j  1.0000e-05+6.0000e-05j  3.3128e-01-6.1751e-01j
 -0.0000e+00+0.0000e+00j -4.8960e-02+5.0150e-02j  7.0384e-01+0.0000e+00j
 -5.6320e-02-3.3710e-02j -0.0000e+00-0.0000e+00j]
A1: [-0.59748309  0.79815306  0.07723763] 
A2: [0.04110113 0.99483488 0.09281307] 
A3: [0.99297227 0.11815809 0.00668823] 
B1: [-0.02326493 -0.99672933 -0.07739112] 
B2: [ 0.61089749 -0.78623096 -0.0929792 ] 
B3: [ 0.87716684  0.4801392  -0.00668406] 
C1: [ 0.24233693  0.96710083 -0.07738728] 
C2: [ 0.79780546  0.59570519 -0.09296119] 
C3: [ 0.71811029 -0.69589742 -0.0066619 ] 


--------------------------------------
Number 251 ------------------------------
 +19 (000) -2 (100) -2 (110) +4 (111) +3 (220) -4 (221) +4 (222) +1 (300) -2 (311) -1 (320) -1 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -10.079735275534766
npa3:             -9.836252473573314
qubit violation:  -9.836252896644853
qutrit violation: -9.836252896859673
algebraic bound: 75.0

Qubit violation
***************

violation: -9.836252896644853
state:     [-1.0000e-05-0.j       3.6210e-02+0.03804j  2.8400e-02+0.04418j
 -5.6985e-01+0.40887j  7.0698e-01+0.j       0.0000e+00-0.j
  0.0000e+00+0.j       4.6930e-02-0.02354j]
A1: [ 0.85702215 -0.51227121  0.05559888] 
A2: [0.60448776 0.79513295 0.04856061] 
A3: [-0.14500003  0.9894294  -0.00211205] 
B1: [ 0.73986883 -0.67044695 -0.05563275] 
B2: [-0.58436461 -0.81003542 -0.04858614] 
B3: [-0.98872148 -0.14975099  0.00211649] 
C1: [ 0.60038395 -0.79777447 -0.05563277] 
C2: [-0.72644487 -0.68550509 -0.04858616] 
C3: [-0.99923268  0.03910985  0.00211649] 


--------------------------------------
Number 252 ------------------------------
 +19 (000) -2 (100) -2 (110) +6 (111) +1 (211) +3 (220) -2 (221) +3 (222) -1 (300) -1 (311) +1 (320) -3 (321) -2 (332) +2 (333) > 0
npa2:             -13.232153285857805
npa3:             -13.129716490046576
qubit violation:  -13.12972000356678
qutrit violation: -13.129717270742649
algebraic bound: 77.0

Qubit violation
***************

violation: -13.12972000356678
state:     [ 5.1717e-01+0.0000e+00j -2.6000e-04-1.4000e-04j  8.7170e-02-1.8134e-01j
  3.8375e-01-2.7472e-01j  0.0000e+00+0.0000e+00j  9.3840e-02+4.8505e-01j
 -4.6044e-01+1.1495e-01j -4.2400e-03-1.1400e-03j]
A1: [ 0.46306594  0.55815963 -0.68849674] 
A2: [-0.51210129 -0.6171424  -0.59740065] 
A3: [-0.16783706 -0.20219139 -0.96485717] 
B1: [-0.40807763  0.84924042  0.33505725] 
B2: [ 0.21249875 -0.44220806  0.8713761 ] 
B3: [-0.06551354  0.13634835  0.98849234] 
C1: [-0.62031978 -0.34016145 -0.70674858] 
C2: [ 0.71631809  0.39269789 -0.57678138] 
C3: [ 0.25193468  0.13805926 -0.95784579] 


--------------------------------------
Number 253 ------------------------------
 +19 (000) -2 (100) -2 (110) +6 (111) -1 (211) +3 (220) +3 (222) -1 (300) +1 (311) +1 (320) -3 (321) -2 (322) -2 (331) +2 (333) > 0
npa2:             -13.177559222852153
npa3:             -12.990559017245609
qubit violation:  -12.990560316856286
qutrit violation: -12.990559876568758
algebraic bound: 77.0

Qubit violation
***************

violation: -12.990560316856286
state:     [ 0.32529+0.2904j  -0.05812+0.07627j  0.     +0.j       0.39322+0.19522j
  0.00129-0.00634j  0.43342+0.04785j  0.64633+0.j       0.     +0.j     ]
A1: [0.01223326 0.01992243 0.99972668] 
A2: [-0.51130235 -0.85330037 -0.1022174 ] 
A3: [-0.5053129  -0.84344705  0.18236212] 
B1: [-0.00704847 -0.03749448  0.99927198] 
B2: [-0.18531756 -0.9690316  -0.16320281] 
B3: [-0.18640915 -0.97492455  0.12154733] 
C1: [-0.00159304 -0.02332963 -0.99972656] 
C2: [0.07848463 0.99166167 0.10221205] 
C3: [ 0.07764613  0.9801598  -0.18236732] 


--------------------------------------
Number 254 ------------------------------
 +19 (000) -3 (100) -1 (110) +3 (111) +3 (220) -4 (221) +4 (222) -2 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -8.718500105587744
npa3:             -8.595325747559016
qubit violation:  -8.595329253406929
qutrit violation: -8.595327517269034
algebraic bound: 73.0

Qubit violation
***************

violation: -8.595329253406929
state:     [ 0.02025-0.02087j  0.     +0.j      -0.04635+0.07626j  0.04005-0.69773j
  0.70079+0.j      -0.     +0.j      -0.04205-0.07971j  0.04426-0.03954j]
A1: [-0.80192643  0.59738213  0.00697053] 
A2: [-0.72052196 -0.6920822   0.04324748] 
A3: [ 0.07598032 -0.99672628  0.02763523] 
B1: [-0.85636525  0.51606761  0.01768569] 
B2: [0.36597784 0.92207972 0.12581421] 
B3: [0.94979984 0.30180575 0.082423  ] 
C1: [ 0.55435823  0.83209027 -0.0176845 ] 
C2: [ 0.90454204 -0.40740271 -0.12580432] 
C3: [ 0.25843984 -0.96250525 -0.08241662] 


--------------------------------------
Number 255 ------------------------------
 +20 (000) -1 (100) -1 (110) +1 (111) +3 (200) -2 (211) -4 (222) +2 (310) -2 (311) -1 (320) +2 (321) +3 (330) +2 (331) +5 (332) > 0
npa2:             -12.976813638224435
npa3:             -12.85034609185719
qubit violation:  -12.850346480925968
qutrit violation: -12.85034648069378
algebraic bound: 92.0

Qubit violation
***************

violation: -12.850346480925968
state:     [-0.05564-0.53274j  0.12896+0.18331j -0.20224+0.18465j -0.13843+0.13883j
  0.27482-0.1959j   0.07962-0.04286j -0.     -0.j       0.65372+0.j     ]
A1: [-0.39115102 -0.49370911  0.77669311] 
A2: [-0.29299648  0.74920881 -0.59400272] 
A3: [-0.87268335  0.48362336  0.0673218 ] 
B1: [0.71541967 0.39997261 0.57288446] 
B2: [-0.09978999 -0.83234641 -0.54519851] 
B3: [ 0.69569173 -0.71106135 -0.10200378] 
C1: [-0.07699216 -0.97575868  0.204859  ] 
C2: [-0.58071016  0.68933552 -0.43311921] 
C3: [-0.91266677 -0.1651896  -0.37383388] 


--------------------------------------
Number 256 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +4 (221) +1 (222) +1 (321) +2 (322) -3 (331) -3 (332) > 0
npa2:             -10.878977321268522
qubit violation:  -10.878978425644327
qutrit violation: -10.87897837991418
algebraic bound: 76.0

Qubit violation
***************

violation: -10.878978425644327
state:     [-7.0602e-01+0.03222j -1.5590e-02-0.00174j  1.2460e-02-0.00954j
  1.0000e-04-0.01586j  0.0000e+00-0.j      -0.0000e+00-0.j
  0.0000e+00-0.j       7.0693e-01+0.j     ]
A1: [0.99327953 0.11571761 0.00228327] 
A2: [ 0.99748876 -0.07080045 -0.00186288] 
A3: [-0.09907381  0.99483426  0.02211733] 
B1: [ 0.48362525  0.8752722  -0.00227948] 
B2: [0.63779448 0.77020435 0.00186042] 
B3: [-0.86685516  0.49806904 -0.02212161] 
C1: [ 0.25696437 -0.96641819 -0.00227988] 
C2: [ 0.07297915 -0.99733174  0.00185741] 
C3: [ 0.97034368  0.24071637 -0.02210844] 


--------------------------------------
Number 257 ------------------------------
 +20 (000) -2 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (222) -2 (311) -1 (321) -3 (331) -3 (332) > 0
npa2:             -10.893308446700338
qubit violation:  -10.893311224602739
qutrit violation: -10.893310758782803
algebraic bound: 74.0

Qubit violation
***************

violation: -10.893311224602739
state:     [-0.0000e+00-0.0000e+00j  3.1128e-01+3.8881e-01j  4.5268e-01-2.1533e-01j
  6.9000e-04-6.1000e-04j  1.5530e-01-4.7200e-01j -1.0000e-05+9.0000e-05j
  2.1610e-02+6.0700e-03j  5.0323e-01+0.0000e+00j]
A1: [ 0.23530682  0.20577987 -0.94988702] 
A2: [ 0.08496082  0.07432717 -0.99360814] 
A3: [0.74519115 0.65157966 0.14189462] 
B1: [-0.00300127 -0.06892048 -0.99761764] 
B2: [-0.01174084 -0.27017423 -0.96273986] 
B3: [ 0.0420703   0.96932458 -0.24215686] 
C1: [ 0.44754622 -0.12605537  0.88533182] 
C2: [ 0.26487621 -0.07462368  0.96139061] 
C3: [ 0.91725882 -0.25828654 -0.30319024] 


--------------------------------------
Number 258 ------------------------------
 +20 (000) -2 (110) +4 (111) +4 (200) +2 (210) -3 (211) +2 (220) +4 (221) +5 (222) -1 (311) +1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -11.877351132015619
npa3:             -11.770500682030963
qubit violation:  -11.770503073033638
qutrit violation: -11.770502418618301
algebraic bound: 96.0

Qubit violation
***************

violation: -11.770503073033638
state:     [ 5.8510e-02-6.3940e-02j -5.0700e-02+4.7443e-01j  4.4465e-01-1.5805e-01j
  4.0000e-05-8.0000e-05j  4.6705e-01+6.6950e-02j  0.0000e+00-0.0000e+00j
  4.4700e-03+3.4200e-03j  5.6523e-01+0.0000e+00j]
A1: [0.26560855 0.39146042 0.88102829] 
A2: [ 0.37037844  0.54488389 -0.75227745] 
A3: [0.49816139 0.73362465 0.46220137] 
B1: [0.41879053 0.22379686 0.88007355] 
B2: [ 0.580023    0.30927763 -0.75360511] 
B3: [0.78309347 0.41807468 0.46041088] 
C1: [-0.46543804  0.34109513  0.81671387] 
C2: [-0.45331012  0.33239984 -0.82705519] 
C3: [-0.75536077  0.55367593  0.35053256] 


--------------------------------------
Number 259 ------------------------------
 +20 (000) -2 (110) +4 (111) +4 (200) -3 (211) -2 (222) -2 (310) -1 (311) -1 (321) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -7.607008213705171
npa3:             -7.607007654578247
qubit violation:  -7.607009542992506
qutrit violation: -7.6070095750915945
algebraic bound: 76.0

Qubit violation
***************

violation: -7.607009542992506
state:     [ 0.     -0.j       0.70676+0.j       0.07035-0.00379j  0.     -0.j
 -0.06556+0.02579j  0.     -0.j       0.28567+0.6356j  -0.05926+0.0381j ]
A1: [ 0.75403406 -0.65603039 -0.03250784] 
A2: [-0.06987044  0.99410549  0.08289988] 
A3: [0.98203352 0.18290031 0.04645053] 
B1: [-0.92248621  0.38465886 -0.0325078 ] 
B2: [ 0.37990957 -0.92130143  0.08289985] 
B3: [-0.87418875 -0.48335947  0.04645055] 
C1: [-0.9798653  -0.19699557  0.0325076 ] 
C2: [ 0.55260411  0.82931082 -0.08289907] 
C3: [-0.76289262  0.64485445 -0.04644997] 


--------------------------------------
Number 260 ------------------------------
 +20 (000) -2 (110) +7 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -3 (311) -1 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -10.871623363306064
npa3:             -10.368498856825912
qubit violation:  -10.368499290029058
qutrit violation: -10.368499506078477
algebraic bound: 90.0

Qubit violation
***************

violation: -10.368499290029058
state:     [-0.68351-0.10512j  0.07441-0.06939j -0.     +0.j      -0.     +0.j
  0.09272-0.04188j  0.06677+0.08951j -0.     +0.j       0.69899+0.j     ]
A1: [ 0.88152933 -0.4493873   0.14476564] 
A2: [ 0.09588497  0.99307645 -0.06786191] 
A3: [0.97937483 0.17138159 0.10702003] 
B1: [-0.74929971  0.64621435 -0.1447652 ] 
B2: [-0.32940158 -0.94174805  0.06786165] 
B3: [-0.99202718  0.06654966 -0.10701974] 
C1: [ 0.6909839  -0.70822606  0.14476564] 
C2: [ 0.40912693  0.9099505  -0.06786191] 
C3: [ 0.98263599 -0.15156923  0.10702003] 


--------------------------------------
Number 261 ------------------------------
 +20 (000) -3 (100) +4 (111) +1 (200) -1 (220) +2 (221) -1 (222) -1 (310) +2 (320) -2 (321) +2 (322) +3 (330) -5 (331) -2 (332) > 0
npa2:             -12.96839173249937
npa3:             -12.850346034908469
qubit violation:  -12.850346479464998
qutrit violation: -12.850346480008273
algebraic bound: 92.0

Qubit violation
***************

violation: -12.850346479464998
state:     [ 0.08778+0.0336j   0.7009 +0.j       0.02138+0.06427j  0.     -0.j
  0.0619 -0.06389j  0.01611-0.01043j  0.52441+0.46047j -0.     +0.j     ]
A1: [-0.57550868  0.81539439 -0.06262379] 
A2: [ 0.98123522 -0.1812883   0.06566573] 
A3: [ 0.33283433  0.9429105  -0.01187826] 
B1: [-0.43335574 -0.89408181 -0.11322775] 
B2: [-0.31798143  0.94096837  0.11604455] 
B3: [-0.98589548 -0.16554198 -0.02461603] 
C1: [-0.99355464  0.00535328 -0.11322775] 
C2: [ 0.70429384 -0.70035981  0.11604453] 
C3: [-0.5833575  -0.81184239 -0.02461605] 


--------------------------------------
Number 262 ------------------------------
 +20 (000) -3 (100) +4 (111) +1 (200) -3 (220) +3 (221) -2 (222) -1 (310) -1 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -9.510363802598302
npa3:             -8.24193139845897
qubit violation:  -8.241932415971927
qutrit violation: -8.241932202938088
algebraic bound: 74.0

Qubit violation
***************

violation: -8.241932415971927
state:     [-0.01912-0.09941j -0.     -0.j      -0.5983 -0.33526j  0.10042+0.01264j
 -0.     -0.j       0.70633-0.j       0.03641-0.09446j  0.     -0.j     ]
A1: [-0.89932575 -0.42895705  0.08490609] 
A2: [-0.63341072 -0.76458946  0.1191378 ] 
A3: [-0.52593567  0.84563788 -0.09103983] 
B1: [-0.99005484 -0.11217251 -0.08490431] 
B2: [-0.94213601  0.31334646 -0.11913748] 
B3: [ 0.00147447 -0.99584561  0.09104589] 
C1: [ 0.2000935  -0.97609385  0.08487279] 
C2: [ 0.58981823 -0.79870462  0.1191024 ] 
C3: [-0.94730138 -0.3071371  -0.09103239] 


--------------------------------------
Number 263 ------------------------------
 +20 (000) -3 (100) +4 (111) +2 (200) +2 (221) +1 (300) -1 (310) +2 (320) -2 (321) +2 (322) +2 (330) -5 (331) -2 (332) +1 (333) > 0
npa2:             -12.964530826161038
npa3:             -12.8735086302069
qubit violation:  -12.873510914941521
qutrit violation: -12.873510588214646
algebraic bound: 92.0

Qubit violation
***************

violation: -12.873510914941521
state:     [-0.08477-0.02392j  0.08072-0.68609j  0.     +0.j      -0.06652+0.05777j
 -0.     +0.j      -0.00919+0.08761j  0.70674+0.j       0.     +0.j     ]
A1: [ 0.36395504 -0.93087105  0.03187204] 
A2: [ 0.11874297 -0.99292323  0.00188695] 
A3: [0.97171317 0.20439622 0.11830345] 
B1: [ 0.9013265  -0.43196551  0.03188027] 
B2: [ 0.76445814 -0.64467059  0.00189493] 
B3: [0.57071027 0.81258274 0.11831774] 
C1: [ 0.85556117 -0.51671939 -0.03187747] 
C2: [ 0.95834957 -0.28559149 -0.00189856] 
C3: [-0.36640479 -0.92290567 -0.11829059] 


--------------------------------------
Number 264 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (210) -2 (211) -3 (220) +4 (221) +1 (222) -1 (310) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -11.014011849421745
npa3:             -11.00784306163036
qubit violation:  -11.00784803093233
qutrit violation: -11.007843061390606
algebraic bound: 88.0

Qubit violation
***************

violation: -11.00784803093233
state:     [-3.0810e-02-0.00588j  1.2300e-02-0.00459j -6.5730e-01+0.25814j
 -0.0000e+00-0.j       2.6580e-02-0.01649j  7.0629e-01+0.j
 -1.8510e-02+0.00032j  1.0000e-05-0.j     ]
A1: [-0.95859756 -0.28466281  0.00761837] 
A2: [-0.00983096  0.99994836 -0.00258661] 
A3: [-0.99579935  0.0913036   0.00688406] 
B1: [-0.88801904  0.45763373 -0.04465179] 
B2: [-0.19614079 -0.98045613  0.01531775] 
B3: [-0.99463776  0.09524803 -0.04029415] 
C1: [-0.89370077 -0.44643174 -0.04469515] 
C2: [-0.18375741  0.98285313  0.01526297] 
C3: [-0.9957562  -0.08270535 -0.04036631] 


--------------------------------------
Number 265 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (210) -2 (211) -3 (220) +4 (221) -1 (310) +1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -9.661143224346187
npa3:             -9.071595667393403
qubit violation:  -9.071592541134592
qutrit violation: -9.071596133061114
algebraic bound: 88.0

Qubit violation
***************

violation: -9.071592541134592
state:     [ 0.05438-1.6720e-02j -0.05076-2.2590e-02j  0.70469-0.0000e+00j
 -0.01582+5.0000e-04j -0.01255+3.6710e-02j  0.20859-6.7218e-01j
 -0.     +0.0000e+00j  0.     -0.0000e+00j]
A1: [-0.63541737 -0.76935728 -0.06583411] 
A2: [-0.58843282  0.80660515  0.05599052] 
A3: [-0.72899662 -0.68187662 -0.06006823] 
B1: [-0.62611995 -0.77694108 -0.06585079] 
B2: [ 0.90839121 -0.41433592  0.05613462] 
B3: [-0.52166702 -0.85103103 -0.06008076] 
C1: [ 0.83397765 -0.55110199 -0.02770797] 
C2: [-0.74237549 -0.66957736  0.02333832] 
C3: [ 0.75668946 -0.65328407 -0.02531569] 


--------------------------------------
Number 266 ------------------------------
 +20 (000) -4 (100) +2 (110) -2 (211) -3 (220) +2 (221) -2 (222) -2 (310) +1 (320) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.293026158317204
npa3:             -8.173582323818824
qubit violation:  -8.173588108859892
qutrit violation: -8.173583753651055
algebraic bound: 92.0

Qubit violation
***************

violation: -8.173588108859892
state:     [-0.05959-0.48704j -0.01167+0.00655j -0.     +0.j       0.04961-0.48102j
 -0.     -0.j       0.26037-0.4075j   0.53899-0.j       0.01115+0.02718j]
A1: [ 0.64648714 -0.34616356  0.67987142] 
A2: [ 0.09510722 -0.05095654 -0.99416205] 
A3: [ 0.830268   -0.44458378  0.33615536] 
B1: [ 0.42214161 -0.5996431   0.67987101] 
B2: [ 0.06208854 -0.0882431  -0.99416211] 
B3: [ 0.54213936 -0.77012009  0.33615483] 
C1: [-0.05731154 -0.13988563 -0.98850765] 
C2: [0.33492716 0.81744755 0.46861865] 
C3: [ 0.09490436  0.23162369 -0.96816514] 


--------------------------------------
Number 267 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -3 (311) -1 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -9.923924399138343
npa3:             -9.786199316481085
qubit violation:  -9.786200045652475
qutrit violation: -9.786200049596788
algebraic bound: 86.0

Qubit violation
***************

violation: -9.786200045652475
state:     [ 0.     +0.j       0.7051 +0.j       0.05923-0.10402j  0.     -0.j
 -0.14281+0.0627j  -0.02358-0.03291j -0.61963-0.23296j -0.15346-0.02779j]
A1: [ 0.13280944  0.98550827 -0.10552296] 
A2: [-0.99283651 -0.10770376  0.05172595] 
A3: [ 0.01855105  0.99463605 -0.10175942] 
B1: [-0.63737929 -0.74081053 -0.21200802] 
B2: [ 0.88147492 -0.46014951  0.10613385] 
B3: [-0.54744945 -0.81154742 -0.20418099] 
C1: [-0.94254035  0.25821122  0.21200155] 
C2: [ 0.47390609  0.87415756 -0.10612058] 
C3: [-0.90748504  0.36712834  0.20417564] 


--------------------------------------
Number 268 ------------------------------
 +20 (000) -4 (100) +3 (110) +2 (210) -2 (211) -3 (220) +4 (221) -2 (222) -1 (310) -1 (311) -1 (320) +1 (322) -2 (331) -2 (332) > 0
npa2:             -7.839802488784347
npa3:             -7.078307710335309
qubit violation:  -7.0783100841977715
qutrit violation: -7.078310379371239
algebraic bound: 92.0

Qubit violation
***************

violation: -7.0783100841977715
state:     [ 7.0207e-01+0.j       2.3730e-02-0.08327j  1.0000e-05-0.j
 -7.9120e-02-0.02064j -0.0000e+00-0.j       8.1700e-02-0.00324j
 -0.0000e+00-0.j       5.8658e-01-0.37702j]
A1: [ 0.91127124 -0.39774388 -0.10669833] 
A2: [0.11133532 0.99082556 0.07661037] 
A3: [ 0.9044365  -0.41285181 -0.10746165] 
B1: [-0.98752164  0.1158404  -0.10668648] 
B2: [ 0.1813282  -0.98043448  0.07660486] 
B3: [-0.98537129  0.13228244 -0.10744665] 
C1: [-0.70927774  0.69680443  0.10671774] 
C2: [-0.4576561  -0.88582148 -0.07662372] 
C3: [-0.69749944  0.70847895  0.10748075] 


--------------------------------------
Number 269 ------------------------------
 +22 (000) -4 (100) +1 (110) +1 (111) +1 (210) -4 (211) -3 (220) +1 (221) -2 (222) -2 (300) -2 (311) +4 (322) +2 (330) -2 (331) > 0
npa2:             -13.274302930548231
qubit violation:  -13.274312648089067
qutrit violation: -13.274304900045713
algebraic bound: 84.0

Qubit violation
***************

violation: -13.274312648089067
state:     [-4.0000e-05-7.000e-05j -3.8310e-02+3.622e-02j  4.0190e-02-3.414e-02j
  6.9866e-01+6.117e-02j  7.0697e-01+0.000e+00j -0.0000e+00-0.000e+00j
 -0.0000e+00-0.000e+00j -1.7740e-02+4.957e-02j]
A1: [ 0.69642077 -0.71502309  0.06115634] 
A2: [-0.97766004 -0.21014125 -0.00463621] 
A3: [-0.1873787 -0.9803288  0.0620054] 
B1: [ 0.94464202  0.32231357 -0.06136295] 
B2: [-0.77663375  0.62993503  0.00467577] 
B3: [ 0.27667585  0.95894874 -0.06219161] 
C1: [-0.96039708 -0.27178979 -0.061382  ] 
C2: [ 0.74215491 -0.67021207  0.00467723] 
C3: [-0.32710827 -0.9429368  -0.06221232] 


--------------------------------------
Number 270 ------------------------------
 +22 (000) -4 (100) +4 (111) -1 (211) -4 (220) +4 (221) -2 (300) -1 (311) +1 (321) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -10.457969371350949
npa3:             -10.30203535182239
qubit violation:  -10.3020405553837
qutrit violation: -10.30203816604784
algebraic bound: 86.0

Qubit violation
***************

violation: -10.3020405553837
state:     [-0.     -0.j       0.08218+0.4905j   0.09952-0.4761j   0.0052 -0.00499j
  0.52911+0.j      -0.00214-0.00137j  0.04315+0.06467j -0.01002+0.4795j ]
A1: [ 0.38783133 -0.39551421 -0.83255954] 
A2: [-0.08387203  0.08529978 -0.99281896] 
A3: [ 0.70012541 -0.71369954 -0.02138756] 
B1: [ 0.22554559  0.33729633 -0.91398053] 
B2: [ 0.50120125  0.75015538 -0.43135168] 
B3: [-0.28757383 -0.43084673 -0.85537854] 
C1: [-0.55679369 -0.38894567  0.73396327] 
C2: [-0.03253887 -0.02265572  0.99921369] 
C3: [-0.81193332 -0.56726596 -0.1377449 ] 


--------------------------------------
Number 271 ------------------------------
 +23 (000) -4 (100) -2 (110) +7 (111) -3 (200) +2 (210) -1 (211) +5 (220) -2 (221) +1 (222) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -12.261241506474946
npa3:             -12.249683126846506
qubit violation:  -12.24968378024346
qutrit violation: -12.249684839131735
algebraic bound: 97.0

Qubit violation
***************

violation: -12.24968378024346
state:     [ 0.     -0.j      -0.00663+0.04442j -0.14037+0.67856j -0.04489+0.11163j
 -0.     +0.j       0.6951 +0.j       0.07083+0.0044j   0.04888+0.113j  ]
A1: [-0.2950773   0.95486431  0.03411052] 
A2: [-0.92536739 -0.37861284 -0.01864168] 
A3: [-0.99998548  0.00241188 -0.00481867] 
B1: [-0.69020858 -0.70794734  0.14974204] 
B2: [-0.65731753  0.74888998 -0.08424644] 
B3: [-0.8942122   0.44702784 -0.02346594] 
C1: [-0.83103807 -0.5356801   0.14974162] 
C2: [ 0.60325508 -0.79308624 -0.08424683] 
C3: [ 0.26032588 -0.96523558 -0.02346733] 


--------------------------------------
Number 272 ------------------------------
 +23 (000) -4 (100) +3 (111) -1 (211) -4 (220) +4 (221) -2 (222) -3 (300) +1 (321) +2 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -10.302863115337502
npa3:             -10.201439346488087
qubit violation:  -10.201435714114158
qutrit violation: -10.201441041814476
algebraic bound: 95.0

Qubit violation
***************

violation: -10.201435714114158
state:     [ 0.01829+0.00461j -0.03752-0.05457j  0.70372+0.j       0.02861-0.06035j
 -0.     -0.j      -0.35826+0.60417j -0.     -0.j      -0.01143+0.04555j]
A1: [ 0.71295489  0.69586787 -0.08638979] 
A2: [ 0.93010115  0.36139322 -0.06562588] 
A3: [-0.48617541  0.87199338 -0.05710491] 
B1: [-0.99304888 -0.11193865  0.03637897] 
B2: [-0.87032261 -0.49174651  0.02690302] 
B3: [-0.37036566  0.92852115  0.02603004] 
C1: [-0.11682986  0.98938091  0.08646479] 
C2: [0.28074482 0.95752987 0.06571816] 
C3: [-0.98760396  0.14616338  0.0572244 ] 


--------------------------------------
Number 273 ------------------------------
 +24 (000) -1 (110) -4 (200) -4 (210) +2 (211) +4 (220) -4 (300) -1 (310) +3 (311) +2 (321) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.10645774022877
npa3:             -7.374680167458685
qubit violation:  -7.2983129450228486
qutrit violation: -7.298312947495946
algebraic bound: 120.0

Qubit violation
***************

violation: -7.2983129450228486
state:     [ 0.3303 +0.42603j -0.02476-0.04677j -0.     -0.j       0.54425+0.j
 -0.     -0.j       0.41866+0.34776j -0.28553+0.17956j -0.01878+0.00764j]
A1: [ 0.92399881 -0.3796554   0.04569428] 
A2: [ 0.7752912  -0.31807662 -0.54566548] 
A3: [-0.13638877  0.05616321 -0.98906208] 
B1: [ 0.46839634 -0.88233605  0.04569433] 
B2: [ 0.39243081 -0.74043716 -0.54566552] 
B3: [-0.06907621  0.13032523 -0.98906209] 
C1: [0.97429411 0.16891854 0.14905541] 
C2: [0.70567223 0.12213586 0.69793232] 
C3: [-0.33171506 -0.05746499  0.94162779] 


--------------------------------------
Number 274 ------------------------------
 +24 (000) -3 (100) -1 (200) -1 (210) +2 (211) +6 (220) -4 (221) -2 (300) -2 (310) +4 (311) +1 (321) -4 (322) -1 (331) -1 (332) > 0
npa2:             -15.644021792807656
qubit violation:  -15.644022161406266
qutrit violation: -15.64402397499579
algebraic bound: 108.0

Qubit violation
***************

violation: -15.644022161406266
state:     [ 0.00442-0.01414j  0.     +0.j       0.     -0.j       0.69185-0.j
  0.35054+0.57026j -0.11847-0.10967j  0.03551+0.15748j -0.12132+0.0788j ]
A1: [ 0.82475843 -0.53337476  0.18784273] 
A2: [ 0.27083331  0.95698947 -0.1040215 ] 
A3: [0.91736408 0.39274659 0.06475541] 
B1: [-0.96993319 -0.08400619  0.22841308] 
B2: [ 0.20415815  0.97185184 -0.11757291] 
B3: [-0.62367328  0.77690041  0.08635595] 
C1: [ 0.84694516 -0.48011686  0.22841116] 
C2: [-0.71872462 -0.68525528 -0.11772899] 
C3: [ 0.07383758 -0.99353255  0.08626162] 


--------------------------------------
Number 275 ------------------------------
 +24 (000) -5 (100) +8 (111) +4 (200) -1 (210) +1 (221) -2 (222) +1 (300) -4 (311) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -8.432630576222891
npa3:             -7.189735917353815
qubit violation:  -7.143626777553625
qutrit violation: -7.143627873482002
algebraic bound: 94.0

Qubit violation
***************

violation: -7.143626777553625
state:     [-0.     -0.0000e+00j  0.00718+9.7050e-02j -0.01961-6.4060e-02j
  0.52205-4.5268e-01j  0.70648-0.0000e+00j  0.     +1.0000e-05j
  0.     -0.0000e+00j -0.06197+7.5030e-02j]
A1: [ 6.44387321e-12  9.50673029e-01 -2.83717866e-01  1.25399220e-01] 
A2: [-9.99999999e-01  5.28148442e-10 -1.60464586e-10  6.97182312e-11] 
A3: [-7.03100772e-14 -2.22109660e-01 -9.74971986e-01 -9.84510774e-03] 
B1: [ 6.44745368e-12  4.89960680e-01  8.62676845e-01 -1.25408108e-01] 
B2: [-9.99999999e-01  2.70228395e-10  4.81313323e-10 -6.97235047e-11] 
B3: [-7.22200078e-14 -8.35017450e-01  5.50135384e-01  9.84466501e-03] 
C1: [ 2.01084226e-08 -2.55194049e-01  9.65121438e-01  5.84514494e-02] 
C2: [ 4.91700137e-08 -5.93619984e-01  8.03964246e-01  3.54514457e-02] 
C3: [ 1.42342755e-09 -9.39235960e-01 -3.38631183e-01 -5.62550210e-02] 


--------------------------------------
Number 276 ------------------------------
 +25 (000) -3 (200) -4 (210) +1 (211) +2 (220) +2 (222) -6 (300) +3 (311) +1 (320) +1 (321) +5 (330) -2 (331) -4 (332) -3 (333) > 0
npa2:             -10.722620845904622
npa3:             -10.437304622714407
qubit violation:  -10.43730540637535
qutrit violation: -10.437305336385236
algebraic bound: 119.0

Qubit violation
***************

violation: -10.43730540637535
state:     [ 0.15121+0.27248j -0.03523+0.18285j -0.0389 +0.01816j -0.45966-0.10993j
 -0.07929+0.06662j  0.63111+0.j      -0.28861-0.38818j -0.     +0.j     ]
A1: [0.17940782 0.96850009 0.17268589] 
A2: [0.12034802 0.64567886 0.75406575] 
A3: [-0.1012917  -0.55258771  0.82727674] 
B1: [ 0.01851021 -0.32727684 -0.94474718] 
B2: [ 0.04438223 -0.84812743 -0.52793   ] 
B3: [ 0.03587343 -0.72604733  0.68670836] 
C1: [0.59799295 0.49715598 0.62868144] 
C2: [0.15867282 0.13564845 0.97796852] 
C3: [-0.68894583 -0.56737141  0.45104693] 


--------------------------------------
Number 277 ------------------------------
 +26 (000) +1 (110) +2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -4 (300) -4 (310) +2 (311) -2 (322) -4 (332) +4 (333) > 0
npa2:             -13.690718178167728
npa3:             -13.690719950057755
qubit violation:  -13.690722258576049
qutrit violation: -13.69072118066514
algebraic bound: 106.0

Qubit violation
***************

violation: -13.690722258576049
state:     [-0.     -1.0000e-05j  0.17402-2.1707e-01j  0.70205+0.0000e+00j
  0.     +0.0000e+00j -0.20569+1.8733e-01j -0.46921+2.3400e-01j
  0.     -0.0000e+00j  0.25592-1.0911e-01j]
A1: [ 0.75314491  0.46913299 -0.46117999] 
A2: [-0.94889169  0.2838502   0.13796242] 
A3: [-0.22163912  0.89487727 -0.38738968] 
B1: [ 0.88543283 -0.05769677  0.46117221] 
B2: [-0.70224078 -0.69844358 -0.13796552] 
B3: [ 0.22740374 -0.89343541  0.38737673] 
C1: [-0.81700189 -0.34615732 -0.46117573] 
C2: [ 0.89312941 -0.42812039  0.13795947] 
C3: [ 0.07961256 -0.91847284 -0.38738807] 


--------------------------------------
Number 278 ------------------------------
 +27 (000) +2 (100) +4 (110) -3 (210) +1 (211) +3 (220) +9 (222) -1 (300) -1 (310) +1 (311) -2 (321) -6 (322) -2 (331) -2 (332) > 0
npa2:             -12.844435494875555
npa3:             -11.33892976241755
qubit violation:  -11.33893655581323
qutrit violation: -11.3389311120768
algebraic bound: 111.0

Qubit violation
***************

violation: -11.33893655581323
state:     [ 3.5060e-02-0.12898j -6.5830e-02-0.66562j  2.0000e-05-0.j
 -5.2600e-02-0.12285j  0.0000e+00-0.j      -4.7430e-02-0.12494j
  7.0642e-01+0.j       0.0000e+00-0.j     ]
A1: [-0.97948268 -0.07297346  0.18785257] 
A2: [-0.72875979 -0.6718115   0.1325839 ] 
A3: [ 0.65006502 -0.7479916  -0.13388078] 
B1: [-0.98166841 -0.03203054  0.1878861 ] 
B2: [-0.75614772 -0.64082583  0.13260043] 
B3: [ 0.6182832  -0.77446544 -0.13389982] 
C1: [-0.74955134  0.63474056 -0.1878224 ] 
C2: [-0.19471657  0.97185087 -0.13263241] 
C3: [0.96555983 0.22307019 0.13391764] 


--------------------------------------
Number 279 ------------------------------
 +7 (000) +1 (110) +1 (111) +2 (200) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) -1 (310) +1 (311) -1 (320) -1 (322) +1 (330) -1 (333) > 0
npa2:             -4.445757419396589
npa3:             -4.2775224728209835
qubit violation:  -4.277526028504564
qutrit violation: -4.2775226698462685
algebraic bound: 45.0

Qubit violation
***************

violation: -4.277526028504564
state:     [-0.24481+0.12253j -0.     -0.j       0.00918+0.64144j -0.0343 +0.08268j
  0.     -0.j       0.6816 -0.j      -0.05596+0.0698j  -0.05016+0.17441j]
A1: [-0.992028    0.12132139  0.0340819 ] 
A2: [ 0.42421026  0.90093556 -0.0914373 ] 
A3: [-0.17458772  0.98204152 -0.07150933] 
B1: [-0.94368113  0.08943205 -0.31854015] 
B2: [ 0.05766778 -0.8045699   0.59105135] 
B3: [-0.51481365 -0.75692069  0.4025394 ] 
C1: [-0.91878658  0.39326905  0.03421514] 
C2: [ 0.65870889  0.7468094  -0.09153314] 
C3: [ 0.10632694  0.99175145 -0.07157966] 


--------------------------------------
Number 280 ------------------------------
 +8 (000) -1 (100) +1 (111) +2 (200) -1 (210) +1 (220) -1 (221) +1 (222) +1 (300) -1 (311) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -4.612028760419582
npa3:             -3.675171548840316
qubit violation:  -3.675171937993933
qutrit violation: -3.675171937992902
algebraic bound: 44.0

Qubit violation
***************

violation: -3.675171937993933
state:     [-0.02959+0.04453j -0.     +0.j      -0.     +0.j       0.7062 +0.j
  0.18167+0.67133j  0.08193-0.01588j -0.08223+0.01433j  0.02183-0.0182j ]
A1: [-0.87327098 -0.48713436 -0.00989509] 
A2: [-0.71947355 -0.69451359 -0.00294632] 
A3: [ 0.63829883 -0.76930704  0.0272266 ] 
B1: [-0.94840249 -0.31539244  0.03256254] 
B2: [-0.9979702  -0.06358053  0.00360504] 
B3: [-0.13821746  0.98393619 -0.11298454] 
C1: [0.95417774 0.29746324 0.03256465] 
C2: [0.99899177 0.04474953 0.00359426] 
C3: [ 0.11964611 -0.98636799 -0.11297341] 


--------------------------------------
Number 281 ------------------------------
 +8 (000) -2 (100) +1 (110) +1 (111) +1 (200) -1 (211) +1 (220) +2 (222) +1 (300) -1 (310) +1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -4.87707691837452
npa3:             -4.330094240102902
qubit violation:  -4.330095623358488
qutrit violation: -4.3300950020382185
algebraic bound: 46.0

Qubit violation
***************

violation: -4.330095623358488
state:     [ 0.01572-0.02704j  0.7057 +0.j       0.04211-0.10672j -0.     -0.j
 -0.11323+0.01805j -0.     +0.j       0.40951+0.54781j -0.05514+0.06226j]
A1: [-0.93504208 -0.35152243  0.04613328] 
A2: [-0.30247423  0.94183709  0.14646579] 
A3: [-0.88744696 -0.46005748  0.02801782] 
B1: [ 0.77847019 -0.62598602  0.04610493] 
B2: [-0.65683897 -0.73968995  0.14636032] 
B3: [ 0.84762425 -0.52985581  0.02803488] 
C1: [ 0.99845178 -0.05280058 -0.01749695] 
C2: [ 0.01014401  0.99815943 -0.05978997] 
C3: [ 0.98510585 -0.17164996 -0.01013644] 


--------------------------------------
Number 282 ------------------------------
 +9 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) +1 (220) -1 (221) +1 (222) +1 (300) -2 (311) -1 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -5.828829225218865
npa3:             -5.76080562078897
qubit violation:  -5.760806195354185
qutrit violation: -5.7608060273648265
algebraic bound: 41.0

Qubit violation
***************

violation: -5.760806195354185
state:     [0.00053-0.00168j 0.48383-0.1705j  0.44913-0.14345j 0.01658+0.01167j
 0.14905+0.46811j 0.03072-0.0434j  0.     -0.j      0.51958+0.j     ]
A1: [-0.81260181  0.57470009 -0.09694378] 
A2: [-0.37274998  0.26366968 -0.88968294] 
A3: [ 0.19174179 -0.13553134 -0.97204236] 
B1: [-0.55626817 -0.78513553  0.27226443] 
B2: [-0.16829574 -0.23763835  0.95666324] 
B3: [0.23350294 0.32944051 0.91484716] 
C1: [0.46013825 0.61017973 0.64494456] 
C2: [ 0.5754173   0.76313941 -0.2941312 ] 
C3: [ 0.32029919  0.42483571 -0.84671309] 


--------------------------------------
Number 283 ------------------------------
 +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) +1 (220) +2 (222) -1 (300) +1 (311) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.122703334020343
npa3:             -7.12143539310696
qubit violation:  -7.121435540491282
qutrit violation: -7.121435391482746
algebraic bound: 45.0

Qubit violation
***************

violation: -7.121435540491282
state:     [ 0.35201-0.30188j  0.     -0.j       0.05448-0.04629j  0.58481+0.j
 -0.00946-0.00986j -0.00558+0.47176j -0.28581-0.36521j -0.     +0.j     ]
A1: [-0.00669261  0.30976964 -0.95078808] 
A2: [ 0.02844818 -0.99746442 -0.06523371] 
A3: [ 0.02623857 -0.8892631  -0.45664283] 
B1: [-0.30980976 -0.00720861  0.95077124] 
B2: [0.99773258 0.01631214 0.06529637] 
B3: [0.88952267 0.01366638 0.45668661] 
C1: [-0.52618191 -0.43567012  0.73029045] 
C2: [-0.41451848 -0.34421364 -0.84243184] 
C3: [-0.63830179 -0.52951831 -0.55873176] 


--------------------------------------
Number 284 ------------------------------
 +9 (000) -2 (100) +1 (110) +1 (111) +3 (200) -2 (210) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) > 0
npa2:             -3.9644241622694665
npa3:             -2.901455505540948
qubit violation:  -2.90145579901765
qutrit violation: -2.901455890987105
algebraic bound: 63.0

Qubit violation
***************

violation: -2.90145579901765
state:     [-0.03768-0.02721j -0.38574+0.4182j  -0.54179+0.17365j  0.     +0.j
  0.56893+0.j      -0.     -0.j       0.     +0.j       0.11924+0.1121j ]
A1: [-0.32793999  0.23693229  0.91450447] 
A2: [-0.73722463  0.53251251 -0.41584884] 
A3: [-0.10301528  0.07436243  0.9918962 ] 
B1: [ 0.24005156 -0.32566635  0.9145035 ] 
B2: [ 0.53948022 -0.7321392  -0.41585248] 
B3: [ 0.07531201 -0.10232813  0.99189569] 
C1: [ 0.0482037  -0.40170607  0.9144991 ] 
C2: [ 0.10840186 -0.90294026 -0.41587008] 
C3: [ 0.01515788 -0.12617479  0.99189221] 


--------------------------------------
Number 285 ------------------------------
 +10 (000) -1 (100) -1 (110) -1 (200) -1 (210) +1 (211) +2 (220) -1 (221) -2 (300) -1 (310) +2 (311) +1 (321) -1 (322) +1 (330) -1 (333) > 0
npa2:             -5.680364068356081
npa3:             -5.604998037230647
qubit violation:  -5.6049984526683465
qutrit violation: -5.604998453458412
algebraic bound: 58.0

Qubit violation
***************

violation: -5.6049984526683465
state:     [-0.12987-0.12834j  0.24008-0.18944j  0.66273+0.j       0.     -0.j
  0.07603+0.29622j  0.55363+0.18295j  0.     -0.j      -0.01885+0.00816j]
A1: [ 0.43148815 -0.86469294 -0.25714606] 
A2: [0.88836449 0.27796033 0.36544025] 
A3: [-0.29509874 -0.84385529 -0.448135  ] 
B1: [-0.04974426 -0.97467504 -0.21802311] 
B2: [-0.93315167 -0.08098961  0.35024083] 
B3: [ 0.61330405 -0.67623336 -0.4081257 ] 
C1: [-0.96534791 -0.04448959 -0.25714604] 
C2: [-0.1054777  -0.92483938  0.36544025] 
C3: [-0.65214585  0.61145795 -0.44813499] 


--------------------------------------
Number 286 ------------------------------
 +10 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) +1 (221) +1 (222) -1 (311) +1 (320) +2 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -7.142974540227144
qubit violation:  -7.142975900288297
qutrit violation: -7.14297568968672
algebraic bound: 44.0

Qubit violation
***************

violation: -7.142975900288297
state:     [-0.0000e+00-0.0000e+00j -9.5310e-02+6.3700e-02j  6.9779e-01+0.0000e+00j
  9.2850e-02-6.6530e-02j -2.0000e-05+1.0000e-05j -9.5980e-02+6.8158e-01j
  0.0000e+00-0.0000e+00j  1.1371e-01+1.4640e-02j]
A1: [-0.98547141 -0.14303723 -0.09157757] 
A2: [ 0.61306843 -0.77281693  0.16401555] 
A3: [-0.62208558 -0.7824426   0.02816217] 
B1: [0.83674613 0.53987962 0.09157465] 
B2: [ 0.0458595  -0.9853899  -0.16402333] 
B3: [ 0.98310561 -0.18085822 -0.02817189] 
C1: [-0.97612927 -0.196951    0.09155304] 
C2: [ 0.65459917 -0.73797907 -0.163972  ] 
C3: [-0.57816628 -0.81543301 -0.02815601] 


--------------------------------------
Number 287 ------------------------------
 +10 (000) -1 (100) -1 (110) +3 (111) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +1 (300) -1 (311) +1 (320) +2 (322) -1 (331) -1 (332) > 0
npa2:             -6.450788327838669
qubit violation:  -6.450789006138507
qutrit violation: -6.4507888223831475
algebraic bound: 50.0

Qubit violation
***************

violation: -6.450789006138507
state:     [ 0.0000e+00+0.j      -7.9140e-02-0.04035j  7.0652e-01+0.j
  1.0000e-05-0.j       2.9170e-02+0.0839j   3.2389e-01+0.61012j
 -0.0000e+00-0.j       8.7990e-02-0.01235j]
A1: [ 0.48918703 -0.87192918  0.02087004] 
A2: [-0.99202399 -0.08349613  0.09442878] 
A3: [-0.27215558 -0.95755829  0.09493924] 
B1: [-0.90104143 -0.43323214 -0.02083861] 
B2: [ 0.76441719 -0.63776181 -0.09447869] 
B3: [-0.3267552  -0.940328   -0.09494365] 
C1: [0.25040681 0.96791643 0.02083789] 
C2: [ 0.7738123  -0.62633642  0.09443104] 
C3: [0.85918868 0.50277983 0.09490658] 


--------------------------------------
Number 288 ------------------------------
 +10 (000) -1 (100) +1 (111) -1 (211) +1 (220) -1 (221) +1 (222) +1 (300) +1 (310) -2 (311) -1 (320) -1 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -4.74956705542661
npa3:             -4.485636227704088
qubit violation:  -4.485636654098944
qutrit violation: -4.485637677476915
algebraic bound: 46.0

Qubit violation
***************

violation: -4.485636654098944
state:     [-0.08829+0.04147j  0.36877-0.49936j -0.     -0.j      -0.20748-0.09963j
 -0.     +0.j       0.21815+0.07347j  0.69005+0.j      -0.14932-0.02655j]
A1: [-0.60328502 -0.72862444  0.32427397] 
A2: [ 0.10039123  0.94353723 -0.31568829] 
A3: [ 0.94378751 -0.32811729 -0.04005225] 
B1: [0.50951411 0.79703678 0.3242341 ] 
B2: [ 0.01595962 -0.94874032 -0.31565346] 
B3: [-0.9768695   0.21005582 -0.04003169] 
C1: [0.99363946 0.06875966 0.0891781 ] 
C2: [-0.88038528  0.46639325 -0.08601804] 
C3: [-0.27790101 -0.96052919 -0.01243796] 


--------------------------------------
Number 289 ------------------------------
 +10 (000) -1 (100) -1 (200) -1 (210) +1 (211) +1 (220) +3 (222) -2 (300) +1 (311) +1 (320) -2 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -6.272354113874243
qubit violation:  -6.2723552642358635
qutrit violation: -6.272358049866058
algebraic bound: 52.0

Qubit violation
***************

violation: -6.2723552642358635
state:     [ 0.56126-0.35929j -0.13111-0.04234j -0.03368-0.1336j  -0.     -0.j
 -0.00861+0.13751j  0.     -0.j      -0.     +0.j       0.70636-0.j     ]
A1: [0.97619745 0.17940119 0.121876  ] 
A2: [ 0.72019785 -0.66554808  0.19585917] 
A3: [-0.31375965 -0.94622612  0.07880995] 
B1: [-0.98445903  0.12643976  0.12187459] 
B2: [-0.48327762  0.85327855  0.19585315] 
B3: [0.58704122 0.80571232 0.07880525] 
C1: [-0.41521767  0.90152161  0.12187321] 
C2: [0.46679559 0.86240577 0.19585242] 
C3: [ 0.99442668 -0.07003751  0.07880566] 


--------------------------------------
Number 290 ------------------------------
 +10 (000) -1 (100) +2 (111) +2 (200) +1 (220) +1 (221) +1 (222) +1 (300) -1 (310) +1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.171296238987864
npa3:             -6.0231485821456054
qubit violation:  -6.0231497455984835
qutrit violation: -6.023149747569372
algebraic bound: 54.0

Qubit violation
***************

violation: -6.0231497455984835
state:     [ 0.10704-0.01445j  0.52998-0.44347j -0.     -0.j      -0.0168 -0.00351j
 -0.06093+0.05426j -0.05032-0.09558j  0.70155-0.j       0.     -0.j     ]
A1: [0.73347774 0.67505068 0.07947945] 
A2: [ 0.16268134 -0.97494309 -0.15172592] 
A3: [ 0.98276076 -0.17612445 -0.05622699] 
B1: [ 0.98042107 -0.18869777 -0.05628211] 
B2: [-0.69282292 -0.71284554  0.10884683] 
B3: [ 0.43902128 -0.89753312  0.04116576] 
C1: [-0.88580982 -0.45719259 -0.07947264] 
C2: [ 0.85986457 -0.48745742  0.15171743] 
C3: [-0.1719202  -0.98350497  0.05622651] 


--------------------------------------
Number 291 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (310) +1 (311) -1 (321) +2 (330) -1 (332) -1 (333) > 0
npa2:             -7.592463745959435
qubit violation:  -7.592464291037863
qutrit violation: -7.592462757351799
algebraic bound: 58.0

Qubit violation
***************

violation: -7.592464291037863
state:     [ 0.70092+0.j       0.     +0.j      -0.00522-0.00323j  0.     -0.j
  0.06582-0.07107j -0.00548+0.0823j  -0.05195+0.07254j  0.4264 -0.55019j]
A1: [-0.53514472  0.83586029  0.12230168] 
A2: [-0.5306166  -0.84728434 -0.02356413] 
A3: [-0.9624605   0.24748263  0.11145464] 
B1: [ 0.93923699  0.32671068 -0.10532812] 
B2: [-0.70066112  0.71322274  0.01968038] 
B3: [ 0.46645757  0.87927045 -0.09644071] 
C1: [ 0.97027961 -0.20880962 -0.12229478] 
C2: [-0.22776805  0.97343063  0.02354823] 
C3: [ 0.85355248  0.50894642 -0.11145269] 


--------------------------------------
Number 292 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) -1 (211) +1 (220) +2 (222) -1 (310) +1 (311) +1 (320) -1 (321) -1 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -5.657591781676233
npa3:             -5.6169834117559105
qubit violation:  -5.6169849558955
qutrit violation: -5.61698478707369
algebraic bound: 50.0

Qubit violation
***************

violation: -5.6169849558955
state:     [-0.0000e+00-0.j       5.6760e-02+0.08349j -6.9970e-02-0.07277j
  6.3997e-01+0.24542j  7.0685e-01+0.j       0.0000e+00+0.j
  1.0000e-05-0.j      -7.1520e-02-0.07124j]
A1: [ 0.84951204 -0.51841691  0.09784272] 
A2: [-0.62900752 -0.76863781 -0.11638497] 
A3: [ 0.85812945 -0.50368059  0.09959772] 
B1: [-0.93216321 -0.34857529 -0.09781112] 
B2: [ 0.47243723 -0.87364511  0.11639284] 
B3: [-0.93785004 -0.33244948 -0.09957226] 
C1: [ 0.86046454  0.50002719 -0.09784467] 
C2: [-0.61232436  0.78199083  0.11640112] 
C3: [ 0.86876735  0.48510089 -0.09960128] 


--------------------------------------
Number 293 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) -1 (220) +1 (221) -1 (222) -1 (310) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -5.560148959841136
npa3:             -5.536815375588766
qubit violation:  -5.536815768645421
qutrit violation: -5.536815605453079
algebraic bound: 54.0

Qubit violation
***************

violation: -5.536815768645421
state:     [-0.     -0.j       0.70138+0.j       0.     -0.j      -0.01731+0.02518j
 -0.04413-0.02252j  0.08512+0.00746j  0.60428-0.35393j -0.07447+0.03762j]
A1: [-0.99031761  0.0808616   0.11283804] 
A2: [ 0.7518634   0.65311587 -0.09022798] 
A3: [-0.723936    0.68538765  0.07848843] 
B1: [ 0.43060415 -0.90213487 -0.02706927] 
B2: [-0.94500747  0.32641436  0.02036041] 
B3: [-0.22697187 -0.97369681 -0.01995737] 
C1: [0.97007485 0.21499363 0.11283847] 
C2: [-0.83380832  0.54462917 -0.09023723] 
C3: [0.62384277 0.77759913 0.07848439] 


--------------------------------------
Number 294 ------------------------------
 +10 (000) -2 (100) +2 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (310) +1 (311) -1 (321) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -7.279368564926777
qubit violation:  -7.279369656825441
qutrit violation: -7.279368732326422
algebraic bound: 50.0

Qubit violation
***************

violation: -7.279369656825441
state:     [-0.     +0.0000e+00j -0.     -0.0000e+00j -0.     +1.2000e-04j
  0.70303+0.0000e+00j  0.60354-3.5276e-01j -0.03638-6.4930e-02j
 -0.05573+4.9560e-02j -0.03885+6.6700e-02j]
A1: [ 0.26636529 -0.95873054  0.09942491] 
A2: [0.8380019  0.54564089 0.00537248] 
A3: [ 0.8509948  -0.5159847   0.09781452] 
B1: [0.98256072 0.15710311 0.09946392] 
B2: [-0.14708735 -0.98910889  0.00537943] 
B3: [ 0.82350644 -0.55880329  0.09785735] 
C1: [-0.3641724   0.92604158  0.09912358] 
C2: [0.99763863 0.06847432 0.00533455] 
C3: [0.36918416 0.9242273  0.09750383] 


--------------------------------------
Number 295 ------------------------------
 +10 (000) -2 (100) +2 (111) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -1 (310) +1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.413178763387215
qubit violation:  -6.413178998825767
qutrit violation: -6.413179805295867
algebraic bound: 58.0

Qubit violation
***************

violation: -6.413178998825767
state:     [-0.     +0.j       0.00373-0.0046j  -0.     -0.j       0.70664+0.j
 -0.67454+0.2098j   0.00288-0.02464j -0.01564-0.01023j  0.02125-0.01368j]
A1: [-0.84049735  0.5406957   0.03481892] 
A2: [ 0.80837356  0.58853562 -0.01257032] 
A3: [0.20043744 0.9796257  0.01258225] 
B1: [-0.63494677 -0.77234465  0.01806516] 
B2: [ 0.94981307 -0.31274766 -0.00663639] 
B3: [ 0.49055083 -0.87138883  0.00643379] 
C1: [ 0.40565477 -0.91336357  0.03480209] 
C2: [ 0.70535196  0.70874562 -0.01258002] 
C3: [0.99876322 0.04810519 0.01256629] 


--------------------------------------
Number 296 ------------------------------
 +10 (000) -2 (100) +3 (111) +2 (200) -1 (210) -1 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) > 0
npa2:             -4.745472900317418
npa3:             -4.32923702046544
qubit violation:  -4.329235892796767
qutrit violation: -4.329237515692997
algebraic bound: 56.0

Qubit violation
***************

violation: -4.329235892796767
state:     [-0.     +0.j       0.02401+0.09737j  0.70626+0.j       0.     -0.j
 -0.08136+0.05866j -0.61833+0.29782j  0.     +0.j       0.05158-0.08599j]
A1: [ 0.97052845 -0.24088195  0.0070896 ] 
A2: [0.27549565 0.95272098 0.12815953] 
A3: [ 0.93727925 -0.34849787 -0.00746515] 
B1: [-0.51857939 -0.8550002  -0.00706547] 
B2: [-0.86700207  0.48154573 -0.12814483] 
B3: [-0.4191468  -0.90788699  0.00748703] 
C1: [ 0.13905073 -0.99025988  0.00707855] 
C2: [0.98666802 0.10027441 0.12818441] 
C3: [ 0.02677519 -0.99961291 -0.007483  ] 


--------------------------------------
Number 297 ------------------------------
 +10 (000) -3 (100) +1 (110) +2 (111) +1 (210) -2 (211) +1 (220) +2 (222) +1 (300) -1 (310) +1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.023725785305196
npa3:             -5.7603154846088565
qubit violation:  -5.760313969423487
qutrit violation: -5.760315870077559
algebraic bound: 56.0

Qubit violation
***************

violation: -5.760313969423487
state:     [ 0.70553-0.j       0.     +0.j      -0.     +0.j       0.06057-0.06825j
 -0.03978-0.0305j   0.09862+0.09438j  0.105  +0.08723j -0.57211+0.35611j]
A1: [ 0.25960555  0.96465565 -0.04521568] 
A2: [-0.98751244  0.14926745  0.0503831 ] 
A3: [ 0.50669157  0.86032618 -0.05568896] 
B1: [ 0.93007164 -0.34160779 -0.13516981] 
B2: [0.25064369 0.95480502 0.15976599] 
B3: [ 0.80090375 -0.57447083 -0.16892364] 
C1: [ 0.95173128 -0.2755635  -0.13517529] 
C2: [0.18308573 0.97002988 0.15975512] 
C3: [ 0.83921178 -0.51690173 -0.16892291] 


--------------------------------------
Number 298 ------------------------------
 +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) +1 (221) +1 (222) -1 (300) +1 (320) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -7.516520536935204
qubit violation:  -7.516521047965046
qutrit violation: -7.516520837656023
algebraic bound: 49.0

Qubit violation
***************

violation: -7.516521047965046
state:     [ 0.61744+3.0102e-01j -0.10655-5.2230e-02j -0.04554+1.0954e-01j
 -0.10944-4.6000e-02j  0.     +0.0000e+00j  0.     -4.0000e-05j
 -0.     +0.0000e+00j  0.69707+0.0000e+00j]
A1: [ 0.42124565 -0.90073997 -0.1059227 ] 
A2: [-0.97232025  0.16037773  0.16991856] 
A3: [-0.43209619 -0.90103842  0.03771793] 
B1: [-0.81808033 -0.5652819   0.10583448] 
B2: [-0.0036629   0.98547269 -0.16979448] 
B3: [-0.96037996  0.2761317  -0.03770447] 
C1: [ 0.61484854 -0.7815006   0.10591545] 
C2: [-0.98333721 -0.06468902 -0.16989192] 
C3: [-0.21612666 -0.97563702 -0.03770515] 


--------------------------------------
Number 299 ------------------------------
 +11 (000) -1 (100) -1 (110) +3 (111) -1 (200) +1 (211) +2 (220) -2 (221) +2 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) > 0
npa2:             -7.130429045660172
npa3:             -6.647049074364844
qubit violation:  -6.647049690025051
qutrit violation: -6.64704965443331
algebraic bound: 55.0

Qubit violation
***************

violation: -6.647049690025051
state:     [ 0.65399+0.04946j -0.1347 +0.11344j  0.09608-0.14759j  0.07834-0.02553j
  0.07055+0.06411j -0.     +0.j       0.     -0.j       0.70139+0.j     ]
A1: [-0.99973332  0.01378167  0.01852985] 
A2: [0.31919978 0.94764591 0.00887283] 
A3: [-0.7055563   0.70824978  0.02392811] 
B1: [0.14369969 0.964609   0.22108795] 
B2: [ 0.89447226 -0.40891218 -0.18085962] 
B3: [0.79135971 0.60671728 0.07512621] 
C1: [ 0.14177264 -0.9648946   0.22108579] 
C2: [-0.97455812  0.13238684 -0.1808596 ] 
C3: [-0.58177354 -0.80987403  0.07512393] 


--------------------------------------
Number 300 ------------------------------
 +11 (000) -1 (100) -1 (110) +5 (111) -1 (200) -1 (211) +2 (220) +1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.344305406879375
npa3:             -5.1733364460809454
qubit violation:  -5.173337850898771
qutrit violation: -5.173337548956272
algebraic bound: 49.0

Qubit violation
***************

violation: -5.173337850898771
state:     [-0.08227+0.13534j  0.68053+0.j      -0.23022+0.00864j  0.     -0.j
 -0.01347+0.23j    -0.     -0.j       0.63647+0.01566j -0.00822-0.01501j]
A1: [ 0.27765681  0.95248353 -0.12522707] 
A2: [-0.93411827  0.14120699  0.32784699] 
A3: [-0.00142498  0.99962306 -0.02741733] 
B1: [-0.92150604  0.36762349 -0.12521815] 
B2: [-0.2300423  -0.91628504  0.32787537] 
B3: [-0.99516317  0.09433815 -0.02739651] 
C1: [ 0.99495335 -0.0280755  -0.0963307 ] 
C2: [-0.1646036  -0.94075884  0.29644303] 
C3: [ 0.95048365 -0.31067658 -0.00780291] 


--------------------------------------
Number 301 ------------------------------
 +11 (000) -2 (100) +1 (110) +1 (111) -2 (210) +1 (211) +4 (220) -1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.448267145790769
npa3:             -6.406558835033465
qubit violation:  -6.4065592695012885
qutrit violation: -6.406558969065805
algebraic bound: 63.0

Qubit violation
***************

violation: -6.4065592695012885
state:     [ 0.     +0.j       0.13886-0.12475j  0.17626-0.06141j -0.48433+0.41248j
  0.70053+0.j      -0.     -0.j       0.     -0.j      -0.16974+0.07774j]
A1: [-0.66088357  0.74368766  0.10080458] 
A2: [-0.97801734 -0.02826593  0.20659894] 
A3: [-0.23509377 -0.96698267  0.09836379] 
B1: [ 0.40941276  0.90675794 -0.10085256] 
B2: [ 0.94209088  0.2642791  -0.20644933] 
B3: [ 0.51240303 -0.85309392 -0.09835595] 
C1: [ 0.72806945  0.67804246 -0.10086281] 
C2: [ 0.971026   -0.12036702 -0.20644681] 
C3: [ 0.14286733 -0.98484727 -0.09830958] 


--------------------------------------
Number 302 ------------------------------
 +11 (000) -2 (100) +1 (110) +2 (111) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -1 (300) -2 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.466066573796294
qubit violation:  -6.466068175997083
qutrit violation: -6.466070096016539
algebraic bound: 51.0

Qubit violation
***************

violation: -6.466068175997083
state:     [ 1.0975e-01-2.161e-02j -0.0000e+00-0.000e+00j  0.0000e+00-0.000e+00j
  7.0573e-01+0.000e+00j -6.8128e-01+1.593e-02j  1.0828e-01-2.809e-02j
 -1.0990e-01-2.089e-02j -2.0000e-05-1.000e-05j]
A1: [ 0.74110574  0.6605854  -0.11995503] 
A2: [ 0.18052279 -0.98356092  0.00440822] 
A3: [ 0.98163158 -0.14052066 -0.129048  ] 
B1: [-0.93410914  0.33620912  0.12001474] 
B2: [ 0.19963566 -0.97986014 -0.00443964] 
B3: [-0.8582291  -0.49677015  0.12908224] 
C1: [ 0.70071858 -0.70327119  0.12001294] 
C2: [ 0.2384167   0.97115284 -0.00443065] 
C3: [0.98822071 0.0821933  0.12908947] 


--------------------------------------
Number 303 ------------------------------
 +11 (000) -2 (100) -1 (110) +3 (111) +1 (210) -2 (211) +1 (220) -1 (221) +1 (222) +1 (300) -2 (311) -1 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -6.24505004947309
npa3:             -6.226420846827001
qubit violation:  -6.22642114116403
qutrit violation: -6.226421154660308
algebraic bound: 51.0

Qubit violation
***************

violation: -6.22642114116403
state:     [-0.20341-4.3960e-01j  0.     -0.0000e+00j  0.     +0.0000e+00j
  0.54418+0.0000e+00j  0.     +3.0000e-05j  0.20988-4.3655e-01j
 -0.46331+1.4129e-01j  0.     +0.0000e+00j]
A1: [ 0.36980414  0.11146784 -0.92239895] 
A2: [0.95098328 0.28664819 0.11603283] 
A3: [0.81067443 0.24435571 0.53206885] 
B1: [-0.05977413 -0.38159765  0.92239378] 
B2: [-0.15370791 -0.98127834 -0.1160461 ] 
B3: [-0.1310286  -0.83649397 -0.53208021] 
C1: [0.32121154 0.21449624 0.92239607] 
C2: [ 0.82600733  0.5515855  -0.11604021] 
C3: [ 0.70413473  0.47020235 -0.53207521] 


--------------------------------------
Number 304 ------------------------------
 +11 (000) -2 (100) -1 (110) +4 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (300) +1 (311) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.597027421346347
npa3:             -7.590527701096697
qubit violation:  -7.590528317737557
qutrit violation: -7.590527709016035
algebraic bound: 55.0

Qubit violation
***************

violation: -7.590528317737557
state:     [ 4.8740e-02-8.3500e-02j  6.9916e-01+0.0000e+00j  3.4500e-03+9.6130e-02j
 -4.2440e-02-8.7000e-03j  2.1250e-02+4.3780e-02j -0.0000e+00-0.0000e+00j
 -1.6880e-01-6.7811e-01j  1.0000e-05-1.0000e-05j]
A1: [ 0.93681366 -0.32511333 -0.12915683] 
A2: [0.0387238  0.99911599 0.01636166] 
A3: [ 0.63998102  0.76545814 -0.06706804] 
B1: [ 0.99934372  0.03544355 -0.00747572] 
B2: [-3.24397401e-01  9.45920709e-01  5.81863133e-04] 
B3: [ 0.32602012  0.94535333 -0.00423806] 
C1: [-0.39341364 -0.91024946 -0.12911866] 
C2: [-0.76263987  0.64661632  0.01636361] 
C3: [-0.99671139  0.04551704 -0.0670418 ] 


--------------------------------------
Number 305 ------------------------------
 +11 (000) -2 (100) +3 (111) -1 (220) +1 (221) -1 (222) -1 (300) -1 (311) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -6.071742553910639
npa3:             -5.943383832327935
qubit violation:  -5.943385014916052
qutrit violation: -5.943387220596388
algebraic bound: 53.0

Qubit violation
***************

violation: -5.943385014916052
state:     [-0.     +0.j       0.49867-0.48688j -0.     -0.j      -0.06993+0.047j
 -0.     +0.j       0.01701+0.08252j  0.70201+0.j      -0.08498-0.00578j]
A1: [ 0.34078174 -0.93281256  0.11716887] 
A2: [ 0.50269412  0.86271367 -0.0549886 ] 
A3: [ 0.89593137 -0.43221661  0.10244893] 
B1: [ 0.99237964 -0.03812755  0.11717056] 
B2: [-0.60788006  0.79212307 -0.05498076] 
B3: [0.73949064 0.66532387 0.1024585 ] 
C1: [0.9790936  0.16627109 0.11717363] 
C2: [-0.50022889 -0.86414562 -0.05498563] 
C3: [ 0.81939186 -0.56400104  0.10246856] 


--------------------------------------
Number 306 ------------------------------
 +11 (000) -3 (100) +1 (110) -1 (200) +2 (220) -1 (221) -1 (300) -1 (311) -1 (320) +1 (321) -1 (322) -2 (330) +2 (331) +1 (332) +1 (333) > 0
npa2:             -5.885942454277178
npa3:             -5.885941404217139
qubit violation:  -5.885942712966485
qutrit violation: -5.885942704488286
algebraic bound: 61.0

Qubit violation
***************

violation: -5.885942712966485
state:     [-0.     -0.j       0.16122-0.23131j  0.03294+0.28002j -0.20182-0.49398j
  0.69048+0.j       0.     -0.j       0.     +0.j      -0.08159-0.26989j]
A1: [-0.86930432 -0.42694922  0.2490469 ] 
A2: [ 0.75079249  0.64243239 -0.15359443] 
A3: [-0.58416356  0.71092867  0.39157803] 
B1: [-0.20377511  0.94681114 -0.24904691] 
B2: [-0.03877965 -0.98737272  0.15359444] 
B3: [-0.91997345  0.01776255 -0.39157802] 
C1: [ 0.7808461  -0.57293543 -0.24904692] 
C2: [-0.62634414  0.7642655   0.15359445] 
C3: [ 0.69990309  0.59732932 -0.39157803] 


--------------------------------------
Number 307 ------------------------------
 +11 (000) -3 (100) +3 (111) -1 (200) +1 (210) -2 (211) +2 (220) -1 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -4.626211538695907
npa3:             -3.845675013638605
qubit violation:  -3.8456755583388955
qutrit violation: -3.8456755598386048
algebraic bound: 55.0

Qubit violation
***************

violation: -3.8456755583388955
state:     [-0.48306-0.02059j  0.16378+0.07717j  0.00995+0.00775j -0.25788-0.36416j
 -0.00074+0.00045j -0.51023+0.06652j  0.51905-0.j       0.     +0.j     ]
A1: [ 0.22001698 -0.13891479  0.96555435] 
A2: [ 0.62853612 -0.39664437  0.6690408 ] 
A3: [ 0.71790289 -0.45291528 -0.52866169] 
B1: [0.7234942  0.41331229 0.55292775] 
B2: [0.8673736  0.49753087 0.01122796] 
B3: [ 0.24848649  0.14551801 -0.9576424 ] 
C1: [ 0.52459794  0.21879751 -0.82275431] 
C2: [ 0.85408253  0.35337763 -0.38166384] 
C3: [0.57667172 0.23551487 0.78229308] 


--------------------------------------
Number 308 ------------------------------
 +12 (000) -1 (100) -1 (110) +3 (111) -1 (200) +1 (220) -1 (221) +3 (222) -2 (300) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -7.623613970242619
npa3:             -6.97992998444262
qubit violation:  -6.979931829708236
qutrit violation: -6.979930686879415
algebraic bound: 60.0

Qubit violation
***************

violation: -6.979931829708236
state:     [-0.01097-0.07989j  0.03528-0.68696j  0.04662-0.13822j  0.0844 -0.1108j
 -0.     -0.j       0.     -0.j       0.69086+0.j       0.04796+0.00845j]
A1: [-0.47148532 -0.86273754 -0.18271719] 
A2: [-0.76099471  0.64467692  0.07265499] 
A3: [-0.7998793  -0.58092855 -0.15071551] 
B1: [-0.89810307 -0.40005342  0.18266959] 
B2: [-0.21412057  0.97409948 -0.07268157] 
B3: [-0.98831558  0.02318974  0.15064722] 
C1: [-0.93059062 -0.36319856 -0.0456939 ] 
C2: [ 0.55113859 -0.83424047  0.01700328] 
C3: [-0.68910483 -0.72365456 -0.03819225] 


--------------------------------------
Number 309 ------------------------------
 +12 (000) -1 (100) +1 (111) +1 (200) -1 (211) -2 (220) +1 (221) -1 (222) -2 (300) -1 (310) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.863457138089217
npa3:             -4.863456549054302
qubit violation:  -4.863457300592275
qutrit violation: -4.863457307109389
algebraic bound: 56.0

Qubit violation
***************

violation: -4.863457300592275
state:     [-0.     -0.j      -0.01474-0.02824j  0.03072-0.00844j  0.16661+0.685j
  0.70708+0.j       0.     +0.j      -0.     -0.j      -0.02811+0.01499j]
A1: [ 0.65049233 -0.75905649  0.02632445] 
A2: [-0.16297664  0.98579288 -0.04063269] 
A3: [ 0.91346803  0.40607856 -0.02600699] 
B1: [ 0.75320792 -0.65725566 -0.02632155] 
B2: [-0.98429589  0.17178751  0.04062832] 
B3: [-0.41423294 -0.90979935  0.0260043 ] 
C1: [-0.80154406 -0.59735596 -0.02632443] 
C2: [0.37585262 0.9257882  0.04063271] 
C3: [-0.80175421  0.59708778  0.02600703] 


--------------------------------------
Number 310 ------------------------------
 +12 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (221) -1 (222) -2 (300) -2 (310) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.88992225447322
npa3:             -4.487096423094613
qubit violation:  -4.487096969461044
qutrit violation: -4.487096995059606
algebraic bound: 74.0

Qubit violation
***************

violation: -4.487096969461044
state:     [ 0.57599+0.j      -0.     -0.j      -0.24211-0.11329j -0.21329-0.44739j
  0.29147+0.05909j  0.26833-0.01817j -0.     +0.j      -0.14267+0.4123j ]
A1: [-0.01143968  0.54280054 -0.83978373] 
A2: [ 0.25610755 -0.80195606  0.53969936] 
A3: [-0.50906609  0.48571204  0.71058816] 
B1: [ 0.94840091 -0.31625009 -0.02283862] 
B2: [-0.97073582 -0.07599411 -0.22780884] 
B3: [-0.04906137  0.84975635  0.52488772] 
C1: [-0.9697452  -0.22916076  0.08414035] 
C2: [0.78020981 0.61970422 0.08508421] 
C3: [ 0.49319491 -0.79126216 -0.36147335] 


--------------------------------------
Number 311 ------------------------------
 +12 (000) -1 (100) +2 (111) -1 (200) +1 (220) -1 (221) +3 (222) -2 (300) -1 (310) +2 (320) -1 (321) -1 (322) +1 (330) -2 (332) +1 (333) > 0
npa2:             -7.396881462851454
qubit violation:  -7.396888326990596
qutrit violation: -7.39688180228524
algebraic bound: 60.0

Qubit violation
***************

violation: -7.396888326990596
state:     [ 5.2811e-01+7.2990e-02j -1.7000e-04-3.4000e-04j -1.2157e-01-1.2616e-01j
  9.0830e-02-4.5022e-01j -3.3750e-02+2.9290e-02j  4.1320e-01+1.1933e-01j
  5.3587e-01+0.0000e+00j -0.0000e+00-0.0000e+00j]
A1: [ 0.65177939 -0.69027928 -0.31416271] 
A2: [-0.41088002  0.4303818  -0.80370962] 
A3: [ 0.42677896 -0.45474854 -0.78170552] 
B1: [0.73355859 0.5893686  0.33843244] 
B2: [-0.48183814 -0.38290615  0.78817189] 
B3: [0.46916655 0.3793623  0.79747541] 
C1: [-0.23855469 -0.33822962 -0.91032546] 
C2: [ 0.5732587   0.81211795 -0.10880685] 
C3: [ 0.0869437   0.12287978 -0.98860578] 


--------------------------------------
Number 312 ------------------------------
 +12 (000) +1 (110) +1 (111) -1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) -1 (310) +1 (311) +2 (320) -1 (322) -3 (332) +3 (333) > 0
npa2:             -7.692955930013564
qubit violation:  -7.692956401448821
qutrit violation: -7.692956124090761
algebraic bound: 62.0

Qubit violation
***************

violation: -7.692956401448821
state:     [ 0.69449+0.j      -0.     -0.j       0.11755-0.06749j -0.05662-0.07122j
 -0.01367-0.02446j -0.     -0.j      -0.09368-0.08146j -0.21968+0.65313j]
A1: [ 0.79959029  0.59433337 -0.08615807] 
A2: [-0.98000947  0.19564505  0.03611726] 
A3: [ 0.03573874  0.99640763 -0.07677612] 
B1: [-0.59066203  0.79107633  0.15911194] 
B2: [-0.19293131 -0.97932945 -0.06075634] 
B3: [-0.9886658   0.02513292  0.14801443] 
C1: [ 0.69119928  0.70492878 -0.15911933] 
C2: [-0.9973276   0.04055394  0.06077043] 
C3: [-0.12669895  0.98083563 -0.14801635] 


--------------------------------------
Number 313 ------------------------------
 +12 (000) +1 (110) +1 (111) -2 (200) -1 (210) +1 (211) +1 (220) +3 (222) -2 (300) +1 (311) +2 (320) -2 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -7.442225656203995
qubit violation:  -7.442230491700165
qutrit violation: -7.442226545867516
algebraic bound: 62.0

Qubit violation
***************

violation: -7.442230491700165
state:     [-0.22721+0.01427j -0.     -0.j       0.58373+0.30921j -0.05527-0.05949j
 -0.     +0.j       0.69241+0.j      -0.07072+0.03993j  0.12017+0.06905j]
A1: [ 0.77182682  0.63482228 -0.03583411] 
A2: [0.99825934 0.05537743 0.02028972] 
A3: [ 0.2214586  -0.97099674  0.09011914] 
B1: [ 0.55172954 -0.83388879 -0.01496865] 
B2: [ 0.87100292 -0.38342345 -0.30714886] 
B3: [ 0.39533989  0.80753955 -0.4377057 ] 
C1: [-0.43810528  0.89820786 -0.03586723] 
C2: [0.17810397 0.98380238 0.02029541] 
C3: [ 0.9958779  -0.01022905  0.09012551] 


--------------------------------------
Number 314 ------------------------------
 +12 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (221) -2 (300) -1 (310) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -7.490738315588068
qubit violation:  -7.490741184400614
qutrit violation: -7.49073926447358
algebraic bound: 62.0

Qubit violation
***************

violation: -7.490741184400614
state:     [ 0.03804-0.08257j -0.     -0.j       0.19328+0.66723j  0.00271-0.02698j
 -0.05493+0.03612j  0.70417+0.j      -0.08229-0.03864j  0.     +0.j     ]
A1: [ 0.93858545 -0.32503177  0.11580902] 
A2: [-0.68404047  0.71773874 -0.13015286] 
A3: [ 0.32749944  0.9429385  -0.06009268] 
B1: [ 0.33187818 -0.93618699 -0.11580514] 
B2: [-0.72271622  0.67878104  0.13014453] 
B3: [-0.94052132 -0.33437841  0.06008961] 
C1: [ 0.58413756  0.81038017 -0.04546779] 
C2: [-0.88891556 -0.45502485  0.05274027] 
C3: [-0.81373176  0.58060395  0.02719744] 


--------------------------------------
Number 315 ------------------------------
 +12 (000) +1 (111) +2 (200) +1 (210) -2 (211) -1 (222) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -6.370607036322944
qubit violation:  -6.370607344904273
qutrit violation: -6.370607332201116
algebraic bound: 62.0

Qubit violation
***************

violation: -6.370607344904273
state:     [ 0.23494-0.4335j   0.     +0.j       0.     -0.j       0.53495-0.j
 -0.00763-0.01491j  0.12879-0.46724j  0.05265+0.4818j  -0.01442+0.02073j]
A1: [ 0.43969113 -0.61955807 -0.65024573] 
A2: [ 0.04718123 -0.06656506  0.99666595] 
A3: [ 0.47297523 -0.66656195  0.57618539] 
B1: [0.06370935 0.02368162 0.99768748] 
B2: [-0.79722233 -0.28964479 -0.52966258] 
B3: [-0.89326581 -0.32403225  0.31157552] 
C1: [-0.05040262 -0.04544295  0.9976946 ] 
C2: [ 0.634102    0.56327025 -0.52975586] 
C3: [0.71075417 0.63072165 0.31147827] 


--------------------------------------
Number 316 ------------------------------
 +12 (000) -2 (100) +1 (110) +1 (111) -1 (200) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -6.305601128188009
npa3:             -6.182622599834598
qubit violation:  -6.182623468578933
qutrit violation: -6.182623211025114
algebraic bound: 60.0

Qubit violation
***************

violation: -6.182623468578933
state:     [-0.06819-0.08678j -0.03369-0.11786j -0.04421-0.69003j  0.04709-0.07803j
  0.01349-0.00955j  0.69722+0.j      -0.     +0.j       0.     +0.j     ]
A1: [ 0.0970129  -0.98378628 -0.15084128] 
A2: [-0.9825441   0.17156566  0.0719189 ] 
A3: [-0.19486374 -0.97146244 -0.13523629] 
B1: [-0.68487226 -0.71287503 -0.15086157] 
B2: [ 0.8780545  -0.47312194  0.07194392] 
B3: [-0.44796611 -0.88376409 -0.13523091] 
C1: [-0.91582932 -0.38761539  0.10493333] 
C2: [-0.1248514   0.99093136 -0.04967064] 
C3: [-0.99002282 -0.10480976  0.09417928] 


--------------------------------------
Number 317 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +3 (220) -1 (221) -1 (300) +1 (311) -1 (320) -1 (321) +2 (330) -2 (331) > 0
npa2:             -7.103052727998097
npa3:             -7.094189550164863
qubit violation:  -7.09418969517511
qutrit violation: -7.094189572781362
algebraic bound: 66.0

Qubit violation
***************

violation: -7.09418969517511
state:     [ 0.     -0.j       0.     +0.j      -0.03427+0.07769j -0.51493-0.46215j
  0.69649+0.j      -0.00936+0.02778j -0.05792+0.1059j   0.038  -0.10996j]
A1: [-0.69431361 -0.70394596  0.14962854] 
A2: [-0.52384696  0.84585105 -0.10060003] 
A3: [-0.78813957  0.61352397 -0.0492378 ] 
B1: [ 0.71607282 -0.68181528  0.14955815] 
B2: [ 0.49708953  0.86184581 -0.10061706] 
B3: [ 0.76850405  0.63793943 -0.04934379] 
C1: [ 0.6683056  -0.74030021 -0.07296046] 
C2: [0.55561395 0.82995383 0.04969676] 
C3: [0.81128971 0.58412305 0.02468344] 


--------------------------------------
Number 318 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +4 (220) -2 (221) -1 (300) +1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -7.3892189580500265
qubit violation:  -7.389223964523147
qutrit violation: -7.3892199161137775
algebraic bound: 66.0

Qubit violation
***************

violation: -7.389223964523147
state:     [ 0.0000e+00+0.0000e+00j -1.7907e-01-2.6621e-01j  6.4180e-02+5.4049e-01j
  5.0000e-05+5.0000e-05j  8.0760e-02+5.3832e-01j  0.0000e+00-0.0000e+00j
  5.2600e-02+7.3280e-02j  5.4440e-01+0.0000e+00j]
A1: [-0.75753519  0.41848627  0.50100865] 
A2: [ 0.33138172 -0.18299884  0.92557959] 
A3: [ 0.66638875 -0.36807192  0.64842046] 
B1: [-0.76974891  0.3948551   0.50157359] 
B2: [ 0.33734631 -0.17301456  0.92534503] 
B3: [ 0.67773502 -0.34764486  0.64793386] 
C1: [-0.50495783  0.7030083  -0.50079629] 
C2: [ 0.22066842 -0.30726249 -0.92568635] 
C3: [ 0.44397842 -0.61819655 -0.64862638] 


--------------------------------------
Number 319 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) -1 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -8.070110355375895
qubit violation:  -8.07011094286133
qutrit violation: -8.07011085213083
algebraic bound: 60.0

Qubit violation
***************

violation: -8.07011094286133
state:     [ 0.03128+0.06272j  0.38717+0.25548j -0.20984-0.41369j -0.     -0.j
  0.39987+0.23512j  0.     +0.j      -0.     +0.j       0.59125+0.j     ]
A1: [-0.03994398  0.02597817  0.99886416] 
A2: [-0.80466945  0.52323651 -0.28058978] 
A3: [-0.81715783  0.53135802  0.22340936] 
B1: [ 4.78252914e-02 -3.27247100e-04  9.98855662e-01] 
B2: [ 0.95975691 -0.00644798 -0.28075807] 
B3: [ 0.97474187 -0.0065506   0.22323839] 
C1: [-0.04129766  0.02391755  0.99886058] 
C2: [-0.8306302   0.48091891 -0.28066078] 
C3: [-0.84355266  0.488404    0.22333931] 


--------------------------------------
Number 320 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) +1 (211) +2 (220) -2 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -6.563932173367121
npa3:             -6.552995722225589
qubit violation:  -6.55299621894315
qutrit violation: -6.5529961790913225
algebraic bound: 60.0

Qubit violation
***************

violation: -6.55299621894315
state:     [ 0.63224+0.j       0.     -0.j       0.     +0.j       0.41272-0.1718j
  0.     -0.j       0.30868-0.32337j -0.30806-0.32396j  0.02626-0.00522j]
A1: [-0.00582773 -0.00117031 -0.99998234] 
A2: [-0.98006055 -0.19681038 -0.02733128] 
A3: [-0.97118299 -0.19502763  0.13699568] 
B1: [-0.00486398 -0.00341671 -0.99998234] 
B2: [-0.8179842  -0.57459104 -0.02733127] 
B3: [-0.81057475 -0.56938629  0.13699569] 
C1: [ 0.00317722 -0.00502326 -0.99998234] 
C2: [ 0.53434865 -0.84482217 -0.02733163] 
C3: [ 0.52950846 -0.83716968  0.13699533] 


--------------------------------------
Number 321 ------------------------------
 +12 (000) -2 (100) -1 (110) +4 (111) +1 (220) -1 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.436797403557463
npa3:             -5.474437254185297
qubit violation:  -5.474437685669557
qutrit violation: -5.474437683937543
algebraic bound: 60.0

Qubit violation
***************

violation: -5.474437685669557
state:     [-0.17427+0.01775j  0.     -0.j       0.     +0.j       0.70184-0.j
  0.25633+0.59131j  0.15811-0.07543j -0.17511+0.00486j -0.     -0.j     ]
A1: [ 0.87521529  0.45717906 -0.15806802] 
A2: [ 0.75271912  0.63280114 -0.1815947 ] 
A3: [-0.53617064  0.83612536 -0.115825  ] 
B1: [ 0.90652605 -0.39143811  0.15807189] 
B2: [ 0.7973067  -0.57560764  0.1815981 ] 
B3: [-0.47309521 -0.87336485  0.11582215] 
C1: [-0.67004754  0.72529204  0.15807516] 
C2: [-0.49555056  0.84938154  0.18160577] 
C3: [0.78649976 0.60663056 0.1158339 ] 


--------------------------------------
Number 322 ------------------------------
 +12 (000) -2 (100) -1 (110) +4 (111) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +1 (310) -2 (311) +1 (320) +2 (322) -1 (331) -1 (332) > 0
npa2:             -6.407161194280864
npa3:             -6.261796841268058
qubit violation:  -6.26179761841083
qutrit violation: -6.261797167239535
algebraic bound: 60.0

Qubit violation
***************

violation: -6.26179761841083
state:     [-0.     +0.j       0.51605-0.j      -0.39365+0.29341j -0.02835+0.02226j
  0.35618-0.31192j -0.02178+0.02011j -0.     +0.j       0.08732-0.50861j]
A1: [-0.54956264  0.50184309  0.66793296] 
A2: [-0.2495754   0.22734199 -0.94129047] 
A3: [-0.7237121   0.66038292 -0.20033778] 
B1: [-0.58760174  0.4567199  -0.6679305 ] 
B2: [-0.2662929   0.20750483  0.94129159] 
B3: [-0.77332169  0.60152894  0.20034102] 
C1: [-0.36776505  0.0075186  -0.92988836] 
C2: [ 0.99973668 -0.02046727  0.01037706] 
C3: [ 0.5280587  -0.01082048 -0.84913895] 


--------------------------------------
Number 323 ------------------------------
 +12 (000) +2 (100) +2 (110) +1 (200) +1 (220) -1 (221) +2 (222) -3 (300) -2 (310) -1 (321) -2 (322) +1 (330) +1 (331) -1 (332) +1 (333) > 0
npa2:             -5.670629790287673
npa3:             -5.192062254737209
qubit violation:  -5.192063404145337
qutrit violation: -5.192062631124663
algebraic bound: 66.0

Qubit violation
***************

violation: -5.192063404145337
state:     [ 0.03578-0.05832j  0.     -0.j       0.69552-0.05132j -0.04835+0.04834j
 -0.     -0.j       0.70682+0.j       0.02085+0.0651j   0.     +0.j     ]
A1: [-0.62748743 -0.77428823  0.08208132] 
A2: [ 0.58606698 -0.80838939  0.05506461] 
A3: [-0.85036108 -0.52208702  0.06565937] 
B1: [-0.17693571 -0.9807916  -0.08210763] 
B2: [-0.99495324 -0.08380266 -0.05518313] 
B3: [ 0.1597166  -0.98497549 -0.06568001] 
C1: [ 0.40124347 -0.91232174  0.0816872 ] 
C2: [0.98698943 0.15105326 0.05508898] 
C3: [ 0.07493485 -0.99501351  0.06582441] 


--------------------------------------
Number 324 ------------------------------
 +12 (000) -2 (100) +2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -1 (310) +2 (311) -1 (320) -1 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -8.379456561095754
npa3:             -8.224634161402335
qubit violation:  -8.224637588776176
qutrit violation: -8.224634558529019
algebraic bound: 66.0

Qubit violation
***************

violation: -8.224637588776176
state:     [-0.43623-0.11474j -0.22879-0.46513j  0.0747 +0.22351j  0.00823-0.0092j
  0.     +0.j       0.     -0.j      -0.1736 +0.35493j  0.56218-0.j     ]
A1: [-0.86409893 -0.43914666 -0.24593343] 
A2: [-0.01988386  0.97674122  0.2134976 ] 
A3: [-0.6455705   0.76147692  0.0582377 ] 
B1: [0.76163528 0.59953287 0.24591064] 
B2: [ 0.21035238 -0.9540248  -0.21351479] 
B3: [ 0.78192487 -0.62064366 -0.05826624] 
C1: [-0.69142632  0.38386685  0.61202605] 
C2: [-0.09216776  0.18461096 -0.9784804 ] 
C3: [-0.60077057  0.48086192 -0.63862864] 


--------------------------------------
Number 325 ------------------------------
 +12 (000) +2 (100) +3 (110) +3 (200) +2 (210) +1 (211) +2 (221) -3 (222) -1 (300) -1 (310) -1 (320) +1 (321) -1 (322) +1 (330) +1 (332) > 0
npa2:             -5.828175121435571
npa3:             -5.553004262673362
qubit violation:  -5.5530049764469585
qutrit violation: -5.553004874950709
algebraic bound: 78.0

Qubit violation
***************

violation: -5.5530049764469585
state:     [ 0.00134+0.00319j  0.01681-0.14304j -0.12887-0.0643j   0.4953 -0.44113j
  0.70628+0.j      -0.     +0.j      -0.     +0.j      -0.02171-0.1389j ]
A1: [-0.86459119  0.48012642  0.14819138] 
A2: [-0.22405453 -0.96044375 -0.16537042] 
A3: [-0.90270103 -0.42979228 -0.02023492] 
B1: [-0.96042825 -0.2298114  -0.15736679] 
B2: [0.04022428 0.98423157 0.17225046] 
B3: [-0.75463685  0.65587795  0.01863687] 
C1: [-0.10933535 -0.98148863 -0.15724454] 
C2: [-0.91232134  0.37146239  0.17229471] 
C3: [-0.87286258 -0.48761429  0.01852644] 


--------------------------------------
Number 326 ------------------------------
 +12 (000) -3 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +2 (221) -1 (300) +1 (310) -1 (311) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.745497656326165
npa3:             -5.533096742004016
qubit violation:  -5.533098861206961
qutrit violation: -5.533097217055229
algebraic bound: 56.0

Qubit violation
***************

violation: -5.533098861206961
state:     [-0.11453+0.46555j -0.02929-0.07519j  0.07111-0.17105j -0.1034 -0.46816j
 -0.     +0.j       0.60689-0.j       0.26353+0.24838j  0.     +0.j     ]
A1: [-0.26699947  0.69524195  0.66734542] 
A2: [-0.35788965  0.93372764 -0.00822753] 
A3: [ 0.09223697 -0.24266445  0.96571544] 
B1: [-0.91149252 -0.13697264  0.38784001] 
B2: [-0.41536157 -0.06344226  0.90744137] 
B3: [-0.75369386 -0.11186939 -0.64763478] 
C1: [ 0.75666319 -0.52630199 -0.38790079] 
C2: [ 0.34431548 -0.2407283  -0.90746721] 
C3: [ 0.6263375  -0.43398413  0.64757942] 


--------------------------------------
Number 327 ------------------------------
 +12 (000) -3 (100) +1 (110) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (310) -2 (311) -1 (320) -1 (322) +1 (331) +1 (333) > 0
npa2:             -4.222872174313689
npa3:             -3.3756682890421317
qubit violation:  -3.3756693557850364
qutrit violation: -3.3756693305313887
algebraic bound: 60.0

Qubit violation
***************

violation: -3.3756693557850364
state:     [ 0.06506-0.13391j  0.     +0.j      -0.15323-0.07375j  0.68881+0.j
 -0.58942+0.32386j  0.     -0.j      -0.0605 +0.13604j -0.     -0.j     ]
A1: [ 0.90012332 -0.42186691 -0.10865684] 
A2: [ 0.9833174  -0.0671018  -0.16906874] 
A3: [ 0.48482147  0.85222727 -0.19661336] 
B1: [-0.9138499  -0.39124597  0.1086506 ] 
B2: [-0.98502231 -0.03386417  0.16906883] 
B3: [-0.45577307  0.86810724  0.19662332] 
C1: [ 0.70720463  0.69861008 -0.10865339] 
C2: [ 0.90426104  0.39207899 -0.16907407] 
C3: [ 0.74191078 -0.64102106 -0.19662249] 


--------------------------------------
Number 328 ------------------------------
 +12 (000) -3 (100) -1 (110) +6 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -6.522224516367235
npa3:             -6.391012777394106
qubit violation:  -6.39100840002592
qutrit violation: -6.391014115137695
algebraic bound: 60.0

Qubit violation
***************

violation: -6.39100840002592
state:     [ 7.0575e-01+0.0000e+00j  0.0000e+00-0.0000e+00j  4.8000e-04-6.0000e-05j
 -1.2876e-01-4.1000e-03j  0.0000e+00-0.0000e+00j -5.3870e-02-1.1645e-01j
 -2.1560e-02-1.2703e-01j -4.4511e-01-5.0411e-01j]
A1: [ 0.38635559 -0.92137691 -0.04235281] 
A2: [-0.93534586 -0.31492639 -0.16108805] 
A3: [-0.8144952  -0.55490423 -0.1693478 ] 
B1: [-0.6489625  -0.759674   -0.04174913] 
B2: [-0.70213047  0.69385167 -0.15994506] 
B3: [-0.86214663  0.47801713 -0.1679359 ] 
C1: [-0.82600427 -0.56205552 -0.04254951] 
C2: [-0.49447425  0.85415406 -0.16098446] 
C3: [-0.7056463   0.68806002 -0.1692236 ] 


--------------------------------------
Number 329 ------------------------------
 +12 (000) -3 (100) +3 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -7.354712742925379
qubit violation:  -7.354713695172894
qutrit violation: -7.354713629147852
algebraic bound: 66.0

Qubit violation
***************

violation: -7.354713695172894
state:     [-0.26271-0.36187j -0.     +0.j       0.03062-0.07406j  0.58261+0.j
 -0.00401-0.08425j -0.44977+0.21167j  0.36882-0.25286j -0.     -0.j     ]
A1: [-0.41189942 -0.26950983 -0.87046156] 
A2: [-0.63967696 -0.41793777  0.64509023] 
A3: [-0.80080715 -0.5235487  -0.29086883] 
B1: [-0.25834337 -0.41907145  0.87042393] 
B2: [-0.40051763 -0.65066982 -0.64514682] 
B3: [-0.50178262 -0.81464743  0.29079851] 
C1: [-0.20037416 -0.4864502   0.85042131] 
C2: [0.35551325 0.86284887 0.35930788] 
C3: [0.0783328  0.1900052  0.97865316] 


--------------------------------------
Number 330 ------------------------------
 +12 (000) -3 (100) +3 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) +1 (300) -1 (310) +1 (311) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -5.738115701179744
npa3:             -5.553004257851768
qubit violation:  -5.5530050077001665
qutrit violation: -5.553004863150251
algebraic bound: 78.0

Qubit violation
***************

violation: -5.5530050077001665
state:     [ 0.     -3.0000e-05j  0.11926+8.0850e-02j  0.70629+0.0000e+00j
  0.     +0.0000e+00j  0.04637+1.3643e-01j -0.23959+6.1763e-01j
  0.     +0.0000e+00j -0.10374-9.9980e-02j]
A1: [ 0.53385068 -0.82745747 -0.17411948] 
A2: [0.65289031 0.74115009 0.1563035 ] 
A3: [ 0.99464302 -0.10124133 -0.02086743] 
B1: [-0.38528472 -0.90624584  0.17399473] 
B2: [-0.76947459  0.61922139 -0.15644082] 
B3: [-0.96291936 -0.26897644  0.0209282 ] 
C1: [-0.07316379 -0.98200824 -0.17408871] 
C2: [0.96775516 0.19745273 0.15640452] 
C3: [ 0.73237027 -0.68058529 -0.0209154 ] 


--------------------------------------
Number 331 ------------------------------
 +13 (000) -1 (100) -1 (110) +3 (111) +3 (200) +1 (210) -1 (211) +2 (220) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) -2 (331) -2 (332) > 0
npa2:             -7.737511008626917
qubit violation:  -7.737511342847492
qutrit violation: -7.737511343187868
algebraic bound: 65.0

Qubit violation
***************

violation: -7.737511342847492
state:     [-0.     +0.j       0.48456-0.01883j  0.54179+0.j       0.     -0.j
  0.09904+0.4747j  -0.01613-0.02728j -0.     +0.j      -0.3556 -0.3297j ]
A1: [-0.45197826 -0.83721757  0.30786748] 
A2: [-0.41195087 -0.76310571  0.49796201] 
A3: [-0.23331585 -0.4322232  -0.87106074] 
B1: [ 0.91191042 -0.27142976 -0.3078072 ] 
B2: [ 0.83118865 -0.24741533 -0.49790669] 
B3: [ 0.47070645 -0.14012348  0.87109176] 
C1: [-0.90067978  0.30666744  0.30778403] 
C2: [-0.82096434  0.27951438  0.49788478] 
C3: [-0.46489425  0.15827381 -0.87110432] 


--------------------------------------
Number 332 ------------------------------
 +13 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (221) -3 (300) -2 (310) -2 (320) -1 (321) +1 (322) +3 (330) -1 (331) +2 (332) > 0
npa2:             -6.6976872966721785
qubit violation:  -6.69759328204469
qutrit violation: -6.697592938336314
algebraic bound: 85.0

Qubit violation
***************

violation: -6.69759328204469
state:     [ 0.50101+0.22286j  0.0789 -0.04842j -0.     -0.j      -0.23207-0.49681j
  0.     +0.j       0.54835+0.j      -0.26405+0.14025j  0.     -0.j     ]
A1: [-0.66864702 -0.4104163  -0.62005614] 
A2: [0.54811422 0.33643699 0.76575515] 
A3: [-0.4276317  -0.26248066  0.8650058 ] 
B1: [-0.08885978  0.77947944 -0.62009334] 
B2: [ 0.07283346 -0.63895447  0.76578879] 
B3: [-0.05682408  0.49856823  0.86498598] 
C1: [-0.44412408  0.64674354  0.62006177] 
C2: [ 0.36406236 -0.53016093 -0.76575975] 
C3: [-0.2840425   0.41362947 -0.86500319] 


--------------------------------------
Number 333 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) +1 (200) -2 (211) -2 (300) +1 (310) -2 (311) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.905375126348169
npa3:             -6.890936475098911
qubit violation:  -6.890932728876606
qutrit violation: -6.890938135373178
algebraic bound: 65.0

Qubit violation
***************

violation: -6.890932728876606
state:     [ 0.54405+0.j      -0.     -0.j       0.     +0.j      -0.10937-0.4772j
 -0.01818+0.00401j  0.48018-0.03198j  0.26612+0.40097j -0.01202-0.02544j]
A1: [ 0.73634038 -0.15976485 -0.65747823] 
A2: [ 0.39063741 -0.08469749  0.91663988] 
A3: [ 0.97530272 -0.21153709  0.0635335 ] 
B1: [-0.09955302 -0.25554249 -0.96165855] 
B2: [-0.30359598 -0.77724714  0.55110465] 
B3: [-0.31696844 -0.81200451 -0.49008125] 
C1: [-0.27097333 -0.04047717 -0.96173525] 
C2: [-0.8255088  -0.12215322  0.55101155] 
C3: [-0.86213363 -0.12780765 -0.4902965 ] 


--------------------------------------
Number 334 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (211) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -1 (331) -1 (332) > 0
npa2:             -5.439382912741191
npa3:             -5.34000019790507
qubit violation:  -5.340000485815869
qutrit violation: -5.340000549262446
algebraic bound: 59.0

Qubit violation
***************

violation: -5.340000485815869
state:     [-0.45386-0.06158j -0.     -0.j       0.02198-0.0208j   0.51958-0.j
  0.     +0.j      -0.29231-0.40236j -0.39685+0.33536j -0.04519-0.0023j ]
A1: [0.99776792 0.05295887 0.04067598] 
A2: [0.84371875 0.04487741 0.53490624] 
A3: [ 0.42352194  0.02230422 -0.90561122] 
B1: [-0.36404007  0.44898578  0.81601875] 
B2: [-0.05822476  0.07183073  0.99571594] 
B3: [-0.61477234  0.75818787 -0.2172697 ] 
C1: [-0.72790869 -0.68446638  0.04067822] 
C2: [-0.61546193 -0.57886085  0.53490815] 
C3: [-0.30908956 -0.29040263 -0.90561027] 


--------------------------------------
Number 335 ------------------------------
 +13 (000) +2 (100) +2 (110) -1 (200) -1 (210) +1 (211) +1 (220) +1 (222) -2 (300) -1 (310) -1 (311) +1 (320) -2 (331) -3 (332) +1 (333) > 0
npa2:             -7.226695379099116
qubit violation:  -7.226696884898896
qutrit violation: -7.226696223298205
algebraic bound: 65.0

Qubit violation
***************

violation: -7.226696884898896
state:     [-0.     +0.j       0.     -0.j       0.05681+0.00797j -0.69953-0.05173j
  0.70373+0.j      -0.00789+0.00112j  0.04451-0.05517j -0.04299+0.05019j]
A1: [-0.21697812 -0.97426997 -0.06097974] 
A2: [-0.54435157 -0.83822112 -0.03266079] 
A3: [ 0.92867456 -0.36247569 -0.07858073] 
B1: [ 0.99714067 -0.04458463 -0.06101391] 
B2: [ 0.95116545  0.30694442 -0.03270192] 
B3: [ 0.10778407 -0.99106523 -0.07856404] 
C1: [-0.7104576  -0.70214667  0.04732925] 
C2: [-0.42045496 -0.90693628  0.0261574 ] 
C3: [-0.80276448  0.59339966  0.05870299] 


--------------------------------------
Number 336 ------------------------------
 +13 (000) +2 (110) +4 (200) +1 (211) +2 (220) -2 (221) +2 (222) -1 (300) -2 (310) +1 (311) -2 (320) -1 (321) -2 (322) +1 (330) -1 (332) > 0
npa2:             -8.099859705771756
qubit violation:  -8.099862245177249
qutrit violation: -8.099859909194123
algebraic bound: 83.0

Qubit violation
***************

violation: -8.099862245177249
state:     [-0.     -0.j      -0.04844+0.15216j  0.0053 +0.0108j  -0.17946+0.64763j
  0.69282+0.j       0.12042+0.05218j  0.     +0.j      -0.02823-0.15717j]
A1: [ 0.11617148 -0.98561308  0.12276415] 
A2: [-0.93413351  0.27578994 -0.22657118] 
A3: [-0.81285635 -0.57068389 -0.11655235] 
B1: [-0.56300164 -0.81728674 -0.12276619] 
B2: [ 0.95480937 -0.19236649  0.22657051] 
B3: [ 0.4522704  -0.88423273  0.11655024] 
C1: [ 0.04845998 -0.99292775  0.10837953] 
C2: [ 0.87967073  0.43237749 -0.19806339] 
C3: [ 0.8999839  -0.42406548 -0.10098242] 


--------------------------------------
Number 337 ------------------------------
 +13 (000) -3 (100) +1 (110) +1 (200) +1 (210) -2 (211) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -1 (331) -1 (332) > 0
npa2:             -6.540230183950818
npa3:             -6.502253521221448
qubit violation:  -6.502258104512359
qutrit violation: -6.502253845714021
algebraic bound: 65.0

Qubit violation
***************

violation: -6.502258104512359
state:     [ 0.00143-0.00148j -0.     +0.j       0.70706+0.j      -0.     +0.j
  0.00652+0.00397j -0.70474+0.05706j  0.00599+0.00479j -0.00416-0.0037j ]
A1: [ 0.78759992  0.61609255 -0.01078596] 
A2: [-0.67753981  0.73548565  0.00080884] 
A3: [ 0.42849485  0.90349247 -0.00967054] 
B1: [ 0.68778072  0.72590152 -0.00496656] 
B2: [ 6.68180076e-01 -7.43999481e-01  3.99389495e-04] 
B3: [ 0.93996323  0.34124683 -0.00444161] 
C1: [-0.80537009  0.5926745   0.01076778] 
C2: [-5.25942644e-01 -8.50519653e-01 -8.10242759e-04] 
C3: [-0.98549027  0.16945722  0.0096528 ] 


--------------------------------------
Number 338 ------------------------------
 +13 (000) -3 (100) +1 (110) +2 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) > 0
npa2:             -8.307778114900671
qubit violation:  -8.307788074130412
qutrit violation: -8.307778693172777
algebraic bound: 63.0

Qubit violation
***************

violation: -8.307788074130412
state:     [ 7.0708e-01+0.j       7.0000e-05+0.00028j -0.0000e+00-0.j
  7.7990e-02-0.01155j -0.0000e+00-0.j       7.8820e-02-0.00248j
 -6.1390e-02+0.04903j -6.6442e-01-0.19996j]
A1: [ 0.90429832  0.412198   -0.11107367] 
A2: [ 0.05135561 -0.9972085   0.05420154] 
A3: [ 0.89606791 -0.4398748  -0.05977002] 
B1: [ 0.94600376  0.30451003 -0.11113288] 
B2: [-0.064646   -0.99643222  0.0542561 ] 
B3: [ 0.83899178 -0.54085022 -0.05978162] 
C1: [-0.57432379 -0.81115654 -0.11035062] 
C2: [-0.54593461  0.83610048  0.05377158] 
C3: [-0.99573637 -0.07053404 -0.05944775] 


--------------------------------------
Number 339 ------------------------------
 +13 (000) -3 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -7.797860190152761
npa3:             -7.797861064929016
qubit violation:  -7.797861344692629
qutrit violation: -7.797861415958725
algebraic bound: 65.0

Qubit violation
***************

violation: -7.797861344692629
state:     [ 0.     +0.j      -0.26578+0.43054j  0.04688+0.43246j  0.04788+0.12412j
  0.58438+0.j       0.     +0.j      -0.04836+0.06335j -0.15977+0.40459j]
A1: [-0.3568244  -0.33068176  0.87368525] 
A2: [-0.58666716 -0.54918088 -0.59516553] 
A3: [-0.73056133 -0.68177218  0.03829935] 
B1: [ 0.27224964 -0.36432251 -0.89058927] 
B2: [-0.56440657  0.75398707 -0.33607845] 
B3: [-0.31457278  0.41984088 -0.85133871] 
C1: [-0.4697222   0.12662627 -0.87368578] 
C2: [-0.7748461   0.21305527  0.59516466] 
C3: [-0.96391358  0.26344581 -0.03830044] 


--------------------------------------
Number 340 ------------------------------
 +13 (000) -3 (100) -1 (110) +6 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -1 (300) -1 (311) -1 (321) +1 (330) -1 (332) > 0
npa2:             -7.716497543435786
qubit violation:  -7.71649371047935
qutrit violation: -7.716498562053864
algebraic bound: 65.0

Qubit violation
***************

violation: -7.71649371047935
state:     [-0.00805-0.00376j -0.45449-0.29304j  0.54078+0.j       0.02869-0.00084j
  0.2962 -0.18839j  0.     +0.j       0.     -0.j       0.22692-0.48939j]
A1: [-0.29398461  0.63500774 -0.71437955] 
A2: [ 0.34449149 -0.74640374 -0.56939178] 
A3: [-0.01717613  0.03539825 -0.9992256 ] 
B1: [ 0.64218939 -0.4117836   0.64655009] 
B2: [-0.64333317  0.41553811  0.643001  ] 
B3: [ 0.11167439 -0.06965311  0.9913006 ] 
C1: [-0.76255798 -0.00194689  0.64691689] 
C2: [ 7.65833516e-01 -3.10845396e-04  6.43038775e-01] 
C3: [-0.13164209 -0.00224153  0.99129471] 


--------------------------------------
Number 341 ------------------------------
 +13 (000) -3 (100) +2 (110) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -5.980179895335375
npa3:             -4.518035432763554
qubit violation:  -4.518036400379847
qutrit violation: -4.518036401024437
algebraic bound: 71.0

Qubit violation
***************

violation: -4.518036400379847
state:     [ 0.     -0.j       0.10259+0.57718j  0.     +0.j      -0.05103+0.38406j
 -0.30383+0.17455j  0.04442+0.01225j  0.60908+0.j      -0.02242+0.09921j]
A1: [-0.12389291  0.99005577  0.06663417] 
A2: [0.23172381 0.97231582 0.03010006] 
A3: [-0.9912104   0.08211561  0.10372545] 
B1: [-0.22675894  0.92062502 -0.31785209] 
B2: [-0.02634141  0.80598256 -0.5913529 ] 
B3: [-0.5639627   0.34874044  0.74854938] 
C1: [ 0.99694507 -0.04069696  0.06666547] 
C2: [0.94954283 0.31219066 0.03009014] 
C3: [ 0.16468655 -0.98087776  0.10371674] 


--------------------------------------
Number 342 ------------------------------
 +13 (000) -3 (100) +3 (110) -1 (111) -2 (210) +1 (211) +2 (220) +1 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -6.075715892286333
npa3:             -4.764514733489413
qubit violation:  -4.764515688939699
qutrit violation: -4.7645158487960835
algebraic bound: 79.0

Qubit violation
***************

violation: -4.764515688939699
state:     [-0.     -0.j       0.06918-0.0111j   0.03142-0.06261j -0.68979+0.09882j
  0.7069 +0.j      -0.     -0.j      -0.     -0.j       0.02329-0.06609j]
A1: [-0.29113119 -0.95475504  0.06070616] 
A2: [-0.70441018 -0.70946625  0.02153954] 
A3: [ 0.86700162 -0.49121954  0.08373525] 
B1: [ 0.69959663  0.71179116 -0.06259149] 
B2: [ 0.28701183  0.95771424 -0.02019039] 
B3: [ 0.84569506 -0.52711324 -0.08337585] 
C1: [-0.16913193  0.98367382 -0.06148163] 
C2: [-0.60982475  0.79226051 -0.02090568] 
C3: [ 0.92177275  0.37861372 -0.08358643] 


--------------------------------------
Number 343 ------------------------------
 +14 (000) +1 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) +2 (311) +1 (320) +1 (321) +3 (330) -1 (331) -2 (332) -2 (333) > 0
npa2:             -7.662093209991539
qubit violation:  -7.6620939949625395
qutrit violation: -7.662093823283522
algebraic bound: 76.0

Qubit violation
***************

violation: -7.6620939949625395
state:     [-0.     -0.j      -0.164  -0.25458j  0.4361 -0.32043j -0.     -0.j
 -0.54504-0.08527j -0.06017+0.04305j  0.02168+0.02821j  0.55168+0.j     ]
A1: [-0.09469873 -0.90692297  0.41051538] 
A2: [-0.05853045 -0.57630005  0.81513952] 
A3: [0.06574399 0.59923662 0.79786791] 
B1: [ 0.76936217  0.62010476 -0.15346641] 
B2: [0.72642336 0.58100662 0.36707003] 
B3: [-0.05018158 -0.04910578  0.99753217] 
C1: [-0.66426682  0.73157964  0.15343018] 
C2: [-0.62787268  0.68629734 -0.36711288] 
C3: [ 0.04201681 -0.05630395 -0.99752917] 


--------------------------------------
Number 344 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) -1 (211) -1 (220) +1 (221) -4 (300) +1 (310) +1 (320) +2 (322) +4 (330) -3 (331) -1 (332) -2 (333) > 0
npa2:             -7.990163463493026
qubit violation:  -7.990141094344731
qutrit violation: -7.990141095848764
algebraic bound: 76.0

Qubit violation
***************

violation: -7.990141094344731
state:     [-0.     -0.j       0.62725+0.j       0.17761+0.41308j -0.     -0.j
 -0.16289+0.4191j   0.     +0.j      -0.00126-0.00367j -0.366  +0.2612j ]
A1: [ 0.31026943  0.02438786 -0.95033579] 
A2: [0.52587815 0.04135616 0.8495539 ] 
A3: [ 0.95205815  0.07485238 -0.29661829] 
B1: [ 0.23833299 -0.20006051 -0.95035424] 
B2: [ 0.40407443 -0.33916281  0.84952484] 
B3: [ 0.73145416 -0.61397045 -0.29667341] 
C1: [0.08963184 0.29794884 0.95036447] 
C2: [ 0.15200127  0.5052033  -0.84950882] 
C3: [0.27512521 0.91447959 0.29670391] 


--------------------------------------
Number 345 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) +2 (200) -1 (211) +2 (221) +2 (222) -2 (300) +1 (310) +1 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.554531798485083
qubit violation:  -6.554533278041899
qutrit violation: -6.554532992809693
algebraic bound: 64.0

Qubit violation
***************

violation: -6.554533278041899
state:     [ 0.0000e+00-0.0000e+00j  5.9022e-01+0.0000e+00j -3.5326e-01-3.0401e-01j
  0.0000e+00-0.0000e+00j  1.3315e-01-4.4664e-01j  0.0000e+00+0.0000e+00j
 -3.0000e-05+4.0000e-05j  5.1000e-03-4.6602e-01j]
A1: [ 0.01130526  0.05435938 -0.99845743] 
A2: [ 0.06481172  0.31178337 -0.94794017] 
A3: [-0.20125226 -0.96801887 -0.14978983] 
B1: [ 0.0543581   0.01191869 -0.99845037] 
B2: [ 0.31116266  0.06825549 -0.94790241] 
B3: [-0.96574328 -0.21181562 -0.14991352] 
C1: [ 0.04888288 -0.02636762  0.99845642] 
C2: [ 0.28029152 -0.15120881  0.94793067] 
C3: [-0.87018019  0.46940484  0.14981832] 


--------------------------------------
Number 346 ------------------------------
 +14 (000) +2 (100) +1 (110) -2 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) > 0
npa2:             -7.053276066187092
npa3:             -7.017612943286526
qubit violation:  -7.017613218821827
qutrit violation: -7.017613259178647
algebraic bound: 76.0

Qubit violation
***************

violation: -7.017613218821827
state:     [-1.9529e-01+0.07183j  2.2000e-04+0.04254j -0.0000e+00-0.j
  6.9778e-01+0.j       6.3182e-01+0.04549j -9.2560e-02+0.18636j
  6.4200e-03-0.15295j  0.0000e+00-0.j     ]
A1: [ 0.09590402  0.98710403 -0.12817198] 
A2: [-0.97303618  0.00282471  0.23063526] 
A3: [ 0.38489923  0.90364081 -0.18784532] 
B1: [0.8723091  0.4870446  0.04317875] 
B2: [ 0.38064446 -0.9217873  -0.07360689] 
B3: [0.683115   0.72767136 0.06203461] 
C1: [-0.60845834 -0.78316714  0.12817048] 
C2: [-0.70900096  0.66642858 -0.23063083] 
C3: [-0.34110245 -0.92106527  0.1878507 ] 


--------------------------------------
Number 347 ------------------------------
 +14 (000) -2 (100) -1 (110) +4 (111) +2 (200) -1 (211) -1 (222) -2 (300) +1 (310) -2 (311) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.301918509655756
qubit violation:  -6.301919644045798
qutrit violation: -6.301919335820893
algebraic bound: 60.0

Qubit violation
***************

violation: -6.301919644045798
state:     [ 0.00583+0.00926j -0.05773-0.02805j -0.     -0.j       0.69838+0.07236j
  0.70402-0.j       0.01132+0.06488j -0.     +0.j       0.03059-0.04317j]
A1: [-0.90424474 -0.4269999   0.00353981] 
A2: [-0.13770128  0.98890084  0.0557986 ] 
A3: [-0.51204431  0.85688795  0.05961262] 
B1: [-0.27967825 -0.96006603 -0.00730032] 
B2: [ 0.99625375  0.02033683 -0.08405287] 
B3: [ 0.92458945 -0.3700353  -0.09059929] 
C1: [-0.98701098  0.16048678  0.0073026 ] 
C2: [ 0.14169836 -0.98633486  0.08405425] 
C3: [-0.25449512 -0.96282104  0.0905973 ] 


--------------------------------------
Number 348 ------------------------------
 +14 (000) +2 (100) +2 (110) +1 (220) -1 (221) +1 (222) -4 (300) -2 (310) +1 (320) -1 (321) -1 (322) +1 (330) +1 (331) -3 (332) +3 (333) > 0
npa2:             -7.079744210435056
npa3:             -6.788347439932046
qubit violation:  -6.788348011527125
qutrit violation: -6.7883489308781035
algebraic bound: 76.0

Qubit violation
***************

violation: -6.788348011527125
state:     [ 0.2747 -0.30114j  0.55006+0.j      -0.     +0.j      -0.08733+0.13856j
 -0.17759+0.06288j -0.     -0.j       0.41549+0.22595j -0.27209-0.41383j]
A1: [ 0.66793537 -0.74202989 -0.05704001] 
A2: [-0.99402529  0.04056321 -0.10133278] 
A3: [ 0.00476951 -0.9850967  -0.17193539] 
B1: [ 0.840125   -0.53406251  0.09469318] 
B2: [-0.96909636 -0.21397674  0.12274441] 
B3: [ 0.26499781 -0.93298612  0.24354281] 
C1: [ 0.28796815 -0.16053674  0.94408786] 
C2: [-0.59585913  0.67689046 -0.43217032] 
C3: [-0.15204382  0.40226933  0.9028079 ] 


--------------------------------------
Number 349 ------------------------------
 +14 (000) +2 (100) +2 (110) -3 (200) -2 (210) +2 (220) +1 (221) +2 (222) -1 (300) +1 (320) -1 (321) -1 (322) -1 (331) -3 (332) +2 (333) > 0
npa2:             -7.280617757525171
npa3:             -6.927317237723322
qubit violation:  -6.9273178697273625
qutrit violation: -6.927317850219291
algebraic bound: 76.0

Qubit violation
***************

violation: -6.9273178697273625
state:     [ 6.0000e-05-2.0000e-05j -1.0002e-01+4.0210e-02j  0.0000e+00-0.0000e+00j
 -6.3882e-01-2.6122e-01j  6.9853e-01-0.0000e+00j -5.9110e-02-9.4900e-02j
  0.0000e+00-0.0000e+00j -9.7040e-02-4.6810e-02j]
A1: [-0.55429628  0.82862388  0.07834606] 
A2: [-0.09624418  0.99534244  0.00552154] 
A3: [-0.96696191 -0.20425523  0.15252693] 
B1: [ 0.2392995  -0.96775521 -0.07864857] 
B2: [ 0.67097103 -0.74146394 -0.00539448] 
B3: [-0.80216642 -0.57724752 -0.15269031] 
C1: [-0.592249    0.80191585  0.07856264] 
C2: [-0.9040849   0.4273184   0.00542875] 
C3: [0.51933629 0.84081776 0.15269352] 


--------------------------------------
Number 350 ------------------------------
 +14 (000) -2 (100) +2 (111) -2 (200) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) -1 (311) +2 (320) -2 (321) +1 (331) -2 (332) +1 (333) > 0
npa2:             -6.014040877163222
npa3:             -5.505068267411541
qubit violation:  -5.505069132406495
qutrit violation: -5.505069434709427
algebraic bound: 70.0

Qubit violation
***************

violation: -5.505069132406495
state:     [ 0.0657 +0.1875j   0.17094+0.45506j -0.15809+0.45968j  0.02017-0.063j
 -0.29037+0.2181j  -0.     +0.j      -0.     -0.j       0.59301+0.j     ]
A1: [-0.0925761  -0.29043882 -0.95240482] 
A2: [0.28907716 0.90827846 0.30243122] 
A3: [ 0.12896415  0.40573374 -0.90484716] 
B1: [-0.77634347 -0.61168369 -0.1520982 ] 
B2: [ 0.54646215  0.43091501 -0.71811655] 
B3: [-0.48703209 -0.38343672 -0.78471397] 
C1: [-0.98809673  0.0229777  -0.15210805] 
C2: [ 0.69574796 -0.01590147 -0.71810996] 
C3: [-0.6196775   0.01464317 -0.78471993] 


--------------------------------------
Number 351 ------------------------------
 +14 (000) -2 (100) +4 (111) +3 (200) -1 (210) +1 (211) +2 (220) -2 (221) +4 (222) +1 (300) -1 (310) -1 (311) -2 (321) -2 (332) +2 (333) > 0
npa2:             -10.407303937528216
npa3:             -10.230458301589831
qubit violation:  -10.23045950237734
qutrit violation: -10.230458968866863
algebraic bound: 76.0

Qubit violation
***************

violation: -10.23045950237734
state:     [ 0.52747+0.j       0.01436+0.01868j  0.01004-0.02098j  0.51743-0.1024j
  0.     -0.j      -0.07288-0.51765j  0.3376 -0.23499j -0.     +0.j     ]
A1: [-0.8488039  -0.47376351 -0.23469147] 
A2: [0.07558727 0.04213313 0.99624865] 
A3: [-0.77894528 -0.43480944  0.45186835] 
B1: [ 0.35372611 -0.72517151 -0.5907657 ] 
B2: [ 0.13278219 -0.27302293  0.95279975] 
B3: [ 0.43699595 -0.89644112  0.07367397] 
C1: [0.48775793 0.64267732 0.59081136] 
C2: [ 0.18329018  0.24209236 -0.95278329] 
C3: [ 0.60271501  0.79455304 -0.07362123] 


--------------------------------------
Number 352 ------------------------------
 +14 (000) -2 (100) +4 (111) +3 (200) -1 (210) -1 (211) +2 (220) +4 (222) +1 (300) -1 (310) +1 (311) -2 (321) -2 (322) -2 (331) +2 (333) > 0
npa2:             -10.07659136634176
npa3:             -8.921477317667502
qubit violation:  -8.921479018691658
qutrit violation: -8.92147929724149
algebraic bound: 76.0

Qubit violation
***************

violation: -8.921479018691658
state:     [-0.00405+0.03428j -0.48525+0.16083j  0.53745+0.j       0.03014+0.0647j
  0.04977+0.45668j -0.00483+0.00292j -0.     -0.j      -0.2961 -0.38051j]
A1: [ 0.6081777  -0.13911096  0.78151649] 
A2: [-0.88253598  0.20190025  0.42469582] 
A3: [-0.55016299  0.1258744   0.82551579] 
B1: [-0.01841747 -0.15702435 -0.98742298] 
B2: [-0.10717376 -0.91720077  0.38374018] 
B3: [-0.1149811  -0.98370711 -0.13820156] 
C1: [ 0.25408417  0.54464724 -0.79925004] 
C2: [0.26929853 0.57759176 0.77062706] 
C3: [0.39739821 0.85217715 0.34039502] 


--------------------------------------
Number 353 ------------------------------
 +14 (000) +2 (110) +1 (200) -2 (210) +1 (211) +2 (220) +3 (222) +1 (300) +1 (311) -1 (320) -1 (321) -1 (322) -2 (331) -3 (332) +1 (333) > 0
npa2:             -9.297367059178502
npa3:             -9.17903652167039
qubit violation:  -9.179038259355483
qutrit violation: -9.179038226504947
algebraic bound: 70.0

Qubit violation
***************

violation: -9.179038259355483
state:     [-0.045  +0.0318j  -0.60441+0.35459j  0.     -0.j      -0.02886+0.04693j
  0.     +0.j      -0.05219+0.01765j  0.707  +0.j       0.     +0.j     ]
A1: [-0.92523096  0.37383442  0.06477268] 
A2: [-0.67891822  0.73296618  0.04278582] 
A3: [ 0.58244105  0.81122658 -0.05170938] 
B1: [-0.47265755  0.87885741  0.064842  ] 
B2: [-0.05369265  0.9976429   0.04272864] 
B3: [ 0.96643571  0.25165337 -0.05169719] 
C1: [-0.78023926 -0.62211753 -0.06478016] 
C2: [-0.44175618 -0.8961152  -0.04276704] 
C3: [ 0.78956153 -0.61148843  0.05171541] 


--------------------------------------
Number 354 ------------------------------
 +14 (000) +2 (110) +3 (200) +1 (211) +2 (220) -2 (221) +2 (222) -1 (300) -2 (310) +1 (311) -1 (320) -1 (321) -2 (322) -2 (332) +2 (333) > 0
npa2:             -9.94405485884888
qubit violation:  -9.944057292995808
qutrit violation: -9.944056234281321
algebraic bound: 76.0

Qubit violation
***************

violation: -9.944057292995808
state:     [ 0.     -0.j       0.1567 -0.05485j  0.70268-0.j      -0.     -0.j
 -0.15612+0.05653j -0.03304+0.64997j  0.     +0.j      -0.08042-0.14524j]
A1: [-0.22659262 -0.95913717 -0.16944522] 
A2: [-0.73108918  0.66151528  0.1670514 ] 
A3: [-0.90052416 -0.43366488 -0.03148049] 
B1: [0.98358388 0.06206398 0.16944272] 
B2: [-0.52914482  0.83192466 -0.16705427] 
B3: [0.57893304 0.81476739 0.03147475] 
C1: [ 0.2162966   0.9615068  -0.16947113] 
C2: [ 0.73814053 -0.65363075  0.16707909] 
C3: [ 0.89582225  0.44329624 -0.03147936] 


--------------------------------------
Number 355 ------------------------------
 +14 (000) +2 (110) +3 (200) +1 (211) +2 (220) -2 (221) +3 (222) -1 (300) -2 (310) +1 (311) -1 (320) -1 (321) -3 (322) -1 (332) +1 (333) > 0
npa2:             -9.667389905120423
qubit violation:  -9.66739189666309
qutrit violation: -9.667390116131646
algebraic bound: 76.0

Qubit violation
***************

violation: -9.66739189666309
state:     [ 0.55057+0.j       0.     +0.j      -0.07482-0.40625j  0.15471+0.15899j
  0.     +0.j       0.33637-0.43586j  0.00429-0.04925j  0.33054+0.24942j]
A1: [-0.8624293  -0.48767572 -0.13560288] 
A2: [ 0.79233717 -0.57450652  0.20529029] 
A3: [-0.23877702 -0.97065877  0.02841002] 
B1: [ 0.80163657 -0.08889187 -0.59116588] 
B2: [ 0.18468817 -0.02045517  0.9825843 ] 
B3: [ 0.97473901 -0.10806785  0.19546162] 
C1: [ 0.97973908 -0.06529874  0.18933428] 
C2: [-0.34605123  0.92317654 -0.16731303] 
C3: [0.72404238 0.68732596 0.05784216] 


--------------------------------------
Number 356 ------------------------------
 +14 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +2 (220) -2 (221) +1 (300) -1 (311) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -6.313806253492302
npa3:             -6.2641731494132955
qubit violation:  -6.264173421828371
qutrit violation: -6.264173451903488
algebraic bound: 72.0

Qubit violation
***************

violation: -6.264173421828371
state:     [-0.     +0.0000e+00j  0.07328+5.0999e-01j  0.52075-0.0000e+00j
 -0.07883-1.1530e-02j -0.09534-4.2035e-01j -0.     +0.0000e+00j
 -0.00621-4.4000e-04j  0.50938+1.0821e-01j]
A1: [ 0.67577317  0.0436993  -0.73581315] 
A2: [-0.52236728 -0.03367993 -0.85205521] 
A3: [ 0.8798314   0.05685569 -0.47187301] 
B1: [ 0.16141683 -0.54580251  0.82221909] 
B2: [-0.18035795  0.60990995  0.77167407] 
B3: [ 0.22918213 -0.77494264  0.58901566] 
C1: [0.67015598 0.09768502 0.73576395] 
C2: [-0.51789953 -0.07559571  0.85209469] 
C3: [0.87247849 0.12721664 0.4718021 ] 


--------------------------------------
Number 357 ------------------------------
 +14 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) -1 (300) +1 (311) -1 (320) -1 (321) +2 (330) -2 (331) > 0
npa2:             -7.329362165353984
npa3:             -7.235953158818791
qubit violation:  -7.235954911477255
qutrit violation: -7.235954898617953
algebraic bound: 82.0

Qubit violation
***************

violation: -7.235954911477255
state:     [-0.20286-0.47336j  0.     +0.j      -0.11394-0.11098j -0.45749-0.23648j
  0.     -0.j      -0.42107-0.04165j  0.515  +0.j       0.     +0.j     ]
A1: [ 0.63431986 -0.61780299 -0.46471258] 
A2: [ 0.13403087 -0.13059952  0.9823337 ] 
A3: [ 0.49240304 -0.47955448  0.7263379 ] 
B1: [-0.81770449  0.33969756  0.46472028] 
B2: [-0.17280358  0.07185302 -0.98233196] 
B3: [-0.63476665  0.26365189 -0.72633255] 
C1: [-0.84710327  0.25751745 -0.46486645] 
C2: [-0.17919209  0.05450193  0.98230328] 
C3: [-0.65774495  0.19994729  0.72621805] 


--------------------------------------
Number 358 ------------------------------
 +15 (000) -2 (100) +1 (111) -1 (210) +2 (211) +3 (220) -2 (221) +1 (222) -1 (300) -1 (310) +3 (311) +1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -10.305075219706922
qubit violation:  -10.305077172761798
qutrit violation: -10.305075935922545
algebraic bound: 71.0

Qubit violation
***************

violation: -10.305077172761798
state:     [-1.3000e-04+1.0000e-05j  6.9352e-01+0.0000e+00j -0.0000e+00+0.0000e+00j
  0.0000e+00-0.0000e+00j  7.4490e-02+1.1207e-01j -1.3383e-01+4.4930e-02j
  6.0273e-01-3.1565e-01j -1.2019e-01+6.0230e-02j]
A1: [ 0.88338805 -0.42675372  0.19366674] 
A2: [ 0.18552521  0.98060245 -0.06323956] 
A3: [0.73248334 0.67810145 0.06038694] 
B1: [-0.16324304  0.96739378 -0.19365171] 
B2: [-0.90705705 -0.41623008  0.06324574] 
B3: [-0.97692085  0.20489262 -0.06037111] 
C1: [ 0.98014056 -0.04426842  0.19329976] 
C2: [-0.30274984 -0.95097887 -0.06310084] 
C3: [ 0.32230403 -0.94471413  0.0602936 ] 


--------------------------------------
Number 359 ------------------------------
 +15 (000) +2 (100) +3 (110) +3 (111) -3 (200) -1 (210) +2 (220) -2 (221) -2 (300) +2 (311) +2 (320) +1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -7.328049812473047
npa3:             -6.787708651773222
qubit violation:  -6.787710347877059
qutrit violation: -6.787710240681261
algebraic bound: 87.0

Qubit violation
***************

violation: -6.787710347877059
state:     [-0.0000e+00-0.0000e+00j  7.0586e-01+0.0000e+00j  8.8430e-02+1.9902e-01j
 -2.0000e-05+2.0000e-05j -1.5697e-01-1.5086e-01j  0.0000e+00-0.0000e+00j
  5.4675e-01+2.4611e-01j  2.0826e-01+6.3660e-02j]
A1: [ 0.89101782 -0.36383983  0.27149184] 
A2: [-0.40215013 -0.88548489  0.23279128] 
A3: [ 0.45831224  0.86224985 -0.21558082] 
B1: [-9.62476003e-01  5.70675743e-04  2.71366207e-01] 
B2: [0.03813571 0.9717908  0.23274085] 
B3: [-0.09885185 -0.9714745  -0.21555883] 
C1: [ 0.85879776 -0.43447384 -0.27147541] 
C2: [ 0.40517283  0.88410577 -0.23279168] 
C3: [-0.35083336 -0.91128439  0.21558459] 


--------------------------------------
Number 360 ------------------------------
 +15 (000) -3 (100) +3 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -9.365884054160972
qubit violation:  -9.365883113993213
qutrit violation: -9.365885547605131
algebraic bound: 75.0

Qubit violation
***************

violation: -9.365883113993213
state:     [ 0.06958+0.03613j  0.     +0.j      -0.69629+0.05342j  0.00499-0.0036j
 -0.04459-0.05741j  0.70335-0.j      -0.02698+0.07363j -0.     -0.j     ]
A1: [-0.27381986  0.95544615  0.11020587] 
A2: [-0.72714897 -0.68548631 -0.03691724] 
A3: [-0.99609679  0.07077617  0.05274379] 
B1: [ 0.91277499 -0.39336604 -0.11002252] 
B2: [-0.77241411 -0.63404696  0.03688986] 
B3: [-0.05653188 -0.99700733 -0.05273057] 
C1: [ 0.59685773 -0.79673265 -0.09475103] 
C2: [0.43574657 0.89943347 0.03382735] 
C3: [ 0.9568638  0.2873548 -0.0428822] 


--------------------------------------
Number 361 ------------------------------
 +15 (000) -3 (100) +4 (111) +1 (200) +1 (210) -1 (211) +1 (221) -3 (300) +2 (310) -3 (311) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -8.446840457786003
qubit violation:  -8.44683631842717
qutrit violation: -8.446841104028262
algebraic bound: 77.0

Qubit violation
***************

violation: -8.44683631842717
state:     [-0.4648 +0.03902j -0.     -0.j      -0.     +0.j       0.562  +0.j
  0.13659+0.11331j -0.29085+0.36465j  0.33322-0.32636j  0.     +0.j     ]
A1: [ 0.24792545  0.24294973 -0.93782107] 
A2: [0.48995434 0.48120644 0.72690089] 
A3: [0.70863804 0.69605494 0.11549678] 
B1: [-0.03618522  0.34551234  0.93771627] 
B2: [-0.07059445  0.68301858 -0.72698131] 
B3: [-0.10212785  0.9880273  -0.11563648] 
C1: [-0.00680203 -0.34697554  0.93784951] 
C2: [-0.01359223 -0.68663474 -0.72687547] 
C3: [-0.01944134 -0.99312192 -0.11545932] 


--------------------------------------
Number 362 ------------------------------
 +15 (000) -4 (100) +1 (110) +1 (111) +1 (210) -2 (211) -1 (220) +1 (221) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -9.211448232897261
qubit violation:  -9.21144882314993
qutrit violation: -9.211448836265472
algebraic bound: 77.0

Qubit violation
***************

violation: -9.21144882314993
state:     [ 0.     -0.j       0.07354+0.08139j  0.70493+0.j      -0.01555+0.03462j
  0.00124+0.06597j -0.61256-0.31304j -0.     -0.j       0.01175+0.10907j]
A1: [ 0.98090086  0.14663499 -0.12779547] 
A2: [-0.2786895  -0.96034735 -0.00807041] 
A3: [ 0.57433075 -0.81005883 -0.11810541] 
B1: [0.8801682  0.45713111 0.12780881] 
B2: [-0.78939052  0.61383825  0.00807576] 
B3: [-0.01060603  0.9929424   0.11812239] 
C1: [ 0.82102512 -0.57052612 -0.02043774] 
C2: [-0.85886848 -0.51211973  0.00884909] 
C3: [-0.1293749  -0.99155491 -0.00899997] 


--------------------------------------
Number 363 ------------------------------
 +15 (000) -4 (100) -1 (110) +5 (111) -2 (200) +2 (210) -3 (211) +2 (220) -1 (221) +1 (300) -1 (310) -1 (311) -1 (322) +1 (332) +1 (333) > 0
npa2:             -4.511177526165245
npa3:             -3.093479996555647
qubit violation:  -2.9343252036798164
qutrit violation: -2.9343252832783304
algebraic bound: 75.0

Qubit violation
***************

violation: -2.9343252036798164
state:     [-0.     -0.j       0.     -0.j       0.65467+0.j       0.     +0.j
  0.12513+0.18083j -0.35381+0.50503j -0.15209+0.26705j -0.21794+0.0294j ]
A1: [-5.21181737e-10  2.13192785e-01 -9.25428415e-01  3.13258814e-01] 
A2: [ 2.64893286e-09 -9.79163438e-01  4.07042761e-03 -2.03032971e-01] 
A3: [-9.99999986e-01  9.52281358e-09 -1.70099748e-09  2.45807918e-09] 
B1: [-5.21234889e-10 -3.30369622e-01 -8.90345823e-01  3.13273408e-01] 
B2: [ 2.64924607e-09  9.71563624e-01 -1.21813290e-01 -2.03040982e-01] 
B3: [-9.99999986e-01 -9.66336150e-09 -4.63196953e-10  2.45847070e-09] 
C1: [-5.21124616e-10 -6.43333462e-01 -6.98568816e-01 -3.13246972e-01] 
C2: [ 2.64859323e-09 -5.49614350e-01  8.10372946e-01  2.03026470e-01] 
C3: [-9.99999986e-01  3.97383645e-09 -8.81848283e-09 -2.45768805e-09] 


--------------------------------------
Number 364 ------------------------------
 +15 (000) -4 (100) +3 (110) -2 (111) +1 (200) +2 (210) -2 (211) +2 (221) -2 (300) +1 (310) -1 (311) -1 (320) -2 (331) -1 (332) +1 (333) > 0
npa2:             -4.8906148648125765
npa3:             -3.6508794791156305
qubit violation:  -3.6508799290783767
qutrit violation: -3.650880043071484
algebraic bound: 81.0

Qubit violation
***************

violation: -3.6508799290783767
state:     [ 0.     -0.j      -0.46994+0.06406j -0.46603+0.10477j  0.00952-0.00039j
  0.56638-0.j       0.03214+0.00572j  0.     +0.j      -0.45784-0.12383j]
A1: [-0.82050903 -0.26323117  0.50741924] 
A2: [0.45431009 0.1456222  0.87886092] 
A3: [-0.78051036 -0.25040889  0.57279923] 
B1: [-0.85829938 -0.07674424 -0.50737806] 
B2: [ 0.47513305  0.04260541 -0.87888188] 
B3: [-0.81646539 -0.07299423 -0.57276182] 
C1: [-0.97379578 -0.17207651  0.1486992 ] 
C2: [-0.18027741 -0.03183649 -0.98310045] 
C3: [-0.98222655 -0.17356475  0.07145829] 


--------------------------------------
Number 365 ------------------------------
 +15 (000) -4 (100) +4 (111) +1 (200) +1 (221) -2 (300) +2 (310) -2 (311) +1 (320) -1 (321) +1 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -8.342443037202617
qubit violation:  -8.342444137936763
qutrit violation: -8.342444039836263
algebraic bound: 77.0

Qubit violation
***************

violation: -8.342444137936763
state:     [-0.32416-0.01587j -0.     -0.j       0.     -0.j       0.46341+0.28286j
  0.0018 +0.00776j -0.54431+0.03487j  0.54543+0.j      -0.01535+0.06802j]
A1: [0.24694281 0.7191975  0.64944146] 
A2: [0.30523275 0.88936155 0.34039537] 
A3: [-0.17602284 -0.51378137  0.83966938] 
B1: [ 0.19822857 -0.68358279  0.70243861] 
B2: [ 0.2540485  -0.87732981  0.40712624] 
B3: [-0.16673865  0.57852064  0.79844355] 
C1: [-0.15412736  0.69485775  0.70243681] 
C2: [-0.19744819  0.89177591  0.40712398] 
C3: [ 0.12941677 -0.5879939   0.79844504] 


--------------------------------------
Number 366 ------------------------------
 +15 (000) -4 (100) +4 (111) -1 (220) +1 (221) -1 (222) -3 (300) +2 (310) -2 (311) +1 (320) -1 (321) +1 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -7.293262767412841
npa3:             -7.242654347040975
qubit violation:  -7.242655877810136
qutrit violation: -7.242655941307875
algebraic bound: 83.0

Qubit violation
***************

violation: -7.242655877810136
state:     [-0.     +0.j      -0.33389-0.44062j  0.16139+0.23603j -0.     -0.j
 -0.25808+0.4889j   0.01976+0.03104j  0.     +0.j       0.55284+0.j     ]
A1: [-0.67161589 -0.05489562  0.73886303] 
A2: [-0.9645022  -0.07883511  0.25203279] 
A3: [0.53088988 0.04339306 0.84632912] 
B1: [ 0.36186899 -0.56844715 -0.7388631 ] 
B2: [ 0.51967723 -0.81634245 -0.25203289] 
B3: [-0.28604545  0.44933853 -0.84632906] 
C1: [ 0.33377472 -0.58538546  0.73886284] 
C2: [ 0.47933112 -0.84066716  0.25203253] 
C3: [-0.26383759  0.46272724  0.84632927] 


--------------------------------------
Number 367 ------------------------------
 +15 (000) -4 (100) +4 (111) +4 (200) -2 (210) +1 (220) -1 (221) -1 (222) +1 (300) -2 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) > 0
npa2:             -4.460440246119621
npa3:             -3.571813415313308
qubit violation:  -3.5718114518641753
qutrit violation: -3.5718137267720262
algebraic bound: 77.0

Qubit violation
***************

violation: -3.5718114518641753
state:     [-0.00701+0.06663j -0.24424-0.64638j -0.     -0.j       0.04008+0.08868j
 -0.     -0.j      -0.09485+0.02177j  0.70648+0.j       0.     -0.j     ]
A1: [ 1.64488115e-09 -1.16253928e-02  9.92037616e-01  1.25404192e-01] 
A2: [-9.99999999e-01 -4.21472423e-09 -3.50007936e-09 -3.58579444e-10] 
A3: [-1.22567147e-12  9.96930378e-01  7.76715740e-02 -9.84552600e-03] 
B1: [ 1.64488141e-09  9.74780296e-01 -1.84600056e-01  1.25404091e-01] 
B2: [-9.99999999e-01 -2.59838977e-09  4.82315682e-09 -3.58579777e-10] 
B3: [-1.22650501e-12 -1.20822375e-01 -9.92625310e-01 -9.84554362e-03] 
C1: [ 3.11354377e-08 -9.76432529e-01 -2.07751336e-01  5.84689988e-02] 
C2: [ 1.87316240e-07 -8.31997710e-01 -5.53644442e-01  3.54613324e-02] 
C3: [ 6.01048353e-09  2.92351246e-01 -9.54653575e-01 -5.62739363e-02] 


--------------------------------------
Number 368 ------------------------------
 +16 (000) -1 (110) +3 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -4 (300) -2 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) > 0
npa2:             -5.28762034547692
npa3:             -4.122248095273111
qubit violation:  -4.117400099926256
qutrit violation: -4.117401630462011
algebraic bound: 82.0

Qubit violation
***************

violation: -4.117400099926256
state:     [ 0.34816-0.28834j  0.     -0.j      -0.     -0.j       0.26739-0.20574j
  0.00147-0.00316j  0.35969+0.4599j   0.58388+0.j      -0.     +0.j     ]
A1: [-4.08053591e-11  8.43351379e-02 -4.00649724e-02  9.95631650e-01] 
A2: [-9.99999999e-01 -4.82888216e-10  2.29403406e-10  2.90274749e-10] 
A3: [ 3.94330440e-10 -9.02228795e-01  4.28619738e-01 -4.76268861e-02] 
B1: [ 1.74029678e-08  3.72480375e-01  8.00310645e-01 -4.69852302e-01] 
B2: [-5.41983041e-08 -2.37861665e-01 -5.11071587e-01 -8.25970612e-01] 
B3: [-1.89836350e-08 -1.68290425e-01 -3.61585516e-01 -9.17024604e-01] 
C1: [ 1.73912207e-08 -4.00815582e-01  7.86221557e-01 -4.70321672e-01] 
C2: [-5.42663758e-08  2.56199199e-01 -5.02550757e-01 -8.25714537e-01] 
C3: [-1.89491461e-08  1.81383479e-01 -3.55793057e-01 -9.16793985e-01] 


--------------------------------------
Number 369 ------------------------------
 +16 (000) -2 (100) +1 (110) +1 (111) +2 (200) -3 (210) +5 (220) -2 (221) -1 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -8.968581558227786
npa3:             -8.617013600664698
qubit violation:  -8.617014788855322
qutrit violation: -8.617014115570404
algebraic bound: 82.0

Qubit violation
***************

violation: -8.617014788855322
state:     [ 0.0000e+00+0.0000e+00j  1.9800e-03-1.1381e-01j  6.9704e-01+0.0000e+00j
  7.0000e-05+5.0000e-05j  2.8350e-02+6.6040e-02j -6.7284e-01+1.5514e-01j
  9.8590e-02+6.5850e-02j -5.8040e-02+4.2450e-02j]
A1: [-0.83039056  0.5571419   0.00666522] 
A2: [-0.51184119  0.85001954 -0.12444029] 
A3: [ 0.6918288   0.66071191 -0.29126055] 
B1: [-0.9233746   0.37384932  0.08726993] 
B2: [-0.99457834 -0.072466    0.074583  ] 
B3: [-0.17537025 -0.98414149 -0.02666092] 
C1: [ 0.1562575  -0.98386274 -0.08716483] 
C2: [-0.29458517 -0.95272628 -0.07437893] 
C3: [-0.99834857  0.05077921  0.02686296] 


--------------------------------------
Number 370 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) -1 (211) +3 (220) -2 (221) +1 (222) -3 (311) -2 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -9.673890803033252
npa3:             -9.221181124780117
qubit violation:  -9.221181575494683
qutrit violation: -9.221181515921964
algebraic bound: 70.0

Qubit violation
***************

violation: -9.221181575494683
state:     [ 0.     +0.j      -0.01843-0.04613j  0.52257+0.j      -0.03866-0.46598j
 -0.11597-0.50131j  0.47674-0.06263j -0.06244-0.04663j  0.03237+0.05226j]
A1: [ 0.94508457 -0.31791081  0.07581474] 
A2: [ 0.54586661 -0.83787022 -0.00177103] 
A3: [-0.57891097 -0.80706758 -0.11620673] 
B1: [-0.96555469 -0.25929064  0.02173715] 
B2: [-0.59381076 -0.80457648  0.00674355] 
B3: [ 0.53613828 -0.84383778 -0.02221578] 
C1: [ 0.63907629 -0.01795059 -0.76893386] 
C2: [ 0.02056222 -0.02496281 -0.99947689] 
C3: [-0.92518015 -0.01135184 -0.37935844] 


--------------------------------------
Number 371 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +3 (220) -4 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -10.2894028097937
npa3:             -10.136028645641709
qubit violation:  -10.136034308117361
qutrit violation: -10.136030861689825
algebraic bound: 74.0

Qubit violation
***************

violation: -10.136034308117361
state:     [ 5.3567e-01+0.j      -1.4348e-01-0.03012j  0.0000e+00+0.j
 -1.9619e-01-0.44299j -5.1100e-03-0.00047j -4.4687e-01-0.14256j
 -2.4255e-01-0.42185j -3.2000e-04-0.00094j]
A1: [-0.79860672 -0.08173618 -0.59627724] 
A2: [-0.96103439 -0.0983189   0.25835313] 
A3: [-0.27902226 -0.02849635  0.95986175] 
B1: [-0.53080363 -0.73760799 -0.41735117] 
B2: [-0.5208324  -0.72381699  0.45257334] 
B3: [-0.04428387 -0.06162815  0.99711632] 
C1: [ 0.95036937  0.19946787 -0.23876905] 
C2: [ 0.40754513  0.08558739 -0.90916545] 
C3: [-0.54910936 -0.11517352 -0.82777655] 


--------------------------------------
Number 372 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -1 (311) -2 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -10.818981103467479
npa3:             -10.366453258041314
qubit violation:  -10.366457101906503
qutrit violation: -10.366455347235197
algebraic bound: 74.0

Qubit violation
***************

violation: -10.366457101906503
state:     [ 0.32849+0.61687j  0.     -0.j       0.07888-0.02827j  0.01782-0.00145j
  0.02589+0.05827j -0.     -0.j       0.07919-0.04143j  0.70155-0.j     ]
A1: [-0.99785686  0.00436116  0.06528904] 
A2: [-0.0607593  -0.99811734  0.00837126] 
A3: [ 0.02200655 -0.99975343  0.00296406] 
B1: [-0.07251821  0.9906174   0.11583731] 
B2: [-0.99972296 -0.01764333  0.01557916] 
B3: [-0.99497845 -0.0999103   0.00598525] 
C1: [-0.9056377  -0.40791022 -0.11588618] 
C2: [ 0.35948437 -0.9330209  -0.01558805] 
C3: [ 0.43513562 -0.90034501 -0.00598796] 


--------------------------------------
Number 373 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -2 (211) +2 (220) +4 (222) -1 (310) +2 (311) -2 (321) -2 (322) +1 (330) -3 (331) +2 (333) > 0
npa2:             -12.216400301661203
npa3:             -12.200644080866354
qubit violation:  -12.200644769134916
qutrit violation: -12.200644783070592
algebraic bound: 80.0

Qubit violation
***************

violation: -12.200644769134916
state:     [ 0.47838-0.13792j -0.     -0.j       0.04353+0.01406j  0.54649-0.j
  0.02283+0.02145j -0.4547 -0.2137j   0.10079+0.43229j -0.01583-0.02651j]
A1: [ 0.19098178  0.31836234 -0.92853184] 
A2: [0.41225252 0.68805569 0.59718274] 
A3: [0.51312448 0.85618964 0.06035373] 
B1: [-0.61913375 -0.41572538  0.66621754] 
B2: [0.69331421 0.46594802 0.54973434] 
B3: [0.33009942 0.22205565 0.91745608] 
C1: [-0.58987067  0.18938853  0.78497426] 
C2: [-0.57086061  0.18348495 -0.8002821 ] 
C3: [-0.89494127  0.28753284 -0.34118175] 


--------------------------------------
Number 374 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) +2 (220) -2 (221) +5 (222) -1 (310) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -12.30214330305829
qubit violation:  -12.302146525260982
qutrit violation: -12.302144036996822
algebraic bound: 68.0

Qubit violation
***************

violation: -12.302146525260982
state:     [ 1.2120e-02-1.4630e-02j -6.3190e-02+4.6913e-01j  1.4659e-01+4.5010e-01j
 -2.0000e-04-1.9000e-04j -3.9800e-03-4.7343e-01j  0.0000e+00-0.0000e+00j
  0.0000e+00-0.0000e+00j  5.7213e-01+0.0000e+00j]
A1: [ 0.02741835 -0.02304402  0.9993584 ] 
A2: [ 0.74860392 -0.62942292 -0.20837215] 
A3: [ 0.68818923 -0.57862118  0.4377135 ] 
B1: [-0.01567782  0.02464461  0.99957333] 
B2: [-0.52457554  0.82707419 -0.20191284] 
B3: [-0.48003638  0.75680484  0.44363443] 
C1: [-0.02504396  0.01554537  0.99956548] 
C2: [-0.83140765  0.51757753 -0.20217523] 
C3: [-0.7609385   0.47367998  0.44339585] 


--------------------------------------
Number 375 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +3 (200) -1 (210) +3 (220) -1 (221) +3 (222) -1 (300) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -10.57483125981792
npa3:             -10.56111111251984
qubit violation:  -10.561113678165041
qutrit violation: -10.561113515073483
algebraic bound: 80.0

Qubit violation
***************

violation: -10.561113678165041
state:     [-0.42793+0.25513j -0.     -0.j      -0.00477+0.00463j -0.39269-0.32071j
  0.00331+0.00078j  0.06128-0.46995j  0.51627+0.j       0.00641+0.05908j]
A1: [0.6806905  0.66880514 0.29893166] 
A2: [-0.2882877  -0.28337881  0.91465111] 
A3: [-0.13121324 -0.12904854  0.9829189 ] 
B1: [ 0.24154853 -0.05891799  0.96859846] 
B2: [-0.96224934  0.23444652  0.13824271] 
B3: [-0.90592198  0.2207077   0.36137719] 
C1: [-0.10907677 -0.99371651  0.02509501] 
C2: [0.01482943 0.13643817 0.99053759] 
C3: [-0.01031889 -0.09267293  0.99564313] 


--------------------------------------
Number 376 ------------------------------
 +16 (000) -2 (100) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -2 (300) -1 (310) +2 (311) +1 (320) -1 (322) -1 (331) -4 (332) +3 (333) > 0
npa2:             -9.472910047262449
npa3:             -9.337565020236926
qubit violation:  -9.337566464572427
qutrit violation: -9.337565835868563
algebraic bound: 74.0

Qubit violation
***************

violation: -9.337566464572427
state:     [ 0.53463+0.09919j  0.02767-0.01617j  0.     +0.j       0.54375+0.j
  0.     -0.j      -0.43191+0.33034j  0.27835+0.18573j -0.     +0.j     ]
A1: [ 0.48717434 -0.06071033 -0.87119196] 
A2: [ 0.34007615 -0.04237938  0.9394425 ] 
A3: [ 0.98331403 -0.12253793  0.13445445] 
B1: [-0.42385052 -0.24774115 -0.87119176] 
B2: [-0.29587185 -0.17293751  0.93944265] 
B3: [-0.85550034 -0.50004107  0.13445486] 
C1: [-0.37154706  0.32090122  0.87119183] 
C2: [-0.25936123  0.22400755 -0.93944259] 
C3: [-0.74993121  0.6477076  -0.13445471] 


--------------------------------------
Number 377 ------------------------------
 +16 (000) +2 (100) +2 (110) -4 (200) -2 (210) +2 (220) +1 (221) +3 (222) -2 (300) +2 (320) -1 (321) -2 (322) -1 (331) -3 (332) +2 (333) > 0
npa2:             -7.646279710998812
npa3:             -7.4121559208163035
qubit violation:  -7.4121574009996944
qutrit violation: -7.412156494125509
algebraic bound: 92.0

Qubit violation
***************

violation: -7.4121574009996944
state:     [-0.03931-0.11093j  0.     +0.j       0.57985+0.33571j -0.10116-0.09077j
 -0.     +0.j       0.707  +0.j       0.10399+0.08747j -0.01972+0.0071j ]
A1: [-0.32364634 -0.94385465  0.06626806] 
A2: [ 0.03669829 -0.99929286 -0.00818689] 
A3: [-0.97886117  0.03374445  0.2017229 ] 
B1: [-0.17092783 -0.98413761 -0.04750633] 
B2: [-0.51621126 -0.85643512  0.00669517] 
B3: [ 0.88123911 -0.44906733 -0.14749968] 
C1: [0.29335515 0.9537106  0.06617289] 
C2: [-0.06865053  0.99760759 -0.00813605] 
C3: [ 0.97942972 -0.00243806  0.20177088] 


--------------------------------------
Number 378 ------------------------------
 +16 (000) -2 (100) -2 (110) +6 (111) +2 (200) -2 (211) +2 (220) -3 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -11.52870481041409
npa3:             -11.149940677824652
qubit violation:  -11.149941454225358
qutrit violation: -11.149941336668904
algebraic bound: 74.0

Qubit violation
***************

violation: -11.149941454225358
state:     [-0.03675+0.11577j -0.02641+0.09254j -0.     -0.j       0.7005 +0.j
 -0.59786-0.33531j  0.05818-0.10659j -0.01188+0.02294j -0.     -0.j     ]
A1: [ 0.47943226 -0.86138048 -0.1678344 ] 
A2: [-0.53616229 -0.83544868 -0.12064623] 
A3: [-0.98317264 -0.18239906  0.01010634] 
B1: [ 0.37844975  0.92049427 -0.0972938 ] 
B2: [-0.62783279  0.77468673 -0.0754086 ] 
B3: [-9.97754913e-01  6.69711215e-02 -5.78640943e-05] 
C1: [-0.30605766 -0.93710805  0.16780113] 
C2: [ 0.68588992 -0.71763745  0.12062959] 
C3: [ 0.99991052  0.00877502 -0.01009742] 


--------------------------------------
Number 379 ------------------------------
 +16 (000) -2 (100) -2 (110) +7 (111) +2 (200) -3 (211) +2 (220) -2 (221) +2 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -11.163252375370206
npa3:             -10.621236266691277
qubit violation:  -10.621239606844785
qutrit violation: -10.621237149865113
algebraic bound: 74.0

Qubit violation
***************

violation: -10.621239606844785
state:     [-0.25828-0.24637j -0.45464+0.38768j -0.     -0.j      -0.     -0.j
  0.12837-0.05034j  0.10354-0.03802j  0.64748+0.j      -0.08004+0.24244j]
A1: [ 0.91338726 -0.36789613  0.17428757] 
A2: [0.82713128 0.54292619 0.14520674] 
A3: [0.11698863 0.99310608 0.00734647] 
B1: [-0.82930499 -0.53092479 -0.17427594] 
B2: [-0.03716763 -0.98869959 -0.1452298 ] 
B3: [ 0.7413444  -0.6710844  -0.00736263] 
C1: [ 0.0485718   0.62539542 -0.7787948 ] 
C2: [ 0.83130582  0.43729343 -0.34308177] 
C3: [ 0.94105145 -0.07310861  0.33026854] 


--------------------------------------
Number 380 ------------------------------
 +16 (000) -2 (100) +2 (111) +2 (200) -2 (210) +3 (220) -2 (221) +2 (222) -2 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -7.228825427145001
npa3:             -5.242631055453362
qubit violation:  -5.2365416712835176
qutrit violation: -5.236541817408158
algebraic bound: 76.0

Qubit violation
***************

violation: -5.2365416712835176
state:     [ 0.04092+1.0534e-01j  0.69828+0.0000e+00j  0.10736+2.3040e-02j
  0.     -0.0000e+00j -0.03593+1.0376e-01j -0.     +0.0000e+00j
  0.61376-3.1436e-01j  0.     -1.0000e-05j]
A1: [-0.03831578 -0.99470389  0.0953731 ] 
A2: [-0.86161964 -0.50454766 -0.05516425] 
A3: [-0.87281504  0.46301273 -0.1543151 ] 
B1: [-0.98263711  0.15902903  0.09557221] 
B2: [-0.39609751  0.91650481 -0.05590649] 
B3: [ 0.56573616  0.81003288 -0.15423802] 
C1: [ 0.98822306 -0.11958833  0.09546609] 
C2: [ 0.63459286  0.7708444  -0.05559354] 
C3: [-0.31904109  0.93510734 -0.1542306 ] 


--------------------------------------
Number 381 ------------------------------
 +16 (000) +2 (110) +1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +5 (222) -1 (300) -1 (310) +1 (311) -1 (321) -4 (322) -1 (331) -1 (332) > 0
npa2:             -7.433740562304411
npa3:             -7.2819975997469655
qubit violation:  -7.2819938532334145
qutrit violation: -7.281997997830233
algebraic bound: 68.0

Qubit violation
***************

violation: -7.2819938532334145
state:     [ 1.1973e-01-2.1110e-01j  0.0000e+00+0.0000e+00j -5.5827e-01+1.1237e-01j
 -2.3272e-01+6.9230e-02j  1.0000e-05-1.0000e-05j  7.0633e-01-0.0000e+00j
 -1.6852e-01+1.7479e-01j -0.0000e+00-0.0000e+00j]
A1: [ 0.19095491  0.98145745 -0.01665783] 
A2: [ 0.73003227 -0.57052075 -0.3762431 ] 
A3: [ 0.89563151  0.2020868  -0.39623867] 
B1: [-0.42905095  0.90312458  0.01676642] 
B2: [-0.56482967 -0.73459835  0.37594226] 
B3: [-0.91779433 -0.02702974  0.3961349 ] 
C1: [-0.31680666  0.94834723 -0.01646199] 
C2: [ 0.91640819 -0.13707481 -0.37604051] 
C3: [ 0.68008931  0.61689883 -0.39612407] 


--------------------------------------
Number 382 ------------------------------
 +16 (000) +2 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -4 (300) -2 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) > 0
npa2:             -5.442318359793237
npa3:             -4.65174451158763
qubit violation:  -4.651747096293041
qutrit violation: -4.651745538299026
algebraic bound: 90.0

Qubit violation
***************

violation: -4.651747096293041
state:     [-0.     +0.j       0.36528-0.41835j -0.25198+0.10451j  0.     -0.j
 -0.40823-0.37658j -0.00192+0.01333j  0.     +0.j       0.55542+0.j     ]
A1: [ 0.53209164 -0.34493164  0.77324037] 
A2: [-0.75292614  0.48815281  0.44137181] 
A3: [-0.54315369  0.35203237  0.76227103] 
B1: [ 0.09012606  0.62770701 -0.77321486] 
B2: [-0.12755127 -0.88822262 -0.44135162] 
B3: [-0.09197123 -0.64063654 -0.76231618] 
C1: [0.3593464  0.52245639 0.77324609] 
C2: [-0.50849004 -0.73936509  0.44133564] 
C3: [-0.36680577 -0.53328735  0.76227159] 


--------------------------------------
Number 383 ------------------------------
 +16 (000) -4 (100) +1 (110) -1 (211) -2 (220) +2 (221) -1 (222) -4 (300) +1 (310) +1 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -5.114470784239764
npa3:             -4.150211356961449
qubit violation:  -4.150210962219507
qutrit violation: -4.150211925079795
algebraic bound: 82.0

Qubit violation
***************

violation: -4.150210962219507
state:     [ 0.12113-0.03829j -0.46569-0.46723j  0.     -0.j       0.0177 -0.1258j
  0.     -0.j       0.13871-0.12608j  0.70527+0.j       0.     +0.j     ]
A1: [ 1.00000001e+00 -6.84833310e-08 -3.72137109e-08  1.12141857e-08] 
A2: [ 1.77647736e-08  7.59565818e-01  6.24890329e-01 -1.80476194e-01] 
A3: [ 4.23747071e-08  5.85507662e-01 -7.86555638e-01  1.96242054e-01] 
B1: [ 7.37010002e-10  4.06316430e-01 -9.12867624e-01  3.97449163e-02] 
B2: [ 8.62596106e-12  7.55628910e-01 -6.54164507e-01 -3.30718688e-02] 
B3: [ 5.03139197e-12 -7.77364215e-01 -6.06957454e-01  1.65249891e-01] 
C1: [ 7.37005734e-10  9.98841043e-01  2.71457680e-02 -3.97451504e-02] 
C2: [ 8.62446226e-12  9.16098856e-01 -3.99586205e-01  3.30719116e-02] 
C3: [ 5.03187769e-12  2.12317107e-01  9.63127046e-01 -1.65250532e-01] 


--------------------------------------
Number 384 ------------------------------
 +16 (000) -4 (100) +3 (110) -1 (111) +4 (200) -3 (210) +3 (220) -2 (221) +1 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -8.26054321923246
npa3:             -7.486236672341228
qubit violation:  -7.486237543908938
qutrit violation: -7.486237222901744
algebraic bound: 94.0

Qubit violation
***************

violation: -7.486237543908938
state:     [ 2.6729e-01-0.42856j  2.0000e-05-0.j      -3.1983e-01-0.37763j
 -0.0000e+00-0.j      -0.0000e+00+0.j      -1.5115e-01-0.4712j
  0.0000e+00-0.j       5.0509e-01+0.j     ]
A1: [-1.14829222e-01  9.93385248e-01 -1.43370358e-05] 
A2: [-1.14824651e-01  9.93385776e-01 -2.23092868e-05] 
A3: [ 9.63662748e-01  2.67121897e-01 -5.26133536e-06] 
B1: [ 0.91353189  0.28685249 -0.28840101] 
B2: [ 0.91353923  0.28685265 -0.2883776 ] 
B3: [-0.12412163 -0.06109797 -0.9903842 ] 
C1: [ 9.86357443e-01  1.64617728e-01 -1.31445667e-05] 
C2: [ 9.86359513e-01  1.64605326e-01 -1.31597700e-05] 
C3: [ 3.15220063e-01 -9.49018605e-01  7.73069035e-06] 


--------------------------------------
Number 385 ------------------------------
 +16 (000) -5 (100) +5 (111) -1 (200) +2 (210) -3 (211) +1 (220) -2 (221) +2 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) > 0
npa2:             -7.016267142739494
npa3:             -6.975641842245956
qubit violation:  -6.975642306352824
qutrit violation: -6.975642260415185
algebraic bound: 80.0

Qubit violation
***************

violation: -6.975642306352824
state:     [ 0.3261 +0.41722j -0.01467+0.0845j   0.     -0.j      -0.41596-0.07427j
  0.02321-0.02521j  0.52955+0.j      -0.36889-0.3406j   0.     -0.j     ]
A1: [0.15987449 0.93470975 0.31742374] 
A2: [-0.06113842 -0.36005658  0.930925  ] 
A3: [0.16138314 0.94360107 0.28908906] 
B1: [ 8.36231280e-04 -1.03288630e-01 -9.94651074e-01] 
B2: [ 0.00737727 -0.98808866  0.15370873] 
B3: [ 6.13962418e-04 -7.36637369e-02 -9.97282938e-01] 
C1: [-0.63799684 -0.70157439 -0.31741676] 
C2: [ 0.24602721  0.26989193 -0.93092908] 
C3: [-0.64407501 -0.7082403  -0.28907273] 


--------------------------------------
Number 386 ------------------------------
 +17 (000) +1 (100) +1 (110) -3 (200) -2 (210) +1 (211) +1 (220) +1 (222) -5 (300) +2 (320) +1 (321) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -7.245845780623583
npa3:             -7.033398638618575
qubit violation:  -7.033400305250721
qutrit violation: -7.033399967263707
algebraic bound: 97.0

Qubit violation
***************

violation: -7.033400305250721
state:     [-0.     +0.j       0.69793+0.j       0.00279+0.00095j -0.03758-0.03612j
  0.046  +0.03123j -0.04237-0.09124j -0.16211-0.67815j -0.069  -0.07767j]
A1: [-0.37895607  0.92081996  0.09210267] 
A2: [-0.35633298  0.9295346   0.0948274 ] 
A3: [0.93674498 0.33257992 0.1090846 ] 
B1: [-0.06724623  0.99773483 -0.0017756 ] 
B2: [-0.04288357  0.99907829 -0.00189025] 
B3: [ 0.9995814   0.0285828  -0.00447837] 
C1: [-0.24307035  0.96513311  0.09713359] 
C2: [-0.2664131   0.95865694  0.10000483] 
C3: [-0.94981646 -0.2908814   0.11505093] 


--------------------------------------
Number 387 ------------------------------
 +17 (000) -1 (100) +2 (111) -3 (200) +2 (220) +1 (222) -5 (300) -1 (310) +3 (320) -2 (321) -1 (322) +3 (330) +1 (331) -2 (332) -2 (333) > 0
npa2:             -6.713893553211847
npa3:             -6.577623454830956
qubit violation:  -6.577624857755449
qutrit violation: -6.577624829115768
algebraic bound: 95.0

Qubit violation
***************

violation: -6.577624857755449
state:     [ 0.     +0.j       0.5431 -0.j      -0.     +0.j      -0.38448+0.10102j
 -0.5383 +0.0719j   0.     +0.j      -0.397  -0.02107j -0.30632+0.01388j]
A1: [-0.5903995  -0.7735262   0.23040323] 
A2: [ 0.90754365 -0.21696058 -0.35957284] 
A3: [ 0.23600461 -0.96689772 -0.09700836] 
B1: [-0.03546927 -0.99680312 -0.07159233] 
B2: [0.01377034 0.38552461 0.92259479] 
B3: [-0.02280661 -0.64232053  0.76609673] 
C1: [-0.67406515  0.70181919  0.230404  ] 
C2: [ 0.87718619  0.31817756 -0.35959342] 
C3: [ 0.12517536  0.98737881 -0.09702684] 


--------------------------------------
Number 388 ------------------------------
 +17 (000) -3 (100) -1 (110) +2 (111) +3 (200) -3 (211) +1 (220) -1 (221) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -8.364394770071158
qubit violation:  -8.364396781808953
qutrit violation: -8.364396838707773
algebraic bound: 81.0

Qubit violation
***************

violation: -8.364396781808953
state:     [-3.0982e-01+0.38845j -8.8800e-03+0.00288j  1.2210e-02-0.00832j
  5.1912e-01+0.j      -3.9000e-04-0.00222j  2.0772e-01-0.4442j
  7.2060e-02-0.48752j  0.0000e+00-0.j     ]
A1: [ 0.16272801 -0.17803414 -0.97047588] 
A2: [ 0.62237198 -0.68042196  0.38688381] 
A3: [ 0.67320531 -0.73603613  0.07103122] 
B1: [0.35745886 0.11202189 0.92718621] 
B2: [-0.92912624 -0.29087694  0.2282872 ] 
B3: [-0.81035128 -0.25365513  0.52819494] 
C1: [-0.79079717 -0.53426218  0.29866997] 
C2: [-0.12365074 -0.08329826 -0.98882349] 
C3: [-0.37966709 -0.25626226 -0.88892213] 


--------------------------------------
Number 389 ------------------------------
 +17 (000) -4 (100) +2 (110) +1 (111) -2 (200) +1 (220) +2 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) > 0
npa2:             -6.261077309470956
npa3:             -5.429411813695939
qubit violation:  -5.429411441143911
qutrit violation: -5.429412101127373
algebraic bound: 85.0

Qubit violation
***************

violation: -5.429411441143911
state:     [-0.11653+0.06018j -0.0395 -0.10461j  0.03305-0.10683j  0.57076+0.38325j
  0.69653+0.j      -0.     -0.j      -0.     +0.j       0.     -0.j     ]
A1: [-0.33005537  0.94378592 -0.01820949] 
A2: [-0.82698145  0.55622339  0.08195856] 
A3: [ 0.82054947  0.54901893 -0.15898677] 
B1: [-0.48479652 -0.87443739 -0.01820938] 
B2: [-0.90908195 -0.40847653  0.08195677] 
B3: [ 0.715975   -0.67978215 -0.15898441] 
C1: [-0.91952993 -0.39259793 -0.01820901] 
C2: [-0.96836502  0.23569326  0.0819625 ] 
C3: [ 0.14780815 -0.97615258 -0.15899343] 


--------------------------------------
Number 390 ------------------------------
 +18 (000) -1 (100) -1 (110) -2 (200) -3 (210) +2 (211) +4 (220) -1 (300) -1 (310) +3 (311) -1 (320) +1 (321) +1 (330) -1 (331) -2 (332) > 0
npa2:             -8.225236253380423
npa3:             -7.166613553633638
qubit violation:  -7.166614181188235
qutrit violation: -7.166614282363536
algebraic bound: 90.0

Qubit violation
***************

violation: -7.166614181188235
state:     [ 0.73113+0.j       0.00227+0.04575j  0.     +0.j      -0.12418+0.26777j
  0.     -0.j       0.01792+0.29462j  0.26396+0.07716j  0.10025+0.45102j]
A1: [-0.49431798  0.65103909 -0.57601895] 
A2: [-0.54247972 -0.79276175 -0.27792906] 
A3: [-0.58830718 -0.73825137 -0.32996907] 
B1: [-0.74423689  0.33810021 -0.57602058] 
B2: [-0.10081222 -0.9552999  -0.27791905] 
B3: [-0.16702423 -0.92909722 -0.3299716 ] 
C1: [-0.56609248 -0.64729242 -0.51044278] 
C2: [ 0.86936778 -0.4227215  -0.25594176] 
C3: [ 0.8226642  -0.48164073 -0.30206922] 


--------------------------------------
Number 391 ------------------------------
 +18 (000) -1 (100) +1 (111) -2 (200) -3 (210) +2 (211) +4 (220) -1 (300) +3 (311) -1 (320) +1 (321) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.930015446540416
npa3:             -8.845028625539946
qubit violation:  -8.844452537305445
qutrit violation: -8.844453258052319
algebraic bound: 90.0

Qubit violation
***************

violation: -8.844452537305445
state:     [ 0.52431+0.j       0.     -0.j      -0.03073+0.03255j  0.3885 -0.35193j
  0.     +0.j       0.39974-0.11961j -0.25126+0.45943j  0.     -0.j     ]
A1: [-0.89539533  0.44496591 -0.01650923] 
A2: [-0.7618042  -0.30319358 -0.57247535] 
A3: [ 0.15652683  0.00854481 -0.98763675] 
B1: [ 0.67190113 -0.72133612  0.16799737] 
B2: [ 0.62675586 -0.22770694  0.74520242] 
B3: [-0.23316699  0.19008788  0.95367698] 
C1: [ 0.9831257   0.09159037 -0.15835117] 
C2: [ 0.61939506 -0.28198586 -0.73268939] 
C3: [-0.29084997  0.0188596  -0.95658279] 


--------------------------------------
Number 392 ------------------------------
 +18 (000) +1 (110) -4 (200) -1 (210) +1 (211) +2 (220) -1 (221) -6 (300) +3 (320) +1 (321) -1 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -6.432392673818107
npa3:             -4.280841882194196
qubit violation:  -3.9999999970683144
qutrit violation: -4.000002146642699
algebraic bound: 108.0

Qubit violation
***************

violation: -3.9999999970683144
state:     [-0.     -0.j       0.02877+0.14812j -0.     +0.j       0.36819-0.58453j
 -0.10999+0.10329j  0.     +0.j       0.69082+0.j      -0.     -0.j     ]
A1: [ 0.          0.17997169 -0.73901355  0.64920657] 
A2: [ 0.          0.72433484  0.64929264 -0.23185796] 
A3: [ 0.          0.90430649 -0.08972082  0.41734872] 
B1: [0.         0.30391915 0.28539319 0.90894656] 
B2: [ 0.         -0.30399989 -0.28546901 -0.90889574] 
B3: [0.         0.30390689 0.28538168 0.90895428] 
C1: [0.         0.52938511 0.5461521  0.64920666] 
C2: [ 0.         -0.9354374   0.26683102 -0.2318579 ] 
C3: [ 0.         -0.40605225  0.81298317  0.41734869] 


--------------------------------------
Number 393 ------------------------------
 +18 (000) +1 (110) -4 (200) -1 (210) +2 (220) -2 (221) -6 (300) +1 (311) +3 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -5.7534098799115085
npa3:             -3.1794694353466504
qubit violation:  -3.032044531405042
qutrit violation: -3.0320445871118946
algebraic bound: 108.0

Qubit violation
***************

violation: -3.032044531405042
state:     [-0.16345-1.1842e-01j  0.     +0.0000e+00j  0.01343+1.6880e-02j
  0.70592+0.0000e+00j -0.13849+6.0470e-01j  0.17961+5.1190e-02j
 -0.13418-1.5079e-01j -0.     -1.0000e-05j]
A1: [-0.70498972  0.70886345 -0.02240749] 
A2: [-0.58794673 -0.74768366  0.3086872 ] 
A3: [-0.73073001 -0.61040134  0.30568587] 
B1: [-0.5361338  -0.84383528  0.02241809] 
B2: [-0.73492076  0.60381588 -0.30870351] 
B3: [-0.84485665  0.43904976 -0.3057001 ] 
C1: [0.89063814 0.4542008  0.02157179] 
C2: [ 0.33150444 -0.90730228 -0.2586646 ] 
C3: [ 0.5099614  -0.82134704 -0.25559423] 


--------------------------------------
Number 394 ------------------------------
 +18 (000) -2 (100) +1 (110) +4 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -2 (310) +2 (311) -2 (320) -2 (322) -2 (331) -2 (332) > 0
npa2:             -10.778969519740333
npa3:             -10.439409167348007
qubit violation:  -10.439410503115422
qutrit violation: -10.43941051327803
algebraic bound: 102.0

Qubit violation
***************

violation: -10.439410503115422
state:     [ 0.     +0.j      -0.07725+0.17103j  0.70158+0.j      -0.     +0.j
  0.14013-0.12484j -0.52939-0.34911j -0.     -0.j      -0.14682+0.1169j ]
A1: [ 0.50274939 -0.8339891  -0.22738786] 
A2: [0.61675206 0.77854626 0.11611465] 
A3: [0.88727394 0.46069537 0.02246622] 
B1: [0.06651261 0.97152917 0.22739204] 
B2: [ 0.90417956 -0.41106777 -0.11611469] 
B3: [ 0.99973626 -0.00477007 -0.02246475] 
C1: [-0.12011071  0.96636795 -0.22739041] 
C2: [-0.88007602 -0.4604176   0.11611129] 
C3: [-0.99794432 -0.06002205  0.02246074] 


--------------------------------------
Number 395 ------------------------------
 +18 (000) -2 (100) -2 (110) +4 (111) +1 (200) -1 (210) -1 (211) +4 (220) -2 (221) +1 (300) -1 (310) -3 (311) -2 (322) +2 (332) +2 (333) > 0
npa2:             -8.206330501810939
npa3:             -6.611786046554055
qubit violation:  -6.611786631359184
qutrit violation: -6.611786673607248
algebraic bound: 78.0

Qubit violation
***************

violation: -6.611786631359184
state:     [ 0.04033-0.01767j  0.     +0.j       0.     +0.j       0.70702-0.j
 -0.68706-0.14917j  0.00953+0.04298j -0.04248+0.01156j -0.     -0.j     ]
A1: [ 0.75689467 -0.65337686 -0.01446164] 
A2: [ 0.03824085 -0.99876039  0.03186421] 
A3: [-0.83626329 -0.54517513  0.05871789] 
B1: [-0.65288086 -0.75732263  0.01445757] 
B2: [ 0.10866164 -0.99356886 -0.03183656] 
B3: [ 0.90717964 -0.41662669 -0.05871376] 
C1: [-0.78747501  0.61617697  0.01445876] 
C2: [-0.98728719 -0.15572519 -0.03183816] 
C3: [-0.37307254 -0.9259424  -0.05871592] 


--------------------------------------
Number 396 ------------------------------
 +18 (000) -2 (100) -2 (110) +6 (111) +1 (200) +2 (220) -2 (221) +6 (222) -1 (300) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -13.616490974164073
npa3:             -13.385675100173465
qubit violation:  -13.385678231649239
qutrit violation: -13.385677432188281
algebraic bound: 78.0

Qubit violation
***************

violation: -13.385678231649239
state:     [-0.30418+0.32516j  0.     -0.j       0.53394+0.j       0.00428+0.13645j
 -0.10623-0.05132j  0.46244+0.16942j  0.     -0.j       0.02227+0.49096j]
A1: [-0.90681535 -0.41967803 -0.03944959] 
A2: [-0.33738003  0.92517977 -0.17383066] 
A3: [-0.51160578  0.83999493 -0.18074306] 
B1: [ 0.75851019 -0.53233029  0.3758813 ] 
B2: [ 0.30687715 -0.08996959 -0.94748714] 
B3: [ 0.45250999 -0.19269999 -0.8706902 ] 
C1: [ 0.48978586 -0.87038755  0.05035192] 
C2: [-0.89213423 -0.40355707  0.20307194] 
C3: [-0.79350953 -0.57044891  0.21196856] 


--------------------------------------
Number 397 ------------------------------
 +18 (000) -2 (100) -2 (200) -1 (210) +1 (211) +4 (220) -3 (221) -2 (300) -1 (310) +3 (311) +1 (320) +1 (321) -3 (322) -1 (331) -1 (332) > 0
npa2:             -10.18937116091849
qubit violation:  -10.18937164721995
qutrit violation: -10.189371765141834
algebraic bound: 90.0

Qubit violation
***************

violation: -10.18937164721995
state:     [ 0.4897 -0.23201j  0.     -0.j      -0.0072 +0.03698j  0.04028-0.35426j
 -0.04096-0.0442j  -0.40362-0.343j    0.54188+0.j      -0.     -0.j     ]
A1: [0.18275165 0.67670952 0.71320829] 
A2: [ 0.12825031  0.44972314 -0.8839123 ] 
A3: [ 0.25677084  0.92764198 -0.27119937] 
B1: [ 0.45489615 -0.5333033  -0.71320199] 
B2: [ 0.30844644 -0.35150005  0.88391657] 
B3: [ 0.62921956 -0.72837413  0.27120818] 
C1: [-0.36369825  0.0556783  -0.92985134] 
C2: [-0.76535531  0.12120829  0.6320916 ] 
C3: [-0.98017266  0.15377012 -0.12496519] 


--------------------------------------
Number 398 ------------------------------
 +18 (000) +2 (110) -1 (200) -2 (210) +1 (211) +2 (220) +3 (222) -1 (300) +1 (311) +1 (320) -1 (321) -1 (322) -2 (331) -5 (332) +3 (333) > 0
npa2:             -11.2252871075099
npa3:             -11.164133472962636
qubit violation:  -11.164135687799892
qutrit violation: -11.164136219490292
algebraic bound: 78.0

Qubit violation
***************

violation: -11.164135687799892
state:     [-0.02943-0.00116j  0.36405+0.32293j -0.48539+0.03488j  0.01119+0.00817j
  0.52799+0.j       0.     +0.j       0.     -0.j       0.41395+0.27416j]
A1: [-0.9866504   0.0339954   0.15926491] 
A2: [-0.87906368  0.03029962  0.47574046] 
A3: [ 0.41714238 -0.01435483  0.90872778] 
B1: [-0.47064774  0.05043724  0.88087842] 
B2: [-0.7330425   0.07833687  0.67565674] 
B3: [-0.7182321   0.07634217 -0.69160287] 
C1: [0.36488451 0.30152431 0.88087592] 
C2: [0.56816435 0.46976857 0.67565284] 
C3: [ 0.55638267  0.46056325 -0.69160669] 


--------------------------------------
Number 399 ------------------------------
 +18 (000) -4 (200) -2 (210) +1 (211) +1 (220) +3 (222) -6 (300) +1 (311) +3 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -6.701376015002854
npa3:             -6.273089732950371
qubit violation:  -6.2730901606706535
qutrit violation: -6.273090059168158
algebraic bound: 108.0

Qubit violation
***************

violation: -6.2730901606706535
state:     [ 0.66666+0.j      -0.10588-0.15585j  0.     -0.j      -0.17326+0.21859j
  0.     -0.j      -0.2133 +0.17975j  0.0021 -0.00828j -0.60251+0.03693j]
A1: [-0.78171101  0.62295956 -0.02914257] 
A2: [-0.9256531  -0.16445052 -0.34076731] 
A3: [-0.11161386 -0.93004049 -0.35009574] 
B1: [-0.6421296   0.76604199 -0.02914169] 
B2: [-0.93986413  0.02301926 -0.34077197] 
B3: [-0.29443211 -0.88923508 -0.35010101] 
C1: [ 0.95896134 -0.28241788  0.02516536] 
C2: [0.79850527 0.5058744  0.32631338] 
C3: [-0.24377783  0.90883144  0.33852294] 


--------------------------------------
Number 400 ------------------------------
 +18 (000) -5 (100) -1 (110) +5 (111) -3 (200) +3 (210) -3 (211) +2 (220) -2 (221) +2 (300) -1 (310) -1 (311) -2 (322) +1 (330) +1 (333) > 0
npa2:             -5.135586428724697
npa3:             -3.2376245789210927
qubit violation:  -2.9282032200798715
qutrit violation: -3.156539736500643
algebraic bound: 96.0

Qubit violation
***************

violation: -2.9282032200798715
state:     [ 0.04537+0.25649j -0.     -0.j       0.01134-0.0196j   0.13385+0.54138j
  0.0163 +0.01571j  0.55768+0.j      -0.24694-0.49814j -0.     -0.j     ]
A1: [ 1.00000000e+00 -2.53946725e-11  3.02106118e-11  2.61177913e-10] 
A2: [-1.60982339e-15  6.85307039e-01 -7.12830670e-01  1.49086211e-01] 
A3: [ 9.70155623e-11  9.61396472e-02 -1.14371573e-01 -9.88775157e-01] 
B1: [1.00000000e+00 3.54295005e-11 1.74046801e-11 2.61178412e-10] 
B2: [-2.63677968e-16  8.56473097e-01  4.94184583e-01 -1.49115498e-01] 
B3: [ 9.70169500e-11 -1.34129898e-01 -6.58911463e-02 -9.88770715e-01] 
C1: [ 1.00000000e+00  6.85562718e-15 -4.59354776e-15  2.64142708e-10] 
C2: [-1.66533454e-16 -8.31871834e-01  5.54967791e-01  2.98319163e-05] 
C3: [ 9.70156178e-11 -2.33830056e-05  1.87042432e-05 -9.99999999e-01] 


--------------------------------------
Number 401 ------------------------------
 +19 (000) -2 (110) +4 (111) -2 (210) -1 (211) +4 (220) -2 (221) +2 (222) +3 (300) -3 (311) -2 (320) -1 (321) +1 (330) +1 (332) +2 (333) > 0
npa2:             -8.373132496619181
npa3:             -8.273522155711305
qubit violation:  -8.273523840549302
qutrit violation: -8.273523159918364
algebraic bound: 89.0

Qubit violation
***************

violation: -8.273523840549302
state:     [ 0.     -0.j       0.34201-0.19321j  0.503  +0.16917j -0.     +0.j
 -0.4672 +0.25171j -0.     -0.j      -0.02796-0.00486j  0.53069+0.j     ]
A1: [-0.94614111  0.14511119  0.28941275] 
A2: [-0.38273454  0.05873778 -0.92198923] 
A3: [ 0.06762634 -0.01039285 -0.99765659] 
B1: [0.75239236 0.59171567 0.28944482] 
B2: [ 0.30440272  0.23937046 -0.92197655] 
B3: [-0.05376153 -0.04226151 -0.99765909] 
C1: [-0.94303682  0.16405621 -0.28942549] 
C2: [-0.38148885  0.06641696  0.9219843 ] 
C3: [ 0.06739004 -0.01174049  0.99765763] 


--------------------------------------
Number 402 ------------------------------
 +19 (000) +3 (110) +2 (200) -3 (210) +1 (211) +4 (220) -1 (221) +2 (222) +3 (300) +2 (311) -3 (320) -1 (321) -1 (322) -3 (331) -3 (332) > 0
npa2:             -10.364562117438304
npa3:             -9.75698615773491
qubit violation:  -9.756988083967052
qutrit violation: -9.75698732206543
algebraic bound: 113.0

Qubit violation
***************

violation: -9.756988083967052
state:     [-0.     +0.j       0.54415+0.j       0.15521-0.20208j -0.     -0.j
 -0.02905-0.54337j  0.10537+0.18887j -0.     -0.j       0.51831-0.16569j]
A1: [0.3633583  0.65126888 0.66619787] 
A2: [ 0.16332444  0.29275598 -0.94213537] 
A3: [ 0.40854936  0.73227202 -0.5448533 ] 
B1: [ 0.14778339 -0.73099161 -0.66619166] 
B2: [ 0.06643262 -0.32857666  0.94213804] 
B3: [ 0.16616575 -0.82189791  0.54486032] 
C1: [-0.66977226  0.32806656  0.66616624] 
C2: [-0.30102007  0.14745806 -0.9421481 ] 
C3: [-0.75302279  0.36885142 -0.54489018] 


--------------------------------------
Number 403 ------------------------------
 +20 (000) +1 (100) +2 (111) +5 (200) +1 (210) -2 (211) +1 (220) +1 (221) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -10.675007620146424
qubit violation:  -10.675015487901339
qutrit violation: -10.67500806075622
algebraic bound: 104.0

Qubit violation
***************

violation: -10.675015487901339
state:     [ 0.0371 +0.14478j -0.     -0.j      -0.     +0.j       0.70384-0.j
  0.66144+0.0097j  -0.12388+0.08358j  0.13405-0.06609j -0.     -0.j     ]
A1: [-0.98880777  0.13723293 -0.05853478] 
A2: [ 0.72239352 -0.67623641  0.14440195] 
A3: [-0.34333681 -0.92688798  0.15165258] 
B1: [0.06910555 0.99589023 0.05854123] 
B2: [ 0.51317655 -0.84604756 -0.14440687] 
B3: [ 0.97769127  0.14532917 -0.15165495] 
C1: [-0.20280023 -0.97746847  0.05854449] 
C2: [-0.39441223  0.90751788 -0.14439632] 
C3: [-0.98836835 -0.01212709 -0.15159466] 


--------------------------------------
Number 404 ------------------------------
 +20 (000) +1 (100) +2 (111) +6 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (300) -3 (310) -2 (320) -1 (321) -1 (322) -2 (331) -2 (332) > 0
npa2:             -6.502397308240759
npa3:             -4.433288527417041
qubit violation:  -4.4332890438107
qutrit violation: -4.433289007873353
algebraic bound: 110.0

Qubit violation
***************

violation: -4.4332890438107
state:     [ 0.1417 +0.07132j  0.17354+0.57943j -0.     -0.j       0.06275-0.14749j
 -0.     +0.j       0.15913+0.01945j  0.74672+0.j       0.00096+0.00125j]
A1: [ 0.38641629 -0.88302216  0.26637253] 
A2: [-0.35264757  0.80620442  0.4750517 ] 
A3: [ 0.20199973 -0.4612923   0.86394764] 
B1: [-0.7414745  -0.61581768  0.26642851] 
B2: [0.67703034 0.56212365 0.47502307] 
B3: [-0.38726237 -0.32180765  0.86398362] 
C1: [ 0.66062483  0.69984241 -0.27165317] 
C2: [-0.60552134 -0.64201838 -0.47027259] 
C3: [ 0.3426742   0.36247299 -0.86671086] 


--------------------------------------
Number 405 ------------------------------
 +20 (000) -1 (100) +3 (110) -1 (111) +3 (200) +2 (210) -2 (211) +2 (221) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -9.360767332714445
npa3:             -8.9950634554544
qubit violation:  -8.995072955215234
qutrit violation: -8.995065106317849
algebraic bound: 112.0

Qubit violation
***************

violation: -8.995072955215234
state:     [-0.00482+0.01799j -0.     -0.j       0.70331+0.j      -0.     -0.j
 -0.03688+0.05855j  0.53733-0.45155j  0.06742+0.02591j -0.03889-0.02934j]
A1: [ 0.88868296 -0.45405087 -0.06387809] 
A2: [-3.58318040e-01  9.33599548e-01 -2.55229013e-04] 
A3: [ 0.83609141  0.54054252 -0.09362127] 
B1: [ 0.56759308 -0.82277746 -0.02958608] 
B2: [-0.9729604   0.23096839  0.00128875] 
B3: [-0.42544243 -0.90402408 -0.04170371] 
C1: [-0.86112285  0.50436281  0.0639186 ] 
C2: [ 3.04085479e-01 -9.52644714e-01  2.66244420e-04] 
C3: [-0.86577088 -0.4916144   0.09357379] 


--------------------------------------
Number 406 ------------------------------
 +20 (000) +1 (110) +1 (111) +6 (200) +2 (210) -2 (211) +3 (220) +3 (221) +2 (222) +2 (300) -3 (310) -1 (320) -1 (321) -2 (331) -2 (332) > 0
npa2:             -7.1603565363546835
npa3:             -6.109743849699498
qubit violation:  -6.109744835002588
qutrit violation: -6.109744847194561
algebraic bound: 108.0

Qubit violation
***************

violation: -6.109744835002588
state:     [ 0.40678-0.02855j  0.41059+0.2523j   0.     -0.j      -0.     +0.j
  0.42808+0.06973j -0.06074-0.10559j -0.07829+0.07064j  0.62242+0.j     ]
A1: [ 0.54816735 -0.78432262 -0.29043171] 
A2: [ 0.66370385  0.40735531 -0.62734269] 
A3: [ 0.22144309 -0.97503541  0.01639824] 
B1: [0.44602837 0.84658632 0.29043121] 
B2: [-0.66615998  0.40332605  0.62734279] 
B3: [ 0.76523556  0.64354145 -0.01639909] 
C1: [ 0.71809336 -0.59948393 -0.35349814] 
C2: [ 0.28124608  0.45670268 -0.84399248] 
C3: [ 0.5753878  -0.81575216  0.05896855] 


--------------------------------------
Number 407 ------------------------------
 +20 (000) +1 (110) +2 (111) +6 (200) +1 (210) -1 (211) +3 (220) +2 (221) +3 (222) +2 (300) -4 (310) -2 (321) +2 (322) +2 (330) -2 (331) > 0
npa2:             -9.144401995572842
npa3:             -9.144402195514722
qubit violation:  -9.144402963951123
qutrit violation: -9.144403092078722
algebraic bound: 110.0

Qubit violation
***************

violation: -9.144402963951123
state:     [ 0.58565+0.j      -0.     -0.j       0.     -0.j      -0.14279-0.47495j
  0.12215+0.04357j  0.05406+0.43864j  0.38243+0.22152j -0.0025 +0.05978j]
A1: [ 0.89569367  0.32440389 -0.30412985] 
A2: [-0.37520454 -0.13560698  0.91696908] 
A3: [0.67374554 0.24435299 0.69739413] 
B1: [-0.39329016 -0.07224445  0.91657165] 
B2: [ 0.93781423  0.16906722 -0.30318433] 
B3: [0.61096818 0.10847414 0.78418827] 
C1: [-0.17966362 -0.35723668  0.9165713 ] 
C2: [ 0.43096702  0.84991012 -0.30318347] 
C3: [0.28209815 0.55269206 0.78418883] 


--------------------------------------
Number 408 ------------------------------
 +20 (000) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -2 (310) -2 (321) +2 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -14.07921368050534
qubit violation:  -14.079214961628466
qutrit violation: -14.079214897869747
algebraic bound: 88.0

Qubit violation
***************

violation: -14.079214961628466
state:     [-0.39567+2.8923e-01j -0.00481+3.9700e-03j -0.04283-1.2546e-01j
 -0.16629-4.3308e-01j  0.00355+1.3000e-04j  0.5226 -0.0000e+00j
  0.16879-4.7471e-01j -0.     +0.0000e+00j]
A1: [-0.73502865 -0.5819526  -0.34794261] 
A2: [ 0.73228809  0.57977946 -0.35722534] 
A3: [ 0.15239816  0.1206551  -0.98092668] 
B1: [ 0.25188569 -0.80491711  0.53727278] 
B2: [-0.29495631  0.9432037   0.15286453] 
B3: [-0.11806994  0.37826913  0.91813504] 
C1: [-0.58904966  0.02290534 -0.80777215] 
C2: [ 0.97523769 -0.03762884  0.21793467] 
C3: [ 0.70319993 -0.02690592 -0.71048288] 


--------------------------------------
Number 409 ------------------------------
 +20 (000) -1 (110) +6 (111) +4 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -2 (310) -2 (311) -2 (321) +2 (322) +2 (330) -2 (331) > 0
npa2:             -11.65719621600369
qubit violation:  -11.657198676095707
qutrit violation: -11.657197225563174
algebraic bound: 88.0

Qubit violation
***************

violation: -11.657198676095707
state:     [-0.02411+0.05472j -0.43218-0.16768j -0.36853+0.28122j -0.03762-0.04764j
  0.55738+0.j       0.     -0.j       0.     +0.j       0.23445-0.44418j]
A1: [0.32222487 0.75936216 0.56527891] 
A2: [-0.03134663 -0.0744085  -0.99673505] 
A3: [ 0.3380145   0.79595039 -0.50220432] 
B1: [-0.14157717 -0.08267687 -0.98646867] 
B2: [0.75515731 0.43068981 0.4942102 ] 
B3: [ 0.71367031  0.40478459 -0.57168533] 
C1: [-0.00333097 -0.16391522 -0.98646881] 
C2: [0.02654773 0.86893593 0.49421207] 
C3: [ 0.02700197  0.8200291  -0.57168451] 


--------------------------------------
Number 410 ------------------------------
 +20 (000) -2 (100) +1 (110) +1 (111) +2 (200) -2 (211) +1 (221) -3 (310) +2 (320) -1 (321) +3 (322) +5 (330) -2 (331) -2 (332) -5 (333) > 0
npa2:             -12.73842237977722
qubit violation:  -12.738422694991911
qutrit violation: -12.738422801896004
algebraic bound: 102.0

Qubit violation
***************

violation: -12.738422694991911
state:     [-0.037  -0.05093j  0.42259+0.16798j -0.44675-0.1083j   0.     -0.j
  0.15203+0.42859j -0.00884-0.00829j  0.     -0.j       0.60908+0.j     ]
A1: [-0.20409541 -0.06707721  0.97665025] 
A2: [-0.60488861 -0.18979609 -0.77336098] 
A3: [-0.76548737 -0.24405134  0.59537218] 
B1: [ 0.28259904 -0.22997209  0.93126292] 
B2: [ 0.3912242  -0.32050451 -0.86268214] 
B3: [ 0.68663443 -0.5605525   0.46294066] 
C1: [-0.18492148  0.10935328  0.97665035] 
C2: [-0.54128927  0.33002905 -0.77336069] 
C3: [-0.6879087   0.41510619  0.59537255] 


--------------------------------------
Number 411 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +4 (221) +2 (222) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -10.443176764202427
npa3:             -10.376143889712758
qubit violation:  -10.376145739126018
qutrit violation: -10.376145374779224
algebraic bound: 78.0

Qubit violation
***************

violation: -10.376145739126018
state:     [ 5.1006e-01+0.j       4.1000e-04-0.00136j  5.9600e-03+0.01593j
 -4.8384e-01+0.02633j -3.1300e-03-0.01422j -4.9587e-01-0.04383j
  4.2661e-01-0.27339j -0.0000e+00+0.j     ]
A1: [-0.10678243 -0.49173569  0.86417217] 
A2: [-0.04990409 -0.22956393  0.97201337] 
A3: [-0.19191198 -0.88456787 -0.42509937] 
B1: [ 0.23510617  0.63199866 -0.73844621] 
B2: [ 0.15159165  0.40758834 -0.90049526] 
B3: [0.27726974 0.74506403 0.60663093] 
C1: [ 0.28679457 -0.92112424  0.26320907] 
C2: [ 0.29719996 -0.95451883 -0.02379075] 
C3: [-0.05269138  0.16917567  0.98417642] 


--------------------------------------
Number 412 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) +3 (221) +3 (222) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.430459330157987
qubit violation:  -15.430462672826522
qutrit violation: -15.430460864985132
algebraic bound: 80.0

Qubit violation
***************

violation: -15.430462672826522
state:     [-0.0275 -0.06279j -0.     -0.j       0.03703+0.059j    0.70372+0.j
  0.63564-0.29408j  0.     -0.j       0.02805+0.06255j  0.     +0.j     ]
A1: [-0.76037919 -0.64624291 -0.06475802] 
A2: [-0.10251628  0.99002237  0.09667537] 
A3: [-0.94781621  0.31747972  0.02917339] 
B1: [ 0.75477181 -0.65278397  0.06475031] 
B2: [ 0.11105897  0.989101   -0.0966701 ] 
B3: [ 0.95052171  0.30928504 -0.02917609] 
C1: [-0.96421463  0.25708621 -0.06478298] 
C2: [ 0.33256354 -0.93810808  0.09671978] 
C3: [-0.71963749 -0.69373598  0.02919356] 


--------------------------------------
Number 413 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -4 (211) +1 (221) +1 (222) -2 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -15.468178115044296
qubit violation:  -15.468182869868318
qutrit violation: -15.468179579485202
algebraic bound: 76.0

Qubit violation
***************

violation: -15.468182869868318
state:     [-0.00855-0.06818j  0.70389+0.j      -0.02042-0.06278j  0.     -0.j
 -0.05318-0.03917j -0.     -0.j      -0.54299+0.44301j -0.     -0.j     ]
A1: [-0.45215533  0.88972943 -0.06274634] 
A2: [-0.6331653  -0.76887133  0.08909869] 
A3: [-0.986207    0.16440478  0.0191525 ] 
B1: [-0.88578277  0.45983657 -0.06276314] 
B2: [-0.06681507 -0.99377454  0.08915109] 
B3: [-0.89739806 -0.44080469  0.01918214] 
C1: [-0.58836269 -0.8061608  -0.06272244] 
C2: [-0.50233244  0.86007398  0.08907791] 
C3: [-0.99980452 -0.00489369  0.01915631] 


--------------------------------------
Number 414 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -2 (211) +1 (221) -1 (310) +2 (320) -1 (321) +3 (322) +3 (330) -4 (331) -2 (332) -1 (333) > 0
npa2:             -14.25614012888147
qubit violation:  -14.256136322456651
qutrit violation: -14.25616945573736
algebraic bound: 88.0

Qubit violation
***************

violation: -14.256136322456651
state:     [-0.     -0.j       0.41792+0.18268j  0.2564 -0.37719j  0.05225+0.00135j
  0.61092+0.j       0.     -0.j       0.     -0.j      -0.37292-0.26255j]
A1: [-0.20573469 -0.13677855  0.96900192] 
A2: [-0.53534431 -0.3566245  -0.76565359] 
A3: [-0.7504008  -0.49950477  0.43288959] 
B1: [ 0.22906679 -0.09310474 -0.9689478 ] 
B2: [ 0.59570146 -0.24220324  0.76581803] 
B3: [ 0.83500319 -0.33938782 -0.43311125] 
C1: [ 0.13358349  0.20801948 -0.96895993] 
C2: [0.34773421 0.54102131 0.76575248] 
C3: [ 0.48731268  0.75835333 -0.43292791] 


--------------------------------------
Number 415 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -2 (211) +2 (221) +1 (222) -1 (310) +2 (320) +3 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -11.95074103907801
qubit violation:  -11.950735563326658
qutrit violation: -11.950741467075181
algebraic bound: 88.0

Qubit violation
***************

violation: -11.950735563326658
state:     [ 0.     -0.j       0.     -0.j       0.     +0.j       0.69939+0.j
  0.57783-0.38136j -0.05586-0.08184j  0.08149-0.05646j  0.02402-0.10631j]
A1: [0.36166516 0.92594687 0.10872273] 
A2: [ 0.5753383  -0.80659526 -0.13560894] 
A3: [0.82986619 0.55672294 0.03716985] 
B1: [-0.77417298 -0.62354847  0.10882771] 
B2: [ 0.94234986 -0.30586844 -0.13572444] 
B3: [-0.28136016 -0.95887603  0.03732471] 
C1: [-0.62902163  0.76975405  0.1086756 ] 
C2: [-0.29933699 -0.94446046 -0.13561596] 
C3: [-0.96095913  0.27421058  0.03695962] 


--------------------------------------
Number 416 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -2 (211) +2 (221) +2 (222) -1 (310) +2 (320) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -13.905177197599691
qubit violation:  -13.905183181658597
qutrit violation: -13.905177667073605
algebraic bound: 88.0

Qubit violation
***************

violation: -13.905183181658597
state:     [ 0.3467 +0.5887j  -0.05603+0.0536j  -0.0203 -0.11464j -0.     -0.j
 -0.11639-0.00168j -0.     +0.j       0.02146-0.03577j  0.70596-0.j     ]
A1: [-0.3632757  -0.92432763  0.11682976] 
A2: [-0.56532027  0.8081916  -0.16504343] 
A3: [-0.90016433 -0.43553928  0.00311876] 
B1: [ 0.83921242 -0.5311025   0.11684458] 
B2: [-0.90030708 -0.40273673 -0.16507662] 
B3: [ 0.25794736 -0.96615396  0.00311337] 
C1: [-0.92985488 -0.36587597  0.03879013] 
C2: [ 0.21757143  0.97461624 -0.05278119] 
C3: [-0.92976581  0.36814158  0.00270331] 


--------------------------------------
Number 417 ------------------------------
 +20 (000) -2 (100) -1 (110) +5 (111) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -2 (300) -2 (311) +2 (320) -2 (321) -4 (332) +4 (333) > 0
npa2:             -12.471946108153048
npa3:             -11.84346224498369
qubit violation:  -11.84346395950403
qutrit violation: -11.843463471345487
algebraic bound: 100.0

Qubit violation
***************

violation: -11.84346395950403
state:     [-0.01909-0.34077j  0.     -0.j       0.     +0.j      -0.0176 +0.54206j
 -0.     +0.j      -0.29459-0.45536j  0.54234+0.j       0.0172 -0.02853j]
A1: [-0.50764121 -0.28398222  0.81342148] 
A2: [-0.31634614 -0.17696894 -0.93199094] 
A3: [0.86267872 0.4825957  0.15128391] 
B1: [0.25514349 0.52273066 0.81342145] 
B2: [ 0.15899742  0.32574941 -0.93199096] 
B3: [-0.43358741 -0.88832152  0.15128396] 
C1: [ 0.30030401 -0.49815981  0.81342138] 
C2: [ 0.18714005 -0.31043736 -0.93199103] 
C3: [-0.51033261  0.84656587  0.15128411] 


--------------------------------------
Number 418 ------------------------------
 +20 (000) -2 (100) -1 (110) +5 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (222) -1 (311) -1 (321) -4 (331) -3 (332) +1 (333) > 0
npa2:             -11.709282360597427
qubit violation:  -11.709285088586086
qutrit violation: -11.709285027303938
algebraic bound: 74.0

Qubit violation
***************

violation: -11.709285088586086
state:     [-3.5400e-03+2.5500e-03j  3.9800e-03-1.8000e-03j -2.4000e-04-2.1000e-03j
  7.0709e-01+0.0000e+00j -9.7910e-02+7.0028e-01j -2.1600e-03-5.9000e-04j
 -0.0000e+00+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [-0.62285005 -0.78234082  0.00081465] 
A2: [-6.63081700e-01 -7.48546878e-01  4.86771379e-04] 
A3: [ 0.72197747 -0.6918892   0.00615409] 
B1: [-2.85941432e-01  9.58246762e-01  8.02203627e-04] 
B2: [-3.35885021e-01  9.41902874e-01  4.85028141e-04] 
B3: [0.92800304 0.3725214  0.00617835] 
C1: [-9.99940474e-01  1.09108244e-02 -6.17209048e-05] 
C2: [-9.99133374e-01 -4.16233852e-02 -4.65983633e-05] 
C3: [-8.07431597e-02  9.96734926e-01 -1.79729624e-04] 


--------------------------------------
Number 419 ------------------------------
 +20 (000) -2 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) +2 (221) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -13.172449950015732
qubit violation:  -13.172459967684006
qutrit violation: -13.172450238601485
algebraic bound: 86.0

Qubit violation
***************

violation: -13.172459967684006
state:     [ 0.05015+0.0597j   0.18363+0.67505j  0.06393+0.04984j -0.03429+0.05557j
  0.00839-0.00856j  0.     -0.j       0.70252+0.j       0.     +0.j     ]
A1: [-0.80537911  0.58250228 -0.10979788] 
A2: [-0.10950212 -0.99271821  0.05019803] 
A3: [-0.94701576 -0.31381368 -0.06842606] 
B1: [-0.71539383 -0.69459358  0.07583817] 
B2: [ 0.95976105 -0.27874064 -0.03409372] 
B3: [ 0.14367856 -0.9884693   0.04780078] 
C1: [-0.88958798 -0.44337007 -0.10980076] 
C2: [0.05384782 0.99728664 0.05019738] 
C3: [-0.88316473  0.46404473 -0.06842912] 


--------------------------------------
Number 420 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) +1 (210) -2 (211) +3 (221) +1 (222) +1 (310) -2 (311) +1 (320) +2 (322) -3 (331) -3 (332) > 0
npa2:             -12.054648301394515
npa3:             -11.576194162514856
qubit violation:  -11.57619676267588
qutrit violation: -11.57619647062625
algebraic bound: 88.0

Qubit violation
***************

violation: -11.57619676267588
state:     [ 0.07045-0.50055j  0.05948-0.02031j  0.     -0.j      -0.30986-0.29977j
  0.00895-0.01831j  0.54942+0.j       0.50099-0.00511j  0.01695+0.03276j]
A1: [0.77381815 0.26136447 0.57696975] 
A2: [0.93764002 0.31691751 0.14280927] 
A3: [-0.33846717 -0.11474796  0.9339555 ] 
B1: [ 0.45059212  0.87402718 -0.18177796] 
B2: [0.4392716  0.85197496 0.2849195 ] 
B3: [ 0.03051479  0.05930967 -0.99777313] 
C1: [-0.00740927 -0.01371351 -0.99987851] 
C2: [ 0.19748267  0.39373174 -0.89776161] 
C3: [-0.43699906 -0.86907147 -0.23183314] 


--------------------------------------
Number 421 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) -2 (211) -1 (220) +2 (221) +1 (222) -2 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.368705813942647
qubit violation:  -12.368709929611786
qutrit violation: -12.368706562725592
algebraic bound: 76.0

Qubit violation
***************

violation: -12.368709929611786
state:     [ 0.02213-0.04847j  0.     -0.j       0.03063-0.7005j  -0.04105-0.03398j
  0.     +0.j       0.70699+0.j      -0.01722-0.05042j  0.     -0.j     ]
A1: [-0.70843872 -0.70503354  0.03228447] 
A2: [ 0.98475391 -0.15897358 -0.07061965] 
A3: [ 0.21910895 -0.97500048 -0.03695041] 
B1: [-0.03030964  0.99901916 -0.03228072] 
B2: [ 0.82472307 -0.56111002  0.07062156] 
B3: [0.82911151 0.5578606  0.03695492] 
C1: [-0.97250725 -0.23062401  0.0322833 ] 
C2: [ 0.75633786 -0.65035791 -0.07062319] 
C3: [-0.32296405 -0.94568945 -0.03695517] 


--------------------------------------
Number 422 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) -2 (211) +1 (221) -2 (311) +2 (320) -1 (321) +3 (322) +2 (330) -3 (331) -2 (332) -1 (333) > 0
npa2:             -14.53910864465881
qubit violation:  -14.539105417185437
qutrit violation: -14.539137746475552
algebraic bound: 88.0

Qubit violation
***************

violation: -14.539105417185437
state:     [-4.8610e-02-0.46063j -0.0000e+00-0.j      -4.7100e-02-0.00976j
 -5.1979e-01-0.0504j   4.0000e-04+0.00121j -1.8917e-01-0.41127j
  5.4157e-01+0.j       1.0967e-01-0.01297j]
A1: [ 0.8237043  -0.17634379  0.53890071] 
A2: [-0.86988974  0.18689203  0.45646812] 
A3: [ 0.13895393 -0.02919443  0.98986838] 
B1: [-0.03802472  0.11600143  0.99252079] 
B2: [-0.24778719  0.75646183 -0.60528257] 
B3: [-0.25888137  0.790214    0.55546572] 
C1: [-0.94093314  0.10808079  0.32087899] 
C2: [ 0.74886912 -0.08658301  0.65703757] 
C3: [-0.37326491  0.042485    0.92675146] 


--------------------------------------
Number 423 ------------------------------
 +20 (000) -2 (100) -2 (110) +7 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) +1 (310) -3 (311) +1 (320) +3 (322) -2 (331) -2 (332) > 0
npa2:             -12.641426692726967
npa3:             -12.498176579279658
qubit violation:  -12.498186981911658
qutrit violation: -12.498179308507494
algebraic bound: 90.0

Qubit violation
***************

violation: -12.498186981911658
state:     [ 0.0515 +0.03686j -0.     +0.j      -0.04106-0.06649j  0.70303+0.j
 -0.27925-0.64212j  0.     +0.j       0.0232 +0.06872j -0.00694-0.00458j]
A1: [ 0.64286087  0.7624081  -0.07391749] 
A2: [-0.97872849  0.19667738  0.05838282] 
A3: [-0.06822657  0.9970502  -0.03515732] 
B1: [ 0.96512695 -0.24331868  0.09657116] 
B2: [-0.67787059 -0.73132133 -0.0752368 ] 
B3: [ 0.52613171 -0.8491166   0.04675923] 
C1: [ 0.19646798 -0.97574506 -0.09655004] 
C2: [-0.95209326  0.29642785  0.07515947] 
C3: [-0.53939626 -0.84075044 -0.04680145] 


--------------------------------------
Number 424 ------------------------------
 +20 (000) -2 (100) -2 (110) +7 (111) +2 (200) -2 (211) +1 (221) -3 (311) +2 (320) -1 (321) +3 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -14.143761758079506
qubit violation:  -14.143757942205212
qutrit violation: -14.143783219739884
algebraic bound: 90.0

Qubit violation
***************

violation: -14.143757942205212
state:     [-0.     -0.j       0.61237-0.j      -0.4554 -0.02817j -0.     -0.j
  0.35136-0.29107j -0.     +0.j       0.02055+0.00626j  0.15619+0.4287j ]
A1: [-0.32645392 -0.07770572 -0.94201359] 
A2: [-0.65019863 -0.15501977  0.74378126] 
A3: [-0.88428778 -0.21082379 -0.41663941] 
B1: [ 0.18487784  0.27994604 -0.9420458 ] 
B2: [0.36823883 0.55778986 0.7438216 ] 
B3: [ 0.50088581  0.75864125 -0.41662542] 
C1: [0.20165701 0.26830434 0.94199106] 
C2: [ 0.40200792  0.53401628 -0.74378505] 
C3: [0.54666931 0.72636502 0.41658912] 


--------------------------------------
Number 425 ------------------------------
 +20 (000) -2 (100) +4 (111) +2 (200) -1 (220) +2 (221) -2 (222) -2 (310) +1 (320) -2 (321) +1 (322) +3 (330) -4 (331) -2 (332) -1 (333) > 0
npa2:             -9.941950598878634
npa3:             -9.52659723542914
qubit violation:  -9.526597761365151
qutrit violation: -9.526597732011517
algebraic bound: 88.0

Qubit violation
***************

violation: -9.526597761365151
state:     [-0.     +0.j      -0.19781-0.47921j  0.00117-0.05138j -0.46033+0.04359j
  0.07593-0.42229j  0.01195-0.00303j  0.54395+0.j      -0.02249-0.1848j ]
A1: [-0.39533627 -0.91309366  0.09984592] 
A2: [-0.66937864 -0.73966021  0.06953429] 
A3: [-0.94602685  0.31648142 -0.06980482] 
B1: [-0.70694032  0.08603226  0.70202125] 
B2: [-0.44296813  0.13625808  0.88612244] 
B3: [0.64735917 0.17667786 0.74142501] 
C1: [-0.27982513  0.95227624  0.12193381] 
C2: [-0.57320134  0.81450166  0.08959502] 
C3: [-0.97797768 -0.19635653 -0.07073733] 


--------------------------------------
Number 426 ------------------------------
 +20 (000) -2 (110) +5 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -1 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -11.569096977793144
npa3:             -10.888690785679486
qubit violation:  -10.888691561987883
qutrit violation: -10.888692589402687
algebraic bound: 90.0

Qubit violation
***************

violation: -10.888691561987883
state:     [ 0.     -0.j      -0.     +0.j       0.69651+0.j       0.     -0.j
 -0.11689+0.02761j  0.05597-0.68379j -0.11123+0.05435j  0.11419-0.0372j ]
A1: [ 0.88694506 -0.42949033  0.1699015 ] 
A2: [-0.79728001 -0.60140307 -0.05156484] 
A3: [ 0.27751674 -0.95092971  0.13681065] 
B1: [-0.53244895 -0.82923557  0.16990138] 
B2: [ 0.99395395 -0.09693619 -0.05156468] 
B3: [ 0.25953213 -0.95599473  0.13681066] 
C1: [ 0.46187909 -0.87051776 -0.16990155] 
C2: [-0.99856853 -0.01421127  0.05156486] 
C3: [-0.33788376 -0.93119139 -0.13681068] 


--------------------------------------
Number 427 ------------------------------
 +20 (000) +2 (111) +6 (200) +2 (210) -2 (211) +4 (220) +3 (221) +4 (222) +2 (300) -2 (310) -1 (321) +1 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -9.662984467772514
npa3:             -9.57587406975621
qubit violation:  -9.575874780664112
qutrit violation: -9.575874821532636
algebraic bound: 106.0

Qubit violation
***************

violation: -9.575874780664112
state:     [ 0.14586-0.08822j -0.     -0.j       0.614  +0.20204j  0.13012+0.11013j
  0.     -0.j       0.70357+0.j      -0.16376+0.04734j  0.     +0.j     ]
A1: [-0.50129002 -0.86267104  0.06713418] 
A2: [-0.81905906  0.53299768 -0.21226333] 
A3: [-0.5495187  -0.83366714  0.05502999] 
B1: [ 0.70799512 -0.70301914 -0.06713419] 
B2: [0.65267245 0.72729829 0.21226369] 
B3: [ 0.74704437 -0.66249257 -0.05502998] 
C1: [-0.44060606  0.89518674  0.0671342 ] 
C2: [ 0.89743095  0.38673241 -0.21226338] 
C3: [-0.38974451  0.91927738  0.05503003] 


--------------------------------------
Number 428 ------------------------------
 +20 (000) -3 (100) -1 (110) +3 (111) +2 (220) -3 (221) +2 (222) +1 (300) -2 (311) -2 (320) +1 (321) -3 (322) -1 (330) +3 (331) +2 (333) > 0
npa2:             -9.891069203522253
npa3:             -9.846835815503777
qubit violation:  -9.846836990769141
qutrit violation: -9.84683699152788
algebraic bound: 82.0

Qubit violation
***************

violation: -9.846836990769141
state:     [ 0.     +0.0000e+00j  0.45948-2.0670e-02j  0.58791+0.0000e+00j
 -0.     -0.0000e+00j -0.23474+3.9552e-01j  0.05181-1.3053e-01j
 -0.     +1.0000e-05j  0.12053-4.4386e-01j]
A1: [-0.20911482  0.46468602 -0.8604289 ] 
A2: [ 0.32319677 -0.7181897   0.61623648] 
A3: [-0.2860446   0.63562454  0.71704946] 
B1: [-0.5065113   0.05734755  0.8603241 ] 
B2: [ 0.78268663 -0.08862175 -0.61607452] 
B3: [-0.69244911  0.07841402 -0.71719278] 
C1: [ 0.50342188 -0.08006687 -0.86032303] 
C2: [-0.77791263  0.12371809  0.61607286] 
C3: [ 0.68822538 -0.1094451   0.71719425] 


--------------------------------------
Number 429 ------------------------------
 +20 (000) -3 (100) -2 (110) +7 (111) +1 (210) -1 (211) +2 (220) -2 (221) +4 (222) -1 (300) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -13.81434460759462
npa3:             -13.450447437344863
qubit violation:  -13.450450201371424
qutrit violation: -13.450449085059603
algebraic bound: 88.0

Qubit violation
***************

violation: -13.450450201371424
state:     [ 3.7200e-03+0.00792j  4.5993e-01-0.13222j -4.2722e-01+0.19123j
  0.0000e+00+0.j      -4.6853e-01+0.09997j -3.3500e-03-0.09596j
 -1.0000e-05-0.00055j  5.5954e-01+0.j     ]
A1: [-0.08864445  0.35310273  0.93137566] 
A2: [ 0.24014144 -0.95955006  0.146955  ] 
A3: [ 0.03173285 -0.12787932  0.99128195] 
B1: [ 0.0338516  -0.97885398  0.2017398 ] 
B2: [-5.37835745e-04  2.19921996e-02 -9.99757998e-01] 
B3: [ 0.03311299 -0.95427902 -0.29707758] 
C1: [ 0.06558995 -0.36920532  0.92703041] 
C2: [-0.17245735  0.97216868  0.15857652] 
C3: [-0.02088585  0.11826225  0.99276272] 


--------------------------------------
Number 430 ------------------------------
 +20 (000) -3 (100) +4 (111) +1 (200) -2 (220) +2 (221) -2 (222) -1 (310) +1 (320) -2 (321) +2 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -11.72281250744713
npa3:             -11.64529711809055
qubit violation:  -11.645307565536891
qutrit violation: -11.645297633405752
algebraic bound: 86.0

Qubit violation
***************

violation: -11.645307565536891
state:     [0.01862-0.05774j 0.03106+0.03406j 0.03564+0.02923j 0.19705+0.67364j
 0.7044 -0.j      0.     +0.j      0.     +0.j      0.00935-0.05644j]
A1: [-0.04753194 -0.99130171 -0.12272589] 
A2: [-0.44673651  0.89242466  0.06328284] 
A3: [-0.97858031 -0.17093062 -0.11473139] 
B1: [-0.19540633 -0.98012734 -0.03415788] 
B2: [0.6509093  0.75718115 0.05471553] 
B3: [ 0.90788213 -0.41715481  0.04161611] 
C1: [-0.05208723 -0.99805824 -0.03415653] 
C2: [0.53496948 0.84309788 0.05471396] 
C3: [ 0.95853101 -0.28193355  0.04161467] 


--------------------------------------
Number 431 ------------------------------
 +20 (000) -3 (100) +4 (111) +4 (200) -1 (210) +1 (221) -2 (222) +3 (300) -2 (310) +1 (320) -2 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.738581141483493
npa3:             -8.825510290106358
qubit violation:  -8.82551169119327
qutrit violation: -8.825511759325886
algebraic bound: 98.0

Qubit violation
***************

violation: -8.82551169119327
state:     [ 0.70682+0.j      -0.     +0.j       0.01707-0.00746j -0.06823-0.02853j
 -0.     -0.j      -0.05225-0.0189j   0.03592+0.02472j -0.6806 +0.16241j]
A1: [ 1.12371223e-12 -9.79199426e-01  1.78769784e-01 -9.59679582e-02] 
A2: [-1.00000000e+00 -2.89290536e-11 -1.75877368e-11 -1.51151314e-12] 
A3: [-2.16947293e-12 -1.70418540e-01 -9.84475369e-01  4.20210640e-02] 
B1: [ 1.12215098e-12 -9.93274295e-01  1.05881088e-01 -4.68547738e-02] 
B2: [-1.00000000e+00 -2.75628964e-11 -1.97009631e-11 -6.93001212e-13] 
B3: [-2.16807128e-12 -9.39187527e-02 -9.95325542e-01  2.25018587e-02] 
C1: [-1.82876651e-10  9.98109452e-01  4.21111026e-02 -4.47679822e-02] 
C2: [2.71234273e-09 4.81715257e-01 8.76243504e-01 1.21545771e-02] 
C3: [-1.49111676e-09 -2.85599456e-01  9.56989350e-01  5.10326544e-02] 


--------------------------------------
Number 432 ------------------------------
 +20 (000) -3 (100) +6 (111) +4 (200) -1 (210) +1 (221) -2 (222) +3 (300) -2 (310) -2 (311) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -7.601862324567062
npa3:             -6.272122570815096
qubit violation:  -6.272123012560074
qutrit violation: -6.2721230315430985
algebraic bound: 98.0

Qubit violation
***************

violation: -6.272123012560074
state:     [ 0.0000e+00-0.j       7.0649e-01-0.j      -6.4210e-02-0.07855j
  0.0000e+00-0.j      -2.6000e-04-0.10145j -0.0000e+00-0.j
  1.8091e-01+0.66626j -6.0510e-02-0.00116j]
A1: [ 1.12101994e-12  4.74489891e-01  8.73698062e-01 -1.07289518e-01] 
A2: [-1.00000000e+00  6.82168211e-12  2.69503586e-11 -2.35639286e-12] 
A3: [-1.85348958e-12 -7.37284034e-01  6.73585321e-01  5.19140398e-02] 
B1: [ 1.12304610e-12  9.19380759e-01  3.78454622e-01 -1.07289881e-01] 
B2: [-1.00000000e+00  2.22980662e-11  1.66069936e-11 -2.35561570e-12] 
B3: [-1.85751414e-12 -1.47002007e-01  9.87772911e-01  5.19142209e-02] 
C1: [ 1.27646158e-12 -8.92818304e-01  4.48332411e-01 -4.32842423e-02] 
C2: [ 2.53100318e-12 -3.96678794e-01  9.15600679e-01 -6.57368268e-02] 
C3: [ 4.32347907e-12  5.26569758e-01  8.48846108e-01 -4.67394436e-02] 


--------------------------------------
Number 433 ------------------------------
 +20 (000) -3 (100) +7 (111) +2 (200) +2 (221) +1 (300) -1 (310) -3 (311) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -11.505952764433559
npa3:             -11.453487584261168
qubit violation:  -11.453490320331426
qutrit violation: -11.453490295806713
algebraic bound: 96.0

Qubit violation
***************

violation: -11.453490320331426
state:     [ 0.     +0.j       0.61972-0.32986j  0.     +0.j       0.0231 +0.05535j
 -0.     -0.j       0.05279-0.02845j  0.7046 +0.j       0.04848-0.03353j]
A1: [-0.47990431 -0.87638054  0.04060796] 
A2: [ 0.05993806 -0.99818664 -0.00555527] 
A3: [-0.98515653  0.14958381  0.08420983] 
B1: [ 0.91950575 -0.39097342  0.04060741] 
B2: [ 0.98738152  0.15826177 -0.00556267] 
B3: [-0.05152191 -0.99511414  0.08422196] 
C1: [0.19136073 0.98067941 0.04060739] 
C2: [ 0.68431736  0.7291631  -0.00556196] 
C3: [-0.85310993  0.51488829  0.08422292] 


--------------------------------------
Number 434 ------------------------------
 +20 (000) +3 (111) +6 (200) +2 (210) -2 (211) +4 (220) +3 (221) +4 (222) +2 (300) -2 (310) -1 (311) -1 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -9.598820001852534
npa3:             -9.575721083792061
qubit violation:  -9.575721535871393
qutrit violation: -9.575721631862315
algebraic bound: 106.0

Qubit violation
***************

violation: -9.575721535871393
state:     [-0.47452+0.45362j  0.1302 +0.12766j -0.18113+0.02108j  0.04031-0.06477j
 -0.08253-0.03942j -0.     -0.j      -0.     +0.j       0.69884+0.j     ]
A1: [-0.93260348  0.36052112  0.01659098] 
A2: [0.41861436 0.90769325 0.0292401 ] 
A3: [-0.91079164  0.41246171  0.01827388] 
B1: [-0.60221755  0.79807594  0.02021922] 
B2: [ 0.80769963  0.53711066 -0.24317367] 
B3: [-0.55779888  0.82995044  0.00653206] 
C1: [ 0.99925301 -0.03293406  0.02021819] 
C2: [-0.08963112 -0.96583331 -0.24317131] 
C3: [ 0.99614163 -0.08751687  0.00653126] 


--------------------------------------
Number 435 ------------------------------
 +20 (000) -4 (100) -1 (110) +7 (111) +2 (210) -4 (211) +2 (220) +4 (222) -1 (310) +2 (311) -2 (321) -2 (322) +1 (330) -3 (331) +2 (333) > 0
npa2:             -13.485505356099452
npa3:             -13.46870701364795
qubit violation:  -13.46870252424978
qutrit violation: -13.468708078411687
algebraic bound: 100.0

Qubit violation
***************

violation: -13.46870252424978
state:     [-0.000e+00+0.j       6.856e-01-0.15044j -9.400e-04+0.0233j
 -6.859e-02+0.01921j -1.000e-05-0.j      -1.341e-02-0.04352j
  7.030e-01+0.j       2.872e-02+0.06769j]
A1: [0.25774719 0.96570253 0.03138358] 
A2: [ 0.87334125 -0.48696677 -0.01176076] 
A3: [0.93588902 0.35198264 0.01482765] 
B1: [ 0.96528674 -0.24296887  0.09585188] 
B2: [-0.47226579 -0.8804688  -0.04170906] 
B3: [ 0.36412607 -0.93046657  0.04054742] 
C1: [-0.20899271 -0.9731746   0.09619321] 
C2: [ 0.9985494   0.03406417 -0.04169647] 
C3: [ 0.67347805 -0.73808575  0.0407012 ] 


--------------------------------------
Number 436 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -1 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.965110825177568
npa3:             -9.788400700908756
qubit violation:  -9.788401717346764
qutrit violation: -9.788401726916316
algebraic bound: 86.0

Qubit violation
***************

violation: -9.788401717346764
state:     [ 0.52291+0.j      -0.     +0.j      -0.00127-0.00256j -0.16022+0.48314j
  0.00439+0.01039j -0.17578+0.39885j  0.32268-0.35787j  0.21221-0.01112j]
A1: [ 0.32794638  0.84320051 -0.42598599] 
A2: [-0.2315038 -0.5953995 -0.7693539] 
A3: [ 0.30603019  0.78682784 -0.53595473] 
B1: [0.43804042 0.8713332  0.22113128] 
B2: [-0.01280605 -0.02707419 -0.9995514 ] 
B3: [0.44711532 0.88917622 0.0972293 ] 
C1: [-0.69491005 -0.69583024 -0.18143953] 
C2: [ 0.29750007  0.29894387 -0.90671179] 
C3: [-0.6734437  -0.67420004 -0.30319614] 


--------------------------------------
Number 437 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (200) +1 (210) -2 (211) -2 (220) +4 (221) +1 (222) +1 (300) -1 (310) +1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -9.203013761286847
npa3:             -8.071424160061827
qubit violation:  -8.071427573368236
qutrit violation: -8.071425322395768
algebraic bound: 88.0

Qubit violation
***************

violation: -8.071427573368236
state:     [-0.00292+0.00287j -0.02159-0.03655j  0.     +0.j       0.42079+0.56534j
  0.70577-0.j       0.01368+0.04202j -0.     +0.j       0.00627-0.03762j]
A1: [-0.91116621 -0.40960787 -0.04469606] 
A2: [ 0.54227845 -0.84012334 -0.01126439] 
A3: [-0.88203164 -0.46895888 -0.04580111] 
B1: [-0.96212332 -0.26688875  0.05558038] 
B2: [-0.1192413   0.99277209  0.01360589] 
B3: [-0.97760208 -0.20261771  0.05692326] 
C1: [-0.03505622  0.99783859 -0.05558246] 
C2: [ 0.99319429 -0.11567254 -0.0136015 ] 
C3: [ 0.0310555   0.99789525 -0.05692648] 


--------------------------------------
Number 438 ------------------------------
 +20 (000) -4 (100) +2 (110) -2 (211) -2 (220) +1 (221) -2 (222) -2 (310) +2 (320) -1 (321) +3 (322) +4 (330) -3 (331) -2 (332) -3 (333) > 0
npa2:             -11.532407321691153
qubit violation:  -11.532409080131623
qutrit violation: -11.532409133599955
algebraic bound: 104.0

Qubit violation
***************

violation: -11.532409080131623
state:     [ 0.40332-0.26244j  0.00074+0.00488j -0.01157-0.02586j  0.53684+0.j
  0.     +0.j      -0.22232-0.40251j -0.35458-0.36746j  0.07992-0.02902j]
A1: [-0.79877258  0.28951753 -0.52739168] 
A2: [ 0.85607788 -0.3101787  -0.41342453] 
A3: [-0.44806133  0.16246731 -0.87911627] 
B1: [ 0.08762498 -0.55330614  0.82835632] 
B2: [ 0.058961   -0.37288345 -0.926003  ] 
B3: [ 0.14026786 -0.88604091  0.44187832] 
C1: [ 0.40557552 -0.90845357 -0.10109707] 
C2: [-0.25962653  0.58145872 -0.77103815] 
C3: [ 0.33183314 -0.74331963 -0.58082932] 


--------------------------------------
Number 439 ------------------------------
 +20 (000) -4 (100) +2 (110) +5 (200) -1 (210) -2 (211) +2 (220) +1 (222) +5 (300) -3 (310) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -7.5957688170253235
npa3:             -6.908036355607926
qubit violation:  -6.908037483911351
qutrit violation: -6.908037170702351
algebraic bound: 124.0

Qubit violation
***************

violation: -6.908037483911351
state:     [ 0.00955-0.45324j  0.00749-0.00555j  0.06067+0.22089j -0.28927+0.34907j
 -0.     -0.j       0.15091+0.44893j  0.55865+0.j      -0.     -0.j     ]
A1: [ 0.21369289 -0.78321062 -0.58388053] 
A2: [ 0.03594037 -0.13104665  0.99072452] 
A3: [ 0.26293854 -0.96322212  0.05537581] 
B1: [-0.93183344  0.27564027 -0.23602733] 
B2: [ 0.63600405 -0.18896399 -0.74819214] 
B3: [-0.58324897  0.17193976 -0.7938875 ] 
C1: [0.55849771 0.79522439 0.23600526] 
C2: [-0.38066257 -0.54339905  0.74820685] 
C3: [0.34994799 0.4972914  0.7938751 ] 


--------------------------------------
Number 440 ------------------------------
 +20 (000) -4 (100) -2 (110) +9 (111) +2 (210) -5 (211) +2 (220) -2 (221) +2 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -11.84409274369839
npa3:             -10.711081902087408
qubit violation:  -10.711079056068296
qutrit violation: -10.711082403458587
algebraic bound: 94.0

Qubit violation
***************

violation: -10.711079056068296
state:     [-0.01192-0.09252j -0.     +0.j      -0.     -0.j       0.70636+0.j
  0.01379-0.68903j  0.0669 +0.065j    0.01868+0.09139j  0.     -0.j     ]
A1: [-0.90125639  0.4209399  -0.10269598] 
A2: [-0.70032693 -0.70806726 -0.09045921] 
A3: [-0.19711727 -0.97980615 -0.03353528] 
B1: [0.92963698 0.35389182 0.10264342] 
B2: [ 0.64657305 -0.75745708  0.090565  ] 
B3: [ 0.12456643 -0.99163873  0.0337015 ] 
C1: [ 0.96755478 -0.23095942  0.10244708] 
C2: [ 0.10777196 -0.99006265  0.09033854] 
C3: [-0.45548094 -0.8896146   0.03350942] 


--------------------------------------
Number 441 ------------------------------
 +20 (000) -4 (100) +3 (110) -1 (111) +1 (210) -2 (211) -3 (220) +3 (221) -2 (222) -2 (310) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -7.723226767103476
npa3:             -7.337516485548811
qubit violation:  -7.337517166763616
qutrit violation: -7.337517579981696
algebraic bound: 92.0

Qubit violation
***************

violation: -7.337517166763616
state:     [-3.4930e-02+3.654e-02j  7.0516e-01-0.000e+00j  2.7070e-02-6.414e-02j
  2.0000e-05-5.000e-05j -1.3100e-02-6.831e-02j  0.0000e+00-0.000e+00j
 -6.9801e-01+5.486e-02j  1.4350e-02+9.060e-03j]
A1: [ 0.50919025  0.85509807 -0.09763494] 
A2: [-0.99647584  0.07354442  0.0403377 ] 
A3: [ 0.32536058  0.94066186 -0.09641454] 
B1: [-0.05145401  0.99390781 -0.09746672] 
B2: [-0.86951226 -0.49226581  0.0402839 ] 
B3: [-0.25185354  0.96296744 -0.09624709] 
C1: [ 0.72387791  0.68794469 -0.05227693] 
C2: [ 0.29101589 -0.9564771   0.02147811] 
C3: [ 0.84795538  0.52754652 -0.05163673] 


--------------------------------------
Number 442 ------------------------------
 +20 (000) -4 (100) +3 (110) +1 (200) +1 (210) -1 (211) -3 (220) +4 (221) -2 (222) +1 (300) -2 (310) -1 (320) +1 (322) -2 (331) -2 (332) > 0
npa2:             -7.1681596276267925
npa3:             -4.736916490402855
qubit violation:  -4.595443375192777
qutrit violation: -4.595431439602058
algebraic bound: 92.0

Qubit violation
***************

violation: -4.595443375192777
state:     [-0.15862-0.23284j  0.     +0.j       0.20752+0.16492j  0.65406-0.j
 -0.58182-0.06644j -0.01554-0.0036j   0.0392 +0.27901j  0.     +0.j     ]
A1: [ 0.65201725 -0.62525466  0.42887075] 
A2: [-0.0538019  -0.94615222  0.31921989] 
A3: [0.91238574 0.37907767 0.15444215] 
B1: [-0.30793634 -0.84925176 -0.42889005] 
B2: [ 0.46703548 -0.8246104  -0.31921083] 
B3: [-0.98592638 -0.06391227 -0.15448108] 
C1: [ 0.87620492 -0.27193269  0.39789138] 
C2: [0.81318764 0.50178157 0.2948578 ] 
C3: [ 0.11318101 -0.9829482   0.14492375] 


--------------------------------------
Number 443 ------------------------------
 +20 (000) -4 (100) +4 (110) -1 (111) +2 (200) +2 (210) -2 (211) +3 (221) +2 (300) -2 (310) -1 (311) -1 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -9.45059002161241
qubit violation:  -9.45059358263849
qutrit violation: -9.450590484705895
algebraic bound: 100.0

Qubit violation
***************

violation: -9.45059358263849
state:     [-6.7220e-02-6.5277e-01j  1.3701e-01+1.3750e-01j -1.3823e-01-1.3629e-01j
 -1.1547e-01+1.1082e-01j -1.3000e-04+3.2000e-04j  0.0000e+00+0.0000e+00j
 -0.0000e+00-0.0000e+00j  6.8440e-01+0.0000e+00j]
A1: [-0.78061742  0.61665487  0.10184904] 
A2: [-0.76607    -0.57781836  0.28153632] 
A3: [-0.35862266  0.93198931 -0.05277983] 
B1: [-0.32735853 -0.93937333 -0.10204972] 
B2: [ 0.79648004 -0.53470721 -0.2823256 ] 
B3: [-0.76330576 -0.64385785  0.05302238] 
C1: [ 0.3190078   0.94224225 -0.10204685] 
C2: [-0.80120006  0.52761716 -0.2823094 ] 
C3: [0.75756242 0.65060675 0.05300983] 


--------------------------------------
Number 444 ------------------------------
 +20 (000) -4 (100) +4 (110) -2 (111) +2 (200) +2 (210) -2 (211) +3 (221) +2 (300) -2 (310) -1 (321) +1 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -9.512668973196696
npa3:             -9.368033273005175
qubit violation:  -9.36803866005529
qutrit violation: -9.368033819013641
algebraic bound: 102.0

Qubit violation
***************

violation: -9.36803866005529
state:     [ 0.5898 -0.j      -0.     -0.j      -0.09474+0.34148j -0.     -0.j
 -0.03056+0.02406j  0.28389+0.349j   -0.0656 -0.21749j  0.35609-0.37979j]
A1: [-0.61754547 -0.78296417 -0.07486462] 
A2: [-0.87402227  0.41445972 -0.25359065] 
A3: [-0.19416887 -0.97981262  0.04759907] 
B1: [ 0.44127911 -0.2630141   0.85796057] 
B2: [-0.76750269 -0.24237919  0.59345761] 
B3: [ 0.80948071 -0.14528233  0.56888841] 
C1: [-0.76998633  0.63365187  0.07487556] 
C2: [0.43250261 0.86524367 0.25356435] 
C3: [-0.97557497  0.2144506  -0.04758599] 


--------------------------------------
Number 445 ------------------------------
 +20 (000) -4 (100) +4 (110) -2 (111) +3 (210) -3 (211) -2 (220) +4 (221) -1 (222) -1 (310) -1 (311) -1 (320) +1 (322) -2 (331) -2 (332) > 0
npa2:             -10.393276646472792
npa3:             -10.393119059487613
qubit violation:  -10.393113036112855
qutrit violation: -10.393119508612937
algebraic bound: 102.0

Qubit violation
***************

violation: -10.393113036112855
state:     [ 0.     +0.j       0.22421-0.39087j -0.22688+0.38932j -0.02098+0.047j
  0.62306+0.j      -0.     -0.j      -0.     -0.j       0.44086-0.09318j]
A1: [0.45072071 0.62022005 0.64201077] 
A2: [ 0.31380725  0.43248056 -0.84527241] 
A3: [0.42705746 0.5876915  0.68719753] 
B1: [ 0.76268386 -0.07691088 -0.64218223] 
B2: [ 0.53166175 -0.05390996  0.84523929] 
B3: [ 0.72263216 -0.07304985 -0.68736195] 
C1: [-0.76218561  0.08251974 -0.64207743] 
C2: [-0.53129278  0.05737326  0.8452433 ] 
C3: [-0.72219483  0.07816823 -0.68725848] 


--------------------------------------
Number 446 ------------------------------
 +20 (000) -4 (100) +4 (110) +4 (200) +1 (220) +2 (221) +1 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.581880474784612
npa3:             -6.867069326545767
qubit violation:  -6.8670716692613585
qutrit violation: -6.867070866448159
algebraic bound: 118.0

Qubit violation
***************

violation: -6.8670716692613585
state:     [ 0.46837-0.24679j -0.2702 -0.10661j  0.15176-0.24767j  0.     -0.j
  0.28996-0.01712j  0.     +0.j       0.     -0.j       0.68309+0.j     ]
A1: [ 0.9536283  -0.26119982 -0.14955848] 
A2: [ 0.71361601  0.61151865 -0.34175598] 
A3: [ 0.0515246  -0.96359736  0.26234589] 
B1: [ 0.33101417 -0.9316984  -0.14955847] 
B2: [ 0.90973535 -0.23576361 -0.34175597] 
B3: [-0.76105662 -0.59326848  0.26234588] 
C1: [-0.97492815 -0.16476457 -0.14955858] 
C2: [-0.38965841 -0.85520123 -0.34175607] 
C3: [-0.45259503  0.85225137  0.26234589] 


--------------------------------------
Number 447 ------------------------------
 +20 (000) -4 (100) +4 (111) +1 (210) -1 (211) +2 (220) -2 (221) +4 (222) -1 (310) +1 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -12.487069993052984
npa3:             -12.46719713912259
qubit violation:  -12.467204994231889
qutrit violation: -12.467197637512456
algebraic bound: 88.0

Qubit violation
***************

violation: -12.467204994231889
state:     [ 0.70478+0.j      -0.     +0.j      -0.00674+0.05755j  0.07449-0.00683j
  0.     -0.j      -0.01796-0.00288j -0.00802+0.07437j  0.02986-0.69822j]
A1: [-0.73475351  0.67315384 -0.08367312] 
A2: [-0.44433738 -0.89165871  0.08665465] 
A3: [-0.92769548  0.36928651 -0.05485043] 
B1: [ 0.62333825 -0.78071374  0.04399419] 
B2: [ 0.57528914  0.81673626 -0.04454528] 
B3: [ 0.86042158 -0.50874468  0.02921547] 
C1: [ 0.80503345  0.58729937 -0.08366957] 
C2: [-0.78631348  0.61172099  0.08665181] 
C3: [ 0.54526811  0.83646543 -0.05484777] 


--------------------------------------
Number 448 ------------------------------
 +20 (000) +5 (100) +3 (110) -3 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) -2 (310) -2 (311) +2 (320) +1 (321) -3 (331) -3 (332) > 0
npa2:             -6.968612472926829
npa3:             -5.321258250131891
qubit violation:  -5.3212588576937145
qutrit violation: -5.3212588557742695
algebraic bound: 118.0

Qubit violation
***************

violation: -5.3212588576937145
state:     [ 0.     -0.j       0.     +0.j       0.     -0.j       0.64822-0.j
  0.04223-0.57146j  0.17151-0.24985j -0.30204-0.02487j  0.20433-0.16132j]
A1: [-0.76788693 -0.54326775  0.33942571] 
A2: [ 0.72843954 -0.53004835 -0.434079  ] 
A3: [-0.63102297  0.66577874  0.39818172] 
B1: [0.68225867 0.64753971 0.33943399] 
B2: [ 0.37821809 -0.81762321 -0.43410062] 
B3: [-0.53030054  0.74847419  0.39820563] 
C1: [-0.90078873  0.2708654   0.33942833] 
C2: [ 0.52205946  0.73418138 -0.43408711] 
C3: [-0.38653811 -0.8318849   0.39819066] 


--------------------------------------
Number 449 ------------------------------
 +21 (000) -1 (100) +1 (110) -3 (200) -1 (210) +4 (220) -4 (221) -3 (300) -1 (310) +3 (311) +2 (320) +1 (321) -4 (322) -1 (331) -1 (332) > 0
npa2:             -10.722401239688473
npa3:             -10.624136392575316
qubit violation:  -10.62413227274887
qutrit violation: -10.624137257049519
algebraic bound: 105.0

Qubit violation
***************

violation: -10.62413227274887
state:     [ 0.69663+0.j       0.09865+0.03569j  0.     -0.j      -0.14696-0.00328j
  0.     -0.j       0.12642-0.07505j  0.00538-0.01698j  0.36759-0.57012j]
A1: [-0.19098879 -0.96926723 -0.15506212] 
A2: [-0.90280547  0.39463845  0.17088798] 
A3: [-0.83874339 -0.54448455 -0.00678492] 
B1: [-0.35102907  0.92343292 -0.1550808 ] 
B2: [0.97482687 0.14329403 0.1708196 ] 
B3: [ 0.42349505  0.90587261 -0.00682499] 
C1: [-0.92198079  0.36825253  0.11975566] 
C2: [ 0.56349267  0.81397324 -0.14115079] 
C3: [-0.37767128  0.92593789 -0.00183124] 


--------------------------------------
Number 450 ------------------------------
 +21 (000) -2 (100) -2 (110) +6 (111) -1 (200) +1 (211) +3 (220) -2 (221) +3 (222) -2 (300) -1 (311) +2 (320) -3 (321) -3 (332) +3 (333) > 0
npa2:             -13.800864987299505
npa3:             -13.743856831467596
qubit violation:  -13.743858868119673
qutrit violation: -13.743858400623148
algebraic bound: 93.0

Qubit violation
***************

violation: -13.743858868119673
state:     [-0.36496-2.5406e-01j -0.     -0.0000e+00j  0.01673-1.0260e-02j
  0.63291+0.0000e+00j  0.04773-1.2550e-01j  0.36634-2.2655e-01j
 -0.33606-2.9120e-01j  0.     -1.0000e-05j]
A1: [ 0.01232073  0.07811085 -0.99686855] 
A2: [0.20732381 0.90166103 0.37950526] 
A3: [ 0.15063056  0.67901904 -0.71850093] 
B1: [ 0.02047257 -0.0762547   0.99687818] 
B2: [ 0.30145855 -0.87474794 -0.37939268] 
B3: [ 0.2215182  -0.65921501  0.71858561] 
C1: [-0.10168902 -0.07747748  0.99179463] 
C2: [ 0.79305954  0.58159692 -0.18111208] 
C3: [0.43105363 0.31328592 0.84619425] 


--------------------------------------
Number 451 ------------------------------
 +21 (000) -2 (100) -3 (210) +3 (211) +6 (220) +1 (222) +1 (300) -1 (310) +3 (311) -3 (320) -1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -11.400986074808074
npa3:             -9.912991381201756
qubit violation:  -9.912995638202606
qutrit violation: -9.912992819578905
algebraic bound: 107.0

Qubit violation
***************

violation: -9.912995638202606
state:     [ 0.35732+0.40207j  0.03876+0.26257j  0.05221-0.2584j  -0.     -0.j
 -0.25661-0.06756j -0.00332+0.0008j   0.     +0.j       0.70732+0.j     ]
A1: [ 0.70735285 -0.54155523  0.45427951] 
A2: [-0.79474478 -0.59892391  0.09834064] 
A3: [-0.68908799 -0.70244174  0.17813855] 
B1: [0.58705485 0.67417047 0.44817494] 
B2: [ 0.54959621 -0.82973749  0.09736371] 
B3: [ 0.65994981 -0.73039583  0.17603457] 
C1: [-0.77608627 -0.43756665  0.4541206 ] 
C2: [-0.23789049  0.96621209  0.09920841] 
C3: [-0.37523317  0.90971152  0.17783423] 


--------------------------------------
Number 452 ------------------------------
 +21 (000) +3 (110) +5 (200) +1 (211) +3 (220) -4 (221) +3 (222) -2 (300) -3 (310) +2 (311) -2 (320) -1 (321) -4 (322) +1 (330) -1 (332) > 0
npa2:             -13.713545162023152
qubit violation:  -13.7135490143503
qutrit violation: -13.713548825710689
algebraic bound: 117.0

Qubit violation
***************

violation: -13.7135490143503
state:     [ 0.70497+0.j      -0.     -0.j      -0.     -0.j       0.07763-0.10649j
 -0.     -0.j      -0.10623+0.07799j -0.05218+0.12101j  0.62083+0.25588j]
A1: [-0.90631889 -0.41325418 -0.08835794] 
A2: [-0.09920107  0.98276792  0.15596927] 
A3: [-0.89579816  0.44167939  0.04964919] 
B1: [ 0.98889384  0.11950672 -0.08835791] 
B2: [-0.20295361 -0.96668683  0.15596927] 
B3: [ 0.72006411 -0.69212906  0.0496492 ] 
C1: [ 0.79259881  0.60330756 -0.08835789] 
C2: [ 0.3139105  -0.93655421  0.15596928] 
C3: [ 0.97125229 -0.23281742  0.04964923] 


--------------------------------------
Number 453 ------------------------------
 +21 (000) -4 (100) +1 (110) +2 (111) -1 (211) -4 (220) +4 (221) -1 (300) -1 (310) +1 (321) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -9.9002706352315
npa3:             -9.29661831657684
qubit violation:  -9.296619471536467
qutrit violation: -9.296619453438918
algebraic bound: 87.0

Qubit violation
***************

violation: -9.296619471536467
state:     [-0.50655+0.03725j -0.05746-0.02096j  0.01102-0.00492j  0.51902+0.j
 -0.0019 -0.00073j  0.34507+0.34902j  0.47726+0.00913j -0.     +0.j     ]
A1: [-0.86436071 -0.40884039 -0.29279701] 
A2: [-0.84108543 -0.39783136  0.36647716] 
A3: [-0.31909846 -0.15093261 -0.93562574] 
B1: [-0.37396742  0.13626562 -0.91737672] 
B2: [-0.82946015  0.30212674 -0.46980346] 
B3: [ 0.45339774 -0.16506785 -0.87588988] 
C1: [0.5945296  0.26747289 0.7582828 ] 
C2: [0.89586527 0.40296899 0.1871935 ] 
C3: [-0.18367457 -0.08254214  0.97951542] 


--------------------------------------
Number 454 ------------------------------
 +21 (000) -4 (100) +2 (110) +2 (210) -3 (211) -2 (220) +4 (221) +2 (222) -1 (300) -1 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -14.934605839254246
qubit violation:  -14.934607876594285
qutrit violation: -14.934606274961562
algebraic bound: 95.0

Qubit violation
***************

violation: -14.934607876594285
state:     [ 0.55496+0.j       0.04117+0.06669j  0.     -0.j      -0.47529+0.00514j
 -0.     -0.j       0.40242+0.25299j  0.0418 -0.48185j -0.0076 +0.00378j]
A1: [-0.8486786   0.41634384 -0.32619388] 
A2: [-0.09178516  0.04511576  0.99475628] 
A3: [-0.88430531  0.43386628  0.17252297] 
B1: [ 0.48807295 -0.80934225 -0.32672605] 
B2: [ 0.05303022 -0.08809325  0.99469964] 
B3: [ 0.5086879  -0.84360076  0.17197204] 
C1: [-0.16364007 -0.26481006 -0.95031445] 
C2: [ 0.5236553   0.84751559 -0.08661662] 
C3: [ 0.09879515  0.15993679 -0.98217093] 


--------------------------------------
Number 455 ------------------------------
 +21 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -2 (211) +3 (220) -1 (221) -4 (300) +1 (310) +2 (311) -2 (321) +3 (330) -3 (331) > 0
npa2:             -8.693936914642517
npa3:             -8.673422393802035
qubit violation:  -8.673423906084057
qutrit violation: -8.673423904342414
algebraic bound: 123.0

Qubit violation
***************

violation: -8.673423906084057
state:     [ 0.64488+0.j       0.1966 +0.16119j  0.13084+0.0408j  -0.09566+0.1051j
 -0.     +0.j       0.     +0.j      -0.22604+0.23346j  0.53324-0.30094j]
A1: [ 0.94987984 -0.25539499 -0.18028225] 
A2: [-0.68104004 -0.72073629  0.12932004] 
A3: [-0.14844887 -0.98851662  0.02824563] 
B1: [-0.86032254 -0.47680537  0.18028245] 
B2: [-0.01154894  0.99153563 -0.12932021] 
B3: [-0.58053863  0.81374264 -0.02824556] 
C1: [ 0.6411961  -0.7109945  -0.28871159] 
C2: [-0.6343557  -0.1923568   0.74872673] 
C3: [-0.29891219 -0.68778373  0.66151723] 


--------------------------------------
Number 456 ------------------------------
 +22 (000) -1 (100) -2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -5 (300) -2 (310) +2 (311) +3 (320) -1 (322) -6 (332) +6 (333) > 0
npa2:             -13.603450966488452
qubit violation:  -13.603451681196328
qutrit violation: -13.603452778334042
algebraic bound: 110.0

Qubit violation
***************

violation: -13.603451681196328
state:     [-0.     +0.j      -0.38161+0.18591j -0.23531+0.35329j -0.09617+0.05227j
  0.66892+0.j       0.     +0.j      -0.     +0.j      -0.38392-0.18109j]
A1: [-0.35540956 -0.48525773  0.79887983] 
A2: [ 0.55168895  0.75324723 -0.35813114] 
A3: [0.24293167 0.331686   0.91157479] 
B1: [-0.6008932   0.02679964 -0.79887993] 
B2: [ 0.93274403 -0.04160003  0.35813129] 
B3: [ 0.41072615 -0.01831816 -0.91157473] 
C1: [-0.53203669 -0.28058517 -0.7988798 ] 
C2: [0.82586042 0.43554185 0.35813108] 
C3: [ 0.36366056  0.19178726 -0.91157482] 


--------------------------------------
Number 457 ------------------------------
 +22 (000) -2 (100) -1 (110) +4 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -2 (300) +4 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -14.824137878167974
qubit violation:  -14.824147132891923
qutrit violation: -14.824138517489233
algebraic bound: 84.0

Qubit violation
***************

violation: -14.824147132891923
state:     [ 0.33278-0.33036j  0.03428-0.02046j -0.00223+0.00062j  0.52315+0.j
 -0.     +0.j      -0.48436+0.17282j  0.48754-0.03649j -0.03607-0.0061j ]
A1: [ 0.94220214  0.1732527  -0.28677279] 
A2: [-0.86054619 -0.15904592 -0.48390562] 
A3: [ 0.04978602  0.00808894 -0.99872715] 
B1: [-0.86387171 -0.50017141 -0.05961737] 
B2: [ 0.64086396  0.37188293 -0.67156271] 
B3: [-0.24101052 -0.13844711 -0.96059686] 
C1: [0.39248751 0.10314448 0.91395556] 
C2: [ 0.35703995  0.09379651 -0.9293679 ] 
C3: [ 0.96433757  0.25338205 -0.07648916] 


--------------------------------------
Number 458 ------------------------------
 +22 (000) -2 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -2 (300) -2 (311) +4 (322) +2 (330) -2 (331) > 0
npa2:             -13.69033752366618
qubit violation:  -13.690343400040206
qutrit violation: -13.69033829769467
algebraic bound: 84.0

Qubit violation
***************

violation: -13.690343400040206
state:     [ 0.0153 -0.05845j  0.0283 +0.00311j  0.64548+0.27368j  0.0527 +0.02956j
  0.     +0.j       0.70658+0.j       0.03247+0.00464j -0.     +0.j     ]
A1: [-0.81103095 -0.58497317  0.00593205] 
A2: [ 0.94987436 -0.31253904 -0.00761916] 
A3: [ 0.14649161 -0.98921026 -0.00180703] 
B1: [-0.65045543 -0.75718109 -0.05987092] 
B2: [-0.23234283  0.96884864  0.085727  ] 
B3: [-0.97354012  0.22680148  0.02794132] 
C1: [-0.56845442 -0.82053307  0.05987526] 
C2: [ 0.99612225  0.01976065 -0.08573204] 
C3: [ 0.46521873 -0.88475462 -0.02794263] 


--------------------------------------
Number 459 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) -2 (211) +1 (221) -2 (300) +2 (320) -1 (321) +3 (322) +4 (330) -5 (331) -2 (332) -1 (333) > 0
npa2:             -15.662354386683418
qubit violation:  -15.662353337059308
qutrit violation: -15.662356409041365
algebraic bound: 98.0

Qubit violation
***************

violation: -15.662353337059308
state:     [-0.     +0.j      -0.     +0.j       0.04503+0.10553j  0.58952-0.3528j
  0.69655+0.j       0.     -0.j      -0.05938-0.11383j -0.11213-0.02433j]
A1: [0.97043648 0.19613153 0.14066074] 
A2: [-0.39388757 -0.90658524 -0.15151159] 
A3: [ 0.68848328 -0.72525135  0.0011062 ] 
B1: [0.04875529 0.98886191 0.14062375] 
B2: [-0.83743258 -0.5251089  -0.15154961] 
B3: [-0.82013662  0.57216682  0.00101446] 
C1: [-0.40148221  0.90496967 -0.14086096] 
C2: [-0.51160702 -0.84573227  0.1516413 ] 
C3: [-0.98988213  0.14188773 -0.00107963] 


--------------------------------------
Number 460 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +4 (200) -2 (211) +1 (220) +2 (221) +3 (222) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -12.449528957693715
qubit violation:  -12.449523658695512
qutrit violation: -12.44953073287903
algebraic bound: 84.0

Qubit violation
***************

violation: -12.449523658695512
state:     [-0.     +0.j       0.28792+0.38348j -0.14116+0.45828j  0.00219+0.00139j
  0.5569 +0.j       0.     +0.j       0.     -0.j       0.0447 +0.47745j]
A1: [ 0.43613605  0.56249869 -0.70241048] 
A2: [-0.60620102 -0.78167553 -0.14664091] 
A3: [-0.23883988 -0.30798565 -0.92092359] 
B1: [ 0.66588906 -0.25117638  0.70249703] 
B2: [-0.92563358  0.34910761  0.14603501] 
B3: [-0.3651926   0.13772706  0.92068753] 
C1: [ 0.18797676 -0.6866099   0.70230439] 
C2: [-0.26110802  0.9540456   0.14703569] 
C3: [-0.10282597  0.37569968  0.92101928] 


--------------------------------------
Number 461 ------------------------------
 +22 (000) +2 (110) -1 (200) +1 (211) +2 (220) -2 (221) +2 (222) -5 (300) -2 (310) +1 (311) +3 (320) -1 (321) -2 (322) -6 (332) +6 (333) > 0
npa2:             -14.197669741141638
qubit violation:  -14.19766813884019
qutrit violation: -14.197670334925455
algebraic bound: 110.0

Qubit violation
***************

violation: -14.19766813884019
state:     [-0.00374+0.06047j  0.     +0.j      -0.08697-0.12057j -0.08385+0.6806j
  0.68856+0.j      -0.     -0.j       0.07552+0.12891j  0.08665+0.00602j]
A1: [0.14028988 0.98937881 0.03805641] 
A2: [ 0.55525151 -0.83109877 -0.03115369] 
A3: [0.86799329 0.49617196 0.02002518] 
B1: [-0.52766108 -0.82272311  0.21142478] 
B2: [ 0.95287786  0.25159385 -0.16948243] 
B3: [ 0.33935167 -0.93352607  0.11562651] 
C1: [ 0.71846825  0.66266714 -0.21136597] 
C2: [-0.98554619 -0.00259539  0.16938696] 
C3: [-0.09247107  0.98897193 -0.11568743] 


--------------------------------------
Number 462 ------------------------------
 +22 (000) +2 (111) +4 (200) +3 (210) -3 (211) +2 (220) +4 (221) +5 (222) -2 (300) -1 (310) -1 (311) -1 (320) +3 (322) +2 (330) -2 (331) > 0
npa2:             -14.171947761940359
qubit violation:  -14.17195486291289
qutrit violation: -14.171948133556931
algebraic bound: 106.0

Qubit violation
***************

violation: -14.17195486291289
state:     [-0.42984+0.2195j  -0.     -0.j      -0.     +0.j       0.56166-0.j
 -0.00288+0.01626j  0.16543+0.44408j -0.40855+0.24013j -0.02623+0.0385j ]
A1: [ 0.50151251 -0.77021811 -0.394017  ] 
A2: [ 0.00887746 -0.012947    0.99987683] 
A3: [ 0.47695851 -0.73192068  0.48662411] 
B1: [0.11046263 0.1531172  0.9820149 ] 
B2: [ 0.49856453  0.67216471 -0.54738298] 
B3: [0.52989774 0.71833217 0.45078555] 
C1: [ 0.16969347 -0.08200645  0.98207895] 
C2: [ 0.74878889 -0.37417619 -0.54708992] 
C3: [ 0.79939007 -0.3968488   0.45109484] 


--------------------------------------
Number 463 ------------------------------
 +22 (000) -3 (100) -2 (110) +4 (111) -2 (200) +1 (210) +4 (220) -4 (221) +1 (300) -2 (311) -1 (320) +1 (321) -4 (322) +3 (331) +3 (333) > 0
npa2:             -13.921110872645158
qubit violation:  -13.921114763910293
qutrit violation: -13.921112363547065
algebraic bound: 100.0

Qubit violation
***************

violation: -13.921114763910293
state:     [-0.28843+0.34328j  0.     -0.j      -0.08164+0.00497j  0.28697-0.33698j
 -0.     +0.j       0.63256+0.j       0.19886+0.39542j -0.00482-0.01735j]
A1: [0.06270289 0.15671228 0.98565191] 
A2: [-0.14641212 -0.9881786   0.04546006] 
A3: [0.06376746 0.16428825 0.98434911] 
B1: [-0.01332186 -0.02740425 -0.99953566] 
B2: [0.84679577 0.5236095  0.09364837] 
B3: [-0.01993586 -0.03145311 -0.99930639] 
C1: [ 0.12005718 -0.11874731  0.98563957] 
C2: [-0.8534589   0.51916783  0.04552653] 
C3: [ 0.126613   -0.12267166  0.98433775] 


--------------------------------------
Number 464 ------------------------------
 +22 (000) +3 (110) +4 (200) +1 (211) +3 (220) -4 (221) +3 (222) -2 (300) -3 (310) +2 (311) -1 (320) -1 (321) -4 (322) -2 (332) +2 (333) > 0
npa2:             -15.91869838936799
qubit violation:  -15.91870036215882
qutrit violation: -15.918700278718266
algebraic bound: 110.0

Qubit violation
***************

violation: -15.91870036215882
state:     [ 0.70524+0.j      -0.     -0.j      -0.00541-0.00297j  0.14158-0.01953j
  0.     -0.j      -0.11923+0.06595j -0.03063+0.13962j  0.65857+0.09727j]
A1: [-0.96174678  0.20744089 -0.17891734] 
A2: [0.54803932 0.8277409  0.12040726] 
A3: [-0.56524739  0.81982608 -0.09154555] 
B1: [ 0.97452435  0.15540643 -0.16171313] 
B2: [-0.21449484 -0.97106579  0.10499139] 
B3: [ 0.82421963 -0.55976719 -0.0855727 ] 
C1: [ 0.52733242  0.83060293 -0.17893933] 
C2: [ 0.58705003 -0.80053806  0.12046192] 
C3: [ 0.96474847  0.24674772 -0.09152023] 


--------------------------------------
Number 465 ------------------------------
 +22 (000) -4 (100) +1 (110) +1 (111) -2 (211) -5 (220) +3 (221) -2 (222) -2 (300) -1 (310) -1 (320) +1 (321) +4 (322) +2 (330) -2 (331) > 0
npa2:             -8.164458431451976
npa3:             -8.164458166538417
qubit violation:  -8.16445906456503
qutrit violation: -8.164458717376544
algebraic bound: 96.0

Qubit violation
***************

violation: -8.16445906456503
state:     [ 0.52723+0.j       0.04824-0.01818j -0.06005-0.0004j  -0.49242+0.18839j
  0.     +0.j       0.42096+0.14483j  0.37445+0.31527j  0.     +0.j     ]
A1: [0.71520299 0.60042558 0.35773428] 
A2: [-0.25903091 -0.21751642 -0.9410577 ] 
A3: [ 0.68121414  0.57183687 -0.45711038] 
B1: [ 8.29120261e-02  7.46268596e-04 -9.96556597e-01] 
B2: [7.01068521e-01 6.26587978e-04 7.13093642e-01] 
B3: [ 0.79777133  0.00159258 -0.60295803] 
C1: [-0.07717146  0.03032387  0.99655659] 
C2: [-0.65455911  0.25109714 -0.71309369] 
C3: [-0.74453237  0.28655408  0.60295798] 


--------------------------------------
Number 466 ------------------------------
 +22 (000) -4 (100) +1 (110) +2 (111) -1 (211) -5 (220) +4 (221) -1 (222) -2 (300) -1 (310) -1 (320) +1 (321) +4 (322) +2 (330) -2 (331) > 0
npa2:             -8.544483423065135
npa3:             -8.231124578574288
qubit violation:  -8.231127445238812
qutrit violation: -8.2311266461498
algebraic bound: 96.0

Qubit violation
***************

violation: -8.231127445238812
state:     [ 7.0204e-01+0.0000e+00j  1.8000e-04+9.0000e-05j -7.1580e-02+5.1120e-02j
 -4.4890e-02+6.7300e-02j  0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j
  5.4930e-02+5.9090e-02j  2.4117e-01+6.5436e-01j]
A1: [0.94826959 0.31550987 0.03518992] 
A2: [-0.83311492  0.54250234 -0.10775326] 
A3: [ 0.44632405  0.89328557 -0.05325194] 
B1: [-0.75052448 -0.65990524 -0.03518678] 
B2: [ 0.97861631 -0.17521465  0.10774947] 
B3: [-0.06319444 -0.99657954  0.05325145] 
C1: [-0.08736297  0.99556251  0.03497183] 
C2: [-0.72071193 -0.68489605 -0.10719946] 
C3: [-0.76570069  0.64100767 -0.05302511] 


--------------------------------------
Number 467 ------------------------------
 +22 (000) -4 (100) -1 (110) +3 (111) -2 (200) +1 (210) +4 (220) -4 (221) -2 (311) -1 (320) +1 (321) -4 (322) -1 (330) +3 (331) +2 (333) > 0
npa2:             -11.403683880955846
npa3:             -11.216054694059586
qubit violation:  -11.216047589898299
qutrit violation: -11.216055251004311
algebraic bound: 98.0

Qubit violation
***************

violation: -11.216047589898299
state:     [ 7.0273e-01-0.j      -1.4900e-02-0.07412j  0.0000e+00+0.j
  4.9900e-02+0.06621j  0.0000e+00-0.j       3.4050e-02-0.0756j
  5.2000e-04+0.00175j  5.5046e-01-0.42861j]
A1: [-0.5272835   0.84386644 -0.09930424] 
A2: [-0.70523054 -0.70389223  0.08476742] 
A3: [-0.61401751  0.78391052 -0.09201442] 
B1: [-0.48670683 -0.86790429 -0.0992894 ] 
B2: [ 0.95629246 -0.27984155  0.08481344] 
B3: [-0.39258243 -0.91510561 -0.09198152] 
C1: [-0.27325692  0.95721698  0.09521631] 
C2: [-0.87225391 -0.4822261  -0.08143108] 
C3: [-0.37308643  0.92358239  0.08832875] 


--------------------------------------
Number 468 ------------------------------
 +22 (000) -4 (100) +4 (111) -1 (211) -4 (220) +4 (221) -1 (222) -2 (300) -1 (311) +1 (321) +3 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.820222001473677
npa3:             -9.722993395234628
qubit violation:  -9.72299010525644
qutrit violation: -9.722994463524907
algebraic bound: 88.0

Qubit violation
***************

violation: -9.72299010525644
state:     [ 0.     +0.j      -0.06073-0.01078j  0.7067 +0.j       0.01289-0.01413j
 -0.03279+0.02529j -0.02552+0.70017j -0.     +0.j       0.0112 +0.06065j]
A1: [-0.80463751  0.59261746 -0.0369172 ] 
A2: [-0.99976235 -0.01406047  0.01665815] 
A3: [ 0.15439682  0.98437182 -0.08469705] 
B1: [-0.27252774  0.96144741  0.03670786] 
B2: [ 0.36397235  0.93125918 -0.0167462 ] 
B3: [-0.9759649   0.20101238  0.08418102] 
C1: [-0.973368   -0.22917703 -0.00571052] 
C2: [-0.6356316  -0.77190324  0.01174025] 
C3: [-0.65307745  0.75682251 -0.0266365 ] 


--------------------------------------
Number 469 ------------------------------
 +22 (000) -4 (100) +8 (111) +2 (200) -1 (220) +2 (221) -2 (222) -4 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -10.270574808373155
npa3:             -10.233266599620421
qubit violation:  -10.233273907628853
qutrit violation: -10.233267413598767
algebraic bound: 86.0

Qubit violation
***************

violation: -10.233273907628853
state:     [ 4.7511e-01-0.13816j -4.1000e-04+0.00102j -1.1180e-02-0.00776j
  4.4952e-01-0.20455j -6.5000e-04-0.00107j  5.1541e-01+0.j
  1.6170e-01-0.46829j  0.0000e+00+0.j     ]
A1: [-0.06143414 -0.22712208  0.97192665] 
A2: [0.06647391 0.24580157 0.96703816] 
A3: [-0.25851622 -0.95584007 -0.13978246] 
B1: [ 0.21151629  0.25606336 -0.94323509] 
B2: [-0.09951433 -0.11985782 -0.98779097] 
B3: [0.61904046 0.74812484 0.23895219] 
C1: [ 0.2326101  -0.38233339  0.89426715] 
C2: [-0.01634737  0.02630309  0.99952034] 
C3: [ 0.48572587 -0.79718117 -0.35857019] 


--------------------------------------
Number 470 ------------------------------
 +23 (000) +2 (110) +4 (200) -1 (210) +1 (211) +3 (220) -4 (221) +3 (222) -3 (300) -3 (310) +3 (311) -2 (320) -4 (322) +2 (330) -2 (333) > 0
npa2:             -12.357839221842625
npa3:             -11.83172158210477
qubit violation:  -11.831725804509967
qutrit violation: -11.831724902611473
algebraic bound: 119.0

Qubit violation
***************

violation: -11.831725804509967
state:     [ 0.     +0.j      -0.19322+0.11421j -0.17471+0.07419j -0.58612+0.17937j
  0.69386-0.j       0.00768-0.0775j   0.     +0.j      -0.18017+0.13386j]
A1: [-0.84781177 -0.52069211  0.10047354] 
A2: [ 0.74202135 -0.58731891 -0.32320402] 
A3: [ 0.0513119  -0.97129628 -0.23227285] 
B1: [-0.78849178  0.60678223 -0.10047913] 
B2: [0.79955294 0.50621307 0.32320804] 
B3: [0.15295094 0.9605494  0.23227333] 
C1: [-0.44470025  0.88491882  0.13842104] 
C2: [0.96845773 0.04636786 0.24482577] 
C3: [0.58381893 0.7356469  0.34348087] 


--------------------------------------
Number 471 ------------------------------
 +23 (000) +2 (110) +4 (200) +3 (210) -3 (211) +2 (221) -2 (222) -3 (300) -3 (310) -1 (311) -3 (320) -2 (321) +3 (330) -2 (331) +1 (332) > 0
npa2:             -7.664230735658634
npa3:             -6.023877685894732
qubit violation:  -6.023879488195267
qutrit violation: -6.023879612507373
algebraic bound: 131.0

Qubit violation
***************

violation: -6.023879488195267
state:     [ 0.     +0.j      -0.48721+0.35121j -0.02551+0.0182j   0.17285+0.20476j
 -0.     -0.j       0.22783-0.07918j  0.64644+0.j      -0.29831+0.03806j]
A1: [0.94366267 0.05850957 0.32569526] 
A2: [-0.87478246  0.40632622 -0.26392168] 
A3: [-0.24795013 -0.9549461  -0.16309103] 
B1: [0.27561906 0.87321493 0.40190773] 
B2: [-0.68717814 -0.65753343 -0.30892717] 
B3: [ 0.80832609 -0.53957742 -0.23551037] 
C1: [ 0.89333694 -0.20086237  0.40199929] 
C2: [-0.91388254 -0.26328377 -0.30903131] 
C3: [-0.05993912  0.97001585 -0.23553462] 


--------------------------------------
Number 472 ------------------------------
 +23 (000) -3 (100) -1 (110) +7 (111) +4 (200) -2 (210) +5 (220) -1 (221) +4 (222) -1 (320) -3 (321) -2 (322) +1 (330) -3 (331) +2 (333) > 0
npa2:             -15.490411200069452
npa3:             -14.358980919499544
qubit violation:  -14.358983462670476
qutrit violation: -14.358981828962092
algebraic bound: 109.0

Qubit violation
***************

violation: -14.358983462670476
state:     [-0.1312 -0.68529j -0.01554+0.06741j -0.     +0.j       0.     -0.j
  0.07812-0.0466j  -0.0056 +0.09189j -0.0197 +0.0083j   0.70083+0.j     ]
A1: [-0.727994   -0.67618684  0.11311985] 
A2: [ 0.54057567 -0.83734681  0.0814141 ] 
A3: [ 0.72187133 -0.68977219  0.05582223] 
B1: [ 0.44762256  0.88703909 -0.11311815] 
B2: [-0.79788795  0.59728039 -0.08143062] 
B3: [-0.9165919   0.39590709 -0.05582907] 
C1: [ 0.99420149 -0.0895622   0.05951495] 
C2: [0.26703614 0.96269334 0.04374033] 
C3: [0.03508262 0.99892566 0.03027809] 


--------------------------------------
Number 473 ------------------------------
 +23 (000) -3 (200) -4 (210) +1 (211) +2 (220) +4 (222) -4 (300) +3 (311) +1 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -10.047322725790316
npa3:             -9.588048041983974
qubit violation:  -9.58804993336003
qutrit violation: -9.588050000784875
algebraic bound: 109.0

Qubit violation
***************

violation: -9.58804993336003
state:     [ 0.693  +0.j      -0.     -0.j      -0.0997 -0.10649j  0.07495-0.23346j
  0.     -0.j       0.11552-0.02094j -0.20829-0.12936j -0.59999-0.06677j]
A1: [-0.88027894  0.44061924 -0.175965  ] 
A2: [-0.17058894  0.91504963 -0.36549089] 
A3: [ 0.83964318  0.50438055 -0.2014934 ] 
B1: [-0.0746286   0.99690586 -0.02468346] 
B2: [0.73684748 0.67545374 0.02860134] 
B3: [ 0.90851939 -0.41340269  0.06075136] 
C1: [-0.64106874 -0.7470379  -0.17596946] 
C2: [-0.92909242  0.05657044 -0.36549563] 
C3: [-0.28554213  0.93694508 -0.20149346] 


--------------------------------------
Number 474 ------------------------------
 +23 (000) -5 (100) +4 (111) -1 (210) +2 (211) +5 (220) -2 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -11.296051892177935
npa3:             -11.248968501165272
qubit violation:  -11.248972507458028
qutrit violation: -11.248970329532403
algebraic bound: 103.0

Qubit violation
***************

violation: -11.248972507458028
state:     [ 0.69663+0.j      -0.     -0.j      -0.05955+0.07876j -0.09329-0.15835j
 -0.     -0.j      -0.07052-0.00999j -0.01438+0.18317j  0.59046-0.28931j]
A1: [ 0.97278737 -0.22366853 -0.06047409] 
A2: [ 0.25040541 -0.93677184 -0.2444497 ] 
A3: [-0.56485204 -0.79889159 -0.20667463] 
B1: [0.82501568 0.56437395 0.02883024] 
B2: [ 0.88172823 -0.46413417  0.08446775] 
B3: [ 0.22805498 -0.97149941  0.06465147] 
C1: [-0.66857301  0.74118339 -0.06047575] 
C2: [ 0.33215815  0.91101406 -0.24438565] 
C3: [ 0.92092524  0.33047192 -0.2066035 ] 


--------------------------------------
Number 475 ------------------------------
 +23 (000) -6 (100) +3 (110) +1 (111) -1 (200) +1 (210) +2 (220) -2 (221) +4 (222) -2 (310) +2 (320) -3 (321) +1 (331) -3 (332) +2 (333) > 0
npa2:             -11.560744103123461
npa3:             -11.304189777277386
qubit violation:  -11.3041927535642
qutrit violation: -11.304192750180615
algebraic bound: 109.0

Qubit violation
***************

violation: -11.3041927535642
state:     [ 0.00843-0.00237j -0.     +0.j       0.00309-0.00813j  0.7061 +0.j
 -0.28261+0.64549j -0.03711-0.00303j -0.04113-0.01978j -0.02375+0.02666j]
A1: [-0.61013973 -0.79224251  0.00901745] 
A2: [-0.495095    0.86790258 -0.0403242 ] 
A3: [-0.85438665 -0.51960348 -0.00597239] 
B1: [ 0.98421306 -0.17645524  0.01371831] 
B2: [-0.2165207   0.97420454 -0.06359475] 
B3: [ 0.98190241  0.18912542 -0.00996211] 
C1: [ 0.84983962 -0.52696782  0.00880587] 
C2: [ 0.15813999  0.98663703 -0.03923158] 
C3: [ 0.98256784 -0.18581468 -0.00577434] 


--------------------------------------
Number 476 ------------------------------
 +24 (000) -1 (100) -3 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -6 (300) -2 (310) +2 (311) +4 (320) -2 (322) -6 (332) +6 (333) > 0
npa2:             -13.956676839682132
npa3:             -13.956675014278972
qubit violation:  -13.956678492380528
qutrit violation: -13.9566781506306
algebraic bound: 126.0

Qubit violation
***************

violation: -13.956678492380528
state:     [-0.16114-0.04349j  0.22579+0.62394j  0.12245-0.14896j -0.10713+0.12538j
  0.00096-0.0015j   0.     +0.j       0.68372-0.j       0.     -0.j     ]
A1: [-0.87281006 -0.42633907 -0.23756601] 
A2: [ 0.9742372  -0.1538447   0.16490509] 
A3: [-0.04237961 -0.9853605  -0.16513226] 
B1: [-0.66196946 -0.71252677  0.23259844] 
B2: [ 0.96490343  0.20722668 -0.16130248] 
B3: [ 0.31407235 -0.93549015  0.16191583] 
C1: [ 0.35713324  0.90333728 -0.23756601] 
C2: [ 0.22918357 -0.95931289  0.16490506] 
C3: [ 0.97907554  0.11892191 -0.1651323 ] 


--------------------------------------
Number 477 ------------------------------
 +24 (000) -1 (100) -4 (200) -2 (210) +2 (211) +2 (220) +6 (222) -5 (300) -1 (310) +2 (311) +4 (320) -4 (322) -1 (331) -4 (332) +3 (333) > 0
npa2:             -12.183232686021164
qubit violation:  -12.183234695712368
qutrit violation: -12.183234647972123
algebraic bound: 126.0

Qubit violation
***************

violation: -12.183234695712368
state:     [-0.     -0.j       0.69296-0.j      -0.00846-0.01347j  0.     -0.j
  0.11472-0.11402j -0.08735-0.09817j -0.01165+0.6707j  -0.08448+0.13792j]
A1: [-0.38331933  0.92257183  0.04390331] 
A2: [0.46614553 0.86749702 0.17365848] 
A3: [ 0.91126607 -0.39940399  0.10035238] 
B1: [ 0.84154324  0.53697548 -0.05884146] 
B2: [ 0.9282534  -0.30603108 -0.21140152] 
B3: [-0.24084244 -0.96369642 -0.11525682] 
C1: [-0.69056611  0.72087254  0.05883217] 
C2: [-0.97431052 -0.07767507  0.21138967] 
C3: [ 0.00594402 -0.99331787  0.11525745] 


--------------------------------------
Number 478 ------------------------------
 +24 (000) -2 (100) -1 (110) +3 (111) -6 (200) +1 (210) +3 (220) -8 (300) +4 (320) -3 (321) -1 (322) +4 (330) +1 (331) -2 (332) -3 (333) > 0
npa2:             -8.007495801338742
npa3:             -7.512139046908931
qubit violation:  -7.512141017137308
qutrit violation: -7.512140246228874
algebraic bound: 138.0

Qubit violation
***************

violation: -7.512141017137308
state:     [ 0.08747+0.05936j  0.56005+0.j      -0.01318+0.55989j  0.     -0.j
  0.32611+0.4553j  -0.     +0.j       0.     +0.j      -0.04764-0.21354j]
A1: [-0.79779331 -0.29403173 -0.52637551] 
A2: [-0.02756639 -0.01014837  0.99956847] 
A3: [-0.80482424 -0.29661012  0.5140821 ] 
B1: [-0.46068026 -0.71465165 -0.52635228] 
B2: [-0.01590971 -0.02466759  0.99956911] 
B3: [-0.46472965 -0.7209189   0.51410341] 
C1: [-0.70359635  0.4773702  -0.52637427] 
C2: [-0.02430744  0.01649084  0.99956852] 
C3: [-0.70979527  0.48157443  0.51407856] 


--------------------------------------
Number 479 ------------------------------
 +24 (000) +2 (110) -2 (200) +1 (211) +2 (220) -2 (221) +3 (222) -6 (300) -2 (310) +1 (311) +4 (320) -1 (321) -3 (322) -6 (332) +6 (333) > 0
npa2:             -14.588831538437688
qubit violation:  -14.588830650894835
qutrit violation: -14.588833123497686
algebraic bound: 126.0

Qubit violation
***************

violation: -14.588830650894835
state:     [ 0.0128 -0.12943j -0.01793+0.14855j  0.     -0.j       0.69307+0.j
 -0.48735+0.47531j  0.13006-0.00098j  0.     +0.j       0.     -0.j     ]
A1: [ 0.83589831  0.51651521 -0.185704  ] 
A2: [-0.96374322  0.24259837  0.11110809] 
A3: [ 0.13853407  0.98030425 -0.14075451] 
B1: [-0.14978227  0.97109745 -0.1858357 ] 
B2: [ 0.8102804 -0.5753962  0.1111973] 
B3: [ 0.65566331  0.74180971 -0.14079756] 
C1: [0.60217507 0.77644847 0.18577656] 
C2: [ 0.13920879 -0.98400825 -0.11112449] 
C3: [0.98947184 0.03386149 0.14070841] 


--------------------------------------
Number 480 ------------------------------
 +24 (000) +2 (110) -4 (200) -2 (210) +1 (211) +2 (220) +6 (222) -4 (300) +1 (311) +4 (320) -1 (321) -4 (322) -2 (331) -5 (332) +3 (333) > 0
npa2:             -13.335927034335512
qubit violation:  -13.335924693244658
qutrit violation: -13.335929382463382
algebraic bound: 126.0

Qubit violation
***************

violation: -13.335924693244658
state:     [ 0.10763+0.00254j -0.68227-0.03873j  0.     -0.j       0.07146-0.08053j
 -0.     -0.j      -0.05957-0.08969j  0.70586+0.j      -0.     -0.j     ]
A1: [ 0.59656316 -0.80161527  0.03905336] 
A2: [ 0.10881909 -0.98923294  0.09785971] 
A3: [-0.97809002 -0.18412947  0.09714007] 
B1: [0.92784893 0.37089756 0.03912203] 
B2: [ 0.98408277 -0.1483033   0.09791466] 
B3: [-0.07230115 -0.99261494  0.0974072 ] 
C1: [ 0.31545373 -0.94813652 -0.03906383] 
C2: [ 0.7486721  -0.65570298 -0.09769153] 
C3: [ 0.71121136  0.69623488 -0.09713596] 


--------------------------------------
Number 481 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +1 (211) +6 (220) -2 (221) -3 (300) +2 (310) -1 (311) -1 (320) -3 (321) +2 (330) -2 (331) > 0
npa2:             -13.857095255537033
qubit violation:  -13.857095931986219
qutrit violation: -13.857097053996288
algebraic bound: 114.0

Qubit violation
***************

violation: -13.857095931986219
state:     [ 0.     +0.j      -0.15063+0.03774j  0.70684+0.j      -0.04045+0.01028j
  0.06348-0.10164j -0.40342+0.52279j -0.     -0.j       0.07761+0.13449j]
A1: [-0.35941596  0.90593053 -0.22385274] 
A2: [-0.96429158 -0.24022158 -0.11151388] 
A3: [-0.81112527 -0.58438838 -0.02379087] 
B1: [-0.77259811  0.59412918  0.22383629] 
B2: [0.49551086 0.86141438 0.11150899] 
B3: [0.78446426 0.61971749 0.02379193] 
C1: [ 0.89147128 -0.43527952 -0.12574062] 
C2: [ 0.56630717  0.82230799 -0.05572937] 
C3: [ 0.21504091  0.97658299 -0.00656282] 


--------------------------------------
Number 482 ------------------------------
 +24 (000) -5 (100) +5 (111) -1 (211) -4 (220) +4 (221) -3 (300) +1 (310) -2 (311) +1 (321) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -10.396280186451811
npa3:             -10.124481262117968
qubit violation:  -10.124485587516123
qutrit violation: -10.124483201336083
algebraic bound: 102.0

Qubit violation
***************

violation: -10.124485587516123
state:     [-0.08139+0.04086j  0.70179+0.j      -0.02074+0.07904j -0.     +0.j
  0.03099+0.07562j  0.     -0.j       0.52283+0.46096j -0.     -0.j     ]
A1: [-0.87611045 -0.48209087  0.00434359] 
A2: [-0.26435245 -0.96052359  0.08667307] 
A3: [-0.90809533  0.4088341  -0.09065066] 
B1: [-0.40980799 -0.91216152  0.00434183] 
B2: [ 0.36668511 -0.9262986   0.08667764] 
B3: [-0.9713384  -0.21973334 -0.09065885] 
C1: [ 0.37463079 -0.92716396  0.00433927] 
C2: [-0.4018236  -0.91160473  0.08668734] 
C3: [ 0.96222744 -0.25670477 -0.09067007] 


--------------------------------------
Number 483 ------------------------------
 +26 (000) -2 (100) -2 (200) -4 (210) +3 (211) +5 (220) +1 (222) -2 (300) +3 (311) -1 (320) +1 (321) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -14.838641182281272
npa3:             -14.373174899340526
qubit violation:  -14.373178378129596
qutrit violation: -14.373175564464141
algebraic bound: 124.0

Qubit violation
***************

violation: -14.373178378129596
state:     [ 0.000e+00+0.j      -6.718e-02-0.00681j -1.886e-02+0.02651j
  4.847e-01+0.50493j  7.062e-01-0.j       3.000e-05-0.03498j
  0.000e+00-0.j       5.611e-02+0.03756j]
A1: [-0.71218273 -0.69978629  0.05563188] 
A2: [-0.97786828 -0.18940703  0.08887425] 
A3: [-0.53312994  0.84362092  0.06384524] 
B1: [ 0.95733738 -0.28356759 -0.05562886] 
B2: [ 0.95234372  0.29179447 -0.0888675 ] 
B3: [ 0.07471384  0.99515753 -0.0638697 ] 
C1: [0.75161051 0.65960116 0.00282149] 
C2: [0.26275023 0.9648533  0.00452327] 
C3: [-0.80097391  0.59868963  0.00339681] 


--------------------------------------
Number 484 ------------------------------
 +26 (000) +3 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -4 (300) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) > 0
npa2:             -11.793043334737334
qubit violation:  -11.793052615257455
qutrit violation: -11.793043870044055
algebraic bound: 136.0

Qubit violation
***************

violation: -11.793052615257455
state:     [ 1.1961e-01-3.1500e-03j -4.9416e-01+4.6336e-01j  0.0000e+00-0.0000e+00j
 -8.6250e-02+8.4170e-02j  0.0000e+00+0.0000e+00j  5.3840e-02-1.0782e-01j
  7.0550e-01+0.0000e+00j -6.7000e-04+3.8000e-04j]
A1: [ 0.69449139 -0.70576092  0.13994051] 
A2: [0.53366848 0.84548624 0.01873857] 
A3: [0.97248197 0.19973156 0.11994309] 
B1: [-0.88765671  0.43872927  0.13993679] 
B2: [-0.22661249 -0.97380463  0.01874804] 
B3: [-0.85306159 -0.50783844  0.11994276] 
C1: [ 0.94989089 -0.28068831 -0.13755543] 
C2: [-0.49467365 -0.8688829  -0.01845687] 
C3: [ 0.28183851 -0.95218661 -0.11793192] 


--------------------------------------
Number 485 ------------------------------
 +26 (000) +4 (110) +3 (200) -4 (210) +1 (211) +4 (220) -2 (221) +4 (222) +3 (300) +3 (311) -3 (320) -1 (321) -2 (322) -4 (331) -4 (332) > 0
npa2:             -14.031547657537565
npa3:             -13.674795172509917
qubit violation:  -13.674796271065624
qutrit violation: -13.674796336016026
algebraic bound: 142.0

Qubit violation
***************

violation: -13.674796271065624
state:     [-0.     -0.j       0.53981-0.j       0.52571+0.12252j -0.21264+0.03179j
 -0.15068+0.23857j -0.     +0.j      -0.     -0.j       0.02027-0.53942j]
A1: [-0.13991483  0.74371019 -0.65369641] 
A2: [-0.0619995   0.32954763  0.94210107] 
A3: [-0.1572312   0.83574967  0.52611866] 
B1: [-0.74844357  0.11188805  0.65369204] 
B2: [-0.33163353  0.04957701 -0.94210473] 
B3: [-0.84106264  0.12573393 -0.52612224] 
C1: [-0.70352873  0.27885775  0.65367092] 
C2: [-0.3117042   0.12354874 -0.94211262] 
C3: [-0.79055651  0.31335219 -0.52614714] 


--------------------------------------
Number 486 ------------------------------
 +26 (000) -6 (100) +2 (110) -2 (211) -5 (220) +4 (221) -2 (222) -4 (300) -1 (320) +2 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.526361096678876
npa3:             -5.996931580370468
qubit violation:  -5.977741051986486
qutrit violation: -5.9777411400967875
algebraic bound: 122.0

Qubit violation
***************

violation: -5.977741051986486
state:     [-0.     +1.0000e-05j  0.20792+6.4760e-01j -0.     -0.0000e+00j
 -0.01901-1.3212e-01j -0.     +0.0000e+00j -0.09193-1.0334e-01j
  0.69408+0.0000e+00j  0.12353-5.8500e-02j]
A1: [ 1.00000000e+00  2.88741253e-13  6.58781363e-12 -4.88165064e-13] 
A2: [-1.07636816e-12 -7.08794865e-01 -7.01509437e-01 -7.41238758e-02] 
A3: [ 8.67445005e-13  6.40236229e-01 -7.46676770e-01  1.80475408e-01] 
B1: [1.13381526e-12 8.07364924e-01 5.63600726e-01 1.74688582e-01] 
B2: [-1.76414439e-13  8.70262476e-01 -4.68210245e-01  1.53043752e-01] 
B3: [5.07038855e-13 9.83622431e-02 9.93811912e-01 5.16018610e-02] 
C1: [ 1.13106746e-12 -4.61352687e-01  8.69853206e-01  1.74668540e-01] 
C2: [-1.71224146e-13 -9.88027133e-01 -1.96431502e-02  1.53024609e-01] 
C3: [5.08981746e-13 3.65836981e-01 9.29247557e-01 5.15973005e-02] 


--------------------------------------
Number 487 ------------------------------
 +27 (000) +4 (110) +6 (200) +3 (211) +5 (220) -4 (221) +3 (222) -1 (300) -4 (310) +1 (311) -3 (320) -1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -13.258457729798003
npa3:             -13.069540681751477
qubit violation:  -13.069542695138765
qutrit violation: -13.069544359225372
algebraic bound: 147.0

Qubit violation
***************

violation: -13.069542695138765
state:     [ 0.02009-0.01009j  0.1039 +0.56046j  0.56574-0.06965j -0.     +0.j
  0.57001+0.j       0.     -0.j       0.     +0.j       0.09212-0.12754j]
A1: [ 0.51424929  0.25842554 -0.81777986] 
A2: [0.44381675 0.22303287 0.86791879] 
A3: [0.80710594 0.4056114  0.42902143] 
B1: [ 0.54197104  0.19365574 -0.81778044] 
B2: [0.46774266 0.16713748 0.86791812] 
B3: [0.85062379 0.30394109 0.42902097] 
C1: [-0.16036574  0.55274898 -0.81777222] 
C2: [-0.13839485  0.47702469  0.86792529] 
C3: [-0.25168178  0.86751704  0.42903434] 


--------------------------------------
Number 488 ------------------------------
 +27 (000) -5 (200) -4 (210) +1 (211) +2 (220) +6 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -10.74264424930864
npa3:             -9.985711057384094
qubit violation:  -9.985713135026206
qutrit violation: -9.98571302652772
algebraic bound: 141.0

Qubit violation
***************

violation: -9.985713135026206
state:     [-0.     +0.j      -0.08863-0.28231j  0.66115-0.j      -0.01612+0.21017j
  0.00489-0.01724j  0.58507+0.02665j  0.     +0.j       0.2553 -0.14959j]
A1: [ 0.94000692  0.34093728 -0.01219648] 
A2: [ 0.7312892  -0.55800415 -0.39223396] 
A3: [-0.41814364 -0.85036778 -0.3194222 ] 
B1: [0.54273781 0.83981362 0.01219646] 
B2: [-0.38011326  0.83765531  0.39223398] 
B3: [-0.92239816 -0.21714299  0.31942223] 
C1: [ 0.95387949 -0.30004199 -0.00941876] 
C2: [ 0.24542453 -0.90372322  0.35078647] 
C3: [-0.84584218 -0.43543756  0.30813169] 


--------------------------------------
Number 489 ------------------------------
 +29 (000) -5 (100) -1 (110) +4 (111) +1 (210) -4 (211) +4 (220) -3 (221) +3 (222) +1 (310) -7 (311) -1 (320) -2 (322) +3 (332) +3 (333) > 0
npa2:             -18.42824004593981
qubit violation:  -18.42818189569684
qutrit violation: -18.42818530092751
algebraic bound: 115.0

Qubit violation
***************

violation: -18.42818189569684
state:     [ 0.00822+0.04383j  0.08498+0.69845j  0.00798-0.00899j  0.00891+0.0437j
  0.     +0.j      -0.02299+0.02253j  0.70695+0.j      -0.     +0.j     ]
A1: [-0.81244104 -0.58247408  0.02575842] 
A2: [ 0.20473037 -0.97869364  0.01562753] 
A3: [ 0.70662081 -0.70759094  0.00143651] 
B1: [-0.93082256  0.36058437  0.0595677 ] 
B2: [-0.70577688 -0.70739778  0.03830554] 
B3: [-0.2049622  -0.97875284  0.00576465] 
C1: [-0.93646814 -0.34563805 -0.05968008] 
C2: [-0.69446073  0.71852172 -0.03808918] 
C3: [-0.1893842   0.98188806 -0.00542347] 


--------------------------------------
Number 490 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) -1 (211) -1 (220) +3 (221) -1 (310) +3 (320) -2 (321) +4 (322) +4 (330) -7 (331) -3 (332) > 0
npa2:             -20.09480107919739
qubit violation:  -20.09480397136149
qutrit violation: -20.094806024872966
algebraic bound: 132.0

Qubit violation
***************

violation: -20.09480397136149
state:     [-0.07429-0.06462j  0.69974+0.j       0.08845+0.03581j -0.02726-0.01464j
 -0.05383-0.03009j  0.     +0.j       0.38854+0.57951j -0.     +0.j     ]
A1: [-0.98973155 -0.0871442  -0.11330201] 
A2: [0.58735646 0.79947846 0.12588325] 
A3: [-0.68203562  0.73114332 -0.01602697] 
B1: [ 0.99741825 -0.06066688 -0.03842355] 
B2: [-0.70824561 -0.70474365  0.0415277 ] 
B3: [ 0.56424834 -0.82557822 -0.00666459] 
C1: [ 0.96528068 -0.2353634  -0.11330173] 
C2: [-0.4601106   0.87889219  0.1258839 ] 
C3: [ 0.7844697   0.61996003 -0.01602642] 


--------------------------------------
Number 491 ------------------------------
 +30 (000) -6 (100) -2 (110) +6 (111) -5 (200) +4 (210) -3 (211) +6 (220) -2 (221) -3 (300) +3 (311) -1 (320) -3 (321) +4 (330) -4 (331) > 0
npa2:             -16.25766746824521
qubit violation:  -16.257674119531156
qutrit violation: -16.257669593999104
algebraic bound: 168.0

Qubit violation
***************

violation: -16.257674119531156
state:     [-0.44157+0.17857j -0.04522-0.02838j  0.     +0.j       0.17039-0.48782j
  0.00994-0.01408j  0.56421+0.j      -0.37559-0.15867j  0.03022+0.13225j]
A1: [ 0.8156727  -0.51300682  0.2673988 ] 
A2: [-0.53372972  0.33582334  0.77611557] 
A3: [-0.08211861  0.05179886  0.99527558] 
B1: [-0.21796801 -0.95088524 -0.21978914] 
B2: [0.0419764  0.18415844 0.98199988] 
B3: [-0.08623188 -0.3750669   0.92297831] 
C1: [-0.03105376 -0.04359171  0.99856672] 
C2: [-0.52310552 -0.72466878 -0.44857094] 
C3: [-0.58092923 -0.80511702  0.11961555] 


--------------------------------------
Number 492 ------------------------------
 +30 (000) -6 (100) +3 (110) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -1 (310) +1 (320) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -20.882130906535416
qubit violation:  -20.882135719151805
qutrit violation: -20.882132540683983
algebraic bound: 130.0

Qubit violation
***************

violation: -20.882135719151805
state:     [ 0.     -0.j      -0.     +0.j      -0.00192+0.00953j  0.70487+0.j
 -0.69534+0.10699j  0.0161 +0.0415j   0.05382+0.00936j -0.04802-0.02914j]
A1: [0.97180919 0.22378417 0.07421288] 
A2: [-0.15263235 -0.98719426 -0.04637731] 
A3: [ 0.93920566 -0.33947774  0.05145471] 
B1: [0.82142986 0.56546088 0.074209  ] 
B2: [-0.83105765  0.55424967 -0.04637335] 
B3: [0.38405544 0.92187527 0.05145301] 
C1: [-0.05156167  0.9975373   0.04754712] 
C2: [-0.90745026 -0.41907953 -0.03010606] 
C3: [-0.58427976  0.81089177  0.03273691] 


--------------------------------------
Number 493 ------------------------------
 +32 (000) +3 (110) -2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -6 (300) -2 (310) +4 (320) -2 (322) -4 (331) -8 (332) +4 (333) > 0
npa2:             -14.033232060685314
npa3:             -13.045602660166097
qubit violation:  -13.045607090498253
qutrit violation: -13.045604144789142
algebraic bound: 148.0

Qubit violation
***************

violation: -13.045607090498253
state:     [ 0.69132+0.j       0.     -0.j      -0.1383 +0.02054j  0.06232+0.05123j
 -0.05269-0.00612j -0.     +0.j       0.05464-0.12644j -0.46916-0.50411j]
A1: [-0.72620231 -0.68667485  0.03328441] 
A2: [-0.82939256 -0.55747154  0.03651677] 
A3: [-0.63186323  0.77482716  0.01979207] 
B1: [-0.8142462  -0.55942557 -0.15506825] 
B2: [-0.89342371 -0.4151539  -0.17158471] 
B3: [-0.4873821   0.86725209 -0.1016489 ] 
C1: [ 0.8916498  -0.42532369  0.15511415] 
C2: [ 0.80629294 -0.56606648  0.17164044] 
C3: [-0.50726554 -0.85577682  0.10162528] 


--------------------------------------
Number 494 ------------------------------
 +32 (000) -6 (100) -1 (110) +8 (111) +6 (200) +1 (210) -1 (211) +3 (220) +4 (221) +3 (222) -4 (300) +4 (310) -4 (311) -4 (331) -4 (332) > 0
npa2:             -15.687149744147042
qubit violation:  -15.6871490814298
qutrit violation: -15.687151394998311
algebraic bound: 152.0

Qubit violation
***************

violation: -15.6871490814298
state:     [-1.5226e-01-4.5993e-01j -2.1470e-02+1.5990e-02j -0.0000e+00-0.0000e+00j
 -4.7595e-01-9.0970e-02j -1.5000e-04+1.7000e-04j  4.4242e-01+1.9742e-01j
  5.4319e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [-0.46969941 -0.83926664 -0.27388672] 
A2: [-0.41467704 -0.74102843 -0.52812858] 
A3: [-0.22110059 -0.39529208  0.89154847] 
B1: [ 0.64783883  0.70796401 -0.28123264] 
B2: [ 0.57047945  0.62350687 -0.53459551] 
B3: [0.31023861 0.33925546 0.88806402] 
C1: [-0.30372354 -0.91260339  0.27369149] 
C2: [-0.26823502 -0.80583759  0.52789746] 
C3: [-0.14303139 -0.42938967 -0.89172108] 


--------------------------------------
Number 495 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) +2 (210) -5 (211) -2 (220) +8 (221) +5 (222) -1 (311) +3 (321) +7 (322) -4 (331) -4 (332) > 0
npa2:             -19.56232098950113
npa3:             -18.210636649766712
qubit violation:  -18.210638504532866
qutrit violation: -18.210641387137006
algebraic bound: 164.0

Qubit violation
***************

violation: -18.210638504532866
state:     [ 7.0646e-01-0.j      -4.2000e-04-0.01913j  0.0000e+00-0.j
  1.2080e-02+0.00062j -1.3690e-02-0.0188j  -1.9550e-02-0.02944j
  1.3630e-02-0.00881j -4.1310e-01-0.57244j]
A1: [-0.51632977 -0.85624444 -0.01578009] 
A2: [ 0.99487674 -0.10074127  0.00845083] 
A3: [ 0.00317048 -0.99991613 -0.01255649] 
B1: [0.99689783 0.06105133 0.04967313] 
B2: [-0.48127439  0.87617362 -0.02635741] 
B3: [0.82048453 0.5702962  0.03958992] 
C1: [ 0.07308011 -0.99731696 -0.00425836] 
C2: [0.87033713 0.49245096 0.00231368] 
C3: [ 0.58020874 -0.81446091 -0.00335045] 


--------------------------------------
Number 496 ------------------------------
 +41 (000) -4 (100) -3 (110) +8 (111) +5 (200) +1 (210) -3 (211) +6 (221) +6 (222) +2 (320) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -27.781080097876014
qubit violation:  -27.781087669778827
qutrit violation: -27.78108706211537
algebraic bound: 159.0

Qubit violation
***************

violation: -27.781087669778827
state:     [ 0.01743-0.00132j -0.02429+0.03823j  0.70681+0.j       0.     -0.j
  0.00373+0.04514j  0.396  +0.58178j  0.     +0.j       0.01349+0.02315j]
A1: [-0.99915169 -0.03374291 -0.02360812] 
A2: [ 0.64546698 -0.76145388  0.05966904] 
A3: [-0.40868466 -0.91174234  0.04126468] 
B1: [-0.44084632  0.89756694  0.0053032 ] 
B2: [ 0.97735807 -0.21136943 -0.00970501] 
B3: [ 0.6136535   0.78955944 -0.00502891] 
C1: [-0.77597237 -0.63032477 -0.02361336] 
C2: [ 0.97432929 -0.21707532  0.05967219] 
C3: [ 0.22490743 -0.97350607  0.04126268] 


--------------------------------------
Number 497 ------------------------------
 +50 (000) -5 (100) -3 (110) +9 (111) +5 (200) -4 (211) +5 (221) -2 (310) +5 (320) -1 (321) +5 (322) +7 (330) -9 (331) -9 (332) -7 (333) > 0
npa2:             -27.849261013398177
npa3:             -27.827549754152088
qubit violation:  -27.827557105118156
qutrit violation: -27.82755140465354
algebraic bound: 220.0

Qubit violation
***************

violation: -27.827557105118156
state:     [ 0.06568+0.06271j -0.49727-0.08645j -0.45061+0.07526j  0.     -0.j
  0.56252+0.j      -0.04518+0.03252j -0.     +0.j      -0.01255+0.45674j]
A1: [-0.57192687  0.55827485  0.60102322] 
A2: [ 0.67328096 -0.66044905  0.33241518] 
A3: [-0.2378121   0.22997634  0.94369292] 
B1: [ 0.27924636 -0.38296125 -0.88054654] 
B2: [ 0.27719734 -0.38018051  0.882397  ] 
B3: [ 0.52034678 -0.71363212 -0.46900796] 
C1: [ 0.81890347 -0.56394249 -0.1066116 ] 
C2: [-0.37951562  0.26361562  0.88683411] 
C3: [ 0.73044896 -0.50152139  0.46359535] 


--------------------------------------
Number 498 ------------------------------
 +36 (000) -10 (100) +1 (110) +3 (111) -8 (200) +6 (210) -4 (211) +6 (220) -2 (221) -2 (300) -1 (310) +4 (311) -4 (321) +3 (330) -3 (331) > 0
npa2:             -12.300085994232596
npa3:             -11.99843369921824
qubit violation:  -11.998437911409352
qutrit violation: -11.998436389157568
algebraic bound: 198.0

Qubit violation
***************

violation: -11.998437911409352
state:     [-0.0000e+00-0.0000e+00j -3.3875e-01-1.7400e-01j  3.0682e-01-4.3510e-01j
  7.3280e-02-3.0170e-02j  5.0858e-01+1.5206e-01j  1.0000e-05+1.0000e-05j
  2.4000e-03-1.8600e-03j  5.3241e-01+0.0000e+00j]
A1: [-0.91509633 -0.37230988  0.15486796] 
A2: [ 0.34711252  0.14176357 -0.92704692] 
A3: [-0.49165465 -0.1994531  -0.84764036] 
B1: [-0.28462859  0.33135858  0.89954882] 
B2: [-0.35672631  0.41481646 -0.83706251] 
B3: [-0.65108514  0.75746879 -0.0482617 ] 
C1: [-0.83165504 -0.53330456 -0.15471317] 
C2: [0.31601949 0.20205053 0.92698828] 
C3: [-0.44622607 -0.28678799  0.8477234 ] 


--------------------------------------
Number 499 ------------------------------
 +40 (000) -4 (100) -2 (110) +15 (111) +4 (200) +2 (210) -2 (211) -2 (220) +5 (221) -4 (222) -7 (311) -3 (321) +1 (322) -4 (331) -4 (332) > 0
npa2:             -18.6920081532286
npa3:             -18.230073140367914
qubit violation:  -18.230074521609225
qutrit violation: -18.23007393074505
algebraic bound: 154.0

Qubit violation
***************

violation: -18.230074521609225
state:     [ 2.0000e-04+0.0009j   4.6655e-01+0.18109j -3.5290e-02+0.03118j
  1.0279e-01+0.48772j -2.3756e-01+0.41784j  0.0000e+00+0.j
  5.1755e-01-0.j       0.0000e+00-0.j     ]
A1: [ 0.08484962 -0.9960418   0.0264816 ] 
A2: [ 0.47372684 -0.88062392  0.00918659] 
A3: [-0.98083793 -0.19054066  0.04063521] 
B1: [-0.18737915  0.15853668 -0.9694097 ] 
B2: [-0.50320504  0.34303301 -0.79316647] 
B3: [ 0.80824773 -0.47699429 -0.34527099] 
C1: [-0.40274101 -0.91493065  0.02648751] 
C2: [-0.73331067 -0.6798315   0.00919671] 
C3: [ 0.8663289  -0.49781825  0.04063544] 


--------------------------------------
Number 500 ------------------------------
 +40 (000) -6 (100) +8 (111) +2 (200) -3 (220) +4 (221) -4 (222) -2 (310) +3 (320) -4 (321) +3 (322) +5 (330) -10 (331) -4 (332) +1 (333) > 0
npa2:             -22.96173239955794
npa3:             -21.24376124541898
qubit violation:  -21.2437656797051
qutrit violation: -21.24376203576561
algebraic bound: 178.0

Qubit violation
***************

violation: -21.2437656797051
state:     [ 0.58226+0.0000e+00j  0.     -0.0000e+00j  0.     +0.0000e+00j
  0.45167+1.2705e-01j -0.00064+4.5000e-04j  0.0064 -4.6895e-01j
 -0.39875-2.4690e-01j  0.02809-1.0680e-02j]
A1: [-0.13013788  0.09657082 -0.98678174] 
A2: [-0.06802957  0.05046898 -0.99640597] 
A3: [-0.80259942  0.59567581  0.03169375] 
B1: [-0.06474614 -0.16321059 -0.98446444] 
B2: [-0.03625531 -0.09145833 -0.9951487 ] 
B3: [-0.36860104 -0.92847776  0.04541282] 
C1: [ 0.10659926 -0.13953731 -0.98446226] 
C2: [ 0.05974847 -0.07817084 -0.99514795] 
C3: [ 0.60624252 -0.79398158  0.04542318] 


--------------------------------------
Number 501 ------------------------------
 +50 (000) -1 (110) +7 (111) +15 (200) +4 (210) -4 (211) +9 (220) +8 (221) +8 (222) +5 (300) -5 (310) -2 (321) +1 (322) -7 (331) -7 (332) > 0
npa2:             -23.281862509148795
npa3:             -21.230587415905518
qubit violation:  -21.230590855709213
qutrit violation: -21.230589441610398
algebraic bound: 252.0

Qubit violation
***************

violation: -21.230590855709213
state:     [ 0.17973+0.35076j -0.     -0.j      -0.     -0.j       0.4336 +0.30207j
  0.     +0.j      -0.47446-0.23269j  0.52845+0.j       0.08302-0.00137j]
A1: [ 0.1845998  -0.13313843 -0.97375412] 
A2: [-0.07972266  0.05751295 -0.99515656] 
A3: [ 0.81101674 -0.58499974  0.00521184] 
B1: [-0.20266427  0.10354197 -0.97375883] 
B2: [ 0.08755236 -0.04474192 -0.99515464] 
B3: [-0.89047708  0.45499852  0.00518989] 
C1: [ 0.22761438 -0.00373065 -0.97374421] 
C2: [-0.09824217  0.00161826 -0.99516123] 
C3: [ 0.99985139 -0.01641875  0.00525726] 


--------------------------------------
Number 502 ------------------------------
 +54 (000) -12 (100) -1 (110) +9 (111) -10 (200) +8 (210) -6 (211) +12 (220) -4 (221) -3 (310) +6 (311) -2 (320) -6 (321) +5 (330) -5 (331) > 0
npa2:             -27.446512929049078
qubit violation:  -27.446511074454854
qutrit violation: -27.446514750385205
algebraic bound: 306.0

Qubit violation
***************

violation: -27.446511074454854
state:     [-0.     -0.j       0.07264+0.00485j  0.70192+0.j       0.     +0.j
  0.02814+0.15034j -0.06707+0.66619j -0.03203+0.07677j -0.11649-0.09913j]
A1: [ 0.69269372 -0.72113704  0.01169297] 
A2: [ 0.35044496  0.93634366 -0.02118666] 
A3: [ 0.93105872  0.36467096 -0.01203079] 
B1: [-0.06251337 -0.98059812  0.185794  ] 
B2: [-0.86763885  0.46202078 -0.18368339] 
B3: [-0.94126417 -0.33586857 -0.034843  ] 
C1: [-0.56840729 -0.80152388 -0.18566785] 
C2: [ 0.96510716 -0.18687995  0.18342318] 
C3: [ 0.52032035 -0.85325902  0.03486792] 


--------------------------------------
Number 503 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (111) -1 (211) +1 (220) +2 (222) -1 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +2 (330) -1 (332) -1 (333) > 0
npa2:             -6.477999398883885
qubit violation:  -6.477999660880284
qutrit violation: -6.477999613096304
algebraic bound: 58.0

Qubit violation
***************

violation: -6.477999660880284
state:     [ 3.0160e-02+0.07723j  1.0000e-05+0.j       0.0000e+00+0.j
  7.0339e-01+0.j       1.7887e-01-0.64194j -1.5124e-01+0.03067j
 -7.7740e-02-0.1333j  -7.9230e-02-0.01977j]
A1: [ 0.9964103  -0.08333196 -0.01490989] 
A2: [-0.39624485 -0.91810748  0.00828648] 
A3: [ 0.78687663 -0.61702257 -0.01040758] 
B1: [-0.96849554  0.14919668  0.19939091] 
B2: [ 0.14374448 -0.97503237 -0.16926132] 
B3: [-0.90471462 -0.41279243  0.10532747] 
C1: [-0.17057928  0.96495366  0.19941702] 
C2: [-0.87682804 -0.45002196 -0.16927144] 
C3: [-0.68210558  0.7236252   0.10534962] 


--------------------------------------
Number 504 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +2 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) > 0
npa2:             -5.883350197766278
npa3:             -4.913979325284089
qubit violation:  -4.913979923969171
qutrit violation: -4.913979881333882
algebraic bound: 56.0

Qubit violation
***************

violation: -4.913979923969171
state:     [ 0.15472+0.45592j  0.00611+0.01296j  0.00511-0.00759j  0.22638-0.4249j
 -0.     +0.j       0.54998+0.j       0.24668+0.41568j  0.     -0.j     ]
A1: [ 0.06723866 -0.14412964  0.9872718 ] 
A2: [-0.10094424  0.21645998  0.97105887] 
A3: [ 0.42102292 -0.9026942  -0.08878558] 
B1: [ 0.32545601  0.43256327 -0.84081354] 
B2: [ 0.10244201  0.13601543 -0.98539608] 
B3: [0.52710284 0.70093681 0.48046872] 
C1: [-0.53808226  0.05892409  0.84083021] 
C2: [-0.16925332  0.01844941  0.98539988] 
C3: [-0.87178879  0.09568787 -0.48044576] 


--------------------------------------
Number 505 ------------------------------
 +10 (000) -2 (100) +1 (110) +1 (111) +2 (200) -1 (210) -1 (222) +2 (300) -2 (310) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -3.508497603669662
npa3:             -2.6813122963737577
qubit violation:  -2.681313158729097
qutrit violation: -2.6813134458869454
algebraic bound: 66.0

Qubit violation
***************

violation: -2.681313158729097
state:     [-0.01097-0.02236j  0.2907 -0.38421j -0.48271-0.13328j  0.05134+0.21347j
 -0.38128+0.07184j -0.     -0.j      -0.00718+0.01559j  0.56342+0.j     ]
A1: [ 0.17790374 -0.73851765 -0.6503398 ] 
A2: [-0.02691105  0.10081696  0.99454097] 
A3: [ 0.22815272 -0.95825556  0.17231541] 
B1: [-0.63645036  0.7713092  -0.00360138] 
B2: [ 0.46457686 -0.56106779 -0.68510676] 
B3: [-0.40207506  0.48946155 -0.77379779] 
C1: [-0.47368568 -0.86001167  0.18974121] 
C2: [ 0.28136478  0.50979447 -0.8129843 ] 
C3: [-0.37142405 -0.67571045 -0.63675705] 


--------------------------------------
Number 506 ------------------------------
 +10 (000) -2 (100) +1 (110) +2 (111) +1 (200) +1 (221) +1 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.089030579463078
npa3:             -4.792466377391275
qubit violation:  -4.792466833221145
qutrit violation: -4.792466804771406
algebraic bound: 54.0

Qubit violation
***************

violation: -4.792466833221145
state:     [ 1.4867e-01+0.05061j  4.1764e-01+0.52748j  1.1798e-01-0.03877j
 -1.0555e-01+0.11629j  0.0000e+00-0.j       4.8000e-04+0.02011j
  6.9440e-01+0.j      -0.0000e+00-0.j     ]
A1: [0.18569302 0.97574156 0.11595913] 
A2: [0.83830969 0.51627981 0.17519138] 
A3: [-0.75070388  0.6582161  -0.05652655] 
B1: [-0.62700023  0.76515886 -0.14629635] 
B2: [ 0.14438407  0.96388931 -0.22376468] 
B3: [-0.98654116 -0.14553435  0.07454049] 
C1: [ 0.95136557 -0.27111015  0.14629707] 
C2: [0.82703502 0.51569218 0.22377367] 
C3: [ 0.25868098 -0.96308121 -0.07455696] 


--------------------------------------
Number 507 ------------------------------
 +10 (000) -2 (100) +2 (111) +1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -5.837591460243781
npa3:             -5.646692372307715
qubit violation:  -5.646693299849506
qutrit violation: -5.6466960290696395
algebraic bound: 56.0

Qubit violation
***************

violation: -5.646693299849506
state:     [ 5.4640e-01+0.11201j -5.4000e-04+0.0031j  -0.0000e+00-0.j
  5.5780e-01+0.j       0.0000e+00+0.j      -5.5613e-01-0.04285j
 -2.5761e-01+0.0164j   0.0000e+00+0.j     ]
A1: [-0.07866094 -0.83045935 -0.55149772] 
A2: [-0.01155738 -0.12199445 -0.99246349] 
A3: [ 0.06761074  0.71368815 -0.69719295] 
B1: [ 0.14219931  0.82182541 -0.55170858] 
B2: [ 0.02086773  0.12054861 -0.99248807] 
B3: [-0.1222624  -0.70655181 -0.69701969] 
C1: [-0.02574069 -0.83379707  0.55147064] 
C2: [-0.00379367 -0.12250572  0.99246056] 
C3: [0.02211033 0.71652105 0.69721497] 


--------------------------------------
Number 508 ------------------------------
 +11 (000) -1 (100) +1 (110) +1 (111) -1 (200) -2 (210) +1 (211) +4 (220) -1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.199220156834798
npa3:             -4.256589227629622
qubit violation:  -4.238644565568834
qutrit violation: -4.256034396223733
algebraic bound: 63.0

Qubit violation
***************

violation: -4.238644565568834
state:     [ 0.05152+0.42954j  0.     +0.j      -0.     -0.j       0.65343+0.j
 -0.08121+0.07077j  0.42722+0.06795j  0.43044+0.04302j  0.     -0.j     ]
A1: [-0.0609918  -0.08958662 -0.99410979] 
A2: [-0.39475648 -0.58067269 -0.7120299 ] 
A3: [-0.51242987 -0.75386311  0.41122507] 
B1: [0.0744716  0.07913116 0.9940786 ] 
B2: [0.48104746 0.51177002 0.71181797] 
B3: [ 0.62441298  0.66391924 -0.41148474] 
C1: [0.06962778 0.0834222  0.99407884] 
C2: [0.45075029 0.5386385  0.71182355] 
C3: [ 0.58487851  0.69899986 -0.41148068] 


--------------------------------------
Number 509 ------------------------------
 +11 (000) +1 (100) -1 (110) +2 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (300) -1 (310) -1 (320) -1 (321) +1 (330) -2 (331) +1 (333) > 0
npa2:             -5.166762315907793
npa3:             -4.559512599229263
qubit violation:  -4.5595128530208635
qutrit violation: -4.559513082492455
algebraic bound: 63.0

Qubit violation
***************

violation: -4.5595128530208635
state:     [-1.1533e-01+3.9297e-01j  3.0000e-05+1.4000e-04j  0.0000e+00+0.0000e+00j
  5.4303e-01-1.5747e-01j -2.8020e-02-1.4340e-02j  5.7173e-01+0.0000e+00j
 -1.5559e-01+4.0063e-01j -3.0000e-04-3.9100e-03j]
A1: [-1.58206781e-14 -1.23430258e-01  6.64399374e-01  7.37114946e-01] 
A2: [-1.00000000e+00  6.19732043e-12 -3.33720551e-11 -1.34624534e-11] 
A3: [-5.73430192e-14  1.35993143e-01 -7.32652242e-01  6.66878218e-01] 
B1: [-1.82076576e-14  3.82198038e-02  3.88271723e-01 -9.20752038e-01] 
B2: [-1.00000000e+00  1.85768068e-13  1.82717730e-12  3.64687724e-11] 
B3: [-5.58719737e-14  9.02972727e-02  9.11545127e-01  4.01163163e-01] 
C1: [ 5.55308466e-10 -2.49956213e-01  1.26440902e-01  9.59965902e-01] 
C2: [ 1.22785748e-08 -6.64911000e-01  3.37137169e-01 -6.66507235e-01] 
C3: [-6.32017272e-10 -7.85998771e-01  3.98456265e-01 -4.72692794e-01] 


--------------------------------------
Number 510 ------------------------------
 +11 (000) -1 (100) -1 (110) +3 (111) -1 (200) +1 (211) +2 (220) -2 (221) +3 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -6.492543845839407
npa3:             -6.207585600568336
qubit violation:  -6.207586054342958
qutrit violation: -6.207586385555809
algebraic bound: 55.0

Qubit violation
***************

violation: -6.207586054342958
state:     [-0.13848+0.52245j -0.12616-0.04509j -0.     -0.j       0.54049-0.j
 -0.     -0.j       0.21676+0.49512j  0.21695-0.24206j -0.     +0.j     ]
A1: [ 0.58743317  0.6231499  -0.51633949] 
A2: [0.31297494 0.33200545 0.88984217] 
A3: [0.57226052 0.607058   0.55136042] 
B1: [ 0.80641442 -0.2882071  -0.51636465] 
B2: [ 0.4296797  -0.15357039  0.88982667] 
B3: [ 0.78561097 -0.28077633  0.55134372] 
C1: [ 0.07197328 -0.85336136  0.51632764] 
C2: [ 0.03834491 -0.45465002 -0.8898444 ] 
C3: [ 0.07011056 -0.83129581 -0.55139062] 


--------------------------------------
Number 511 ------------------------------
 +11 (000) +1 (100) -1 (110) +3 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -3.912473649495542
npa3:             -3.2154375962496093
qubit violation:  -3.2129335122865434
qutrit violation: -3.2129335785723843
algebraic bound: 63.0

Qubit violation
***************

violation: -3.2129335122865434
state:     [-0.     -0.j      -0.18793+0.02473j -0.     +0.j       0.47234-0.49089j
  0.70711+0.j       0.     -0.j      -0.     +0.j       0.     -0.j     ]
A1: [-4.44089210e-16 -7.31125302e-01  6.82243206e-01  1.36755961e-08] 
A2: [-1.00000000e+00 -1.99946032e-11 -8.96683283e-11  1.77635684e-15] 
A3: [-5.47305257e-16 -8.31668545e-01 -5.55272394e-01  5.48552752e-09] 
B1: [-1.96368102e-10  3.58806227e-01 -9.03382133e-01 -2.34859095e-01] 
B2: [ 5.63824978e-09 -8.96993793e-01 -4.25092370e-01  1.21237795e-01] 
B3: [ 5.63825008e-09 -8.96993793e-01 -4.25092370e-01  1.21237795e-01] 
C1: [ 2.49800181e-16  5.64447722e-01 -8.25468818e-01 -1.33275435e-08] 
C2: [-1.00000000e+00 -9.16577682e-11 -6.27176089e-12 -7.77156117e-16] 
C3: [-9.43689571e-16 -6.74105356e-01 -7.38635207e-01  3.65896330e-09] 


--------------------------------------
Number 512 ------------------------------
 +11 (000) -1 (100) +1 (111) -1 (200) -1 (211) +2 (220) -1 (221) +1 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -7.074545112395484
qubit violation:  -7.074546184851204
qutrit violation: -7.0745461085542205
algebraic bound: 53.0

Qubit violation
***************

violation: -7.074546184851204
state:     [ 0.70238+0.j      -0.     -0.j       0.02294-0.01047j -0.     -0.j
  0.01072+0.07806j  0.03256-0.03623j  0.01801+0.07434j  0.1513 -0.68462j]
A1: [ 0.42520705 -0.90096015  0.08642786] 
A2: [ 0.98817207  0.14981133 -0.03274931] 
A3: [ 0.76746031  0.63614159 -0.07955216] 
B1: [-0.99268216 -0.11808754 -0.02524811] 
B2: [-0.16755034 -0.98575905  0.01435199] 
B3: [ 0.36551395 -0.93038269  0.02806414] 
C1: [ 0.49674908  0.86358046 -0.08642415] 
C2: [-0.68731772  0.72561836  0.03274688] 
C3: [-0.96049198  0.2666965   0.07954957] 


--------------------------------------
Number 513 ------------------------------
 +11 (000) +1 (111) -1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -6.528071453020054
qubit violation:  -6.528072181895521
qutrit violation: -6.528071635865222
algebraic bound: 57.0

Qubit violation
***************

violation: -6.528072181895521
state:     [ 3.8833e-01+0.33202j  7.1090e-02+0.25046j  0.0000e+00+0.j
 -3.7193e-01+0.16034j  5.8700e-03-0.00377j  5.1283e-01+0.j
 -3.2453e-01-0.37253j -5.0000e-05-0.00063j]
A1: [-0.27246388  0.95877972  0.08065284] 
A2: [ 0.08996973 -0.31715965 -0.94409491] 
A3: [-0.19999519  0.70329709 -0.68218409] 
B1: [-0.09871512 -0.75448415 -0.64885206] 
B2: [ 0.11690375  0.89369135 -0.43318505] 
B3: [-0.00432531 -0.03296388 -0.99944719] 
C1: [-0.83101835 -0.55225935 -0.06646898] 
C2: [0.28560315 0.19006593 0.93931134] 
C3: [-0.6009299  -0.39913789  0.69251152] 


--------------------------------------
Number 514 ------------------------------
 +11 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -1 (300) -1 (311) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.885268864522974
qubit violation:  -6.885269823990307
qutrit violation: -6.885266194421654
algebraic bound: 51.0

Qubit violation
***************

violation: -6.885269823990307
state:     [-0.38025-0.28876j -0.     +0.j      -0.12254+0.0214j  -0.03721-0.476j
 -0.     +0.j       0.54827+0.j       0.37911+0.2903j  -0.     -0.j     ]
A1: [0.23552578 0.2556855  0.93763134] 
A2: [ 0.34383074  0.37326829 -0.86165609] 
A3: [0.66792864 0.72510885 0.16759619] 
B1: [-0.23665197  0.25484078 -0.93757774] 
B2: [-0.34524524  0.37177798  0.8617348 ] 
B3: [-0.6708626   0.72242922 -0.16744967] 
C1: [ 0.03297259 -0.34641712  0.93750093] 
C2: [ 0.04805641 -0.50489256 -0.86184343] 
C3: [ 0.09341902 -0.98148102  0.16723603] 


--------------------------------------
Number 515 ------------------------------
 +11 (000) -2 (100) -1 (110) +4 (111) +1 (200) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -5.746163758827567
npa3:             -5.71394274265835
qubit violation:  -5.713943127377915
qutrit violation: -5.7139430481301785
algebraic bound: 63.0

Qubit violation
***************

violation: -5.713943127377915
state:     [ 0.09477+0.0009j  -0.     +0.j      -0.68113-0.10008j -0.00715+0.09451j
 -0.     +0.j       0.70646+0.j       0.04575+0.083j   -0.     +0.j     ]
A1: [0.97050412 0.21836525 0.10216834] 
A2: [-0.16123335  0.98399979  0.07581699] 
A3: [-0.0520307   0.99493629  0.08599175] 
B1: [ 0.66686143  0.73814099 -0.10219446] 
B2: [ 0.77796808 -0.62372079 -0.07574989] 
B3: [ 0.84111044 -0.5339749  -0.0860467 ] 
C1: [0.69265361 0.71399486 0.10218761] 
C2: [-0.67357236  0.7352269   0.07577386] 
C3: [-0.58817458  0.80414211  0.08605885] 


--------------------------------------
Number 516 ------------------------------
 +11 (000) -2 (100) +3 (111) +2 (200) -1 (210) -1 (222) +1 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -3.659015663283519
npa3:             -2.7870505496025295
qubit violation:  -2.787051084118879
qutrit violation: -2.787051374186934
algebraic bound: 59.0

Qubit violation
***************

violation: -2.787051084118879
state:     [-0.13968-0.1083j   0.60421-0.26054j  0.     -0.j      -0.     -0.j
  0.20057-0.01222j  0.10382+0.14304j  0.68132-0.j      -0.     +0.j     ]
A1: [ 0.52660084  0.81423053 -0.24437727] 
A2: [-0.9951943  -0.06292262  0.07502687] 
A3: [-0.2417839   0.94202057 -0.23267522] 
B1: [ 0.84044683 -0.48366203  0.24437717] 
B2: [-0.11445504  0.99059114 -0.0750281 ] 
B3: [0.92821263 0.29031702 0.23267429] 
C1: [-0.73328803  0.63448184  0.24437983] 
C2: [ 0.97308546  0.21788808 -0.07502966] 
C3: [-0.03129604  0.97205044  0.23267674] 


--------------------------------------
Number 517 ------------------------------
 +11 (000) -3 (100) +2 (110) +1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -4.841361435693582
npa3:             -3.8135963084640707
qubit violation:  -3.8135951090158704
qutrit violation: -3.8135970137027333
algebraic bound: 61.0

Qubit violation
***************

violation: -3.8135951090158704
state:     [ 0.31788-0.30208j  0.00969+0.00277j  0.     +0.j       0.51916+0.j
 -0.     -0.j       0.46259+0.23565j  0.20177+0.47718j  0.0081 -0.00814j]
A1: [-0.34535208  0.14355931 -0.92742741] 
A2: [-0.13412921  0.06233282 -0.98900151] 
A3: [-0.86896333  0.33312049  0.36596922] 
B1: [-0.24279855  0.2849854  -0.92727079] 
B2: [-0.09154794  0.11676384 -0.98893134] 
B3: [-0.6229722   0.69112914  0.36639616] 
C1: [-0.01818946  0.55902859 -0.82894819] 
C2: [-0.01203622  0.35063945 -0.93643319] 
C3: [-0.02445735  0.83333192  0.5522316 ] 


--------------------------------------
Number 518 ------------------------------
 +11 (000) -3 (100) +3 (110) -1 (111) +1 (200) -2 (210) +1 (211) +2 (220) +1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -4.98935494529273
npa3:             -3.9348143240832094
qubit violation:  -3.934815278578361
qutrit violation: -3.9348156572399478
algebraic bound: 69.0

Qubit violation
***************

violation: -3.934815278578361
state:     [-4.3132e-01+5.5717e-01j  3.4520e-02+2.1900e-03j -2.3200e-03+3.4470e-02j
 -0.0000e+00+0.0000e+00j  3.1640e-02-1.3980e-02j  3.0000e-05+2.0000e-05j
 -0.0000e+00+0.0000e+00j  7.0707e-01+0.0000e+00j]
A1: [-0.99917268  0.00256857 -0.04058707] 
A2: [-0.94012493 -0.33765039 -0.04644713] 
A3: [-0.0519403   0.9984516   0.01991513] 
B1: [ 0.46204408 -0.88586926 -0.04184335] 
B2: [ 0.73593812 -0.67553098 -0.0453097 ] 
B3: [-0.85992479 -0.51002622  0.02006512] 
C1: [-0.88779821 -0.45844494 -0.04052792] 
C2: [-0.67852715 -0.73310233 -0.04649603] 
C3: [-0.50647478  0.8620248   0.01991353] 


--------------------------------------
Number 519 ------------------------------
 +11 (000) -4 (100) +3 (110) -1 (111) +2 (200) -2 (210) +1 (211) +2 (220) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -4.959754015291823
npa3:             -3.750410888790327
qubit violation:  -3.740354475664594
qutrit violation: -3.74035441926003
algebraic bound: 75.0

Qubit violation
***************

violation: -3.740354475664594
state:     [ 0.69118+0.j       0.     +0.j       0.     -0.j      -0.     +0.j
 -0.02955-0.15147j -0.03335+0.13997j -0.14338-0.01198j -0.11733+0.66579j]
A1: [ 0.64378887 -0.74822743 -0.16028601] 
A2: [ 0.84754183 -0.51896684 -0.11111373] 
A3: [0.49757446 0.84854223 0.17998815] 
B1: [0.78830349 0.59409603 0.16008597] 
B2: [0.57261608 0.81223554 0.1112846 ] 
B3: [-0.81460783  0.55136688 -0.18002404] 
C1: [ 0.70556252 -0.6903136   0.160152  ] 
C2: [ 0.88889337 -0.44440531  0.11123168] 
C3: [ 0.423024    0.88806186 -0.17999119] 


--------------------------------------
Number 520 ------------------------------
 +12 (000) -1 (100) +1 (110) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -2 (300) -1 (310) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -6.387522385511378
qubit violation:  -6.387523100486798
qutrit violation: -6.38752277598395
algebraic bound: 64.0

Qubit violation
***************

violation: -6.387523100486798
state:     [-8.870e-03+7.0704e-01j  0.000e+00+0.0000e+00j -1.470e-03+3.2000e-04j
  2.000e-05-3.0000e-05j -2.520e-03+1.7800e-03j  3.600e-04-1.5700e-03j
 -3.100e-03-5.3000e-04j  7.071e-01+0.0000e+00j]
A1: [-0.66355518  0.74812676 -0.00093918] 
A2: [-0.30225557 -0.95321814  0.00409266] 
A3: [-0.99010573 -0.1402916   0.00298396] 
B1: [-9.01841277e-01  4.32067484e-01  3.57473958e-05] 
B2: [ 9.12648211e-02 -9.95826648e-01 -1.39464338e-04] 
B3: [-8.58114789e-01 -5.13457884e-01 -9.96484439e-05] 
C1: [-0.38759068 -0.92183102  0.00101474] 
C2: [ 0.99018224  0.13971841 -0.00423075] 
C3: [ 0.55465676 -0.83207368 -0.00304297] 


--------------------------------------
Number 521 ------------------------------
 +12 (000) +1 (111) -2 (200) -1 (210) -1 (211) +3 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) > 0
npa2:             -5.99873680858029
npa3:             -5.5850362580453385
qubit violation:  -5.585036532405736
qutrit violation: -5.585036481253185
algebraic bound: 72.0

Qubit violation
***************

violation: -5.585036532405736
state:     [-1.0000e-05+2.0000e-05j  1.6100e-03-4.5300e-03j -8.8020e-02-7.0152e-01j
  7.8100e-03+5.6000e-03j -0.0000e+00-0.0000e+00j  7.0703e-01+0.0000e+00j
  4.2400e-03-2.1400e-03j -7.7300e-03+5.6100e-03j]
A1: [-4.23579758e-01 -9.05858805e-01 -1.19947421e-04] 
A2: [-9.57428402e-01  2.88670820e-01  1.09737442e-04] 
A3: [-8.24056813e-01  5.66507165e-01 -4.51201959e-05] 
B1: [ 0.86437157 -0.50267633  0.0133526 ] 
B2: [6.22028820e-01 7.82994116e-01 6.01771983e-04] 
B3: [ 0.35402884  0.93522819 -0.00343797] 
C1: [ 0.60344225 -0.79729248  0.01349624] 
C2: [-7.02113140e-01 -7.12065198e-01  5.40369482e-04] 
C3: [-0.885578   -0.46447839 -0.00338223] 


--------------------------------------
Number 522 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (300) -1 (311) -1 (320) -1 (322) +1 (331) +1 (333) > 0
npa2:             -4.211882837387279
npa3:             -3.748128059054544
qubit violation:  -3.7481292394339154
qutrit violation: -3.748129224855442
algebraic bound: 54.0

Qubit violation
***************

violation: -3.7481292394339154
state:     [-0.05059-0.56158j -0.     +0.j       0.0197 -0.00907j  0.56386+0.j
 -0.     -0.j      -0.20999-0.04045j  0.31045+0.47069j  0.     +0.j     ]
A1: [ 0.14693186  0.96256693 -0.22776291] 
A2: [0.04424548 0.28984548 0.95605017] 
A3: [ 0.11914452  0.78053432 -0.61365361] 
B1: [0.32633683 0.91740067 0.22777244] 
B2: [ 0.09826497  0.27624842 -0.95604958] 
B3: [0.26462686 0.74391809 0.61364362] 
C1: [ 0.88441929  0.40732722 -0.2277873 ] 
C2: [0.26632583 0.12265929 0.95604668] 
C3: [ 0.71717563  0.33030022 -0.61364557] 


--------------------------------------
Number 523 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +3 (220) -2 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -7.409403860310675
npa3:             -7.381563840547621
qubit violation:  -7.381566298555261
qutrit violation: -7.381565505093514
algebraic bound: 60.0

Qubit violation
***************

violation: -7.381566298555261
state:     [ 0.02182-0.0306j  -0.39207-0.02576j  0.26707+0.39581j  0.08316-0.18784j
 -0.5157 -0.10835j  0.00204+0.00568j -0.     +0.j       0.54432+0.j     ]
A1: [-0.40521164 -0.91224705  0.06007392] 
A2: [-0.06119275 -0.13796359  0.98854516] 
A3: [0.12290878 0.27649279 0.95312391] 
B1: [ 0.11296334 -0.30568538  0.94540772] 
B2: [ 0.34244698 -0.93183555 -0.12005247] 
B3: [ 0.288427   -0.78560503 -0.54738893] 
C1: [0.44678053 0.71418626 0.5388183 ] 
C2: [ 0.37372047  0.59630651 -0.71045872] 
C3: [ 0.16819635  0.26778159 -0.9486849 ] 


--------------------------------------
Number 524 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +3 (220) -2 (221) +2 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -7.546506757289549
npa3:             -7.493392142775065
qubit violation:  -7.49339272290337
qutrit violation: -7.493392365540489
algebraic bound: 60.0

Qubit violation
***************

violation: -7.49339272290337
state:     [ 0.70418+0.0000e+00j  0.     -0.0000e+00j  0.     +0.0000e+00j
  0.01513-1.8224e-01j  0.     +1.0000e-05j -0.06895+1.6938e-01j
  0.17324+5.8570e-02j  0.50418-3.8679e-01j]
A1: [-0.0202889  -0.9720064  -0.23407675] 
A2: [-0.96556264 -0.20668749 -0.15801612] 
A3: [-0.95014531  0.31005046 -0.03305466] 
B1: [ 0.31012781  0.92142011 -0.23410624] 
B2: [ 0.98317613 -0.09162027 -0.15802036] 
B3: [ 0.81388684 -0.58008309 -0.03304304] 
C1: [-0.93849599  0.25381067 -0.23410559] 
C2: [ 0.03196682  0.98691822 -0.15802077] 
C3: [ 0.52977735  0.84749284 -0.03304312] 


--------------------------------------
Number 525 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) -1 (321) +2 (330) -2 (331) -1 (332) +1 (333) > 0
npa2:             -8.224613642900035
qubit violation:  -8.22461480946376
qutrit violation: -8.224614699533909
algebraic bound: 60.0

Qubit violation
***************

violation: -8.22461480946376
state:     [ 0.70574+0.j      -0.02968+0.03117j  0.     +0.j      -0.05406+0.08379j
 -0.     +0.j      -0.08483-0.05244j -0.04506+0.03641j  0.23177-0.65047j]
A1: [ 0.69754237 -0.70539894 -0.12588476] 
A2: [ 0.50153402  0.86461794 -0.02999064] 
A3: [ 0.89018107  0.44419377 -0.10133877] 
B1: [-0.69178503 -0.71104229 -0.12590606] 
B2: [ 0.87415073 -0.48472763 -0.0299938 ] 
B3: [ 0.46132103 -0.88142519 -0.10135351] 
C1: [ 0.40351622 -0.91477514 -0.01900257] 
C2: [ 0.78088052  0.62467449 -0.00271879] 
C3: [ 0.99590554  0.08938252 -0.01352465] 


--------------------------------------
Number 526 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (311) -1 (320) -1 (321) +3 (330) -2 (331) -1 (333) > 0
npa2:             -8.108372353327141
qubit violation:  -8.1083731889257
qutrit violation: -8.108372565146798
algebraic bound: 68.0

Qubit violation
***************

violation: -8.1083731889257
state:     [-0.09085+0.03548j  0.39735+0.2616j   0.54888+0.j      -0.     -0.j
  0.32423-0.34813j -0.00788-0.00101j  0.     -0.j      -0.42556-0.23539j]
A1: [ 0.49842123 -0.24020589 -0.83299305] 
A2: [ 0.55381033 -0.26673235  0.78876358] 
A3: [ 0.83804164 -0.40372724  0.36700212] 
B1: [0.8893498  0.34694695 0.29779988] 
B2: [-0.54500188 -0.21260132  0.81103246] 
B3: [-0.08545906 -0.03336561  0.99578286] 
C1: [ 0.31997625  0.4513213  -0.83302119] 
C2: [0.35543614 0.50156348 0.78873269] 
C3: [0.53788189 0.75896433 0.36695536] 


--------------------------------------
Number 527 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) +1 (211) +3 (220) -2 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.590897320607798
npa3:             -6.5470980829128465
qubit violation:  -6.5470989546078595
qutrit violation: -6.547098911259306
algebraic bound: 68.0

Qubit violation
***************

violation: -6.5470989546078595
state:     [-0.32832+0.27462j  0.     +0.j      -0.     -0.j       0.18925-0.42755j
  0.04334+0.07264j  0.5395 -0.j      -0.02043+0.53905j  0.07949+0.05154j]
A1: [ 0.02910442 -0.18161549  0.98293886] 
A2: [-0.15488818  0.9668068   0.20320996] 
A3: [-0.15803007  0.98621495  0.04905553] 
B1: [-0.83569695 -0.54226761  0.08692806] 
B2: [0.05653019 0.03658637 0.99773032] 
B3: [0.18548002 0.12034725 0.97525052] 
C1: [-0.51021129  0.85557413  0.0876208 ] 
C2: [ 0.03482525 -0.05844289  0.99768314] 
C3: [ 0.11351647 -0.19053961  0.97509412] 


--------------------------------------
Number 528 ------------------------------
 +12 (000) -2 (100) -1 (110) +4 (111) -1 (211) -1 (220) +1 (221) -2 (300) +1 (310) -2 (311) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -7.3470216127509325
npa3:             -7.319505638894135
qubit violation:  -7.319501293808642
qutrit violation: -7.319507443261226
algebraic bound: 66.0

Qubit violation
***************

violation: -7.319501293808642
state:     [ 0.     -0.j       0.     +0.j      -0.03476+0.69114j  0.0976 +0.01855j
 -0.     +0.j       0.69911+0.j       0.03366+0.09345j  0.08309-0.0757j ]
A1: [-0.97905677  0.14988598  0.13777516] 
A2: [ 0.37332261 -0.92224653 -0.10045653] 
A3: [-0.81174527 -0.57912216  0.07541279] 
B1: [-0.48867362  0.8614814   0.13801344] 
B2: [ 0.99472775 -0.02070445 -0.10043833] 
B3: [0.25189353 0.96481553 0.07536867] 
C1: [-0.3688526   0.91919144  0.13796623] 
C2: [-0.60409099 -0.79052929 -0.1006844 ] 
C3: [-0.91138106  0.40455229  0.07564282] 


--------------------------------------
Number 529 ------------------------------
 +12 (000) -2 (100) +2 (111) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.058205687919354
npa3:             -5.608328390988127
qubit violation:  -5.6083287024205
qutrit violation: -5.60832869780961
algebraic bound: 66.0

Qubit violation
***************

violation: -5.6083287024205
state:     [-0.     +0.j       0.70053+0.j       0.01456+0.19823j  0.     +0.j
  0.12816+0.15193j  0.     -0.j       0.60604+0.15311j  0.15172+0.1284j ]
A1: [-0.84353494  0.49078654 -0.21812238] 
A2: [-0.58838307  0.77123694 -0.24289698] 
A3: [ 0.60430031  0.79213013 -0.08573795] 
B1: [-0.97100021 -0.09789471 -0.21811745] 
B2: [-0.92908538  0.27893275 -0.24289275] 
B3: [ 0.02417679  0.99602461 -0.08573481] 
C1: [-0.94103698  0.25860141  0.21811627] 
C2: [-0.96261204 -0.11993613  0.24288553] 
C3: [-0.14242006 -0.98608659  0.08573077] 


--------------------------------------
Number 530 ------------------------------
 +12 (000) -2 (100) +2 (200) -1 (210) +2 (211) +3 (220) -1 (221) +1 (222) -1 (310) +2 (311) -2 (320) -1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -7.955047272365192
npa3:             -7.734661969741737
qubit violation:  -7.7346625680173595
qutrit violation: -7.734662564204536
algebraic bound: 74.0

Qubit violation
***************

violation: -7.7346625680173595
state:     [-0.64665+0.22349j -0.11821-0.04144j -0.     +0.j       0.     -0.j
 -0.09961-0.07595j  0.11783-0.05329j  0.     -0.j       0.69555+0.j     ]
A1: [-0.52527845 -0.83166341  0.18005143] 
A2: [ 0.94805492 -0.31443377 -0.04820034] 
A3: [ 0.85853102 -0.51268634 -0.00878687] 
B1: [-0.94811346 -0.26204419 -0.18003805] 
B2: [ 0.49000762 -0.8703883   0.04813249] 
B3: [ 0.29038801 -0.95686831  0.00882296] 
C1: [-0.75667432 -0.62851395  0.18003944] 
C2: [ 0.80440737 -0.5921296  -0.04807621] 
C3: [ 0.65794766 -0.75301163 -0.00885182] 


--------------------------------------
Number 531 ------------------------------
 +12 (000) +2 (110) +3 (200) -1 (210) +1 (211) +2 (220) -1 (221) +3 (222) +1 (300) -1 (310) +1 (311) -2 (320) -1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -7.0798131778662565
npa3:             -7.025083110261747
qubit violation:  -7.025083366197328
qutrit violation: -7.025083366709136
algebraic bound: 78.0

Qubit violation
***************

violation: -7.025083366197328
state:     [-0.30596+0.2714j   0.32756-0.04111j  0.48795-0.21647j -0.     -0.j
 -0.15733+0.03563j  0.19227-0.3014j  -0.     +0.j       0.53382+0.j     ]
A1: [-0.77268278 -0.62140947  0.12965951] 
A2: [ 0.8687865  -0.32827376  0.37073759] 
A3: [ 0.31201828 -0.81707454  0.48480284] 
B1: [-0.05985497  0.0537944   0.99675651] 
B2: [-0.64806975  0.58222454 -0.49093807] 
B3: [-0.71978254  0.64666776  0.25245573] 
C1: [0.10974024 0.86823359 0.48386725] 
C2: [-0.94834856 -0.27215262 -0.16299684] 
C3: [-0.90223578  0.38159654  0.20088473] 


--------------------------------------
Number 532 ------------------------------
 +12 (000) -3 (100) +1 (110) +1 (111) +4 (200) -2 (210) +1 (220) -1 (221) -1 (222) +3 (300) -2 (310) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) > 0
npa2:             -3.7577514193244497
npa3:             -2.292326367034038
qubit violation:  -2.2424246805180212
qutrit violation: -2.2424251153534
algebraic bound: 86.0

Qubit violation
***************

violation: -2.2424246805180212
state:     [ 0.70392+0.j       0.     -0.j       0.     +0.j       0.33001-0.06672j
  0.     +0.j       0.3364 +0.0133j  -0.08984+0.32447j -0.30209+0.27053j]
A1: [-0.62767921  0.36847347  0.68574493] 
A2: [ 0.8554368  -0.50216629  0.1267159 ] 
A3: [-0.0560013   0.03288409  0.99788899] 
B1: [-0.52262718  0.50661482  0.68571296] 
B2: [ 0.71223402 -0.69039954  0.12677217] 
B3: [-0.04664688  0.04522914  0.99788694] 
C1: [0.6126514  0.39297874 0.68573025] 
C2: [-0.83492843 -0.53556629  0.12674095] 
C3: [0.05467963 0.03506457 0.99788805] 


--------------------------------------
Number 533 ------------------------------
 +12 (000) -3 (100) +1 (110) +2 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -5.927494009499096
npa3:             -5.92703788768894
qubit violation:  -5.927038089833159
qutrit violation: -5.927037888158076
algebraic bound: 60.0

Qubit violation
***************

violation: -5.927038089833159
state:     [-0.     +0.j       0.     -0.j       0.01026-0.05451j -0.27532+0.63926j
  0.69652+0.j      -0.04803-0.00871j -0.10311-0.04434j  0.05344+0.09742j]
A1: [-0.7149931   0.68328653  0.1480013 ] 
A2: [-0.61465032 -0.78816883 -0.0315417 ] 
A3: [-0.76723674  0.6244635   0.14626389] 
B1: [0.95603423 0.25316007 0.14801534] 
B2: [ 0.15770662 -0.98698243 -0.0315325 ] 
B3: [0.97338842 0.17640397 0.14627582] 
C1: [ 0.99574092  0.09173914 -0.00916287] 
C2: [-0.01202686 -0.99991493  0.00504766] 
C3: [ 0.99987478  0.01314347 -0.00881306] 


--------------------------------------
Number 534 ------------------------------
 +12 (000) -3 (100) +2 (110) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -5.982332274580159
npa3:             -5.948535379180981
qubit violation:  -5.948535913564004
qutrit violation: -5.948535666901861
algebraic bound: 72.0

Qubit violation
***************

violation: -5.948535913564004
state:     [-0.05478-0.08909j -0.02806-0.00542j  0.03015+0.10625j  0.69829+0.j
 -0.26002+0.64468j -0.     +0.j       0.01158-0.07121j  0.     -0.j     ]
A1: [ 0.51301482  0.84631231 -0.14342687] 
A2: [-0.91486664  0.40271213  0.02901657] 
A3: [ 0.38899776  0.91044295 -0.14062139] 
B1: [ 0.9582638  -0.2789798   0.06245609] 
B2: [-0.40406321 -0.91466737 -0.01079457] 
B3: [ 0.9099939  -0.41003521  0.06149981] 
C1: [-0.15253345  0.97783368 -0.14343931] 
C2: [0.99928131 0.02441966 0.0289921 ] 
C3: [-0.01341859  0.98996949 -0.1406426 ] 


--------------------------------------
Number 535 ------------------------------
 +12 (000) -3 (100) +3 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (310) +1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.982274238397618
qubit violation:  -6.982277166845085
qutrit violation: -6.982275511479775
algebraic bound: 74.0

Qubit violation
***************

violation: -6.982277166845085
state:     [ 7.0700e-01+0.000e+00j  0.0000e+00-0.000e+00j -1.0000e-05+2.000e-05j
  6.3280e-02+1.837e-02j -0.0000e+00+0.000e+00j  5.0240e-02+4.260e-02j
  6.5360e-02+8.290e-03j -6.3453e-01+2.907e-01j]
A1: [ 0.98639349 -0.14313749 -0.08086772] 
A2: [-0.47512132 -0.87984482 -0.01152705] 
A3: [ 0.36986335 -0.92591167 -0.07673817] 
B1: [ 0.84185878 -0.53361149 -0.0808246 ] 
B2: [-0.79309915 -0.60898364 -0.0115201 ] 
B3: [-0.04065639 -0.99622568 -0.07669104] 
C1: [ 0.99664908  0.01226159 -0.08087216] 
C2: [-0.33226789 -0.94311454 -0.01153516] 
C3: [ 0.50957946 -0.85699548 -0.07673063] 


--------------------------------------
Number 536 ------------------------------
 +12 (000) -4 (100) +2 (110) +2 (200) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -3.3944113733648607
npa3:             -2.3550920898184184
qubit violation:  -2.1067743082554276
qutrit violation: -2.2519388541610335
algebraic bound: 72.0

Qubit violation
***************

violation: -2.1067743082554276
state:     [-0.     -0.0000e+00j  0.55938-0.0000e+00j -0.24675+2.1000e-04j
 -0.     -0.0000e+00j  0.35445+4.3274e-01j -0.01955-7.2500e-03j
  0.     -0.0000e+00j  0.55079-9.7470e-02j]
A1: [ 0.12086459  0.04482228 -0.99165655] 
A2: [0.91929656 0.34091816 0.19664346] 
A3: [ 0.86102911  0.31930988 -0.3958157 ] 
B1: [ 0.11788613 -0.06911517  0.99061897] 
B2: [ 0.8438372  -0.49473106 -0.20779789] 
B3: [ 0.79587066 -0.46660891  0.38583159] 
C1: [ 0.11348246 -0.06640069 -0.99131866] 
C2: [ 0.84560754 -0.49478061  0.20034981] 
C3: [ 0.79384033 -0.46449066 -0.39251236] 


--------------------------------------
Number 537 ------------------------------
 +13 (000) -1 (100) +1 (110) +1 (111) -2 (200) -2 (210) +1 (211) +4 (220) -1 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -5.8278776426974375
npa3:             -4.27429059481031
qubit violation:  -4.273848217456213
qutrit violation: -4.273846752784458
algebraic bound: 79.0

Qubit violation
***************

violation: -4.273848217456213
state:     [ 1.9525e-01-0.0085j   1.4929e-01+0.09487j -0.0000e+00+0.j
  6.8308e-01-0.j      -4.9978e-01+0.41937j  5.6340e-02+0.18715j
  4.5000e-04+0.00831j -0.0000e+00+0.j     ]
A1: [ 0.31777096 -0.91636783 -0.2434988 ] 
A2: [ 0.76250863 -0.58023929 -0.28618701] 
A3: [ 0.86345066  0.49181715 -0.11211117] 
B1: [-0.93822827  0.26401999 -0.2236542 ] 
B2: [-0.63077888  0.72916247 -0.26540562] 
B3: [ 0.43595659  0.89348923 -0.107791  ] 
C1: [-0.80982214  0.53370013  0.24362332] 
C2: [-0.37453912  0.88199981  0.28600147] 
C3: [0.68936732 0.71569493 0.11204248] 


--------------------------------------
Number 538 ------------------------------
 +13 (000) -1 (100) -1 (110) +3 (111) -2 (200) +1 (211) +2 (220) -2 (221) +3 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -7.427164956153433
npa3:             -6.875521019631954
qubit violation:  -6.875522561987433
qutrit violation: -6.875522335016225
algebraic bound: 71.0

Qubit violation
***************

violation: -6.875522561987433
state:     [ 0.0357 +0.02054j  0.5389 -0.j      -0.28142+0.40577j  0.     -0.j
  0.47324-0.25779j  0.08844-0.15362j -0.     +0.j      -0.31326-0.20998j]
A1: [-0.50343947  0.86276078  0.04682448] 
A2: [ 0.1657516  -0.28763057  0.94328949] 
A3: [-0.36412085  0.62154444  0.69361265] 
B1: [-0.0023432   0.04421339 -0.99901936] 
B2: [ 0.06007745 -0.96772519  0.24474202] 
B3: [ 0.03911738 -0.62396955 -0.78046898] 
C1: [-0.85481382  0.51681314  0.04687758] 
C2: [ 0.28319272 -0.17332109  0.9432718 ] 
C3: [-0.61704654  0.3716127   0.69365522] 


--------------------------------------
Number 539 ------------------------------
 +13 (000) +1 (100) +2 (110) +1 (111) -1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) -1 (310) +2 (320) -1 (322) -1 (331) -3 (332) +2 (333) > 0
npa2:             -5.127167471397346
npa3:             -3.3540616077657006
qubit violation:  -3.3540627204013322
qutrit violation: -3.3540627237959835
algebraic bound: 67.0

Qubit violation
***************

violation: -3.3540627204013322
state:     [ 0.     -0.j      -0.23342-0.02251j  0.14728+0.18249j -0.19995+0.55715j
  0.69615+0.j      -0.     +0.j       0.     +0.j      -0.15856+0.17277j]
A1: [ 0.59719456  0.7782199  -0.19424844] 
A2: [ 0.35911852 -0.92875091 -0.09195452] 
A3: [-0.84610062  0.4722428   0.24718512] 
B1: [-0.26151255 -0.94545165  0.19424821] 
B2: [0.95768312 0.27274065 0.09195425] 
B3: [-0.88659455  0.39096004 -0.24718485] 
C1: [0.85836708 0.47484076 0.19424781] 
C2: [-0.86502857  0.49322412  0.091954  ] 
C3: [ 0.3411833  -0.90691444 -0.24718446] 


--------------------------------------
Number 540 ------------------------------
 +13 (000) +1 (100) +2 (110) +1 (111) -2 (200) -1 (210) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) +2 (320) -2 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -4.7035282233335245
npa3:             -4.116617870286433
qubit violation:  -4.1166122711179565
qutrit violation: -4.116618247095651
algebraic bound: 67.0

Qubit violation
***************

violation: -4.1166122711179565
state:     [-0.06783-0.24182j  0.00389+0.45752j -0.     +0.j      -0.20386-0.35581j
  0.     -0.j      -0.1188 +0.3926j   0.55804+0.j       0.2297 +0.16432j]
A1: [-0.60613749  0.41581856  0.67800608] 
A2: [ 0.57111568  0.6656861  -0.48030083] 
A3: [0.06225266 0.9943642  0.08581626] 
B1: [ 0.11445811 -0.72594543  0.67816092] 
B2: [-0.87619602 -0.04184768 -0.48013412] 
B3: [-0.76552722 -0.63759898  0.08622991] 
C1: [ 0.61800602 -0.78549739  0.03259421] 
C2: [ 0.05035204  0.50634472 -0.86085955] 
C3: [ 0.55692658 -0.14817044 -0.81723806] 


--------------------------------------
Number 541 ------------------------------
 +13 (000) +1 (111) -2 (200) -2 (210) +1 (211) +1 (220) +2 (222) -3 (300) +2 (311) +1 (320) +1 (321) -1 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.943990868295607
npa3:             -6.929697031015962
qubit violation:  -6.929693833686038
qutrit violation: -6.929697539742235
algebraic bound: 71.0

Qubit violation
***************

violation: -6.929693833686038
state:     [-0.0000e+00-0.0000e+00j  9.2340e-02-1.7277e-01j -1.5350e-01+1.2183e-01j
 -6.5550e-02-6.1998e-01j  7.0436e-01+0.0000e+00j -8.0000e-05+1.0000e-05j
  1.3000e-04+1.0000e-05j -1.8104e-01-7.5110e-02j]
A1: [0.63980718 0.74504789 0.18854806] 
A2: [-0.05256997  0.95707091  0.28504671] 
A3: [-0.9072943   0.38909042  0.15945405] 
B1: [-0.80373833 -0.56441763 -0.18824822] 
B2: [-0.94753378  0.14536837 -0.28468877] 
B3: [-0.2992312   0.94079729 -0.15925122] 
C1: [ 0.96192679  0.19801429 -0.18838019] 
C2: [ 0.81151635 -0.51019431 -0.28485591] 
C3: [-0.09963064 -0.98218449 -0.1593335 ] 


--------------------------------------
Number 542 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) +2 (222) -2 (300) +1 (311) +1 (320) -2 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -8.104222279244574
qubit violation:  -8.104223174102064
qutrit violation: -8.104223071835634
algebraic bound: 65.0

Qubit violation
***************

violation: -8.104223174102064
state:     [-0.     +0.j       0.06451+0.44611j  0.60752-0.j       0.06513+0.1085j
 -0.36982-0.26783j -0.00117+0.00718j  0.     -0.j       0.14028+0.42837j]
A1: [-0.32755674 -0.07668029 -0.94171477] 
A2: [0.97435567 0.22501096 0.00104347] 
A3: [ 0.66569146  0.15292551 -0.7303894 ] 
B1: [-0.30950744  0.13188657  0.94170647] 
B2: [ 0.92113588 -0.38923984 -0.00102114] 
B3: [ 0.6294542  -0.26513087  0.73040608] 
C1: [-0.43959499 -0.72701588 -0.52745061] 
C2: [-0.10824873 -0.1798053   0.97772812] 
C3: [-0.44362831 -0.73442284  0.51363121] 


--------------------------------------
Number 543 ------------------------------
 +13 (000) -2 (100) -1 (110) +6 (111) -1 (200) +1 (210) -2 (211) +1 (220) +2 (222) -2 (300) -1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -6.1634149007125
npa3:             -6.163021451469785
qubit violation:  -6.163022957734936
qutrit violation: -6.16302305510642
algebraic bound: 65.0

Qubit violation
***************

violation: -6.163022957734936
state:     [-0.03594+0.4636j  -0.02632+0.00787j -0.     +0.j       0.46488+0.01019j
 -0.     -0.j       0.2924 +0.36155j  0.59211+0.j       0.     -0.j     ]
A1: [-0.10459356 -0.25469114  0.96134939] 
A2: [-0.34957035 -0.85122214 -0.39143511] 
A3: [-0.26383406 -0.6424501   0.71947853] 
B1: [-0.26201353 -0.08459524  0.96134936] 
B2: [-0.87569481 -0.28273149 -0.3914352 ] 
B3: [-0.66092056 -0.21338848  0.71947846] 
C1: [ 0.09898594  0.25692262 -0.96134936] 
C2: [0.33082815 0.85867993 0.39143521] 
C3: [ 0.24968876  0.64807883 -0.71947845] 


--------------------------------------
Number 544 ------------------------------
 +13 (000) -2 (100) +1 (111) +2 (200) +1 (210) -2 (211) +1 (220) +2 (221) +3 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -1 (331) -1 (332) > 0
npa2:             -6.748388757543026
npa3:             -6.346545755549659
qubit violation:  -6.3465468373238005
qutrit violation: -6.346546758346327
algebraic bound: 67.0

Qubit violation
***************

violation: -6.3465468373238005
state:     [-0.00171-0.01361j  0.46462+0.14948j  0.42941-0.22689j -0.     +0.j
  0.53831+0.j      -0.00457+0.00812j  0.     -0.j       0.48122+0.06549j]
A1: [-0.1050902   0.67624405 -0.72914336] 
A2: [ 0.12465846 -0.79441341 -0.59444731] 
A3: [-0.02544858  0.16804004 -0.98545163] 
B1: [-0.07871179 -0.22906017  0.97022466] 
B2: [0.32238369 0.93803075 0.12714976] 
B3: [0.10788157 0.31386367 0.94331923] 
C1: [-0.04808208  0.09369931  0.99443881] 
C2: [-0.43832618  0.87126781 -0.22082247] 
C3: [-0.28621157  0.56722345  0.77223086] 


--------------------------------------
Number 545 ------------------------------
 +13 (000) -2 (100) +1 (111) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +1 (300) +1 (310) -3 (311) -1 (320) +1 (330) +1 (332) +2 (333) > 0
npa2:             -9.494424831866887
qubit violation:  -9.494425417857201
qutrit violation: -9.494425200005336
algebraic bound: 67.0

Qubit violation
***************

violation: -9.494425417857201
state:     [-0.     -0.j      -0.44839-0.08971j  0.60984+0.j      -0.00116+0.00501j
  0.37226+0.26649j  0.01216-0.01071j -0.     +0.j      -0.29398-0.35027j]
A1: [ 0.2897664  -0.38248931 -0.87734678] 
A2: [ 0.5712962  -0.75436367  0.32335138] 
A3: [ 0.49638691 -0.65549255  0.56914809] 
B1: [-0.0128237   0.47915009  0.87763931] 
B2: [-0.02547306  0.94611902 -0.32281565] 
B3: [-0.02215499  0.82228969 -0.56863769] 
C1: [-0.09336304  0.40901018 -0.90774117] 
C2: [-0.21488683  0.94174345  0.25873333] 
C3: [-0.1910412   0.83726612  0.51233652] 


--------------------------------------
Number 546 ------------------------------
 +13 (000) +2 (100) +2 (110) +3 (111) -2 (200) -2 (210) +1 (211) +1 (220) +2 (222) -1 (300) +2 (311) +1 (320) +1 (321) -1 (322) -1 (331) -1 (332) > 0
npa2:             -6.105023016164111
npa3:             -5.599669002689087
qubit violation:  -5.599670580470085
qutrit violation: -5.599670434960235
algebraic bound: 71.0

Qubit violation
***************

violation: -5.599670580470085
state:     [-0.03736-0.44557j  0.     -0.j       0.     +0.j       0.63224+0.j
  0.02202-0.00105j -0.15311+0.4201j  -0.41828+0.15802j  0.     +0.j     ]
A1: [ 0.01372459 -0.38126277 -0.92436483] 
A2: [-0.00853086  0.23700206 -0.97147169] 
A3: [-0.03536405  0.9824953  -0.1828999 ] 
B1: [ 0.36305053 -0.11770939  0.9243045 ] 
B2: [-0.22543796  0.07309113  0.97151192] 
B3: [-0.93517587  0.30320235  0.18306948] 
C1: [ 0.14757578 -0.35180471  0.92436726] 
C2: [-0.09174709  0.21871066  0.97146699] 
C3: [-0.38030233  0.90659925  0.18288779] 


--------------------------------------
Number 547 ------------------------------
 +13 (000) -3 (100) +1 (110) +3 (111) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -2 (300) +1 (310) -3 (311) -1 (321) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.63280233570736
qubit violation:  -6.632803030295676
qutrit violation: -6.632802634110472
algebraic bound: 67.0

Qubit violation
***************

violation: -6.632803030295676
state:     [-0.12325+0.03056j  0.     +0.j      -0.52879-0.41742j  0.12681+0.00617j
 -0.     -0.j       0.70553+0.j      -0.07703+0.10095j  0.     +0.j     ]
A1: [0.76686317 0.63579478 0.0876692 ] 
A2: [-0.92490619  0.37173597  0.07975531] 
A3: [-0.11201763  0.98040402  0.16204941] 
B1: [ 0.20045986 -0.97577221 -0.08766089] 
B2: [-0.95410543  0.28865684 -0.07974997] 
B3: [-0.70076481 -0.69474676 -0.16203586] 
C1: [ 0.08872346 -0.99219121  0.08766274] 
C2: [0.83074246 0.55091758 0.07972948] 
C3: [ 0.87100548 -0.46378878  0.16201676] 


--------------------------------------
Number 548 ------------------------------
 +13 (000) -3 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -1 (300) -1 (321) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -8.178068882574443
qubit violation:  -8.178067310725963
qutrit violation: -8.178069516639173
algebraic bound: 65.0

Qubit violation
***************

violation: -8.178067310725963
state:     [ 0.     -0.j       0.70368+0.j      -0.09027-0.04038j -0.     -0.j
  0.08546+0.11577j  0.04009+0.00791j -0.64289-0.19664j  0.0479 -0.1357j ]
A1: [-0.80320115 -0.59437844 -0.03977665] 
A2: [-0.42819228  0.90331512 -0.02594496] 
A3: [-0.96251243  0.26627087 -0.05166833] 
B1: [ 0.9854866   0.07922948 -0.15012946] 
B2: [-0.12705755 -0.98871193 -0.07940407] 
B3: [ 0.65778027 -0.73161436 -0.17906821] 
C1: [-0.61855714 -0.77127444  0.15007603] 
C2: [ 0.88976992 -0.4494449   0.07942705] 
C3: [ 0.23666503 -0.95495575  0.17902241] 


--------------------------------------
Number 549 ------------------------------
 +13 (000) -3 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -7.738126784322112
qubit violation:  -7.738133036372673
qutrit violation: -7.738127555207091
algebraic bound: 73.0

Qubit violation
***************

violation: -7.738133036372673
state:     [ 0.07744-0.10089j -0.     -0.j      -0.41601+0.52947j -0.05206+0.11602j
  0.     +0.j       0.70575-0.j       0.1059 -0.0704j   0.     -0.j     ]
A1: [ 0.938692   -0.31119036  0.14838422] 
A2: [0.08019787 0.99600614 0.03924367] 
A3: [0.66379842 0.73656456 0.12978562] 
B1: [ 0.787495    0.5981869  -0.14840507] 
B2: [ 0.39815858 -0.91647638 -0.03925296] 
B3: [ 0.86641973 -0.48215006 -0.12980049] 
C1: [-0.62828492  0.76370155  0.14838463] 
C2: [-0.59882794 -0.7999165   0.03922616] 
C3: [-0.95427458 -0.26929676  0.12976624] 


--------------------------------------
Number 550 ------------------------------
 +13 (000) -3 (100) +2 (110) -1 (200) -1 (211) +1 (220) +2 (222) -1 (300) -1 (310) +1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.1822503160842714
npa3:             -5.297818085159065
qubit violation:  -5.297819204538358
qutrit violation: -5.297819097278049
algebraic bound: 71.0

Qubit violation
***************

violation: -5.297819204538358
state:     [ 4.8447e-01-0.14998j -2.1000e-04-0.00483j -0.0000e+00+0.j
  2.7751e-01+0.429j   -0.0000e+00-0.j       5.1094e-01+0.j
  3.3478e-01+0.32787j -2.8340e-02+0.01681j]
A1: [ 0.03621699 -0.92083654  0.38826332] 
A2: [-0.0161732   0.41227819  0.91091444] 
A3: [ 0.03815903 -0.97104269  0.23583888] 
B1: [ 0.79284563 -0.46976916  0.3882174 ] 
B2: [-0.35491019  0.21032506  0.91093475] 
B3: [ 0.83606698 -0.49537331  0.23579075] 
C1: [-0.15551512  0.58233614  0.79793462] 
C2: [-0.20165377  0.75520494 -0.62369965] 
C3: [-0.12056368  0.45148693  0.88409499] 


--------------------------------------
Number 551 ------------------------------
 +13 (000) -3 (100) +3 (111) +4 (200) -2 (210) +1 (220) -1 (221) -1 (222) +2 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) > 0
npa2:             -4.1351387658348955
npa3:             -3.1360608575618727
qubit violation:  -3.1360588746193465
qutrit violation: -3.1360615125106297
algebraic bound: 79.0

Qubit violation
***************

violation: -3.1360588746193465
state:     [-0.27636+0.44096j  0.     -0.j       0.00586-0.0099j  -0.13804-0.37381j
 -0.00194-0.00244j  0.54721-0.j       0.34272+0.39161j -0.     +0.j     ]
A1: [ 6.16941559e-09  2.17738961e-01 -6.50979037e-01  7.27197239e-01] 
A2: [-9.99999983e-01 -2.66698392e-08  7.96980552e-08  2.45628149e-08] 
A3: [-1.41752904e-08  2.75212875e-01 -8.22344160e-01 -4.98003720e-01] 
B1: [ 6.16941642e-09  6.86103814e-01 -2.11000289e-02 -7.27197450e-01] 
B2: [-9.99999983e-01 -8.40019475e-08  2.59519670e-09 -2.45627904e-08] 
B3: [-1.41752929e-08  8.66760563e-01 -2.68036226e-02  4.98003454e-01] 
C1: [ 7.49346696e-11  4.93032947e-01 -5.99708339e-01  6.30292317e-01] 
C2: [-8.71292111e-09  1.21828289e-01 -1.48149020e-01  9.81432475e-01] 
C3: [ 3.66826791e-10 -4.41868009e-01  5.37533243e-01  7.18199596e-01] 


--------------------------------------
Number 552 ------------------------------
 +13 (000) -3 (100) +4 (111) -1 (220) +1 (221) -1 (222) -2 (300) +1 (310) -2 (311) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -6.287765037360067
npa3:             -6.152192343130064
qubit violation:  -6.152193739149627
qutrit violation: -6.1521933811933565
algebraic bound: 69.0

Qubit violation
***************

violation: -6.152193739149627
state:     [ 0.00203+0.00517j -0.51324+0.18163j  0.54444+0.j      -0.     -0.j
  0.53688-0.09039j  0.     +0.j      -0.     -0.j      -0.32361-0.07757j]
A1: [ 0.1230019  -0.59359132 -0.79531119] 
A2: [ 0.19513707 -0.94196049 -0.27318851] 
A3: [-0.1027627   0.49602484 -0.862206  ] 
B1: [ 0.21982021 -0.56487155 -0.79536106] 
B2: [ 0.34880857 -0.89647277 -0.27325656] 
B3: [-0.18370427  0.47214194 -0.86216862] 
C1: [-0.01879137  0.60598657 -0.79525289] 
C2: [-0.02976382  0.96152219 -0.2731102 ] 
C3: [ 0.01565265 -0.50624567 -0.86224725] 


--------------------------------------
Number 553 ------------------------------
 +13 (000) -4 (100) +2 (110) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (310) +1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -5.92378321343989
npa3:             -5.226620144747422
qubit violation:  -5.226622051921242
qutrit violation: -5.226620921864125
algebraic bound: 71.0

Qubit violation
***************

violation: -5.226622051921242
state:     [ 5.8000e-04-3.7000e-04j  7.0589e-01-0.0000e+00j -4.0550e-02+7.0600e-03j
 -2.4560e-02+3.3620e-02j -0.0000e+00-0.0000e+00j -0.0000e+00+0.0000e+00j
  5.0193e-01-4.9469e-01j  3.9820e-02-7.2200e-03j]
A1: [-0.8182486  -0.57451197  0.02013022] 
A2: [-0.39612543  0.91685973  0.04952663] 
A3: [-0.87326069 -0.48657534  0.02569448] 
B1: [-0.9751049  -0.22082818 -0.02013346] 
B2: [-0.01836611  0.99860385 -0.04952816] 
B3: [-0.99260973 -0.11859702 -0.02570336] 
C1: [ 0.81328795 -0.58153806 -0.0193957 ] 
C2: [ 0.40411814  0.91345049 -0.04792428] 
C3: [ 0.869062   -0.49408217 -0.02478014] 


--------------------------------------
Number 554 ------------------------------
 +14 (000) -1 (100) +1 (111) +2 (200) +1 (210) -2 (211) -1 (222) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -7.326384331650225
qubit violation:  -7.326385893248317
qutrit violation: -7.32638574328146
algebraic bound: 66.0

Qubit violation
***************

violation: -7.326385893248317
state:     [ 0.     +0.j      -0.05061+0.00891j -0.01872-0.01161j  0.3275 +0.62213j
  0.70647-0.j      -0.02582-0.01238j -0.     -0.j       0.04977-0.01279j]
A1: [0.82511997 0.56444907 0.02396421] 
A2: [-0.9298663   0.36539827  0.04281095] 
A3: [-0.41546054  0.90683798  0.07097474] 
B1: [-0.77914307  0.62638812 -0.02395839] 
B2: [ 0.95527177  0.29261221 -0.04282458] 
B3: [ 0.48414159  0.87210575 -0.07098226] 
C1: [-0.15357152  0.98812238  0.00547249] 
C2: [ 0.90464116 -0.42614034  0.00536593] 
C3: [0.9473583  0.31998776 0.01095863] 


--------------------------------------
Number 555 ------------------------------
 +14 (000) -1 (100) +1 (111) -3 (200) -1 (211) +3 (220) -2 (221) +2 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) > 0
npa2:             -6.627682946600892
npa3:             -6.578330153717474
qubit violation:  -6.57833169764748
qutrit violation: -6.578330623212544
algebraic bound: 76.0

Qubit violation
***************

violation: -6.57833169764748
state:     [ 0.28381-0.33445j  0.     +0.j       0.02254+0.02497j  0.08398-0.51423j
  0.     -0.j       0.35193-0.37313j  0.52105+0.j      -0.01257-0.01546j]
A1: [ 0.33591627 -0.37508164  0.86398729] 
A2: [-0.53925465  0.60154804  0.5893593 ] 
A3: [-0.64639719  0.72120207  0.24907479] 
B1: [ 0.13114235 -0.95525831  0.26510987] 
B2: [-0.02238325  0.16343598  0.98629999] 
B3: [-0.07037068  0.51296907  0.8555178 ] 
C1: [-0.315921   -0.39183234  0.86409568] 
C2: [0.50686065 0.62925044 0.58918263] 
C3: [0.60761848 0.75423022 0.2488706 ] 


--------------------------------------
Number 556 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) -1 (211) -1 (220) +1 (221) -1 (222) -4 (300) +1 (310) +1 (320) +1 (322) +4 (330) -3 (331) -2 (332) -3 (333) > 0
npa2:             -5.951513822809883
npa3:             -5.447258798251536
qubit violation:  -5.447259163050006
qutrit violation: -5.447259141229276
algebraic bound: 78.0

Qubit violation
***************

violation: -5.447259163050006
state:     [ 0.     -0.j       0.57058-0.j      -0.10835-0.40501j -0.14196-0.25768j
  0.47779-0.31188j -0.     -0.j       0.26762+0.1222j  -0.     -0.j     ]
A1: [-0.33060174 -0.88773989 -0.32034416] 
A2: [-0.57759566 -0.80094227 -0.1577173 ] 
A3: [ 0.76766907 -0.34012231 -0.54313996] 
B1: [-0.73744262  0.43590141 -0.51591506] 
B2: [-0.83766568  0.49513952 -0.23054951] 
B3: [ 0.26921653 -0.15913385 -0.9498415 ] 
C1: [-0.6571989  -0.68225349 -0.32034323] 
C2: [-0.47204735 -0.86734947 -0.1577219 ] 
C3: [-0.63886937  0.54483567 -0.54313904] 


--------------------------------------
Number 557 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +2 (220) -2 (221) +2 (300) -1 (311) -1 (320) +1 (321) -2 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -7.8414839033395864
npa3:             -7.75397472600735
qubit violation:  -7.753977476627954
qutrit violation: -7.753975058948145
algebraic bound: 74.0

Qubit violation
***************

violation: -7.753977476627954
state:     [ 0.70675+0.j      -0.     +0.j      -0.01543+0.00153j -0.02013-0.14404j
  0.     +0.j      -0.07774-0.106j   -0.03132-0.14205j  0.27189+0.60559j]
A1: [ 0.75494543 -0.62123372 -0.21006206] 
A2: [-0.75462575 -0.65131549  0.07954938] 
A3: [ 0.73380681 -0.64656451 -0.20852312] 
B1: [ 0.96515497 -0.19864485 -0.17034118] 
B2: [-0.36864531 -0.92762342  0.06012834] 
B3: [ 0.9581544  -0.2308706  -0.16923035] 
C1: [ 0.8010433  -0.56053474 -0.21007246] 
C2: [-0.701574   -0.70813652  0.07960273] 
C3: [ 0.7819586  -0.58741574 -0.20852696] 


--------------------------------------
Number 558 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) +2 (200) -1 (211) +2 (221) +1 (222) -2 (300) +1 (310) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -6.902819822116754
qubit violation:  -6.902820697315396
qutrit violation: -6.902820610731736
algebraic bound: 64.0

Qubit violation
***************

violation: -6.902820697315396
state:     [ 0.00339+0.00135j -0.39494-0.28767j  0.20972-0.42258j -0.00329+0.00338j
  0.54053+0.j      -0.11209-0.03159j  0.     -0.j       0.17969-0.44795j]
A1: [-0.56238947  0.20793858  0.80029971] 
A2: [-0.47765153  0.17657991  0.86062103] 
A3: [-0.73798774  0.27313475 -0.61706685] 
B1: [ 0.05394412 -0.5080788  -0.85961966] 
B2: [ 0.04371715 -0.41239068 -0.90995755] 
B3: [ 0.09019432 -0.84334881  0.52974312] 
C1: [0.95635386 0.27003098 0.11167171] 
C2: [0.93906518 0.26512106 0.21878623] 
C3: [ 0.0863261   0.02460169 -0.99596313] 


--------------------------------------
Number 559 ------------------------------
 +14 (000) +2 (100) +1 (110) +2 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (332) +2 (333) > 0
npa2:             -5.705668939719512
npa3:             -5.507037628140537
qubit violation:  -5.5070440028893275
qutrit violation: -5.507038191002071
algebraic bound: 74.0

Qubit violation
***************

violation: -5.5070440028893275
state:     [-0.26487+0.12154j -0.     +0.j      -0.     -0.j       0.69139+0.j
 -0.25761-0.30221j -0.13032-0.34642j  0.06034-0.36515j -0.03053+0.06676j]
A1: [-0.14571663 -0.84799883 -0.50957301] 
A2: [-0.25898729  0.93667135 -0.23573793] 
A3: [-0.46854914  0.02956629 -0.88294255] 
B1: [-0.2858704  -0.53755597  0.79329169] 
B2: [ 0.88483036  0.42202035 -0.19741852] 
B3: [ 0.65178409 -0.17495287  0.73794919] 
C1: [-0.51618557 -0.32265487  0.79337652] 
C2: [ 0.97726571 -0.07684331 -0.19760276] 
C3: [ 0.47719907 -0.47737095  0.73783334] 


--------------------------------------
Number 560 ------------------------------
 +14 (000) -2 (100) -1 (110) +5 (111) -2 (200) +1 (210) -3 (211) +2 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) > 0
npa2:             -6.203874362841233
npa3:             -5.928432294605511
qubit violation:  -5.9284325663244815
qutrit violation: -5.928432575401507
algebraic bound: 70.0

Qubit violation
***************

violation: -5.9284325663244815
state:     [ 0.70323+0.j      -0.     +0.j      -0.     +0.j       0.     -0.j
  0.0029 +0.07601j -0.01785-0.06956j -0.02265-0.06815j  0.69824+0.04288j]
A1: [-0.02517152 -0.99450247  0.10164268] 
A2: [-0.99764937  0.06829748  0.00558442] 
A3: [-0.99951125 -0.02723481  0.01534682] 
B1: [ 0.39657732 -0.9123573  -0.1016395 ] 
B2: [-0.93339748 -0.35880069 -0.00558632] 
B3: [-0.89479766 -0.44620821 -0.0153419 ] 
C1: [ 0.4591541  -0.88252263 -0.10164311] 
C2: [-0.90614292 -0.42293476 -0.00558523] 
C3: [-0.86154965 -0.50744134 -0.01534539] 


--------------------------------------
Number 561 ------------------------------
 +14 (000) +2 (100) +2 (110) +3 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -2 (300) +2 (311) +1 (320) +1 (321) +1 (330) -1 (331) -2 (332) > 0
npa2:             -6.679408816659709
npa3:             -6.62865873687333
qubit violation:  -6.6286594202073985
qutrit violation: -6.628659323294929
algebraic bound: 76.0

Qubit violation
***************

violation: -6.6286594202073985
state:     [ 0.     -0.j      -0.22254+0.42219j -0.11048-0.43577j -0.     +0.j
  0.52132+0.08175j  0.09913+0.0452j   0.03415-0.01217j  0.52772+0.j     ]
A1: [0.02854601 0.70773498 0.70590107] 
A2: [0.01778341 0.43874268 0.89843676] 
A3: [-0.03312777 -0.8278746   0.55993409] 
B1: [-0.8997968   0.42817487  0.083857  ] 
B2: [-0.87471783  0.4175568  -0.24599805] 
B3: [ 0.09962017 -0.04345632 -0.99407614] 
C1: [-0.95528479 -0.28361809 -0.08361664] 
C2: [-0.92878985 -0.27698742  0.24622628] 
C3: [0.10537705 0.02756605 0.9940502 ] 


--------------------------------------
Number 562 ------------------------------
 +14 (000) -3 (100) +1 (110) +1 (111) -1 (200) +1 (211) +1 (220) -1 (221) +2 (222) -2 (300) -1 (311) +2 (320) -2 (321) +1 (331) -2 (332) +1 (333) > 0
npa2:             -6.25688539699658
npa3:             -5.052767559574139
qubit violation:  -5.052769320717832
qutrit violation: -5.052769337145445
algebraic bound: 70.0

Qubit violation
***************

violation: -5.052769320717832
state:     [-0.10579-0.13157j -0.35459-0.56649j -0.     +0.j      -0.00649-0.00614j
  0.12155+0.06438j -0.16087+0.0512j   0.6909 +0.j       0.     +0.j     ]
A1: [ 0.85002074 -0.49776333 -0.17232648] 
A2: [ 0.40236821 -0.88364925 -0.23929863] 
A3: [0.54059361 0.82432069 0.1680891 ] 
B1: [0.86750714 0.47115614 0.15950942] 
B2: [ 0.96927117 -0.11183537  0.2191033 ] 
B3: [-0.43177609  0.88918923 -0.15136684] 
C1: [ 0.77088334 -0.61322312  0.17232608] 
C2: [ 0.96930054 -0.05650759  0.23929765] 
C3: [-0.57380237 -0.80155933 -0.16808773] 


--------------------------------------
Number 563 ------------------------------
 +14 (000) -3 (100) -1 (110) +4 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) -1 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -8.62909349312972
qubit violation:  -8.629091994259618
qutrit violation: -8.629094160493944
algebraic bound: 76.0

Qubit violation
***************

violation: -8.629091994259618
state:     [-0.     +1.0000e-05j -0.1109 +9.7150e-02j  0.70539+0.0000e+00j
  0.     +0.0000e+00j  0.07731+1.2553e-01j  0.65731+7.1920e-02j
 -0.     -0.0000e+00j  0.07067-1.2938e-01j]
A1: [ 0.11480547  0.97644712 -0.18267639] 
A2: [ 0.93776068 -0.34551089 -0.03503018] 
A3: [ 0.94644541  0.28750341 -0.1469109 ] 
B1: [0.22837922 0.95622411 0.18297089] 
B2: [-0.99937906 -0.0015673   0.03519948] 
B3: [-0.78961388  0.59575509  0.14692091] 
C1: [-0.94361782  0.27598581 -0.18280365] 
C2: [ 0.49689073  0.86710542 -0.03503943] 
C3: [-0.1257844   0.9811307  -0.14683585] 


--------------------------------------
Number 564 ------------------------------
 +14 (000) -3 (100) +2 (110) -1 (111) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -3 (300) -1 (311) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -7.0296132345506095
qubit violation:  -7.029613898622852
qutrit violation: -7.029613673000682
algebraic bound: 74.0

Qubit violation
***************

violation: -7.029613898622852
state:     [-0.     -0.j      -0.01691-0.47095j  0.10519+0.45937j  0.04745-0.10073j
  0.56687+0.j       0.     +0.j       0.     -0.j       0.19612+0.42852j]
A1: [ 0.6451481  -0.763941   -0.01334469] 
A2: [-0.28287403  0.33496818  0.89876504] 
A3: [ 0.37605628 -0.44529515  0.8125847 ] 
B1: [-0.88866813 -0.45834897  0.01360827] 
B2: [ 0.38944393  0.20086692 -0.89888036] 
B3: [-0.51820347 -0.26727109 -0.81242312] 
C1: [0.78659991 0.61731599 0.01347433] 
C2: [-0.34480941 -0.27060838 -0.8988201 ] 
C3: [ 0.45859389  0.35989544 -0.81250656] 


--------------------------------------
Number 565 ------------------------------
 +15 (000) -1 (100) +1 (111) +4 (200) +2 (210) -2 (211) +3 (220) +2 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (320) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.381464255002882
npa3:             -4.427661021540988
qubit violation:  -4.427662271730674
qutrit violation: -4.427662283732404
algebraic bound: 83.0

Qubit violation
***************

violation: -4.427662271730674
state:     [-0.     +0.j       0.00996-0.04303j  0.57569+0.j       0.     -0.j
 -0.38101+0.43157j -0.     +0.j       0.06017-0.01266j  0.35309-0.4547j ]
A1: [ 1.06820136e-10 -9.67377739e-01  2.03551056e-01 -1.50822004e-01] 
A2: [-9.43672918e-12  2.44235368e-01 -5.13907491e-02 -9.68353280e-01] 
A3: [ 1.00000000e+00  1.22324068e-10 -2.57385779e-11 -1.23030919e-10] 
B1: [ 1.06820636e-10  7.92835931e-01  5.90477741e-01 -1.50821827e-01] 
B2: [-9.44394563e-12 -2.00168382e-01 -1.49078693e-01 -9.68353325e-01] 
B3: [ 1.00000000e+00 -1.00251835e-10 -7.46666617e-11 -1.23030586e-10] 
C1: [ 1.06823161e-10 -7.54089109e-01  6.39220125e-01  1.50821904e-01] 
C2: [-9.43900513e-12  1.90385945e-01 -1.61384843e-01  9.68353305e-01] 
C3: [ 1.00000000e+00  9.53543355e-11 -8.08291489e-11  1.23030586e-10] 


--------------------------------------
Number 566 ------------------------------
 +15 (000) +1 (100) +3 (110) +2 (111) +3 (200) +2 (211) +2 (220) -2 (221) +2 (222) -1 (300) -2 (310) +1 (311) -1 (320) -2 (322) -1 (331) -1 (332) > 0
npa2:             -7.143931439818562
npa3:             -7.076690557138292
qubit violation:  -7.076691219578182
qutrit violation: -7.076691254491541
algebraic bound: 79.0

Qubit violation
***************

violation: -7.076691219578182
state:     [-0.     -0.j       0.69643+0.j      -0.15868-0.15581j  0.     -0.j
 -0.15835-0.15614j  0.     +0.j      -0.20253+0.57061j  0.08767-0.20438j]
A1: [-0.07387037  0.96804881 -0.23963443] 
A2: [-0.88677796 -0.43139498  0.16590126] 
A3: [-0.99119562  0.12867109  0.0312249 ] 
B1: [-0.07185505  0.96820092 -0.23963269] 
B2: [-0.88767409 -0.42954847  0.16590006] 
B3: [-0.99092566  0.13073396  0.03122461] 
C1: [ 0.87537334 -0.4198777   0.23963352] 
C2: [-0.72359753 -0.66998775 -0.16590063] 
C3: [-0.23951548 -0.97039031 -0.03122461] 


--------------------------------------
Number 567 ------------------------------
 +15 (000) -1 (100) -3 (200) -1 (210) +1 (211) +2 (220) -1 (221) -5 (300) +1 (311) +2 (320) +1 (321) -1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -5.251470310799796
npa3:             -3.9629778123145236
qubit violation:  -3.962976017990495
qutrit violation: -3.962979540955279
algebraic bound: 93.0

Qubit violation
***************

violation: -3.962976017990495
state:     [-0.     +0.j       0.51408-0.12744j  0.52964+0.j      -0.08494-0.04918j
 -0.12128+0.3662j   0.     -0.j       0.     +0.j       0.52918+0.02206j]
A1: [ 0.8835138  -0.46352203 -0.06745805] 
A2: [ 0.01190972 -0.00624828 -0.99990967] 
A3: [-0.18120715  0.09506753 -0.97883914] 
B1: [0.71779036 0.6929845  0.06744906] 
B2: [0.00968105 0.0093465  0.99990957] 
B3: [-0.14721301 -0.1421255   0.97884044] 
C1: [0.86344365 0.49991942 0.06742049] 
C2: [0.01166117 0.00675172 0.99990932] 
C3: [-0.17707051 -0.10252077  0.97884394] 


--------------------------------------
Number 568 ------------------------------
 +15 (000) +1 (110) +1 (111) -3 (200) -1 (210) +2 (220) -2 (221) -4 (300) +2 (311) +2 (320) +1 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.771662934285768
npa3:             -5.868456813012294
qubit violation:  -5.868457898899744
qutrit violation: -5.868457899349126
algebraic bound: 87.0

Qubit violation
***************

violation: -5.868457898899744
state:     [-0.09525+0.12519j -0.     -0.j       0.     +0.j       0.70506+0.j
  0.5336 -0.37939j  0.00584-0.15717j -0.09422+0.12599j -0.     -0.j     ]
A1: [-0.86289382 -0.46644357  0.19453713] 
A2: [-0.54870802  0.82908832  0.10738743] 
A3: [ 0.10643447 -0.99428128 -0.00873925] 
B1: [-0.85897479  0.47360204 -0.19458536] 
B2: [-0.55559894 -0.82448473 -0.10739987] 
B3: [0.11467833 0.99336437 0.0087207 ] 
C1: [ 0.43694351 -0.87821247 -0.19448206] 
C2: [ 0.92598837  0.36194386 -0.10743449] 
C3: [-0.65952001 -0.75163523  0.00881914] 


--------------------------------------
Number 569 ------------------------------
 +15 (000) +1 (111) -3 (200) -2 (210) +1 (211) +1 (220) +3 (222) -4 (300) +2 (311) +2 (320) +1 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.831211142487302
npa3:             -6.530725805651237
qubit violation:  -6.530726249424743
qutrit violation: -6.530726290710007
algebraic bound: 87.0

Qubit violation
***************

violation: -6.530726249424743
state:     [ 0.27872-0.00921j -0.42953-0.2256j   0.19129+0.44587j -0.00525+0.03191j
 -0.04659-0.36445j -0.     +0.j       0.     -0.j       0.56162+0.j     ]
A1: [-0.0167049  -0.18017627 -0.98349248] 
A2: [ 0.07039521  0.66208293 -0.74611709] 
A3: [0.0999096  0.96548182 0.24054716] 
B1: [-0.21922916 -0.53564312 -0.81549066] 
B2: [-0.37193591 -0.92725905 -0.04306191] 
B3: [-0.18357117 -0.46986733  0.86343866] 
C1: [ 0.50778959  0.27768905 -0.81549894] 
C2: [ 0.87317822  0.48549425 -0.04307118] 
C3: [0.43866921 0.2491059  0.86343244] 


--------------------------------------
Number 570 ------------------------------
 +15 (000) +2 (100) +2 (110) +3 (111) -3 (200) -2 (210) +1 (211) +1 (220) +3 (222) -2 (300) +2 (311) +2 (320) +1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -6.480516725302529
npa3:             -5.130623292629831
qubit violation:  -5.130634121349925
qutrit violation: -5.130624380057301
algebraic bound: 87.0

Qubit violation
***************

violation: -5.130634121349925
state:     [-0.0056 +0.02205j -0.     +0.j       0.03697-0.11955j  0.5327 -0.43479j
  0.69426+0.j       0.     +0.j      -0.1379 +0.01933j -0.07882-0.05842j]
A1: [0.70404554 0.70396283 0.09357464] 
A2: [-0.0130347   0.99437548  0.10510714] 
A3: [-0.94009923  0.34072779  0.01086289] 
B1: [0.92034569 0.36147992 0.14931869] 
B2: [ 0.89575764 -0.41168385  0.16773386] 
B3: [-0.06847099 -0.9975024   0.01734053] 
C1: [-0.43037136 -0.89019937 -0.14941744] 
C2: [-0.93717272 -0.30588289 -0.16775859] 
C3: [-0.62692196  0.77888957 -0.01731748] 


--------------------------------------
Number 571 ------------------------------
 +15 (000) -3 (100) -1 (110) +3 (111) -2 (200) +2 (210) -1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (311) -2 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -9.005448748018502
npa3:             -9.005449295098725
qubit violation:  -9.00544982266598
qutrit violation: -9.005449885697347
algebraic bound: 77.0

Qubit violation
***************

violation: -9.00544982266598
state:     [-0.     -0.j       0.69574+0.j      -0.     +0.j      -0.012  +0.03267j
 -0.00277+0.07852j  0.03128+0.12041j -0.62834-0.2903j  -0.10508+0.05441j]
A1: [-0.40909451 -0.89876869  0.15765951] 
A2: [ 0.99939742 -0.02211172 -0.02675578] 
A3: [ 0.73611516 -0.67135088  0.08615375] 
B1: [ 0.14393254 -0.98773722 -0.06048635] 
B2: [0.85296182 0.52192276 0.00726433] 
B3: [ 0.98405669 -0.17414259 -0.03614943] 
C1: [-0.75573467  0.63561665  0.15765972] 
C2: [ 0.89283213  0.44959416 -0.02675578] 
C3: [0.37601867 0.92259822 0.0861539 ] 


--------------------------------------
Number 572 ------------------------------
 +15 (000) -3 (100) -1 (110) +4 (111) +1 (200) -1 (211) +1 (221) -3 (300) +2 (310) -2 (311) +1 (320) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -5.397946598029822
npa3:             -5.013619874124366
qubit violation:  -5.013620416524809
qutrit violation: -5.013620518020493
algebraic bound: 81.0

Qubit violation
***************

violation: -5.013620416524809
state:     [ 0.56069+0.j       0.     +0.j      -0.01389-0.00297j -0.32593+0.45622j
 -0.     -0.j      -0.04102-0.23453j  0.52266-0.20298j  0.     -0.j     ]
A1: [ 0.55164241 -0.36301595 -0.75093946] 
A2: [ 0.77605953 -0.51063375 -0.37011456] 
A3: [-0.35264003  0.23203546 -0.90653437] 
B1: [0.64564474 0.13868218 0.75093949] 
B2: [0.90827983 0.19504597 0.3701146 ] 
B3: [-0.41272254 -0.0886317   0.90653435] 
C1: [-0.26247594  0.60596723 -0.75093947] 
C2: [-0.3692822   0.85243525 -0.37011458] 
C3: [ 0.16780097 -0.38734777 -0.90653436] 


--------------------------------------
Number 573 ------------------------------
 +15 (000) -3 (100) +1 (111) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -1 (320) +1 (330) +1 (332) +2 (333) > 0
npa2:             -10.116429385983
qubit violation:  -10.116432981647911
qutrit violation: -10.116430307174209
algebraic bound: 83.0

Qubit violation
***************

violation: -10.116432981647911
state:     [ 0.     +0.j       0.58229+0.j       0.27209-0.39999j -0.     -0.j
 -0.4354 +0.13196j  0.00201-0.10871j  0.02791+0.01904j -0.3671 +0.26869j]
A1: [-0.0122838   0.5015978  -0.86501373] 
A2: [ 0.01754033 -0.7429821  -0.66908141] 
A3: [ 0.02215202 -0.93136018 -0.36342468] 
B1: [ 0.4734821   0.61424438 -0.63128325] 
B2: [0.47311983 0.61686585 0.62899456] 
B3: [0.30687902 0.40122915 0.86304139] 
C1: [ 0.24341349 -0.73663494  0.63096659] 
C2: [ 0.24204646 -0.73851385 -0.6292939 ] 
C3: [ 0.15656807 -0.4798804  -0.86325039] 


--------------------------------------
Number 574 ------------------------------
 +15 (000) -4 (100) +1 (110) +2 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -8.915290764057275
qubit violation:  -8.9152913501171
qutrit violation: -8.915291374458729
algebraic bound: 79.0

Qubit violation
***************

violation: -8.9152913501171
state:     [-0.01312-0.01468j -0.09691+0.52205j  0.53097+0.j      -0.     -0.j
 -0.37685-0.37404j -0.     +0.j      -0.     -0.j       0.258  +0.2954j ]
A1: [-0.51615996  0.03095991 -0.85593246] 
A2: [ 0.99486594 -0.05967023 -0.08173872] 
A3: [ 0.475472   -0.02851652 -0.87926855] 
B1: [ 0.34450666 -0.38555148 -0.85595866] 
B2: [-0.6640722   0.74319183 -0.08169471] 
B3: [-0.31740104  0.35521827 -0.87924772] 
C1: [ 0.31621169  0.40910714 -0.85594481] 
C2: [-0.60949973 -0.78856325 -0.08171951] 
C3: [-0.29130349 -0.37688805 -0.87925973] 


--------------------------------------
Number 575 ------------------------------
 +15 (000) -4 (100) +1 (110) -2 (200) +1 (210) +1 (220) -2 (221) +2 (222) +1 (300) -1 (311) -2 (320) +1 (321) -1 (322) -1 (330) +2 (331) +1 (333) > 0
npa2:             -5.290913031552442
npa3:             -5.23226078742325
qubit violation:  -5.232259668948161
qutrit violation: -5.232261812268623
algebraic bound: 75.0

Qubit violation
***************

violation: -5.232259668948161
state:     [-0.21329+0.11011j -0.35089-0.32835j  0.25125-0.1371j   0.     +0.j
  0.14951-0.45671j -0.11372+0.00313j -0.     -0.j       0.621  +0.j     ]
A1: [ 0.41272434 -0.39880571  0.81890928] 
A2: [-0.33275642  0.32498098 -0.88524599] 
A3: [ 0.70882769 -0.65955046 -0.250113  ] 
B1: [ 0.92029237  0.00380689 -0.39121255] 
B2: [-0.96258115 -0.00290514  0.27097791] 
B3: [-0.04356847  0.00774652 -0.99902042] 
C1: [-0.18727381 -0.54250935  0.81890898] 
C2: [ 0.15411256  0.43884988 -0.88524575] 
C3: [-0.29862963 -0.92101226 -0.2501135 ] 


--------------------------------------
Number 576 ------------------------------
 +15 (000) -4 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) -1 (300) +1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) > 0
npa2:             -6.161248305252315
npa3:             -5.963631342680451
qubit violation:  -5.963631994872343
qutrit violation: -5.96363197539095
algebraic bound: 87.0

Qubit violation
***************

violation: -5.963631994872343
state:     [ 0.14522-0.63832j -0.14318-0.07264j  0.11425-0.11281j  0.     -0.j
 -0.12327-0.10287j  0.     +0.j       0.     +0.j       0.70294+0.j     ]
A1: [0.35736515 0.92511841 0.12824225] 
A2: [-0.88518675  0.44099417  0.14821798] 
A3: [-0.864171    0.47936947  0.15301438] 
B1: [-0.95519796  0.26674019  0.12824399] 
B2: [-0.35381887 -0.9234926   0.14823504] 
B3: [-0.39404179 -0.90626749  0.15300429] 
C1: [0.55552681 0.82155119 0.12823264] 
C2: [-0.76389967  0.62809222  0.14818046] 
C3: [-0.73481931  0.66077585  0.15302247] 


--------------------------------------
Number 577 ------------------------------
 +15 (000) -4 (100) +2 (110) +1 (210) -1 (211) -2 (220) +2 (221) -1 (222) -3 (300) +1 (310) -1 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -4.575111378209186
npa3:             -4.497832624115198
qubit violation:  -4.497833835926557
qutrit violation: -4.497833841558781
algebraic bound: 77.0

Qubit violation
***************

violation: -4.497833835926557
state:     [ 0.55232-0.j      -0.11881+0.01435j -0.     +0.j      -0.33579-0.43852j
 -0.     +0.j       0.19812-0.51556j  0.26525-0.01228j -0.     -0.j     ]
A1: [-0.27560471  0.52038145 -0.80823585] 
A2: [ 0.46765184 -0.88299418  0.04028702] 
A3: [ 0.16241745 -0.30666762 -0.93785689] 
B1: [ 0.29937204  0.50707475 -0.80823981] 
B2: [-0.50798534 -0.86042282  0.04029221] 
B3: [-0.17642874 -0.29883406 -0.93785452] 
C1: [-0.58460639  0.07059671  0.80823974] 
C2: [ 0.99198118 -0.11979108 -0.0402918 ] 
C3: [ 0.34452561 -0.04160475  0.93785455] 


--------------------------------------
Number 578 ------------------------------
 +15 (000) -4 (100) +3 (110) -2 (111) +2 (210) -2 (211) -1 (220) +2 (221) -3 (300) +1 (310) -1 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.2564650894578016
qubit violation:  -7.256465880403057
qutrit violation: -7.256466177383771
algebraic bound: 87.0

Qubit violation
***************

violation: -7.256465880403057
state:     [-0.61357-0.08315j  0.01142-0.23995j -0.23166-0.06357j -0.01017+0.07934j
  0.01592+0.12988j -0.     +0.j      -0.     -0.j       0.69114+0.j     ]
A1: [ 0.55843336  0.82916328 -0.02530669] 
A2: [-0.95605744  0.29164697 -0.02993692] 
A3: [-0.20591758  0.97750586 -0.04560968] 
B1: [-0.92394712  0.25136543  0.28833513] 
B2: [ 0.04898323 -0.99865084  0.01723798] 
B3: [-0.80880318 -0.51886757  0.27679209] 
C1: [-0.44713417 -0.84671931  0.28833565] 
C2: [ 0.98523135 -0.17035846  0.01723898] 
C3: [ 0.32964943 -0.90261657  0.27679342] 


--------------------------------------
Number 579 ------------------------------
 +16 (000) -1 (100) +2 (111) +2 (200) -3 (210) +4 (220) -2 (221) +1 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -7.091740535282849
npa3:             -5.410137658496218
qubit violation:  -5.410138771761787
qutrit violation: -5.4101386463887575
algebraic bound: 80.0

Qubit violation
***************

violation: -5.410138771761787
state:     [ 0.4558 -0.20765j  0.0041 +0.00704j -0.00056+0.00282j -0.4675 -0.04581j
 -0.04558-0.06241j -0.36891+0.3334j   0.52457+0.j       0.     -0.j     ]
A1: [0.18379965 0.89550133 0.40533328] 
A2: [ 0.18701043  0.90977176 -0.37059741] 
A3: [-0.01137068 -0.05586843 -0.99837339] 
B1: [ 0.58176459 -0.79805464  0.15703106] 
B2: [ 0.34072959 -0.46674708  0.81611918] 
B3: [-0.34808628  0.47738022  0.80681105] 
C1: [ 0.09060506  0.86188017 -0.49895219] 
C2: [0.10114042 0.95720041 0.2711789 ] 
C3: [0.00489661 0.04774078 0.99884776] 


--------------------------------------
Number 580 ------------------------------
 +16 (000) -1 (100) +2 (111) +3 (200) -3 (210) +3 (220) -2 (221) +1 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -7.121380967329138
npa3:             -5.466475308212253
qubit violation:  -5.466473061239032
qutrit violation: -5.466476009680562
algebraic bound: 86.0

Qubit violation
***************

violation: -5.466473061239032
state:     [-0.     +0.j      -0.4162 -0.21362j -0.50822+0.02664j  0.0217 -0.03505j
  0.5439 -0.j       0.04332-0.06221j  0.     +0.j       0.3599 +0.29891j]
A1: [-0.00320219  0.02129113 -0.99976817] 
A2: [-0.02784623  0.20265586 -0.97885401] 
A3: [-0.13522001  0.9906606   0.01752282] 
B1: [-0.00147985  0.02167702  0.99976392] 
B2: [-0.01682961  0.20405435  0.97881489] 
B3: [-0.08323149  0.99637419 -0.01763309] 
C1: [ 0.57230734 -0.8196576   0.02501015] 
C2: [ 0.56020259 -0.80184538  0.20788691] 
C3: [-0.01197872  0.01721781  0.99977996] 


--------------------------------------
Number 581 ------------------------------
 +16 (000) -1 (110) +2 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -4 (300) -1 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -5.434218725768822
npa3:             -4.558542804086258
qubit violation:  -4.540748308869014
qutrit violation: -4.540748308267424
algebraic bound: 82.0

Qubit violation
***************

violation: -4.540748308869014
state:     [-0.5223 -0.44671j  0.07204-0.00326j  0.08004-0.1266j  -0.08488+0.01515j
  0.     +0.j       0.     -0.j      -0.06254-0.04732j  0.69745+0.j     ]
A1: [-3.23768790e-14  5.46891099e-01 -8.34280455e-01 -6.99017056e-02] 
A2: [-1.00000000e+00  1.58219965e-12  3.37013750e-12 -2.02393657e-13] 
A3: [ 1.95659461e-12  8.62069970e-01  4.94766664e-01 -1.09732928e-01] 
B1: [ 2.15315873e-12 -9.89921641e-01  1.40816632e-01  1.50273237e-02] 
B2: [-3.32604499e-11  3.21408688e-01 -9.28727673e-01  1.84827932e-01] 
B3: [ 1.64260272e-12 -2.17089122e-01 -9.52288211e-01  2.14521503e-01] 
C1: [ 2.15296531e-12 -5.87740848e-01 -8.08974753e-01  1.09792901e-02] 
C2: [-3.32504987e-11  9.86194922e-01 -1.65134178e-01 -1.22587962e-02] 
C3: [ 1.64337467e-12  7.56696206e-01 -6.53726214e-01 -7.27246778e-03] 


--------------------------------------
Number 582 ------------------------------
 +16 (000) +1 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -4 (300) -1 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -5.542937190709207
npa3:             -4.982557818733813
qubit violation:  -4.982559592084454
qutrit violation: -4.982559391445859
algebraic bound: 90.0

Qubit violation
***************

violation: -4.982559592084454
state:     [ 0.63227+0.j       0.     +0.j      -0.16778-0.25526j  0.03528+0.11928j
 -0.     -0.j      -0.3546 -0.04839j  0.01366+0.12366j  0.05198-0.58753j]
A1: [ 0.63316312 -0.77392276 -0.01216649] 
A2: [ 0.38958045  0.91891611 -0.06180805] 
A3: [ 0.88805713  0.45322458 -0.07708443] 
B1: [-0.19703694 -0.53999876 -0.81827733] 
B2: [ 0.93423877 -0.02157772  0.3559948 ] 
B3: [ 0.88775635 -0.41473268 -0.19971345] 
C1: [ 0.4864984  -0.873596   -0.01222038] 
C2: [ 0.54577836  0.83563914 -0.06191263] 
C3: [ 0.95414976  0.28923393 -0.07708412] 


--------------------------------------
Number 583 ------------------------------
 +16 (000) -2 (100) +1 (110) +1 (111) -2 (200) +1 (220) +2 (222) -4 (300) -1 (310) +3 (320) -2 (321) -1 (322) +2 (330) +1 (331) -2 (332) -1 (333) > 0
npa2:             -5.744123769288699
npa3:             -5.423064269481856
qubit violation:  -5.42306535172829
qutrit violation: -5.423065327838586
algebraic bound: 88.0

Qubit violation
***************

violation: -5.42306535172829
state:     [-8.5100e-02-3.889e-02j -3.1939e-01-6.104e-01j -1.0000e-05+1.000e-05j
  7.0120e-02+6.195e-02j -0.0000e+00+0.000e+00j -1.8180e-02+9.177e-02j
  7.0650e-01+0.000e+00j  0.0000e+00-0.000e+00j]
A1: [ 0.72276323 -0.69108744  0.00338671] 
A2: [-0.88908244 -0.44274739 -0.11622032] 
A3: [ 0.33094291 -0.9421789  -0.05268506] 
B1: [-0.23283015 -0.97251155  0.00337926] 
B2: [-0.8303783   0.54493853 -0.11624918] 
B3: [-0.64713094 -0.76055481 -0.05270604] 
C1: [ 0.50551569 -0.8628108  -0.00337784] 
C2: [0.63607713 0.76281806 0.11625187] 
C3: [ 0.84029705 -0.53955799  0.05270718] 


--------------------------------------
Number 584 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +2 (220) -3 (221) +3 (222) -2 (311) -1 (320) -2 (322) -1 (330) +2 (331) +1 (332) +2 (333) > 0
npa2:             -7.31114846197465
npa3:             -6.519345978667136
qubit violation:  -6.519347619874082
qutrit violation: -6.519347787420404
algebraic bound: 74.0

Qubit violation
***************

violation: -6.519347619874082
state:     [-0.17244+0.02645j -0.     +0.j       0.63045+0.j       0.     -0.j
 -0.3438 +0.12891j  0.15862-0.42917j  0.08559-0.04539j  0.19164-0.42641j]
A1: [-0.18215589  0.94546624  0.27002376] 
A2: [ 0.87719834  0.12395056 -0.46385271] 
A3: [-0.28705816  0.90270619  0.32049828] 
B1: [-0.20248942 -0.83558708  0.51067825] 
B2: [ 0.47511496 -0.39485308 -0.78635668] 
B3: [-0.25632085 -0.7619727   0.5947245 ] 
C1: [-0.37115012 -0.88844514 -0.27002376] 
C2: [-0.79937723  0.38188526  0.4638531 ] 
C3: [-0.26010185 -0.91083888 -0.32049895] 


--------------------------------------
Number 585 ------------------------------
 +16 (000) -2 (100) +1 (110) +3 (200) +2 (210) -3 (211) +2 (220) +1 (221) +2 (222) -3 (300) +1 (310) -2 (311) -1 (320) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.926013318190254
npa3:             -6.907603221216245
qubit violation:  -6.907606146608155
qutrit violation: -6.9076038343449335
algebraic bound: 86.0

Qubit violation
***************

violation: -6.907606146608155
state:     [ 0.39817-0.54507j -0.11726-0.04421j -0.05318-0.1135j   0.     -0.j
  0.11692-0.0452j   0.     -0.j       0.     +0.j       0.70515+0.j     ]
A1: [-0.46171784 -0.87750415  0.12962713] 
A2: [-0.85362109  0.51594843  0.07161107] 
A3: [-0.98965806 -0.05107929  0.13404551] 
B1: [-0.84345381  0.52133349  0.12960379] 
B2: [0.57378161 0.81587126 0.07161458] 
B3: [0.01751295 0.99082176 0.13403697] 
C1: [-0.2404251   0.96197761  0.12959526] 
C2: [0.98030482 0.18406688 0.07156631] 
C3: [0.70390733 0.69753896 0.13399345] 


--------------------------------------
Number 586 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +1 (200) +4 (220) -2 (221) +2 (222) +1 (300) -1 (310) -1 (320) -2 (321) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -11.135767140523399
qubit violation:  -11.13577053832612
qutrit violation: -11.135767710107757
algebraic bound: 74.0

Qubit violation
***************

violation: -11.13577053832612
state:     [-5.5000e-04-2.7000e-04j -6.8810e-02+9.7180e-02j  7.0687e-01+0.0000e+00j
 -0.0000e+00-0.0000e+00j -4.6310e-02-1.0959e-01j -3.2810e-02+6.7594e-01j
  0.0000e+00-0.0000e+00j  4.1900e-03-1.1838e-01j]
A1: [-0.98693938 -0.03639519 -0.15692688] 
A2: [ 0.16486537 -0.9820472   0.09166628] 
A3: [-0.27732569 -0.96059099  0.01885239] 
B1: [ 0.8048422  -0.57280172  0.1553294 ] 
B2: [-0.67755455 -0.72984402 -0.09081594] 
B3: [-0.29619304 -0.95494425 -0.01873951] 
C1: [ 0.48939204  0.85784243 -0.15684958] 
C2: [-0.92144188  0.3775939   0.0914752 ] 
C3: [-0.67008198  0.74205136  0.01870644] 


--------------------------------------
Number 587 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (211) +2 (220) -1 (221) +5 (222) -1 (310) +1 (311) -2 (321) -2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -11.96777216003122
qubit violation:  -11.96777336845253
qutrit violation: -11.967772575930143
algebraic bound: 74.0

Qubit violation
***************

violation: -11.96777336845253
state:     [ 0.0048 -0.07519j -0.04338+0.06259j -0.0134 -0.01292j  0.70279+0.j
 -0.70035-0.02447j  0.04027-0.03937j  0.     +0.j      -0.     -0.j     ]
A1: [ 0.50745069  0.85677219 -0.09184341] 
A2: [ 0.76141393 -0.64460759  0.06877414] 
A3: [ 0.98508601 -0.17111496  0.01803395] 
B1: [ 0.15157462  0.98416767 -0.09186475] 
B2: [-0.9975204  -0.01493548  0.06877481] 
B3: [-0.86988137  0.49293161  0.01802282] 
C1: [ 0.96319844 -0.26491373  0.04549159] 
C2: [ 0.09647924  0.99468482 -0.03597029] 
C3: [ 0.58800769  0.80878399 -0.01074292] 


--------------------------------------
Number 588 ------------------------------
 +16 (000) -2 (100) +1 (111) -2 (210) +2 (211) +2 (220) -1 (221) +2 (222) -2 (300) +3 (311) +1 (321) -1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -10.62156122644641
npa3:             -10.518775303076069
qubit violation:  -10.518777524572695
qutrit violation: -10.518775906991083
algebraic bound: 80.0

Qubit violation
***************

violation: -10.518777524572695
state:     [ 0.34588+0.57763j -0.11646+0.06816j  0.10643-0.03563j -0.     -0.j
 -0.11403-0.0722j   0.00102+0.02001j  0.     -0.j       0.70519-0.j     ]
A1: [0.6931811  0.71664283 0.07696118] 
A2: [ 0.98172836 -0.07982495  0.17273505] 
A3: [ 0.54784864 -0.82447203  0.14180178] 
B1: [-0.98883296  0.13159809  0.06993804] 
B2: [-0.52324645  0.84428962  0.11570733] 
B3: [0.33292483 0.93985021 0.07643721] 
C1: [ 0.95485947 -0.2869187   0.07694834] 
C2: [ 0.37968193 -0.90885374  0.17270354] 
C3: [-0.48103497 -0.86516112  0.14178007] 


--------------------------------------
Number 589 ------------------------------
 +16 (000) +2 (100) +2 (110) -1 (200) +1 (220) -1 (221) +2 (222) -5 (300) -2 (310) +2 (320) -1 (321) -2 (322) +1 (330) +1 (331) -3 (332) +3 (333) > 0
npa2:             -7.553683489167973
npa3:             -7.019850270588837
qubit violation:  -6.99483812020997
qutrit violation: -6.994837947019043
algebraic bound: 92.0

Qubit violation
***************

violation: -6.99483812020997
state:     [ 0.0307 -0.11266j  0.62045-0.29476j  0.07554+0.09856j -0.11519+0.01903j
 -0.     -0.j       0.     -0.j       0.69676+0.j       0.     +0.j     ]
A1: [-0.39592515  0.90514521 -0.15477543] 
A2: [0.99255898 0.00541945 0.12164412] 
A3: [ 0.00727755  0.99328864 -0.11543273] 
B1: [ 0.98099932 -0.11698153  0.15477615] 
B2: [-0.49797502 -0.85861609 -0.12165236] 
B3: [ 0.85281656 -0.5092966   0.11541619] 
C1: [-0.30241102 -0.94052811 -0.15477226] 
C2: [0.98802203 0.09492353 0.12166347] 
C3: [ 0.10763705 -0.9874667  -0.11542867] 


--------------------------------------
Number 590 ------------------------------
 +16 (000) -2 (100) +2 (111) +4 (200) -2 (210) +2 (220) -3 (221) +3 (222) +2 (300) -2 (311) -1 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -9.54218412596019
npa3:             -8.977418014285746
qubit violation:  -8.977422323738596
qutrit violation: -8.977418598541782
algebraic bound: 90.0

Qubit violation
***************

violation: -8.977422323738596
state:     [ 1.1000e-04-0.j       7.0209e-01+0.j      -0.0000e+00+0.j
 -0.0000e+00-0.j       4.2610e-02-0.06837j -2.1040e-02-0.08501j
 -6.6821e-01+0.19985j -7.5950e-02+0.02645j]
A1: [-0.45386963  0.88740771  0.08068421] 
A2: [-0.73780599  0.67338345  0.04687267] 
A3: [-0.84754675 -0.52333373 -0.08824035] 
B1: [ 0.05383696  0.99528563 -0.08067291] 
B2: [-0.29918705  0.95304177 -0.04688814] 
B3: [-0.99575291 -0.02624525  0.08824617] 
C1: [-0.6662873   0.74134293  0.08044825] 
C2: [-0.36483048  0.92989977  0.04674554] 
C3: [ 0.79197371  0.60418075 -0.08799612] 


--------------------------------------
Number 591 ------------------------------
 +16 (000) -2 (100) +2 (111) +4 (200) -3 (210) +3 (220) -2 (221) +1 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -7.7806966492436835
npa3:             -6.72591586722168
qubit violation:  -6.725916742303733
qutrit violation: -6.725916393196979
algebraic bound: 92.0

Qubit violation
***************

violation: -6.725916742303733
state:     [-5.1977e-01-0.06038j  1.9700e-02+0.00064j -0.0000e+00-0.j
  3.0592e-01-0.39933j -2.1000e-04-0.00098j  4.2022e-01+0.10598j
  5.2454e-01-0.j       9.3290e-02-0.03304j]
A1: [-0.66050886 -0.37225922  0.65203613] 
A2: [-0.25829739 -0.13522414  0.95655471] 
A3: [0.65315464 0.38730959 0.6506768 ] 
B1: [ 0.17327298 -0.11496657  0.97814067] 
B2: [ 0.56568875 -0.41074494  0.71504186] 
B3: [ 0.74810355 -0.56173692 -0.35326013] 
C1: [-0.8867699   0.36866608  0.27879108] 
C2: [-0.61150488  0.25338347  0.74957229] 
C3: [ 0.38808632 -0.16295556  0.90710226] 


--------------------------------------
Number 592 ------------------------------
 +16 (000) -2 (100) +3 (111) +2 (200) +1 (210) -2 (211) -1 (222) -4 (300) +1 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -7.721646401003824
qubit violation:  -7.721647130148726
qutrit violation: -7.72164707870455
algebraic bound: 82.0

Qubit violation
***************

violation: -7.721647130148726
state:     [-4.8320e-02-0.07877j -0.0000e+00-0.j      -0.0000e+00+0.j
  7.0686e-01+0.j       4.4540e-02-0.68756j -6.6110e-02-0.06458j
  8.4830e-02-0.03678j  2.0000e-05+0.j     ]
A1: [-0.94242709 -0.30931598 -0.12710157] 
A2: [ 0.47355592 -0.88076241  0.00154826] 
A3: [ 0.26013171 -0.96516418 -0.02810053] 
B1: [-0.17330509 -0.9766203   0.1271933 ] 
B2: [-0.93875029  0.34459496 -0.00149676] 
B3: [-0.99219851  0.1214422   0.028177  ] 
C1: [-0.83839004  0.53003513  0.12714128] 
C2: [ 0.67425954  0.73849288 -0.00153592] 
C3: [0.48789169 0.87245074 0.02813257] 


--------------------------------------
Number 593 ------------------------------
 +16 (000) -2 (100) +4 (111) +2 (200) -1 (210) +1 (211) +2 (220) -2 (221) +5 (222) -1 (310) -1 (311) +1 (320) -2 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -10.304062188220826
npa3:             -10.115078689627538
qubit violation:  -10.115082885201648
qutrit violation: -10.11507995105646
algebraic bound: 80.0

Qubit violation
***************

violation: -10.115082885201648
state:     [ 0.     +0.j       0.09529+0.06814j  0.70557+0.j      -0.     +0.j
  0.11712+0.00424j -0.24197+0.63438j  0.     +0.j       0.1092 +0.04241j]
A1: [-0.94435656 -0.31725831 -0.08682077] 
A2: [-0.06865261  0.98867691  0.13343455] 
A3: [-9.48054363e-01  3.18107432e-01  7.65260186e-04] 
B1: [-0.83613974  0.54159275  0.08687707] 
B2: [-0.31176008 -0.94074554 -0.1334297 ] 
B3: [-9.97332037e-01 -7.29951455e-02 -7.18517378e-04] 
C1: [-0.61241621 -0.78574683 -0.08688098] 
C2: [-0.6029261   0.78654286  0.1335307 ] 
C3: [-9.66143417e-01 -2.58004476e-01  7.66519576e-04] 


--------------------------------------
Number 594 ------------------------------
 +16 (000) -3 (100) -1 (110) +5 (111) -3 (200) +2 (210) -3 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) > 0
npa2:             -7.028366078544629
npa3:             -6.973161964658026
qubit violation:  -6.973163302747368
qutrit violation: -6.9731623606122755
algebraic bound: 86.0

Qubit violation
***************

violation: -6.973163302747368
state:     [-0.     +0.j       0.48378+0.04264j  0.55917+0.j      -0.     -0.j
  0.46325+0.06111j -0.08178-0.08891j  0.01091+0.00882j -0.05485-0.46403j]
A1: [ 0.0413019   0.0379119  -0.99842718] 
A2: [0.73050826 0.67854037 0.07707565] 
A3: [0.73060622 0.67863282 0.07531267] 
B1: [-0.28475505 -0.20459012  0.93651345] 
B2: [-0.75812073 -0.53679864 -0.37027042] 
B3: [-0.75865806 -0.53717176 -0.36862501] 
C1: [ 0.26837205  0.22556305 -0.93653497] 
C2: [0.70698119 0.60259375 0.37021395] 
C3: [0.70747097 0.60302716 0.36856889] 


--------------------------------------
Number 595 ------------------------------
 +16 (000) -4 (100) +1 (110) -2 (200) +1 (210) +1 (220) -2 (221) +1 (222) +2 (300) -1 (311) -2 (320) +1 (321) -2 (322) +2 (331) -1 (332) +1 (333) > 0
npa2:             -6.831504219947298
qubit violation:  -6.831503264811757
qutrit violation: -6.831504610904343
algebraic bound: 80.0

Qubit violation
***************

violation: -6.831503264811757
state:     [ 0.     -0.j      -0.02644-0.05937j  0.70113-0.j      -0.08708-0.02146j
 -0.     +0.j       0.68111-0.15473j -0.0038 +0.0224j   0.08681+0.01577j]
A1: [-0.20236559 -0.9777497  -0.05525581] 
A2: [0.09316014 0.99398307 0.05760912] 
A3: [-0.99773917  0.06516006  0.01645489] 
B1: [-0.67063309 -0.73276233  0.11536956] 
B2: [ 0.74735154  0.65351425 -0.1199365 ] 
B3: [ 0.63410901 -0.77260777 -0.03135346] 
C1: [ 0.96399896 -0.23956216  0.11539278] 
C2: [-0.98409262  0.1310637  -0.11993329] 
C3: [-0.1009373  -0.99439726 -0.03139735] 


--------------------------------------
Number 596 ------------------------------
 +16 (000) -4 (100) +1 (110) +2 (200) +1 (210) -3 (211) +1 (220) +1 (221) +2 (222) -2 (300) +2 (310) -2 (311) +1 (321) +2 (322) -1 (331) -1 (332) > 0
npa2:             -7.633273067061516
npa3:             -6.508512055135441
qubit violation:  -6.508513265057216
qutrit violation: -6.508513265082907
algebraic bound: 86.0

Qubit violation
***************

violation: -6.508513265057216
state:     [ 0.     -0.j       0.68219+0.j       0.21442+0.03806j -0.15086-0.10357j
 -0.02616+0.02206j  0.     +0.j       0.59265+0.23213j -0.14287+0.16436j]
A1: [-0.50067957  0.85670681 -0.12398958] 
A2: [0.80877796 0.50827318 0.29586581] 
A3: [ 0.86736977 -0.41895343  0.26860325] 
B1: [ 0.95858317 -0.27371255  0.07873848] 
B2: [-0.25686684 -0.94072115 -0.221502  ] 
B3: [-0.93353478 -0.30430812 -0.18949769] 
C1: [0.99222348 0.01091663 0.12398949] 
C2: [ 0.02023437  0.955015   -0.2958664 ] 
C3: [-0.80522735  0.52864077 -0.26860353] 


--------------------------------------
Number 597 ------------------------------
 +16 (000) -4 (100) +2 (110) +1 (111) +4 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -8.075200371616656
npa3:             -7.486235603332812
qubit violation:  -7.486237349769426
qutrit violation: -7.486237228106387
algebraic bound: 86.0

Qubit violation
***************

violation: -7.486237349769426
state:     [ 6.5993e-01+2.5395e-01j  0.0000e+00-0.0000e+00j  0.0000e+00-1.0000e-05j
  0.0000e+00+0.0000e+00j  1.0000e-05-0.0000e+00j -0.0000e+00+0.0000e+00j
  1.0000e-05+1.0000e-05j  7.0711e-01-0.0000e+00j]
A1: [-3.08057450e-01 -9.51367757e-01 -1.99579744e-06] 
A2: [-3.08089875e-01 -9.51357257e-01  8.88067408e-08] 
A3: [ 8.92250273e-01 -4.51541196e-01 -2.28703080e-06] 
B1: [-9.10404771e-01  4.13718690e-01 -2.08860944e-07] 
B2: [-9.10390070e-01  4.13751039e-01  1.86482837e-06] 
B3: [-5.49593064e-01 -8.35432502e-01 -1.09268540e-05] 
C1: [-4.64900137e-01 -8.85363126e-01  1.91857958e-06] 
C2: [-4.64931453e-01 -8.85346681e-01  4.00901102e-06] 
C3: [ 8.02773742e-01 -5.96283757e-01  1.59133708e-05] 


--------------------------------------
Number 598 ------------------------------
 +16 (000) -4 (100) +2 (110) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -4 (300) +1 (310) -2 (311) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -7.7094541241873955
npa3:             -7.709454986792984
qubit violation:  -7.7094553385973565
qutrit violation: -7.709455541076592
algebraic bound: 88.0

Qubit violation
***************

violation: -7.7094553385973565
state:     [-0.     +0.j      -0.08706+0.07826j -0.00963-0.11666j -0.38128+0.56195j
  0.7055 +0.j      -0.     -0.j      -0.     -0.j       0.10855+0.04381j]
A1: [0.65047619 0.74903531 0.12580477] 
A2: [-0.97130133  0.23784063  0.00235659] 
A3: [-0.34532335  0.9308418   0.11952125] 
B1: [-0.95869951 -0.25508508 -0.12580484] 
B2: [ 0.21324766  0.97699533 -0.00235658] 
B3: [-0.68435264  0.71928863 -0.1195213 ] 
C1: [ 0.37696529  0.9176439  -0.12580481] 
C2: [ 0.64884621 -0.76091592 -0.00235658] 
C3: [ 0.98675613  0.10966776 -0.11952127] 


--------------------------------------
Number 599 ------------------------------
 +16 (000) -4 (100) +2 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -2 (300) +2 (311) +1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.019158339582102
npa3:             -7.018284692089274
qubit violation:  -7.018285329168194
qutrit violation: -7.018285365546852
algebraic bound: 86.0

Qubit violation
***************

violation: -7.018285329168194
state:     [ 0.70331+0.j      -0.03998-0.05653j  0.     -0.j      -0.02707-0.03438j
 -0.00777+0.02315j  0.03612+0.05846j -0.     +0.j       0.6626 -0.23301j]
A1: [ 0.76832115 -0.63963045 -0.02356911] 
A2: [0.28615543 0.95792365 0.02230122] 
A3: [0.9250532  0.37983461 0.00150181] 
B1: [-0.66652791  0.74089722 -0.08253395] 
B2: [-0.42298638 -0.90269331  0.07891325] 
B3: [-0.97048825 -0.2410726   0.00604655] 
C1: [0.12400648 0.98884292 0.08253528] 
C2: [-0.95935983 -0.27092666 -0.07891425] 
C3: [-0.81740113  0.57603718 -0.0060464 ] 


--------------------------------------
Number 600 ------------------------------
 +16 (000) -5 (100) +3 (110) -2 (111) +1 (210) -2 (211) -2 (220) +2 (221) -3 (300) +1 (310) -1 (311) -1 (320) +1 (321) +2 (322) +1 (330) -1 (331) > 0
npa2:             -6.50606031751704
qubit violation:  -6.5060619679976845
qutrit violation: -6.506061838522846
algebraic bound: 92.0

Qubit violation
***************

violation: -6.5060619679976845
state:     [ 0.20722-0.63538j  0.13031+0.04476j -0.01353-0.13709j -0.     -0.j
 -0.0199 +0.13634j -0.     -0.j      -0.     -0.j       0.70456+0.j     ]
A1: [0.96938095 0.19422957 0.15025135] 
A2: [-0.051888   -0.99817779  0.03080173] 
A3: [ 0.81976359 -0.55127211  0.15519923] 
B1: [-0.9876264   0.0450606   0.15021205] 
B2: [0.29085777 0.95627043 0.03079988] 
B3: [-0.66280423  0.7325401   0.15516332] 
C1: [ 0.37004027 -0.91678422  0.15025619] 
C2: [-0.99057198 -0.1334868   0.03079658] 
C3: [-0.39027376 -0.90752396  0.15519902] 


--------------------------------------
Number 601 ------------------------------
 +16 (000) -5 (100) +4 (110) -3 (111) +2 (210) -3 (211) -1 (220) +1 (221) -1 (222) -3 (300) +1 (310) -2 (311) -1 (320) +1 (322) +1 (330) -1 (331) > 0
npa2:             -6.8056665098723705
qubit violation:  -6.805668219271665
qutrit violation: -6.805666978296417
algebraic bound: 94.0

Qubit violation
***************

violation: -6.805668219271665
state:     [ 0.     -0.j       0.20389+0.16198j  0.69205-0.j       0.     -0.j
  0.21223+0.15088j -0.5581 -0.07852j -0.     +0.j      -0.22754+0.12662j]
A1: [ 0.98086494  0.00192735 -0.19468024] 
A2: [-0.16733313 -0.95531754 -0.24365561] 
A3: [ 0.66619966 -0.67029259 -0.32693486] 
B1: [-0.3726563   0.90731845  0.19468052] 
B2: [-0.81909189 -0.51934604  0.24365584] 
B3: [-0.87384677  0.35986834  0.32693517] 
C1: [ 0.97936811  0.05420121 -0.19468008] 
C2: [-0.11618028 -0.96287793 -0.24365597] 
C3: [ 0.70097691 -0.63383353 -0.32693491] 


--------------------------------------
Number 602 ------------------------------
 +16 (000) -6 (100) +3 (110) -1 (111) -2 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (310) +1 (311) +1 (320) -2 (321) -1 (332) +1 (333) > 0
npa2:             -5.712554561993056
npa3:             -5.001346666169326
qubit violation:  -4.994031117291605
qutrit violation: -4.994032267062474
algebraic bound: 88.0

Qubit violation
***************

violation: -4.994031117291605
state:     [ 0.     -0.j       0.51115+0.j      -0.45948+0.22394j -0.04629+0.00312j
  0.13478+0.44256j  0.     -0.j      -0.     -0.j      -0.01161+0.51102j]
A1: [ 0.02845374 -0.31424751  0.94891353] 
A2: [ 0.07940117 -0.87704427 -0.4738025 ] 
A3: [ 0.03504405 -0.38685304  0.92147525] 
B1: [-0.31454181  0.02129215 -0.94900373] 
B2: [-0.87876551  0.05946786  0.47353432] 
B3: [-0.38727156  0.02622327 -0.92159269] 
C1: [ 0.29191823  0.11859076 -0.94906163] 
C2: [0.81608265 0.33157234 0.47335916] 
C3: [ 0.35944598  0.14602992 -0.92166906] 


--------------------------------------
Number 603 ------------------------------
 +16 (000) -6 (100) +3 (110) -1 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) -1 (331) +1 (333) > 0
npa2:             -5.975708716925247
npa3:             -5.514242260978101
qubit violation:  -5.5142426576609385
qutrit violation: -5.514243038078398
algebraic bound: 94.0

Qubit violation
***************

violation: -5.5142426576609385
state:     [ 0.02313-0.07669j  0.02868-0.02642j -0.007  -0.05319j  0.70404+0.j
 -0.4305 -0.55301j  0.02401-0.01142j  0.00603-0.04023j  0.     +0.j     ]
A1: [-0.99693382 -0.05093822 -0.05939913] 
A2: [-0.01998428 -0.99553555  0.09224753] 
A3: [-0.87685562  0.47010752 -0.10061389] 
B1: [-0.97094399  0.23929498  0.00238606] 
B2: [ 0.17551591  0.98447229 -0.00291145] 
B3: [-0.9549472  -0.29675365  0.00362369] 
C1: [-0.7452555  -0.66653714 -0.01795815] 
C2: [-0.71387315  0.69961787  0.03033107] 
C3: [-0.2936267  -0.95539457 -0.03169525] 


--------------------------------------
Number 604 ------------------------------
 +17 (000) +2 (100) +2 (110) +1 (111) -3 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) +2 (320) +1 (321) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -7.820121734104575
npa3:             -7.579066167364736
qubit violation:  -7.5790683297160895
qutrit violation: -7.579066621121008
algebraic bound: 97.0

Qubit violation
***************

violation: -7.5790683297160895
state:     [ 0.     -0.j      -0.03682-0.07967j  0.70648-0.j      -0.     -0.j
 -0.01561+0.08636j -0.66289-0.19585j  0.     -0.j      -0.07905-0.03811j]
A1: [ 0.49381172  0.86901266 -0.03109623] 
A2: [ 0.62628126  0.77948144 -0.0134338 ] 
A3: [-0.85324652  0.51017422 -0.10813249] 
B1: [-0.17082184 -0.98481321  0.03103114] 
B2: [-0.01164624 -0.99984152  0.01347444] 
B3: [-0.9830331   0.14816451  0.10813561] 
C1: [-0.90334394 -0.42779037 -0.03106657] 
C2: [-0.96036356 -0.27842616 -0.01344281] 
C3: [ 0.40548598 -0.90768404 -0.10812401] 


--------------------------------------
Number 605 ------------------------------
 +17 (000) +2 (100) +2 (110) -3 (200) -1 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) -1 (310) +1 (311) +3 (320) -2 (322) -3 (332) +3 (333) > 0
npa2:             -7.174515093484349
npa3:             -6.700459148833826
qubit violation:  -6.700455089073867
qutrit violation: -6.700460701490963
algebraic bound: 97.0

Qubit violation
***************

violation: -6.700455089073867
state:     [ 0.     -0.j       0.318  -0.18871j  0.66315+0.j      -0.     -0.j
 -0.05407+0.1596j  -0.46038-0.32978j  0.16741+0.13405j -0.16198+0.04647j]
A1: [-0.58745949  0.748492   -0.30765384] 
A2: [-0.22129958 -0.64679248  0.72985325] 
A3: [-0.90176576  0.34703648  0.25765104] 
B1: [-0.10183317  0.99097469  0.0871726 ] 
B2: [ 0.86778607 -0.48571978 -0.10499309] 
B3: [0.62584652 0.77979641 0.01528446] 
C1: [ 0.75642511 -0.64824005 -0.08721121] 
C2: [0.09517769 0.9899068  0.105003  ] 
C3: [ 0.99742143  0.07013375 -0.01522096] 


--------------------------------------
Number 606 ------------------------------
 +17 (000) +2 (100) +2 (110) -3 (200) -1 (210) +1 (211) +1 (220) +3 (222) -4 (300) -1 (310) -1 (311) +3 (320) -2 (322) -2 (331) -3 (332) +1 (333) > 0
npa2:             -6.924542070656571
npa3:             -6.417477006332387
qubit violation:  -6.41747112416502
qutrit violation: -6.417478741152268
algebraic bound: 97.0

Qubit violation
***************

violation: -6.41747112416502
state:     [ 0.70709+0.j       0.     -0.j      -0.00075-0.00243j  0.02512-0.02566j
  0.     -0.j       0.03265+0.00793j  0.01601-0.03219j -0.1037 -0.69681j]
A1: [ 0.37572494 -0.92548367  0.04806644] 
A2: [ 0.38833999 -0.92025082  0.04827249] 
A3: [0.96667233 0.25510922 0.02153673] 
B1: [-0.60218326 -0.79728056  0.04145723] 
B2: [-0.59068016 -0.80582845  0.04167987] 
B3: [ 0.71401135 -0.69988088  0.01882708] 
C1: [ 0.64272822 -0.76457279  0.04825725] 
C2: [ 0.65319119 -0.75565336  0.0482614 ] 
C3: [0.8410342  0.54055764 0.02142156] 


--------------------------------------
Number 607 ------------------------------
 +17 (000) -3 (100) +2 (111) +1 (200) -1 (210) +3 (220) -3 (221) +3 (222) -1 (300) -2 (311) -1 (320) -1 (322) -2 (330) +2 (331) +2 (332) +2 (333) > 0
npa2:             -7.597854696528017
npa3:             -6.560274911971501
qubit violation:  -6.560275314953668
qutrit violation: -6.560275342423902
algebraic bound: 79.0

Qubit violation
***************

violation: -6.560275314953668
state:     [-0.     -0.j       0.     +0.j       0.69985+0.j       0.     -0.j
  0.08097+0.05675j  0.63592+0.27499j  0.10165-0.01758j -0.00714-0.09862j]
A1: [-0.25070572 -0.96757337  0.03079619] 
A2: [-0.98263347 -0.12234157  0.13951344] 
A3: [-0.59978353  0.79512828  0.0896144 ] 
B1: [ 0.96521728 -0.25962889  0.0307969 ] 
B2: [0.5914847  0.79415374 0.13951952] 
B3: [-0.39539465  0.91412882  0.08961901] 
C1: [-0.40825909 -0.91234652 -0.03079517] 
C2: [-0.98928984  0.04292236 -0.13951091] 
C3: [-0.45906948  0.88386916 -0.08961321] 


--------------------------------------
Number 608 ------------------------------
 +17 (000) -3 (100) +3 (111) +4 (200) -2 (210) +2 (220) -3 (221) +2 (222) +2 (300) -1 (310) -1 (311) -1 (321) -3 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -8.13098024093183
npa3:             -7.542725790998489
qubit violation:  -7.542727093477293
qutrit violation: -7.542727093371513
algebraic bound: 91.0

Qubit violation
***************

violation: -7.542727093477293
state:     [-0.59249+0.36273j -0.07751-0.00198j -0.0194 -0.07508j -0.     +0.j
  0.06459+0.04291j -0.     -0.j       0.     -0.j       0.70664+0.j     ]
A1: [ 0.9980672  -0.04856903  0.03876733] 
A2: [ 0.04180423 -0.99529964 -0.08735584] 
A3: [0.99856223 0.02808928 0.04565599] 
B1: [-0.77513507 -0.63060498  0.03876826] 
B2: [-0.69600806  0.71269995 -0.0873588 ] 
B3: [-0.72428807 -0.68798413  0.04565777] 
C1: [-0.8193625   0.57196347  0.03876703] 
C2: [ 0.49396049  0.86508501 -0.08735537] 
C3: [-0.86055376  0.50730935  0.04565573] 


--------------------------------------
Number 609 ------------------------------
 +17 (000) -4 (100) +2 (110) -2 (200) +1 (211) +1 (220) -1 (221) +3 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) > 0
npa2:             -6.3815342058151465
npa3:             -5.249479719061451
qubit violation:  -5.249479623164438
qutrit violation: -5.249480434014041
algebraic bound: 91.0

Qubit violation
***************

violation: -5.249479623164438
state:     [ 0.26366+0.36402j -0.     +0.j      -0.     -0.j       0.62666+0.j
  0.00848-0.03367j -0.16475-0.41819j  0.03384+0.4482j   0.     +0.j     ]
A1: [-0.6378931  -0.76149928 -0.11494002] 
A2: [-0.58175282 -0.69448053  0.42339158] 
A3: [-0.02977859 -0.03554889 -0.99892419] 
B1: [-0.94231593  0.31437094  0.11494154] 
B2: [-0.8593845   0.2867037  -0.42339019] 
B3: [-0.04398842  0.0146753   0.99892426] 
C1: [ 0.80735914 -0.57875701  0.11494136] 
C2: [ 0.73630493 -0.5278216  -0.42339034] 
C3: [ 0.03768859 -0.02701726  0.99892425] 


--------------------------------------
Number 610 ------------------------------
 +17 (000) -6 (100) +3 (110) -2 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +1 (310) -2 (311) -1 (320) +1 (321) -2 (322) +2 (331) +2 (333) > 0
npa2:             -7.371768082041218
npa3:             -6.50919857026944
qubit violation:  -6.509201169950246
qutrit violation: -6.509199023264283
algebraic bound: 103.0

Qubit violation
***************

violation: -6.509201169950246
state:     [-0.     -0.j       0.15255+0.43014j  0.59584+0.j       0.0805 +0.07162j
 -0.28749+0.36596j  0.01104-0.00412j  0.     -0.j       0.363  -0.27676j]
A1: [ 0.09130635 -0.486776   -0.86874178] 
A2: [-0.04261396  0.21310032  0.97610056] 
A3: [ 0.17197828 -0.96269898  0.20888788] 
B1: [ 0.43626807 -0.23606176  0.86830007] 
B2: [-0.19051689  0.10604501 -0.97593943] 
B3: [ 0.86392644 -0.45789229 -0.20968014] 
C1: [-0.71167816 -0.65248603  0.26033857] 
C2: [0.73637313 0.67562939 0.0357706 ] 
C3: [-0.03349064 -0.02904918  0.99901678] 


--------------------------------------
Number 611 ------------------------------
 +18 (000) +1 (111) +5 (200) +2 (210) -2 (211) +2 (220) +1 (221) -5 (300) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -5.047750672982467
npa3:             -3.4279754362923924
qubit violation:  -3.4279624075929984
qutrit violation: -3.4279624161536137
algebraic bound: 104.0

Qubit violation
***************

violation: -3.4279624075929984
state:     [-0.32602+0.16033j -0.     +0.j       0.     -0.j       0.62257+0.j
  0.30875+0.113j   -0.3272 +0.38019j  0.1219 -0.30001j -0.094  -0.08371j]
A1: [ 2.99576475e-11 -2.45975938e-01 -2.61676334e-01  9.33285237e-01] 
A2: [-1.00000000e+00 -5.06538145e-11 -5.03838915e-11  3.66435771e-11] 
A3: [-2.24567587e-12  6.54904313e-01  6.31395050e-01  4.15259715e-01] 
B1: [ 8.72292794e-11  3.56217961e-02 -1.30497139e-01  9.90808551e-01] 
B2: [ 1.99137318e-10  5.26268967e-02 -9.32538464e-01 -3.57214813e-01] 
B3: [-2.08486894e-10  7.19501470e-02 -9.22311695e-01  3.79689761e-01] 
C1: [ 2.99579250e-11  1.81102237e-01 -3.76234969e-01 -9.08652424e-01] 
C2: [-1.00000000e+00 -7.43042433e-12  2.25831298e-11 -7.66898767e-11] 
C3: [-2.24342767e-12  3.51718344e-01 -8.63939268e-01  3.60420792e-01] 


--------------------------------------
Number 612 ------------------------------
 +18 (000) -2 (100) +1 (110) +3 (200) -2 (210) +2 (211) +3 (220) -2 (221) +3 (222) +1 (300) -1 (310) +3 (311) -2 (320) -2 (322) -2 (331) -2 (332) > 0
npa2:             -11.2244187712039
npa3:             -11.186007710565576
qubit violation:  -11.186015164536359
qutrit violation: -11.186008213745142
algebraic bound: 102.0

Qubit violation
***************

violation: -11.186015164536359
state:     [ 0.08257-0.18319j -0.     -0.j       0.     +0.j       0.69931-0.j
  0.49025+0.38667j -0.07166+0.18767j -0.19544-0.04676j  0.     -0.j     ]
A1: [-0.46140692 -0.87467496 -0.14848354] 
A2: [-0.62497507  0.74857606  0.22144986] 
A3: [-0.95828117  0.24761905  0.14276558] 
B1: [0.94568839 0.28917913 0.14848872] 
B2: [-0.61807875  0.754284   -0.22143692] 
B3: [-0.06350208  0.98771286 -0.14279636] 
C1: [ 0.40938618 -0.90021746  0.14836267] 
C2: [ 0.66773601  0.71073305 -0.22133042] 
C3: [ 0.9711396   0.1910776  -0.14274881] 


--------------------------------------
Number 613 ------------------------------
 +18 (000) -2 (100) -1 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -3 (300) -1 (310) +2 (311) +2 (320) -2 (322) -1 (331) -4 (332) +3 (333) > 0
npa2:             -9.840424764707397
npa3:             -9.667161742025279
qubit violation:  -9.667162423892343
qutrit violation: -9.667162474717017
algebraic bound: 90.0

Qubit violation
***************

violation: -9.667162423892343
state:     [-0.     +0.j       0.70609+0.j       0.12888+0.00687j  0.     +0.j
 -0.12522+0.03127j  0.     -0.j       0.6166 -0.26695j -0.01605-0.12806j]
A1: [-0.9421607   0.28529467 -0.17589819] 
A2: [ 0.38240841 -0.91739707  0.11021081] 
A3: [-0.63830377 -0.76634393 -0.07269996] 
B1: [ 0.98439991  0.0038303  -0.17590379] 
B2: [-0.63484982  0.76473411  0.11021549] 
B3: [ 0.38523582  0.91994993 -0.07270144] 
C1: [-0.11405622  0.977778    0.17590154] 
C2: [ 0.83524133 -0.53872595 -0.11021016] 
C3: [0.86720946 0.49260708 0.07270507] 


--------------------------------------
Number 614 ------------------------------
 +18 (000) +2 (100) +2 (110) +2 (111) -4 (200) -1 (210) +2 (220) -2 (221) -4 (300) -1 (310) +2 (311) +3 (320) +1 (321) -2 (322) -2 (332) +2 (333) > 0
npa2:             -6.998500910963816
npa3:             -6.727551632334865
qubit violation:  -6.7275521559931395
qutrit violation: -6.727552260261904
algebraic bound: 106.0

Qubit violation
***************

violation: -6.7275521559931395
state:     [ 0.     +0.j      -0.06151-0.17564j -0.02196+0.1848j  -0.52998-0.34777j
  0.70304+0.j      -0.     +0.j       0.     -0.j      -0.16138-0.09271j]
A1: [-0.86549313  0.43664838  0.24547878] 
A2: [ 0.79792785  0.58591845 -0.14145922] 
A3: [-0.27043287  0.95150312  0.14665563] 
B1: [-0.94041235  0.2353299  -0.24544744] 
B2: [ 0.22083573 -0.9650018   0.14143233] 
B3: [-0.82663866 -0.54328959 -0.14664564] 
C1: [ 0.74123066 -0.62476533 -0.24544936] 
C2: [0.22584669 0.96384037 0.14143911] 
C3: [ 0.98130836  0.12460843 -0.1466514 ] 


--------------------------------------
Number 615 ------------------------------
 +18 (000) -2 (100) +4 (111) +1 (200) -1 (210) +1 (211) +2 (220) -2 (221) +4 (222) -1 (300) -1 (310) -1 (311) +2 (320) -2 (321) -4 (332) +4 (333) > 0
npa2:             -12.390988164401065
npa3:             -12.349633087373455
qubit violation:  -12.349633714456823
qutrit violation: -12.349633771231353
algebraic bound: 90.0

Qubit violation
***************

violation: -12.349633714456823
state:     [ 0.48985-0.21672j  0.     -0.j       0.     -0.j      -0.0179 -0.36573j
  0.03884+0.02384j  0.53707+0.j      -0.53384+0.05883j -0.00435+0.00306j]
A1: [-0.47512287 -0.68344206  0.55422486] 
A2: [-0.08548081 -0.12272457 -0.9887526 ] 
A3: [-0.57063625 -0.82069724  0.02881509] 
B1: [ 0.68547196 -0.52787984 -0.50146891] 
B2: [ 0.06936818 -0.05393986  0.99613179] 
B3: [ 0.79170461 -0.60999508  0.03331379] 
C1: [-0.73918136  0.44962423 -0.50144687] 
C2: [-0.07483643  0.04599953  0.9961343 ] 
C3: [-0.85376017  0.51959768  0.03334408] 


--------------------------------------
Number 616 ------------------------------
 +18 (000) +3 (110) +4 (200) -2 (210) +1 (211) +3 (220) -2 (221) +3 (222) +2 (300) -1 (310) +2 (311) -3 (320) -1 (321) -2 (322) -2 (331) -2 (332) > 0
npa2:             -10.578993020387333
npa3:             -10.571871870774284
qubit violation:  -10.571872028541561
qutrit violation: -10.571871882531656
algebraic bound: 114.0

Qubit violation
***************

violation: -10.571872028541561
state:     [ 0.24167+0.06297j  0.     -0.j      -0.09357+0.19258j  0.66899+0.j
 -0.60216+0.13853j  0.00857+0.00392j -0.23575+0.0824j  -0.     +0.j     ]
A1: [ 0.81595328  0.54773385 -0.1849537 ] 
A2: [-0.74828904  0.5507717   0.36974862] 
A3: [-0.19759625  0.94783544  0.25012735] 
B1: [-0.37220712  0.9095374   0.18494209] 
B2: [ 0.92825998  0.04024803 -0.36974789] 
B3: [ 0.69232124  0.67684798 -0.25013617] 
C1: [ 0.93402217 -0.30910606 -0.179042  ] 
C2: [-0.58069492 -0.73586222  0.34828178] 
C3: [ 0.05686107 -0.9709964   0.2322344 ] 


--------------------------------------
Number 617 ------------------------------
 +18 (000) +3 (110) +5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +3 (222) +1 (300) -2 (310) +1 (311) -3 (320) -1 (321) -2 (322) -2 (331) -2 (332) > 0
npa2:             -9.714756730805526
npa3:             -9.427998316203542
qubit violation:  -9.4279991227387
qutrit violation: -9.427999012494128
algebraic bound: 114.0

Qubit violation
***************

violation: -9.4279991227387
state:     [ 0.06369+0.02612j  0.56537-0.05833j  0.56838+0.j      -0.     -0.j
 -0.03077+0.56754j  0.     +0.j       0.     -0.j      -0.1189 -0.10945j]
A1: [ 0.20100318  0.57765056 -0.79114951] 
A2: [0.15759424 0.45298053 0.87748088] 
A3: [0.28572583 0.8212115  0.49393565] 
B1: [ 0.5659776  -0.23198724 -0.79110763] 
B2: [ 0.44371487 -0.18187673  0.87751807] 
B3: [ 0.80450935 -0.32975397  0.49399092] 
C1: [ 0.53915058 -0.28884434 -0.79112932] 
C2: [ 0.42275007 -0.22645343  0.87749713] 
C3: [ 0.76643464 -0.41057971  0.49396584] 


--------------------------------------
Number 618 ------------------------------
 +18 (000) -4 (100) +1 (110) +1 (111) -1 (210) +4 (220) -2 (221) -2 (300) -2 (311) -1 (320) +1 (321) -2 (322) -3 (330) +3 (331) +2 (332) +2 (333) > 0
npa2:             -8.320321245473878
npa3:             -7.940883645485648
qubit violation:  -7.940884444655354
qutrit violation: -7.940884286827966
algebraic bound: 96.0

Qubit violation
***************

violation: -7.940884444655354
state:     [ 0.55717-0.j       0.     -0.j      -0.06264+0.16709j -0.01812+0.55686j
 -0.     +0.j       0.19198+0.00282j  0.35869-0.42635j -0.     +0.j     ]
A1: [-0.2516447  -0.08923497 -0.96369709] 
A2: [0.41618773 0.1475859  0.89722137] 
A3: [ 0.77984207  0.2765525  -0.56157374] 
B1: [-0.09372204  0.25001136  0.96369628] 
B2: [ 0.15500134 -0.41348602 -0.8972201 ] 
B3: [ 0.29042755 -0.77478153  0.56157406] 
C1: [ 0.25290135 -0.08552605 -0.96370442] 
C2: [-0.41828947  0.14145577  0.8972314 ] 
C3: [-0.78382817  0.26508131 -0.56155615] 


--------------------------------------
Number 619 ------------------------------
 +19 (000) -1 (100) -1 (200) -3 (210) +1 (211) +2 (220) -1 (221) +2 (222) -3 (300) +3 (311) +1 (321) -1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.586531413455596
npa3:             -7.087519643157549
qubit violation:  -7.0875211249418
qutrit violation: -7.087521272192086
algebraic bound: 89.0

Qubit violation
***************

violation: -7.0875211249418
state:     [ 0.52616+0.j       0.     -0.j      -0.     +0.j      -0.33766-0.28886j
  0.00325-0.00197j -0.1588 -0.43502j -0.01527+0.46284j -0.30514-0.06048j]
A1: [-0.22414625  0.12615047  0.96635631] 
A2: [-0.79330935  0.44630526  0.41409164] 
A3: [-0.69429874  0.39054684 -0.6045018 ] 
B1: [-0.19238673  0.31761779  0.92849679] 
B2: [-0.49442964  0.81512649  0.30184124] 
B3: [-0.3727416   0.61400134 -0.69574855] 
C1: [ 0.05975342 -0.36651776  0.92849031] 
C2: [ 0.15398812 -0.94084513  0.30182461] 
C3: [ 0.11627545 -0.70879936 -0.69576108] 


--------------------------------------
Number 620 ------------------------------
 +19 (000) -2 (100) +1 (110) +2 (200) -2 (210) +3 (211) +4 (220) -1 (221) +2 (222) +1 (300) -1 (310) +2 (311) -2 (320) -1 (322) -3 (331) -3 (332) > 0
npa2:             -11.862326606731102
npa3:             -10.682545923387572
qubit violation:  -10.682547985292926
qutrit violation: -10.682548300623427
algebraic bound: 101.0

Qubit violation
***************

violation: -10.682547985292926
state:     [-0.03327-0.01358j  0.70537-0.j       0.00698-0.04316j -0.     -0.j
 -0.04862+0.06284j  0.03546-0.0066j   0.06857-0.69643j  0.0174 +0.04023j]
A1: [-0.275407   -0.96132531 -0.00215267] 
A2: [ 0.33909237 -0.94073473  0.00587788] 
A3: [ 0.99770013 -0.06648028  0.01322244] 
B1: [ 0.66442367  0.74715256 -0.01744278] 
B2: [0.10508015 0.99313958 0.05130243] 
B3: [-0.86472756  0.48935891  0.11302262] 
C1: [-0.28687212 -0.95796666  0.00206462] 
C2: [-0.79311641 -0.60903862 -0.00619048] 
C3: [-0.87584908  0.48239506 -0.01354208] 


--------------------------------------
Number 621 ------------------------------
 +19 (000) -2 (110) +4 (111) +1 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +4 (300) -3 (311) -2 (320) -1 (321) -1 (322) +2 (330) +2 (333) > 0
npa2:             -6.971182355684579
npa3:             -4.426205907310855
qubit violation:  -4.342569168438181
qutrit violation: -4.342569416170385
algebraic bound: 95.0

Qubit violation
***************

violation: -4.342569168438181
state:     [-0.0000e+00+0.j      -6.8000e-04-0.02283j  7.0708e-01+0.j
 -0.0000e+00-0.j      -2.5940e-02-0.00151j -3.4957e-01+0.61315j
 -2.5800e-03-0.00161j  1.6590e-02-0.02j   ]
A1: [-0.6774347  -0.73512787  0.02586972] 
A2: [ 0.16047388 -0.98698653  0.01028356] 
A3: [ 0.75767952 -0.65258043 -0.00778167] 
B1: [-0.9939609   0.10420577 -0.03439314] 
B2: [-0.53160236  0.84688153 -0.01380716] 
B3: [0.13742584 0.99045525 0.01060987] 
C1: [ 0.6729588  -0.73888086  0.03437342] 
C2: [0.99718616 0.07366134 0.01392104] 
C3: [ 0.71637116  0.69763787 -0.0106672 ] 


--------------------------------------
Number 622 ------------------------------
 +19 (000) +3 (110) +3 (200) -2 (210) +2 (211) +4 (220) -1 (221) +2 (222) +2 (300) -1 (310) +1 (311) -3 (320) -1 (321) -1 (322) -3 (331) -3 (332) > 0
npa2:             -10.138989573786276
npa3:             -8.697178645481394
qubit violation:  -8.697179483596713
qutrit violation: -8.69717943907875
algebraic bound: 113.0

Qubit violation
***************

violation: -8.697179483596713
state:     [ 0.65906+0.j      -0.04634+0.00475j  0.     -0.j      -0.45233-0.10909j
 -0.08594-0.11374j  0.36209+0.14702j  0.23284+0.20082j -0.06302-0.27459j]
A1: [-0.83561043 -0.31620748 -0.44918597] 
A2: [-0.18260687  0.19031444  0.96459066] 
A3: [-0.5457017   0.06899993  0.83513392] 
B1: [0.96812125 0.11931559 0.22023857] 
B2: [-0.46369167 -0.47500594  0.74790333] 
B3: [-0.08480685 -0.45411113  0.88689959] 
C1: [ 0.70710083 -0.32886689  0.62598321] 
C2: [-0.90528698 -0.16437511  0.39170948] 
C3: [-0.66359274 -0.31299723  0.67946848] 


--------------------------------------
Number 623 ------------------------------
 +19 (000) -8 (100) +5 (110) -3 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -2 (310) +2 (311) +1 (320) -2 (321) +1 (330) -1 (332) > 0
npa2:             -7.102758594385982
npa3:             -5.527797102803255
qubit violation:  -5.527797494980161
qutrit violation: -5.527797578008322
algebraic bound: 125.0

Qubit violation
***************

violation: -5.527797494980161
state:     [ 0.29275+0.06555j -0.     -0.j      -0.     +0.j       0.56037+0.j
 -0.     -0.j      -0.54576-0.00955j  0.5373 +0.09623j  0.00967-0.00012j]
A1: [ 1.00000000e+00 -1.28603905e-09  1.64400715e-11  1.77705395e-09] 
A2: [ 6.42176312e-11  6.94632785e-01 -8.87987884e-03  7.19309693e-01] 
A3: [-6.03651573e-11  7.07925315e-01 -9.04981864e-03 -7.06229313e-01] 
B1: [ 6.63938515e-10  4.88561004e-03 -1.48004027e-04  9.99988054e-01] 
B2: [ 1.79004034e-11  9.56186995e-01 -2.89666292e-02 -2.91320033e-01] 
B3: [-1.36725459e-09  5.98295952e-01 -1.81247151e-02  8.01070190e-01] 
C1: [ 6.63939792e-10 -4.79969295e-03  9.23131592e-04  9.99988055e-01] 
C2: [ 1.78987658e-11 -9.39408491e-01  1.80677691e-01 -2.91319850e-01] 
C3: [-1.36725437e-09 -5.87797286e-01  1.13051838e-01  8.01070304e-01] 


--------------------------------------
Number 624 ------------------------------
 +20 (000) +1 (100) -1 (110) +3 (111) +5 (200) +3 (210) -3 (211) +3 (220) +4 (221) +4 (222) -1 (310) -1 (311) -1 (320) +1 (322) -2 (331) -2 (332) > 0
npa2:             -9.647239893574447
npa3:             -9.245755203908878
qubit violation:  -9.245752248137181
qutrit violation: -9.245756367738547
algebraic bound: 106.0

Qubit violation
***************

violation: -9.245752248137181
state:     [ 0.10151-0.02138j -0.     +0.j       0.62572-0.27883j -0.09544-0.04064j
  0.     +0.j       0.70601+0.j       0.03538-0.09751j -0.     +0.j     ]
A1: [ 0.76372558  0.64552788 -0.0041146 ] 
A2: [ 0.47093181 -0.87330808 -0.12472421] 
A3: [ 0.89397608  0.44678054 -0.03455107] 
B1: [-0.14529999 -0.98937886  0.00416374] 
B2: [0.99029065 0.06108471 0.12487195] 
B3: [ 0.09226486 -0.99513582  0.03452218] 
C1: [ 0.68634938 -0.7272599  -0.00418772] 
C2: [-0.84614202 -0.51806987 -0.12508907] 
C3: [ 0.49488883 -0.86827191 -0.03448066] 


--------------------------------------
Number 625 ------------------------------
 +20 (000) +1 (100) +2 (110) +3 (111) -2 (200) -3 (210) +2 (211) +2 (220) +4 (222) -1 (300) +3 (311) +1 (320) +1 (321) -2 (322) -2 (331) -2 (332) > 0
npa2:             -11.431216130015958
npa3:             -11.425727323402963
qubit violation:  -11.425728279714438
qutrit violation: -11.425728280471283
algebraic bound: 94.0

Qubit violation
***************

violation: -11.425728279714438
state:     [ 0.49236-0.07401j -0.     +0.j      -0.09219+0.04076j  0.53044+0.j
 -0.     -0.j      -0.05246-0.41859j  0.38039+0.36969j -0.01371-0.03228j]
A1: [0.37693385 0.92353307 0.07076404] 
A2: [ 0.30882229  0.75516877 -0.57822913] 
A3: [-0.09606854 -0.23759026 -0.96660318] 
B1: [ 0.82126735 -0.22099189  0.5260062 ] 
B2: [ 0.31244804 -0.08417297  0.94619825] 
B3: [-0.74668814  0.20077834  0.63414895] 
C1: [0.91395996 0.39958607 0.07076833] 
C2: [ 0.74777744  0.32631891 -0.57822563] 
C3: [-0.23447658 -0.10342583 -0.96660428] 


--------------------------------------
Number 626 ------------------------------
 +20 (000) -1 (100) +2 (110) +3 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -8.59283787237296
npa3:             -8.468787192605067
qubit violation:  -8.468788180995237
qutrit violation: -8.468790176744339
algebraic bound: 104.0

Qubit violation
***************

violation: -8.468788180995237
state:     [ 0.     -0.j       0.32375+0.11867j -0.25539+0.47799j -0.     +0.j
  0.40888+0.35568j -0.     +0.j      -0.00281+0.00105j  0.54194+0.j     ]
A1: [0.61782737 0.54443515 0.56734444] 
A2: [-0.49588341 -0.43697705 -0.75043368] 
A3: [ 0.51653247  0.45517317 -0.72526657] 
B1: [-0.39271883  0.72380769  0.56733971] 
B2: [ 0.31520817 -0.58095025 -0.75042695] 
B3: [-0.32832671  0.60512835 -0.72527322] 
C1: [-0.77135146 -0.28835404 -0.56733489] 
C2: [0.61911479 0.23144351 0.7504204 ] 
C3: [-0.64486768 -0.24107063  0.72527969] 


--------------------------------------
Number 627 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +3 (200) -3 (211) +1 (221) +1 (222) -1 (310) -1 (311) +1 (320) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -12.489068206385433
qubit violation:  -12.489071170050906
qutrit violation: -12.48907038565985
algebraic bound: 78.0

Qubit violation
***************

violation: -12.489071170050906
state:     [-0.07627+7.5310e-02j -0.     +0.0000e+00j -0.68304-2.1590e-02j
  0.01291-1.0639e-01j -0.     -2.0000e-05j  0.70606-0.0000e+00j
 -0.01806+1.0566e-01j  0.     +0.0000e+00j]
A1: [0.86790912 0.49275579 0.06265365] 
A2: [-0.08264016 -0.9873996  -0.1349542 ] 
A3: [ 0.90733136 -0.41579191 -0.06218429] 
B1: [ 0.41787302 -0.90634302 -0.06264557] 
B2: [0.50851123 0.85041486 0.13494778] 
B3: [ 0.97958804 -0.19115531  0.06218462] 
C1: [-0.8907393  -0.45017797  0.06263625] 
C2: [ 0.13032575  0.98225217 -0.13489211] 
C3: [-0.88614605  0.45922101 -0.06213881] 


--------------------------------------
Number 628 ------------------------------
 +20 (000) +1 (100) -2 (110) +4 (111) +5 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -1 (310) -1 (320) -1 (321) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.730144425594034
npa3:             -8.319221858356435
qubit violation:  -8.319222680210643
qutrit violation: -8.319222749823156
algebraic bound: 100.0

Qubit violation
***************

violation: -8.319222680210643
state:     [-0.     +0.j       0.14457+0.05258j  0.70368+0.j       0.     +0.j
  0.00632+0.15371j -0.22275+0.61986j  0.     -0.j       0.10325-0.11404j]
A1: [-0.82777095 -0.54828862 -0.11905819] 
A2: [-0.74235873 -0.65579538 -0.13724407] 
A3: [-0.4797974   0.8643753   0.15049851] 
B1: [0.19537396 0.9734721  0.11908438] 
B2: [0.32718177 0.93493687 0.13727756] 
B3: [-0.98152217  0.11807439 -0.15057446] 
C1: [-0.82179101  0.55720574 -0.11908526] 
C2: [-0.88877811  0.43729631 -0.13727855] 
C3: [0.61712904 0.77232345 0.15055974] 


--------------------------------------
Number 629 ------------------------------
 +20 (000) +1 (100) -2 (110) +6 (111) +5 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -1 (310) -2 (311) -1 (320) -1 (321) -2 (331) -2 (332) > 0
npa2:             -8.134942178557232
npa3:             -6.693070923616293
qubit violation:  -6.693071795963271
qutrit violation: -6.693071527566643
algebraic bound: 100.0

Qubit violation
***************

violation: -6.693071795963271
state:     [ 0.12274+0.04522j -0.13252-0.65892j -0.00334+0.00444j -0.01458-0.12999j
  0.     -0.j      -0.03819+0.11964j  0.70586-0.j       0.     +0.j     ]
A1: [ 0.40006143 -0.9154663  -0.0432701 ] 
A2: [ 0.74657903 -0.66480597  0.02554995] 
A3: [-0.82414544 -0.54379915 -0.15832491] 
B1: [ 0.01753703  0.99867307 -0.04842054] 
B2: [-0.40084548  0.91574277  0.02716797] 
B3: [ 0.97332648  0.14968674 -0.17386617] 
C1: [-0.90064134  0.43185704  0.04842187] 
C2: [-0.63901559  0.7687139  -0.027167  ] 
C3: [-0.56999092 -0.80304415  0.17386907] 


--------------------------------------
Number 630 ------------------------------
 +20 (000) +1 (100) +2 (111) +5 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -3 (310) -1 (320) -1 (321) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -6.827743111354273
npa3:             -5.499794663727265
qubit violation:  -5.499795146990081
qutrit violation: -5.4997951205163425
algebraic bound: 104.0

Qubit violation
***************

violation: -5.499795146990081
state:     [ 0.     -0.j      -0.     -0.j      -0.07591-0.01433j -0.6851 +0.12935j
  0.70135+0.j       0.01154-0.0053j   0.05712-0.06764j -0.08803-0.01732j]
A1: [-0.00375236  0.99896429 -0.04534606] 
A2: [ 0.85662754 -0.50968789 -0.08004699] 
A3: [ 0.3616551   0.92831669 -0.08621894] 
B1: [-0.39006475 -0.91966957 -0.0453582 ] 
B2: [ 0.98712789  0.1384603  -0.08004543] 
B3: [-0.02578725 -0.99594155 -0.08622905] 
C1: [-0.02055088 -0.99930922  0.03096373] 
C2: [0.86798267 0.49308121 0.05896622] 
C3: [ 0.34723744 -0.93580991  0.06071221] 


--------------------------------------
Number 631 ------------------------------
 +20 (000) +1 (110) +1 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -3 (310) -1 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.411109229365671
qubit violation:  -9.411109891392265
qutrit violation: -9.411109890696777
algebraic bound: 102.0

Qubit violation
***************

violation: -9.411109891392265
state:     [-0.     -0.j      -0.02143+0.07056j  0.70716+0.j       0.     -0.j
  0.05488+0.06803j  0.4353 +0.53806j  0.00555-0.01376j -0.05889-0.06459j]
A1: [ 0.37259496  0.92611217 -0.05906985] 
A2: [ 0.74661862 -0.65996725  0.08368906] 
A3: [ 0.6868079   0.72621449 -0.03012335] 
B1: [0.61569353 0.78344259 0.08449364] 
B2: [-0.93967073  0.32010107 -0.12064084] 
B3: [0.28749099 0.95683107 0.04269928] 
C1: [-0.56719075  0.81923969 -0.08450438] 
C2: [0.95730799 0.2626949  0.120635  ] 
C3: [-0.2291074   0.97246438 -0.04269451] 


--------------------------------------
Number 632 ------------------------------
 +20 (000) -1 (110) +3 (111) +5 (200) +2 (210) -2 (211) +3 (220) +3 (221) +3 (222) +1 (300) -1 (310) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -10.092738163870607
npa3:             -9.570984075686589
qubit violation:  -9.570985746957314
qutrit violation: -9.570985790402926
algebraic bound: 98.0

Qubit violation
***************

violation: -9.570985746957314
state:     [ 0.03819+7.0700e-02j -0.56635-4.0771e-01j -0.     +0.0000e+00j
  0.     -2.0000e-05j  0.05893-5.6480e-02j -0.07848-1.7240e-02j
  0.70245-0.0000e+00j -0.     +0.0000e+00j]
A1: [-0.1496603   0.98686137  0.06088038] 
A2: [ 0.98215463 -0.15200154 -0.11076021] 
A3: [0.3156453  0.948825   0.00995843] 
B1: [-0.98909395  0.13412782 -0.0608514 ] 
B2: [0.42227842 0.89968093 0.11070303] 
B3: [-0.8216376   0.56992328 -0.0099555 ] 
C1: [ 0.84516619  0.53102483 -0.06088301] 
C2: [-0.75642883  0.64463007  0.11075872] 
C3: [ 0.51253298  0.85860975 -0.00996163] 


--------------------------------------
Number 633 ------------------------------
 +20 (000) -2 (100) +1 (110) +1 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -2 (310) -2 (321) +2 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -11.482636817002579
qubit violation:  -11.482640574981058
qutrit violation: -11.482638036554636
algebraic bound: 86.0

Qubit violation
***************

violation: -11.482640574981058
state:     [ 0.00979+0.02677j -0.54538-0.44866j -0.00092+0.00731j -0.     -0.j
 -0.00291-0.02856j -0.01134+0.01774j  0.70649+0.j      -0.     +0.j     ]
A1: [-0.99823171 -0.05934557 -0.00340063] 
A2: [ 0.85616795 -0.5166356  -0.0080059 ] 
A3: [-0.16935084 -0.98536609 -0.01933815] 
B1: [0.95207438 0.30578063 0.00725129] 
B2: [-0.95777269  0.28705658  0.0164317 ] 
B3: [-0.08111499  0.99589554  0.04015516] 
C1: [-0.66088333 -0.75045401  0.00721121] 
C2: [0.11974057 0.99266877 0.01645926] 
C3: [-0.8804326   0.47246949  0.04013753] 


--------------------------------------
Number 634 ------------------------------
 +20 (000) -2 (100) +1 (110) +1 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -2 (222) -1 (310) -1 (320) -1 (321) -4 (331) -2 (332) +2 (333) > 0
npa2:             -7.733258587907937
npa3:             -5.915226709175826
qubit violation:  -5.915227892390305
qutrit violation: -5.915227963449982
algebraic bound: 86.0

Qubit violation
***************

violation: -5.915227892390305
state:     [ 0.     +0.j      -0.19365-0.66319j -0.     -0.j      -0.     +0.j
  0.72295-0.j      -0.00288-0.00272j -0.     -0.j       0.     +0.j     ]
A1: [ 0.         -0.55743655 -0.34151836  0.756723  ] 
A2: [ 0.         -0.1647633  -0.27124514 -0.94830329] 
A3: [0.         0.72944621 0.62963914 0.26732523] 
B1: [ 0.00000000e+00  6.83196683e-06  3.48890766e-06 -1.00000000e+00] 
B2: [ 0.00000000e+00 -6.94270795e-06 -3.54546030e-06  1.00000000e+00] 
B3: [ 0.00000000e+00 -6.93540710e-06 -3.54173189e-06  1.00000000e+00] 
C1: [ 0.          0.31219403 -0.49810782 -0.80896445] 
C2: [ 0.          0.04652791 -0.39242693  0.91860561] 
C3: [ 0.         -0.35943956  0.91491531 -0.18366592] 


--------------------------------------
Number 635 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -3 (211) +1 (221) +1 (222) -1 (310) -1 (311) +2 (320) +4 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -13.940223624012496
qubit violation:  -13.940231347040418
qutrit violation: -13.940237268343367
algebraic bound: 88.0

Qubit violation
***************

violation: -13.940231347040418
state:     [-1.0645e-01-0.0326j   6.3859e-01-0.24176j  1.3790e-02+0.016j
 -6.2710e-02+0.09193j -1.0000e-05-0.j       5.7300e-03-0.09226j
  7.0710e-01+0.j       0.0000e+00+0.j     ]
A1: [-0.96721234  0.24056174  0.08142699] 
A2: [ 0.26681507 -0.95804474 -0.10469007] 
A3: [-0.89517485 -0.44550304  0.01374916] 
B1: [0.95631337 0.26572566 0.12187952] 
B2: [-0.69473085  0.70182812 -0.15743681] 
B3: [0.56217502 0.82677587 0.02002285] 
C1: [ 0.0302784  -0.99207691 -0.12192886] 
C2: [-0.87649138  0.45492442  0.15750127] 
C3: [-0.62248763 -0.78237321 -0.02003307] 


--------------------------------------
Number 636 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +2 (220) +2 (221) +4 (222) +2 (300) -1 (310) +2 (320) +4 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -12.425431700814862
qubit violation:  -12.425439067715166
qutrit violation: -12.425434342397171
algebraic bound: 100.0

Qubit violation
***************

violation: -12.425439067715166
state:     [-0.0000e+00+0.j      -6.6340e-02-0.08446j  7.0615e-01+0.j
 -1.0000e-05+0.j      -6.5500e-03-0.1072j   1.5899e-01+0.66443j
 -0.0000e+00-0.j      -9.8270e-02+0.04339j]
A1: [ 0.31481005 -0.94865091  0.0309206 ] 
A2: [-0.9832378   0.14787916  0.10665445] 
A3: [-0.39167609 -0.91317975  0.11266137] 
B1: [ 0.99703163 -0.07052506 -0.03088934] 
B2: [-0.38633995  0.91616371 -0.1067029 ] 
B3: [ 0.78802779  0.60524402 -0.11265824] 
C1: [-0.28027569 -0.95942227  0.03089404] 
C2: [-0.72486254  0.68058694  0.106657  ] 
C3: [-0.84134024 -0.52864096  0.11262918] 


--------------------------------------
Number 637 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +5 (200) -3 (211) +3 (220) +1 (221) +4 (222) +3 (300) -1 (310) -1 (311) +2 (320) +4 (322) -2 (331) -2 (332) > 0
npa2:             -12.367119195275642
qubit violation:  -12.367114745910431
qutrit violation: -12.367119571059092
algebraic bound: 106.0

Qubit violation
***************

violation: -12.367114745910431
state:     [-0.09465+4.4980e-02j  0.42162+1.9973e-01j -0.31034-3.4833e-01j
 -0.     +1.0000e-05j -0.26414-3.8454e-01j  0.     +0.0000e+00j
 -0.     +0.0000e+00j  0.57973+0.0000e+00j]
A1: [-0.08345933 -0.52266546 -0.84844285] 
A2: [ 0.15419477  0.96606127 -0.20724265] 
A3: [ 0.02216355  0.13900741 -0.99004322] 
B1: [-0.14857972 -0.50786896 -0.84852405] 
B2: [ 0.27439218  0.93907854 -0.20697919] 
B3: [ 0.03937884  0.1352343  -0.99003073] 
C1: [ 0.33463285  0.40997695 -0.8484926 ] 
C2: [-0.61879366 -0.75781833 -0.20689553] 
C3: [-0.08903242 -0.10903166 -0.99004306] 


--------------------------------------
Number 638 ------------------------------
 +20 (000) -2 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) +2 (221) -2 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -14.47665650152797
qubit violation:  -14.476656863416153
qutrit violation: -14.476657050670362
algebraic bound: 86.0

Qubit violation
***************

violation: -14.476656863416153
state:     [ 0.01917-0.0671j  -0.6049 +0.35236j -0.06725+0.0276j   0.04998-0.04871j
 -0.     -0.j       0.     -0.j       0.70351+0.j      -0.     -0.j     ]
A1: [ 0.87871594  0.46729638 -0.09742886] 
A2: [-0.13804533 -0.9895269   0.04219013] 
A3: [ 0.78575235 -0.61592931 -0.05678319] 
B1: [ 0.99373512 -0.05475027  0.09743162] 
B2: [-0.63010351 -0.77536415 -0.04219002] 
B3: [ 0.35373088 -0.93362179  0.05678742] 
C1: [ 0.83516752  0.5412982  -0.09742421] 
C2: [-0.93208676  0.35976994  0.04218839] 
C3: [-0.15694337  0.98597397 -0.05678121] 


--------------------------------------
Number 639 ------------------------------
 +20 (000) -2 (100) -1 (110) +6 (111) +2 (220) -2 (221) +6 (222) -2 (300) -1 (310) -1 (311) +2 (320) -2 (321) -2 (322) +1 (330) -2 (332) +1 (333) > 0
npa2:             -11.948076915048375
qubit violation:  -11.948084797223242
qutrit violation: -11.94807773078584
algebraic bound: 88.0

Qubit violation
***************

violation: -11.948084797223242
state:     [-0.53483+0.43173j  0.11412-0.01082j -0.     -0.j      -0.     +0.j
  0.09056-0.07029j -0.07477-0.10056j -0.     +0.j       0.69683+0.j     ]
A1: [0.85474939 0.49863193 0.14411692] 
A2: [-0.60392691  0.7909687  -0.09818761] 
A3: [0.40442793 0.91186083 0.07034107] 
B1: [ 0.83742594 -0.52720849 -0.14411454] 
B2: [0.42195903 0.90128227 0.09818781] 
B3: [ 0.99552059  0.06317619 -0.07033866] 
C1: [0.4544666  0.87902901 0.14411144] 
C2: [-0.93375148  0.34419123 -0.09818641] 
C3: [-0.1471772   0.98660612  0.07033655] 


--------------------------------------
Number 640 ------------------------------
 +20 (000) -2 (100) -1 (110) +7 (111) +2 (200) +1 (210) -1 (211) +3 (221) +2 (222) -3 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -13.489463543236816
qubit violation:  -13.489467462466898
qutrit violation: -13.489466066459517
algebraic bound: 84.0

Qubit violation
***************

violation: -13.489467462466898
state:     [-7.1110e-02-8.480e-03j -1.7310e-02-6.336e-02j  1.9000e-03+6.726e-02j
 -6.9262e-01-1.050e-01j  7.0375e-01+0.000e+00j -4.0500e-03-2.140e-03j
  1.0000e-05-1.000e-05j -0.0000e+00+0.000e+00j]
A1: [ 0.90466113  0.41904694 -0.07738153] 
A2: [-0.8333245   0.54602857  0.08615732] 
A3: [ 0.23267657  0.97253505 -0.00609856] 
B1: [ 0.18133357  0.98037703 -0.07732412] 
B2: [ 0.73581681 -0.67168422  0.08610416] 
B3: [ 0.88432377  0.4668345  -0.00608423] 
C1: [-0.35041937 -0.93253883 -0.08704939] 
C2: [-0.606825    0.79038857  0.08396034] 
C3: [-0.95264134 -0.3035091  -0.01888671] 


--------------------------------------
Number 641 ------------------------------
 +20 (000) -2 (100) -1 (110) +8 (111) -2 (211) +2 (220) +4 (222) -2 (300) -1 (310) -1 (311) +2 (320) -2 (321) -2 (322) +1 (330) -2 (332) +1 (333) > 0
npa2:             -12.0748085136497
qubit violation:  -12.07480116802162
qutrit violation: -12.074808866444918
algebraic bound: 88.0

Qubit violation
***************

violation: -12.07480116802162
state:     [-0.02289+0.08883j  0.33824-0.30621j  0.43271+0.14465j  0.     -0.j
  0.27729+0.36231j -0.     +0.j      -0.     -0.j       0.60588+0.j     ]
A1: [ 0.13503732 -0.17195484  0.97580552] 
A2: [ 0.56602608 -0.72136743 -0.39905325] 
A3: [ 0.3161634  -0.40289849  0.85890248] 
B1: [ 0.01519623 -0.21796046  0.97583921] 
B2: [ 0.06427819 -0.91460835 -0.39919886] 
B3: [ 0.03592981 -0.51079291  0.85895251] 
C1: [-0.18299002 -0.12029932  0.97572669] 
C2: [-0.76542035 -0.50493643 -0.39896211] 
C3: [-0.4275872  -0.28185521  0.85891016] 


--------------------------------------
Number 642 ------------------------------
 +20 (000) -2 (100) +2 (110) +2 (111) +2 (200) -1 (220) +2 (221) -2 (222) -4 (310) +1 (320) -2 (321) +1 (322) +5 (330) -2 (331) -2 (332) -5 (333) > 0
npa2:             -8.862302520944663
npa3:             -8.32472126550185
qubit violation:  -8.324723298037267
qutrit violation: -8.324723288507542
algebraic bound: 108.0

Qubit violation
***************

violation: -8.324723298037267
state:     [ 0.66466-0.10632j -0.     +0.j      -0.05562-0.13622j -0.     +0.j
 -0.10391-0.10424j  0.     +0.j      -0.16769+0.02744j  0.68901+0.j     ]
A1: [0.28733548 0.93611891 0.20277996] 
A2: [-0.57120961 -0.7925205  -0.21361374] 
A3: [-0.59673243  0.79977073  0.06540018] 
B1: [-0.09622505  0.97450688  0.2026748 ] 
B2: [-0.22104844 -0.9515971  -0.21354285] 
B3: [-0.85919448  0.50745545  0.06537438] 
C1: [ 0.92691232  0.31577601 -0.20277835] 
C2: [-0.9769152  -0.00160244  0.21362144] 
C3: [ 0.29833653  0.95221752 -0.06539955] 


--------------------------------------
Number 643 ------------------------------
 +20 (000) -2 (100) +2 (110) +2 (111) +6 (200) +3 (220) +2 (221) +3 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.633752683933764
npa3:             -6.802572243679528
qubit violation:  -6.80257317381705
qutrit violation: -6.802573775643518
algebraic bound: 122.0

Qubit violation
***************

violation: -6.80257317381705
state:     [ 0.     +0.j      -0.14452-0.00235j  0.68816+0.j      -0.02671+0.17681j
 -0.     +0.j       0.4493 -0.50081j -0.     +0.j      -0.08664-0.11569j]
A1: [-0.98950497  0.02165859  0.14286644] 
A2: [0.65784479 0.75257815 0.02943404] 
A3: [-0.62648456  0.75061009  0.2100038 ] 
B1: [-0.58884622 -0.79551475 -0.14288604] 
B2: [ 0.99781304  0.05918469 -0.02943318] 
B3: [ 0.20974081 -0.95494677 -0.20996536] 
C1: [-0.81677224  0.55898673 -0.14288787] 
C2: [ 0.96223159  0.27063635 -0.02943375] 
C3: [-0.11434396  0.97099352 -0.20999299] 


--------------------------------------
Number 644 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) +1 (310) -2 (311) +1 (320) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -12.919129535991246
npa3:             -12.788979530839555
qubit violation:  -12.788989138227887
qutrit violation: -12.788981515955566
algebraic bound: 90.0

Qubit violation
***************

violation: -12.788989138227887
state:     [-0.00211+0.01788j  0.44042+0.2285j   0.55193+0.j       0.02466-0.06295j
 -0.18393+0.41467j  0.01621+0.01533j -0.     +0.j      -0.30292+0.38243j]
A1: [-6.47638270e-03 -9.27770972e-04 -9.99978598e-01] 
A2: [-0.81191091 -0.25567091  0.52481716] 
A3: [-0.71754624 -0.22471239 -0.65926606] 
B1: [0.04044719 0.34604199 0.93734677] 
B2: [-0.11105329 -0.97566952 -0.18904006] 
B3: [-0.05191835 -0.46654452  0.88297265] 
C1: [-0.35672733  0.93225854  0.06032936] 
C2: [ 0.20362133 -0.53230476  0.82169946] 
C3: [-0.22083529  0.57697567  0.78634016] 


--------------------------------------
Number 645 ------------------------------
 +20 (000) -2 (100) -2 (110) +7 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (300) -3 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -13.094338952900245
qubit violation:  -13.094335321378574
qutrit violation: -13.094340030056653
algebraic bound: 102.0

Qubit violation
***************

violation: -13.094335321378574
state:     [-5.3670e-02-4.4600e-02j -2.1449e-01-6.6663e-01j -0.0000e+00-0.0000e+00j
 -6.0000e-04-1.8000e-04j  4.5560e-02+4.9200e-02j  6.1230e-02-3.3540e-02j
  7.0382e-01-0.0000e+00j  1.0000e-05+1.0000e-05j]
A1: [ 0.74812142 -0.66160076  0.05097693] 
A2: [ 0.35754342  0.92876127 -0.09780134] 
A3: [ 0.99313385  0.11316063 -0.02966059] 
B1: [-0.99182999 -0.11738068 -0.04994974] 
B2: [ 0.45491377 -0.88533767  0.09607613] 
B3: [-0.5769073  -0.81628508  0.02926762] 
C1: [-0.89031155  0.45252691 -0.05064281] 
C2: [0.73234738 0.6739111  0.09752484] 
C3: [-0.25962066  0.96525464  0.02967372] 


--------------------------------------
Number 646 ------------------------------
 +20 (000) -2 (100) +2 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -3 (310) +2 (320) -1 (321) +3 (322) +5 (330) -2 (331) -2 (332) -5 (333) > 0
npa2:             -11.332781879153742
qubit violation:  -11.332782279461405
qutrit violation: -11.332782278895955
algebraic bound: 108.0

Qubit violation
***************

violation: -11.332782279461405
state:     [-0.0000e+00-0.0000e+00j  2.0242e-01+6.5008e-01j  2.0000e-04-2.9000e-04j
  1.8350e-02+1.3351e-01j  0.0000e+00+0.0000e+00j -8.9340e-02+1.0044e-01j
  6.9400e-01+0.0000e+00j -9.1120e-02-1.0125e-01j]
A1: [ 0.1722074  -0.97405482  0.14683941] 
A2: [ 0.4774811   0.85716301 -0.19308903] 
A3: [ 0.86070169 -0.5091074  -0.00150221] 
B1: [-0.6286608  -0.76355547  0.14754201] 
B2: [ 0.96168992  0.19362328 -0.19406834] 
B3: [ 0.17189051 -0.98511479 -0.00157967] 
C1: [0.94023695 0.30688784 0.14756126] 
C2: [-0.53101301 -0.82483901 -0.19407674] 
C3: [ 0.85457547 -0.51932489 -0.00155515] 


--------------------------------------
Number 647 ------------------------------
 +20 (000) -2 (100) +2 (111) +6 (200) -2 (211) +4 (220) +1 (221) +4 (222) +4 (300) -2 (310) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -11.597317496432154
qubit violation:  -11.597318955577256
qutrit violation: -11.597318575019063
algebraic bound: 118.0

Qubit violation
***************

violation: -11.597318955577256
state:     [-0.     -0.j       0.53929+0.j       0.2954 +0.20034j -0.     -0.j
  0.52096+0.13943j  0.0019 -0.00963j -0.     -0.j       0.40373+0.35754j]
A1: [ 0.19240213 -0.97314644  0.12636225] 
A2: [-0.04416516  0.22338964 -0.97372815] 
A3: [ 0.1673111  -0.84623119 -0.50586536] 
B1: [-0.50115196  0.85608867 -0.12632864] 
B2: [ 0.11505791 -0.1965459   0.97372039] 
B3: [-0.43578271  0.74442395  0.50589171] 
C1: [-0.06573947 -0.98980257  0.12636929] 
C2: [ 0.01509218  0.22720559 -0.97372986] 
C3: [-0.05716431 -0.86072015 -0.50585874] 


--------------------------------------
Number 648 ------------------------------
 +20 (000) -2 (100) +3 (110) -1 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (310) -2 (321) +2 (322) +4 (330) -2 (331) -2 (333) > 0
npa2:             -8.981109202451997
npa3:             -8.43965527201965
qubit violation:  -8.439655718231972
qutrit violation: -8.439655718706417
algebraic bound: 104.0

Qubit violation
***************

violation: -8.439655718231972
state:     [-0.14778-2.1630e-02j  0.00336+1.3030e-02j -0.46756-1.1019e-01j
 -0.4757 -1.7807e-01j -0.43996-3.0480e-02j  0.54246+0.0000e+00j
 -0.     -0.0000e+00j -0.     +1.0000e-05j]
A1: [-0.73540567 -0.67168986 -0.08950548] 
A2: [0.94821229 0.28547281 0.13927932] 
A3: [ 0.17988586 -0.98127574  0.06884041] 
B1: [-0.73235694  0.6750112  -0.08951641] 
B2: [ 0.94691006 -0.28975793  0.13928994] 
B3: [0.18432112 0.98045208 0.06884354] 
C1: [ 0.0337368  -0.99799564 -0.05354001] 
C2: [ 0.00135973  0.92391526 -0.38259474] 
C3: [ 0.08026597 -0.47189712 -0.8779923 ] 


--------------------------------------
Number 649 ------------------------------
 +20 (000) -2 (100) +3 (110) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -4 (310) -2 (321) +1 (322) +4 (330) -2 (331) -1 (332) -3 (333) > 0
npa2:             -7.662104774448654
npa3:             -6.748883576050186
qubit violation:  -6.737798867066264
qutrit violation: -6.737798920332298
algebraic bound: 104.0

Qubit violation
***************

violation: -6.737798867066264
state:     [-0.     -0.j      -0.30961-0.1052j   0.53295-0.j       0.     -0.j
 -0.2551 -0.46792j  0.     -0.j       0.18557-0.08097j -0.00206+0.53293j]
A1: [-0.6575142   0.28687575  0.6966903 ] 
A2: [ 0.65695525 -0.28663235 -0.6973175 ] 
A3: [-0.83966736  0.36635146 -0.40093057] 
B1: [ 0.06286114 -0.71455812  0.69674613] 
B2: [-0.06279382  0.7139413  -0.69738422] 
B3: [ 0.08025747 -0.91262524 -0.4008415 ] 
C1: [ 0.28939627 -0.65632797 -0.69676639] 
C2: [-0.28913187  0.65575832  0.69741221] 
C3: [ 0.36960665 -0.83830006  0.4008041 ] 


--------------------------------------
Number 650 ------------------------------
 +20 (000) -2 (100) +3 (111) +6 (200) -2 (211) +4 (220) +1 (221) +4 (222) +4 (300) -2 (310) -1 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -11.412366471506235
npa3:             -11.412367000531052
qubit violation:  -11.412368012383258
qutrit violation: -11.412367457599164
algebraic bound: 118.0

Qubit violation
***************

violation: -11.412368012383258
state:     [ 0.     -0.j      -0.06275-0.1081j   0.70515+0.j       0.     -0.j
  0.08289-0.09356j  0.66231-0.13131j -0.     +0.j       0.1009 -0.07378j]
A1: [-0.91810911 -0.39619412 -0.01029006] 
A2: [-0.08689905  0.98546687  0.14595752] 
A3: [-0.98381676  0.16344083  0.07342808] 
B1: [-0.49060483 -0.87132144  0.01029005] 
B2: [ 0.97085159 -0.1901148  -0.14595749] 
B3: [ 0.0590089  -0.99555325 -0.07342808] 
C1: [-0.6647763   0.74697161 -0.01029005] 
C2: [0.90816316 0.39234688 0.14595752] 
C3: [-0.1541848   0.98530978  0.0734281 ] 


--------------------------------------
Number 651 ------------------------------
 +20 (000) -2 (100) +4 (111) -1 (210) +1 (211) +2 (220) -2 (221) +5 (222) -2 (300) -1 (310) -1 (311) +3 (320) -2 (321) -1 (322) -4 (332) +4 (333) > 0
npa2:             -12.48532629847957
npa3:             -12.380797384056244
qubit violation:  -12.380803033566684
qutrit violation: -12.380799323960904
algebraic bound: 100.0

Qubit violation
***************

violation: -12.380803033566684
state:     [-0.04691+0.44415j -0.04964-0.03171j  0.     -0.j      -0.27587+0.40524j
 -0.00542-0.10471j  0.41858+0.15588j  0.58841+0.j       0.     +0.j     ]
A1: [ 0.39129039 -0.07279028  0.917384  ] 
A2: [-0.98473636  0.17209727  0.02601592] 
A3: [-0.13427118  0.01878556  0.99076655] 
B1: [ 0.05301821 -0.75904115  0.64888027] 
B2: [ 0.02087144 -0.31660817 -0.94832676] 
B3: [ 0.0680747  -0.98472579  0.16025278] 
C1: [ 0.16775628 -0.36083285 -0.91741893] 
C2: [-0.41152528  0.91102939 -0.0259305 ] 
C3: [-0.05161585  0.12547933 -0.99075262] 


--------------------------------------
Number 652 ------------------------------
 +20 (000) -2 (100) +4 (111) -1 (210) -1 (211) +2 (220) +4 (222) -2 (300) -1 (310) +1 (311) +3 (320) -2 (321) -2 (322) -2 (331) -3 (332) +5 (333) > 0
npa2:             -11.88205232000379
npa3:             -11.540391923393713
qubit violation:  -11.540390058502112
qutrit violation: -11.540394864776863
algebraic bound: 100.0

Qubit violation
***************

violation: -11.540390058502112
state:     [-0.0000e+00+0.j      -5.1170e-02-0.11787j  2.1000e-04+0.00042j
  6.3124e-01-0.26494j  6.9660e-01-0.j      -1.6920e-02-0.11305j
 -0.0000e+00+0.j      -9.0970e-02-0.09074j]
A1: [-0.61362463  0.78417524  0.09237917] 
A2: [-0.63226327 -0.75457058 -0.1756878 ] 
A3: [-0.74653969  0.66247084  0.061731  ] 
B1: [-0.8592748  -0.5030833  -0.09248779] 
B2: [-0.30996856  0.93430146  0.17606886] 
B3: [-0.93799534 -0.34109205 -0.0618136 ] 
C1: [0.8656585  0.49213502 0.09186107] 
C2: [ 0.29761675 -0.9385195  -0.174944  ] 
C3: [0.94233336 0.32898617 0.06144844] 


--------------------------------------
Number 653 ------------------------------
 +20 (000) -2 (100) +6 (111) +2 (200) -1 (220) +2 (221) -2 (222) -2 (310) -2 (311) +1 (320) -2 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.284185467578485
npa3:             -7.728898693078438
qubit violation:  -7.728899326988667
qutrit violation: -7.728900318043575
algebraic bound: 92.0

Qubit violation
***************

violation: -7.728899326988667
state:     [-0.2016 -0.0482j   0.57157-0.j      -0.20098-0.36052j  0.     -0.j
 -0.26926+0.31284j  0.     -0.j       0.25597-0.05378j  0.41033-0.22984j]
A1: [ 0.25219785 -0.43504914 -0.86436595] 
A2: [0.41114017 0.58040333 0.70291944] 
A3: [ 0.77771001 -0.0935674  -0.62162069] 
B1: [ 0.32163038  0.38655483 -0.86436639] 
B2: [-0.68650359  0.18616497  0.70289076] 
B3: [-0.17992446  0.76235324 -0.62164678] 
C1: [0.09868306 0.55098149 0.8286622 ] 
C2: [ 0.14091594  0.08535642 -0.98633512] 
C3: [0.2849993  0.91246779 0.29356077] 


--------------------------------------
Number 654 ------------------------------
 +20 (000) +2 (110) +3 (111) -2 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -2 (300) +3 (311) +2 (320) +1 (321) -3 (322) -2 (331) -2 (332) > 0
npa2:             -10.128652748772872
npa3:             -9.703706827494642
qubit violation:  -9.703708220582222
qutrit violation: -9.703707972632992
algebraic bound: 100.0

Qubit violation
***************

violation: -9.703708220582222
state:     [ 0.     +0.j       0.51753+0.j      -0.44821+0.25819j  0.00622-0.00955j
  0.03848-0.44176j -0.0007 -0.00163j -0.     -0.j      -0.50719-0.10296j]
A1: [-0.36793101 -0.91986131 -0.13594831] 
A2: [-0.22181072 -0.55469602 -0.80194285] 
A3: [ 0.15715595  0.39269294 -0.90614252] 
B1: [ 0.54357715 -0.82827101  0.13598167] 
B2: [ 0.32771491 -0.49945913  0.80196229] 
B3: [-0.23215595  0.35360245  0.90612853] 
C1: [-0.88924628  0.44878361  0.08851173] 
C2: [-0.56689208  0.28609266  0.77251819] 
C3: [ 0.33856697 -0.17087753  0.92529632] 


--------------------------------------
Number 655 ------------------------------
 +20 (000) -3 (100) +1 (110) +1 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +5 (300) -3 (310) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -8.183325259923965
npa3:             -7.72804829840112
qubit violation:  -7.728049645683416
qutrit violation: -7.728048809598672
algebraic bound: 126.0

Qubit violation
***************

violation: -7.728049645683416
state:     [ 0.68725+0.j       0.15329-0.03007j  0.05596+0.02561j  0.09166+0.12244j
  0.     -0.j      -0.04537+0.06724j  0.     -0.j      -0.5808 +0.36359j]
A1: [-0.83787816  0.53346121  0.1156691 ] 
A2: [0.86839569 0.4860143  0.09838218] 
A3: [-0.30510783  0.93170764  0.19705357] 
B1: [0.17354756 0.98471008 0.01507694] 
B2: [ 0.796367   -0.60463599  0.01466098] 
B3: [0.75616354 0.65382595 0.02698784] 
C1: [ 0.75472717  0.64576105 -0.11567019] 
C2: [ 0.21147844 -0.9724185  -0.09838266] 
C3: [ 0.98018893  0.01997314 -0.1970552 ] 


--------------------------------------
Number 656 ------------------------------
 +20 (000) -3 (100) +2 (110) -1 (200) -1 (210) -2 (211) +4 (220) -2 (221) +2 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) > 0
npa2:             -10.66217438438564
npa3:             -10.566354107878624
qubit violation:  -10.566354852989825
qutrit violation: -10.566355101146193
algebraic bound: 100.0

Qubit violation
***************

violation: -10.566354852989825
state:     [ 0.70665-0.j       0.     +0.j       0.0131 -0.0201j   0.04802-0.09445j
  0.     -0.j      -0.08264+0.00193j  0.06665+0.08236j -0.46154+0.5077j ]
A1: [ 0.27594156  0.95908463 -0.06334764] 
A2: [ 0.9383747   0.31150519 -0.14972451] 
A3: [ 0.90699815 -0.40086734 -0.12907258] 
B1: [-0.97894406 -0.20198817 -0.02948407] 
B2: [-0.71923674  0.68985476 -0.08245556] 
B3: [-0.07417725  0.99438066 -0.07553041] 
C1: [ 0.76317549 -0.64307907 -0.06334408] 
C2: [-0.09825482 -0.98383216 -0.14973403] 
C3: [-0.73590309 -0.66467259 -0.12906195] 


--------------------------------------
Number 657 ------------------------------
 +20 (000) -3 (100) +2 (110) +1 (200) -2 (211) -1 (220) +1 (221) -1 (222) -3 (310) +2 (320) -1 (321) +3 (322) +5 (330) -2 (331) -2 (332) -5 (333) > 0
npa2:             -11.644646721094883
qubit violation:  -11.644647817444481
qutrit violation: -11.64464821835521
algebraic bound: 108.0

Qubit violation
***************

violation: -11.644647817444481
state:     [-0.2984 +0.36042j  0.00912-0.0268j  -0.     +0.j       0.19988-0.42308j
  0.     -0.j       0.4157 -0.21481j  0.58511+0.j       0.     -0.j     ]
A1: [0.24882638 0.23929643 0.93852153] 
A2: [ 0.39208265  0.37706659 -0.83910189] 
A3: [0.58607333 0.56362737 0.58210157] 
B1: [0.34300372 0.03906125 0.93852154] 
B2: [ 0.54048092  0.06155004 -0.83910188] 
B3: [0.80789433 0.09200272 0.58210159] 
C1: [-0.32265857  0.12275994 -0.93852089] 
C2: [-0.5084183   0.19343512  0.83910291] 
C3: [-0.75997131  0.28914207 -0.58210005] 


--------------------------------------
Number 658 ------------------------------
 +20 (000) -3 (100) +3 (111) +5 (200) -1 (210) -1 (211) +2 (220) +1 (221) +1 (222) +4 (300) -2 (310) +2 (320) -1 (321) +2 (322) -3 (331) -3 (332) > 0
npa2:             -7.5477554763544745
npa3:             -6.459115658344388
qubit violation:  -6.4591171867406345
qutrit violation: -6.459117667231173
algebraic bound: 112.0

Qubit violation
***************

violation: -6.4591171867406345
state:     [-0.31716-0.33046j -0.0025 -0.00075j  0.0656 +0.03801j  0.55073-0.j
  0.     -0.j      -0.33895-0.27625j -0.31611-0.42259j -0.09839-0.04193j]
A1: [-0.77187575 -0.32934375 -0.54382031] 
A2: [-0.05152581 -0.02188589  0.99843182] 
A3: [-0.91941827 -0.39223785 -0.0286271 ] 
B1: [-0.58818107  0.1695616  -0.79075401] 
B2: [ 0.95152104 -0.27421721 -0.13932923] 
B3: [-0.10776433  0.03111941 -0.9936893 ] 
C1: [ 0.58689176 -0.34017021 -0.73473961] 
C2: [ 0.26087486 -0.15123598  0.95345267] 
C3: [ 0.83172997 -0.4820993  -0.27532803] 


--------------------------------------
Number 659 ------------------------------
 +20 (000) -3 (100) +4 (111) +2 (200) -1 (220) +2 (221) -2 (222) +1 (300) -1 (310) +1 (320) -2 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -11.444496964287264
npa3:             -11.318687810527955
qubit violation:  -11.318689108704962
qutrit violation: -11.318688896081376
algebraic bound: 86.0

Qubit violation
***************

violation: -11.318689108704962
state:     [ 4.5570e-02-1.4200e-02j  4.8320e-02-2.0700e-03j -6.6000e-04-2.0490e-02j
  7.0516e-01+0.0000e+00j  1.5656e-01+6.8735e-01j -2.7010e-02+5.0900e-03j
  0.0000e+00+0.0000e+00j  2.0000e-05+5.4000e-04j]
A1: [ 0.44532411 -0.89329563 -0.06090448] 
A2: [ 0.16355691 -0.98432189 -0.06602694] 
A3: [-0.9109733  -0.41174607 -0.02434802] 
B1: [-0.94320084  0.32633356 -0.06227826] 
B2: [-0.99709718  0.03517735 -0.067526  ] 
B3: [-0.29070528 -0.95648646 -0.02498199] 
C1: [-0.36820741 -0.92970032  0.00897878] 
C2: [-0.07975315 -0.9967663   0.00981676] 
C3: [ 0.94252485 -0.33411381  0.00385577] 


--------------------------------------
Number 660 ------------------------------
 +20 (000) -3 (100) +4 (111) +4 (200) -1 (210) +1 (220) +1 (221) +3 (300) -2 (310) +2 (320) -2 (321) +2 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -10.017858433260841
npa3:             -9.008529420278297
qubit violation:  -9.008531847520532
qutrit violation: -9.008530865844836
algebraic bound: 110.0

Qubit violation
***************

violation: -9.008531847520532
state:     [-0.01809-0.00306j  0.36881+0.28173j -0.47087+0.06066j  0.     -0.j
  0.4492 -0.11662j -0.06612-0.01828j  0.     +0.j       0.58205+0.j     ]
A1: [ 0.51920846 -0.21184751 -0.82797538] 
A2: [-0.92299965  0.37834507  0.07019041] 
A3: [-0.4691521   0.19342487 -0.86167462] 
B1: [-0.96263868  0.25930865  0.07801169] 
B2: [ 0.53512176 -0.14436392 -0.83234837] 
B3: [-0.48096712  0.12931059 -0.86715017] 
C1: [ 0.48693668  0.27811916 -0.82797489] 
C2: [-0.86700034 -0.49333952  0.07018953] 
C3: [-0.44156548 -0.25007205 -0.86167506] 


--------------------------------------
Number 661 ------------------------------
 +20 (000) -3 (100) +6 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -3 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.73617648646934
qubit violation:  -12.73618112420945
qutrit violation: -12.736177165470993
algebraic bound: 82.0

Qubit violation
***************

violation: -12.73618112420945
state:     [-0.     -0.j       0.10308+0.3715j   0.20868+0.30042j  0.05993+0.43715j
  0.53931+0.j      -0.15922-0.08261j -0.21282+0.01088j  0.32389+0.22256j]
A1: [-0.84065309  0.09596512  0.53300382] 
A2: [ 0.17325405 -0.80099281 -0.57305633] 
A3: [-0.81815065 -0.55977781  0.13144701] 
B1: [ 0.3712735  -0.70498492  0.60427829] 
B2: [-0.42029244 -0.22576637 -0.87885369] 
B3: [ 0.07390298 -0.99635604 -0.0425792 ] 
C1: [0.35706482 0.39971006 0.84423728] 
C2: [ 0.26515611 -0.91491626 -0.30433613] 
C3: [ 0.63073048 -0.30707663  0.71265911] 


--------------------------------------
Number 662 ------------------------------
 +20 (000) -3 (100) +6 (111) +1 (200) -1 (220) +2 (221) -1 (222) -1 (310) -2 (311) +2 (320) -2 (321) +2 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -11.915991008614533
qubit violation:  -11.915991571946003
qutrit violation: -11.915991521078801
algebraic bound: 96.0

Qubit violation
***************

violation: -11.915991571946003
state:     [ 0.     +0.j       0.59109-0.j       0.45171+0.11148j  0.00154-0.00151j
 -0.46507-0.01353j  0.01301-0.02426j  0.     -0.j      -0.17654-0.43098j]
A1: [-0.00130344  0.00161194 -0.99999785] 
A2: [ 0.36543206 -0.6936159   0.62077081] 
A3: [ 0.3085531  -0.58675102 -0.74867765] 
B1: [-0.2870861   0.34204933 -0.8947535 ] 
B2: [-0.27102934  0.32401644  0.90639751] 
B3: [-0.59629803  0.71139172 -0.37195494] 
C1: [ 0.18290042 -0.37339963  0.90946146] 
C2: [ 0.19931278 -0.4068955  -0.89146535] 
C3: [ 0.40251468 -0.82173974  0.40339277] 


--------------------------------------
Number 663 ------------------------------
 +20 (000) -3 (100) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.130038863768476
qubit violation:  -12.130036845365375
qutrit violation: -12.130039309171192
algebraic bound: 86.0

Qubit violation
***************

violation: -12.130036845365375
state:     [ 0.03912+0.05832j -0.04837-0.00172j  0.06576-0.02812j  0.66806-0.21525j
  0.70312+0.j       0.     -0.j      -0.02315+0.00764j  0.     -0.j     ]
A1: [-0.28294262  0.95422271 -0.09696566] 
A2: [-0.6647769  -0.74677403  0.02000537] 
A3: [-0.89888284  0.42841755 -0.0920218 ] 
B1: [ 0.99927782  0.0212497  -0.03150043] 
B2: [-0.50822071 -0.86121034  0.00533387] 
B3: [ 0.68707958 -0.72592062 -0.03099822] 
C1: [-0.90730024 -0.40917607 -0.09685646] 
C2: [0.1309953  0.99118206 0.01995893] 
C3: [-0.91162575  0.40058999 -0.09201158] 


--------------------------------------
Number 664 ------------------------------
 +20 (000) +3 (110) +2 (200) -3 (210) +1 (211) +3 (220) -1 (221) +3 (222) +2 (300) +2 (311) -2 (320) -1 (321) -1 (322) -3 (331) -4 (332) +1 (333) > 0
npa2:             -11.038088310646351
npa3:             -10.290573545462337
qubit violation:  -10.290574370102405
qutrit violation: -10.290574320324941
algebraic bound: 106.0

Qubit violation
***************

violation: -10.290574370102405
state:     [-0.18536-0.14193j -0.25236+0.05384j  0.04052-0.02628j  0.66115+0.j
 -0.60485-0.19711j -0.14987-0.11092j  0.     +0.j       0.     -0.j     ]
A1: [ 0.16886632  0.98158917 -0.08925729] 
A2: [ 0.7786634  -0.52492911  0.34370442] 
A3: [0.93384601 0.21487215 0.28593984] 
B1: [-0.23558466  0.96774646 -0.08925616] 
B2: [-0.74095091 -0.57694035  0.34370275] 
B3: [-0.94635219  0.15051969  0.28593943] 
C1: [ 0.11577208 -0.99295853  0.02510329] 
C2: [ 0.83590315  0.50970429 -0.20363563] 
C3: [ 0.9519963  -0.23935023 -0.19082587] 


--------------------------------------
Number 665 ------------------------------
 +20 (000) +3 (110) +5 (200) +2 (211) +3 (220) -3 (221) +3 (222) -1 (300) -3 (310) +1 (311) -2 (320) -1 (321) -3 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -10.893592299572632
npa3:             -10.892300933961504
qubit violation:  -10.892294653001326
qutrit violation: -10.892301030607477
algebraic bound: 112.0

Qubit violation
***************

violation: -10.892294653001326
state:     [ 0.694  +0.j      -0.     -0.j      -0.     -0.j       0.14799-0.18268j
 -0.     +0.j      -0.23361+0.02657j -0.20634+0.11264j  0.44117+0.39739j]
A1: [ 0.66554754 -0.72474689 -0.17829238] 
A2: [0.34557796 0.90517345 0.24746051] 
A3: [0.91742179 0.37927249 0.12037236] 
B1: [ 0.03333989  0.98335657 -0.17860083] 
B2: [-0.88072132 -0.40340286  0.2481856 ] 
B3: [-0.92028552  0.37230369  0.12026843] 
C1: [-0.3399651   0.92331089 -0.17866351] 
C2: [-0.66350701 -0.705953    0.24776759] 
C3: [-0.99274084 -0.00205233  0.12025532] 


--------------------------------------
Number 666 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) -1 (211) -2 (220) +2 (221) -2 (222) -2 (310) +2 (320) -1 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -10.280375943023444
npa3:             -10.271000005592924
qubit violation:  -10.271001473067379
qutrit violation: -10.270999908406933
algebraic bound: 106.0

Qubit violation
***************

violation: -10.271001473067379
state:     [ 5.4660e-02-0.06347j -3.8683e-01-0.35966j  3.4189e-01+0.40259j
 -0.0000e+00+0.j       5.3106e-01-0.j       3.1000e-04-0.00447j
 -8.0000e-04+0.00437j -3.8345e-01-0.07698j]
A1: [-0.33759229 -0.39422313 -0.85476283] 
A2: [ 0.65073826  0.75886991 -0.02561853] 
A3: [-0.13125872 -0.15367523 -0.9793647 ] 
B1: [ 0.07277582 -0.45631108 -0.88683926] 
B2: [-0.15716595  0.98677257  0.03973361] 
B3: [ 0.02176689 -0.13596706 -0.99047421] 
C1: [-0.0187552   0.46219763 -0.88657859] 
C2: [ 0.04016676 -0.99842492  0.03917023] 
C3: [-0.00573982  0.13813767 -0.9903964 ] 


--------------------------------------
Number 667 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (111) +4 (200) -1 (210) +1 (221) -2 (222) +4 (300) -3 (310) +1 (320) -2 (321) +1 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -6.616435604763566
npa3:             -4.638864349894497
qubit violation:  -4.569455981209601
qutrit violation: -4.5694562547067665
algebraic bound: 110.0

Qubit violation
***************

violation: -4.569455981209601
state:     [-0.41527-0.15464j -0.     +0.j      -0.     -0.j       0.64568+0.j
 -0.0443 -0.11092j -0.33238+0.25619j  0.39709-0.19667j -0.     -0.j     ]
A1: [-1.43659512e-09  5.77598411e-01  6.37042258e-01  5.10448077e-01] 
A2: [-1.00000000e+00 -1.56712504e-10 -1.72840714e-10 -3.41116735e-09] 
A3: [-2.63545297e-10 -2.40196934e-01 -2.64916989e-01  9.33876013e-01] 
B1: [-1.43659501e-09  6.85824641e-02  8.57169308e-01 -5.10448064e-01] 
B2: [-1.00000000e+00 -1.86081428e-11 -2.32564572e-10  3.41116846e-09] 
B3: [-2.63541966e-10 -2.85203717e-02 -3.56457791e-01 -9.33876018e-01] 
C1: [ 4.34312364e-10 -2.27457521e-01 -8.01146689e-01 -5.53558538e-01] 
C2: [-1.15575327e-11  9.71223249e-02  3.42082392e-01 -9.34637302e-01] 
C3: [ 1.35014605e-09  2.32390904e-01  8.18522892e-01 -5.25371054e-01] 


--------------------------------------
Number 668 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -1 (310) -2 (311) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.053704713279192
npa3:             -7.939940124600884
qubit violation:  -7.939940674814656
qutrit violation: -7.939940718265847
algebraic bound: 86.0

Qubit violation
***************

violation: -7.939940674814656
state:     [ 0.49354+1.3673e-01j  0.00077+2.2000e-04j -0.     -0.0000e+00j
  0.40524+3.1165e-01j  0.06071+1.0000e-05j  0.51214+0.0000e+00j
 -0.42506-1.7242e-01j -0.     +0.0000e+00j]
A1: [-0.02326078  0.00643178 -0.99970874] 
A2: [-0.75530363  0.20923348  0.62107792] 
A3: [-0.5127281   0.14202113 -0.84672303] 
B1: [0.92174427 0.37388323 0.1029506 ] 
B2: [-0.47869253 -0.19417001 -0.85624264] 
B3: [ 0.84086281  0.34107595 -0.42025818] 
C1: [-2.41350622e-02  1.16367075e-05  9.99708707e-01] 
C2: [-7.83747975e-01  8.79617998e-06 -6.21078991e-01] 
C3: [-5.32035433e-01  1.98366464e-05  8.46722090e-01] 


--------------------------------------
Number 669 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +4 (200) -1 (210) +1 (221) -2 (222) +4 (300) -3 (310) -1 (311) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -6.239495905563814
npa3:             -4.416727167768801
qubit violation:  -4.267891795184509
qutrit violation: -4.2678919200247325
algebraic bound: 110.0

Qubit violation
***************

violation: -4.267891795184509
state:     [-0.     -0.j      -0.     +0.j       0.70943+0.j      -0.     -0.j
  0.05094+0.70289j -0.     +0.j      -0.00634-0.00387j -0.     +0.j     ]
A1: [ 0.         -0.54203053 -0.67619684 -0.49895965] 
A2: [ 0.          0.66411974  0.33518266 -0.66827955] 
A3: [ 0.         -0.62467398 -0.27598927  0.73048774] 
B1: [ 0.          0.29894979  0.08872241 -0.95013544] 
B2: [ 0.          0.58439337 -0.71509681  0.38356347] 
B3: [ 0.         -0.62538885  0.72091215 -0.29862094] 
C1: [ 0.00000000e+00  3.97263288e-07 -2.21104734e-06  1.00000000e+00] 
C2: [0.00000000e+00 6.22215475e-08 9.05606665e-08 1.00000000e+00] 
C3: [ 0.00000000e+00  4.55570632e-07 -3.64630444e-06 -1.00000000e+00] 


--------------------------------------
Number 670 ------------------------------
 +20 (000) -4 (100) +2 (110) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +4 (300) -2 (310) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -9.369710962601097
qubit violation:  -9.369713540279413
qutrit violation: -9.369713152786934
algebraic bound: 114.0

Qubit violation
***************

violation: -9.369713540279413
state:     [ 0.     +0.j      -0.     -0.j      -0.     +0.j       0.70275+0.j
 -0.68672-0.1294j   0.07087+0.02251j  0.0518 -0.05334j -0.07773+0.02664j]
A1: [-0.98946766 -0.1070212  -0.0974691 ] 
A2: [ 0.19887866  0.97997346 -0.00996547] 
A3: [-0.9177756   0.38289056 -0.10527477] 
B1: [-0.18085636  0.97866796 -0.09746801] 
B2: [-0.88195846 -0.4712218  -0.0099649 ] 
B3: [-0.6297106   0.76966333 -0.10527548] 
C1: [-0.95636389  0.27544287 -0.09746458] 
C2: [ 0.02753791 -0.99957108 -0.00996582] 
C3: [-0.96991647 -0.21949937 -0.10527145] 


--------------------------------------
Number 671 ------------------------------
 +20 (000) -4 (100) +3 (110) +1 (210) -1 (211) -2 (220) +3 (221) -2 (222) -2 (310) +1 (320) -1 (321) +1 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -9.96391823711819
npa3:             -9.756639364528041
qubit violation:  -9.756641797428038
qutrit violation: -9.756642088009732
algebraic bound: 104.0

Qubit violation
***************

violation: -9.756641797428038
state:     [-0.     +0.j      -0.02261+0.04443j  0.14062+0.06504j -0.38746+0.54731j
  0.69856+0.j       0.     -0.j       0.10498-0.02882j  0.15438-0.01311j]
A1: [0.76999969 0.60118976 0.21370858] 
A2: [ 0.50609295 -0.85780976 -0.08962338] 
A3: [0.75254825 0.62236308 0.21525644] 
B1: [-0.97268534 -0.21544966  0.08639846] 
B2: [ 0.3533539  -0.93489304 -0.0334071 ] 
B3: [-0.97821044 -0.18853411  0.08694391] 
C1: [ 0.37138104 -0.90355022 -0.21371276] 
C2: [0.86439958 0.4947526  0.08962834] 
C3: [ 0.34573351 -0.9133078  -0.2152608 ] 


--------------------------------------
Number 672 ------------------------------
 +20 (000) -4 (100) +3 (110) +2 (111) +4 (200) -1 (210) +1 (211) +2 (221) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.301273874814157
npa3:             -6.203429372282848
qubit violation:  -6.203432157730545
qutrit violation: -6.203429975132266
algebraic bound: 122.0

Qubit violation
***************

violation: -6.203432157730545
state:     [ 0.63522+0.j      -0.     -0.j      -0.     +0.j       0.23807-0.29402j
  0.     -0.j      -0.05962-0.37359j  0.06972-0.37183j -0.3713 +0.17106j]
A1: [-0.89597067 -0.44246058 -0.03827788] 
A2: [-0.59316883 -0.29273663  0.74997067] 
A3: [ 0.08543761  0.04191574 -0.99546144] 
B1: [-0.26963877 -0.96219849 -0.03832746] 
B2: [-0.17866624 -0.63693841  0.74992522] 
B3: [ 0.02593121  0.09162442 -0.99545594] 
C1: [-0.5780233  -0.81511873 -0.03834749] 
C2: [-0.38280038 -0.53952521  0.74991761] 
C3: [ 0.05529204  0.07754168 -0.99545471] 


--------------------------------------
Number 673 ------------------------------
 +20 (000) -4 (100) +3 (110) +2 (200) +1 (210) -1 (211) +2 (221) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -9.324728330542847
npa3:             -9.189758959625173
qubit violation:  -9.189755392432213
qutrit violation: -9.189760763154968
algebraic bound: 104.0

Qubit violation
***************

violation: -9.189755392432213
state:     [-0.     +0.000e+00j  0.05256+6.884e-02j  0.70648-0.000e+00j
 -0.     -0.000e+00j  0.04646-7.311e-02j -0.69164-4.000e-05j
  0.     +0.000e+00j -0.08538+1.491e-02j]
A1: [-0.78367768  0.61190207  0.10688775] 
A2: [-0.08651341 -0.99316341 -0.07836946] 
A3: [-0.98249172 -0.17839655  0.05370964] 
B1: [ 0.9043038  -0.41321354 -0.10718715] 
B2: [-0.84164704 -0.53424768  0.07880113] 
B3: [ 0.2946399  -0.95410627 -0.05355836] 
C1: [-0.30350512 -0.94680109  0.10701508] 
C2: [ 0.96184777  0.26208167 -0.07849859] 
C3: [ 0.50688605 -0.86034985  0.05352268] 


--------------------------------------
Number 674 ------------------------------
 +20 (000) -4 (100) +4 (110) -2 (111) +1 (200) +2 (210) -2 (211) -2 (220) +4 (221) -1 (222) +1 (300) -2 (310) -1 (320) +1 (322) -2 (331) -2 (332) > 0
npa2:             -8.325925203431574
npa3:             -7.205343833918214
qubit violation:  -7.205344923400462
qutrit violation: -7.205344995552052
algebraic bound: 102.0

Qubit violation
***************

violation: -7.205344923400462
state:     [ 0.0335 +0.02555j -0.53615+0.21127j -0.55291-0.16243j  0.     +0.j
  0.57627+0.j      -0.     +0.j      -0.     +0.j      -0.00783+0.04351j]
A1: [ 0.08999608 -0.0686314  -0.99357457] 
A2: [-0.74024139  0.56451118 -0.36519832] 
A3: [-0.29649526  0.22610854  0.92788226] 
B1: [-0.10569176  0.04048229 -0.99357457] 
B2: [ 0.86934247 -0.33297725 -0.36519832] 
B3: [ 0.34820523 -0.13337028  0.92788226] 
C1: [-0.05856916  0.0968468  -0.99357453] 
C2: [ 0.48174493 -0.79658757 -0.36519867] 
C3: [ 0.19295766 -0.31906443  0.92788212] 


--------------------------------------
Number 675 ------------------------------
 +20 (000) -4 (100) +4 (110) +2 (200) -1 (220) +2 (221) -2 (222) +2 (300) -4 (310) +1 (320) -2 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -7.396070861372973
npa3:             -5.446791139758851
qubit violation:  -5.188418464144516
qutrit violation: -5.18841894726901
algebraic bound: 116.0

Qubit violation
***************

violation: -5.188418464144516
state:     [-0.     +0.0000e+00j  0.     +0.0000e+00j  0.70853+0.0000e+00j
 -0.0008 +3.6800e-03j -0.     +0.0000e+00j -0.     -0.0000e+00j
  0.01145-1.9000e-04j -0.14104+6.9134e-01j]
A1: [ 0.          0.53385636 -0.83690643 -0.12076855] 
A2: [ 0.         -0.98031042  0.12058527 -0.15636712] 
A3: [0.         0.44034867 0.84271819 0.30970809] 
B1: [0.00000000e+00 1.64635517e-09 4.63368484e-10 9.99999942e-01] 
B2: [ 0.00000000e+00 -1.66098712e-09 -5.08441253e-10 -9.99999988e-01] 
B3: [0.00000000e+00 1.67298346e-09 5.34424906e-10 9.99999985e-01] 
C1: [0.         0.70953159 0.62970979 0.31627604] 
C2: [ 0.          0.10592421 -0.96932927 -0.22176754] 
C3: [ 0.         -0.93978653  0.3169919  -0.1277397 ] 


--------------------------------------
Number 676 ------------------------------
 +20 (000) -4 (100) +5 (110) -3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) +2 (300) -4 (310) -2 (321) +2 (322) +2 (330) -2 (331) > 0
npa2:             -7.960765809234843
npa3:             -6.620075071332234
qubit violation:  -6.620076502961846
qutrit violation: -6.620076873655241
algebraic bound: 116.0

Qubit violation
***************

violation: -6.620076502961846
state:     [ 0.     +0.j       0.7011 -0.j      -0.10393-0.08899j  0.     -0.j
  0.10414-0.15356j  0.03914+0.01015j -0.32099-0.56233j -0.1792 +0.04805j]
A1: [0.98977033 0.10833328 0.09283635] 
A2: [-0.43363794 -0.90035414 -0.03633962] 
A3: [ 0.80782136 -0.58409433  0.07911038] 
B1: [ 0.19370252 -0.95254408  0.23481717] 
B2: [-0.93215221  0.33054271 -0.14776258] 
B3: [-0.50999727 -0.84587092  0.15622157] 
C1: [ 0.47645906 -0.84727456 -0.2347607 ] 
C2: [0.48896852 0.85969413 0.14776939] 
C3: [ 0.93901393 -0.30631936 -0.15627312] 


--------------------------------------
Number 677 ------------------------------
 +20 (000) -4 (100) +5 (110) -3 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -2 (222) +2 (300) -3 (310) -1 (320) -1 (321) -2 (331) -2 (332) > 0
npa2:             -8.029478486372987
npa3:             -6.082692125580017
qubit violation:  -6.018361900834582
qutrit violation: -6.0661467978638175
algebraic bound: 116.0

Qubit violation
***************

violation: -6.018361900834582
state:     [ 0.23169+0.02492j -0.01353+0.09558j -0.     -0.j       0.69086+0.j
 -0.18927-0.59749j -0.2255 +0.05885j -0.10848-0.01371j  0.     -0.j     ]
A1: [ 0.63948301 -0.76228627  0.09990553] 
A2: [-0.65299468 -0.68991195  0.3124411 ] 
A3: [ 0.97514241 -0.1836622  -0.12395753] 
B1: [-0.81086815 -0.56248853  0.16155341] 
B2: [ 0.45276228 -0.89097791  0.03412751] 
B3: [-0.98636478  0.11904383  0.11363576] 
C1: [-0.86822969 -0.48600651 -0.09987435] 
C2: [ 0.36591841 -0.87662501 -0.3124617 ] 
C3: [-0.97690481  0.17404402  0.12395832] 


--------------------------------------
Number 678 ------------------------------
 +20 (000) -4 (100) +5 (110) -3 (111) +2 (200) +2 (210) -2 (211) +3 (221) +2 (300) -3 (310) -1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -9.40363664774
npa3:             -9.081408377723243
qubit violation:  -9.081408909710923
qutrit violation: -9.081408872784156
algebraic bound: 112.0

Qubit violation
***************

violation: -9.081408909710923
state:     [ 0.     +0.j       0.52644+0.j      -0.05016+0.39989j  0.12101-0.05335j
 -0.19994+0.4751j  -0.01014+0.00147j  0.     +0.j      -0.44697+0.27812j]
A1: [ 0.50519225 -0.07199124 -0.85999887] 
A2: [-0.78647763  0.11203155 -0.60737292] 
A3: [ 0.75335413 -0.1073756  -0.64878967] 
B1: [-0.46700497  0.20575198  0.859984  ] 
B2: [ 0.72692863 -0.32038173  0.60739634] 
B3: [-0.69637592  0.30685749  0.64876734] 
C1: [-0.42290549 -0.70570729  0.56844364] 
C2: [-0.33963793 -0.56679202 -0.75059502] 
C3: [-0.30569252 -0.51013238  0.80393845] 


--------------------------------------
Number 679 ------------------------------
 +20 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -2 (221) +1 (310) -3 (311) -1 (320) +1 (321) -2 (322) +1 (331) +1 (333) > 0
npa2:             -6.332147548287342
npa3:             -3.651598255941849
qubit violation:  -3.2479230498210145
qutrit violation: -3.330829547861807
algebraic bound: 124.0

Qubit violation
***************

violation: -3.2479230498210145
state:     [ 0.10991-2.8800e-03j -0.37557-5.6883e-01j -0.     -0.0000e+00j
  0.06281-9.0230e-02j  0.     -1.0000e-05j  0.06865+8.5880e-02j
  0.70648+0.0000e+00j -0.     -0.0000e+00j]
A1: [-0.27356214  0.9613211  -0.03202477] 
A2: [-0.25803238  0.96568161 -0.02963755] 
A3: [0.82644216 0.5477866  0.13008961] 
B1: [ 0.99942615 -0.01104966 -0.03202133] 
B2: [ 0.99919128 -0.02717832 -0.02963442] 
B3: [ 0.29020506 -0.94808352  0.13007219] 
C1: [ 0.60118378 -0.79846891  0.03202427] 
C2: [ 0.61403587 -0.78872154  0.02963706] 
C3: [ 0.9356427   0.32810015 -0.13008902] 


--------------------------------------
Number 680 ------------------------------
 +20 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -3 (211) +2 (220) -1 (221) +1 (310) -4 (311) -1 (320) +1 (321) -1 (322) +1 (332) +1 (333) > 0
npa2:             -7.169465734643985
npa3:             -5.461382254008676
qubit violation:  -5.397663848105939
qutrit violation: -5.3976650120755245
algebraic bound: 124.0

Qubit violation
***************

violation: -5.397663848105939
state:     [-0.31   -1.6248e-01j  0.     -0.0000e+00j  0.     -0.0000e+00j
 -0.2853 +4.2160e-01j  0.     +0.0000e+00j -0.17699-4.7730e-01j
  0.59934+0.0000e+00j -0.00206+2.5000e-04j]
A1: [4.93549646e-13 7.84954604e-02 9.01473944e-02 9.92830252e-01] 
A2: [ 1.99708999e-12 -6.56461764e-01 -7.53957327e-01  2.46231841e-02] 
A3: [ 5.82506265e-13 -6.15309046e-01 -7.06667401e-01  3.49307833e-01] 
B1: [ 4.93716179e-13  2.76796670e-02 -1.16310437e-01  9.92827134e-01] 
B2: [ 1.99715244e-12 -2.31424019e-01  9.72540666e-01  2.46490840e-02] 
B3: [ 5.83699755e-13 -2.16923091e-01  9.11543394e-01  3.49332240e-01] 
C1: [ 1.76256011e-08 -7.91058100e-01  9.65723960e-02  6.04070166e-01] 
C2: [ 9.99999965e-01 -1.27366243e-10  1.55967461e-11 -1.41709688e-08] 
C3: [ 2.52734811e-09  6.37628905e-01 -7.78412604e-02  7.66400684e-01] 


--------------------------------------
Number 681 ------------------------------
 +21 (000) +1 (100) +1 (110) -5 (200) -2 (210) +1 (211) +1 (220) +3 (222) -7 (300) +4 (320) +1 (321) -2 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -7.2800110731475485
npa3:             -5.567339069096256
qubit violation:  -5.567340242415385
qutrit violation: -5.5673402060408295
algebraic bound: 129.0

Qubit violation
***************

violation: -5.567340242415385
state:     [-0.01221-0.12299j  0.09329-0.14287j  0.64017+0.21434j -0.14067+0.09499j
 -0.     -0.j       0.68468+0.j       0.     -0.j      -0.01783+0.0439j ]
A1: [-0.97771946 -0.16110517 -0.13457255] 
A2: [-0.64267544 -0.72911511 -0.23528586] 
A3: [ 0.54287575 -0.82782573 -0.14138771] 
B1: [ 0.98525571 -0.15872679 -0.06385132] 
B2: [ 0.66277002 -0.74108555 -0.10736907] 
B3: [-0.52477632 -0.84906587 -0.06080275] 
C1: [-0.28110207 -0.95019553  0.13457372] 
C2: [ 0.37614369 -0.89618962  0.23528724] 
C3: [0.98166604 0.12783301 0.14138777] 


--------------------------------------
Number 682 ------------------------------
 +21 (000) -1 (100) +2 (110) +3 (200) -1 (210) +1 (211) +3 (220) -4 (221) +3 (222) -1 (300) -2 (310) +3 (311) -1 (320) -4 (322) -1 (331) -1 (332) > 0
npa2:             -13.75639101167208
qubit violation:  -13.75639225629438
qutrit violation: -13.756392300902355
algebraic bound: 99.0

Qubit violation
***************

violation: -13.75639225629438
state:     [ 0.     +0.j       0.7018 +0.j       0.14649-0.09344j -0.     +0.j
 -0.08471+0.15171j  0.     -0.j      -0.47752-0.4346j  -0.17375+0.00067j]
A1: [ 0.82261539  0.54782399 -0.15229184] 
A2: [ 0.24018037 -0.95522731  0.1727836 ] 
A3: [ 0.93686178 -0.34932658  0.01615382] 
B1: [-0.4647128  -0.87226737 -0.15228804] 
B2: [-0.6642226   0.72729382  0.17277745] 
B3: [-0.9905185  -0.13642659  0.01615182] 
C1: [-0.98806086  0.02331874  0.1522891 ] 
C2: [ 0.30757399 -0.93570554 -0.17278129] 
C3: [-0.6050933  -0.79599066 -0.01615431] 


--------------------------------------
Number 683 ------------------------------
 +21 (000) -2 (100) -2 (110) -3 (200) -2 (210) +2 (211) +4 (220) -2 (221) -4 (300) -2 (310) +4 (311) +1 (320) +2 (321) -2 (322) +1 (330) -1 (332) > 0
npa2:             -11.32476049027936
npa3:             -11.324760734228661
qubit violation:  -11.324761600879095
qutrit violation: -11.324762306279208
algebraic bound: 123.0

Qubit violation
***************

violation: -11.324761600879095
state:     [ 0.     -0.j      -0.09335-0.42111j -0.36395-0.23148j  0.00126+0.0007j
  0.66473+0.j       0.     -0.j       0.     -0.j      -0.26485+0.34044j]
A1: [ 0.07498171 -0.47548361  0.8765233 ] 
A2: [-0.15189608  0.96322453  0.22164405] 
A3: [-0.08218099  0.52113813  0.84950653] 
B1: [ 0.31844611 -0.3609691  -0.87652347] 
B2: [-0.64510194  0.73124385 -0.2216437 ] 
B3: [-0.34902291  0.39562861 -0.84950634] 
C1: [ 0.48044199 -0.02970197 -0.87652341] 
C2: [-0.97326957  0.0601694  -0.22164381] 
C3: [-0.52657302  0.03255367 -0.8495064 ] 


--------------------------------------
Number 684 ------------------------------
 +21 (000) -2 (100) -2 (110) +6 (111) -1 (200) -1 (211) +3 (220) +3 (222) -2 (300) +1 (311) +2 (320) -3 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -13.157951977031345
npa3:             -12.613306540448882
qubit violation:  -12.613307431865866
qutrit violation: -12.613307736539241
algebraic bound: 93.0

Qubit violation
***************

violation: -12.613307431865866
state:     [-0.0000e+00-0.0000e+00j  2.0000e-04-2.0000e-04j  1.9696e-01+5.1290e-02j
  2.9753e-01+5.7564e-01j  6.7927e-01+0.0000e+00j  0.0000e+00-0.0000e+00j
 -1.4724e-01+1.1903e-01j  7.7020e-02-1.8839e-01j]
A1: [0.97135379 0.09083661 0.21959174] 
A2: [ 0.01471554 -0.97317939 -0.2295764 ] 
A3: [ 0.37727887 -0.91517084 -0.14185549] 
B1: [ 0.95534187 -0.19818547  0.21919041] 
B2: [ 0.12254463  0.96566598 -0.22906773] 
B3: [ 0.47645258  0.86773803 -0.14150499] 
C1: [ 0.03911407 -0.97480797 -0.21958942] 
C2: [0.96649639 0.11480121 0.22957658] 
C3: [ 0.957208   -0.2522477   0.14185889] 


--------------------------------------
Number 685 ------------------------------
 +21 (000) +2 (100) +2 (111) +6 (200) +2 (210) -2 (211) +1 (220) +2 (221) -2 (222) -1 (300) -4 (310) -3 (320) -2 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -7.260239230024371
npa3:             -5.115528179569612
qubit violation:  -5.024036131126637
qutrit violation: -5.02404061184186
algebraic bound: 127.0

Qubit violation
***************

violation: -5.024036131126637
state:     [ 0.21225-0.25199j -0.00663+0.17461j -0.39242+0.15994j -0.     -0.j
 -0.41533+0.08215j -0.     -0.j      -0.00229-0.00572j  0.70856+0.j     ]
A1: [0.53119137 0.51506462 0.67271396] 
A2: [-0.42904281 -0.26079074 -0.86481814] 
A3: [-0.34597545 -0.78924633  0.5073373 ] 
B1: [0.61925998 0.40372105 0.67344357] 
B2: [-0.47061853 -0.17434651 -0.86494011] 
B3: [-0.49064222 -0.70879781  0.50682916] 
C1: [-0.34890958 -0.14562419  0.92577302] 
C2: [ 0.87779848 -0.42653411 -0.21803305] 
C3: [-0.68784748  0.56838115 -0.45145174] 


--------------------------------------
Number 686 ------------------------------
 +21 (000) -2 (100) +4 (200) -1 (210) +3 (211) +4 (220) -2 (221) +2 (222) -3 (300) -3 (310) +3 (311) -3 (320) -2 (322) +3 (330) -1 (332) -2 (333) > 0
npa2:             -11.349975942484939
npa3:             -11.066971374338792
qubit violation:  -11.066974039478714
qutrit violation: -11.066974535594099
algebraic bound: 127.0

Qubit violation
***************

violation: -11.066974039478714
state:     [ 2.0000e-05-2.0000e-05j  2.5630e-02-1.9025e-01j -1.7759e-01-7.2910e-02j
  7.1910e-02+6.2240e-01j  7.0491e-01+0.0000e+00j -0.0000e+00-0.0000e+00j
 -0.0000e+00+0.0000e+00j -1.7756e-01+7.2930e-02j]
A1: [-0.38003009 -0.88189982  0.27898001] 
A2: [-0.71157085  0.70066578 -0.05229147] 
A3: [-0.94268595  0.32436318  0.07830531] 
B1: [ 0.95373581 -0.11191071 -0.2790412 ] 
B2: [-0.25092994  0.96659131  0.05230113] 
B3: [ 0.19050204  0.97855571 -0.07834347] 
C1: [ 0.34946399  0.89443081 -0.27904919] 
C2: [-0.99863283  0.00165323  0.05224688] 
C3: [-0.89856858  0.43179225 -0.07829401] 


--------------------------------------
Number 687 ------------------------------
 +21 (000) -2 (110) +4 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -1 (300) -1 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -11.825358598514015
npa3:             -11.308278318493464
qubit violation:  -11.308272351736658
qutrit violation: -11.308279537053433
algebraic bound: 95.0

Qubit violation
***************

violation: -11.308272351736658
state:     [ 0.41254+0.17463j -0.     -0.j       0.52546-0.07916j  0.     +0.j
 -0.13726+0.02698j  0.60468+0.j       0.07532+0.09293j -0.29394+0.1761j ]
A1: [ 0.25454834 -0.95030675  0.17922655] 
A2: [-0.95869443  0.27843299 -0.05813823] 
A3: [-0.6178417  -0.77361675  0.14067243] 
B1: [-0.16016823  0.38589242 -0.90853338] 
B2: [-0.40919025 -0.87038705  0.27384235] 
B3: [-0.55592531 -0.39306159 -0.7324271 ] 
C1: [ 0.95987815 -0.21554872 -0.1793673 ] 
C2: [-0.69149836 -0.72001986  0.05832153] 
C3: [ 0.39856764 -0.90628866 -0.14065805] 


--------------------------------------
Number 688 ------------------------------
 +21 (000) -3 (100) -1 (110) +8 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -9.550234704536372
qubit violation:  -9.550239282127277
qutrit violation: -9.550236464409009
algebraic bound: 85.0

Qubit violation
***************

violation: -9.550239282127277
state:     [ 7.0707e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -1.1000e-04-1.0000e-05j
  3.3920e-02-1.3550e-02j -0.0000e+00+0.0000e+00j  3.1550e-02-1.8170e-02j
 -2.3780e-02-2.7720e-02j -6.6460e-01+2.3317e-01j]
A1: [-0.85438642 -0.51787566  0.04276345] 
A2: [ 0.90060445 -0.43235013 -0.04455572] 
A3: [-0.01852261 -0.99982743  0.00145395] 
B1: [-0.77233236 -0.63379655  0.04248131] 
B2: [ 0.95282542 -0.30027356 -0.04426631] 
B3: [ 0.12343911 -0.9923511   0.00143964] 
C1: [ 0.76608411 -0.64131625  0.042763  ] 
C2: [ 0.11828046  0.99198025 -0.04455508] 
C3: [0.9522184  0.30541463 0.00145384] 


--------------------------------------
Number 689 ------------------------------
 +21 (000) -3 (100) -2 (110) +6 (111) +1 (200) +1 (211) +3 (220) -2 (221) +3 (222) -3 (300) +1 (310) -1 (311) -3 (321) +2 (330) -1 (331) -1 (332) > 0
npa2:             -13.0711391992631
qubit violation:  -13.071141195036152
qutrit violation: -13.071140306984265
algebraic bound: 93.0

Qubit violation
***************

violation: -13.071141195036152
state:     [ 0.     -0.j       0.47644-0.5048j  -0.00364-0.00176j -0.09401+0.00699j
 -0.     +0.j      -0.01055+0.08912j  0.6999 +0.j       0.07082-0.07962j]
A1: [ 0.77020415 -0.62592067  0.12251077] 
A2: [ 0.5771347   0.81663923 -0.0039881 ] 
A3: [0.67564927 0.73713126 0.01164351] 
B1: [0.76430687 0.63084625 0.13367133] 
B2: [-0.68712929  0.72653211 -0.00210556] 
B3: [-0.58991176  0.80732931  0.01495021] 
C1: [-0.68410043  0.71702839  0.13370448] 
C2: [ 0.76843855  0.63992012 -0.00210652] 
C3: [0.68149116 0.73167357 0.01495285] 


--------------------------------------
Number 690 ------------------------------
 +21 (000) -3 (100) -2 (110) +6 (111) -1 (200) +1 (211) +5 (220) -2 (221) +1 (222) -1 (300) +1 (310) -1 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -13.981082531516378
qubit violation:  -13.981083792857728
qutrit violation: -13.981083126950006
algebraic bound: 87.0

Qubit violation
***************

violation: -13.981083792857728
state:     [ 1.3775e-01+8.2460e-02j -0.0000e+00+0.0000e+00j  5.0282e-01+4.2008e-01j
  1.4196e-01-1.8020e-02j  3.6400e-03+2.1860e-02j  7.0583e-01+0.0000e+00j
 -1.5672e-01+3.4870e-02j  1.0000e-05+1.0000e-05j]
A1: [ 0.00318277 -0.97796329  0.20875265] 
A2: [ 0.97150623 -0.19328639  0.13717148] 
A3: [0.96358155 0.26458471 0.0388012 ] 
B1: [-0.67482399 -0.70784833 -0.20871828] 
B2: [-0.83825993  0.52773395 -0.13717571] 
B3: [-0.51764414  0.85471485 -0.03882087] 
C1: [-0.05428621  0.98637484  0.15529866] 
C2: [-0.98221597  0.15250226  0.10952102] 
C3: [-0.95036136 -0.30902493  0.03628888] 


--------------------------------------
Number 691 ------------------------------
 +21 (000) -3 (100) +2 (111) +7 (200) -2 (210) -2 (211) +3 (220) -1 (221) +1 (222) +5 (300) -3 (310) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -7.577133489819609
npa3:             -6.667767706061078
qubit violation:  -6.6677695997580875
qutrit violation: -6.667769185607624
algebraic bound: 135.0

Qubit violation
***************

violation: -6.6677695997580875
state:     [ 0.68243-0.0000e+00j  0.     +0.0000e+00j  0.16049+1.2896e-01j
  0.06088+1.4995e-01j  0.     -0.0000e+00j -0.     -0.0000e+00j
  0.16186+2.0000e-04j  0.5429 +3.8050e-01j]
A1: [0.96812231 0.17948613 0.174711  ] 
A2: [-0.37238007 -0.92691561  0.04648156] 
A3: [ 0.72496602 -0.64765109  0.2344618 ] 
B1: [ 0.11076567  0.97836632 -0.17472929] 
B2: [ 0.77794186 -0.626615   -0.04647696] 
B3: [ 0.83097455  0.50447853 -0.23448395] 
C1: [0.19909911 0.96427644 0.17472983] 
C2: [ 0.71786485 -0.69462879  0.04648556] 
C3: [0.87332632 0.42698128 0.23449548] 


--------------------------------------
Number 692 ------------------------------
 +21 (000) -3 (110) +2 (111) +4 (200) +1 (210) -3 (211) +1 (220) +1 (221) -5 (222) +1 (300) -2 (311) +1 (321) +3 (322) +1 (330) +1 (331) +2 (332) > 0
npa2:             -8.854832874062417
npa3:             -8.687842695102269
qubit violation:  -8.687845527455512
qutrit violation: -8.687845552991943
algebraic bound: 85.0

Qubit violation
***************

violation: -8.687845527455512
state:     [-0.04437-0.0751j   0.62119-0.31544j  0.     -0.j       0.00865-0.00163j
  0.06262-0.0343j   0.02077-0.08472j  0.70301+0.j       0.     +0.j     ]
A1: [ 0.82984298  0.55778648 -0.01532547] 
A2: [-0.11663796 -0.98969297 -0.08308678] 
A3: [ 0.57758476 -0.80709091 -0.12247494] 
B1: [-0.28533338  0.95831968  0.01443111] 
B2: [ 0.91176255 -0.40525361  0.06677242] 
B3: [0.94473342 0.31212336 0.10028844] 
C1: [0.98332719 0.1811982  0.01532507] 
C2: [-0.77522043  0.62620281  0.08308625] 
C3: [-0.15113622  0.98089652  0.12247388] 


--------------------------------------
Number 693 ------------------------------
 +21 (000) -4 (100) +1 (110) +2 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (300) +1 (320) -1 (321) +3 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -13.22051586770229
qubit violation:  -13.220510920879013
qutrit violation: -13.22051621845171
algebraic bound: 91.0

Qubit violation
***************

violation: -13.220510920879013
state:     [-0.04367-0.03631j  0.02427-0.05135j  0.70482+0.j      -0.     +0.j
  0.0564 +0.00669j -0.6965 +0.09184j -0.     -0.j      -0.     +0.j     ]
A1: [ 0.71901912  0.69054214 -0.07850495] 
A2: [-0.99614696  0.07892538  0.03823552] 
A3: [-0.13097849  0.98946644 -0.06165011] 
B1: [ 0.85476375 -0.51306051 -0.07840778] 
B2: [-0.9536478  -0.29848244  0.03826181] 
B3: [ 0.09262117 -0.99379841 -0.06153028] 
C1: [ 0.88353658 -0.46176663 -0.07832372] 
C2: [-0.24206197  0.96951129  0.03812736] 
C3: [ 0.89636124  0.43904737 -0.06143196] 


--------------------------------------
Number 694 ------------------------------
 +21 (000) -4 (100) +1 (110) +2 (111) +1 (210) -2 (211) -3 (220) +4 (221) +1 (222) -1 (300) -1 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -11.589274280794086
qubit violation:  -11.589284331742359
qutrit violation: -11.589276869527136
algebraic bound: 87.0

Qubit violation
***************

violation: -11.589284331742359
state:     [-0.0135 +0.00044j  0.48172+0.01357j  0.47686-0.10621j -0.05289+0.00875j
  0.5162 +0.j      -0.     +0.j      -0.00068+0.00013j -0.50485+0.06851j]
A1: [-0.7837     -0.02199028  0.62075014] 
A2: [0.88476154 0.02481605 0.46538283] 
A3: [-0.30148839 -0.00845999  0.95343232] 
B1: [ 0.94371054 -0.18253172  0.27584884] 
B2: [-0.1346357   0.02591558 -0.99055621] 
B3: [ 0.93341014 -0.18061038 -0.31004096] 
C1: [0.99487354 0.05599604 0.08420858] 
C2: [-0.32612804 -0.01847999 -0.94514496] 
C3: [ 0.87116102  0.04896101 -0.4885502 ] 


--------------------------------------
Number 695 ------------------------------
 +21 (000) -4 (100) +1 (110) +2 (111) -1 (211) -4 (220) +4 (221) -1 (222) -1 (300) -1 (310) +1 (321) +3 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.267943579975729
npa3:             -8.512363809813305
qubit violation:  -8.512372342049877
qutrit violation: -8.512364942662577
algebraic bound: 89.0

Qubit violation
***************

violation: -8.512372342049877
state:     [ 3.7351e-01+3.1276e-01j  0.0000e+00+0.0000e+00j -1.3000e-04-9.0000e-05j
  3.2941e-01+3.5895e-01j -0.0000e+00+0.0000e+00j -4.6155e-01-1.5589e-01j
  5.3658e-01+0.0000e+00j -8.0400e-03-1.8700e-03j]
A1: [ 0.74387267 -0.50872164 -0.43342365] 
A2: [ 0.43115122 -0.29485372 -0.85274263] 
A3: [ 0.65684121 -0.44920749  0.60561733] 
B1: [-0.89973643  0.08779044 -0.42751103] 
B2: [-0.52541129  0.05126619 -0.84930282] 
B3: [-0.78802972  0.07689088  0.61081707] 
C1: [-0.96806028 -0.22509933  0.11040788] 
C2: [-0.75518249 -0.17560218  0.63155631] 
C3: [-0.53590097 -0.12460687 -0.83503495] 


--------------------------------------
Number 696 ------------------------------
 +21 (000) -4 (100) +1 (110) +2 (111) -1 (211) -5 (220) +4 (221) -2 (222) -1 (300) -1 (310) -1 (320) +1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.77525606517743
npa3:             -5.919406715778308
qubit violation:  -5.9194126822350634
qutrit violation: -5.9194084055829475
algebraic bound: 91.0

Qubit violation
***************

violation: -5.9194126822350634
state:     [-0.42667+0.24857j  0.     -0.j       0.06501+0.0493j  -0.24306+0.36362j
  0.     -0.j       0.59575-0.j       0.41444-0.1398j   0.04187+0.1012j ]
A1: [ 0.52158234 -0.77638582  0.35380406] 
A2: [-0.48774215  0.72481718  0.48656736] 
A3: [ 0.29670706 -0.44260082  0.84620893] 
B1: [-0.25120913 -0.61160197  0.75022464] 
B2: [-0.05559515 -0.1359342  -0.98915675] 
B3: [-0.37211336 -0.90641655  0.19985165] 
C1: [0.06046065 0.93334704 0.35384773] 
C2: [-0.05580981 -0.87188154  0.48652646] 
C3: [0.03496769 0.53166329 0.84623373] 


--------------------------------------
Number 697 ------------------------------
 +21 (000) -4 (100) +1 (110) +5 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -1 (300) -3 (311) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.803266149798322
npa3:             -8.687845133652477
qubit violation:  -8.687845547071344
qutrit violation: -8.68784555924023
algebraic bound: 85.0

Qubit violation
***************

violation: -8.687845547071344
state:     [ 0.70664-0.j      -0.     +0.j      -0.     +0.j       0.01862+0.06739j
 -0.00648+0.00897j  0.03865+0.07194j  0.07245+0.03773j -0.67557-0.16099j]
A1: [-0.36460984 -0.9302057  -0.04215479] 
A2: [ 0.94491788  0.32668343 -0.02020236] 
A3: [ 0.35363609 -0.93252387 -0.07308044] 
B1: [-0.15516487 -0.98588188 -0.06293467] 
B2: [ 0.85090113  0.52463224 -0.02698667] 
B3: [ 0.5455891  -0.83128281 -0.10630819] 
C1: [ 0.42662528 -0.90223375 -0.0629692 ] 
C2: [ 0.40805442  0.9125591  -0.02697179] 
C3: [ 0.91883712 -0.3800398  -0.10633955] 


--------------------------------------
Number 698 ------------------------------
 +21 (000) +4 (100) +3 (110) -4 (200) -1 (210) +1 (211) +2 (220) -1 (221) -5 (300) -2 (310) -2 (311) +3 (320) +1 (321) -1 (322) -3 (331) -3 (332) > 0
npa2:             -6.841783956724907
npa3:             -5.058521443155971
qubit violation:  -5.058521916900979
qutrit violation: -5.058521888706903
algebraic bound: 129.0

Qubit violation
***************

violation: -5.058521916900979
state:     [ 0.02309+0.05592j  0.11886+0.53052j -0.05822+0.35878j  0.     +0.j
  0.5437 -0.j       0.24221+0.04j    -0.     -0.j      -0.34949-0.30104j]
A1: [-0.12213161  0.30286904 -0.94517417] 
A2: [ 0.36681875 -0.90490133  0.21586465] 
A3: [-0.37085099  0.91415577  0.16367274] 
B1: [0.70998036 0.43127317 0.55671478] 
B2: [-0.77676018 -0.47198538  0.41698128] 
B3: [ 0.58790519  0.35728964 -0.72574899] 
C1: [-0.3220739  -0.05293487 -0.94523347] 
C2: [0.96316643 0.1601064  0.21604705] 
C3: [-0.97314523 -0.16202898  0.16350831] 


--------------------------------------
Number 699 ------------------------------
 +21 (000) -5 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) -2 (220) +3 (221) -2 (222) +3 (300) -3 (310) -1 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -7.201290623574202
npa3:             -5.991492584317058
qubit violation:  -5.991493013033015
qutrit violation: -5.99149326229468
algebraic bound: 109.0

Qubit violation
***************

violation: -5.991493013033015
state:     [-0.     -0.j       0.6824 +0.j       0.06283+0.26051j  0.     +0.j
 -0.10888-0.27521j  0.06818+0.07486j -0.35139-0.39192j -0.14704-0.25686j]
A1: [-0.59262436  0.73874666  0.32101363] 
A2: [-0.0651692   0.98497419 -0.15993378] 
A3: [-0.54670099 -0.60879396  0.57488081] 
B1: [ 0.82585445 -0.31092052  0.47041774] 
B2: [ 0.45995936 -0.87808769  0.13190677] 
B3: [0.2348208  0.91803201 0.319494  ] 
C1: [ 0.86176802  0.18990518 -0.47041674] 
C2: [ 0.58054155  0.80347553 -0.13190372] 
C3: [ 0.10143078 -0.94214296 -0.31949715] 


--------------------------------------
Number 700 ------------------------------
 +21 (000) -5 (100) +3 (110) +2 (111) +5 (200) -2 (210) +1 (211) +1 (221) -2 (222) +5 (300) -4 (310) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) > 0
npa2:             -6.428745441857828
npa3:             -4.363391242975485
qubit violation:  -4.2678917291522795
qutrit violation: -4.239565017508573
algebraic bound: 133.0

Qubit violation
***************

violation: -4.2678917291522795
state:     [-0.     +0.0000e+00j  0.     +0.0000e+00j  0.45098+5.4042e-01j
 -0.00116-1.7100e-03j  0.     +0.0000e+00j  0.     -0.0000e+00j
 -0.0039 +3.9000e-04j  0.71031+0.0000e+00j]
A1: [ 0.         -0.2238633  -0.49176328 -0.8414595 ] 
A2: [ 0.          0.36284753 -0.70096028  0.61400029] 
A3: [ 0.         -0.34834835  0.76312771 -0.54432484] 
B1: [ 0.00000000e+00 -1.47330616e-08  5.30469904e-08 -1.00000000e+00] 
B2: [ 0.00000000e+00 -1.77603879e-08  1.05405206e-08 -1.00000000e+00] 
B3: [0.00000000e+00 2.63663012e-08 1.11040776e-07 1.00000000e+00] 
C1: [ 0.         -0.81029842 -0.54405275  0.21776839] 
C2: [ 0.          0.56065883 -0.03859254  0.82714709] 
C3: [ 0.         -0.49294425  0.09245698 -0.86513448] 


--------------------------------------
Number 701 ------------------------------
 +22 (000) -2 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (300) -4 (311) -2 (321) +2 (322) +2 (330) -2 (331) > 0
npa2:             -11.979759905653921
qubit violation:  -11.979756786917555
qutrit violation: -11.97976066838839
algebraic bound: 90.0

Qubit violation
***************

violation: -11.979756786917555
state:     [ 0.0000e+00+0.j       5.2889e-01+0.j       4.9233e-01+0.0111j
  0.0000e+00-0.j       9.9050e-02-0.47574j  2.7400e-03-0.07393j
 -9.0000e-05+0.0038j   5.1100e-02+0.48325j]
A1: [-0.0355711   0.91499444 -0.40189521] 
A2: [ 0.03463517 -0.89633148 -0.44202966] 
A3: [ 2.14786194e-04 -1.03798965e-02 -9.99946063e-01] 
B1: [ 0.79507298 -0.11539301 -0.59543543] 
B2: [-0.06045526  0.0090317   0.99813004] 
B3: [ 0.8540965  -0.12366895  0.50519813] 
C1: [-0.79235552  0.1330016   0.59538496] 
C2: [ 0.06030588 -0.00983668 -0.99813146] 
C3: [-0.85106692  0.14329335 -0.50512582] 


--------------------------------------
Number 702 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) +1 (210) -2 (211) +3 (221) -2 (300) +1 (310) +1 (320) +1 (322) +2 (330) -5 (331) -4 (332) -1 (333) > 0
npa2:             -12.95238099282001
npa3:             -12.950204941431195
qubit violation:  -12.950206318074224
qutrit violation: -12.950204811213002
algebraic bound: 98.0

Qubit violation
***************

violation: -12.950206318074224
state:     [-0.09177+0.02138j -0.     -0.j      -0.     +0.j       0.70645+0.j
  0.1974 -0.65979j -0.09374+0.00956j -0.00213+0.09419j -0.     +0.j     ]
A1: [-0.26823431 -0.9587316  -0.09425548] 
A2: [-0.36878778 -0.92557843 -0.08544094] 
A3: [ 0.93904308 -0.33314984 -0.08490759] 
B1: [0.86184374 0.49834004 0.09424742] 
B2: [0.80471288 0.58748492 0.08543214] 
B3: [ 0.5563195  -0.82662133  0.08488691] 
C1: [-0.3876307   0.91698297  0.09425856] 
C2: [-0.48317059  0.87134717  0.08544172] 
C3: [0.88922281 0.44952837 0.08489431] 


--------------------------------------
Number 703 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +3 (200) -1 (210) -3 (211) -1 (300) -1 (310) -1 (311) +2 (320) +4 (322) +4 (330) -2 (331) -2 (332) -4 (333) > 0
npa2:             -11.007294976222312
npa3:             -11.007294798976396
qubit violation:  -11.007295293533893
qutrit violation: -11.00729529372406
algebraic bound: 104.0

Qubit violation
***************

violation: -11.007295293533893
state:     [ 0.03665+0.05235j  0.27183+0.44369j -0.45933+0.01765j -0.     +0.j
  0.2726 +0.37012j -0.     +0.j      -0.08008+0.00492j  0.54418+0.j     ]
A1: [-0.21657323  0.00498332 -0.97625366] 
A2: [ 0.94012001 -0.02193543  0.34013705] 
A3: [ 0.5656408  -0.01327797 -0.82454483] 
B1: [ 0.11750083 -0.18196078 -0.97626012] 
B2: [-0.50987417  0.79013671  0.34016512] 
B3: [-0.30672683  0.47547064 -0.82452794] 
C1: [-0.98428794 -0.06089121  0.16573931] 
C2: [ 0.38767949  0.02397862 -0.9214823 ] 
C3: [-0.79259538 -0.04903637 -0.60777298] 


--------------------------------------
Number 704 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (320) -1 (321) +3 (322) +2 (330) -5 (331) -2 (332) +1 (333) > 0
npa2:             -14.59668127761227
qubit violation:  -14.596673201567507
qutrit violation: -14.596683002606362
algebraic bound: 100.0

Qubit violation
***************

violation: -14.596673201567507
state:     [ 0.     -0.j      -0.41448+0.23021j  0.38354+0.27129j  0.06009+0.03686j
  0.57341+0.j       0.     +0.j       0.0032 +0.00553j  0.25603+0.39389j]
A1: [0.16468721 0.07802305 0.98325505] 
A2: [ 0.70682324  0.33528674 -0.62288336] 
A3: [0.85412393 0.40493461 0.32634374] 
B1: [-0.147981   -0.26254231 -0.95350557] 
B2: [-0.34317201 -0.61027278  0.71400279] 
B3: [-0.4796093  -0.85251843 -0.20781494] 
C1: [ 0.18172578 -0.01138903 -0.98328321] 
C2: [ 0.7806953  -0.05015956  0.62289545] 
C3: [ 0.94333107 -0.06023545 -0.32634027] 


--------------------------------------
Number 705 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +7 (200) -1 (210) -3 (211) +4 (220) +4 (222) +3 (300) -1 (310) -1 (311) +2 (320) +4 (322) -2 (331) -2 (332) > 0
npa2:             -10.110046377933323
qubit violation:  -10.110050002475317
qutrit violation: -10.110047820012124
algebraic bound: 122.0

Qubit violation
***************

violation: -10.110050002475317
state:     [-0.0087 +0.01076j  0.69529-0.j       0.11832+0.0288j  -0.12111-0.05725j
  0.     -0.j       0.     +0.j      -0.11217+0.67807j  0.09604-0.04504j]
A1: [-0.77352808  0.62630114  0.09695972] 
A2: [0.89170879 0.44335832 0.09104307] 
A3: [0.00378741 0.98517374 0.17151778] 
B1: [-0.25332637 -0.96250955 -0.09695931] 
B2: [-0.77048394  0.63092625 -0.09103053] 
B3: [-0.8998016  -0.40117585 -0.17150807] 
C1: [-0.99721851  0.01688838 -0.07259589] 
C2: [ 0.39415912 -0.91616956 -0.0726089 ] 
C3: [-0.63572242 -0.76051533 -0.13218749] 


--------------------------------------
Number 706 ------------------------------
 +22 (000) +2 (100) +2 (110) -5 (200) -2 (210) +1 (220) -1 (221) +2 (222) -7 (300) +4 (320) +1 (321) -2 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -6.229816128960522
npa3:             -3.9999979388093188
qubit violation:  -4.0000000450802515
qutrit violation: -4.000000567993402
algebraic bound: 134.0

Qubit violation
***************

violation: -4.0000000450802515
state:     [ 0.70711+0.j       0.     -0.j      -0.     -0.j      -0.     +0.j
 -0.     -0.j      -0.33043-0.62515j  0.     -0.j      -0.     -0.j     ]
A1: [ 0.          0.36345317 -0.84165399  0.39939999] 
A2: [ 0.         -0.09180229  0.82148813  0.56278734] 
A3: [ 0.          0.27165149 -0.02016598  0.96218439] 
B1: [ 0.00000000e+00  3.90964157e-07  1.71995977e-07 -9.99999692e-01] 
B2: [ 0.00000000e+00 -3.91298448e-07 -1.72116629e-07  9.99999593e-01] 
B3: [ 0.00000000e+00  3.91013062e-07  1.72008007e-07 -9.99999692e-01] 
C1: [ 0.         -0.57426914  0.71463053 -0.39939724] 
C2: [ 0.          0.68338338 -0.46503964 -0.56278352] 
C3: [ 0.          0.10911362  0.24959095 -0.96218427] 


--------------------------------------
Number 707 ------------------------------
 +22 (000) -2 (110) +4 (111) +4 (200) -3 (211) -1 (220) -2 (222) -2 (300) -2 (310) -1 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -10.466685962506446
qubit violation:  -10.4666911381108
qutrit violation: -10.466686788757485
algebraic bound: 96.0

Qubit violation
***************

violation: -10.4666911381108
state:     [ 0.70317+0.j      -0.     +0.j       0.     +0.j      -0.01842+0.00239j
 -0.01818-0.06877j  0.07328-0.03302j  0.04979-0.06309j -0.59941+0.35767j]
A1: [-0.99809036  0.04989874 -0.03641087] 
A2: [ 0.69809007 -0.71488228 -0.04016929] 
A3: [-0.27955042 -0.95451607 -0.10368532] 
B1: [ 0.23301853  0.97235706 -0.01497056] 
B2: [-0.82961015 -0.55160788  0.08646236] 
B3: [-0.88421455  0.45534622  0.10404057] 
C1: [-0.24157973  0.97026532 -0.01498144] 
C2: [-0.48181699 -0.8719951   0.08646932] 
C3: [-0.99456659 -0.00365454  0.10403817] 


--------------------------------------
Number 708 ------------------------------
 +22 (000) -2 (110) +7 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -2 (300) -1 (310) -3 (311) -1 (320) -2 (321) +1 (322) +2 (330) -2 (331) > 0
npa2:             -8.571286696771853
npa3:             -8.291980224566828
qubit violation:  -8.29198432340469
qutrit violation: -8.291982328009142
algebraic bound: 96.0

Qubit violation
***************

violation: -8.29198432340469
state:     [ 0.     +0.j      -0.50511+0.05972j  0.18849-0.42547j -0.     +0.j
  0.512  +0.j      -0.01168-0.01602j -0.00789+0.0007j   0.34264+0.38045j]
A1: [-0.2850109  -0.50215133  0.81646364] 
A2: [ 0.4863613   0.85687339 -0.1709409 ] 
A3: [0.26580396 0.46827103 0.84265685] 
B1: [ 0.81047544 -0.08058108 -0.58020363] 
B2: [-0.98164755  0.09773385 -0.16375649] 
B3: [-0.22908584  0.02295305 -0.97313557] 
C1: [0.48251883 0.65618281 0.58017218] 
C2: [-0.58430744 -0.79483125  0.16379323] 
C3: [-0.13622978 -0.1855567   0.9731445 ] 


--------------------------------------
Number 709 ------------------------------
 +22 (000) -3 (100) -1 (110) +3 (111) -4 (200) +2 (210) +1 (220) -1 (221) +2 (222) -7 (300) +3 (320) -3 (321) +4 (330) +1 (331) -2 (332) -3 (333) > 0
npa2:             -10.342970317133044
npa3:             -10.342138852683604
qubit violation:  -10.34213976997691
qutrit violation: -10.342139633265822
algebraic bound: 128.0

Qubit violation
***************

violation: -10.34213976997691
state:     [ 0.29354+0.33763j -0.     -0.j      -0.04312-0.00858j -0.24264-0.36409j
  0.     -0.j       0.6426 +0.j       0.04891-0.43479j  0.03627-0.02827j]
A1: [-0.0105239  -0.12822047  0.99168986] 
A2: [-0.06327808 -0.81747245 -0.57248118] 
A3: [-0.06805339 -0.87132349  0.48596719] 
B1: [-0.24143552  0.18982824 -0.95166913] 
B2: [ 0.77544003 -0.60878379  0.16755615] 
B3: [ 0.45853174 -0.35969943 -0.81262843] 
C1: [-0.09063652 -0.09130306  0.99168986] 
C2: [-0.57493541 -0.58456362 -0.57248113] 
C3: [-0.6132735  -0.62268087  0.48596724] 


--------------------------------------
Number 710 ------------------------------
 +22 (000) -4 (100) -1 (110) +5 (111) -1 (210) +2 (211) +5 (220) -3 (221) +4 (222) -2 (300) +2 (310) -2 (311) -2 (321) -2 (322) -2 (331) +2 (333) > 0
npa2:             -13.314945540602693
npa3:             -13.083270203790093
qubit violation:  -13.083275488056367
qutrit violation: -13.083273279400931
algebraic bound: 110.0

Qubit violation
***************

violation: -13.083275488056367
state:     [-0.     -0.j      -0.13694+0.12378j  0.70076+0.j       0.     +0.j
  0.18026+0.03974j -0.52233+0.36592j  0.     -0.j       0.14993-0.10768j]
A1: [-0.63080339  0.76663679 -0.11981293] 
A2: [-0.95843996 -0.19567416 -0.20761624] 
A3: [-0.5354538  -0.83455867 -0.12961898] 
B1: [0.54105519 0.83240885 0.1198116 ] 
B2: [ 0.97431736 -0.08719569  0.20761174] 
B3: [ 0.62547851 -0.76939985  0.12961687] 
C1: [-0.25854532 -0.95853981 -0.11981563] 
C2: [ 0.71536745 -0.66719089 -0.20761929] 
C3: [ 0.99040249  0.04796347 -0.12962427] 


--------------------------------------
Number 711 ------------------------------
 +22 (000) -4 (100) -2 (110) +8 (111) +1 (200) +2 (220) -2 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -12.592685359412982
npa3:             -11.588562855819276
qubit violation:  -11.588564338498331
qutrit violation: -11.588564265614586
algebraic bound: 110.0

Qubit violation
***************

violation: -11.588564338498331
state:     [ 0.02737-0.02311j  0.70507+0.j       0.13547+0.07079j -0.     +0.j
  0.07481+0.13329j  0.     -0.j      -0.50017-0.43615j -0.06998-0.09784j]
A1: [ 0.92482766 -0.32631612 -0.19547786] 
A2: [ 0.52596422  0.84130244 -0.12478717] 
A3: [ 0.33145188  0.93971917 -0.08406862] 
B1: [ 0.59645407 -0.7784811  -0.19547307] 
B2: [ 0.90009558  0.41744039 -0.12478572] 
B3: [ 0.79091626  0.60612212 -0.08406817] 
C1: [-0.65155417 -0.75158355  0.10295305] 
C2: [-0.88442393  0.461672    0.06821498] 
C3: [-0.7622924   0.64553555  0.04684184] 


--------------------------------------
Number 712 ------------------------------
 +22 (000) -4 (100) +4 (110) -2 (111) +3 (210) -3 (211) -2 (220) +4 (221) +1 (222) -2 (300) -1 (310) -1 (311) -1 (320) +3 (322) +2 (330) -2 (331) > 0
npa2:             -14.179057848503106
qubit violation:  -14.179063689218268
qutrit violation: -14.179060791268284
algebraic bound: 114.0

Qubit violation
***************

violation: -14.179063689218268
state:     [ 0.08954+5.2053e-01j  0.00138+2.6000e-04j  0.00472+8.8100e-03j
  0.53365+0.0000e+00j -0.     -0.0000e+00j  0.36641-1.1271e-01j
 -0.41095-3.3922e-01j -0.06264+3.6180e-02j]
A1: [ 0.53037776 -0.29502082 -0.79477176] 
A2: [-0.81256558  0.44749997 -0.3734715 ] 
A3: [ 0.07306975 -0.04311488 -0.99639446] 
B1: [ 0.22284446 -0.04593346  0.97377126] 
B2: [ 0.85949124 -0.1797266  -0.47851139] 
B3: [ 0.70011079 -0.14573978  0.69900271] 
C1: [-0.22684252  0.5792625  -0.78294152] 
C2: [ 0.33912136 -0.85552088 -0.39125532] 
C3: [-0.03591888  0.09759752 -0.99457758] 


--------------------------------------
Number 713 ------------------------------
 +22 (000) -5 (100) -2 (110) +9 (111) -1 (200) +3 (210) -5 (211) +2 (220) -3 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -12.689728708288726
npa3:             -11.729412084439076
qubit violation:  -11.729422455126112
qutrit violation: -11.72941260117653
algebraic bound: 110.0

Qubit violation
***************

violation: -11.729422455126112
state:     [-0.     +0.j       0.32317+0.18217j -0.52585+0.1046j   0.     +0.j
  0.53615+0.j      -0.     +0.j       0.00322+0.00185j -0.09835+0.52705j]
A1: [-0.51621109 -0.45199387  0.72748044] 
A2: [0.40556379 0.35511124 0.84226728] 
A3: [0.6697539  0.58643581 0.45554721] 
B1: [0.59447262 0.34259971 0.72748051] 
B2: [-0.46705047 -0.26916524  0.84226722] 
B3: [-0.77129381 -0.44450331  0.45554711] 
C1: [ 0.22773121  0.64723333 -0.72748035] 
C2: [-0.17891808 -0.5085019  -0.84226735] 
C3: [-0.29546795 -0.83974749 -0.45554732] 


--------------------------------------
Number 714 ------------------------------
 +23 (000) +2 (100) +4 (110) +2 (200) -3 (210) +1 (211) +3 (220) +7 (222) +1 (300) -1 (310) +1 (311) -2 (320) -2 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -11.334818174352428
npa3:             -9.50635486584141
qubit violation:  -9.506360950893022
qutrit violation: -9.506355913623548
algebraic bound: 121.0

Qubit violation
***************

violation: -9.506360950893022
state:     [-0.     -0.j       0.23879+0.48907j  0.54426-0.j      -0.00134-0.00201j
 -0.29358-0.15863j  0.     +0.j      -0.     -0.j       0.12432+0.52986j]
A1: [ 0.70978251  0.26680778 -0.65193742] 
A2: [ 0.92610346  0.34812297 -0.14540555] 
A3: [0.28899571 0.10862422 0.95114787] 
B1: [ 0.75131346 -0.10260496  0.65192048] 
B2: [ 0.98026116 -0.13398954  0.14537836] 
B3: [ 0.30587121 -0.04179817 -0.95115494] 
C1: [0.42193518 0.63002451 0.65195078] 
C2: [0.55045176 0.82210417 0.1454221 ] 
C3: [ 0.17177706  0.25655799 -0.95114176] 


--------------------------------------
Number 715 ------------------------------
 +23 (000) -2 (110) +4 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -1 (310) -1 (320) -2 (321) +1 (322) +3 (330) -5 (331) +2 (333) > 0
npa2:             -12.011203459483063
npa3:             -12.009675677691376
qubit violation:  -12.009668429617587
qutrit violation: -12.00967567689447
algebraic bound: 101.0

Qubit violation
***************

violation: -12.009668429617587
state:     [ 7.0076e-01+0.000e+00j -2.0000e-05-2.000e-05j  0.0000e+00+0.000e+00j
  0.0000e+00+0.000e+00j -6.7610e-02-7.361e-02j -5.7080e-02+6.809e-02j
  2.6180e-02-8.487e-02j -6.7751e-01+1.554e-01j]
A1: [0.60470497 0.78647844 0.12563236] 
A2: [-0.87936738 -0.46042407 -0.12133683] 
A3: [-0.75455351  0.65616666 -0.00970814] 
B1: [-0.70244678 -0.70054267 -0.12573128] 
B2: [0.9319727  0.34162392 0.12132502] 
B3: [ 0.66234564 -0.74913758  0.00953336] 
C1: [ 0.37571399  0.9181819  -0.12562218] 
C2: [-0.72667624 -0.67619486  0.12125219] 
C3: [-0.90095563  0.43380282  0.00969605] 


--------------------------------------
Number 716 ------------------------------
 +23 (000) -3 (100) -1 (110) +7 (111) +3 (200) +4 (220) -3 (221) +5 (222) +1 (300) -2 (310) -1 (320) -3 (321) +2 (330) -1 (331) -2 (332) +1 (333) > 0
npa2:             -17.8575081570377
qubit violation:  -17.85751168628739
qutrit violation: -17.857510368553985
algebraic bound: 109.0

Qubit violation
***************

violation: -17.85751168628739
state:     [-2.5150e-02+6.240e-03j -2.9720e-02+6.935e-02j  7.0263e-01+0.000e+00j
  4.9250e-02+5.637e-02j -1.0000e-05+2.000e-05j -7.0129e-01+5.080e-03j
  0.0000e+00+0.000e+00j  4.8870e-02+1.140e-02j]
A1: [-0.85700259 -0.50814442 -0.08564934] 
A2: [-0.30579536  0.9484134   0.08367328] 
A3: [-0.87558851  0.48286014  0.01381463] 
B1: [0.62517907 0.78000768 0.02718725] 
B2: [-0.90132951  0.43229462 -0.0269534 ] 
B3: [-0.35856743  0.93349183 -0.00473404] 
C1: [-0.96207798 -0.2589983   0.08559116] 
C2: [-0.03951045  0.99571451 -0.08361545] 
C3: [-0.71350339  0.70051577 -0.01380478] 


--------------------------------------
Number 717 ------------------------------
 +23 (000) -4 (100) +2 (110) +1 (210) -3 (211) -4 (220) +2 (221) -2 (222) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -11.67737061771735
npa3:             -11.677369105827637
qubit violation:  -11.677371241213624
qutrit violation: -11.677371545082288
algebraic bound: 107.0

Qubit violation
***************

violation: -11.677371241213624
state:     [-0.     -0.j      -0.00224+0.00174j  0.70544+0.j       0.     -0.j
 -0.04948-0.0166j   0.65021+0.26811j -0.0183 -0.04373j -0.05052-0.01306j]
A1: [0.98172322 0.18609403 0.03985644] 
A2: [-0.7465257   0.6651218   0.01767411] 
A3: [0.40848345 0.91036699 0.06613032] 
B1: [0.70733072 0.70548116 0.04449258] 
B2: [ 0.12765462 -0.99162341  0.01968006] 
B3: [ 0.98153971 -0.17645856  0.07377112] 
C1: [ 0.65579965 -0.75362265 -0.04449411] 
C2: [ 0.19729122  0.98014733 -0.01968196] 
C3: [ 0.99154236  0.10677548 -0.07377492] 


--------------------------------------
Number 718 ------------------------------
 +23 (000) -4 (100) +2 (110) +2 (111) +1 (210) -1 (211) -4 (220) +4 (221) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -11.63930727461215
qubit violation:  -11.639309540640221
qutrit violation: -11.63930916362986
algebraic bound: 107.0

Qubit violation
***************

violation: -11.639309540640221
state:     [-0.02608-0.00375j -0.04457-0.01728j  0.70653+0.j      -0.     -0.j
  0.04497+0.0162j  -0.28914-0.64152j  0.     +0.j       0.01016+0.01718j]
A1: [-0.99855487 -0.02477998 -0.04768787] 
A2: [ 0.61524615 -0.78828824 -0.00859288] 
A3: [-0.60227651 -0.79558309 -0.06565485] 
B1: [ 0.79990057  0.6000465  -0.01016234] 
B2: [ 7.01936473e-03 -9.99975312e-01 -3.34584368e-04] 
B3: [ 0.96806869 -0.25037141 -0.01253725] 
C1: [ 0.99766735  0.04883794 -0.04769398] 
C2: [-0.63406542  0.77323167 -0.00859302] 
C3: [ 0.58292747  0.80986668 -0.06566233] 


--------------------------------------
Number 719 ------------------------------
 +23 (000) -4 (100) +3 (110) +1 (111) -1 (200) -1 (210) +2 (220) +4 (222) -2 (300) -2 (310) +4 (320) -3 (321) -2 (322) +1 (331) -3 (332) +2 (333) > 0
npa2:             -11.621590816330496
npa3:             -10.847274783866574
qubit violation:  -10.847275701611757
qutrit violation: -10.847275574835313
algebraic bound: 121.0

Qubit violation
***************

violation: -10.847275701611757
state:     [ 0.64211+0.j       0.     -0.j       0.02379+0.03827j  0.04217-0.30877j
 -0.28239+0.0081j   0.12663-0.02665j  0.08338-0.0813j   0.20018-0.58169j]
A1: [-0.5417646  -0.42724522 -0.72384573] 
A2: [-0.34331315  0.88307121 -0.31987703] 
A3: [-0.43788819 -0.64946066 -0.62165488] 
B1: [-0.13929541  0.95395377 -0.26564826] 
B2: [0.97917423 0.19785214 0.04552313] 
B3: [-0.39396015  0.87823961 -0.27109148] 
C1: [ 0.33484461  0.94084416 -0.05187767] 
C2: [ 0.93548573 -0.27812832  0.2179704 ] 
C3: [ 0.07998011  0.99092311 -0.108049  ] 


--------------------------------------
Number 720 ------------------------------
 +23 (000) -4 (100) +3 (110) -1 (111) +2 (210) -3 (211) -3 (220) +3 (221) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -14.244765627364394
qubit violation:  -14.244763899263472
qutrit violation: -14.2447676506054
algebraic bound: 115.0

Qubit violation
***************

violation: -14.244763899263472
state:     [ 0.05075-0.04529j -0.     -0.j       0.63079-0.29767j -0.06802+0.00077j
 -0.     +0.j       0.70683+0.j       0.06325+0.02503j  0.     +0.j     ]
A1: [-0.42902308 -0.89915843  0.08633244] 
A2: [-0.62834005  0.77775089 -0.01709622] 
A3: [-0.9566499  -0.2815716   0.07442036] 
B1: [-0.99607004  0.01979422 -0.0863286 ] 
B2: [ 0.4132418  -0.91046072  0.01710076] 
B3: [-0.68072049 -0.7287533  -0.07441925] 
C1: [0.73737704 0.66994857 0.08627863] 
C2: [ 0.28725546 -0.95770369 -0.01696719] 
C3: [ 0.99205993 -0.10136376  0.07444765] 


--------------------------------------
Number 721 ------------------------------
 +23 (000) -4 (100) +3 (110) +2 (210) -2 (211) -3 (220) +4 (221) +1 (222) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -14.304599334831181
qubit violation:  -14.304598257901029
qutrit violation: -14.304601891677107
algebraic bound: 115.0

Qubit violation
***************

violation: -14.304598257901029
state:     [ 0.     +0.j      -0.37765+0.35671j  0.52234+0.j      -0.00074-0.0239j
 -0.42845-0.01413j  0.     -0.j      -0.0079 +0.00794j  0.40088+0.33486j]
A1: [ 0.33179571 -0.36018564 -0.87188181] 
A2: [-0.67331146  0.7331569  -0.09556451] 
A3: [-0.17698908  0.19384555 -0.96493459] 
B1: [ 0.17676665 -0.20558344  0.96254297] 
B2: [-0.64524965  0.75079829 -0.14126127] 
B3: [-0.31401537  0.36561412  0.87619669] 
C1: [0.02365933 0.48949204 0.87168671] 
C2: [-0.04687597 -0.99429566  0.09580548] 
C3: [-0.01159768 -0.26190902  0.96502284] 


--------------------------------------
Number 722 ------------------------------
 +23 (000) -4 (100) +3 (111) +1 (210) -1 (211) -2 (220) +3 (221) -3 (300) +1 (310) +1 (320) -1 (321) +3 (322) +3 (330) -6 (331) -1 (332) +2 (333) > 0
npa2:             -15.146077311888426
qubit violation:  -15.146067919478204
qutrit violation: -15.146077962883126
algebraic bound: 107.0

Qubit violation
***************

violation: -15.146067919478204
state:     [-0.     -0.j       0.17217-0.43376j  0.57644+0.j      -0.05511+0.04214j
  0.05185+0.47373j  0.01118+0.011j   -0.     -0.j      -0.09651-0.45656j]
A1: [ 0.23256373 -0.49920204 -0.83469228] 
A2: [ 0.06675893 -0.13991408  0.98791053] 
A3: [ 0.41951793 -0.89601782  0.14545304] 
B1: [0.47069145 0.28744453 0.83416129] 
B2: [ 0.13244002  0.07947314 -0.98799976] 
B3: [ 0.84505654  0.5143944  -0.14586871] 
C1: [ 0.41261136 -0.31075473 -0.8562612 ] 
C2: [-0.76557179  0.57705224  0.28444762] 
C3: [-0.44436092  0.33520255 -0.83077225] 


--------------------------------------
Number 723 ------------------------------
 +23 (000) -5 (100) +1 (110) +3 (111) -1 (211) -5 (220) +4 (221) -2 (222) -2 (300) -1 (311) -1 (320) +1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.701591516305463
npa3:             -6.0919115189336175
qubit violation:  -6.091913685457822
qutrit violation: -6.091913345890497
algebraic bound: 95.0

Qubit violation
***************

violation: -6.091913685457822
state:     [ 0.     -0.000e+00j  0.6906 +0.000e+00j -0.00338-5.300e-04j
  0.     -0.000e+00j -0.14396+6.940e-02j -0.12481-7.680e-02j
  0.33398+5.822e-01j  0.15677+3.106e-02j]
A1: [ 0.06034727 -0.98709422 -0.14833492] 
A2: [0.71639777 0.66123382 0.222585  ] 
A3: [ 0.67354143 -0.73909754 -0.00876465] 
B1: [ 0.69694245 -0.70051344  0.15346708] 
B2: [ 0.10159717  0.96760648 -0.23111841] 
B3: [ 0.99381168 -0.11076178  0.0083768 ] 
C1: [-0.13598154 -0.97875182 -0.1534728 ] 
C2: [-0.66275835  0.7122727   0.23112544] 
C3: [-0.72770661 -0.68583737 -0.00837841] 


--------------------------------------
Number 724 ------------------------------
 +23 (000) -5 (100) +4 (111) -3 (200) +2 (210) -1 (211) +5 (220) -2 (221) +1 (222) +1 (300) -1 (310) +1 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -10.085990442286771
npa3:             -10.025105265998619
qubit violation:  -10.025116567441593
qutrit violation: -10.02510756665366
algebraic bound: 103.0

Qubit violation
***************

violation: -10.025116567441593
state:     [ 2.4120e-02+1.7471e-01j -2.6000e-04-4.0000e-05j  0.0000e+00-0.0000e+00j
  7.0158e-01+0.0000e+00j -2.3617e-01-5.9899e-01j -1.5741e-01-7.9530e-02j
  1.6121e-01+7.0890e-02j  0.0000e+00+0.0000e+00j]
A1: [ 0.55893216  0.82560233 -0.07730225] 
A2: [-0.92482547  0.32376897  0.19967851] 
A3: [0.06471542 0.99747183 0.02935747] 
B1: [-0.40972257 -0.9089241   0.0773589 ] 
B2: [-0.7608827   0.61766724 -0.19885849] 
B3: [-0.8153564  -0.57823947 -0.02886277] 
C1: [0.36113122 0.92930611 0.07729429] 
C2: [ 0.79232514 -0.57650067 -0.19966935] 
C3: [ 0.78360598  0.62056395 -0.02936073] 


--------------------------------------
Number 725 ------------------------------
 +23 (000) -7 (100) +5 (111) -5 (200) +4 (210) -3 (211) +2 (220) -2 (221) +3 (300) -1 (310) -1 (320) +1 (321) -2 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -6.825285290023608
npa3:             -5.706873797556476
qubit violation:  -5.706874399937437
qutrit violation: -5.706874237171111
algebraic bound: 131.0

Qubit violation
***************

violation: -5.706874399937437
state:     [ 0.     +0.j       0.70625+0.j      -0.15881-0.00547j  0.     -0.j
 -0.14443+0.06626j -0.     +0.j       0.48842+0.43233j  0.15881+0.00536j]
A1: [ 0.95009933 -0.25445592 -0.18045347] 
A2: [-0.08419073 -0.9893624   0.11863379] 
A3: [ 0.9195363   0.31737038 -0.23179527] 
B1: [ 0.9634109   0.19818305 -0.18045202] 
B2: [ 0.3679933  -0.92222966  0.11863133] 
B3: [ 0.6798929   0.69571303 -0.23179524] 
C1: [-0.95028132 -0.25377893  0.18044853] 
C2: [ 0.08348737 -0.98942242 -0.11863026] 
C3: [-0.91931029  0.31802459  0.23179508] 


--------------------------------------
Number 726 ------------------------------
 +24 (000) +1 (100) +2 (110) +3 (111) -4 (200) -3 (210) +2 (211) +2 (220) +6 (222) -3 (300) +3 (311) +3 (320) +1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -12.02899683261169
npa3:             -11.897351271000858
qubit violation:  -11.897352068740217
qutrit violation: -11.897352396162628
algebraic bound: 126.0

Qubit violation
***************

violation: -11.897352068740217
state:     [ 0.00479+0.04663j  0.     -0.j      -0.66142+0.16827j -0.10202+0.07616j
  0.     +0.j       0.70052+0.j      -0.0646 -0.10971j -0.06285+0.07009j]
A1: [-0.98351258 -0.16024572  0.08381119] 
A2: [-0.55115377 -0.81688781  0.17007007] 
A3: [ 0.66074087 -0.7454226   0.08812856] 
B1: [ 0.9887423  -0.12720236  0.07879224] 
B2: [ 0.5844838  -0.80697754  0.08465187] 
B3: [-0.6285873  -0.77772015 -0.00541931] 
C1: [-0.05220906  0.99511301  0.08381119] 
C2: [-0.75202227  0.6368192   0.17007004] 
C3: [-0.81293196 -0.5756518   0.08812852] 


--------------------------------------
Number 727 ------------------------------
 +24 (000) -1 (100) -2 (110) +8 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -4 (311) -1 (320) -2 (321) +1 (322) +2 (330) -2 (331) > 0
npa2:             -8.688295157287946
npa3:             -8.02633573842904
qubit violation:  -8.026336876882846
qutrit violation: -8.026336817081981
algebraic bound: 100.0

Qubit violation
***************

violation: -8.026336876882846
state:     [ 0.0061 +0.00402j -0.31855-0.37046j  0.20296+0.43814j -0.     -0.j
  0.33221-0.35043j  0.     -0.j       0.04394-0.01213j  0.54114-0.j     ]
A1: [-0.12474037  0.74530174 -0.65495432] 
A2: [-0.00640413  0.03736313  0.99928123] 
A3: [-0.14598344  0.87114846  0.46881681] 
B1: [-0.64664303 -0.39124717 -0.65481176] 
B2: [-0.0322014  -0.01965691  0.99928808] 
B3: [-0.75556489 -0.45735733  0.46898397] 
C1: [0.78833201 0.21635016 0.57595595] 
C2: [-0.92657193 -0.2542733   0.27714535] 
C3: [-0.2339587  -0.06418921  0.97012529] 


--------------------------------------
Number 728 ------------------------------
 +24 (000) -2 (100) +1 (110) +1 (111) -2 (210) +3 (211) +3 (220) -1 (221) +7 (222) -2 (300) -1 (310) +3 (311) +1 (320) -5 (322) -2 (331) -2 (332) > 0
npa2:             -13.348307177754783
npa3:             -13.066124336727256
qubit violation:  -13.066127075271844
qutrit violation: -13.066125265467923
algebraic bound: 104.0

Qubit violation
***************

violation: -13.066127075271844
state:     [-0.28497-0.41353j -0.     -0.j      -0.00556+0.04836j -0.33769+0.38928j
  0.     -0.j       0.4589 -0.05895j  0.51535-0.j       0.01189+0.00773j]
A1: [0.11878687 0.99001898 0.07584265] 
A2: [ 0.08039842  0.66674063 -0.74094063] 
A3: [-0.0465325  -0.39151013 -0.91899649] 
B1: [0.67517353 0.59559695 0.43520681] 
B2: [0.156468   0.13798552 0.97799681] 
B3: [-0.6017721  -0.53089796  0.59667219] 
C1: [-0.82572643 -0.55903001  0.07524163] 
C2: [-0.55596481 -0.37592837 -0.7413373 ] 
C3: [ 0.32669131  0.22170533 -0.91875978] 


--------------------------------------
Number 729 ------------------------------
 +24 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (300) -2 (321) +2 (322) +4 (330) -6 (331) +2 (333) > 0
npa2:             -15.931587844626975
qubit violation:  -15.931595522157146
qutrit violation: -15.931590618312622
algebraic bound: 100.0

Qubit violation
***************

violation: -15.931595522157146
state:     [-0.03914-0.09237j -0.13037+0.68455j -0.02728+0.01959j  0.     +0.j
  0.04874+0.09152j  0.0452 -0.04407j  0.6989 +0.j      -0.     -0.j     ]
A1: [0.94759359 0.31686681 0.04076543] 
A2: [-0.63699986 -0.76979283 -0.04062237] 
A3: [ 0.4039447  -0.91475234 -0.00753898] 
B1: [-0.25063268  0.95902617 -0.13210627] 
B2: [ 0.72264213 -0.67828346  0.13311612] 
B3: [0.93803454 0.34546952 0.02723995] 
C1: [ 0.65457025  0.74437234 -0.13208942] 
C2: [-0.95025994 -0.2815848   0.13310164] 
C3: [-0.68302854  0.72988392  0.02723029] 


--------------------------------------
Number 730 ------------------------------
 +24 (000) -2 (100) -1 (110) +6 (111) -2 (200) -1 (210) -1 (211) +3 (220) +3 (222) -4 (300) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) > 0
npa2:             -12.521684315283721
npa3:             -11.734778675595614
qubit violation:  -11.734780758952645
qutrit violation: -11.73478036269305
algebraic bound: 120.0

Qubit violation
***************

violation: -11.734780758952645
state:     [ 0.15776+0.52913j -0.     -0.j      -0.     +0.j      -0.21666+0.18629j
 -0.04945-0.03597j  0.55215+0.j       0.41018-0.36962j  0.     -0.j     ]
A1: [ 0.63982748 -0.4885741   0.59322521] 
A2: [ 0.45176356 -0.34496795  0.82274346] 
A3: [-0.57724138  0.44078316  0.68738824] 
B1: [ 0.16662231 -0.7876044  -0.59322537] 
B2: [ 0.1176472  -0.55610473 -0.8227434 ] 
B3: [-0.1503238   0.71056322 -0.68738831] 
C1: [ 0.65102104 -0.47355693 -0.59322461] 
C2: [ 0.45966703 -0.33436478 -0.82274323] 
C3: [-0.5873394   0.42723449 -0.68738862] 


--------------------------------------
Number 731 ------------------------------
 +24 (000) -3 (100) +1 (110) +4 (200) -2 (210) +4 (211) +5 (220) -2 (221) +3 (222) +1 (300) -2 (310) +3 (311) -3 (320) -2 (322) -3 (331) -3 (332) > 0
npa2:             -14.777454059520068
npa3:             -13.814757628731684
qubit violation:  -13.814758590804594
qutrit violation: -13.8147603309691
algebraic bound: 138.0

Qubit violation
***************

violation: -13.814758590804594
state:     [ 0.01288-0.02331j  0.26668+0.10424j  0.13017+0.49406j  0.30288-0.32538j
  0.58091+0.j       0.08576+0.3374j  -0.     +0.j       0.     +0.j     ]
A1: [-0.28038072 -0.90909379 -0.30811546] 
A2: [ 0.97071931 -0.05263837  0.23437836] 
A3: [ 0.92704939 -0.34482175  0.1472324 ] 
B1: [-0.01978678  0.95114339 -0.3081148 ] 
B2: [ 0.94781821 -0.21612027  0.23437721] 
B3: [0.98611413 0.07681421 0.14723623] 
C1: [ 0.7577208  -0.21273367 -0.61693077] 
C2: [ 0.26980842 -0.29926704  0.9152282 ] 
C3: [ 0.52396484 -0.38114409  0.76170206] 


--------------------------------------
Number 732 ------------------------------
 +24 (000) -3 (100) -2 (110) -3 (210) +3 (211) +3 (220) -2 (221) +3 (222) -3 (300) -2 (310) +5 (311) +2 (321) -2 (322) +1 (330) -1 (331) -2 (332) > 0
npa2:             -13.36278204014642
npa3:             -13.300546353947837
qubit violation:  -13.30054991024673
qutrit violation: -13.300549902240336
algebraic bound: 126.0

Qubit violation
***************

violation: -13.30054991024673
state:     [-0.01031-0.12608j -0.07829+0.41121j  0.28135-0.30994j -0.     +0.j
  0.1942 -0.37082j  0.     -0.j       0.     -0.j       0.67701+0.j     ]
A1: [-0.45291057 -0.2864886   0.84427265] 
A2: [0.81851008 0.51774837 0.24895354] 
A3: [0.59091469 0.37378289 0.71491691] 
B1: [-0.36613893 -0.3913387   0.84427265] 
B2: [0.6616945  0.7072358  0.24895363] 
B3: [0.47770346 0.51058144 0.71491678] 
C1: [0.51653929 0.14279555 0.84427282] 
C2: [-0.93350179 -0.2580632   0.2489534 ] 
C3: [-0.67393214 -0.18630604  0.71491645] 


--------------------------------------
Number 733 ------------------------------
 +24 (000) -3 (100) -2 (110) +4 (111) -2 (200) +1 (210) +2 (220) -4 (221) +4 (222) +3 (300) -2 (311) -3 (320) +1 (321) -2 (322) +3 (331) +3 (333) > 0
npa2:             -11.040313525301706
npa3:             -10.561064054041509
qubit violation:  -10.511552546859924
qutrit violation: -10.561066789928446
algebraic bound: 110.0

Qubit violation
***************

violation: -10.511552546859924
state:     [-0.22417+0.1548j   0.     +0.j      -0.01879+0.00304j  0.69432+0.j
 -0.19822+0.49288j -0.22212+0.19382j -0.26205+0.0744j  -0.     -0.j     ]
A1: [-0.20439305  0.8797594  -0.42923989] 
A2: [0.98915526 0.05400009 0.13658645] 
A3: [-0.34376556  0.83412108 -0.43135515] 
B1: [ 0.08969135 -0.89873109  0.42922941] 
B2: [ 0.95388786  0.26729541 -0.13656907] 
B3: [-0.05695188 -0.90038821  0.43134389] 
C1: [-0.23702589 -0.85473117  0.46179363] 
C2: [ 0.96520963 -0.13808594 -0.22204201] 
C3: [-0.37141993 -0.79757256  0.47531595] 


--------------------------------------
Number 734 ------------------------------
 +24 (000) -5 (100) +2 (110) -3 (200) +1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) > 0
npa2:             -12.189312838242245
npa3:             -12.189311903514536
qubit violation:  -12.1893134380799
qutrit violation: -12.189313425299371
algebraic bound: 120.0

Qubit violation
***************

violation: -12.1893134380799
state:     [-0.154  +0.50473j -0.     +0.j      -0.     +0.j      -0.34361+0.12687j
 -0.00315+0.0745j   0.53903-0.j       0.26612+0.46876j  0.02061-0.01645j]
A1: [ 0.73190496 -0.16978232  0.65991598] 
A2: [-0.2727881   0.06477305  0.95989119] 
A3: [-0.80859212  0.18916472  0.55713148] 
B1: [ 0.43703781 -0.28410923 -0.85339317] 
B2: [-0.459788    0.30724894 -0.8331825 ] 
B3: [-0.79951119  0.52865231 -0.28514662] 
C1: [-0.03130523 -0.52032661 -0.85339334] 
C2: [ 0.04019706  0.55153552 -0.83318231] 
C3: [ 0.06501546  0.95627641 -0.28514629] 


--------------------------------------
Number 735 ------------------------------
 +24 (000) +5 (100) +3 (110) -5 (200) -2 (210) +1 (211) +1 (220) +3 (222) -6 (300) -2 (310) -2 (311) +4 (320) +1 (321) -2 (322) -3 (331) -3 (332) > 0
npa2:             -7.5591270673627236
npa3:             -4.378029524250458
qubit violation:  -3.9999914468643194
qutrit violation: -4.162696874553515
algebraic bound: 150.0

Qubit violation
***************

violation: -3.9999914468643194
state:     [-0.0000e+00+0.0000e+00j  0.0000e+00+0.0000e+00j  7.0712e-01+0.0000e+00j
  0.0000e+00-5.0000e-05j  0.0000e+00-0.0000e+00j  0.0000e+00+0.0000e+00j
 -7.0000e-05+8.0000e-05j  4.9642e-01+5.0353e-01j]
A1: [-0.42434892  0.76356929  0.48671355] 
A2: [ 0.66993004  0.17756    -0.72087861] 
A3: [ 0.24635253  0.94065478 -0.23340618] 
B1: [-1.04676934e-04  2.08020319e-04  9.99999903e-01] 
B2: [ 1.85213965e-05 -3.68188804e-05 -9.99999947e-01] 
B3: [-1.85509298e-05  3.68775718e-05  9.99999947e-01] 
C1: [-0.2458803   0.83777646 -0.48751772] 
C2: [-0.59654944 -0.35259004  0.72097767] 
C3: [-0.84224443  0.48564779  0.23402979] 


--------------------------------------
Number 736 ------------------------------
 +24 (000) -6 (100) +3 (110) +2 (210) -2 (211) -3 (220) +4 (221) -2 (222) -2 (300) +1 (310) -1 (311) -1 (320) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -8.1996516105363
npa3:             -6.42217335403495
qubit violation:  -6.4221746471766785
qutrit violation: -6.422174072469058
algebraic bound: 112.0

Qubit violation
***************

violation: -6.4221746471766785
state:     [-0.00985+4.5000e-03j -0.16241+4.2592e-01j  0.13616+4.3502e-01j
  0.00109+3.7000e-04j  0.293  -3.4929e-01j  0.     -0.0000e+00j
  0.     +0.0000e+00j  0.61357+0.0000e+00j]
A1: [ 0.88608041 -0.44660981  0.12410155] 
A2: [-0.47712071  0.24064451  0.84524911] 
A3: [ 0.78953032 -0.39788378  0.46725836] 
B1: [-0.10182995  0.9887302   0.1097418 ] 
B2: [ 0.05307601 -0.51939365  0.85288521] 
B3: [-0.09142016  0.88607808  0.45443152] 
C1: [-0.69212521  0.71338747  0.1097316 ] 
C2: [ 0.36325279 -0.3750076   0.85288728] 
C3: [-0.62039618  0.63922196  0.45442698] 


--------------------------------------
Number 737 ------------------------------
 +25 (000) -3 (100) -2 (110) +5 (111) +2 (200) -1 (210) +4 (220) -5 (221) +5 (222) -3 (311) -1 (320) -2 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -13.354434413171205
npa3:             -12.772453237706017
qubit violation:  -12.772454082828457
qutrit violation: -12.772455447228403
algebraic bound: 111.0

Qubit violation
***************

violation: -12.772454082828457
state:     [-0.21586-0.42717j  0.04587+0.05197j -0.00712+0.01963j  0.04562-0.47644j
 -0.     +0.j       0.52764+0.j      -0.24272-0.44642j  0.     +0.j     ]
A1: [-0.57935032  0.65708536  0.48227797] 
A2: [ 0.14978449 -0.16987683  0.97401564] 
A3: [ 0.60556984 -0.68681865  0.40195188] 
B1: [ 0.51038576  0.54480472 -0.66535268] 
B2: [0.57622964 0.61525279 0.53798086] 
B3: [0.05052671 0.05406923 0.99725803] 
C1: [ 0.72248302 -0.18805941  0.66532093] 
C2: [ 0.81572364 -0.21244518 -0.53801672] 
C3: [ 0.07155216 -0.01872008 -0.99726117] 


--------------------------------------
Number 738 ------------------------------
 +25 (000) -3 (100) -2 (110) +5 (111) +2 (200) -2 (210) -1 (211) +6 (220) -3 (221) -1 (310) -4 (311) -3 (322) -1 (330) +1 (331) +3 (332) +3 (333) > 0
npa2:             -12.314104637873719
npa3:             -10.474746888251595
qubit violation:  -10.474747352081813
qutrit violation: -10.474747427129701
algebraic bound: 113.0

Qubit violation
***************

violation: -10.474747352081813
state:     [ 0.52339+0.j      -0.05466+0.00292j -0.     +0.j      -0.00626-0.5034j
  0.0206 +0.02165j -0.37972-0.36019j  0.3321 -0.29071j -0.     +0.j     ]
A1: [-0.54601526 -0.57532401 -0.60899066] 
A2: [-0.12442347 -0.13102215 -0.98354054] 
A3: [ 0.60949916  0.64234442 -0.46465516] 
B1: [ 0.00866909 -0.21542933 -0.97648095] 
B2: [-0.01985117  0.49389696 -0.86929381] 
B3: [-0.03921615  0.97609111  0.21379484] 
C1: [ 0.79224782 -0.04165259  0.60877619] 
C2: [ 0.18068659 -0.00943567  0.98349546] 
C3: [-0.88414409  0.04657491  0.4648871 ] 


--------------------------------------
Number 739 ------------------------------
 +25 (000) +3 (100) +5 (110) +3 (111) -3 (200) -2 (210) +2 (220) -3 (221) +2 (222) -3 (300) +2 (311) +3 (320) +1 (321) -3 (322) -3 (331) -3 (332) > 0
npa2:             -9.924161917327993
npa3:             -9.123498612406593
qubit violation:  -9.123499411320381
qutrit violation: -9.123499845235512
algebraic bound: 131.0

Qubit violation
***************

violation: -9.123499411320381
state:     [-0.     -0.j       0.71011+0.j       0.21975-0.08937j  0.     +0.j
  0.15653+0.19276j -0.01671+0.01106j  0.02248+0.56147j -0.12918-0.21206j]
A1: [0.0108431  0.95398073 0.29967181] 
A2: [-0.9553491  -0.14152366  0.25938225] 
A3: [ 0.89055561 -0.26673139 -0.36846312] 
B1: [0.91498494 0.23516346 0.32787301] 
B2: [-0.39998105  0.87102682  0.28517966] 
B3: [-0.00825178 -0.91452807 -0.40443828] 
C1: [-0.9383016   0.10995177 -0.32787303] 
C2: [ 0.27918435  0.91691256 -0.28517967] 
C3: [ 0.1311899  -0.90510711  0.4044383 ] 


--------------------------------------
Number 740 ------------------------------
 +25 (000) -4 (100) -1 (110) +4 (111) -1 (211) -3 (220) +2 (221) -2 (222) -5 (300) +1 (310) +1 (320) -1 (321) +3 (322) +5 (330) -6 (331) -1 (332) > 0
npa2:             -13.602475567467245
qubit violation:  -13.602478262811431
qutrit violation: -13.602479502153205
algebraic bound: 117.0

Qubit violation
***************

violation: -13.602478262811431
state:     [ 0.     +0.j      -0.54289+0.43548j -0.     +0.j      -0.0185 -0.05915j
 -0.01295-0.03651j  0.10451+0.02166j  0.69765+0.j      -0.05661+0.09471j]
A1: [0.51708735 0.84400825 0.14237539] 
A2: [-0.90200056 -0.41184231 -0.12954116] 
A3: [-0.61529827  0.78766989  0.03137178] 
B1: [ 0.47865114 -0.87737215  0.03333473] 
B2: [ 0.08798554  0.99569669 -0.02909734] 
B3: [0.9900626  0.1403107  0.00943172] 
C1: [ 0.38098129 -0.91355557  0.14237093] 
C2: [-0.8278409   0.54580297 -0.12953209] 
C3: [-0.72922938 -0.68354989  0.03136963] 


--------------------------------------
Number 741 ------------------------------
 +25 (000) -5 (100) -2 (110) +8 (111) -2 (200) +1 (210) +5 (220) -2 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -12.91086842510785
qubit violation:  -12.910779339900056
qutrit violation: -12.910769500205205
algebraic bound: 113.0

Qubit violation
***************

violation: -12.910779339900056
state:     [ 0.63685+0.05943j  0.09707-0.1541j   0.1119 +0.14369j -0.     -0.j
 -0.17286-0.05733j  0.     -0.j      -0.     +0.j       0.70099+0.j     ]
A1: [ 0.72041439 -0.68429553  0.11288374] 
A2: [0.87122331 0.44786621 0.20096218] 
A3: [0.51606227 0.84362289 0.14825707] 
B1: [-0.97915863  0.168836    0.11288393] 
B2: [-0.47566982 -0.85636199  0.20095363] 
B3: [ 0.03949302 -0.98816103  0.14825009] 
C1: [0.49183618 0.86333994 0.11287749] 
C2: [-0.6434953   0.73859884  0.20096158] 
C3: [-0.94266823  0.29898783  0.1482663 ] 


--------------------------------------
Number 742 ------------------------------
 +25 (000) -6 (100) -2 (110) +9 (111) -3 (200) +3 (210) -5 (211) +4 (220) -2 (221) -1 (310) -2 (311) -2 (322) -1 (330) +1 (331) +2 (332) +2 (333) > 0
npa2:             -8.61371133485222
npa3:             -5.659589941763123
qubit violation:  -5.659591677257465
qutrit violation: -5.659591404404784
algebraic bound: 125.0

Qubit violation
***************

violation: -5.659591677257465
state:     [ 4.8864e-01-3.7237e-01j  7.2830e-02+2.4383e-01j -1.4000e-04+5.0000e-05j
 -0.0000e+00-0.0000e+00j  2.6880e-02-2.5305e-01j -1.5580e-01+1.6296e-01j
 -0.0000e+00-0.0000e+00j  6.6501e-01+0.0000e+00j]
A1: [-0.92958548 -0.32947746  0.16527382] 
A2: [ 0.18105363 -0.92633041 -0.33035066] 
A3: [-0.86070764  0.36513036  0.35477059] 
B1: [-0.01646718  0.98614932 -0.16504053] 
B2: [-0.93587858  0.12310057  0.33011748] 
B3: [ 0.62020073  0.69980372 -0.35443737] 
C1: [ 0.98473499 -0.05463678  0.16526287] 
C2: [ 0.19033107  0.92446729 -0.33035484] 
C3: [ 0.65319264 -0.66893568  0.35477378] 


--------------------------------------
Number 743 ------------------------------
 +25 (000) +6 (100) +4 (110) -5 (200) -2 (210) +1 (220) -1 (221) +2 (222) -6 (300) -2 (310) -2 (311) +4 (320) +1 (321) -2 (322) -3 (331) -3 (332) > 0
npa2:             -6.949939522824948
npa3:             -3.999999489732737
qubit violation:  -3.9999983974387052
qutrit violation: -4.000000670672431
algebraic bound: 155.0

Qubit violation
***************

violation: -3.9999983974387052
state:     [-0.     +0.j       0.     -0.j       0.     -0.j      -0.     +0.j
 -0.69206+0.14511j  0.     +0.j       0.     +0.j       0.70711-0.j     ]
A1: [ 0.00000000e+00 -2.22489109e-06 -1.88602239e-07  1.00000000e+00] 
A2: [ 0.00000000e+00  2.23384503e-06  1.89376911e-07 -9.99999994e-01] 
A3: [ 0.00000000e+00 -2.23177139e-06 -1.89185846e-07  9.99999996e-01] 
B1: [ 0.          0.48007586 -0.69404995  0.5364903 ] 
B2: [ 0.         -0.86791896  0.3733252   0.32763544] 
B3: [ 0.         -0.38783816 -0.32071798  0.86413051] 
C1: [ 0.          0.32742737  0.77779626 -0.53649258] 
C2: [ 0.         -0.77282803 -0.54349808 -0.32763801] 
C3: [ 0.         -0.44540738  0.23430363 -0.86412619] 


--------------------------------------
Number 744 ------------------------------
 +25 (000) -7 (100) +2 (110) -2 (200) +1 (210) +2 (220) -3 (221) +3 (222) -2 (311) -3 (320) +2 (321) -2 (322) -3 (330) +4 (331) +1 (332) +2 (333) > 0
npa2:             -10.835175296558873
qubit violation:  -10.835176433938086
qutrit violation: -10.835176387470383
algebraic bound: 125.0

Qubit violation
***************

violation: -10.835176433938086
state:     [-0.25671+0.50886j -0.     -0.j       0.231  +0.18292j -0.     +0.j
  0.     -0.j       0.56995-0.j      -0.02097+0.41982j -0.01187+0.2944j ]
A1: [-0.50143214 -0.64288072  0.57902521] 
A2: [ 0.63589552  0.53126065 -0.55982052] 
A3: [ 0.59294308 -0.76476459  0.25209846] 
B1: [-0.21138536 -0.02575985 -0.97706328] 
B2: [0.37797383 0.04608204 0.92466871] 
B3: [ 0.84004875  0.10250567 -0.53273885] 
C1: [-0.81420738  0.04251547 -0.57901534] 
C2: [ 0.7997813  -0.21668524  0.55981906] 
C3: [-0.28696157 -0.92418229 -0.25207171] 


--------------------------------------
Number 745 ------------------------------
 +26 (000) -2 (100) -1 (110) -2 (210) +3 (211) +3 (220) -2 (221) +3 (222) -4 (300) -3 (310) +4 (311) +1 (320) +1 (321) -2 (322) -4 (332) +4 (333) > 0
npa2:             -16.53454434910266
npa3:             -16.53454455810354
qubit violation:  -16.5345458713323
qutrit violation: -16.534545603903805
algebraic bound: 124.0

Qubit violation
***************

violation: -16.5345458713323
state:     [ 0.     +0.j      -0.26506-0.08365j -0.23314-0.49731j -0.     +0.j
  0.54925+0.j      -0.     -0.j      -0.13272+0.01055j -0.30352+0.45776j]
A1: [-0.16709853  0.44517159  0.87971606] 
A2: [-0.15691459  0.4180402  -0.89477383] 
A3: [-0.35098292  0.93506272  0.04968608] 
B1: [ 0.47400536 -0.03766524  0.87971601] 
B2: [ 0.4451165  -0.03536978 -0.89477388] 
B3: [ 0.99562656 -0.07911422  0.04968597] 
C1: [-0.29333352  0.37423946 -0.87971602] 
C2: [-0.27545607  0.35143092  0.89477386] 
C3: [-0.61613378  0.78607282 -0.049686  ] 


--------------------------------------
Number 746 ------------------------------
 +26 (000) -2 (100) -1 (110) +8 (111) -4 (200) -1 (210) -1 (211) +5 (220) +1 (222) -4 (300) -2 (311) +4 (320) -2 (321) -2 (322) -4 (332) +4 (333) > 0
npa2:             -10.626281752318029
npa3:             -8.761995582613629
qubit violation:  -8.761997142954751
qutrit violation: -8.761997284193836
algebraic bound: 130.0

Qubit violation
***************

violation: -8.761997142954751
state:     [ 0.42228+0.0479j   0.15099+0.20138j -0.     -0.j       0.32564+0.2731j
  0.     +0.j      -0.21366-0.36738j  0.62832+0.j       0.     -0.j     ]
A1: [ 0.62027115  0.07267199 -0.78101376] 
A2: [-0.89432815 -0.10477483 -0.43497058] 
A3: [ 0.40733563  0.04772178 -0.91203088] 
B1: [-0.60810389  0.14209876 -0.78103624] 
B2: [ 0.8768322  -0.20490158 -0.43494901] 
B3: [-0.39933257  0.09331436 -0.91204492] 
C1: [-0.42855576 -0.45422687  0.78103643] 
C2: [0.61793637 0.65496913 0.43493687] 
C3: [-0.28142596 -0.2982779   0.912047  ] 


--------------------------------------
Number 747 ------------------------------
 +26 (000) -3 (100) -3 (110) +7 (111) +1 (200) -1 (210) -2 (211) +6 (220) -3 (221) -1 (310) -4 (311) -3 (322) -1 (330) +1 (331) +3 (332) +3 (333) > 0
npa2:             -12.7925399708421
npa3:             -11.344618560390856
qubit violation:  -11.344619382824842
qutrit violation: -11.34461951059837
algebraic bound: 112.0

Qubit violation
***************

violation: -11.344619382824842
state:     [ 0.0000e+00-0.j       5.8984e-01+0.j      -1.8511e-01+0.42757j
  0.0000e+00+0.j      -1.1495e-01-0.45152j -0.0000e+00-0.j
 -8.0000e-05+0.02915j  4.6044e-01-0.07126j]
A1: [-0.31879671  0.13693354 -0.93787945] 
A2: [-0.85527053  0.3673644  -0.36545276] 
A3: [-0.65407616  0.28094596  0.70232025] 
B1: [ 0.33598816  0.08656519 -0.93787975] 
B2: [ 0.90138951  0.23225132 -0.36545352] 
B3: [0.68934964 0.1776069  0.70231963] 
C1: [0.05404975 0.34272363 0.93788013] 
C2: [0.14499914 0.91946655 0.36545386] 
C3: [ 0.11089269  0.70317193 -0.70231905] 


--------------------------------------
Number 748 ------------------------------
 +26 (000) -4 (100) -1 (110) +3 (111) +2 (200) +1 (210) -6 (211) -1 (220) -1 (221) -2 (222) -4 (300) +2 (310) -4 (311) +4 (322) +2 (330) -2 (331) > 0
npa2:             -17.267887021535117
qubit violation:  -17.267889088655842
qutrit violation: -17.267887499970104
algebraic bound: 116.0

Qubit violation
***************

violation: -17.267889088655842
state:     [-0.00365-0.00055j  0.14031-0.45604j -0.0708 +0.47154j -0.     +0.j
 -0.45949+0.1274j  -0.     -0.j       0.00133+0.00712j  0.56352+0.j     ]
A1: [-0.42961008  0.1616191   0.88843371] 
A2: [-0.71408376  0.26766716 -0.64686836] 
A3: [-0.9084979   0.34080699 -0.24183084] 
B1: [-0.02737873  0.45820553  0.8884245 ] 
B2: [-0.04639202  0.76117618 -0.64688376] 
B3: [-0.05878045  0.96853169 -0.2418496 ] 
C1: [ 0.06353738 -0.29850885  0.95228959] 
C2: [ 0.17915126 -0.84049918 -0.51133742] 
C3: [ 0.20780053 -0.9751007  -0.0774439 ] 


--------------------------------------
Number 749 ------------------------------
 +26 (000) -4 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -4 (300) +2 (310) -4 (311) +4 (322) +2 (330) -2 (331) > 0
npa2:             -14.312651948407577
qubit violation:  -14.312655593504392
qutrit violation: -14.312654434907458
algebraic bound: 116.0

Qubit violation
***************

violation: -14.312655593504392
state:     [ 0.00534+0.00085j -0.     -0.j      -0.03239-0.02792j  0.67842+0.19094j
  0.70573+0.j      -0.     +0.j      -0.03923-0.02146j  0.03664+0.00532j]
A1: [-0.84798966  0.52844712  0.04070894] 
A2: [ 0.89873173  0.43688888 -0.03754249] 
A3: [ 0.18839809  0.9820886  -0.00286636] 
B1: [0.60460189 0.79464061 0.05479839] 
B2: [-0.99469818  0.08981488 -0.05008809] 
B3: [-0.52464205  0.85131629 -0.00336254] 
C1: [ 0.99840615 -0.01349638 -0.05479982] 
C2: [-0.51933927  0.85309892  0.05008958] 
C3: [0.37240944 0.92806245 0.00336404] 


--------------------------------------
Number 750 ------------------------------
 +26 (000) -4 (100) -1 (110) +8 (111) +4 (200) +1 (210) -1 (211) +1 (220) +4 (221) +3 (222) -2 (300) +2 (310) -4 (311) +2 (322) -2 (331) -2 (332) > 0
npa2:             -11.649847838348798
qubit violation:  -11.649849805972561
qutrit violation: -11.6498513658826
algebraic bound: 110.0

Qubit violation
***************

violation: -11.649849805972561
state:     [-0.3321 -0.34583j  0.00167-0.00127j -0.00162+0.00307j  0.35199+0.32588j
 -0.0026 -0.01191j  0.55711+0.j      -0.43572+0.19908j  0.     +0.j     ]
A1: [ 0.62587801  0.41089473 -0.6629044 ] 
A2: [ 0.82872643  0.54336259 -0.13405076] 
A3: [-0.35093075 -0.22917804 -0.90792348] 
B1: [-0.17207501 -0.69068733  0.70238252] 
B2: [-0.23708014 -0.95324665  0.18738683] 
B3: [0.11237239 0.45386529 0.8839563 ] 
C1: [ 0.08509133 -0.45590739 -0.88595029] 
C2: [ 0.16140196 -0.86343905 -0.47793557] 
C3: [-0.13156016  0.7025903  -0.69932739] 


--------------------------------------
Number 751 ------------------------------
 +26 (000) -6 (100) +4 (111) -4 (200) +4 (210) -3 (211) +5 (220) -2 (221) +1 (222) -2 (310) +3 (311) -1 (320) -3 (321) +3 (330) -2 (331) -1 (333) > 0
npa2:             -14.36800110656305
qubit violation:  -14.368004054441116
qutrit violation: -14.368001570789032
algebraic bound: 150.0

Qubit violation
***************

violation: -14.368004054441116
state:     [ 0.10619-0.0214j   0.18407-0.49305j  0.05433-0.13023j -0.38911+0.23621j
  0.27105-0.22898j -0.     -0.j       0.59856+0.j      -0.     +0.j     ]
A1: [-0.44313904 -0.88343934 -0.15219305] 
A2: [ 0.98853618 -0.01419537  0.15031542] 
A3: [ 0.5910681  -0.8065034   0.01381182] 
B1: [-0.05683432  0.52064076  0.85188207] 
B2: [-0.57823151  0.31030749 -0.75455788] 
B3: [-0.62915961  0.77721851  0.00946462] 
C1: [ 0.57580213  0.80329655 -0.15220567] 
C2: [ 0.47250899 -0.86841259  0.15031576] 
C3: [ 0.98889974 -0.1479424   0.01379686] 


--------------------------------------
Number 752 ------------------------------
 +26 (000) -6 (100) +6 (110) -3 (111) +4 (210) -4 (211) -2 (220) +3 (221) -2 (222) -4 (300) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) > 0
npa2:             -11.544761838223188
npa3:             -11.536301766076832
qubit violation:  -11.53630181347253
qutrit violation: -11.536301766440198
algebraic bound: 146.0

Qubit violation
***************

violation: -11.53630181347253
state:     [ 0.3417 +0.07198j  0.     -0.j       0.0392 -0.28865j -0.43539+0.25336j
  0.0953 -0.11524j  0.6286 -0.j      -0.3239 -0.13053j -0.     -0.j     ]
A1: [-0.37020884  0.89909348 -0.23361576] 
A2: [0.10890066 0.06573374 0.99187687] 
A3: [-0.27255069  0.87022778  0.41038973] 
B1: [0.20756249 0.9499126  0.23363189] 
B2: [-0.11869719  0.04573084 -0.99187684] 
B3: [ 0.11644476  0.904452   -0.41037445] 
C1: [0.37031491 0.63925856 0.67395501] 
C2: [-0.35737322 -0.73440118  0.57700891] 
C3: [0.11589606 0.12595079 0.98524337] 


--------------------------------------
Number 753 ------------------------------
 +27 (000) -1 (100) +2 (110) +1 (200) -4 (210) +3 (211) +7 (220) +3 (222) +3 (300) -1 (310) +3 (311) -4 (320) -1 (321) -2 (322) -3 (331) -3 (332) > 0
npa2:             -13.99978530152947
npa3:             -12.759148914500749
qubit violation:  -12.759151712652105
qutrit violation: -12.75915232722369
algebraic bound: 147.0

Qubit violation
***************

violation: -12.759151712652105
state:     [ 0.3808 -0.20358j -0.13511+0.34492j  0.19543+0.31469j -0.     +0.j
  0.25821-0.26561j -0.     +0.j       0.     -0.j       0.63394+0.j     ]
A1: [-0.55478285  0.17684287  0.81298376] 
A2: [ 0.93911677 -0.299368    0.16863717] 
A3: [ 0.67318475 -0.21456823  0.70766007] 
B1: [-0.03768735 -0.58107133  0.81297957] 
B2: [0.06379652 0.9836104  0.16864337] 
B3: [0.0457433  0.7050648  0.70766601] 
C1: [ 0.44292028 -0.37801229  0.81297499] 
C2: [-0.7497476   0.63987134  0.16865117] 
C3: [-0.53741896  0.45867375  0.70767172] 


--------------------------------------
Number 754 ------------------------------
 +27 (000) +2 (100) +4 (110) +2 (200) -1 (210) +1 (211) +3 (220) -2 (221) +7 (222) -3 (300) -3 (310) +1 (311) -2 (321) -6 (322) -2 (332) +2 (333) > 0
npa2:             -13.25830991549757
npa3:             -13.202279875643796
qubit violation:  -13.202284058175088
qutrit violation: -13.202283344773585
algebraic bound: 123.0

Qubit violation
***************

violation: -13.202284058175088
state:     [ 0.04026+0.17554j  0.66156-0.j       0.18954-0.24492j  0.     +0.j
  0.20328+0.23363j -0.     -0.j      -0.23447+0.53183j  0.0123 +0.0108j ]
A1: [ 0.45476337 -0.82591919 -0.3332383 ] 
A2: [-0.89249085 -0.04963976  0.44832574] 
A3: [-0.3062133  -0.95117168  0.03880543] 
B1: [-0.89871825 -0.28505455 -0.33324077] 
B2: [0.12527553 0.88504872 0.44832445] 
B3: [-0.87324431  0.48573414  0.03881644] 
C1: [-0.86759813  0.38211577 -0.31821539] 
C2: [ 0.03929838 -0.9064306   0.42052255] 
C3: [-0.9166654  -0.39851186  0.03021326] 


--------------------------------------
Number 755 ------------------------------
 +27 (000) -3 (100) -1 (110) -3 (200) -2 (210) +2 (211) +6 (220) -4 (221) -3 (300) -2 (310) +5 (311) +1 (320) +2 (321) -4 (322) -1 (331) -1 (332) > 0
npa2:             -16.428351252323388
qubit violation:  -16.42835453500148
qutrit violation: -16.428353620202223
algebraic bound: 141.0

Qubit violation
***************

violation: -16.42835453500148
state:     [ 0.02927-0.16901j  0.18053-0.02266j -0.01408-0.1814j  -0.3412 -0.56464j
  0.68493+0.j       0.     +0.j      -0.     -0.j       0.00233-0.00087j]
A1: [-0.1774603  -0.95186712 -0.24991369] 
A2: [-0.87885981  0.45480063  0.14408966] 
A3: [-0.8615579  -0.49551049 -0.11039637] 
B1: [ 0.13405336  0.9572757  -0.25622832] 
B2: [-0.97762477 -0.15075303  0.14670834] 
B3: [-0.6594237   0.74307739 -0.11400172] 
C1: [-0.94985116  0.17924393 -0.25623114] 
C2: [ 0.10427787 -0.98366743  0.14671239] 
C3: [-0.77347682 -0.62348811 -0.11400094] 


--------------------------------------
Number 756 ------------------------------
 +27 (000) -4 (100) +2 (200) -2 (210) +3 (211) +5 (220) -4 (221) +3 (222) -1 (300) -2 (310) +5 (311) -1 (320) +1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -18.047389430941948
qubit violation:  -18.047395356092895
qutrit violation: -18.04739289396239
algebraic bound: 135.0

Qubit violation
***************

violation: -18.047395356092895
state:     [ 7.0571e-01+0.0000e+00j -0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j
  1.0588e-01+1.1559e-01j  7.0000e-05-1.0000e-05j  4.0770e-02+1.5143e-01j
 -5.3870e-02-1.4725e-01j  3.0260e-01+5.8022e-01j]
A1: [-0.97400251 -0.04857733 -0.22126761] 
A2: [0.30500937 0.94959536 0.0723736 ] 
A3: [-0.35900424  0.93003474 -0.07843045] 
B1: [-0.88691681  0.40537019 -0.22148041] 
B2: [0.707999   0.70248547 0.07246781] 
B3: [ 0.10959962  0.99087295 -0.07847747] 
C1: [ 0.91901842 -0.32615128 -0.2214283 ] 
C2: [-0.64377811 -0.7617761   0.07243561] 
C3: [-0.02240757 -0.99666425 -0.07847464] 


--------------------------------------
Number 757 ------------------------------
 +27 (000) -6 (100) +4 (110) -2 (111) +2 (210) -3 (211) -4 (220) +4 (221) -5 (300) -1 (311) -2 (320) +1 (321) +4 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -13.350451185781893
qubit violation:  -13.350453096676649
qutrit violation: -13.35045161544411
algebraic bound: 143.0

Qubit violation
***************

violation: -13.350453096676649
state:     [ 0.     -0.j       0.70565+0.j      -0.08905+0.07028j -0.     +0.j
 -0.01175+0.11283j  0.     -0.j      -0.57943-0.35736j  0.11341-0.00252j]
A1: [-0.67215831 -0.72944668 -0.12692826] 
A2: [ 0.92050113 -0.39059532 -0.01062907] 
A3: [ 0.05391242 -0.99017481 -0.12902456] 
B1: [ 0.05385287 -0.99044933 -0.12692531] 
B2: [ 0.92195513  0.38715093 -0.010626  ] 
B3: [ 0.74713098 -0.65203467 -0.12901985] 
C1: [ 0.97583888 -0.17784951  0.12691757] 
C2: [-0.49990379 -0.8660157   0.01063181] 
C3: [ 0.55301601 -0.82312086  0.12901696] 


--------------------------------------
Number 758 ------------------------------
 +28 (000) -2 (100) -2 (200) -4 (210) +3 (211) +3 (220) +5 (222) -4 (300) +3 (311) +1 (320) +1 (321) -2 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -18.45549823972442
qubit violation:  -18.455502338902733
qutrit violation: -18.455499366888713
algebraic bound: 134.0

Qubit violation
***************

violation: -18.455502338902733
state:     [ 0.23025+0.33218j  0.     -0.j       0.1528 -0.14637j -0.36777-0.38274j
  0.56024+0.j       0.     +0.j       0.0065 -0.02699j  0.42348+0.12708j]
A1: [ 0.30153522  0.61844814 -0.72567101] 
A2: [ 0.64303233  0.75691727 -0.1165576 ] 
A3: [0.48699661 0.20519405 0.84895801] 
B1: [0.86541901 0.49281267 0.09047438] 
B2: [0.31324479 0.92706993 0.20595885] 
B3: [-0.76636603  0.62098282  0.16450974] 
C1: [ 0.81786134  0.56825736 -0.09047876] 
C2: [ 0.22905157  0.95137554 -0.20596106] 
C3: [-0.81884808  0.54993242 -0.16450581] 


--------------------------------------
Number 759 ------------------------------
 +28 (000) +4 (110) +5 (200) -1 (210) +1 (211) +4 (220) -5 (221) +5 (222) -1 (300) -3 (310) +3 (311) -2 (320) -1 (321) -6 (322) -1 (331) -1 (332) > 0
npa2:             -17.749562640627957
qubit violation:  -17.74957195931431
qutrit violation: -17.74956579636198
algebraic bound: 140.0

Qubit violation
***************

violation: -17.74957195931431
state:     [-0.     +0.j      -0.43078+0.05144j  0.61372+0.j      -0.     +0.j
  0.34791-0.25919j  0.18082-0.16125j  0.     -0.j       0.33255-0.27862j]
A1: [ 0.77770812 -0.54287802  0.31694413] 
A2: [-0.51122327  0.35685613  0.78185964] 
A3: [ 0.27723664 -0.19352809  0.94110933] 
B1: [-0.94798266 -0.02928937 -0.31697171] 
B2: [ 0.62318092  0.01925224 -0.78184073] 
B3: [-0.33791451 -0.01044212 -0.94111891] 
C1: [-0.94477482  0.08331729  0.31695239] 
C2: [ 0.62105158 -0.05476717  0.7818539 ] 
C3: [-0.33678746  0.02970165  0.94111215] 


--------------------------------------
Number 760 ------------------------------
 +28 (000) -7 (100) +8 (111) +4 (200) -1 (210) +1 (221) -2 (222) -1 (300) +2 (310) -4 (311) +1 (320) -2 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -10.523863843344394
npa3:             -9.626929119775554
qubit violation:  -9.617860756534398
qutrit violation: -9.617861606670088
algebraic bound: 120.0

Qubit violation
***************

violation: -9.617860756534398
state:     [-0.     +0.j       0.31981-0.04851j -0.30628+0.44987j -0.02446-0.01258j
 -0.24985-0.4844j  -0.     -0.j       0.00384-0.0261j   0.54833+0.j     ]
A1: [ 7.69180308e-09 -6.90687728e-01  3.43230958e-01  6.36508415e-01] 
A2: [-9.99999369e-01 -2.43197057e-07  1.20650446e-07  5.28958644e-07] 
A3: [-5.76862169e-10  5.51865425e-01 -2.75112120e-01  7.87247009e-01] 
B1: [6.37878639e-13 6.71967993e-01 4.71701299e-01 5.70926354e-01] 
B2: [-1.94437078e-10  5.14698697e-01  3.61201811e-01  7.77572185e-01] 
B3: [-1.94844141e-14 -4.69724675e-01 -3.30094707e-01  8.18777268e-01] 
C1: [ 6.49758025e-13  8.94023543e-02  6.49714816e-01 -7.54902561e-01] 
C2: [-1.94429139e-10  5.73441174e-02  4.14860798e-01 -9.08076082e-01] 
C3: [-3.10862447e-15 -1.02346088e-01 -7.50498356e-01 -6.52899300e-01] 


--------------------------------------
Number 761 ------------------------------
 +29 (000) -2 (110) +4 (111) +7 (200) +2 (210) -5 (211) +2 (220) -1 (222) -6 (300) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -8.661891146070246
npa3:             -6.7659062951014874
qubit violation:  -6.765912961978856
qutrit violation: -6.765909047178548
algebraic bound: 137.0

Qubit violation
***************

violation: -6.765912961978856
state:     [ 0.2755 -0.45662j -0.05304-0.02898j  0.     -0.j      -0.51483-0.13911j
  0.     -0.j       0.5333 +0.j      -0.07265-0.37129j  0.     -0.j     ]
A1: [-0.59969327  0.32760856 -0.73009641] 
A2: [ 0.81559899 -0.4455565  -0.36915443] 
A3: [ 0.48852212 -0.26687651 -0.83073636] 
B1: [ 0.66437002 -0.15983744 -0.73011276] 
B2: [-0.90358936  0.21739001 -0.3691411 ] 
B3: [-0.54124369  0.13021509 -0.83072206] 
C1: [-0.02929104 -0.68268323  0.73012725] 
C2: [0.03983895 0.9285223  0.36912938] 
C3: [0.02386395 0.55619451 0.83070935] 


--------------------------------------
Number 762 ------------------------------
 +29 (000) +2 (111) +7 (200) +4 (210) -5 (211) +4 (220) +2 (221) +3 (222) -6 (300) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -11.637395971689031
npa3:             -11.450251303488656
qubit violation:  -11.450254709112539
qutrit violation: -11.450253187090485
algebraic bound: 155.0

Qubit violation
***************

violation: -11.450254709112539
state:     [-0.06952+0.01939j  0.02892+0.39211j -0.3342 -0.34543j -0.09923+0.08656j
 -0.47685-0.25497j -0.0016 +0.00228j  0.     -0.j       0.54722-0.j     ]
A1: [0.55439513 0.43273844 0.71090329] 
A2: [-0.66402122 -0.51849897  0.53873431] 
A3: [-0.33520311 -0.26187244  0.90502027] 
B1: [-0.31035481 -0.48407085  0.81814138] 
B2: [-0.39017682 -0.55662443 -0.733438  ] 
B3: [-0.54391696 -0.79848292 -0.25802975] 
C1: [-0.10356431  0.98395028  0.14531444] 
C2: [ 0.02294122 -0.06317    -0.99773907] 
C3: [-0.0344382   0.47599573 -0.87877305] 


--------------------------------------
Number 763 ------------------------------
 +30 (000) +1 (100) -1 (110) +4 (111) +9 (200) +3 (210) -3 (211) +5 (220) +5 (221) +4 (222) +2 (300) -3 (310) -1 (320) -1 (321) -4 (331) -4 (332) > 0
npa2:             -12.700479883976705
npa3:             -10.121996359730645
qubit violation:  -10.122001449226955
qutrit violation: -10.121997542948662
algebraic bound: 158.0

Qubit violation
***************

violation: -10.122001449226955
state:     [ 0.50247+0.38408j  0.15265+0.11418j  0.01775+0.1898j   0.     +0.j
 -0.06575+0.17893j  0.     -0.j       0.     -0.j       0.70071+0.j     ]
A1: [ 0.99422935  0.00924701 -0.10687652] 
A2: [-0.11592339  0.97542782 -0.18735633] 
A3: [ 0.99463528 -0.0310583  -0.0986719 ] 
B1: [ 0.90121657 -0.4199828  -0.10687949] 
B2: [ 0.31560893  0.93020976 -0.18735223] 
B3: [ 0.88421999 -0.45652847 -0.09867555] 
C1: [ 0.29322125 -0.95005144 -0.10688103] 
C2: [ 0.90152107  0.39007348 -0.18735646] 
C3: [ 0.25471936 -0.96196719 -0.09867711] 


--------------------------------------
Number 764 ------------------------------
 +30 (000) -1 (110) +5 (111) +9 (200) +2 (210) -2 (211) +5 (220) +4 (221) +4 (222) +3 (300) -3 (310) -2 (321) +1 (322) -5 (331) -3 (332) +2 (333) > 0
npa2:             -13.201662445785644
npa3:             -11.205575805409964
qubit violation:  -11.205576987678732
qutrit violation: -11.205576953838175
algebraic bound: 152.0

Qubit violation
***************

violation: -11.205576987678732
state:     [ 0.0126 -0.02243j -0.     +0.j       0.70232+0.j      -0.     +0.j
 -0.01127-0.07596j  0.58382+0.38823j  0.03646-0.07024j -0.00264+0.04842j]
A1: [-0.23234962 -0.96918359 -0.08183414] 
A2: [-0.48189925 -0.87408406 -0.06123862] 
A3: [ 0.94352651 -0.32284329 -0.07436348] 
B1: [-0.15694362  0.98730254 -0.02454357] 
B2: [-0.41342145  0.91036123 -0.01803161] 
B3: [ 0.96687892  0.25414595 -0.02355838] 
C1: [-0.03225475  0.99612385  0.08183468] 
C2: [0.23355858 0.97041233 0.0612396 ] 
C3: [-0.9953144   0.06180228  0.0743621 ] 


--------------------------------------
Number 765 ------------------------------
 +30 (000) -1 (110) +7 (111) +9 (200) +2 (210) -2 (211) +5 (220) +4 (221) +4 (222) +3 (300) -3 (310) -2 (311) -2 (321) +1 (322) -3 (331) -3 (332) > 0
npa2:             -12.38146025205154
npa3:             -10.746278387623065
qubit violation:  -10.525648451605218
qutrit violation: -10.52564550174495
algebraic bound: 152.0

Qubit violation
***************

violation: -10.525648451605218
state:     [ 0.70445+0.j       0.     +0.j       0.     +0.j      -0.10147+0.09407j
  0.     +0.j       0.03401-0.13412j  0.05949+0.12492j -0.60107+0.29162j]
A1: [-0.28352965  0.95895812  0.00321008] 
A2: [ 0.98760352 -0.01951433  0.15575144] 
A3: [-0.00758378  0.99876983  0.04900393] 
B1: [ 0.75937987 -0.65063966  0.00320989] 
B2: [-0.83945842 -0.52062564  0.15575152] 
B3: [ 0.54943926 -0.83409544  0.04900374] 
C1: [-0.99987243  0.01564807  0.00320983] 
C2: [0.31342644 0.93675257 0.15575148] 
C3: [-0.95549859  0.29089715  0.04900367] 


--------------------------------------
Number 766 ------------------------------
 +30 (000) +2 (100) -2 (110) +5 (111) +8 (200) +4 (210) -4 (211) +4 (220) +6 (221) +5 (222) -2 (310) -1 (311) -2 (320) +1 (322) -3 (331) -3 (332) > 0
npa2:             -12.982114779089308
npa3:             -9.916683730301528
qubit violation:  -9.916685251040295
qutrit violation: -9.916685244370374
algebraic bound: 160.0

Qubit violation
***************

violation: -9.916685251040295
state:     [ 0.5358 +0.j      -0.     -0.j       0.02613+0.07489j -0.51124-0.12588j
 -0.01244-0.01394j -0.36883+0.0771j   0.22211-0.4876j  -0.     -0.j     ]
A1: [-0.71389027 -0.69975604  0.02649848] 
A2: [0.25025659 0.24248107 0.93732309] 
A3: [-0.68944681 -0.67649025  0.25889   ] 
B1: [ 0.34086092  0.93974173 -0.02644458] 
B2: [-0.11690485 -0.3282098  -0.93734283] 
B3: [ 0.32982606  0.90786406 -0.25883897] 
C1: [-0.53720896  0.80336132  0.25693797] 
C2: [ 0.30941298 -0.46165696  0.83134617] 
C3: [-0.48897008  0.73148161  0.47522933] 


--------------------------------------
Number 767 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) +1 (220) +4 (221) +1 (222) +2 (320) +2 (322) +2 (330) -6 (331) -6 (332) -2 (333) > 0
npa2:             -18.52653968431072
npa3:             -18.47152412784581
qubit violation:  -18.471528585200993
qutrit violation: -18.471527403657444
algebraic bound: 126.0

Qubit violation
***************

violation: -18.471528585200993
state:     [-0.01873+0.00499j  0.53819-0.j       0.50617+0.15263j  0.     -0.j
  0.23235+0.48545j -0.00876-0.08446j  0.     -0.j       0.1737 -0.32162j]
A1: [ 0.11843442  0.96993323 -0.21260953] 
A2: [ 0.12040301  0.98415924 -0.13012957] 
A3: [-0.01813242 -0.12557946 -0.99191785] 
B1: [ 0.3495998   0.24732357 -0.90366533] 
B2: [ 0.40998794  0.29024736 -0.86467703] 
B3: [-0.70341793 -0.49999446 -0.50518191] 
C1: [ 0.92602287  0.31191312 -0.21258375] 
C2: [ 0.93970285  0.31627782 -0.13010343] 
C3: [-0.12107783 -0.03785037 -0.99192112] 


--------------------------------------
Number 768 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) +1 (220) +4 (221) +4 (222) +2 (320) +5 (322) +2 (330) -6 (331) -3 (332) +1 (333) > 0
npa2:             -20.426980622178405
qubit violation:  -20.426989184450555
qutrit violation: -20.426985184100612
algebraic bound: 128.0

Qubit violation
***************

violation: -20.426989184450555
state:     [-0.02425-0.02637j -0.4512 +0.1408j   0.37713+0.25951j -0.     -0.j
  0.09421+0.44799j  0.     +0.j      -0.02399-0.05116j  0.59412+0.j     ]
A1: [-0.08039756 -0.04692427  0.99565775] 
A2: [-0.67081331 -0.3947488  -0.62783986] 
A3: [-0.69739772 -0.40994288  0.5878633 ] 
B1: [-0.09054108  0.02144029  0.9956619 ] 
B2: [-0.75806661  0.17662908 -0.62780346] 
B3: [-0.7877421   0.1839425   0.58790095] 
C1: [ 0.32551076 -0.69805762  0.63777606] 
C2: [ 0.04482478 -0.09589562 -0.9943816 ] 
C3: [ 0.41746479 -0.89504559 -0.15689655] 


--------------------------------------
Number 769 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -3 (211) +1 (221) -1 (222) -1 (310) +2 (320) -2 (321) +4 (322) +3 (330) -7 (331) -2 (332) +2 (333) > 0
npa2:             -21.89002597309799
qubit violation:  -21.89003261103167
qutrit violation: -21.890028379691536
algebraic bound: 126.0

Qubit violation
***************

violation: -21.89003261103167
state:     [ 0.6977 +0.j       0.     +0.j       0.01987+0.02515j -0.     +0.j
 -0.09456+0.05752j -0.02327-0.0743j   0.02616-0.10705j  0.37348-0.58502j]
A1: [0.99172527 0.04469791 0.12034573] 
A2: [-0.6593843   0.73577229 -0.15443927] 
A3: [ 0.33739411  0.94008874 -0.04897346] 
B1: [ 0.00796564 -0.99876031 -0.04913665] 
B2: [0.76284068 0.64330549 0.06505499] 
B3: [ 0.93078981 -0.36486702  0.02241432] 
C1: [-0.54830793 -0.82757601 -0.12031785] 
C2: [0.98301786 0.09915032 0.15441858] 
C3: [ 0.56069158 -0.82657441  0.04898697] 


--------------------------------------
Number 770 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -3 (211) +2 (221) +1 (222) -1 (310) +2 (320) -1 (321) +5 (322) +3 (330) -6 (331) -2 (332) +1 (333) > 0
npa2:             -20.732945452807478
qubit violation:  -20.732946259184953
qutrit violation: -20.73294784903061
algebraic bound: 122.0

Qubit violation
***************

violation: -20.732946259184953
state:     [ 0.39435-3.1490e-01j -0.03623+2.4000e-04j -0.00477+1.3100e-03j
  0.38409+1.5553e-01j -0.     +0.0000e+00j  0.55425+0.0000e+00j
 -0.47182+1.7105e-01j  0.10718+4.1370e-02j]
A1: [ 0.33720761 -0.00685945  0.94140532] 
A2: [ 0.50102375 -0.01745825 -0.86525743] 
A3: [ 0.9888988  -0.02851204  0.14582942] 
B1: [-0.9182733  -0.34125639 -0.20079397] 
B2: [0.44826418 0.16877413 0.87782374] 
B3: [-0.59931772 -0.22019898  0.76963022] 
C1: [0.60591485 0.51302708 0.60800528] 
C2: [-0.74517853 -0.6316227   0.21391991] 
C3: [-0.12360103 -0.10543879  0.98671447] 


--------------------------------------
Number 771 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -4 (211) +2 (221) +2 (222) -1 (310) -1 (311) +2 (320) +6 (322) +3 (330) -4 (331) -2 (332) -1 (333) > 0
npa2:             -19.951721018784397
qubit violation:  -19.95172159046971
qutrit violation: -19.951722623180935
algebraic bound: 120.0

Qubit violation
***************

violation: -19.95172159046971
state:     [ 0.08709-0.06865j  0.     -0.j      -0.34744+0.58589j -0.10767-0.02654j
  0.     -0.j       0.70649+0.j      -0.102  -0.04352j -0.     +0.j     ]
A1: [-0.90488975 -0.41367681  0.10022996] 
A2: [ 0.17085463  0.97375564 -0.15036172] 
A3: [-0.87937502  0.47509902 -0.03131294] 
B1: [ 0.79680225  0.59586935 -0.10022919] 
B2: [-0.93649553  0.31680896  0.15036022] 
B3: [0.00455437 0.99949927 0.03131237] 
C1: [-0.95966483 -0.26267325  0.10023064] 
C2: [ 0.32532208  0.93357198 -0.15036256] 
C3: [-0.79146328  0.6104141  -0.03131298] 


--------------------------------------
Number 772 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -5 (211) +1 (221) +1 (222) -1 (310) -2 (311) +2 (320) +6 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -19.85053954078721
qubit violation:  -19.85054040307104
qutrit violation: -19.85054102045038
algebraic bound: 120.0

Qubit violation
***************

violation: -19.85054040307104
state:     [ 0.03424+0.10582j  0.     +0.j      -0.53819-0.43016j  0.01068+0.03822j
 -0.04512+0.04869j  0.70327+0.j      -0.10208+0.04418j -0.     +0.j     ]
A1: [-0.9964951  -0.04014174  0.07339046] 
A2: [ 0.54616874 -0.82340123 -0.1539809 ] 
A3: [-0.60024464 -0.79757353 -0.05985681] 
B1: [-0.13457059 -0.98817878 -0.07344016] 
B2: [-0.76783841  0.6218635   0.15398042] 
B3: [-0.8509619  -0.52181138  0.05980568] 
C1: [-0.21096705  0.97726382 -0.02117385] 
C2: [-0.72243278 -0.68948911  0.05191964] 
C3: [-0.8937556   0.44790494  0.02412646] 


--------------------------------------
Number 773 ------------------------------
 +30 (000) -2 (110) +6 (111) +8 (200) +2 (210) -2 (211) +4 (220) +4 (221) +3 (222) +2 (300) -2 (310) -2 (321) +1 (322) -6 (331) -3 (332) +3 (333) > 0
npa2:             -15.0222437704222
npa3:             -14.05878045328356
qubit violation:  -14.058784984498203
qutrit violation: -14.058783696775016
algebraic bound: 144.0

Qubit violation
***************

violation: -14.058784984498203
state:     [-0.47844+0.00555j  0.00166+0.00027j  0.02012+0.0037j   0.53809+0.j
  0.04757+0.01567j -0.4927 -0.06553j -0.42745-0.22099j -0.     +0.j     ]
A1: [ 0.13918871  0.04664127 -0.98916687] 
A2: [ 0.26374434  0.08654563 -0.96070223] 
A3: [-0.94163928 -0.30181214 -0.14908015] 
B1: [0.06914186 0.0116166  0.9975392 ] 
B2: [0.19963162 0.03515206 0.97924029] 
B3: [-0.98154701 -0.1769759   0.07242232] 
C1: [-0.50961205  0.08458246  0.85623675] 
C2: [-0.39229273  0.06477665  0.91755675] 
C3: [-0.84545602  0.14282481 -0.51459225] 


--------------------------------------
Number 774 ------------------------------
 +30 (000) -2 (110) +9 (111) +8 (200) +2 (210) -2 (211) +4 (220) +4 (221) +3 (222) +2 (300) -2 (310) -3 (311) -2 (321) +1 (322) -3 (331) -3 (332) > 0
npa2:             -13.1813738590144
npa3:             -12.327047941822968
qubit violation:  -12.327048649281679
qutrit violation: -12.327048646365895
algebraic bound: 144.0

Qubit violation
***************

violation: -12.327048649281679
state:     [-0.00379-0.01295j -0.08384+0.47095j  0.41267-0.24049j  0.0091 +0.00074j
  0.56331+0.j      -0.01197-0.00882j  0.     +0.j      -0.16678+0.44433j]
A1: [ 0.13547521 -0.35665663 -0.9243606 ] 
A2: [ 0.25485761 -0.68063932 -0.68686077] 
A3: [-0.28935456  0.78500082 -0.54776606] 
B1: [0.11191131 0.63687777 0.76279917] 
B2: [0.15532036 0.88895917 0.43084473] 
B3: [-0.10667685 -0.61917734  0.77797138] 
C1: [-0.74027434 -0.43608082  0.51169074] 
C2: [-0.85631452 -0.50355768  0.11469573] 
C3: [0.29546476 0.17194229 0.93975339] 


--------------------------------------
Number 775 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) +2 (320) -1 (321) +5 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -22.489421342064716
qubit violation:  -22.489426035853942
qutrit violation: -22.48942250997993
algebraic bound: 126.0

Qubit violation
***************

violation: -22.489426035853942
state:     [-0.06316-0.05323j  0.0712 -0.04733j  0.10988+0.6906j  -0.03805+0.0499j
  0.01497-0.012j    0.70183+0.j      -0.     +0.j       0.     -0.j     ]
A1: [-0.40321235 -0.91035119 -0.09316933] 
A2: [0.95748085 0.26538743 0.11313685] 
A3: [ 0.61542935 -0.7879848   0.01807476] 
B1: [ 0.99133648  0.09258107 -0.09317045] 
B2: [-0.55626378 -0.82326815  0.11313788] 
B3: [ 0.55119867 -0.83417826  0.01807458] 
C1: [-0.14860563 -0.98746545  0.05318231] 
C2: [ 0.85552396  0.51436837 -0.05919419] 
C3: [ 0.80396819 -0.59465797 -0.00413309] 


--------------------------------------
Number 776 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +3 (200) -2 (211) +3 (221) +2 (222) -1 (310) +3 (320) -1 (321) +5 (322) +4 (330) -6 (331) -3 (332) -1 (333) > 0
npa2:             -21.27859720329741
qubit violation:  -21.278596639168924
qutrit violation: -21.27859998329445
algebraic bound: 132.0

Qubit violation
***************

violation: -21.278596639168924
state:     [ 0.0000e+00+0.0000e+00j -4.2074e-01+3.1826e-01j  2.6812e-01+2.8866e-01j
 -4.0000e-05+1.2000e-04j -4.8332e-01+2.1126e-01j  8.0540e-02+5.8700e-02j
 -0.0000e+00-0.0000e+00j  5.2756e-01+0.0000e+00j]
A1: [0.27803762 0.92026168 0.27534249] 
A2: [-0.10707612 -0.35460173 -0.92886613] 
A3: [ 0.23914157  0.79140993 -0.56256696] 
B1: [-0.77694957  0.5662321  -0.27519183] 
B2: [ 0.29926355 -0.21803719  0.92892469] 
B3: [-0.66806965  0.48694123  0.56264658] 
C1: [0.48491509 0.82953889 0.27698835] 
C2: [-0.18605778 -0.31820008 -0.92958656] 
C3: [ 0.41769598  0.71458129 -0.56116273] 


--------------------------------------
Number 777 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +2 (320) -2 (321) +3 (322) +2 (330) -8 (331) -3 (332) +3 (333) > 0
npa2:             -20.31956615631959
qubit violation:  -20.319573478862928
qutrit violation: -20.31956809181701
algebraic bound: 126.0

Qubit violation
***************

violation: -20.319573478862928
state:     [ 0.70402+0.j       0.04037+0.02195j -0.01747-0.04535j  0.07396-0.03034j
  0.     +0.j      -0.02328+0.02075j  0.03346-0.00256j  0.64446+0.27581j]
A1: [-0.69592618  0.71811299  0.00072268] 
A2: [-0.45154119  0.89159147  0.03428161] 
A3: [-0.77425225 -0.62286243 -0.11214235] 
B1: [ 9.17020086e-01 -3.98840462e-01  6.96672394e-04] 
B2: [ 0.75645091 -0.65402371 -0.00591831] 
B3: [0.48092455 0.87648469 0.02205081] 
C1: [-0.46029831  0.8877577   0.00343188] 
C2: [-0.1747433   0.9846132  -0.00128204] 
C3: [-0.92601194 -0.37717448  0.0155358 ] 


--------------------------------------
Number 778 ------------------------------
 +30 (000) -4 (100) +3 (110) +2 (200) -3 (211) -2 (220) +1 (221) -3 (222) -5 (310) +2 (320) -2 (321) +4 (322) +7 (330) -3 (331) -2 (332) -6 (333) > 0
npa2:             -14.762719869801515
qubit violation:  -14.762720622357659
qutrit violation: -14.76272042983895
algebraic bound: 156.0

Qubit violation
***************

violation: -14.762720622357659
state:     [ 0.08389+0.4226j  -0.0653 -0.02929j -0.     +0.j       0.25617-0.43535j
  0.02256+0.03189j  0.5469 +0.j      -0.44226+0.24051j -0.0009 +0.006j  ]
A1: [ 0.84040087 -0.37255456  0.39361082] 
A2: [-0.40516362  0.18010183 -0.89632905] 
A3: [ 0.8590665  -0.38031484 -0.34258629] 
B1: [ 0.09591554 -0.82937957 -0.55039054] 
B2: [-0.11367014  0.98578595 -0.12371402] 
B3: [ 0.02695555 -0.23004352 -0.97280696] 
C1: [-0.33447677  0.4752077   0.81381996] 
C2: [-0.04963052  0.07103422 -0.9962384 ] 
C3: [-0.56424482  0.80219765  0.1952094 ] 


--------------------------------------
Number 779 ------------------------------
 +30 (000) -4 (100) +3 (111) +2 (200) +1 (210) -3 (211) -3 (220) +6 (221) +2 (222) -1 (310) +2 (321) +5 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -13.653241081975558
npa3:             -12.965794626640694
qubit violation:  -12.965796193324286
qutrit violation: -12.965795921535898
algebraic bound: 120.0

Qubit violation
***************

violation: -12.965796193324286
state:     [ 0.24843-0.22692j  0.11086+0.35182j -0.24485-0.27588j -0.33713+0.13436j
  0.51111+0.j       0.     +0.j       0.     +0.j       0.44659+0.14924j]
A1: [-0.61530315  0.70373665 -0.35518552] 
A2: [-0.54276264  0.59722456 -0.59053496] 
A3: [-0.31150983  0.44295752  0.8406844 ] 
B1: [ 0.7731819  -0.45676178 -0.43995275] 
B2: [ 0.57699595 -0.57762737 -0.5774273 ] 
B3: [0.77807927 0.41190653 0.47426328] 
C1: [-0.89226765  0.10128309 -0.4400002 ] 
C2: [-0.76251931  0.29171951 -0.57746344] 
C3: [-0.54212054 -0.69370193  0.47421825] 


--------------------------------------
Number 780 ------------------------------
 +30 (000) -4 (100) +3 (111) +2 (200) -3 (211) -2 (220) +4 (221) +2 (222) -2 (310) +2 (320) +1 (321) +6 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -15.360436742752626
npa3:             -15.348000649073548
qubit violation:  -15.34799943491409
qutrit violation: -15.348002403698292
algebraic bound: 132.0

Qubit violation
***************

violation: -15.34799943491409
state:     [-0.0211 -0.51943j  0.     -0.j      -0.     -0.j       0.26148-0.34738j
 -0.01109-0.00831j  0.20311-0.47854j  0.51986-0.j       0.     +0.j     ]
A1: [-0.63103967  0.77442594  0.04531414] 
A2: [ 0.32017802 -0.39287014 -0.86205515] 
A3: [-0.55634611  0.68280849 -0.47355205] 
B1: [ 0.79939537 -0.5990897  -0.04537093] 
B2: [-0.40547563  0.30385934  0.86212469] 
B3: [ 0.70479907 -0.52817907  0.47358747] 
C1: [-0.2391627  -0.96992232 -0.04529738] 
C2: [0.12142202 0.49205962 0.86205218] 
C3: [-0.21085016 -0.85519289  0.47348421] 


--------------------------------------
Number 781 ------------------------------
 +30 (000) -5 (100) +1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -5 (220) +6 (221) -3 (222) -1 (310) -1 (320) +2 (322) -5 (331) -3 (332) +2 (333) > 0
npa2:             -13.457993364693735
npa3:             -12.610893271091086
qubit violation:  -12.61089896384138
qutrit violation: -12.610896532991447
algebraic bound: 114.0

Qubit violation
***************

violation: -12.61089896384138
state:     [ 6.9763e-01+0.0000e+00j  0.0000e+00+0.0000e+00j -1.0000e-05+1.0000e-05j
  0.0000e+00+0.0000e+00j  1.1654e-01+3.4590e-02j  1.0705e-01-1.9030e-02j
  1.1190e-02+1.0820e-01j -1.4968e-01+6.7266e-01j]
A1: [ 0.53067956  0.83776574 -0.12856038] 
A2: [ 0.14890617  0.98543802 -0.08209059] 
A3: [ 0.89518996 -0.43347266 -0.10361656] 
B1: [-0.83554273  0.53419063  0.12848628] 
B2: [-0.98480499  0.15305856  0.08205008] 
B3: [0.43723268 0.89336743 0.10354812] 
C1: [0.59364451 0.79439046 0.12856933] 
C2: [0.22438941 0.97103463 0.08210508] 
C3: [ 0.85913412 -0.50115262  0.10360832] 


--------------------------------------
Number 782 ------------------------------
 +30 (000) -5 (100) +3 (110) +3 (111) +1 (200) -3 (220) +4 (221) -3 (222) -4 (310) +2 (320) -2 (321) +2 (322) +6 (330) -4 (331) -4 (332) -6 (333) > 0
npa2:             -12.82576022119541
npa3:             -11.6802850234385
qubit violation:  -11.680288988476867
qutrit violation: -11.68028634275947
algebraic bound: 156.0

Qubit violation
***************

violation: -11.680288988476867
state:     [ 4.8060e-02-0.04513j  7.0570e-02-0.0146j   5.5933e-01-0.42193j
  6.4260e-02+0.01475j -0.0000e+00+0.j       7.0373e-01+0.j
  1.0000e-05-0.j       0.0000e+00+0.j     ]
A1: [-0.90171463 -0.42249048 -0.09172014] 
A2: [ 0.95445384 -0.2871289   0.08108575] 
A3: [-0.5609963  -0.82491335 -0.0692904 ] 
B1: [-0.99113206  0.09612885 -0.0917417 ] 
B2: [0.80318668 0.59017907 0.08111629] 
B3: [-0.80484795  0.58941549 -0.06934836] 
C1: [-0.47251949 -0.87652956  0.09176779] 
C2: [ 0.93764067  0.33800846 -0.08111903] 
C3: [ 0.04087713 -0.99675657  0.06932128] 


--------------------------------------
Number 783 ------------------------------
 +30 (000) -6 (100) +3 (110) +2 (111) +2 (210) -2 (211) -5 (220) +6 (221) -3 (222) -1 (310) -1 (311) -1 (320) +2 (322) -4 (331) -3 (332) +1 (333) > 0
npa2:             -12.449440522838614
npa3:             -10.309322252712178
qubit violation:  -10.309325857232754
qutrit violation: -10.309323578151105
algebraic bound: 126.0

Qubit violation
***************

violation: -10.309325857232754
state:     [0.70126+0.j      0.     +0.j      0.     -0.j      0.16299-0.08677j
 0.     +0.j      0.1356 +0.12539j 0.06976-0.17098j 0.38989+0.5039j ]
A1: [0.4903363  0.84500201 0.21340556] 
A2: [-0.39594069  0.90391722  0.16175487] 
A3: [ 0.99695252 -0.04732221  0.06201859] 
B1: [ 0.95928131 -0.18497252  0.21345858] 
B2: [0.72328803 0.67131911 0.16181808] 
B3: [ 0.28337758 -0.95700055  0.06202512] 
C1: [-0.16375694  0.96314057  0.21341024] 
C2: [-0.88260299  0.44140427  0.1617846 ] 
C3: [0.79649366 0.60145717 0.06202531] 


--------------------------------------
Number 784 ------------------------------
 +30 (000) -6 (100) +3 (110) +2 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -1 (310) -2 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -20.755827137556317
qubit violation:  -20.755831277221525
qutrit violation: -20.755828021327815
algebraic bound: 130.0

Qubit violation
***************

violation: -20.755831277221525
state:     [ 0.47527-0.11172j  0.     +0.j       0.01481+0.01927j  0.11976+0.49254j
  0.00255-0.00572j -0.34907+0.31146j  0.53121+0.j       0.0502 +0.0223j ]
A1: [-0.57748499  0.75050117 -0.32133952] 
A2: [ 0.37878148 -0.49229383 -0.78369086] 
A3: [-0.40397071  0.52498573 -0.74913127] 
B1: [0.25333346 0.55968216 0.78903614] 
B2: [ 0.22110056  0.48871718 -0.84396094] 
B3: [0.38140579 0.8427603  0.37984827] 
C1: [-0.55190169 -0.24476116 -0.79718034] 
C2: [ 0.87196623  0.38656252 -0.30040692] 
C3: [-0.11718796 -0.05204715 -0.99174496] 


--------------------------------------
Number 785 ------------------------------
 +30 (000) -6 (100) +3 (110) +3 (111) +5 (200) -1 (210) +4 (221) +3 (222) +5 (300) -4 (310) +2 (320) -1 (321) +5 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -12.203946373449604
npa3:             -9.911936962226498
qubit violation:  -9.91194733110885
qutrit violation: -9.91193833484853
algebraic bound: 156.0

Qubit violation
***************

violation: -9.91194733110885
state:     [-0.16867-0.04702j  0.     -0.j      -0.     -0.j       0.70168+0.j
  0.34144+0.54687j  0.12076-0.1268j  -0.14113+0.10366j -0.     -0.j     ]
A1: [-0.42088552 -0.88759583  0.18716161] 
A2: [-0.92903478 -0.32192221  0.18237521] 
A3: [ 0.64514551 -0.76395711  0.01252793] 
B1: [ 0.43841856  0.87906776 -0.18716049] 
B2: [-0.32029776  0.92959615 -0.18237418] 
B3: [ 0.99927727 -0.03588834 -0.01252877] 
C1: [-0.58575933 -0.78857908 -0.18716165] 
C2: [ 0.1523426  -0.97135523 -0.18237598] 
C3: [-0.97750432  0.21054333 -0.0125279 ] 


--------------------------------------
Number 786 ------------------------------
 +31 (000) -5 (100) +5 (111) +1 (200) +1 (210) -1 (211) -4 (220) +5 (221) -3 (222) -1 (300) -1 (321) +2 (322) +1 (330) -7 (331) -3 (332) +3 (333) > 0
npa2:             -15.209555347006955
npa3:             -14.55873712236621
qubit violation:  -14.55874085927687
qutrit violation: -14.558738632346765
algebraic bound: 113.0

Qubit violation
***************

violation: -14.55874085927687
state:     [ 0.21231+0.45094j -0.04048+0.00554j  0.     -0.j       0.52138+0.j
 -0.009  +0.00321j -0.01027-0.47229j -0.49528+0.09715j  0.00089-0.00855j]
A1: [-0.09243954  0.82030675  0.56440391] 
A2: [-0.10919423  0.96872977  0.22279874] 
A3: [ 0.05720371 -0.50603619  0.86061322] 
B1: [-0.19077988 -0.02559664 -0.98129906] 
B2: [ 0.17869617  0.02425905 -0.9836052 ] 
B3: [-0.9828817  -0.13255295  0.12795811] 
C1: [-0.28250543  0.89465062  0.34610829] 
C2: [-0.22461222  0.71159785  0.66571605] 
C3: [-0.12276109  0.38770403 -0.91357283] 


--------------------------------------
Number 787 ------------------------------
 +31 (000) -8 (100) -2 (110) +9 (111) -5 (200) +5 (210) -5 (211) +4 (220) -4 (221) +2 (300) -1 (310) -2 (311) -4 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -10.014358584076874
npa3:             -8.174938838721573
qubit violation:  -8.174940172729812
qutrit violation: -8.174940176321307
algebraic bound: 161.0

Qubit violation
***************

violation: -8.174940172729812
state:     [-0.0015 -0.01958j  0.21996-0.37913j -0.25435-0.35697j  0.     -0.j
 -0.43739+0.02852j -0.     +0.j      -0.     -0.j       0.65058+0.j     ]
A1: [-0.0050905   0.35837042  0.9335656 ] 
A2: [-0.01400177  0.99204505 -0.12510224] 
A3: [ 4.30560389e-04 -2.62481594e-02  9.99655365e-01] 
B1: [-0.30744777  0.18420412  0.93356559] 
B2: [-0.8510369   0.50998589 -0.12510228] 
B3: [ 0.02254987 -0.01344073  0.99965537] 
C1: [-0.29478816 -0.20385113  0.93356556] 
C2: [-0.81607534 -0.56424324 -0.12510235] 
C3: [0.02155654 0.01498204 0.99965537] 


--------------------------------------
Number 788 ------------------------------
 +32 (000) -1 (110) -2 (200) -4 (210) +1 (211) +3 (220) -4 (221) +3 (222) -6 (300) -3 (310) +6 (311) +1 (320) +3 (321) -4 (322) +2 (330) -2 (333) > 0
npa2:             -17.46581630822429
qubit violation:  -17.465817304975843
qutrit violation: -17.465817302754786
algebraic bound: 158.0

Qubit violation
***************

violation: -17.465817304975843
state:     [ 5.5626e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -6.0000e-05-3.5000e-04j
  3.9796e-01-3.8865e-01j -0.0000e+00-0.0000e+00j -1.8724e-01+1.9147e-01j
 -5.2111e-01+1.9460e-01j -0.0000e+00-0.0000e+00j]
A1: [ 0.16611512  0.86277087 -0.47752717] 
A2: [0.08231169 0.42750674 0.90025706] 
A3: [ 0.06992893  0.36319863 -0.9290838 ] 
B1: [0.1462115  0.86636408 0.4775306 ] 
B2: [ 0.07244874  0.42929174 -0.9002554 ] 
B3: [0.0615499  0.36470795 0.92908542] 
C1: [-0.50071353 -0.72197154 -0.47753854] 
C2: [-0.24811278 -0.3577511   0.9002523 ] 
C3: [-0.21077835 -0.30391834 -0.92908887] 


--------------------------------------
Number 789 ------------------------------
 +32 (000) -2 (100) -2 (110) +5 (111) +4 (200) +2 (210) -3 (211) +6 (221) +6 (222) -2 (300) +1 (321) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -20.477042074493795
qubit violation:  -20.47703928501584
qutrit violation: -20.477043128869482
algebraic bound: 130.0

Qubit violation
***************

violation: -20.47703928501584
state:     [-0.05751+0.00647j -0.01329+0.05519j  0.70478+0.j       0.     +0.j
  0.00249+0.05672j -0.04408+0.7011j   0.     -0.j       0.     -0.j     ]
A1: [-0.512313    0.85717597 -0.05277016] 
A2: [ 0.99486948 -0.06185049  0.08005761] 
A3: [0.47663661 0.87872594 0.02565577] 
B1: [ 0.62675445  0.77743426 -0.05267641] 
B2: [-0.99377612  0.07741159  0.08010271] 
B3: [-0.34944232  0.93660495  0.02571398] 
C1: [-0.72940193  0.68205695 -0.05264102] 
C2: [0.9731435  0.21586778 0.07995465] 
C3: [0.2148383 0.9763124 0.025662 ] 


--------------------------------------
Number 790 ------------------------------
 +32 (000) +3 (110) -4 (200) -2 (210) -1 (211) +5 (220) -6 (221) +1 (222) -4 (300) -1 (310) +4 (311) +3 (320) +1 (321) -6 (322) -2 (331) -2 (332) > 0
npa2:             -14.60059313328221
npa3:             -14.251245734322467
qubit violation:  -14.251246915490976
qutrit violation: -14.251246753811218
algebraic bound: 154.0

Qubit violation
***************

violation: -14.251246915490976
state:     [-0.11896+0.15147j  0.012  -0.02436j  0.09377-0.12589j  0.68504+0.j
 -0.6512 +0.12266j -0.00684-0.003j   -0.14599-0.08815j -0.     +0.j     ]
A1: [ 0.23346739 -0.96181304 -0.14285887] 
A2: [0.88831684 0.37325361 0.26753491] 
A3: [ 0.89201999 -0.43966918  0.10483964] 
B1: [-0.95540068  0.26617142  0.12791529] 
B2: [ 0.42041362  0.88720312 -0.19006058] 
B3: [-0.39690935  0.91625779 -0.05417227] 
C1: [-0.94765759  0.2901988  -0.13315315] 
C2: [0.43024727 0.866695   0.2524422 ] 
C3: [-0.3830704   0.91826948  0.100191  ] 


--------------------------------------
Number 791 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -2 (210) +5 (220) -6 (221) +3 (222) -4 (311) -1 (320) -6 (322) -1 (330) +4 (331) +1 (332) +4 (333) > 0
npa2:             -16.338512083801213
npa3:             -15.868869024529367
qubit violation:  -15.868877909993168
qutrit violation: -15.868872553938413
algebraic bound: 142.0

Qubit violation
***************

violation: -15.868877909993168
state:     [-0.13112+0.05897j -0.     -0.j      -0.     -0.j       0.7051 +0.j
  0.66379-0.01448j -0.13689-0.04389j -0.10495+0.09824j -0.     -0.j     ]
A1: [ 0.40057776  0.90237391 -0.15893015] 
A2: [-0.94036319  0.32022954  0.1147613 ] 
A3: [ 0.45882814  0.87306339 -0.16503659] 
B1: [ 0.08688553 -0.98346086  0.15892027] 
B2: [-0.99339492  0.00144411 -0.11473663] 
B3: [ 0.15148009 -0.97458716  0.16502628] 
C1: [ 0.90144579 -0.40266544  0.1589215 ] 
C2: [-0.48466748 -0.86714019 -0.11474047] 
C3: [ 0.92512528 -0.34192107  0.16502495] 


--------------------------------------
Number 792 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -2 (210) +5 (220) -6 (221) +6 (222) -4 (311) -1 (320) -3 (322) -1 (330) +4 (331) +4 (332) +7 (333) > 0
npa2:             -16.89952228904255
npa3:             -15.433744259162012
qubit violation:  -15.433746899632052
qutrit violation: -15.433746210627838
algebraic bound: 148.0

Qubit violation
***************

violation: -15.433746899632052
state:     [ 0.     +0.j       0.02334+0.04475j  0.70689+0.j      -0.00533+0.01153j
 -0.0036 -0.03685j  0.65448+0.25563j  0.     -0.j       0.01364-0.0486j ]
A1: [-0.25503449  0.96520161 -0.05782089] 
A2: [-0.98454218  0.16548155 -0.05738081] 
A3: [-6.75489334e-01 -7.37369712e-01  2.60122036e-04] 
B1: [-0.47513856  0.87800898  0.05782368] 
B2: [0.60412614 0.79481977 0.05738584] 
B3: [ 9.97202620e-01 -7.47453490e-02 -2.60483119e-04] 
C1: [-0.12349458 -0.99200056 -0.02615315] 
C2: [ 0.85203994 -0.52288983 -0.02478216] 
C3: [0.90212921 0.4314643  0.0012019 ] 


--------------------------------------
Number 793 ------------------------------
 +32 (000) -4 (100) +4 (111) +4 (200) -5 (210) +9 (220) -4 (221) -1 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) > 0
npa2:             -15.936298895664734
npa3:             -13.619648357197121
qubit violation:  -13.619649951181918
qutrit violation: -13.619650590612427
algebraic bound: 156.0

Qubit violation
***************

violation: -13.619649951181918
state:     [ 0.65963+0.13197j  0.00793+0.03445j -0.03749+0.08014j -0.12822+0.10209j
  0.04734+0.19223j  0.     -0.j       0.00527-0.04323j  0.68589+0.j     ]
A1: [ 0.52701757 -0.8271059   0.19531593] 
A2: [-0.02723209 -0.9092909   0.41526915] 
A3: [-0.95020197  0.00572502  0.31158216] 
B1: [ 0.28110536 -0.95331775  0.11029524] 
B2: [-0.32001444 -0.94396039  0.08080558] 
B3: [-0.98354415  0.16901268 -0.06384061] 
C1: [-0.44292886 -0.89626138 -0.02301244] 
C2: [-0.87719626 -0.47948563 -0.02490492] 
C3: [-6.05915917e-01  7.95528337e-01  7.52786333e-04] 


--------------------------------------
Number 794 ------------------------------
 +32 (000) -6 (100) +1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -5 (220) +6 (221) -3 (222) -1 (300) -1 (320) +2 (322) -6 (331) -3 (332) +3 (333) > 0
npa2:             -14.227467807732303
npa3:             -13.59896444476162
qubit violation:  -13.59897492730163
qutrit violation: -13.59896815257909
algebraic bound: 118.0

Qubit violation
***************

violation: -13.59897492730163
state:     [ 0.     +0.j       0.01916-0.03573j  0.70422+0.j       0.     -0.j
  0.01468-0.10172j -0.04791-0.6892j   0.04264-0.04685j -0.08916-0.05109j]
A1: [ 0.95525673 -0.29406556 -0.03178354] 
A2: [ 0.99460987  0.10067798 -0.02480515] 
A3: [-0.22155421 -0.97504714 -0.01403165] 
B1: [ 0.24293986 -0.96065922 -0.13458918] 
B2: [-0.15184714 -0.98311671 -0.10209859] 
B3: [ 0.98163929  0.17889808 -0.0661806 ] 
C1: [0.98262601 0.12778349 0.13460189] 
C2: [0.85816437 0.50311753 0.10211171] 
C3: [ 0.19505795 -0.97855557  0.06619269] 


--------------------------------------
Number 795 ------------------------------
 +32 (000) -6 (100) +1 (110) +4 (111) -1 (211) -6 (220) +6 (221) -3 (222) -2 (300) -1 (310) +1 (321) +3 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -14.468295032725841
npa3:             -14.031497598252145
qubit violation:  -14.03149758322867
qutrit violation: -14.03150041475445
algebraic bound: 130.0

Qubit violation
***************

violation: -14.03149758322867
state:     [-0.00246+4.9500e-03j  0.     +0.0000e+00j  0.00535-1.5000e-04j
  0.70704+0.0000e+00j  0.27355+6.5182e-01j  0.003  +8.0600e-03j
  0.00861+1.0990e-02j  0.00565-6.2500e-03j]
A1: [-0.9206567   0.39035481  0.00378738] 
A2: [-0.99665075 -0.08173626  0.00253564] 
A3: [0.0803172  0.99676499 0.0029456 ] 
B1: [-0.75631353  0.65396536  0.0178636 ] 
B2: [-0.36618883  0.93046488  0.01186621] 
B3: [-0.85895106 -0.51187338  0.01373653] 
C1: [-0.91598564  0.40118949  0.00415292] 
C2: [-0.62502611  0.78059875  0.00281153] 
C3: [-0.66955975 -0.74275164  0.00311538] 


--------------------------------------
Number 796 ------------------------------
 +32 (000) -6 (100) +1 (110) +4 (111) +2 (210) -5 (211) -3 (220) +3 (221) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -23.132654148732257
qubit violation:  -23.1326613303332
qutrit violation: -23.132654801117496
algebraic bound: 136.0

Qubit violation
***************

violation: -23.1326613303332
state:     [ 4.9320e-02+9.0870e-02j  4.5826e-01+1.1641e-01j  1.9763e-01+4.5682e-01j
  2.2000e-04+8.0000e-05j  5.1937e-01+0.0000e+00j -3.5300e-03+3.6500e-03j
  0.0000e+00-0.0000e+00j -3.6854e-01+3.3530e-01j]
A1: [-0.44389244  0.82000776  0.36131261] 
A2: [ 0.34962012 -0.64634797  0.67823308] 
A3: [-0.15925972  0.29378375  0.94251125] 
B1: [-0.99523576 -0.08754181 -0.04292117] 
B2: [0.39966451 0.03514698 0.91598744] 
B3: [-0.68144546 -0.05994777  0.72940959] 
C1: [-0.58988409  0.6399839  -0.49239962] 
C2: [-0.04020532  0.04324555  0.99825517] 
C3: [-0.63783743  0.69169274  0.33871016] 


--------------------------------------
Number 797 ------------------------------
 +32 (000) -6 (100) +2 (110) +1 (111) +2 (210) -3 (211) -4 (220) +6 (221) +2 (222) -2 (300) +1 (321) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -19.584238334162613
qubit violation:  -19.584242327304274
qutrit violation: -19.5842394067167
algebraic bound: 134.0

Qubit violation
***************

violation: -19.584242327304274
state:     [ 0.00746+0.01584j  0.70678+0.j      -0.04545+0.03614j  0.     -0.j
  0.0577 +0.00655j -0.     -0.j       0.54795-0.43769j -0.00306-0.03986j]
A1: [ 0.98359502  0.16212475 -0.07909742] 
A2: [-0.28646726 -0.95773364  0.02612997] 
A3: [ 0.85816144 -0.50901534 -0.06680068] 
B1: [-0.81072211  0.58006371 -0.07909338] 
B2: [0.87931743 0.47551992 0.02610861] 
B3: [-0.24783702  0.96649522 -0.0668117 ] 
C1: [-0.39412814  0.91863585  0.02777026] 
C2: [-0.65253491 -0.75771058 -0.00853604] 
C3: [-0.89204237  0.45131893  0.02390895] 


--------------------------------------
Number 798 ------------------------------
 +33 (000) -8 (100) -1 (110) +8 (111) +5 (200) -1 (210) -1 (211) +4 (221) +4 (222) -4 (300) +4 (310) -4 (311) +2 (321) +4 (322) -2 (331) -2 (332) > 0
npa2:             -10.558103413030238
npa3:             -9.605137930195589
qubit violation:  -9.605139456907276
qutrit violation: -9.605139456535767
algebraic bound: 159.0

Qubit violation
***************

violation: -9.605139456907276
state:     [-6.7500e-03+1.0160e-02j -0.0000e+00-0.0000e+00j -1.1000e-03+2.7000e-04j
  7.0710e-01+0.0000e+00j -6.2782e-01+3.2471e-01j  1.0740e-02-2.6100e-03j
  1.2190e-02+5.9000e-04j  1.0000e-05+0.0000e+00j]
A1: [-0.62692696  0.77907284 -0.00284768] 
A2: [-0.97339989  0.22877037 -0.01252092] 
A3: [0.45039312 0.8927192  0.01408767] 
B1: [-0.34755867  0.93765391  0.00284985] 
B2: [0.30254815 0.95305161 0.01254007] 
B3: [-0.99738359  0.07090086 -0.01410854] 
C1: [-0.06861116  0.99764087  0.00228134] 
C2: [0.55941029 0.82882908 0.01012385] 
C3: [-0.93680504  0.34966526 -0.01142465] 


--------------------------------------
Number 799 ------------------------------
 +34 (000) +2 (100) +4 (110) -1 (200) -6 (210) +1 (211) +4 (220) +5 (222) +1 (300) +3 (311) -1 (320) -1 (321) -1 (322) -4 (331) -7 (332) +3 (333) > 0
npa2:             -17.033420530364907
npa3:             -13.418581806289737
qubit violation:  -13.418585740428604
qutrit violation: -13.418585395964804
algebraic bound: 140.0

Qubit violation
***************

violation: -13.418585740428604
state:     [ 0.02013-0.06789j  0.6799 +0.j      -0.1595 +0.08037j  0.06697-0.17043j
 -0.     +0.j      -0.     -0.j       0.46344+0.49225j -0.0546 +0.08491j]
A1: [ 0.19079958  0.9494421  -0.24930947] 
A2: [ 0.74021437  0.64252169 -0.19811251] 
A3: [ 0.75687254 -0.64136341  0.12568585] 
B1: [-0.46639398  0.84872837  0.24927257] 
B2: [0.15145914 0.96840055 0.19814264] 
B3: [ 0.99206756 -0.00216397 -0.12568721] 
C1: [-0.24978393 -0.96728046  0.04445786] 
C2: [ 0.38012376 -0.92412632  0.03868419] 
C3: [ 0.96471551  0.26270192 -0.01765487] 


--------------------------------------
Number 800 ------------------------------
 +34 (000) +3 (110) -2 (200) +2 (211) +3 (220) -3 (221) +3 (222) -8 (300) -3 (310) +1 (311) +5 (320) -1 (321) -3 (322) -1 (331) -9 (332) +8 (333) > 0
npa2:             -16.87907103108264
npa3:             -16.5273905747125
qubit violation:  -16.527392358342993
qutrit violation: -16.527392074613186
algebraic bound: 170.0

Qubit violation
***************

violation: -16.527392358342993
state:     [-0.06801+0.16691j  0.60444-0.26505j -0.08689-0.14779j  0.17769+0.03024j
 -0.     -0.j       0.00212+0.00592j  0.68556+0.j      -0.     -0.j     ]
A1: [ 0.26010999 -0.93340376 -0.24718459] 
A2: [0.29346028 0.93261102 0.21004225] 
A3: [ 0.98159916 -0.15961759 -0.10481089] 
B1: [-0.79935446 -0.54032567  0.26283193] 
B2: [ 0.97469788  0.01545675 -0.22299133] 
B3: [ 0.16140582 -0.98050795  0.11203717] 
C1: [ 0.70061807  0.66337127 -0.26281718] 
C2: [-0.22617499 -0.94822419  0.22297033] 
C3: [ 0.92228628 -0.36991029 -0.11204642] 


--------------------------------------
Number 801 ------------------------------
 +36 (000) -2 (100) -1 (110) -4 (200) -6 (210) +4 (211) +8 (220) -2 (300) -1 (310) +5 (311) -2 (320) +2 (321) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -17.134577522845007
npa3:             -14.108022597858053
qubit violation:  -14.062210008261992
qutrit violation: -14.062219758563371
algebraic bound: 180.0

Qubit violation
***************

violation: -14.062210008261992
state:     [ 0.00356-5.8100e-03j  0.36948-2.5406e-01j  0.0253 -4.6147e-01j
  0.00063-3.5000e-04j -0.01721-4.6187e-01j  0.00169-1.3000e-03j
 -0.     -0.0000e+00j  0.60965-0.0000e+00j]
A1: [ 0.00693357 -0.37254281  0.92798906] 
A2: [0.24829602 0.49350745 0.83354618] 
A3: [-0.28036871  0.94785104  0.15156405] 
B1: [ 0.04078021 -0.37702913  0.9253032 ] 
B2: [0.20297882 0.50883582 0.83659171] 
B3: [-0.36680797  0.91682971  0.15771858] 
C1: [0.61226367 0.01962571 0.79040997] 
C2: [-0.3425299  -0.58480555  0.73530651] 
C3: [-0.83586447  0.34502256  0.42695422] 


--------------------------------------
Number 802 ------------------------------
 +36 (000) -4 (100) -4 (110) +8 (111) -1 (210) +9 (220) -8 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) > 0
npa2:             -19.117396744041216
npa3:             -18.250183043351342
qubit violation:  -18.25019061654183
qutrit violation: -18.25018393352125
algebraic bound: 150.0

Qubit violation
***************

violation: -18.25019061654183
state:     [ 0.35991-0.26723j -0.     +0.j      -0.     +0.j       0.62981+0.j
 -0.00523-0.02186j  0.24159+0.3776j   0.30154-0.3317j  -0.     -0.j     ]
A1: [-0.08912144  0.20865646 -0.97391987] 
A2: [-0.37892345  0.88717083 -0.26333443] 
A3: [-0.28469715  0.66656012  0.68894496] 
B1: [-0.12772331 -0.18750778  0.97392384] 
B2: [-0.54308907 -0.79730818  0.26335149] 
B3: [-0.40804795 -0.59905722 -0.68893202] 
C1: [ 0.21434869 -0.07441461  0.97391846] 
C2: [ 0.91135007 -0.31638412  0.26332908] 
C3: [ 0.68472202 -0.23770622 -0.68894958] 


--------------------------------------
Number 803 ------------------------------
 +36 (000) +5 (110) +6 (200) -1 (210) +3 (211) +5 (220) -4 (221) +9 (222) -2 (300) -4 (310) +2 (311) -2 (320) -2 (321) -8 (322) -2 (331) -2 (332) > 0
npa2:             -17.794917770996165
qubit violation:  -17.794876378029567
qutrit violation: -17.794880026966165
algebraic bound: 180.0

Qubit violation
***************

violation: -17.794876378029567
state:     [ 0.01242+0.22681j -0.     -0.j       0.49321+0.33616j  0.1159 +0.19536j
  0.     +0.j       0.69925+0.j       0.12096+0.19225j  0.     -0.j     ]
A1: [-0.23535807 -0.96833698  0.08324672] 
A2: [ 0.93337196  0.19269496 -0.30279599] 
A3: [ 0.80451551 -0.53600572 -0.25583709] 
B1: [ 0.26432687  0.96083625 -0.08321651] 
B2: [ 0.72252614 -0.62144499  0.30292256] 
B3: [0.96356113 0.0781509  0.25581705] 
C1: [-0.2099561  -0.97416185  0.08322911] 
C2: [ 0.92804688  0.21676125 -0.30289182] 
C3: [ 0.81820369 -0.51488842 -0.25579792] 


--------------------------------------
Number 804 ------------------------------
 +40 (000) -2 (100) -4 (110) +8 (111) +6 (200) -6 (211) -1 (220) +2 (221) +1 (222) -2 (310) -2 (311) +1 (320) +8 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -23.732192588181206
qubit violation:  -23.73220051698847
qutrit violation: -23.732194444525884
algebraic bound: 144.0

Qubit violation
***************

violation: -23.73220051698847
state:     [ 0.07378-0.00329j  0.     -0.j       0.     -0.j       0.70678+0.j
 -0.47861+0.50501j -0.05679-0.04721j -0.07174-0.01754j -0.     +0.j     ]
A1: [-0.6862771  -0.72731879  0.0055858 ] 
A2: [-0.17317584  0.98207176  0.07446656] 
A3: [-0.95800696  0.27273691  0.08852823] 
B1: [ 0.86281544 -0.50548829 -0.0055858 ] 
B2: [-0.10939794  0.99120477 -0.07446658] 
B3: [ 0.84296366  0.53063643 -0.08852826] 
C1: [ 0.99707523 -0.07622257 -0.0055858 ] 
C2: [-0.53273518  0.84299943 -0.07446653] 
C3: [ 0.52514206  0.84639741 -0.0885282 ] 


--------------------------------------
Number 805 ------------------------------
 +40 (000) +2 (100) +5 (110) -7 (210) +1 (211) +5 (220) -1 (221) +5 (222) +2 (300) +4 (311) -2 (320) -1 (321) -1 (322) -5 (331) -8 (332) +3 (333) > 0
npa2:             -19.231045292252297
npa3:             -15.737572573972841
qubit violation:  -15.737580567462162
qutrit violation: -15.73757401854606
algebraic bound: 170.0

Qubit violation
***************

violation: -15.737580567462162
state:     [-0.34319-0.43242j -0.03227+0.09972j -0.27934-0.10802j -0.     +0.j
  0.03678-0.29724j  0.     -0.j      -0.20041+0.08693j  0.67611+0.j     ]
A1: [ 0.28866248 -0.94489073  0.15445267] 
A2: [ 0.58519881  0.66590704 -0.46272049] 
A3: [ 0.91875051 -0.10920685 -0.37943571] 
B1: [-0.84622634 -0.50994669  0.15445224] 
B2: [ 0.78830894 -0.40553764 -0.46271839] 
B3: [ 0.11767934 -0.91770457 -0.37943378] 
C1: [-0.39444747  0.90595262 -0.15382196] 
C2: [-0.56666293 -0.80063372  0.1946249 ] 
C3: [-0.99386743 -0.0773543   0.0790187 ] 


--------------------------------------
Number 806 ------------------------------
 +40 (000) -3 (110) +7 (111) +8 (200) +4 (210) -4 (211) +4 (220) +6 (221) +4 (222) -1 (310) -2 (321) +2 (322) +1 (330) -9 (331) -4 (332) +4 (333) > 0
npa2:             -21.92271844886421
npa3:             -21.175068346206295
qubit violation:  -21.175072254568576
qutrit violation: -21.175072254371607
algebraic bound: 180.0

Qubit violation
***************

violation: -21.175072254568576
state:     [ 0.     +0.j       0.     +0.j       0.     +0.j       0.69907+0.j
  0.33057+0.60764j  0.00513-0.10083j  0.09954+0.01687j -0.00297-0.11139j]
A1: [-0.12770674  0.98126538  0.14425407] 
A2: [-0.81475915 -0.57503437 -0.07418228] 
A3: [-0.77289554  0.62657875  0.10015766] 
B1: [-0.57215993  0.80735669  0.14425048] 
B2: [ 0.98865365  0.13061915 -0.07417951] 
B3: [0.14241057 0.98472739 0.10015588] 
C1: [0.86866522 0.47393196 0.14425404] 
C2: [ 0.0142366  -0.9971431  -0.07418189] 
C3: [ 0.96134995 -0.25646571  0.10015792] 


--------------------------------------
Number 807 ------------------------------
 +40 (000) -4 (100) -3 (110) +9 (111) +4 (200) -3 (211) +4 (221) -1 (310) -1 (311) +4 (320) -1 (321) +4 (322) +5 (330) -7 (331) -7 (332) -5 (333) > 0
npa2:             -22.778392617878787
npa3:             -22.59937621620773
qubit violation:  -22.59937854186491
qutrit violation: -22.59937898740067
algebraic bound: 176.0

Qubit violation
***************

violation: -22.59937854186491
state:     [-0.00923-0.45267j -0.02127+0.00304j -0.     +0.j       0.61066+0.j
 -0.01548+0.00446j  0.1671 +0.42787j -0.45225+0.07165j -0.00718-0.02577j]
A1: [ 0.15988921  0.61132011 -0.77506333] 
A2: [0.07576683 0.29510781 0.95245513] 
A3: [ 0.24213515  0.92946315 -0.27833223] 
B1: [-0.06658993 -0.0070724   0.99775536] 
B2: [-0.79397062 -0.0944201  -0.60057931] 
B3: [-0.61813343 -0.07249871  0.78272281] 
C1: [0.03200395 0.32941652 0.94364215] 
C2: [ 0.05945321  0.607248   -0.79228479] 
C3: [0.078515   0.80496676 0.58810196] 


--------------------------------------
Number 808 ------------------------------
 +40 (000) -6 (100) +4 (110) +2 (200) -4 (211) -3 (220) +2 (221) -4 (222) -6 (310) +3 (320) -2 (321) +5 (322) +9 (330) -4 (331) -4 (332) -9 (333) > 0
npa2:             -18.84277880375211
qubit violation:  -18.842781260360276
qutrit violation: -18.842781166518325
algebraic bound: 208.0

Qubit violation
***************

violation: -18.842781260360276
state:     [ 0.0066 -0.06784j  0.70329+0.j      -0.03732-0.00054j -0.     -0.j
 -0.02105+0.06412j -0.02465+0.01363j  0.62025-0.33059j  0.     -0.j     ]
A1: [ 0.99618806  0.08655954 -0.01080734] 
A2: [-0.74600516  0.66581954  0.0126745 ] 
A3: [ 0.775866    0.6308785  -0.00492663] 
B1: [ 0.23805365  0.96818355 -0.07714316] 
B2: [-0.86843944 -0.48744236  0.09062495] 
B3: [-0.34683783  0.93728086 -0.03475776] 
C1: [-0.60656149 -0.79128268 -0.07716788] 
C2: [-0.16281236  0.98248555  0.09063261] 
C3: [-0.94826246 -0.31557505 -0.034795  ] 


--------------------------------------
Number 809 ------------------------------
 +40 (000) -6 (100) +7 (110) -3 (111) +2 (200) +6 (210) -6 (211) -3 (220) +7 (221) -4 (222) -3 (310) -2 (311) -3 (320) -1 (321) -4 (331) -4 (332) > 0
npa2:             -15.579417079091002
npa3:             -13.703847413557526
qubit violation:  -13.703853367832687
qutrit violation: -13.703849441338793
algebraic bound: 208.0

Qubit violation
***************

violation: -13.703853367832687
state:     [ 0.     +0.j      -0.00347-0.00421j -0.     -0.j       0.70587+0.j
 -0.70341+0.04709j  0.03207-0.0259j   0.02093-0.02895j -0.04089+0.00749j]
A1: [ 0.16087736 -0.98683017  0.01687515] 
A2: [-0.99816402  0.01766509 -0.05793632] 
A3: [ 0.25003779 -0.96798847  0.02189456] 
B1: [0.92137663 0.38847134 0.01245817] 
B2: [-0.54636101  0.83646592 -0.04259687] 
B3: [0.95288501 0.3029016  0.01614666] 
C1: [0.7914135  0.61104836 0.0168719 ] 
C2: [-0.74125401  0.66871989 -0.05793345] 
C3: [0.8436822  0.53639634 0.02189199] 


--------------------------------------
Number 810 ------------------------------
 +40 (000) -6 (100) +8 (111) +2 (200) -1 (210) -3 (220) +3 (221) -4 (222) -3 (310) +4 (320) -4 (321) +4 (322) +7 (330) -9 (331) -4 (332) -2 (333) > 0
npa2:             -23.57593653864314
npa3:             -23.537265215322655
qubit violation:  -23.53727026345849
qutrit violation: -23.53726898213393
algebraic bound: 200.0

Qubit violation
***************

violation: -23.53727026345849
state:     [ 0.47823+5.0269e-01j  0.09254+2.1720e-02j  0.00622-9.4850e-02j
  0.05996-8.0610e-02j  0.     +1.0000e-05j -0.     +0.0000e+00j
 -0.     +0.0000e+00j  0.70031+0.0000e+00j]
A1: [-0.1968856  -0.97366341 -0.11495936] 
A2: [0.76156256 0.63390554 0.13485637] 
A3: [ 0.69675131 -0.71729586 -0.00493165] 
B1: [0.17821386 0.97725126 0.11497756] 
B2: [-0.74928893 -0.64836229 -0.13487939] 
B3: [-0.71035163  0.70382974  0.00493042] 
C1: [-0.99324975  0.01531855  0.11497962] 
C2: [ 0.76260354 -0.63264793 -0.13487937] 
C3: [-0.57762619 -0.81628654  0.00493336] 


--------------------------------------
Number 811 ------------------------------
 +40 (000) -8 (100) +8 (110) -3 (111) +6 (210) -6 (211) -4 (220) +7 (221) -4 (222) -2 (310) -3 (311) -2 (320) -1 (321) +1 (322) -4 (331) -4 (332) > 0
npa2:             -19.541399642741432
qubit violation:  -19.541402573367257
qutrit violation: -19.54140253811295
algebraic bound: 208.0

Qubit violation
***************

violation: -19.541402573367257
state:     [-0.23009+0.48564j -0.03439-0.0248j   0.     -0.j       0.17252-0.46433j
 -0.01783-0.14172j  0.5374 +0.j      -0.36748+0.14075j  0.     +0.j     ]
A1: [ 0.58609267 -0.38251891 -0.71426512] 
A2: [-0.67226843  0.44508897 -0.59156654] 
A3: [ 0.62350987 -0.40735504 -0.66730601] 
B1: [ 0.1581787   0.69123809 -0.7051024 ] 
B2: [0.13424221 0.58220596 0.80188232] 
B3: [ 0.14756556  0.64515619 -0.74966519] 
C1: [ 0.09473359 -0.69338162  0.71431609] 
C2: [-0.11439623  0.79814301  0.5915076 ] 
C3: [ 0.10115871 -0.73783259  0.66736046] 


--------------------------------------
Number 812 ------------------------------
 +42 (000) -2 (100) -1 (110) -2 (200) -6 (210) +5 (211) +7 (220) +3 (222) -2 (300) -3 (310) +6 (311) -1 (320) +1 (321) -2 (331) -8 (332) +6 (333) > 0
npa2:             -21.532326561601295
npa3:             -20.064483205148015
qubit violation:  -20.064488918085928
qutrit violation: -20.064488579016164
algebraic bound: 180.0

Qubit violation
***************

violation: -20.064488918085928
state:     [ 0.     +0.j      -0.01911+0.28216j  0.31012-0.21617j -0.41215-0.19261j
  0.64698+0.j       0.     +0.j       0.0677 +0.06386j -0.289  +0.24369j]
A1: [-0.76991644  0.63786908  0.01875379] 
A2: [ 0.17321224 -0.70430257 -0.68844419] 
A3: [-0.60969029 -0.14564305 -0.7791443 ] 
B1: [-0.22185288 -0.86790174  0.44444108] 
B2: [-0.20627979  0.91561599  0.3451029 ] 
B3: [-0.47297528  0.14864375  0.86844656] 
C1: [ 0.82514845  0.56460437 -0.01876043] 
C2: [-0.23704365 -0.68545516  0.68844864] 
C3: [ 0.59377569 -0.20091687  0.77914237] 


--------------------------------------
Number 813 ------------------------------
 +42 (000) -8 (100) +2 (110) +4 (111) -2 (211) -9 (220) +8 (221) -1 (222) -2 (300) -2 (310) -1 (320) +2 (321) +8 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -17.869758424652154
npa3:             -16.381867551382513
qubit violation:  -16.38186874174975
qutrit violation: -16.381868803097348
algebraic bound: 176.0

Qubit violation
***************

violation: -16.38186874174975
state:     [-0.0000e+00+0.0000e+00j  1.0000e-05+1.0000e-05j  2.0170e-02+3.3960e-02j
  7.0084e-01+0.0000e+00j -5.8454e-01+3.8597e-01j  2.1600e-03+4.5460e-02j
 -5.4490e-02+6.5520e-02j -7.7870e-02+3.4770e-02j]
A1: [-0.76603366 -0.63995926 -0.06037037] 
A2: [ 0.95507105 -0.2707729   0.12050448] 
A3: [-0.1931245  -0.98098096  0.01947537] 
B1: [ 0.168771   -0.98380576 -0.06035377] 
B2: [-0.90289089  0.41264116  0.12047956] 
B3: [-0.48856838 -0.87230817  0.01947814] 
C1: [-0.48973925 -0.8718584  -0.00428952] 
C2: [-0.4419932   0.89697764  0.00855154] 
C3: [-0.93078884 -0.36555471  0.00137589] 


--------------------------------------
Number 814 ------------------------------
 +42 (000) -8 (100) +3 (110) +1 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -2 (300) +1 (320) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) > 0
npa2:             -30.025693200699237
qubit violation:  -30.025690098591284
qutrit violation: -30.02569405266683
algebraic bound: 176.0

Qubit violation
***************

violation: -30.025690098591284
state:     [-0.     +0.j      -0.07439-0.04816j  0.70324+0.j      -0.     +0.j
  0.03817+0.03851j -0.501  -0.48506j -0.04416-0.05908j  0.03199+0.04378j]
A1: [-0.73648515  0.67319927 -0.06627494] 
A2: [-0.2313557  -0.96213003 -0.14415371] 
A3: [-0.98142151 -0.04228551 -0.18714626] 
B1: [0.99022796 0.1209237  0.06946967] 
B2: [-0.35553501 -0.93377266 -0.04078542] 
B3: [ 0.78602838 -0.61673149  0.04244582] 
C1: [ 0.99718158  0.02852655 -0.06939121] 
C2: [-0.49108463  0.87015887  0.04073508] 
C3: [ 0.68502218  0.72728665 -0.04241172] 


--------------------------------------
Number 815 ------------------------------
 +45 (000) -7 (100) +4 (111) +1 (200) -4 (211) -8 (220) +4 (221) -4 (222) -5 (300) -1 (310) -1 (320) +8 (322) +5 (330) -7 (331) +1 (332) +3 (333) > 0
npa2:             -23.183709415791384
qubit violation:  -23.183708571954348
qutrit violation: -23.183710699248394
algebraic bound: 173.0

Qubit violation
***************

violation: -23.183708571954348
state:     [ 0.70705+0.j      -0.     +0.j       0.     +0.j       0.01932-0.00973j
  0.00451-0.00486j -0.01413-0.02476j -0.0276 +0.00724j  0.18295-0.68152j]
A1: [-0.99741944  0.0703825  -0.01416946] 
A2: [0.84569171 0.53366073 0.00342244] 
A3: [-0.26884017  0.96302483 -0.017554  ] 
B1: [-0.02140193 -0.99936908 -0.02834413] 
B2: [-0.57441507  0.81853533  0.00687046] 
B3: [-0.94838507 -0.31518334 -0.03500312] 
C1: [ 0.95929314 -0.28097998 -0.02840625] 
C2: [-0.93985464 -0.34150425  0.00693347] 
C3: [ 0.05715095 -0.99775122 -0.03501821] 


--------------------------------------
Number 816 ------------------------------
 +22 (000) -5 (100) -2 (110) +11 (111) +1 (200) +1 (210) -3 (211) +2 (220) +4 (222) -2 (300) +2 (310) -2 (311) -2 (321) -2 (322) -2 (331) +2 (333) > 0
npa2:             -12.319925513782934
npa3:             -11.925494056638101
qubit violation:  -11.925491270116833
qutrit violation: -11.925495042522906
algebraic bound: 110.0

Qubit violation
***************

violation: -11.925491270116833
state:     [-0.17546-0.50835j -0.     +0.j       0.04708-0.02419j -0.53764+0.01253j
 -0.     -0.j       0.20132-0.29838j  0.53779+0.j      -0.     +0.j     ]
A1: [ 0.68895156  0.35407703 -0.63243589] 
A2: [-0.55840512 -0.28697095 -0.77835169] 
A3: [-0.43123402 -0.22161509 -0.87459929] 
B1: [0.10999083 0.76693416 0.63222937] 
B2: [-0.08898664 -0.62144753  0.77838569] 
B3: [-0.06874237 -0.47988255  0.87463543] 
C1: [-0.69718681 -0.33776445 -0.63233349] 
C2: [ 0.5649369   0.27389197 -0.77835043] 
C3: [ 0.43624628  0.21156792 -0.87460167] 


--------------------------------------
Number 817 ------------------------------
 +26 (000) -6 (100) -2 (110) +10 (111) -4 (200) +4 (210) -4 (211) +5 (220) -2 (221) +1 (222) -1 (320) -2 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -12.60077112758448
npa3:             -12.59070768668488
qubit violation:  -12.590714081530127
qutrit violation: -12.590711004451213
algebraic bound: 136.0

Qubit violation
***************

violation: -12.590714081530127
state:     [-0.04232-0.02148j  0.62129-0.j       0.04134-0.44821j -0.     -0.j
 -0.26433-0.36432j -0.     +0.j       0.00969-0.0114j   0.06401-0.4497j ]
A1: [-0.30326279 -0.16767141 -0.93803946] 
A2: [-0.78624669 -0.42403655  0.44945435] 
A3: [-0.87649136 -0.47485627 -0.07921179] 
B1: [-0.11755482 -0.32597798 -0.93804012] 
B2: [-0.31180986 -0.83711827  0.44945265] 
B3: [-0.34618257 -0.93481705 -0.07921369] 
C1: [ 0.16808233 -0.07917616  0.98258817] 
C2: [-0.89936935  0.43079421  0.07450628] 
C3: [-0.73373154  0.35215116  0.58105738] 


--------------------------------------
Number 818 ------------------------------
 +30 (000) -2 (110) +10 (111) +6 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -2 (310) -4 (311) -3 (321) +2 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -16.088238048311702
qubit violation:  -16.08823985780531
qutrit violation: -16.08823985519897
algebraic bound: 134.0

Qubit violation
***************

violation: -16.08823985780531
state:     [-0.0000e+00+0.j       0.0000e+00-0.j      -3.0000e-05+0.j
  7.0239e-01+0.j       4.3597e-01+0.54528j -6.0140e-02-0.04835j
  2.5500e-02+0.07286j -6.6080e-02-0.05458j]
A1: [0.4874565 0.8672663 0.1011698] 
A2: [-0.99487852 -0.04545796 -0.09027908] 
A3: [-0.43760744  0.89889191  0.02220509] 
B1: [-0.99273017  0.06520192  0.10117073] 
B2: [ 0.58133484  0.80864079 -0.0902767 ] 
B3: [-0.51409422  0.85744617  0.02220813] 
C1: [ 0.80829922 -0.58002586  0.10110578] 
C2: [-0.92089731 -0.37922757 -0.090192  ] 
C3: [-0.01674784 -0.99961282  0.02221988] 


--------------------------------------
Number 819 ------------------------------
 +30 (000) -4 (100) -3 (110) +15 (111) +1 (210) -3 (211) +3 (220) -1 (221) +6 (222) -2 (300) -3 (311) +2 (320) -3 (321) -2 (322) -3 (332) +3 (333) > 0
npa2:             -18.421824328397797
npa3:             -18.412881986408145
qubit violation:  -18.412877753832557
qutrit violation: -18.412881862177613
algebraic bound: 132.0

Qubit violation
***************

violation: -18.412877753832557
state:     [-3.0000e-05-5.0000e-05j  0.0000e+00-0.0000e+00j  3.2428e-01-1.3362e-01j
  6.0484e-01+0.0000e+00j  9.2220e-02-5.6858e-01j -1.0337e-01+3.8258e-01j
  1.3858e-01+1.4400e-02j  1.1200e-02+5.2670e-02j]
A1: [-0.07621459 -0.99161682  0.10434241] 
A2: [ 0.98786523  0.09214497 -0.12502615] 
A3: [ 0.24910536 -0.9663827   0.06364712] 
B1: [-0.82699923 -0.55243426  0.10434864] 
B2: [-0.40402524  0.90617    -0.12497793] 
B3: [-0.96440712 -0.25663642  0.06369166] 
C1: [ 0.12154196 -0.96427788 -0.23536291] 
C2: [-0.48166597  0.32428662 -0.81414742] 
C3: [-0.03658022 -0.86237657 -0.50494405] 


--------------------------------------
Number 820 ------------------------------
 +30 (000) -4 (100) -3 (110) +15 (111) +1 (210) -4 (211) +3 (220) +6 (222) -2 (300) -2 (311) +2 (320) -3 (321) -3 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -18.046792282249328
npa3:             -17.890030413104803
qubit violation:  -17.890041027228705
qutrit violation: -17.89003105733348
algebraic bound: 132.0

Qubit violation
***************

violation: -17.890041027228705
state:     [-0.0000e+00-0.j       1.0000e-05+0.j      -3.9160e-02+0.10318j
  2.9750e-01+0.6224j   6.9862e-01+0.j       0.0000e+00-0.j
  6.5610e-02+0.08593j -1.9800e-03-0.11034j]
A1: [0.23423548 0.96719713 0.09830336] 
A2: [-0.98631654  0.09092635 -0.13752161] 
A3: [-0.06660914  0.99618175  0.05643972] 
B1: [-0.98068164 -0.16912633  0.09828487] 
B2: [-0.02485597  0.99019    -0.13749932] 
B3: [-0.98951083  0.13298305  0.05642802] 
C1: [ 0.14193679  0.9849823  -0.09830528] 
C2: [ 0.94948066 -0.28208856  0.13752319] 
C3: [ 0.4320102   0.90010104 -0.05644125] 


--------------------------------------
Number 821 ------------------------------
 +32 (000) -2 (100) -2 (110) +12 (111) +4 (200) +2 (210) -2 (211) +3 (221) -1 (222) -2 (300) -6 (311) -3 (321) +2 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -16.20633811393472
npa3:             -16.20633970438501
qubit violation:  -16.206332644649383
qutrit violation: -16.206340668374885
algebraic bound: 130.0

Qubit violation
***************

violation: -16.206332644649383
state:     [ 0.14554-0.36658j  0.     +0.j       0.10749-0.24907j  0.56117+0.j
 -0.35688+0.06266j  0.3333 +0.24074j  0.39108-0.05153j  0.     -0.j     ]
A1: [ 0.59753116  0.28161824 -0.75076468] 
A2: [-0.84490251  0.46845002  0.25825194] 
A3: [-0.23314619  0.80101714 -0.55137483] 
B1: [0.53744736 0.38409127 0.75074907] 
B2: [-0.00252558 -0.9660601  -0.25830496] 
B3: [ 0.58596363 -0.59427516  0.55089348] 
C1: [ 0.83413044 -0.54878207  0.05535877] 
C2: [-0.51921397  0.15781319 -0.83994749] 
C3: [ 0.36807921 -0.43524737 -0.82163094] 


--------------------------------------
Number 822 ------------------------------
 +32 (000) -4 (100) -3 (110) +10 (111) +2 (200) -3 (211) -3 (220) +3 (221) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -19.02010118275325
qubit violation:  -19.0201020622325
qutrit violation: -19.020104581663638
algebraic bound: 130.0

Qubit violation
***************

violation: -19.0201020622325
state:     [ 0.70552+0.j       0.     +0.j       0.04168+0.02288j  0.01117+0.03613j
 -0.00343+0.00675j  0.     -0.j      -0.01915+0.04164j -0.69652-0.10609j]
A1: [-0.06124575 -0.9974212  -0.03741501] 
A2: [-0.74291922  0.66821069  0.03956637] 
A3: [-0.9234654  -0.38367507  0.00225448] 
B1: [-0.99834398 -0.01309272  0.05601638] 
B2: [ 0.6098898   0.79023867 -0.059643  ] 
B3: [-0.45163849  0.89219263 -0.00386527] 
C1: [-0.70953938 -0.70244129 -0.05594689] 
C2: [-0.10987375  0.9921552   0.05963058] 
C3: [-0.94454622  0.3283554   0.00388909] 


--------------------------------------
Number 823 ------------------------------
 +36 (000) -2 (100) -1 (110) +6 (111) -8 (200) +6 (220) -10 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) > 0
npa2:             -12.062997593457041
npa3:             -11.187389490370464
qubit violation:  -11.187396458173886
qutrit violation: -11.187392998851447
algebraic bound: 198.0

Qubit violation
***************

violation: -11.187396458173886
state:     [-0.04571+0.20871j  0.     +0.j       0.58029+0.19576j -0.21163-0.02933j
 -0.     +0.j       0.69857+0.j       0.15239-0.14975j -0.     +0.j     ]
A1: [-0.97529372  0.10539972  0.19414749] 
A2: [ 0.19179832 -0.95563667 -0.22354441] 
A3: [-0.73808643 -0.67470102 -0.00265983] 
B1: [ 0.7589502   0.62153153 -0.19414735] 
B2: [ 0.36194882 -0.90499769  0.2235448 ] 
B3: [ 0.98689778 -0.1613249   0.00266034] 
C1: [0.67871353 0.70827598 0.19414716] 
C2: [-0.87408304  0.43128464 -0.22354512] 
C3: [-0.08402781  0.99645987 -0.00266081] 


--------------------------------------
Number 824 ------------------------------
 +36 (000) -6 (100) -1 (110) +12 (111) +4 (200) +1 (210) -1 (211) -1 (220) +4 (221) -3 (222) -2 (300) +2 (310) -6 (311) -2 (321) -4 (331) -4 (332) > 0
npa2:             -16.385914807703102
qubit violation:  -16.385917831158437
qutrit violation: -16.38591740089995
algebraic bound: 144.0

Qubit violation
***************

violation: -16.385917831158437
state:     [-0.0000e+00-0.0000e+00j  2.8773e-01+4.0735e-01j  4.9540e-01-2.7230e-02j
 -9.8800e-03-7.2300e-03j -4.6648e-01+1.6928e-01j -2.3700e-03-9.0000e-04j
  4.0000e-05-4.0000e-05j  5.0862e-01+0.0000e+00j]
A1: [ 0.62132128 -0.44794002  0.6428916 ] 
A2: [ 0.7358819  -0.53047178  0.4208058 ] 
A3: [-0.43960335  0.31666252  0.84051993] 
B1: [ 0.83797734 -0.28833758  0.46330919] 
B2: [ 0.6946512  -0.23906147  0.67846099] 
B3: [ 0.5397702  -0.18554066 -0.82111071] 
C1: [0.48654573 0.39295819 0.78029296] 
C2: [0.31132287 0.25143739 0.91643729] 
C3: [ 0.66322826  0.53570408 -0.52263699] 


--------------------------------------
Number 825 ------------------------------
 +40 (000) -10 (100) +1 (110) +2 (111) -6 (200) +5 (210) -5 (211) +5 (220) -6 (221) +6 (222) +2 (310) -8 (311) -2 (320) -1 (322) +3 (332) +3 (333) > 0
npa2:             -23.2500973734993
qubit violation:  -23.25009398271883
qutrit violation: -23.250099076210013
algebraic bound: 200.0

Qubit violation
***************

violation: -23.25009398271883
state:     [ 0.00345-0.68729j  0.09798+0.0073j  -0.03535+0.09162j  0.     +0.j
 -0.02379-0.09527j -0.     -0.j       0.     -0.j       0.70617+0.j     ]
A1: [-0.59657492  0.79712476  0.0932224 ] 
A2: [-0.94375304 -0.31343485  0.10530329] 
A3: [-0.65310418 -0.75500575  0.05849099] 
B1: [ 0.94654893 -0.30882587  0.0931217 ] 
B2: [0.59165415 0.79927438 0.10538407] 
B3: [0.09983181 0.99328002 0.05855236] 
C1: [-0.57007794 -0.81628252  0.09324126] 
C2: [ 0.59366042 -0.79777969  0.10542693] 
C3: [ 0.92173587 -0.3833701   0.05856891] 


--------------------------------------
Number 826 ------------------------------
 +40 (000) +3 (100) -4 (110) +8 (111) +11 (200) +4 (210) -6 (211) +4 (220) +5 (221) +1 (222) -3 (310) -2 (311) -3 (320) -1 (321) -4 (331) -4 (332) > 0
npa2:             -12.65724163790047
npa3:             -8.68201193119782
qubit violation:  -8.682015150703807
qutrit violation: -8.68201529611174
algebraic bound: 204.0

Qubit violation
***************

violation: -8.682015150703807
state:     [-0.25348-0.24642j -0.     +0.j      -0.     -0.j       0.5221 +0.11669j
 -0.     -0.j       0.53276+0.04869j  0.53498+0.j       0.1248 -0.02924j]
A1: [-2.39417375e-11  3.47378084e-01 -1.67805493e-01 -9.22588630e-01] 
A2: [ 3.12279702e-10  4.73838192e-01 -2.28893632e-01  8.50344091e-01] 
A3: [-1.35357847e-09  6.59398296e-01 -3.18530878e-01 -6.80978683e-01] 
B1: [-2.39425146e-11  3.66046753e-01 -1.21819250e-01 -9.22588664e-01] 
B2: [ 3.12282311e-10  4.99303189e-01 -1.66166573e-01  8.50344045e-01] 
B3: [-1.35357664e-09  6.94835522e-01 -2.31239148e-01 -6.80978747e-01] 
C1: [-2.39392950e-11  3.75615241e-01 -8.79967244e-02 -9.22588622e-01] 
C2: [ 3.12278259e-10  5.12354763e-01 -1.20031255e-01  8.50344103e-01] 
C3: [-1.35357464e-09  7.12998448e-01 -1.67036731e-01 -6.80978666e-01] 


--------------------------------------
Number 827 ------------------------------
 +40 (000) -4 (100) -2 (110) +11 (111) +4 (200) +2 (210) -2 (211) -2 (220) +5 (221) -4 (222) -3 (311) -3 (321) +1 (322) -8 (331) -4 (332) +4 (333) > 0
npa2:             -20.12288963942376
npa3:             -19.191621793639904
qubit violation:  -19.191623596051826
qutrit violation: -19.19162256087735
algebraic bound: 154.0

Qubit violation
***************

violation: -19.191623596051826
state:     [ 8.1000e-03+1.0400e-03j -5.1700e-03-7.0697e-01j -0.0000e+00+0.0000e+00j
  8.4000e-04-3.7000e-03j  4.6700e-03-1.2600e-03j -7.4800e-03+4.3200e-03j
  7.0709e-01+0.0000e+00j -7.0000e-05-4.7000e-04j]
A1: [ 0.77555184 -0.63128041 -0.00209349] 
A2: [ 0.83445538 -0.55107486 -0.00084461] 
A3: [-0.5704564  -0.82123788 -0.0121588 ] 
B1: [-7.68633202e-02  9.97041594e-01  3.01158479e-04] 
B2: [-1.75584323e-01  9.84464377e-01  1.90528822e-04] 
B3: [0.98830953 0.15245352 0.00148315] 
C1: [-0.99954064 -0.03025079  0.00184603] 
C2: [-9.97599522e-01  6.92433711e-02  7.40854365e-04] 
C3: [-0.0458221  -0.99889101  0.01082099] 


--------------------------------------
Number 828 ------------------------------
 +40 (000) -4 (100) -3 (110) +12 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -4 (311) +2 (320) +8 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -26.57231138240239
qubit violation:  -26.572308828745697
qutrit violation: -26.572313169247472
algebraic bound: 158.0

Qubit violation
***************

violation: -26.572308828745697
state:     [-0.43723+0.22523j  0.03171-0.03388j  0.01397-0.01355j  0.22008-0.44942j
 -0.02577-0.00794j  0.45754-0.02234j  0.54276+0.j      -0.     -0.j     ]
A1: [-0.28278491 -0.27473165  0.91899682] 
A2: [ 0.70626016  0.68641045 -0.17331279] 
A3: [0.36716839 0.35699091 0.85892072] 
B1: [ 0.84084003 -0.25596107  0.47694015] 
B2: [-0.07845997  0.02388611 -0.99663109] 
B3: [ 0.86337742 -0.26278052 -0.43072705] 
C1: [-0.41519545  0.1490659  -0.89743635] 
C2: [-0.47983336  0.17174459  0.86038579] 
C3: [-0.92751986  0.33257212 -0.17059506] 


--------------------------------------
Number 829 ------------------------------
 +40 (000) -4 (100) -4 (110) +12 (111) +4 (200) +2 (210) -5 (211) +6 (221) +5 (222) +2 (310) -5 (311) +2 (320) +1 (321) +7 (322) -4 (331) -4 (332) > 0
npa2:             -26.192314237124904
npa3:             -26.191586283865433
qubit violation:  -26.191584221002298
qutrit violation: -26.191586283944172
algebraic bound: 188.0

Qubit violation
***************

violation: -26.191584221002298
state:     [ 5.6377e-01+0.0000e+00j  1.0000e-05+2.0000e-05j  0.0000e+00-0.0000e+00j
  2.6143e-01-3.8518e-01j -5.2310e-02+1.0320e-02j -2.1494e-01-4.2992e-01j
 -3.7212e-01-3.0422e-01j -9.8300e-03+2.1410e-02j]
A1: [ 0.30495157 -0.05763533 -0.95062225] 
A2: [-0.9701569   0.1837936   0.15816302] 
A3: [-0.43048539  0.08170376 -0.89889199] 
B1: [-0.47288584 -0.56233486 -0.6783498 ] 
B2: [-0.17146545 -0.20580747  0.96345363] 
B3: [-0.64269753 -0.76576156  0.02343336] 
C1: [-0.20129307 -0.70688501 -0.67808156] 
C2: [-0.07204411 -0.25763278  0.96355334] 
C3: [-0.27281528 -0.96177124  0.02383043] 


--------------------------------------
Number 830 ------------------------------
 +40 (000) -4 (100) -4 (110) +15 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -7 (311) +2 (320) -3 (321) +5 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -23.434957160280767
qubit violation:  -23.434956493557536
qutrit violation: -23.434959865764863
algebraic bound: 166.0

Qubit violation
***************

violation: -23.434956493557536
state:     [-2.4123e-01-4.0907e-01j -0.0000e+00+0.0000e+00j -5.0000e-04-3.9000e-04j
  3.6459e-01-3.5308e-01j  0.0000e+00+0.0000e+00j  2.3040e-01-4.5111e-01j
  5.0755e-01-0.0000e+00j -6.0700e-03+5.1410e-02j]
A1: [ 0.53621011 -0.43682128  0.72226437] 
A2: [-0.76232923  0.62106217  0.1820327 ] 
A3: [-0.22736945  0.1852694   0.95602216] 
B1: [ 0.62222314 -0.23010889  0.74825679] 
B2: [-0.92810867  0.3433194   0.14403491] 
B3: [-0.30944257  0.11447037  0.94400309] 
C1: [ 0.08134396 -0.68712341  0.7219727 ] 
C2: [-0.11554887  0.97643072  0.18229507] 
C3: [-0.03437263  0.29097085  0.95611425] 


--------------------------------------
Number 831 ------------------------------
 +40 (000) -6 (100) +12 (111) +2 (200) -3 (220) +4 (221) -4 (222) -2 (310) -4 (311) +3 (320) -4 (321) +3 (322) +5 (330) -6 (331) -4 (332) -3 (333) > 0
npa2:             -20.10621250404047
npa3:             -19.190263759380613
qubit violation:  -19.19026561055026
qutrit violation: -19.1902669449438
algebraic bound: 184.0

Qubit violation
***************

violation: -19.19026561055026
state:     [ 0.40707-0.31601j -0.0309 -0.05856j -0.     -0.j      -0.46655+0.02826j
  0.00574+0.03302j  0.52895+0.j      -0.46507-0.11989j -0.00071+0.00159j]
A1: [ 0.43793406 -0.82817765  0.34976497] 
A2: [-0.42081183  0.79559751  0.43582337] 
A3: [ 0.2281754  -0.43167532  0.87269262] 
B1: [-0.16231988  0.35769385 -0.91962349] 
B2: [-0.16264156  0.3584781   0.91926121] 
B3: [-0.3695705   0.81445557 -0.44730278] 
C1: [-0.17215541  0.98130873 -0.08599823] 
C2: [ 0.12958629 -0.73909431 -0.66101967] 
C3: [-0.12175188  0.69361873 -0.70997855] 


--------------------------------------
Number 832 ------------------------------
 +42 (000) -6 (100) -2 (110) +12 (111) +8 (200) +2 (210) -2 (211) +4 (220) +5 (221) +3 (222) -4 (300) +4 (310) -6 (311) -1 (321) -5 (331) -5 (332) > 0
npa2:             -19.73478911415927
qubit violation:  -19.73478448494749
qutrit violation: -19.734791088561373
algebraic bound: 198.0

Qubit violation
***************

violation: -19.73478448494749
state:     [ 0.52272+0.j       0.     +0.j       0.     -0.j      -0.24877-0.42609j
  0.00867-0.00132j -0.43175-0.23494j -0.47754-0.11643j  0.00409+0.00508j]
A1: [ 0.97868379 -0.15032886 -0.13992568] 
A2: [ 0.97523286 -0.14982849  0.16270296] 
A3: [ 0.0653192  -0.00985521 -0.99781577] 
B1: [0.84829732 0.35007595 0.39728881] 
B2: [0.69920332 0.28860445 0.65408114] 
B3: [ 0.5335807   0.22022088 -0.81657474] 
C1: [0.73006527 0.55593825 0.39741332] 
C2: [0.60175078 0.458216   0.65416671] 
C3: [ 0.45930994  0.34991478 -0.81645206] 


--------------------------------------
Number 833 ------------------------------
 +50 (000) -10 (100) +5 (110) +6 (111) +6 (200) -1 (210) +1 (211) -5 (220) +8 (221) -5 (222) +6 (300) -6 (310) -2 (321) +2 (322) -6 (331) -6 (332) > 0
npa2:             -19.311418209975614
npa3:             -17.549671889402106
qubit violation:  -17.54968151405065
qutrit violation: -17.549677902056267
algebraic bound: 230.0

Qubit violation
***************

violation: -17.54968151405065
state:     [ 2.4689e-01-6.1840e-01j -2.0000e-05-5.0000e-05j -1.1570e-01+1.2406e-01j
 -0.0000e+00-0.0000e+00j  2.0480e-02+1.6839e-01j -0.0000e+00-0.0000e+00j
  1.5234e-01+6.0890e-02j  6.8714e-01+0.0000e+00j]
A1: [-0.76199994  0.59998794 -0.24366078] 
A2: [-0.40898526  0.89029013 -0.20028617] 
A3: [-0.71164554 -0.69867696 -0.07356049] 
B1: [-0.94963685 -0.19701679 -0.24366831] 
B2: [-0.9446054   0.26000954 -0.20028903] 
B3: [ 0.07668584 -0.9943374  -0.07356923] 
C1: [ 0.6801265  -0.69146065  0.2435367 ] 
C2: [ 0.29326142 -0.93483853  0.20018661] 
C3: [0.79421443 0.60317322 0.07352222] 


--------------------------------------
Number 834 ------------------------------
 +50 (000) +2 (100) -1 (110) +6 (111) +12 (200) +5 (210) -5 (211) +1 (220) +8 (221) -5 (222) -6 (310) -6 (320) -2 (321) -4 (322) -6 (331) -6 (332) > 0
npa2:             -20.00701560927277
npa3:             -16.319116997906136
qubit violation:  -16.319111817959733
qutrit violation: -16.31912108847366
algebraic bound: 260.0

Qubit violation
***************

violation: -16.319111817959733
state:     [ 0.30335-0.47842j  0.     -0.j       0.09946+0.01496j  0.46807+0.31921j
  0.     -0.j      -0.12491+0.10654j  0.56661+0.j       0.     +0.j     ]
A1: [-0.47137919  0.07058628 -0.87910126] 
A2: [ 0.98878896 -0.14889645 -0.01124061] 
A3: [ 0.09966444 -0.01500603  0.99490788] 
B1: [-0.19210837 -0.43515162  0.87962342] 
B2: [0.40386209 0.91476621 0.00990232] 
B3: [ 0.04019352  0.09187411 -0.99495907] 
C1: [-0.42882255 -0.2067926  -0.87940207] 
C2: [ 0.90080934  0.4340831  -0.01069587] 
C3: [0.09073723 0.04351589 0.99492367] 


--------------------------------------
Number 835 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -5 (211) +1 (220) +6 (221) +7 (222) -1 (310) +4 (320) +10 (322) +5 (330) -9 (331) -4 (332) > 0
npa2:             -37.147682723044255
qubit violation:  -37.147685543874886
qutrit violation: -37.14768796450721
algebraic bound: 214.0

Qubit violation
***************

violation: -37.147685543874886
state:     [ 0.48326-0.48656j -0.02101+0.11863j -0.00699-0.03272j -0.     +0.j
 -0.10967+0.04985j  0.06582+0.05529j -0.     -0.j       0.70156+0.j     ]
A1: [0.21114428 0.9723121  0.10013624] 
A2: [-0.91953515 -0.3540642  -0.17056852] 
A3: [-0.61690916  0.78578653 -0.04430126] 
B1: [-0.99532025 -0.08517854 -0.0456311 ] 
B2: [ 0.62096797 -0.77959808  0.08139779] 
B3: [-0.56277717 -0.82626879  0.02370129] 
C1: [0.92095783 0.37654939 0.10023586] 
C2: [-0.81240423  0.55759299 -0.17055606] 
C3: [ 0.29844173  0.95340231 -0.04423325] 


--------------------------------------
Number 836 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +2 (210) -5 (211) +8 (221) +8 (222) +2 (320) +1 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) > 0
npa2:             -34.33766503834278
qubit violation:  -34.33766247173034
qutrit violation: -34.3376668475094
algebraic bound: 204.0

Qubit violation
***************

violation: -34.33766247173034
state:     [ 0.     -0.j       0.     -0.j      -0.     +0.j       0.7041 +0.j
 -0.14185+0.68652j  0.0566 -0.03344j -0.06507-0.00934j -0.05919+0.02597j]
A1: [ 0.27485292 -0.96003641  0.05278241] 
A2: [-0.93989493  0.32849637 -0.09320726] 
A3: [-0.65660352 -0.75337387 -0.03605036] 
B1: [ 0.78806504 -0.61331611  0.05288543] 
B2: [ 0.04600281  0.99457824 -0.093262  ] 
B3: [ 0.9440583   0.32780433 -0.03603073] 
C1: [-0.23054875  0.97162167  0.05290152] 
C2: [-0.65856011 -0.74671571 -0.09335007] 
C3: [-0.94150535  0.33505722 -0.0361152 ] 


--------------------------------------
Number 837 ------------------------------
 +50 (000) -8 (100) +1 (110) +9 (111) +2 (200) -7 (220) +7 (221) -3 (222) -3 (310) +1 (320) -3 (321) +7 (322) +4 (330) -10 (331) -1 (332) +5 (333) > 0
npa2:             -25.93003916402664
npa3:             -25.91860211351252
qubit violation:  -25.91860380198503
qutrit violation: -25.918603792782434
algebraic bound: 200.0

Qubit violation
***************

violation: -25.91860380198503
state:     [-0.     +0.j      -0.0122 -0.00414j  0.70709+0.j      -0.     +0.j
 -0.00885+0.0161j  -0.23003-0.66801j  0.00352+0.0042j   0.00155+0.01831j]
A1: [0.28983121 0.95703005 0.00955808] 
A2: [ 0.2438885  -0.969784   -0.00611529] 
A3: [0.99997578 0.00202565 0.00665897] 
B1: [-0.99236133  0.12100335 -0.02402463] 
B2: [ 0.78878315 -0.61447436  0.01556949] 
B3: [-0.40513751 -0.91410932 -0.01636311] 
C1: [-0.893244    0.44892993  0.02402217] 
C2: [ 0.99708547  0.0746873  -0.01556831] 
C3: [0.16902215 0.98547643 0.01636238] 


--------------------------------------
Number 838 ------------------------------
 +51 (000) -7 (100) -5 (110) +15 (111) +5 (200) +6 (220) -3 (221) +9 (222) -9 (300) +2 (310) -1 (320) -7 (321) -2 (322) +8 (330) -5 (331) -3 (333) > 0
npa2:             -34.43262712640076
qubit violation:  -34.43262423321417
qutrit violation: -34.43262918933157
algebraic bound: 237.0

Qubit violation
***************

violation: -34.43262423321417
state:     [ 0.01136-0.01095j  0.09725-0.46417j  0.16225-0.44562j -0.00415-0.01914j
 -0.25407-0.40439j  0.     -0.j       0.     -0.j       0.56698+0.j     ]
A1: [ 0.06057594 -0.26142074  0.96332224] 
A2: [-0.2242017   0.97040059  0.08975683] 
A3: [-0.20210448  0.87514708  0.43962639] 
B1: [-0.13076869  0.06126309  0.98951826] 
B2: [-0.85963616  0.39755875 -0.32089355] 
B3: [-0.90688539  0.41958074  0.03886939] 
C1: [-0.12051523  0.07903297  0.98956042] 
C2: [-0.79434479  0.51593519 -0.32066686] 
C3: [-0.83786296  0.54449624  0.03885214] 


--------------------------------------
Number 839 ------------------------------
 +32 (000) -4 (100) -2 (110) +10 (111) +4 (200) -1 (210) +4 (220) -3 (221) +11 (222) -1 (310) +1 (320) -4 (321) -4 (322) -3 (331) -1 (332) +4 (333) > 0
npa2:             -22.477628867117275
npa3:             -21.54877659799036
qubit violation:  -21.54878926158981
qutrit violation: -21.548781233267476
algebraic bound: 142.0

Qubit violation
***************

violation: -21.54878926158981
state:     [-6.0480e-02+5.0190e-02j -1.6630e-02-7.6960e-02j  7.0273e-01+0.0000e+00j
 -0.0000e+00-0.0000e+00j -2.2820e-02-7.5360e-02j -1.2498e-01+6.8701e-01j
 -0.0000e+00-0.0000e+00j  1.3000e-04-1.5000e-04j]
A1: [ 0.97705706 -0.19133608 -0.09354181] 
A2: [-0.27981438 -0.95746615  0.07044532] 
A3: [ 0.03729116 -0.99853614  0.03917814] 
B1: [ 0.39178582  0.91533829 -0.09305777] 
B2: [-0.94894268  0.3075578   0.07011461] 
B3: [-0.80440543  0.59279856  0.03900952] 
C1: [ 0.98935954 -0.11143099 -0.0935462 ] 
C2: [-0.20120358 -0.97701276  0.07045034] 
C3: [ 0.1181867  -0.99221799  0.03918343] 


--------------------------------------
Number 840 ------------------------------
 +34 (000) -10 (100) -1 (110) +10 (111) -6 (200) +6 (210) -6 (211) +4 (220) -4 (221) +2 (300) -1 (310) -1 (311) -4 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -13.446556096723576
npa3:             -13.268163074291465
qubit violation:  -13.268165876663154
qutrit violation: -13.268165663887217
algebraic bound: 178.0

Qubit violation
***************

violation: -13.268165876663154
state:     [-0.00393+0.01284j -0.05616+0.45354j -0.25786-0.3773j  -0.0149 -0.02542j
  0.60831+0.j       0.     -0.j      -0.     +0.j       0.32679-0.32314j]
A1: [-0.03216975 -0.19921781  0.97942706] 
A2: [-0.15073885 -0.98782587 -0.03844291] 
A3: [0.02888032 0.20061637 0.9792441 ] 
B1: [ 0.27344916 -0.24847731 -0.92923871] 
B2: [ 0.71340196 -0.6679016   0.21204974] 
B3: [-0.01738048  0.02367426 -0.99956863] 
C1: [-0.36951087  0.00549906 -0.92921014] 
C2: [-0.97681142  0.02908026  0.21211741] 
C3: [ 0.02862784 -0.00625785 -0.99957055] 


--------------------------------------
Number 841 ------------------------------
 +48 (000) -4 (100) +2 (110) -4 (210) +5 (211) +6 (220) -2 (221) +15 (222) -4 (300) -2 (310) +5 (311) +2 (320) -1 (321) -11 (322) -4 (331) -4 (332) > 0
npa2:             -25.12994519090742
npa3:             -24.21337032310845
qubit violation:  -24.213466766985597
qutrit violation: -24.21337625324547
algebraic bound: 210.0

Qubit violation
***************

violation: -24.213466766985597
state:     [-0.45959+1.3351e-01j -0.00443+3.6700e-03j  0.00079+2.8000e-04j
  0.49158-6.6600e-02j -0.     +0.0000e+00j  0.27267-4.1284e-01j
  0.52362+0.0000e+00j  0.06993-3.1200e-02j]
A1: [-0.32626042  0.09550521  0.94044317] 
A2: [-0.9166859   0.26841322  0.29604449] 
A3: [-0.56419043  0.16523112 -0.80894304] 
B1: [-0.25707399 -0.164031    0.95236929] 
B2: [-0.79561373 -0.50728115  0.33115807] 
B3: [-0.52064678 -0.33181897 -0.78665374] 
C1: [-0.78330723  0.34940222  0.51414817] 
C2: [-0.84700709  0.37771584 -0.3740465 ] 
C3: [ 0.05059571 -0.02267289 -0.99846233] 


--------------------------------------
Number 842 ------------------------------
 +48 (000) +7 (110) +10 (200) -1 (210) +3 (211) +7 (220) -8 (221) +9 (222) -2 (300) -6 (310) +4 (311) -4 (320) -2 (321) -10 (322) -2 (331) -2 (332) > 0
npa2:             -28.051714379182997
qubit violation:  -28.051714048444552
qutrit violation: -28.051718316303962
algebraic bound: 252.0

Qubit violation
***************

violation: -28.051714048444552
state:     [ 0.67516+0.j      -0.     +0.j       0.14838-0.0467j  -0.08308-0.25446j
 -0.     +0.j      -0.00095+0.0352j   0.26736-0.01325j  0.14526+0.59524j]
A1: [ 0.63219937  0.72060508 -0.28469684] 
A2: [-0.86577977  0.35457529  0.35313126] 
A3: [-0.29601568  0.95015727  0.09785629] 
B1: [-0.84015361 -0.48477215  0.24318277] 
B2: [ 0.7361242  -0.61185115 -0.28941199] 
B3: [-0.00442692 -0.99740023 -0.07192502] 
C1: [ 0.52899117 -0.79947988 -0.28460544] 
C2: [0.57001183 0.74200223 0.3528727 ] 
C3: [0.99455443 0.03569944 0.09791339] 


--------------------------------------
Number 843 ------------------------------
 +50 (000) -10 (100) +5 (110) +4 (210) -7 (211) -5 (220) +9 (221) +4 (222) -1 (310) -2 (311) +1 (320) +2 (321) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -34.78268452632736
qubit violation:  -34.782682594964825
qutrit violation: -34.782685983091724
algebraic bound: 226.0

Qubit violation
***************

violation: -34.782682594964825
state:     [-0.0023 +0.00125j  0.08641+0.46345j  0.53482-0.j      -0.02226+0.07455j
 -0.16084+0.45228j  0.     +0.j       0.0154 -0.01408j  0.23184+0.44838j]
A1: [-0.69666821  0.66406394  0.27142672] 
A2: [ 0.35579611 -0.3378619   0.8713544 ] 
A3: [-0.56384772  0.53784711  0.62673457] 
B1: [-0.76796894 -0.3880521   0.50954811] 
B2: [-0.26085302 -0.13212622 -0.95629406] 
B3: [-0.8846631  -0.44718984  0.13188042] 
C1: [ 0.18207513 -0.62142544 -0.762023  ] 
C2: [-0.24976749  0.85749299 -0.44980209] 
C3: [ 0.08416905 -0.28520422 -0.95476391] 


--------------------------------------
Number 844 ------------------------------
 +50 (000) -6 (100) -1 (110) +6 (111) +15 (200) -3 (210) -5 (211) +7 (220) +4 (222) +11 (300) -6 (310) +5 (320) -2 (321) +7 (322) -6 (331) -6 (332) > 0
npa2:             -20.03970794004435
npa3:             -19.566578412079238
qubit violation:  -19.56658212174547
qutrit violation: -19.566580708214254
algebraic bound: 298.0

Qubit violation
***************

violation: -19.56658212174547
state:     [-0.     -0.j       0.40337+0.1801j   0.44116+0.09782j  0.03423-0.10645j
  0.62669-0.j      -0.00396+0.01657j -0.     -0.j       0.43918-0.04759j]
A1: [-0.20897505 -0.55658748 -0.804077  ] 
A2: [ 0.36105625  0.91891285 -0.15886338] 
A3: [ 0.0287746   0.04602195 -0.99852592] 
B1: [0.0998239  0.58608491 0.80407691] 
B2: [-0.15094745 -0.97569317  0.15886382] 
B3: [ 0.0016765  -0.05425098  0.99852593] 
C1: [-0.03055948  0.72855877  0.68430129] 
C2: [ 0.0443493  -0.94168387  0.33356356] 
C3: [-0.00184648  0.12687472  0.99191704] 


--------------------------------------
Number 845 ------------------------------
 +50 (000) +7 (110) +8 (200) -2 (210) +1 (211) +7 (220) -10 (221) +7 (222) -2 (300) -5 (310) +6 (311) -3 (320) -1 (321) -10 (322) -2 (331) -2 (332) > 0
npa2:             -32.04402394230985
qubit violation:  -32.04403428851654
qutrit violation: -32.044027188753134
algebraic bound: 238.0

Qubit violation
***************

violation: -32.04403428851654
state:     [-0.63179-0.08657j  0.12212-0.14842j -0.02006-0.19115j -0.05778+0.01524j
  0.07214-0.15078j  0.     +0.j      -0.     -0.j       0.69853-0.j     ]
A1: [ 0.99597862 -0.02522891 -0.08596562] 
A2: [-0.30394368  0.93065001 -0.20373708] 
A3: [ 0.64569721  0.7247653  -0.24039628] 
B1: [ 0.65676699 -0.74914083  0.08628524] 
B2: [ 0.50432094  0.82470668 -0.25596733] 
B3: [ 0.99169039 -0.0070157  -0.12845604] 
C1: [ 0.99459703 -0.05772025  0.08628508] 
C2: [-0.23372109  0.93800603 -0.25596706] 
C3: [ 0.70085111  0.70164571 -0.12845632] 


--------------------------------------
Number 846 ------------------------------
 +52 (000) -10 (100) +4 (110) +1 (111) +4 (210) -7 (211) -6 (220) +10 (221) +4 (222) -2 (300) -2 (311) +3 (321) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -33.38008706044212
qubit violation:  -33.380086373733796
qutrit violation: -33.380088821180095
algebraic bound: 230.0

Qubit violation
***************

violation: -33.380086373733796
state:     [ 6.2430e-02+0.01778j -2.4461e-01+0.65703j -3.3750e-02-0.05634j
 -2.1190e-02-0.06135j -0.0000e+00+0.j      -1.0000e-05-0.j
  7.0409e-01+0.j       0.0000e+00+0.j     ]
A1: [ 0.22041404 -0.97126259 -0.08981445] 
A2: [-0.9981786   0.04179214  0.04350718] 
A3: [-0.2609485  -0.96282288 -0.06984242] 
B1: [ 0.60817587 -0.78868527  0.08998681] 
B2: [-0.92331672 -0.38155486 -0.04361334] 
B3: [ 0.16786252 -0.98332714  0.06992789] 
C1: [ 0.29797323 -0.95034162 -0.08979272] 
C2: [0.84170655 0.53817862 0.04351844] 
C3: [ 0.70978525 -0.70094962 -0.06981773] 


--------------------------------------
Number 847 ------------------------------
 +53 (000) -12 (100) -4 (110) +19 (111) -9 (200) +8 (210) -7 (211) +11 (220) -4 (221) +1 (222) -2 (320) -5 (321) +2 (330) -3 (331) -1 (332) +2 (333) > 0
npa2:             -24.938338978157702
qubit violation:  -24.938343708975978
qutrit violation: -24.93834121345585
algebraic bound: 271.0

Qubit violation
***************

violation: -24.938343708975978
state:     [ 3.8000e-04-0.00143j -3.8595e-01+0.22853j -3.6626e-01-0.25893j
  1.9500e-03+0.01618j  4.2502e-01+0.14376j -0.0000e+00+0.j
 -0.0000e+00+0.j       6.2932e-01+0.j     ]
A1: [-0.03626866  0.29360711  0.95523792] 
A2: [-0.1109654   0.89997249 -0.42158774] 
A3: [-0.12094773  0.9806228   0.15411227] 
B1: [ 0.04825896 -0.11007812  0.99275068] 
B2: [ 0.38734327 -0.88666161 -0.25257951] 
B3: [ 0.3782053  -0.86552467  0.32837149] 
C1: [-0.08076242 -0.08901579  0.99275055] 
C2: [-0.65108269 -0.71574767 -0.25257996] 
C3: [-0.63552323 -0.69877265  0.32837028] 


--------------------------------------
Number 848 ------------------------------
 +56 (000) -5 (100) -4 (110) +14 (111) -4 (200) -1 (210) +3 (211) +8 (220) -5 (221) +7 (222) -7 (300) -3 (311) +7 (320) -7 (321) -10 (332) +10 (333) > 0
npa2:             -32.79075875162792
npa3:             -32.20496521238678
qubit violation:  -32.20496194092327
qutrit violation: -32.204966852589145
algebraic bound: 268.0

Qubit violation
***************

violation: -32.20496194092327
state:     [ 1.2455e-01+0.1332j   5.4603e-01-0.37448j  0.0000e+00+0.j
  9.2100e-03+0.00882j -3.6000e-04-0.14163j  1.0175e-01+0.15132j
  6.8912e-01+0.j       0.0000e+00-0.j     ]
A1: [ 0.78144721 -0.60089443  0.16812532] 
A2: [ 0.30433145  0.91953401 -0.24867556] 
A3: [ 0.99767553 -0.06407435  0.02319459] 
B1: [ 0.64225176 -0.75261672 -0.14519204] 
B2: [0.48582108 0.84525325 0.22254161] 
B3: [ 0.963559   -0.26706114 -0.01524429] 
C1: [ 0.67580544  0.71765859 -0.16808671] 
C2: [ 0.44689164 -0.85935886  0.24857632] 
C3: [ 0.97470924  0.22226594 -0.0232325 ] 


--------------------------------------
Number 849 ------------------------------
 +56 (000) -6 (100) -4 (110) +9 (111) +8 (200) +2 (210) -7 (211) +10 (221) +10 (222) -2 (300) +2 (310) -2 (311) +5 (321) +10 (322) -5 (331) -5 (332) > 0
npa2:             -26.33801438958497
npa3:             -24.40202527085728
qubit violation:  -24.402022614730974
qutrit violation: -24.402040134309157
algebraic bound: 250.0

Qubit violation
***************

violation: -24.402022614730974
state:     [ 0.01534-0.00193j  0.00175-0.01776j  0.70692+0.j       0.     +0.j
 -0.01055+0.0205j  -0.68818+0.15968j -0.00187-0.00491j -0.00735+0.00108j]
A1: [-0.84581146  0.53346572 -0.00415582] 
A2: [-0.64761432  0.76191288 -0.00918922] 
A3: [-0.73413215 -0.6788303   0.01547331] 
B1: [-0.32170677  0.94683597 -0.00251086] 
B2: [-0.59010608  0.80730522 -0.00575029] 
B3: [0.83128696 0.55574386 0.01052562] 
C1: [ 0.59872909 -0.80092009 -0.00709985] 
C2: [ 0.33192761 -0.9431657  -0.016201  ] 
C3: [0.92833399 0.37063259 0.02876676] 


--------------------------------------
Number 850 ------------------------------
 +67 (000) -5 (100) -3 (110) +13 (111) -13 (200) -2 (210) +1 (211) +16 (220) -1 (222) -9 (300) -1 (311) +9 (320) -9 (321) -5 (322) -5 (332) +5 (333) > 0
npa2:             -28.376538258583878
npa3:             -25.01679946609113
qubit violation:  -25.016802245066344
qutrit violation: -25.016801141082702
algebraic bound: 313.0

Qubit violation
***************

violation: -25.016802245066344
state:     [ 0.     +0.j       0.6932 +0.j       0.40384+0.09156j  0.     -0.j
  0.21732-0.35248j -0.     +0.j       0.0664 +0.02558j -0.01654-0.41376j]
A1: [-0.09081497 -0.01324234 -0.99577974] 
A2: [-0.86545482 -0.12619776 -0.48483201] 
A3: [-0.95903607 -0.13984347  0.24636076] 
B1: [-0.01686015 -0.09021556 -0.99577954] 
B2: [-0.16067146 -0.85972393 -0.48482931] 
B3: [-0.17804449 -0.95268396  0.24636038] 
C1: [0.03639133 0.08425636 0.99577937] 
C2: [0.34679045 0.80291909 0.48482712] 
C3: [ 0.38428764  0.88973579 -0.24636   ] 


--------------------------------------
Number 851 ------------------------------
 +54 (000) -10 (100) +2 (110) +5 (111) -3 (211) -12 (220) +10 (221) -2 (222) -4 (300) -2 (310) -2 (320) +3 (321) +10 (322) +4 (330) -5 (331) -1 (332) > 0
npa2:             -21.670911405808752
npa3:             -20.368474209225568
qubit violation:  -20.36847545692121
qutrit violation: -20.368475475040757
algebraic bound: 232.0

Qubit violation
***************

violation: -20.36847545692121
state:     [ 7.0163e-01+0.j      -2.4590e-02-0.0877j   0.0000e+00+0.j
 -8.4240e-02-0.00515j -9.0000e-05+0.j       7.9300e-02+0.02918j
 -0.0000e+00-0.j       6.9643e-01+0.01197j]
A1: [-0.36399575 -0.93058084  0.03906901] 
A2: [ 0.96128204  0.25046967 -0.11489904] 
A3: [ 0.35129323 -0.9350628  -0.0474408 ] 
B1: [0.61602643 0.78675176 0.03915487] 
B2: [-0.99268455  0.03629462 -0.11515245] 
B3: [-0.06778881  0.99656614 -0.04754581] 
C1: [ 0.87312573 -0.48592011 -0.03915488] 
C2: [-0.11881773  0.98621613  0.11515246] 
C3: [0.9738332  0.22223479 0.04754581] 


--------------------------------------
Number 852 ------------------------------
 +70 (000) -2 (100) -3 (110) +12 (111) +12 (200) +5 (210) -5 (211) -1 (220) +12 (221) -7 (222) -4 (310) -4 (320) -2 (321) -4 (322) -12 (331) -12 (332) > 0
npa2:             -36.87854425915654
npa3:             -36.3068363372887
qubit violation:  -36.30682592802956
qutrit violation: -36.306838707766595
algebraic bound: 298.0

Qubit violation
***************

violation: -36.30682592802956
state:     [ 0.69383+0.j      -0.11088-0.04939j -0.     +0.j      -0.05798+0.03147j
 -0.06011+0.01398j -0.0802 +0.09177j -0.     +0.j       0.51378-0.4657j ]
A1: [-0.01432872 -0.99989495 -0.00218108] 
A2: [-2.13905596e-01 -9.76853853e-01 -9.68048734e-04] 
A3: [-0.99979159  0.0196296   0.00560447] 
B1: [ 0.25606243 -0.96583231 -0.03999928] 
B2: [ 0.06113665 -0.99812285 -0.00361146] 
B3: [-0.95070522 -0.25378958  0.17818636] 
C1: [ 0.52821186 -0.84817208  0.03995289] 
C2: [ 0.35124741 -0.93627585  0.00355963] 
C3: [-0.83422516 -0.52175731 -0.17843121] 


--------------------------------------
Number 853 ------------------------------
 +72 (000) +11 (110) +18 (200) -1 (210) +7 (211) +11 (220) -10 (221) +15 (222) -2 (300) -10 (310) +4 (311) -8 (320) -4 (321) -14 (322) -4 (331) -4 (332) > 0
npa2:             -39.04922419513659
qubit violation:  -39.049219753463646
qutrit violation: -39.04921701606859
algebraic bound: 408.0

Qubit violation
***************

violation: -39.049219753463646
state:     [-0.51241+0.24505j  0.0086 -0.02941j -0.     +0.j       0.56799-0.j
 -0.     -0.j       0.55793-0.10643j -0.06343+0.1649j   0.     +0.j     ]
A1: [ 0.27501818  0.53741668 -0.79721285] 
A2: [0.20663063 0.40378137 0.89121513] 
A3: [0.42923114 0.83876805 0.33500567] 
B1: [ 0.16945103  0.57942983 -0.79721229] 
B2: [0.12731386 0.43534588 0.89121555] 
B3: [0.26446794 0.90433808 0.33500652] 
C1: [-0.40285505  0.44963001  0.79720805] 
C2: [-0.30267221  0.33781459 -0.89121875] 
C3: [-0.62874384  0.70174596 -0.33501314] 


--------------------------------------
Number 854 ------------------------------
 +74 (000) -5 (100) -1 (110) +11 (111) -16 (200) -4 (210) +2 (211) +17 (220) -2 (222) -13 (300) -2 (311) +13 (320) -8 (321) -5 (322) -10 (332) +10 (333) > 0
npa2:             -28.288980371030362
npa3:             -23.094757923842877
qubit violation:  -23.09476185985853
qutrit violation: -23.094760798411667
algebraic bound: 386.0

Qubit violation
***************

violation: -23.09476185985853
state:     [ 0.02411-0.11049j -0.20179+0.36249j  0.37689-0.17341j -0.     -0.j
  0.14343-0.38929j -0.     +0.j      -0.     -0.j       0.68619+0.j     ]
A1: [-0.1401376  -0.01948257  0.98994035] 
A2: [-0.78628736 -0.10931341  0.60811412] 
A3: [-0.95820209 -0.13321385 -0.25318537] 
B1: [-0.08518504 -0.11296992  0.98994006] 
B2: [-0.47795195 -0.63384643  0.60811236] 
B3: [-0.58245078 -0.77242993 -0.25318591] 
C1: [0.13545602 0.04087713 0.98993976] 
C2: [0.76000005 0.22934877 0.60811107] 
C3: [ 0.92616433  0.27949301 -0.25318631] 


--------------------------------------
Number 855 ------------------------------
 +10 (000) -1 (100) +1 (110) +1 (111) +3 (200) +2 (220) +1 (221) +2 (222) +2 (300) -2 (310) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.478831025784107
npa3:             -5.311238625295367
qubit violation:  -5.311238922553745
qutrit violation: -5.311238947285875
algebraic bound: 70.0

Qubit violation
***************

violation: -5.311238922553745
state:     [-0.     +0.j      -0.05075+0.14978j  0.70378-0.j       0.     -0.j
 -0.02527-0.15611j  0.57996+0.30547j  0.     -0.j      -0.0312 -0.15503j]
A1: [ 0.84182214  0.52904246 -0.10700264] 
A2: [ 0.09903798 -0.9760186   0.19385349] 
A3: [ 0.99843572 -0.05521042  0.00882778] 
B1: [-0.46303308  0.87985878  0.10699951] 
B2: [-0.57512163 -0.79476875 -0.19384979] 
B3: [-0.89151281  0.45290952 -0.00882529] 
C1: [-0.49625062 -0.86155943 -0.10700776] 
C2: [-0.54439403  0.8161219   0.19385609] 
C3: [-0.90813552 -0.41858317  0.00883176] 


--------------------------------------
Number 856 ------------------------------
 +10 (000) -1 (100) +3 (111) +2 (200) +1 (220) +1 (221) +1 (222) +1 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -5.632174543624831
npa3:             -5.5914405716551805
qubit violation:  -5.591441972930578
qutrit violation: -5.591441472839639
algebraic bound: 56.0

Qubit violation
***************

violation: -5.591441972930578
state:     [ 0.     +0.j       0.03234-0.08662j -0.00398-0.09237j  0.15718+0.67096j
  0.70673+0.j      -0.     -0.j      -0.     +0.j       0.02432+0.08916j]
A1: [-0.48895055  0.86873845  0.07887248] 
A2: [ 0.99152585  0.04165767 -0.12304932] 
A3: [ 0.18348058  0.98301931 -0.00281526] 
B1: [ 0.90414135  0.41988844 -0.07888046] 
B2: [-0.78068901  0.61267095  0.12312187] 
B3: [0.42494568 0.90521435 0.00285572] 
C1: [ 0.6689819   0.73908138 -0.07887933] 
C2: [-0.95774377  0.25993599  0.12312662] 
C3: [0.03852317 0.99925361 0.00286136] 


--------------------------------------
Number 857 ------------------------------
 +10 (000) -2 (100) +2 (111) +2 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -4.657021747464189
npa3:             -3.9999998062785824
qubit violation:  -4.000000336826658
qutrit violation: -3.9999999942153774
algebraic bound: 70.0

Qubit violation
***************

violation: -4.000000336826658
state:     [ 7.0711e-01+0.0000e+00j  0.0000e+00+2.0000e-05j -1.0000e-05-0.0000e+00j
  1.0000e-05-1.0000e-05j  1.0000e-05+1.0000e-05j -2.0000e-05+1.0000e-05j
 -1.0000e-05-1.0000e-05j  5.9897e-01-3.7581e-01j]
A1: [ 3.76402252e-01 -9.26456336e-01 -4.55760709e-05] 
A2: [9.26470216e-01 3.76368067e-01 1.34260350e-04] 
A3: [ 9.26456975e-01  3.76400666e-01 -1.13538640e-04] 
B1: [ 4.62778663e-01 -8.86473863e-01  5.42140808e-06] 
B2: [ 8.86472822e-01  4.62780657e-01 -3.04076323e-05] 
B3: [8.86453547e-01 4.62817576e-01 2.07651549e-05] 
C1: [ 1.42922054e-01 -9.89733946e-01  4.32888899e-05] 
C2: [ 9.89737854e-01  1.42894971e-01 -9.17520369e-05] 
C3: [9.89730704e-01 1.42944488e-01 8.28356168e-05] 


--------------------------------------
Number 858 ------------------------------
 +11 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -1 (300) -2 (310) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -6.1453219952853
qubit violation:  -6.145322554226238
qutrit violation: -6.145322434102418
algebraic bound: 71.0

Qubit violation
***************

violation: -6.145322554226238
state:     [-0.0000e+00-0.j       1.6000e-04-0.15397j  7.0343e-01+0.j
  0.0000e+00+0.j      -1.8940e-02+0.15279j -3.0120e-01+0.58595j
 -0.0000e+00+0.j       1.0315e-01+0.11433j]
A1: [ 0.80575324 -0.58645744 -0.08264011] 
A2: [-0.98613955 -0.03080188  0.16303385] 
A3: [-0.48181382 -0.8633706   0.14982209] 
B1: [-0.99098132  0.10546651  0.08266096] 
B2: [ 0.71074291 -0.68429147 -0.1630635 ] 
B3: [-0.221725   -0.96353262 -0.14980957] 
C1: [-0.72831946  0.68023428 -0.0826564 ] 
C2: [ 0.98255271 -0.08950109  0.16303292] 
C3: [0.58339598 0.79825899 0.14977221] 


--------------------------------------
Number 859 ------------------------------
 +11 (000) +1 (100) +2 (110) +3 (111) -1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) +2 (311) +1 (320) +1 (321) -1 (322) -1 (331) -1 (332) > 0
npa2:             -5.906204900226335
npa3:             -5.71192389230551
qubit violation:  -5.711924500084942
qutrit violation: -5.711924464294953
algebraic bound: 61.0

Qubit violation
***************

violation: -5.711924500084942
state:     [ 0.15434+0.12785j  0.11256-0.12744j -0.46625-0.44847j  0.1417 +0.14172j
 -0.     +0.j       0.68637-0.j      -0.01267-0.03114j -0.     +0.j     ]
A1: [0.96080737 0.19564296 0.19640017] 
A2: [-0.20404211  0.97689643  0.06356241] 
A3: [ 0.16788938 -0.98325665 -0.07084855] 
B1: [-0.88227399 -0.38273092  0.2740614 ] 
B2: [-0.37455427  0.92091024  0.10785839] 
B3: [ 0.4072027  -0.90568233 -0.11800626] 
C1: [-0.91418921  0.29859138 -0.27404613] 
C2: [-0.28682891 -0.95189009 -0.10786302] 
C3: [0.32076601 0.9397774  0.11801525] 


--------------------------------------
Number 860 ------------------------------
 +11 (000) -3 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) +1 (300) -1 (310) +1 (311) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -4.8840216538965375
npa3:             -4.824861801879017
qubit violation:  -4.824862368562029
qutrit violation: -4.824862167222488
algebraic bound: 61.0

Qubit violation
***************

violation: -4.824862368562029
state:     [-0.     -0.j       0.     -0.j       0.59146-0.j      -0.05985-0.32861j
  0.49582+0.11853j  0.03118+0.4478j  -0.01115+0.02664j  0.27417+0.03492j]
A1: [-0.81227549 -0.57730608  0.08322384] 
A2: [-0.39611372  0.85567731 -0.33303192] 
A3: [-0.87386937 -0.48411673  0.04453451] 
B1: [-0.99192332  0.09572168  0.08321951] 
B2: [ 0.08298251 -0.93925126 -0.333048  ] 
B3: [-0.99888353 -0.01574635  0.04453916] 
C1: [-0.97063606  0.22730907 -0.07871616] 
C2: [0.16693745 0.16960246 0.97127076] 
C3: [-0.96712149  0.25162264  0.03690619] 


--------------------------------------
Number 861 ------------------------------
 +11 (000) -3 (100) +2 (110) -1 (111) -1 (200) -1 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -5.843037801054706
npa3:             -5.836662185899016
qubit violation:  -5.836668002750717
qutrit violation: -5.8366621287542655
algebraic bound: 63.0

Qubit violation
***************

violation: -5.836668002750717
state:     [ 0.70378-0.j      -0.     -0.j       0.     -0.j       0.13725-0.07787j
  0.     +0.j       0.1367 +0.07891j -0.05193+0.14904j  0.61983-0.21397j]
A1: [-0.8944569   0.42549181 -0.13749028] 
A2: [-0.87401458 -0.44591423 -0.19302594] 
A3: [-0.20421047 -0.97335177 -0.10432845] 
B1: [-0.08607757  0.98675018 -0.13753083] 
B2: [-0.82712837  0.52778095 -0.19314742] 
B3: [-0.94270502 -0.31688077 -0.10437349] 
C1: [ 0.95331023  0.26889238 -0.13746454] 
C2: [ 0.36399649  0.91116216 -0.19310639] 
C3: [-0.48741371  0.86690611 -0.10441106] 


--------------------------------------
Number 862 ------------------------------
 +11 (000) -3 (100) +2 (110) +1 (111) +2 (200) -1 (210) +1 (211) +1 (221) +2 (300) -2 (310) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -4.7104985093094935
npa3:             -3.701524705359736
qubit violation:  -3.701525610066369
qutrit violation: -3.7015256138755688
algebraic bound: 77.0

Qubit violation
***************

violation: -3.701525610066369
state:     [-0.00837-0.00452j -0.     +0.j       0.     +0.j       0.6457 +0.j
 -0.18453-0.49824j  0.26246+0.25252j  0.12026+0.34379j  0.14022+0.12534j]
A1: [ 0.31568698  0.79882736 -0.51207088] 
A2: [ 0.86017767  0.16449059 -0.48273928] 
A3: [-0.85740979  0.47831564  0.18990155] 
B1: [-0.77774743  0.34839736 -0.52319041] 
B2: [-0.72016025 -0.48564918 -0.49549378] 
B3: [0.27127484 0.94212209 0.1970176 ] 
C1: [-0.53683544  0.6618754  -0.52319085] 
C2: [-0.86182013 -0.10840916 -0.4954932 ] 
C3: [0.66723016 0.71832259 0.19701921] 


--------------------------------------
Number 863 ------------------------------
 +12 (000) -1 (100) -1 (110) +2 (111) +2 (200) +1 (210) -2 (211) +1 (220) +1 (221) +1 (222) -1 (300) +1 (310) -1 (311) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -5.805461092164602
qubit violation:  -5.805461823185181
qutrit violation: -5.805461663428939
algebraic bound: 58.0

Qubit violation
***************

violation: -5.805461823185181
state:     [-0.     +0.j       0.70606+0.j       0.10214-0.02422j -0.     +0.j
  0.09257+0.04949j -0.     +0.j      -0.54638+0.41219j  0.04174+0.09632j]
A1: [ 0.36017591 -0.92889274 -0.08620667] 
A2: [ 0.73388589  0.67641546 -0.06223845] 
A3: [ 0.96697907 -0.21861228 -0.13099672] 
B1: [-0.34526342 -0.93453774 -0.08621129] 
B2: [ 0.99784384  0.02083522 -0.06223803] 
B3: [ 0.57978434 -0.80417041 -0.13099645] 
C1: [-0.85137959  0.51741388  0.08623036] 
C2: [0.79457795 0.60396381 0.06223825] 
C3: [-0.04573529  0.99032472  0.13101618] 


--------------------------------------
Number 864 ------------------------------
 +12 (000) -1 (100) -1 (110) +3 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (322) -2 (331) -1 (332) +1 (333) > 0
npa2:             -6.52073759906353
npa3:             -6.36827084944326
qubit violation:  -6.368271467589535
qutrit violation: -6.368271368538555
algebraic bound: 60.0

Qubit violation
***************

violation: -6.368271467589535
state:     [ 0.     -0.j       0.01967-0.01063j -0.57535+0.40611j  0.0338 +0.04299j
 -0.     +0.j       0.70464+0.j      -0.03237+0.0038j  -0.05453+0.00229j]
A1: [ 0.95854283  0.28459393 -0.01421015] 
A2: [ 0.98895054 -0.14779456 -0.011558  ] 
A3: [-0.05477477  0.99847885 -0.00630239] 
B1: [-0.97466451 -0.2102958  -0.07618909] 
B2: [-0.7943676  -0.60424138 -0.06222916] 
B3: [-0.42984313  0.90228888 -0.03331151] 
C1: [-0.28715638 -0.95484804 -0.07620001] 
C2: [-0.66551724 -0.74378505 -0.0622142 ] 
C3: [ 0.86523541 -0.50025601 -0.03334062] 


--------------------------------------
Number 865 ------------------------------
 +12 (000) -1 (100) +2 (110) -1 (111) +1 (200) +2 (210) -2 (211) +1 (221) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -7.6050173144347255
qubit violation:  -7.6050181863591275
qutrit violation: -7.60501811243842
algebraic bound: 76.0

Qubit violation
***************

violation: -7.6050181863591275
state:     [ 0.     +0.j       0.70624+0.j       0.00284+0.0951j  -0.     -0.j
  0.04823+0.08202j -0.     -0.j       0.63004-0.27767j  0.08983-0.0315j ]
A1: [-0.13610535  0.98524791 -0.10373953] 
A2: [ 0.98256204 -0.18458093 -0.02239905] 
A3: [ 0.71303295  0.69271596 -0.10829871] 
B1: [-0.59332741  0.79824927 -0.10373372] 
B2: [ 0.95017931  0.31089663 -0.02241794] 
B3: [ 0.29181159  0.95032365 -0.1083095 ] 
C1: [-0.89784992  0.42788729  0.10381711] 
C2: [-0.12142347 -0.99234749  0.02242332] 
C3: [-0.87600123 -0.46997729  0.10836598] 


--------------------------------------
Number 866 ------------------------------
 +12 (000) +1 (110) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -8.452372049322967
qubit violation:  -8.452372591982469
qutrit violation: -8.45237258859743
algebraic bound: 76.0

Qubit violation
***************

violation: -8.452372591982469
state:     [-0.07334-0.03148j  0.03081-0.07847j -0.32131+0.6194j  -0.00407-0.07971j
 -0.     -0.j       0.70233+0.j      -0.     +0.j       0.     +0.j     ]
A1: [-0.23432669 -0.96550095 -0.11357341] 
A2: [0.9937536  0.10332601 0.04216074] 
A3: [ 0.75567041 -0.65315293 -0.04851273] 
B1: [-0.03669847  0.99285245 -0.11356602] 
B2: [ 0.95307218 -0.29979276  0.0421631 ] 
B3: [ 0.87093097  0.48900572 -0.04850421] 
C1: [ 0.8750048  -0.47060557  0.11356493] 
C2: [ 0.15103625  0.98762874 -0.04216068] 
C3: [0.82285073 0.56618352 0.0485067 ] 


--------------------------------------
Number 867 ------------------------------
 +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (311) -1 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -7.121110352750758
qubit violation:  -7.1211115163788445
qutrit violation: -7.121111443137549
algebraic bound: 60.0

Qubit violation
***************

violation: -7.1211115163788445
state:     [ 0.69438+0.j       0.05511-0.00884j -0.07692-0.09417j  0.00294-0.12104j
  0.     -0.j      -0.     +0.j       0.02208+0.05495j  0.3477 +0.60073j]
A1: [ 0.95537385 -0.25177849 -0.15449398] 
A2: [0.0548387  0.99460132 0.08809617] 
A3: [0.41457001 0.90949422 0.03085397] 
B1: [0.3815628  0.91134227 0.15448333] 
B2: [-0.97744273  0.19194903 -0.08809816] 
B3: [-0.84337399  0.53643999 -0.03086173] 
C1: [-0.97981065 -0.19986297 -0.00508744] 
C2: [ 0.40269265 -0.91533407  0.00147176] 
C3: [ 3.81783660e-02 -9.99270850e-01 -4.25823972e-04] 


--------------------------------------
Number 868 ------------------------------
 +12 (000) -2 (100) -1 (110) +5 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) > 0
npa2:             -6.597990438684917
qubit violation:  -6.597991159619294
qutrit violation: -6.5979910949255665
algebraic bound: 60.0

Qubit violation
***************

violation: -6.597991159619294
state:     [-0.04084-0.53608j  0.04647-0.04851j  0.07201-0.07943j  0.53764+0.j
 -0.     -0.j      -0.16212-0.44329j  0.1575 +0.39786j -0.     +0.j     ]
A1: [ 0.08673844 -0.17512156 -0.98071855] 
A2: [ 0.42224331 -0.85289452  0.30705297] 
A3: [ 0.23764873 -0.47994746 -0.84449602] 
B1: [-0.67264042 -0.70707289 -0.21818066] 
B2: [ 0.22715837  0.23813186 -0.9442946 ] 
B3: [-0.57320496 -0.60278434 -0.55505596] 
C1: [-0.65393588 -0.72439675  0.21821366] 
C2: [0.22021181 0.24461408 0.94428317] 
C3: [-0.55749419 -0.61731899  0.55508333] 


--------------------------------------
Number 869 ------------------------------
 +12 (000) -2 (100) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -1 (320) -1 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -5.109476323032883
npa3:             -4.898870265214612
qubit violation:  -4.898870945985541
qutrit violation: -4.898870764989834
algebraic bound: 62.0

Qubit violation
***************

violation: -4.898870945985541
state:     [-0.61173-0.25284j  0.     -0.j       0.05933+0.15263j -0.     +0.j
  0.04242+0.15817j  0.     -0.j       0.06677-0.19699j  0.68188-0.j     ]
A1: [0.87459595 0.43368531 0.21679248] 
A2: [-0.97774501  0.17716492 -0.11237124] 
A3: [ 0.12192858 -0.97724974 -0.17354068] 
B1: [0.91649066 0.33622595 0.21678789] 
B2: [-0.95274971  0.28220791 -0.11236859] 
B3: [ 0.01516972 -0.98471028 -0.17353831] 
C1: [-0.65177189 -0.72677556 -0.21677336] 
C2: [0.97383334 0.19754765 0.11235467] 
C3: [-0.47520781  0.86259242  0.17352767] 


--------------------------------------
Number 870 ------------------------------
 +12 (000) +2 (110) +3 (200) -1 (210) +1 (211) +2 (220) -1 (221) +2 (222) +1 (300) -1 (310) +1 (311) -2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -7.284254190435842
npa3:             -7.276501896146613
qubit violation:  -7.27650258744447
qutrit violation: -7.276501894459939
algebraic bound: 78.0

Qubit violation
***************

violation: -7.27650258744447
state:     [-0.19793+0.15104j -0.08239+0.15689j -0.     +0.j       0.68054-0.j
  0.02644-0.61413j -0.19666+0.15269j -0.03701+0.04757j  0.     +0.j     ]
A1: [ 0.97253478  0.16205096 -0.16707968] 
A2: [-0.55618117  0.74689983  0.3644217 ] 
A3: [0.27803041 0.93122603 0.23562089] 
B1: [ 0.93735997 -0.32348182 -0.12928972] 
B2: [-0.71222882 -0.6661235   0.22138115] 
B3: [ 0.08230216 -0.98954454  0.11843982] 
C1: [ 0.97114662 -0.17016921  0.16708295] 
C2: [-0.56239855 -0.7422271  -0.3644267 ] 
C3: [ 0.27024295 -0.9335152  -0.23562287] 


--------------------------------------
Number 871 ------------------------------
 +13 (000) -1 (100) -1 (110) +3 (111) -1 (200) -1 (211) +1 (220) +2 (222) -3 (300) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (331) -2 (332) +3 (333) > 0
npa2:             -7.239975672693312
npa3:             -6.186256341219224
qubit violation:  -6.186256759659891
qutrit violation: -6.1862567873027094
algebraic bound: 71.0

Qubit violation
***************

violation: -6.186256759659891
state:     [-0.16623-0.61032j -0.     -0.j      -0.21802-0.06665j  0.     -0.j
  0.22747+0.01533j  0.     +0.j       0.13512+0.15989j  0.67238+0.j     ]
A1: [ 0.88851318 -0.39212117  0.2382967 ] 
A2: [ 0.34644131  0.89968906 -0.26558992] 
A3: [ 0.68744308  0.70834427 -0.1602199 ] 
B1: [-0.9544015   0.17981916  0.23829154] 
B2: [-0.13279338 -0.95489724 -0.26558838] 
B3: [-0.5083701  -0.84610229 -0.16022093] 
C1: [-0.9008861   0.36279512 -0.23829379] 
C2: [-0.31677427 -0.91055689  0.26559406] 
C3: [-0.66386075 -0.73049064  0.16022588] 


--------------------------------------
Number 872 ------------------------------
 +13 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +2 (220) -2 (221) +1 (222) +1 (300) -1 (311) -1 (320) +1 (321) -1 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -6.865003473126105
qubit violation:  -6.865009202726036
qutrit violation: -6.865003709353077
algebraic bound: 69.0

Qubit violation
***************

violation: -6.865009202726036
state:     [-0.04956+0.02036j -0.10544-0.14391j -0.00542+0.17832j -0.29145-0.57701j
  0.70553-0.j       0.     -0.j       0.     +0.j       0.06644+0.11573j]
A1: [0.89114057 0.43542944 0.12755267] 
A2: [-0.55798358  0.82883539 -0.04106376] 
A3: [0.93800874 0.32154373 0.12941882] 
B1: [-0.92301383  0.28394015 -0.25966027] 
B2: [0.40481491 0.90890151 0.10011455] 
B3: [-0.95006267  0.16391742 -0.26554097] 
C1: [ 0.55294721 -0.79172187 -0.25966492] 
C2: [-0.87833113 -0.46745108  0.1001195 ] 
C3: [ 0.64811141 -0.71374772 -0.26554812] 


--------------------------------------
Number 873 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +2 (220) -2 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.9443347815247805
npa3:             -6.260563018493347
qubit violation:  -6.260564311423156
qutrit violation: -6.260564280674866
algebraic bound: 71.0

Qubit violation
***************

violation: -6.260564311423156
state:     [0.0074 -0.02548j 0.33317+0.27005j 0.36356-0.22749j 0.     +0.j
 0.3874 +0.18399j 0.     -0.j      0.     +0.j      0.66896+0.j     ]
A1: [ 0.00705319 -0.04351812  0.99902774] 
A2: [ 0.15866822 -0.97892646  0.12855888] 
A3: [ 0.15780943 -0.97362498 -0.16477435] 
B1: [-0.03288396 -0.0293665   0.99902765] 
B2: [-0.73968031 -0.66056521  0.128556  ] 
B3: [-0.73567361 -0.65698761 -0.16477748] 
C1: [ 0.0171012  -0.04062498  0.99902811] 
C2: [ 0.38476273 -0.91401795  0.12856451] 
C3: [ 0.38267984 -0.90906928 -0.16477011] 


--------------------------------------
Number 874 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) -1 (211) -1 (220) +1 (221) -1 (222) -3 (300) +1 (310) -1 (311) +1 (320) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -5.681809149610608
npa3:             -5.253153041243529
qubit violation:  -5.253154457777931
qutrit violation: -5.253153384922918
algebraic bound: 73.0

Qubit violation
***************

violation: -5.253154457777931
state:     [ 0.46436-0.27424j  0.     -0.j      -0.01426+0.02591j  0.19198-0.50397j
 -0.     -0.j      -0.32842-0.13694j  0.53929+0.j      -0.     +0.j     ]
A1: [ 0.26910697  0.48896376 -0.82975654] 
A2: [-0.48159131 -0.87501367 -0.04920303] 
A3: [ 0.00756296  0.01373774 -0.99987705] 
B1: [ 0.48035921 -0.28418079  0.8297568 ] 
B2: [-0.85962954  0.50854323  0.04920256] 
B3: [ 0.01349723 -0.0079834   0.99987706] 
C1: [ 0.55272994 -0.07741664 -0.82975678] 
C2: [-0.98913238  0.13855065 -0.0492026 ] 
C3: [ 0.01552989 -0.00217554 -0.99987706] 


--------------------------------------
Number 875 ------------------------------
 +13 (000) -2 (100) +1 (111) -2 (200) +1 (210) -1 (211) +2 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -7.812460520533499
qubit violation:  -7.812460760718967
qutrit violation: -7.812460740286445
algebraic bound: 69.0

Qubit violation
***************

violation: -7.812460760718967
state:     [-0.0006 +0.00069j  0.52282+0.j       0.31597-0.41654j -0.05725+0.00044j
 -0.27077+0.32235j  0.     +0.j       0.     +0.j       0.52203+0.0171j ]
A1: [ 0.57090472  0.02353821 -0.82067883] 
A2: [-0.64272911 -0.02652852 -0.76563407] 
A3: [-0.95946068 -0.03958606 -0.27904863] 
B1: [ 0.58604054 -0.00504228  0.81026604] 
B2: [-0.62937606  0.00526872  0.77708302] 
B3: [-0.95506688  0.00807399  0.29628038] 
C1: [0.35819963 0.46386863 0.81025855] 
C2: [-0.38455713 -0.4982431   0.77709049] 
C3: [-0.58362833 -0.75603464  0.29629308] 


--------------------------------------
Number 876 ------------------------------
 +13 (000) -2 (100) +2 (111) -1 (200) +1 (210) -2 (211) +1 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -1 (320) -1 (322) +2 (330) +1 (331) +3 (333) > 0
npa2:             -5.112023177992921
npa3:             -3.926671946664655
qubit violation:  -3.926672649340609
qutrit violation: -3.9266727922189926
algebraic bound: 69.0

Qubit violation
***************

violation: -3.926672649340609
state:     [ 0.52324+0.j      -0.34016+0.24577j  0.     -0.j       0.     +0.j
  0.2268 -0.22085j  0.     -0.j       0.51164-0.10946j  0.13246-0.39824j]
A1: [-0.68798936  0.66553185  0.28937521] 
A2: [ 0.20312499 -0.939451   -0.27599285] 
A3: [ 0.96609681  0.23527913 -0.10630464] 
B1: [-0.8086327  -0.51223762 -0.28935408] 
B2: [ 0.9608781  -0.02344996  0.27597713] 
B3: [-0.00154908  0.99433433  0.1062866 ] 
C1: [ 0.38299008  0.34871314 -0.85540502] 
C2: [-0.66199788 -0.60267494  0.44558021] 
C3: [0.3265133  0.29717239 0.89726119] 


--------------------------------------
Number 877 ------------------------------
 +13 (000) -2 (100) +2 (111) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -8.193003285571653
qubit violation:  -8.193003562580136
qutrit violation: -8.193003472678846
algebraic bound: 69.0

Qubit violation
***************

violation: -8.193003562580136
state:     [ 0.     -0.j      -0.43265+0.14674j  0.17889-0.41903j -0.00337+0.00274j
  0.61005-0.j      -0.03186-0.01481j -0.0079 +0.00238j  0.45837-0.0103j ]
A1: [0.2448023  0.22087118 0.94408038] 
A2: [ 0.72620854  0.65772906 -0.20003413] 
A3: [ 0.60999839  0.55281143 -0.56771603] 
B1: [-0.20673081  0.09679036 -0.97359848] 
B2: [-0.90428023  0.41611242  0.09553918] 
B3: [-0.79833757  0.36670575  0.4776861 ] 
C1: [ 0.64901523  0.28307301 -0.70615076] 
C2: [0.72981382 0.31474082 0.60688551] 
C3: [0.45378525 0.19444451 0.86963802] 


--------------------------------------
Number 878 ------------------------------
 +13 (000) -3 (100) +1 (110) +2 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -1 (300) -2 (310) +1 (311) -1 (321) +3 (330) -1 (332) -2 (333) > 0
npa2:             -8.0500117212868
qubit violation:  -8.050010554441592
qutrit violation: -8.050012163989358
algebraic bound: 81.0

Qubit violation
***************

violation: -8.050010554441592
state:     [ 0.     -0.j       0.03271+0.10442j  0.70642-0.j       0.     -0.j
 -0.10929-0.0055j  -0.55431+0.39722j  0.     +0.j       0.00253-0.10939j]
A1: [-0.80290845 -0.58145528 -0.13133058] 
A2: [ 0.85481712 -0.51880291 -0.0114544 ] 
A3: [-0.22531091 -0.9636854  -0.14333672] 
B1: [ 0.94700789 -0.29310401  0.13140019] 
B2: [-0.64314693 -0.76565588  0.01153542] 
B3: [ 0.5226632  -0.84038866  0.14342267] 
C1: [-0.2671324   0.95467011 -0.13132083] 
C2: [-0.78282177 -0.62213796 -0.01159343] 
C3: [-0.82584749  0.54536845 -0.14334977] 


--------------------------------------
Number 879 ------------------------------
 +13 (000) -3 (100) +3 (110) -1 (111) -1 (200) -1 (211) +1 (220) +2 (222) -1 (300) -2 (310) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (332) +1 (333) > 0
npa2:             -6.287682975137592
npa3:             -5.347131835403626
qubit violation:  -5.347132002775832
qutrit violation: -5.347132279257567
algebraic bound: 79.0

Qubit violation
***************

violation: -5.347132002775832
state:     [ 0.01205-0.00386j  0.38437+0.32998j  0.02235-0.46385j  0.     +0.j
  0.51892-0.j       0.01323+0.01942j -0.0046 +0.01396j -0.49234+0.12295j]
A1: [-0.92697102 -0.27128357  0.25909235] 
A2: [-0.25070364 -0.07263281 -0.96533533] 
A3: [-0.84954764 -0.24839361  0.46537031] 
B1: [ 0.32059567 -0.9287503  -0.18611877] 
B2: [ 0.06167567 -0.17766357  0.98215676] 
B3: [ 0.2992035  -0.86728935 -0.39785242] 
C1: [-0.50394929 -0.77300528 -0.3853529 ] 
C2: [ 0.20850415  0.32190511 -0.92352762] 
C3: [-0.53748934 -0.82538368 -0.17276312] 


--------------------------------------
Number 880 ------------------------------
 +13 (000) -4 (100) +2 (110) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -6.557431985045188
npa3:             -6.557430844652302
qubit violation:  -6.557432351037138
qutrit violation: -6.5574324207978245
algebraic bound: 77.0

Qubit violation
***************

violation: -6.557432351037138
state:     [-0.     +0.j       0.03937-0.15536j  0.70297-0.j       0.     -0.j
 -0.15815-0.02603j -0.61273+0.23094j  0.     +0.j       0.13839+0.08085j]
A1: [ 0.86217711  0.47727645 -0.16987592] 
A2: [-0.01754254  0.98879817 -0.14822429] 
A3: [-0.71507435  0.69858825 -0.02536013] 
B1: [0.21990297 0.96061692 0.16987589] 
B2: [0.95499926 0.25691629 0.14822426] 
B3: [ 0.86926357 -0.493698    0.02536013] 
C1: [-0.54878067  0.81852435 -0.16987544] 
C2: [-0.98373524 -0.10146242 -0.14822403] 
C3: [-0.63532926 -0.77182485 -0.02536024] 


--------------------------------------
Number 881 ------------------------------
 +13 (000) -4 (100) +3 (110) -1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (310) +1 (311) +1 (320) -1 (321) +1 (330) -2 (332) +1 (333) > 0
npa2:             -6.269408889947542
npa3:             -5.298576525442652
qubit violation:  -5.272534522501795
qutrit violation: -5.272534787527683
algebraic bound: 79.0

Qubit violation
***************

violation: -5.272534522501795
state:     [-0.003  +0.00807j -0.37976+0.36787j -0.487  +0.20584j  0.     +0.j
  0.56938+0.j       0.     +0.j       0.     +0.j      -0.10407-0.32531j]
A1: [1.00000000e+00 1.80593734e-12 4.86227725e-12 2.93002289e-11] 
A2: [ 2.01880179e-12 -3.47541811e-01 -9.36019335e-01 -5.55202170e-02] 
A3: [1.47548640e-13 3.07958553e-03 8.29412975e-03 9.99960861e-01] 
B1: [ 9.03050523e-10 -2.45375487e-01 -2.60547291e-01 -9.33759054e-01] 
B2: [ 1.69285141e-11 -5.21055975e-01 -5.53273475e-01  6.49914706e-01] 
B3: [ 5.18854015e-10 -4.77333470e-01 -5.06847506e-01 -7.17814987e-01] 
C1: [ 9.03050468e-10 -3.22925886e-01 -1.54314643e-01 -9.33758991e-01] 
C2: [ 1.69300685e-11 -6.85734263e-01 -3.27687679e-01  6.49914839e-01] 
C3: [ 5.18852961e-10 -6.28193554e-01 -3.00191055e-01 -7.17814866e-01] 


--------------------------------------
Number 882 ------------------------------
 +14 (000) +1 (100) -1 (110) +2 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -3 (300) -1 (310) -1 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.7285859298896185
npa3:             -3.4734303341004953
qubit violation:  -3.2794721075587328
qutrit violation: -3.3627147712067735
algebraic bound: 84.0

Qubit violation
***************

violation: -3.2794721075587328
state:     [-0.05576+0.03844j  0.     -0.j      -0.3696 -0.59409j  0.01522-0.06596j
 -0.     -0.j       0.70694+0.j      -0.01506-0.03595j -0.     +0.j     ]
A1: [-1.00038509e-07 -8.68910545e-01 -4.92913038e-01  4.50671053e-02] 
A2: [-9.99999645e-01  1.45527487e-07 -1.12426519e-07 -5.48661766e-09] 
A3: [-1.42476939e-07  3.65423242e-01 -9.30815515e-01 -6.95687980e-03] 
B1: [ 8.36136715e-15  9.99980469e-01  5.94356183e-03 -1.93278088e-03] 
B2: [-1.76784976e-12 -3.09988652e-01 -9.46845633e-01 -8.59673371e-02] 
B3: [ 8.32167668e-13  2.24319439e-01 -9.70377902e-01 -8.97079483e-02] 
C1: [ 5.67601521e-15 -7.33243374e-01  6.79963744e-01  1.86044420e-03] 
C2: [-1.76057086e-12 -4.10993709e-01 -9.07553386e-01  8.62033821e-02] 
C3: [ 8.32979519e-13 -8.21031487e-01 -5.63835197e-01  8.94268886e-02] 


--------------------------------------
Number 883 ------------------------------
 +14 (000) +1 (100) +1 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -3 (300) -1 (310) -1 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.975650861264469
npa3:             -3.8028557373855953
qubit violation:  -3.8028561766537736
qutrit violation: -3.8028562022296635
algebraic bound: 92.0

Qubit violation
***************

violation: -3.8028561766537736
state:     [-0.09869-0.0096j   0.63808+0.28322j -0.05034+0.08514j  0.01324+0.05154j
  0.03059-0.03864j -0.     -0.j       0.6984 +0.j      -0.     -0.j     ]
A1: [-0.54682482  0.83401799 -0.07346166] 
A2: [ 0.98765926  0.13264733 -0.08326986] 
A3: [ 0.59082134  0.7938736  -0.14385703] 
B1: [ 0.36552996 -0.93079491  0.00294748] 
B2: [-0.99801492  0.06288687  0.00338462] 
B3: [-0.74427296 -0.66785432  0.00532578] 
C1: [ 0.70297914 -0.70741525 -0.07337563] 
C2: [ 0.33397367  0.93891372 -0.08308191] 
C3: [ 0.89883274  0.41394726 -0.14403946] 


--------------------------------------
Number 884 ------------------------------
 +14 (000) -1 (100) +2 (110) -1 (111) +2 (200) +2 (210) -2 (211) +1 (221) -1 (222) -3 (300) -1 (310) -1 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.286502258609417
npa3:             -2.9887288135761843
qubit violation:  -2.988729453143238
qutrit violation: -2.988729360858482
algebraic bound: 86.0

Qubit violation
***************

violation: -2.988729453143238
state:     [ 0.42359+0.51773j -0.     +0.j       0.02661+0.15819j  0.     +0.j
  0.11863-0.10798j  0.     -0.j      -0.00885-0.16668j  0.6879 +0.j     ]
A1: [ 0.73655161 -0.65983593 -0.14868848] 
A2: [0.06972447 0.96993082 0.23317956] 
A3: [0.98415564 0.1692236  0.05292532] 
B1: [ 0.15628902  0.97644397 -0.14876459] 
B2: [-0.8533996  -0.46624203  0.23308259] 
B3: [-0.67483764  0.73605551  0.05307072] 
C1: [-0.91361692  0.37839101  0.14874258] 
C2: [ 0.25570843 -0.93822661 -0.23311806] 
C3: [-0.8724395  -0.48583731 -0.05302321] 


--------------------------------------
Number 885 ------------------------------
 +14 (000) -1 (110) +2 (111) -2 (200) -1 (210) -1 (211) +3 (220) -1 (221) +1 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) > 0
npa2:             -6.153878373369988
npa3:             -5.946572703626426
qubit violation:  -5.946575260883764
qutrit violation: -5.946573446290787
algebraic bound: 82.0

Qubit violation
***************

violation: -5.946575260883764
state:     [-0.00467+0.00858j -0.4372 +0.12543j  0.52914+0.j      -0.     +0.j
 -0.3896 +0.3061j  -0.09888-0.01232j  0.00742+0.00309j -0.18743-0.47162j]
A1: [-0.30126865 -0.12838334 -0.94485712] 
A2: [ 0.86942658  0.37072309 -0.32659116] 
A3: [ 0.86862901  0.37025396 -0.32923496] 
B1: [0.28654922 0.52242943 0.8030922 ] 
B2: [ 0.3861379   0.70350159 -0.59664313] 
B3: [ 0.38695894  0.70501077 -0.59432533] 
C1: [ 0.25966503  0.26174335 -0.92955072] 
C2: [0.65434879 0.6597364  0.36956127] 
C3: [0.65499458 0.66053468 0.36698235] 


--------------------------------------
Number 886 ------------------------------
 +14 (000) -1 (110) +2 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -5.96480395859971
npa3:             -5.94661033254436
qubit violation:  -5.946611866294829
qutrit violation: -5.946611080071072
algebraic bound: 72.0

Qubit violation
***************

violation: -5.946611866294829
state:     [-0.00138-0.08018j -0.     -0.j      -0.     +0.j       0.70665-0.j
 -0.53319-0.44391j  0.05786+0.05558j  0.07226-0.0348j   0.     -0.j     ]
A1: [-0.82014509 -0.57213873 -0.00439945] 
A2: [ 0.56558818 -0.81817037  0.10347591] 
A3: [ 0.57018107 -0.8149729   0.10350219] 
B1: [-0.86279032 -0.50554287  0.0043955 ] 
B2: [-0.50648344  0.85601522 -0.10350112] 
B3: [-0.50166634  0.85884423 -0.10352514] 
C1: [ 0.17316214 -0.98488321  0.00447098] 
C2: [-0.97884682 -0.1764646  -0.10353333] 
C3: [-0.97983562 -0.17087471 -0.1035566 ] 


--------------------------------------
Number 887 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) +1 (200) -1 (211) -1 (220) +2 (221) +1 (222) -3 (300) +1 (310) +1 (321) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -6.758894217886262
qubit violation:  -6.758895473052789
qutrit violation: -6.758895355761105
algebraic bound: 70.0

Qubit violation
***************

violation: -6.758895473052789
state:     [-0.     +0.j       0.     -0.j      -0.42944-0.54047j  0.08241+0.06733j
 -0.     -0.j       0.69847+0.j      -0.07694+0.07351j  0.11281+0.01567j]
A1: [-0.35023981  0.92654085  0.13731031] 
A2: [-0.63265028  0.76675373  0.1088225 ] 
A3: [0.86649893 0.49143143 0.08760565] 
B1: [-0.97498103  0.17478925  0.13733427] 
B2: [-0.86957503  0.48165891  0.10883   ] 
B3: [-0.3245735  -0.94179325  0.08762139] 
C1: [0.96254942 0.23375939 0.13731409] 
C2: [0.83866748 0.53366073 0.10882589] 
C3: [ 0.38125726 -0.92030878  0.08760507] 


--------------------------------------
Number 888 ------------------------------
 +14 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +2 (300) -3 (311) -1 (320) +1 (330) -1 (331) +1 (332) +1 (333) > 0
npa2:             -7.767347381855011
qubit violation:  -7.7673483980763525
qutrit violation: -7.7673486121981945
algebraic bound: 70.0

Qubit violation
***************

violation: -7.7673483980763525
state:     [-0.     -0.j      -0.05132+0.05214j  0.05401-0.04934j  0.15765+0.67794j
  0.70675+0.j      -0.     +0.j       0.     -0.j      -0.05672-0.04622j]
A1: [-0.40636377 -0.91332039  0.0267274 ] 
A2: [-0.92547141  0.36801576 -0.0898169 ] 
A3: [-0.90786967  0.40924035 -0.09107687] 
B1: [-0.94734324 -0.31910296 -0.02672227] 
B2: [ 0.27978428 -0.95585268  0.08981326] 
B3: [ 0.3224796  -0.94218503  0.09107293] 
C1: [ 0.96292083  0.26845744 -0.02672214] 
C2: [-0.22874394  0.96933515  0.08980861] 
C3: [-0.27210264  0.95794929  0.0910676 ] 


--------------------------------------
Number 889 ------------------------------
 +14 (000) -2 (100) +2 (110) -1 (111) +1 (200) +2 (210) -2 (211) +1 (221) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -8.306578606118258
qubit violation:  -8.306580449135694
qutrit violation: -8.30657882956934
algebraic bound: 80.0

Qubit violation
***************

violation: -8.306580449135694
state:     [-0.01449+0.11256j -0.     +0.j      -0.     -0.j       0.70595+0.j
  0.40342+0.54795j -0.10459+0.04403j  0.11308-0.00952j  0.     -0.j     ]
A1: [ 0.01352002  0.99619474 -0.08610022] 
A2: [-0.93101166 -0.35659705 -0.07781925] 
A3: [-0.85459562  0.49888275 -0.14416075] 
B1: [-0.97674011  0.19637969  0.08610332] 
B2: [0.54449837 0.83514372 0.07782348] 
B3: [-0.30791148  0.94042952  0.14416252] 
C1: [ 0.86814773 -0.48878071  0.08609837] 
C2: [-0.77605485 -0.62584477  0.07782798] 
C3: [ 0.00202794 -0.98955203  0.14416196] 


--------------------------------------
Number 890 ------------------------------
 +14 (000) +2 (100) +2 (110) +2 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -2 (300) +1 (311) +1 (320) +1 (321) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -6.965709603362804
npa3:             -6.914676452467418
qubit violation:  -6.9146772951446955
qutrit violation: -6.914677193591943
algebraic bound: 76.0

Qubit violation
***************

violation: -6.9146772951446955
state:     [-0.61354+0.32573j  0.00442+0.09072j -0.     -0.j      -0.     -0.j
 -0.03529-0.0837j  -0.07896-0.06282j  0.     +0.j       0.70056+0.j     ]
A1: [ 0.540571   -0.8334254   0.11482639] 
A2: [ 0.42014316 -0.8992171   0.12201779] 
A3: [-0.90872386 -0.41512405  0.04350825] 
B1: [ 0.95939661 -0.25763874 -0.11480607] 
B2: [ 0.91391628 -0.38714001 -0.12198213] 
B3: [-0.39754349 -0.91655221 -0.0434881 ] 
C1: [-0.79388797  0.59712446  0.1148228 ] 
C2: [-0.70338072  0.70026816  0.1219839 ] 
C3: [0.71091613 0.70192873 0.0435236 ] 


--------------------------------------
Number 891 ------------------------------
 +14 (000) -3 (100) -1 (110) +4 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) -1 (321) +2 (330) -2 (331) -1 (332) +1 (333) > 0
npa2:             -8.942561343023534
qubit violation:  -8.942562580296297
qutrit violation: -8.94256240216783
algebraic bound: 76.0

Qubit violation
***************

violation: -8.942562580296297
state:     [-0.17122+0.4056j   0.11072-0.07177j -0.02075+0.04965j  0.36727-0.24277j
 -0.     -0.j       0.40036+0.27477j  0.59687+0.j      -0.     -0.j     ]
A1: [0.11703441 0.28322914 0.95188455] 
A2: [-0.3818709  -0.92308331  0.04573636] 
A3: [-0.26548075 -0.64150512  0.71971602] 
B1: [-0.34319284  0.00291926  0.93926043] 
B2: [-0.81615163  0.00548115 -0.5778118 ] 
B3: [-0.9899665   0.00708593  0.14112451] 
C1: [ 0.28406416  0.19258638 -0.93926463] 
C2: [0.67637603 0.45679217 0.57780307] 
C3: [ 0.82017258  0.55443489 -0.14113429] 


--------------------------------------
Number 892 ------------------------------
 +14 (000) -3 (100) -1 (110) +4 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (311) -1 (320) -1 (321) +3 (330) -2 (331) -1 (333) > 0
npa2:             -8.705281966546089
qubit violation:  -8.705284003366305
qutrit violation: -8.705283231527428
algebraic bound: 84.0

Qubit violation
***************

violation: -8.705284003366305
state:     [0.12388+0.03893j 0.64849-0.17356j 0.     -0.j      0.1208 +0.04247j
 0.00183-0.00056j 0.10067+0.08204j 0.70655-0.j      0.     -0.j     ]
A1: [-0.9108664  -0.37461478  0.17316517] 
A2: [ 6.79640300e-01 -7.33545290e-01  6.08484261e-04] 
A3: [ 0.06690961 -0.9907844   0.11776836] 
B1: [-0.98480308 -0.04268035  0.1683487 ] 
B2: [ 3.89405905e-01 -9.21066238e-01  1.63545879e-04] 
B3: [-0.27484125 -0.95470019  0.11406066] 
C1: [-0.98483719  0.01075062 -0.17314772] 
C2: [ 3.59739834e-01  9.33052461e-01 -5.97508845e-04] 
C3: [-0.30468518  0.94514751 -0.11774181] 


--------------------------------------
Number 893 ------------------------------
 +14 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (311) -1 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -7.345405824727074
npa3:             -7.333257625883242
qubit violation:  -7.333258474968067
qutrit violation: -7.333258302070952
algebraic bound: 76.0

Qubit violation
***************

violation: -7.333258474968067
state:     [-0.     -0.j       0.64026+0.j      -0.06012+0.43932j  0.     +0.j
 -0.15897-0.41395j -0.     -0.j      -0.00704-0.01221j  0.30343-0.32335j]
A1: [ 0.10471468 -0.08123916 -0.99117861] 
A2: [ 0.74156818 -0.5754296   0.34490203] 
A3: [ 0.76113837 -0.59060782 -0.26804996] 
B1: [-0.13080145  0.02072682 -0.9911919 ] 
B2: [-0.92708511  0.14700292  0.34482364] 
B3: [-0.95149316  0.15086312 -0.26814377] 
C1: [-0.03832537 -0.12688094  0.99117728] 
C2: [-0.27132252 -0.89856332 -0.34491746] 
C3: [-0.27849289 -0.92227848  0.26803754] 


--------------------------------------
Number 894 ------------------------------
 +14 (000) -3 (100) +3 (110) -1 (111) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -3 (300) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -7.9494832959957265
qubit violation:  -7.949483629665256
qutrit violation: -7.949483633326549
algebraic bound: 86.0

Qubit violation
***************

violation: -7.949483629665256
state:     [ 0.3517 -0.23476j  0.06521+0.00971j  0.     -0.j       0.57855+0.j
  0.00678+0.20673j -0.27493+0.32127j -0.09271-0.50195j  0.     -0.j     ]
A1: [ 0.40918392 -0.657887   -0.6322604 ] 
A2: [ 0.19891496 -0.31844775  0.9268354 ] 
A3: [ 0.51915509 -0.83360124  0.18864508] 
B1: [ 0.0841849  -0.01272722  0.99636887] 
B2: [ 0.91629818 -0.13958724 -0.37538386] 
B3: [ 0.80957491 -0.12324407  0.57393324] 
C1: [-0.5721484  -0.5224196   0.63223727] 
C2: [-0.27773893 -0.25261977 -0.92684645] 
C3: [-0.72559851 -0.66174656 -0.1886751 ] 


--------------------------------------
Number 895 ------------------------------
 +15 (000) -1 (100) +1 (110) +2 (111) +1 (200) -1 (210) +2 (211) +2 (220) -2 (221) +2 (222) -1 (300) -1 (310) +3 (311) +1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -10.137360577609776
qubit violation:  -10.137361001638006
qutrit violation: -10.1373608809996
algebraic bound: 73.0

Qubit violation
***************

violation: -10.137361001638006
state:     [ 0.0587 +0.13396j  0.66278-0.03231j -0.     -0.j       0.13279+0.01861j
  0.01129-0.00733j -0.14451+0.02225j  0.70622+0.j      -0.     -0.j     ]
A1: [0.97154466 0.11318298 0.20806392] 
A2: [-0.39320919  0.91726657 -0.06331329] 
A3: [0.32795376 0.94041486 0.08981217] 
B1: [-0.89833715 -0.40438907  0.17163871] 
B2: [ 0.6542829  -0.75453624 -0.05088164] 
B3: [-0.03091462 -0.99667794  0.07534828] 
C1: [-0.14046025  0.96796814 -0.20810719] 
C2: [ 0.98753506 -0.14408473  0.06335694] 
C3: [ 0.8244537   0.55876026 -0.08979465] 


--------------------------------------
Number 896 ------------------------------
 +15 (000) -1 (100) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -3 (300) +1 (310) -2 (311) -1 (320) -1 (321) +1 (330) -2 (331) +1 (333) > 0
npa2:             -5.246697679888946
npa3:             -4.844350452446573
qubit violation:  -4.844351980566187
qutrit violation: -4.844351987283753
algebraic bound: 77.0

Qubit violation
***************

violation: -4.844351980566187
state:     [ 0.07145-0.11812j  0.6903 +0.j       0.16552-0.05127j -0.     +0.j
  0.17326+0.00236j -0.     -0.j      -0.66595+0.02972j -0.0009 -0.00086j]
A1: [ 7.43555217e-12  1.14401201e-02  9.97609316e-01 -6.81525885e-02] 
A2: [-1.00000000e+00  5.04345177e-11 -1.73604742e-11 -1.15366050e-11] 
A3: [ 1.12954646e-11  9.69850372e-01  2.94843450e-04 -2.43700983e-01] 
B1: [ 7.43637096e-12  3.19036246e-01  9.45288878e-01 -6.81528546e-02] 
B2: [-1.00000000e+00  4.26042396e-11 -3.20906635e-11 -1.15361054e-11] 
B3: [ 1.12925780e-11  9.22513033e-01 -2.99300702e-01 -2.43698162e-01] 
C1: [ 2.08212614e-12 -9.59780003e-01 -2.00925594e-01 -1.96089909e-01] 
C2: [-1.62898861e-11  2.69024837e-01 -9.54006402e-01 -1.32277822e-01] 
C3: [ 1.36417266e-12  2.48699188e-01 -9.58907072e-01 -1.36550142e-01] 


--------------------------------------
Number 897 ------------------------------
 +15 (000) -1 (100) +1 (111) +3 (200) +2 (210) -2 (211) +2 (220) +2 (221) +3 (222) -3 (300) +1 (310) -1 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.104916766278858
npa3:             -7.104603684830863
qubit violation:  -7.104606006294271
qutrit violation: -7.104603749152036
algebraic bound: 83.0

Qubit violation
***************

violation: -7.104606006294271
state:     [ 0.00139+0.00459j  0.53359+0.j      -0.45963-0.27102j -0.01556+0.01485j
  0.05464-0.37831j -0.     -0.j      -0.     -0.j      -0.50285+0.17643j]
A1: [-0.47074816 -0.2113998  -0.85656657] 
A2: [ 0.8957272   0.40216718 -0.18956357] 
A3: [ 0.51078295  0.2293022  -0.8285658 ] 
B1: [ 0.41285412 -0.39182766  0.82220591] 
B2: [-0.7019165   0.66645752  0.25129187] 
B3: [-0.36713697  0.3487174   0.86232629] 
C1: [-0.15662528  0.54723641  0.8221927 ] 
C2: [ 0.26613132 -0.93059849  0.25131767] 
C3: [ 0.13913139 -0.48684239  0.86233807] 


--------------------------------------
Number 898 ------------------------------
 +15 (000) -1 (110) +3 (111) +4 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (222) -3 (300) -1 (311) -2 (320) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -4.86502699306174
npa3:             -4.324351102000911
qubit violation:  -4.324347612309391
qutrit violation: -4.324351308083882
algebraic bound: 77.0

Qubit violation
***************

violation: -4.324347612309391
state:     [ 0.     -0.j      -0.45822+0.08775j -0.36788+0.2538j   0.08847+0.03706j
  0.59642+0.j      -0.     -0.j      -0.     -0.j       0.0073 -0.46649j]
A1: [ 1.53143165e-10  2.44794501e-01  6.11097757e-01 -7.52751741e-01] 
A2: [-1.00000000e+00 -1.20034441e-10 -2.99650749e-10 -3.81038312e-10] 
A3: [2.56616950e-12 2.94998816e-01 7.36426186e-01 6.08812097e-01] 
B1: [1.53142998e-10 5.48520144e-01 3.63991353e-01 7.52752247e-01] 
B2: [-1.00000000e+00 -2.68966696e-10 -1.78483339e-10  3.81038590e-10] 
B3: [ 2.56628052e-12  6.61015663e-01  4.38642070e-01 -6.08811487e-01] 
C1: [ 1.42306749e-08  4.91162327e-01  7.65916568e-01 -4.14886490e-01] 
C2: [ 2.97925910e-07 -3.00790833e-01 -4.69051920e-01 -8.30370384e-01] 
C3: [ 5.66129732e-09 -2.35184467e-01 -3.66745614e-01 -9.00102918e-01] 


--------------------------------------
Number 899 ------------------------------
 +15 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +1 (220) -2 (221) +2 (222) +3 (300) -1 (311) -2 (320) +1 (321) -1 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -6.55687453124186
npa3:             -6.473309413329421
qubit violation:  -6.473311043862188
qutrit violation: -6.4733098444577815
algebraic bound: 79.0

Qubit violation
***************

violation: -6.473311043862188
state:     [-1.5059e-01+4.1600e-02j  5.3747e-01+0.0000e+00j -3.2669e-01-4.2542e-01j
  1.7420e-02+4.6890e-02j  4.0871e-01+2.3485e-01j  0.0000e+00+0.0000e+00j
  3.0000e-05-2.8000e-04j -1.6979e-01+3.8141e-01j]
A1: [ 0.54839397  0.56226344 -0.61897005] 
A2: [-0.69326117 -0.71098226  0.11786952] 
A3: [0.28122567 0.28868641 0.91518977] 
B1: [-0.36729329 -0.9220467   0.12217023] 
B2: [ 0.29069351  0.72674514 -0.62236551] 
B3: [0.1336582  0.34110974 0.93047282] 
C1: [0.95370871 0.2698995  0.13264234] 
C2: [-0.7470838  -0.21027593 -0.63059486] 
C3: [-0.36138574 -0.10440262  0.92655301] 


--------------------------------------
Number 900 ------------------------------
 +15 (000) -2 (100) -1 (110) +5 (111) -2 (200) -1 (211) +2 (220) +1 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.014770230105849
npa3:             -5.298271850485943
qubit violation:  -5.298273239893646
qutrit violation: -5.298274027121735
algebraic bound: 81.0

Qubit violation
***************

violation: -5.298273239893646
state:     [ 0.55936+0.j      -0.01853+0.03591j  0.     +0.j       0.24685+0.05672j
 -0.     -0.j       0.55374-0.00098j  0.35458-0.43261j -0.01677-0.03928j]
A1: [-0.29551041 -0.46283254  0.83573898] 
A2: [-0.11439393 -0.16940244  0.9788855 ] 
A3: [0.44824244 0.72864239 0.51784069] 
B1: [ 0.29309991  0.85084208 -0.43607362] 
B2: [ 0.22360938  0.63927407 -0.7357496 ] 
B3: [-0.14448939 -0.44625743 -0.88316314] 
C1: [-0.39863995  0.64284514 -0.65409198] 
C2: [-0.24441627  0.39414503 -0.88595167] 
C3: [ 0.35919777 -0.57923983 -0.73175009] 


--------------------------------------
Number 901 ------------------------------
 +15 (000) -3 (100) -1 (110) +3 (111) -2 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) +1 (320) -2 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -9.114890690205396
qubit violation:  -9.114892487655645
qutrit violation: -9.114892498039758
algebraic bound: 81.0

Qubit violation
***************

violation: -9.114892487655645
state:     [ 0.00226+0.00092j  0.     -0.j      -0.00637-0.0573j   0.69055-0.j
  0.07095+0.68379j -0.08325+0.00163j -0.09539-0.1061j   0.10459+0.09475j]
A1: [-0.91857157 -0.35494395  0.17389956] 
A2: [ 0.62592547 -0.77908691  0.03522634] 
A3: [-0.08714097 -0.9833462   0.15948891] 
B1: [ 0.96023358 -0.213893    0.1794471 ] 
B2: [-0.50361639 -0.86312667  0.03718728] 
B3: [ 0.2312709  -0.95873428  0.16535525] 
C1: [ 0.54529821 -0.83763123  0.03199668] 
C2: [-0.96102263 -0.27632975  0.00879583] 
C3: [-0.49656852 -0.86742584  0.03149784] 


--------------------------------------
Number 902 ------------------------------
 +15 (000) -3 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) -1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -6.942974394794323
qubit violation:  -6.942978641677316
qutrit violation: -6.942974661298471
algebraic bound: 81.0

Qubit violation
***************

violation: -6.942978641677316
state:     [-1.4297e-01-2.3560e-02j  8.9450e-02+5.5970e-02j -3.0000e-05-6.0000e-05j
  6.9897e-01-0.0000e+00j  5.0488e-01+4.4916e-01j -1.2741e-01+6.8880e-02j
  4.0160e-02-8.6600e-03j -0.0000e+00-0.0000e+00j]
A1: [ 0.96482265  0.17499391 -0.19619992] 
A2: [-0.25461997  0.96563463 -0.05213878] 
A3: [ 0.70473411  0.68067203 -0.20008823] 
B1: [-0.90206579  0.42169318 -0.09193575] 
B2: [ 0.4850245   0.87408541 -0.02694307] 
B3: [-0.52395084  0.84641946 -0.09512879] 
C1: [ 0.65579531 -0.72904556  0.19602322] 
C2: [-0.79246771 -0.60768416  0.05210471] 
C3: [ 0.14057383 -0.96967613  0.19991769] 


--------------------------------------
Number 903 ------------------------------
 +15 (000) -3 (100) +2 (111) -2 (200) +2 (210) -2 (211) +1 (220) -2 (221) +2 (222) +2 (300) +1 (310) -2 (311) -1 (320) -1 (322) +2 (330) +1 (331) +3 (333) > 0
npa2:             -5.610053782346355
npa3:             -4.080267151942326
qubit violation:  -4.080267539536531
qutrit violation: -4.080267534317476
algebraic bound: 85.0

Qubit violation
***************

violation: -4.080267539536531
state:     [ 0.10718+0.02195j  0.70373+0.j      -0.14851+0.18819j  0.     +0.j
 -0.23949-0.0106j   0.     +0.j      -0.38013-0.45591j -0.0544 -0.15012j]
A1: [ 0.80102292 -0.4902405  -0.3435499 ] 
A2: [-0.97989356 -0.13767345  0.14441131] 
A3: [0.07699044 0.9387807  0.33580244] 
B1: [ 0.07004247 -0.93651958 -0.34354786] 
B2: [-0.68416758  0.71488452  0.14441208] 
B3: [0.80691812 0.48592457 0.33579824] 
C1: [-0.86460601  0.48580985  0.12823903] 
C2: [ 0.35149733 -0.93302941 -0.07684891] 
C3: [ 0.86107223  0.49959184 -0.09467102] 


--------------------------------------
Number 904 ------------------------------
 +15 (000) -3 (100) +2 (111) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -8.864993263378281
qubit violation:  -8.864993552570022
qutrit violation: -8.864993499127333
algebraic bound: 85.0

Qubit violation
***************

violation: -8.864993552570022
state:     [ 0.0000e+00+0.0000e+00j  5.2620e-02-1.0337e-01j -6.0000e-05-1.0000e-05j
  4.2186e-01-5.4308e-01j  6.9741e-01-0.0000e+00j -8.6250e-02+7.9800e-02j
  0.0000e+00-0.0000e+00j -6.8990e-02-9.3240e-02j]
A1: [-0.11749512  0.97937029  0.1644042 ] 
A2: [-0.99791801  0.0385699   0.05169153] 
A3: [-0.90364657 -0.42734512 -0.02826717] 
B1: [-0.92875821 -0.33223422 -0.16440381] 
B2: [-0.48015586  0.87565885 -0.05169058] 
B3: [-0.02118083  0.99937595  0.0282681 ] 
C1: [ 0.7155043  -0.67902629  0.16424646] 
C2: [-0.56488146 -0.82355404  0.05164965] 
C3: [-0.88235503 -0.46973664 -0.02823283] 


--------------------------------------
Number 905 ------------------------------
 +15 (000) -4 (100) -1 (110) +5 (111) -1 (200) +2 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (311) -1 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -5.0354465308456255
npa3:             -4.162740243297531
qubit violation:  -4.162740310471994
qutrit violation: -4.16274127010875
algebraic bound: 77.0

Qubit violation
***************

violation: -4.162740310471994
state:     [ 0.     -0.j       0.00394+0.00037j  0.67794-0.j      -0.     +0.j
  0.15404-0.14619j -0.5995 +0.23196j -0.12103+0.14941j -0.14547-0.15473j]
A1: [-5.83102533e-09  4.49687954e-01 -8.51822119e-01  2.68663003e-01] 
A2: [4.24039399e-09 7.60139514e-01 6.43414014e-01 9.05884719e-02] 
A3: [-1.00000001e+00  6.56235318e-09  5.30507210e-09  8.25612911e-10] 
B1: [-5.83102719e-09  1.16540709e-01 -9.53594601e-01  2.77624905e-01] 
B2: [ 4.24039304e-09 -9.91095025e-01  9.63864889e-02  9.18707836e-02] 
B3: [-1.00000001e+00 -8.41388043e-09  6.27457003e-10  8.38343950e-10] 
C1: [-5.83101858e-09  9.54131341e-01 -1.12061421e-01 -2.77624944e-01] 
C2: [ 4.24039237e-09 -1.01039535e-01  9.90631473e-01 -9.18707912e-02] 
C3: [-1.00000001e+00 -6.66961153e-10  8.41084093e-09 -8.38343506e-10] 


--------------------------------------
Number 906 ------------------------------
 +15 (000) -4 (100) -1 (110) +6 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -6.9061155106326915
npa3:             -6.90591532073616
qubit violation:  -6.905915647374064
qutrit violation: -6.905915672400306
algebraic bound: 81.0

Qubit violation
***************

violation: -6.905915647374064
state:     [ 0.54797+0.j      -0.03419-0.01134j  0.     +0.j      -0.49215-0.24096j
 -0.     -0.j       0.54688+0.03451j  0.31052-0.03823j -0.     -0.j     ]
A1: [-0.73416375  0.19325186 -0.65088962] 
A2: [ 0.64910082 -0.17086099 -0.74126558] 
A3: [ 0.2749012  -0.07236148 -0.95874562] 
B1: [ 0.75227464  0.10210498 -0.65088973] 
B2: [-0.66511349 -0.09027477 -0.74126548] 
B3: [-0.28168283 -0.03823236 -0.95874558] 
C1: [-0.72053713 -0.23909993  0.65088975] 
C2: [0.63705325 0.21139696 0.74126546] 
C3: [0.26979904 0.08952891 0.95874558] 


--------------------------------------
Number 907 ------------------------------
 +15 (000) -4 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.22420835674064
npa3:             -5.963337455842481
qubit violation:  -5.9633378334973095
qutrit violation: -5.963337750083886
algebraic bound: 81.0

Qubit violation
***************

violation: -5.9633378334973095
state:     [ 0.06208-0.46912j  0.     +0.j      -0.03212+0.21132j -0.35356+0.19917j
  0.02259-0.0265j   0.58359-0.j       0.30424-0.36244j  0.     +0.j     ]
A1: [0.06425102 0.04227629 0.99703788] 
A2: [0.85723107 0.51369108 0.03572635] 
A3: [0.85511884 0.51258345 0.07765303] 
B1: [ 0.07693505 -0.00116828 -0.99703542] 
B2: [ 0.99900124  0.02687758 -0.03569492] 
B3: [ 0.99662593  0.02667626 -0.07762171] 
C1: [-0.3944904  -0.4975282   0.77255616] 
C2: [-0.52279251 -0.65626304 -0.54406508] 
C3: [-0.53651492 -0.6735853  -0.50836462] 


--------------------------------------
Number 908 ------------------------------
 +15 (000) -4 (100) +2 (110) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.116351273062527
npa3:             -4.838950159576349
qubit violation:  -4.838950888027554
qutrit violation: -4.838950923649021
algebraic bound: 87.0

Qubit violation
***************

violation: -4.838950888027554
state:     [-0.26272+0.23963j -0.     +0.j       0.     -0.j       0.38451-0.37635j
 -0.     +0.j       0.53806+0.j       0.44608+0.30083j -0.06841-0.0196j ]
A1: [-0.3154787  -0.55476455  0.76987599] 
A2: [-0.37414103 -0.65792346  0.65357112] 
A3: [0.34611401 0.60863535 0.71398047] 
B1: [-0.61332917 -0.1757468   0.77002594] 
B2: [-0.72747984 -0.20845214  0.65369779] 
B3: [0.67320395 0.19289616 0.71385399] 
C1: [-0.6069368   0.19727026  0.76987773] 
C2: [-0.71979781  0.23395826  0.65357069] 
C3: [ 0.66587477 -0.21643783  0.71397862] 


--------------------------------------
Number 909 ------------------------------
 +15 (000) -4 (100) +3 (110) -1 (111) -2 (210) +1 (211) +2 (220) +1 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.134906124516693
npa3:             -4.9039949389917545
qubit violation:  -4.903995555032829
qutrit violation: -4.903995572232151
algebraic bound: 95.0

Qubit violation
***************

violation: -4.903995555032829
state:     [-0.     +0.j       0.26112-0.37647j  0.59565-0.j      -0.     -0.j
 -0.2587 -0.37814j  0.1211 -0.02818j -0.     +0.j       0.40977-0.20494j]
A1: [-0.7335163  -0.66391434  0.14550461] 
A2: [-0.68693135 -0.62189677  0.37599167] 
A3: [-0.20643869 -0.18688865 -0.96044557] 
B1: [-0.96216586  0.230359   -0.14550459] 
B2: [-0.90112171  0.21589337 -0.37599165] 
B3: [-0.27080577  0.06487313  0.96044558] 
C1: [ 0.35913505 -0.92187335  0.14550444] 
C2: [ 0.33615315 -0.86349953  0.37599151] 
C3: [ 0.10104969 -0.25948636 -0.96044562] 


--------------------------------------
Number 910 ------------------------------
 +15 (000) -5 (100) +2 (110) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -7.333667200553375
npa3:             -7.3336664688577855
qubit violation:  -7.333668387128701
qutrit violation: -7.3336685251469405
algebraic bound: 93.0

Qubit violation
***************

violation: -7.333668387128701
state:     [-0.01637-0.20271j -0.53759-0.08176j -0.31652-0.24678j  0.     +0.j
  0.39921-0.0417j   0.     +0.j      -0.05984-0.13111j  0.56567+0.j     ]
A1: [-0.23363911 -0.78713598  0.57081496] 
A2: [-0.49187024 -0.72500437 -0.48211236] 
A3: [-0.3162931  -0.11665865 -0.94146133] 
B1: [-0.3775284   0.72927144  0.57064479] 
B2: [-0.14831471  0.86336272 -0.48229406] 
B3: [ 0.14706062  0.30319698 -0.94151196] 
C1: [-0.10235968 -0.30032448  0.9483289 ] 
C2: [0.20219647 0.70641755 0.67829996] 
C3: [ 0.28665666  0.95626713 -0.05814759] 


--------------------------------------
Number 911 ------------------------------
 +16 (000) -1 (100) -1 (110) +2 (111) -3 (200) -1 (211) +3 (220) -2 (221) +2 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) > 0
npa2:             -6.799070775510465
npa3:             -6.735880625055547
qubit violation:  -6.735882309327881
qutrit violation: -6.735881017999662
algebraic bound: 86.0

Qubit violation
***************

violation: -6.735882309327881
state:     [ 1.3270e-02-2.590e-02j  0.0000e+00-0.000e+00j -6.2789e-01-3.213e-01j
  2.7090e-02-1.061e-02j -0.0000e+00-1.000e-05j  7.0709e-01+0.000e+00j
 -4.0000e-04-2.910e-02j  0.0000e+00-0.000e+00j]
A1: [-0.99485202 -0.09863372  0.02325708] 
A2: [-0.0924239   0.99517745 -0.03285781] 
A3: [-0.03746535  0.99871525 -0.0341212 ] 
B1: [-0.83302198  0.55275084 -0.02325812] 
B2: [-0.54741522 -0.83621498  0.03287951] 
B3: [-0.50050291 -0.86506323  0.03409566] 
C1: [-0.25752313 -0.96599246  0.02324773] 
C2: [-0.96411143  0.2634553  -0.03286983] 
C3: [-0.94810106  0.31613955 -0.03406214] 


--------------------------------------
Number 912 ------------------------------
 +16 (000) -1 (100) -1 (110) +3 (111) +2 (200) -2 (210) +3 (220) -3 (221) +3 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -7.976377495900202
npa3:             -7.435732807896002
qubit violation:  -7.435733622898347
qutrit violation: -7.435733534612788
algebraic bound: 80.0

Qubit violation
***************

violation: -7.435733622898347
state:     [ 0.70592+0.j       0.02179-0.03147j  0.00909+0.01197j  0.02673-0.02701j
 -0.     -0.j      -0.01007+0.01997j -0.     -0.j      -0.69352+0.13069j]
A1: [ 0.98068175  0.1895817  -0.04818795] 
A2: [ 0.44493767 -0.89552264  0.00834751] 
A3: [-0.35766241 -0.93280624  0.04416012] 
B1: [-0.88168953 -0.47173461 -0.00948857] 
B2: [-0.68944323  0.72433807  0.00154626] 
B3: [0.06690014 0.99772246 0.00861762] 
C1: [-0.19792068  0.97903323  0.04818022] 
C2: [ 0.89170868  0.45253328 -0.00832233] 
C3: [ 0.93581832 -0.34970857 -0.04413596] 


--------------------------------------
Number 913 ------------------------------
 +16 (000) -1 (100) -1 (110) +3 (111) +3 (200) -2 (210) +2 (220) -3 (221) +3 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -7.513783527380173
npa3:             -5.514675150696892
qubit violation:  -5.5146761089822505
qutrit violation: -5.514676100876505
algebraic bound: 86.0

Qubit violation
***************

violation: -5.5146761089822505
state:     [ 6.0210e-02+0.00244j -0.0000e+00+0.j      -3.3636e-01-0.61348j
 -4.9180e-02+0.03348j -2.0000e-05+0.00072j  7.0690e-01+0.j
 -5.9790e-02+0.00755j -0.0000e+00-0.j     ]
A1: [ 0.96138172  0.2750367  -0.01000043] 
A2: [ 0.99942426 -0.01114684 -0.03204509] 
A3: [ 0.24174311 -0.96719713 -0.07803829] 
B1: [-0.90264361  0.43027259  0.01000106] 
B2: [-0.9874996   0.15432949  0.03204596] 
B3: [-0.39840045 -0.91388549  0.078041  ] 
C1: [ 0.98138936 -0.19178209 -0.00972425] 
C2: [ 0.88526226 -0.46404753 -0.03115477] 
C3: [-0.22406935 -0.97161553 -0.07586958] 


--------------------------------------
Number 914 ------------------------------
 +16 (000) -1 (100) -1 (110) +3 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -3 (300) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -6.918369138718031
qubit violation:  -6.918372209434348
qutrit violation: -6.918369773407367
algebraic bound: 76.0

Qubit violation
***************

violation: -6.918372209434348
state:     [ 0.     +0.j      -0.     -0.j       0.70275+0.j       0.0229 -0.01046j
  0.01967+0.0436j   0.53376+0.4553j  -0.07343-0.01363j -0.00764+0.07345j]
A1: [ 0.8796075  -0.46945308  0.07684075] 
A2: [-0.30259976 -0.95153468 -0.05491116] 
A3: [-0.54935637 -0.83205238 -0.07678905] 
B1: [ 0.10053282 -0.99195661  0.07691087] 
B2: [ 0.99518516 -0.08117979 -0.05492215] 
B3: [ 0.97828008  0.19253054 -0.07681277] 
C1: [-0.38802831  0.92132674 -0.024313  ] 
C2: [0.83832968 0.54491123 0.01658926] 
C3: [0.9549428  0.29585835 0.02349926] 


--------------------------------------
Number 915 ------------------------------
 +16 (000) +1 (100) +1 (111) +5 (200) +2 (210) -2 (211) +2 (220) +1 (221) -4 (300) -1 (310) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.712636080294715
npa3:             -2.6807903344909896
qubit violation:  -2.648162118063732
qutrit violation: -2.6481619891031034
algebraic bound: 106.0

Qubit violation
***************

violation: -2.648162118063732
state:     [-0.0000e+00-0.j       7.1812e-01+0.j       0.0000e+00-0.j
  5.5100e-03+0.04596j  0.0000e+00+0.j      -1.0000e-05+0.j
 -0.0000e+00+0.j      -2.0366e-01-0.66384j]
A1: [ 0.          0.83831092  0.29790921 -0.45660148] 
A2: [ 0.         -0.46656404  0.83560917  0.28995743] 
A3: [ 0.         -0.13759551 -0.98962791  0.0412806 ] 
B1: [ 0.          0.34092489 -0.8681808  -0.36059995] 
B2: [0.         0.80458598 0.49764488 0.32402311] 
B3: [ 0.         -0.99003472  0.12891751 -0.05667032] 
C1: [ 0.00000000e+00  1.84632803e-09 -6.51019532e-09  1.00000000e+00] 
C2: [ 0.00000000e+00 -1.84906362e-09  6.51988236e-09 -9.99999999e-01] 
C3: [ 0.00000000e+00 -1.84533796e-09  6.50666220e-09 -1.00000000e+00] 


--------------------------------------
Number 916 ------------------------------
 +16 (000) +1 (110) +4 (200) +2 (210) -2 (211) +1 (220) +1 (221) -1 (222) -4 (300) -1 (310) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -4.430125913236232
npa3:             -2.451938791578879
qubit violation:  -2.2900630098061994
qutrit violation: -2.3255697117538165
algebraic bound: 100.0

Qubit violation
***************

violation: -2.2900630098061994
state:     [-0.     +0.j      -0.38743-0.41048j -0.05985+0.01068j  0.     -0.j
  0.59541+0.j       0.06166-0.02834j  0.     -0.j       0.15689+0.5422j ]
A1: [-2.02584061e-11  2.96708834e-01 -8.78527147e-01 -3.74371365e-01] 
A2: [-1.00000000e+00  2.02232328e-12 -5.98786992e-12 -1.80226389e-11] 
A3: [ 1.70094605e-10  1.68733964e-01 -4.99605698e-01  8.49660518e-01] 
B1: [-2.02585171e-11  1.37788582e-01 -9.16984403e-01  3.74371353e-01] 
B2: [-1.00000000e+00  9.38929490e-13 -6.24780783e-12  1.80198079e-11] 
B3: [ 1.70095660e-10  7.83584360e-02 -5.21475740e-01 -8.49660524e-01] 
C1: [ 1.39022127e-12  7.75826567e-01 -3.56574261e-01 -5.20526593e-01] 
C2: [-5.17974552e-13 -3.30055938e-01  1.51695662e-01 -9.31692816e-01] 
C3: [-1.69941838e-12  6.28668815e-01 -2.88939705e-01 -7.22003718e-01] 


--------------------------------------
Number 917 ------------------------------
 +16 (000) -2 (100) +1 (110) +1 (111) +4 (200) -3 (210) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -7.211558426925592
npa3:             -5.745999291272216
qubit violation:  -5.745999787964495
qutrit violation: -5.745999778516733
algebraic bound: 92.0

Qubit violation
***************

violation: -5.745999787964495
state:     [ 0.01039+0.0104j   0.70776+0.j      -0.20638+0.04844j -0.     +0.j
 -0.20414-0.05718j -0.     +0.j       0.57104+0.20512j  0.11095-0.16882j]
A1: [-0.93103896  0.17032439  0.32273217] 
A2: [-0.81234641  0.52756304  0.24853683] 
A3: [-0.44626207 -0.86292825  0.23707592] 
B1: [-0.73321095  0.59853524  0.32273406] 
B2: [-0.45683818  0.85412379  0.2485386 ] 
B3: [-0.80733238 -0.54037883  0.23707624] 
C1: [ 0.80707183 -0.51281145 -0.2926764 ] 
C2: [ 0.95974768 -0.16725772 -0.22563075] 
C3: [-0.25017142 -0.94416488 -0.21439901] 


--------------------------------------
Number 918 ------------------------------
 +16 (000) -2 (100) +1 (110) +1 (111) +4 (200) -3 (210) +3 (220) -2 (221) +1 (222) +2 (300) -2 (311) -1 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -9.34971849031298
npa3:             -8.86706532453698
qubit violation:  -8.867067783361737
qutrit violation: -8.867067199272805
algebraic bound: 96.0

Qubit violation
***************

violation: -8.867067783361737
state:     [0.07655+0.0588j  0.09038-0.03091j 0.0338 +0.04665j 0.26308+0.64672j
 0.69961+0.j      0.03533+0.0089j  0.     -0.j      0.     +0.j     ]
A1: [-0.95885721 -0.27477098 -0.07137064] 
A2: [-0.86848915 -0.49388589 -0.04246576] 
A3: [ 0.31544833 -0.94171478  0.11690006] 
B1: [-0.849584   -0.522602   -0.07137356] 
B2: [-0.95040188 -0.30811163 -0.04246778] 
B3: [-0.48251411  0.86805016  0.1169148 ] 
C1: [-0.72060141  0.6931538  -0.01647488] 
C2: [-0.53585134  0.8442534  -0.00997811] 
C3: [0.72929253 0.6836987  0.02623932] 


--------------------------------------
Number 919 ------------------------------
 +16 (000) -2 (100) -1 (110) -2 (210) +2 (211) +2 (220) -1 (221) +3 (222) -2 (300) -1 (310) +3 (311) +1 (321) -2 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -8.474723595239304
npa3:             -7.897386114891933
qubit violation:  -7.897390680379079
qutrit violation: -7.897387701761394
algebraic bound: 82.0

Qubit violation
***************

violation: -7.897390680379079
state:     [-0.13631+0.13772j  0.11242+0.16625j  0.04563-0.00087j  0.6775 -0.j
  0.64589+0.1492j   0.14402+0.03033j  0.     -0.j       0.     -0.j     ]
A1: [-0.47906599  0.86877325 -0.12541457] 
A2: [ 0.69843062  0.65984548 -0.27712562] 
A3: [ 0.94151016  0.25371375 -0.22178356] 
B1: [ 0.30730057  0.94331819 -0.12536804] 
B2: [-0.80997618  0.51687142 -0.27709659] 
B3: [-0.97241617  0.07230241 -0.22176374] 
C1: [-0.43005355  0.90003507  0.07064569] 
C2: [-0.97381565 -0.17309793  0.14737768] 
C3: [-0.78442378 -0.60927354  0.11603918] 


--------------------------------------
Number 920 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +3 (200) -1 (210) -1 (211) +2 (220) -2 (221) +2 (222) +1 (300) -3 (311) -2 (322) +1 (330) +1 (331) +2 (332) +4 (333) > 0
npa2:             -9.495076803892662
npa3:             -8.872859980874676
qubit violation:  -8.872860721621368
qutrit violation: -8.872860721585
algebraic bound: 78.0

Qubit violation
***************

violation: -8.872860721621368
state:     [ 0.37104+3.2058e-01j -0.03271+3.3270e-02j  0.     -1.5000e-04j
  0.52718+0.0000e+00j -0.00082-3.0000e-04j -0.12449+4.7410e-01j
  0.2719 +4.0653e-01j  0.     -0.0000e+00j]
A1: [-0.74945139  0.43190617 -0.50177652] 
A2: [-0.85482108  0.4923918   0.16380243] 
A3: [-0.2550281   0.14660673  0.95575475] 
B1: [0.48174647 0.48746935 0.72821286] 
B2: [0.04561009 0.04609306 0.99789536] 
B3: [-0.6071427  -0.61444528  0.50382015] 
C1: [ 0.05817365 -0.86690572  0.49506595] 
C2: [ 0.06577447 -0.98299759 -0.17143351] 
C3: [ 0.01891096 -0.28613356 -0.95800311] 


--------------------------------------
Number 921 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) -3 (200) +1 (210) +1 (211) +2 (220) -2 (221) +2 (222) -3 (300) -1 (311) +2 (320) -2 (321) +1 (330) +1 (331) -2 (332) > 0
npa2:             -7.948917675638622
npa3:             -7.9489174915368
qubit violation:  -7.948917906076589
qutrit violation: -7.948918095078085
algebraic bound: 92.0

Qubit violation
***************

violation: -7.948917906076589
state:     [-0.     -0.j       0.     +0.j      -0.04635+0.12436j  0.00644+0.68051j
  0.69336+0.j      -0.     -0.j       0.12792-0.06729j -0.05133-0.12239j]
A1: [ 0.98400816 -0.00523507  0.17804645] 
A2: [-0.35757559  0.92440783 -0.13270219] 
A3: [0.62749506 0.77660081 0.05604577] 
B1: [-0.75664157  0.62912065  0.17804702] 
B2: [ 0.86850983  0.47757795 -0.1327026 ] 
B3: [0.01932161 0.99824122 0.05604596] 
C1: [-0.72096036  0.66971294 -0.17804702] 
C2: [0.89341989 0.42917469 0.13270262] 
C3: [ 0.07409794  0.99567482 -0.05604595] 


--------------------------------------
Number 922 ------------------------------
 +16 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (210) +2 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -8.030000317014931
npa3:             -7.3868201418332795
qubit violation:  -7.386821906067031
qutrit violation: -7.386821089604354
algebraic bound: 92.0

Qubit violation
***************

violation: -7.386821906067031
state:     [-0.     +0.0000e+00j -0.00809+4.1200e-03j  0.05055-2.8810e-02j
  0.39397+5.8153e-01j  0.70547+0.0000e+00j  0.     +2.0000e-05j
 -0.01135-4.4020e-02j -0.05809+3.6600e-03j]
A1: [0.97341852 0.22771568 0.02453517] 
A2: [ 0.42580588  0.90364836 -0.04592341] 
A3: [-0.39865027  0.91351987 -0.08099006] 
B1: [0.99575035 0.09002938 0.01939034] 
B2: [ 0.68794557 -0.7251013  -0.03096723] 
B3: [-0.09179134 -0.99412605 -0.05733865] 
C1: [-0.97440897 -0.22344067 -0.02452444] 
C2: [-0.7797418   0.62441727  0.04588849] 
C3: [-0.04358157  0.99576611  0.08093498] 


--------------------------------------
Number 923 ------------------------------
 +16 (000) -2 (100) -1 (110) +4 (111) -2 (200) +1 (210) +1 (220) -1 (221) +2 (222) -4 (300) -1 (311) +2 (320) -2 (321) +2 (330) +1 (331) -2 (332) -1 (333) > 0
npa2:             -7.792522355896409
npa3:             -7.792522664345
qubit violation:  -7.792523289078332
qutrit violation: -7.792523301523302
algebraic bound: 88.0

Qubit violation
***************

violation: -7.792523289078332
state:     [-0.     -0.j      -0.     +0.j       0.7    +0.j       0.     -0.j
  0.01094-0.094j   -0.26155-0.64237j -0.02509+0.10201j  0.07742+0.05442j]
A1: [ 0.15636331 -0.97866567  0.13328177] 
A2: [ 0.8957902   0.44411325 -0.01798152] 
A3: [ 0.7564027  -0.64366753  0.11639183] 
B1: [ 0.91215833 -0.38756061  0.1332815 ] 
B2: [-0.64686475 -0.76239272 -0.01798149] 
B3: [ 0.44245352 -0.88920632  0.11639159] 
C1: [-0.7755046   0.61711315 -0.13328157] 
C2: [-0.36185224 -0.93206203  0.0179816 ] 
C3: [-0.99258939 -0.03491845 -0.11639159] 


--------------------------------------
Number 924 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +3 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -1 (300) -1 (311) -1 (320) -2 (321) +2 (330) -1 (331) -1 (332) > 0
npa2:             -10.58435457681831
qubit violation:  -10.584357470336641
qutrit violation: -10.584354818786348
algebraic bound: 86.0

Qubit violation
***************

violation: -10.584357470336641
state:     [-4.4560e-02+1.9670e-02j  7.0549e-01+0.0000e+00j  2.1050e-02-4.1560e-02j
 -0.0000e+00-0.0000e+00j  4.0500e-02+2.3160e-02j  4.0000e-05-1.3000e-04j
 -5.3564e-01-4.5678e-01j  0.0000e+00+0.0000e+00j]
A1: [ 0.07372946  0.99530539 -0.0626989 ] 
A2: [ 0.98597945 -0.16485245  0.02584929] 
A3: [0.99684717 0.07866102 0.01040061] 
B1: [ 0.99034347 -0.12350932 -0.06297024] 
B2: [-0.21406728 -0.97647377  0.02596484] 
B3: [ 0.02860792 -0.99953613  0.01044534] 
C1: [ 0.77869972  0.62422467 -0.06301037] 
C2: [-0.69407431  0.719435    0.02596397] 
C3: [-0.49949078  0.86625634  0.01043642] 


--------------------------------------
Number 925 ------------------------------
 +16 (000) -2 (100) +2 (110) -1 (111) +2 (200) +2 (210) -2 (211) +1 (221) -1 (222) -4 (300) -1 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -4.73361577697084
npa3:             -3.905972228469338
qubit violation:  -3.905973811126335
qutrit violation: -3.9059741351599895
algebraic bound: 90.0

Qubit violation
***************

violation: -3.905973811126335
state:     [ 0.48749+0.44454j  0.     -0.j      -0.07939+0.14819j -0.     +0.j
 -0.06225-0.15617j  0.     -0.j       0.20754-0.04018j  0.68083+0.j     ]
A1: [ 0.3825368  -0.92381579 -0.0151651 ] 
A2: [0.39939505 0.89658393 0.19136584] 
A3: [ 0.97501852 -0.02546352  0.22065925] 
B1: [-0.95311306  0.30223431 -0.015163  ] 
B2: [ 0.42874727 -0.88292417  0.1913654 ] 
B3: [-0.64735095 -0.72955197  0.22065968] 
C1: [-0.02729039  0.99951254  0.01516277] 
C2: [-0.6933227  -0.69475395 -0.19136513] 
C3: [-0.90159086  0.37207933 -0.22066018] 


--------------------------------------
Number 926 ------------------------------
 +16 (000) -2 (100) +3 (111) -4 (200) +1 (210) -3 (211) +3 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) > 0
npa2:             -7.791021135629045
npa3:             -7.667015595152108
qubit violation:  -7.667017314345361
qutrit violation: -7.667017345140637
algebraic bound: 92.0

Qubit violation
***************

violation: -7.667017314345361
state:     [ 0.00553-0.03533j -0.     +0.j      -0.2547 +0.64352j -0.07612-0.06458j
 -0.     -0.j       0.70405+0.j       0.0882 -0.04675j -0.06409+0.0035j ]
A1: [0.53871186 0.83128882 0.13692491] 
A2: [ 0.83685342 -0.54640652  0.0334114 ] 
A3: [ 0.78917564 -0.61377715  0.02189634] 
B1: [ 0.98760708 -0.1510738   0.04253203] 
B2: [0.15192468 0.98833606 0.01052422] 
B3: [0.06917887 0.99758011 0.00694508] 
C1: [ 0.57226152 -0.80855942  0.13692488] 
C2: [-0.81776853 -0.5745767   0.03341091] 
C3: [-0.86265724 -0.50531476  0.02189728] 


--------------------------------------
Number 927 ------------------------------
 +16 (000) -2 (100) +3 (111) +4 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -9.420465026577094
npa3:             -8.945447184268602
qubit violation:  -8.945449992226738
qutrit violation: -8.945447995561333
algebraic bound: 90.0

Qubit violation
***************

violation: -8.945449992226738
state:     [-0.05722-0.03725j  0.70428+0.j       0.02185+0.08136j -0.     -0.j
  0.06151-0.05757j -0.     +0.j      -0.58211-0.38141j  0.02061-0.01948j]
A1: [ 0.01714549 -0.99613889 -0.08610085] 
A2: [-0.29048957 -0.95526913 -0.05546802] 
A3: [-0.9948425   0.0436785   0.09154581] 
B1: [ 0.87088888  0.48387898 -0.08610282] 
B2: [ 0.97958907  0.19320577 -0.05546888] 
B3: [ 0.42960137 -0.89836576  0.09155152] 
C1: [ 0.99814182 -0.02020168 -0.05748747] 
C2: [ 0.95605793  0.28872103 -0.05092556] 
C3: [-0.04743296  0.99874419  0.01613089] 


--------------------------------------
Number 928 ------------------------------
 +16 (000) -3 (100) +1 (110) +1 (111) +2 (200) -2 (210) +3 (220) -2 (221) +2 (222) -1 (300) -2 (311) -1 (320) -1 (322) -2 (330) +2 (331) +2 (332) +2 (333) > 0
npa2:             -7.144620972046631
npa3:             -5.156071397392282
qubit violation:  -4.8996090751982155
qutrit violation: -4.899616004583091
algebraic bound: 86.0

Qubit violation
***************

violation: -4.8996090751982155
state:     [ 0.59341+0.j      -0.03918-0.05127j  0.13211+0.04306j -0.16554-0.47677j
 -0.01562+0.04193j  0.4566 -0.13804j  0.23333-0.29272j  0.     +0.j     ]
A1: [ 0.33102964 -0.88700773  0.32192639] 
A2: [ 0.30330341 -0.81750725 -0.48958024] 
A3: [-0.01881672  0.05086311 -0.99852832] 
B1: [-0.39659503 -0.12987125  0.90876049] 
B2: [-0.90764943 -0.29738522  0.29619955] 
B3: [-0.65340961 -0.21352319 -0.72626681] 
C1: [-0.23113117 -0.30386603 -0.92425302] 
C2: [ 0.26309189  0.34389983 -0.90139627] 
C3: [ 0.60528979  0.79594913 -0.0094369 ] 


--------------------------------------
Number 929 ------------------------------
 +16 (000) -3 (100) +1 (110) +1 (111) +5 (200) -3 (210) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -7.454672884109215
npa3:             -5.593295648268654
qubit violation:  -5.593297614360742
qutrit violation: -5.5932976117652995
algebraic bound: 98.0

Qubit violation
***************

violation: -5.593297614360742
state:     [-0.00332+0.00996j  0.08213+0.00814j  0.70176+0.j       0.00789-0.08935j
  0.     +0.j       0.00761-0.69821j -0.     -0.j      -0.06824+0.01894j]
A1: [-0.62930188 -0.77125153  0.09565681] 
A2: [-0.39389862 -0.91257333  0.10978977] 
A3: [ 0.76915655 -0.63560182  0.06639674] 
B1: [ 0.30731059 -0.94890688 -0.0716655 ] 
B2: [ 0.03662358 -0.99596615 -0.08191541] 
B3: [-0.94740045 -0.31636007 -0.04846339] 
C1: [-0.4648152  -0.8802252  -0.09565787] 
C2: [-0.20615512 -0.9723401  -0.10979435] 
C3: [ 0.87941623 -0.47140134 -0.06639175] 


--------------------------------------
Number 930 ------------------------------
 +16 (000) -3 (100) -1 (110) +2 (111) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +2 (300) -3 (311) -1 (320) +1 (330) -1 (331) +1 (332) +1 (333) > 0
npa2:             -8.200174137018053
qubit violation:  -8.200175310331609
qutrit violation: -8.20017553882237
algebraic bound: 86.0

Qubit violation
***************

violation: -8.200175310331609
state:     [ 0.55195+0.j       0.     +0.j       0.     -0.j      -0.11546+0.46737j
  0.     -0.j      -0.04063-0.4797j   0.11266-0.46805j -0.00455-0.0068j ]
A1: [-0.24966951  0.27334854 -0.92894871] 
A2: [-0.6499153   0.71157069  0.26697802] 
A3: [-0.60839087  0.66610553  0.43146724] 
B1: [ 0.32412169 -0.17872677 -0.92897894] 
B2: [ 0.8439168  -0.46536937  0.26690035] 
B3: [ 0.79001084 -0.43563995  0.43139392] 
C1: [ 0.25120999 -0.2717405  -0.92900519] 
C2: [ 0.65420111 -0.70768683  0.26683378] 
C3: [ 0.61242056 -0.66249212  0.43132962] 


--------------------------------------
Number 931 ------------------------------
 +16 (000) -4 (100) -1 (110) +4 (111) -2 (200) +2 (210) -3 (211) +2 (220) -1 (221) +2 (300) -1 (310) -2 (311) -1 (322) +1 (330) -1 (331) +1 (332) +1 (333) > 0
npa2:             -5.323848585901665
npa3:             -4.034519024522819
qubit violation:  -4.03452018810603
qutrit violation: -4.034520288828663
algebraic bound: 86.0

Qubit violation
***************

violation: -4.03452018810603
state:     [-4.4450e-02+2.6425e-01j  0.0000e+00-0.0000e+00j  2.7394e-01+5.3718e-01j
  1.1000e-04+1.0000e-05j  3.8300e-03+2.3943e-01j  6.5988e-01-0.0000e+00j
 -2.4696e-01+1.0400e-01j -0.0000e+00-0.0000e+00j]
A1: [ 0.97725514  0.20378546 -0.05868457] 
A2: [-0.54567891  0.75944217 -0.35423441] 
A3: [-0.23875613  0.88491239 -0.39990695] 
B1: [0.69550506 0.71612128 0.05867739] 
B2: [ 0.34905749 -0.86757023  0.3542325 ] 
B3: [ 0.61940969 -0.67557949  0.39990498] 
C1: [-0.84979925 -0.52383755  0.05861274] 
C2: [ 0.7713629  -0.52881487  0.35405369] 
C3: [ 0.5253561  -0.75116358  0.39969268] 


--------------------------------------
Number 932 ------------------------------
 +16 (000) -4 (100) +2 (110) +1 (111) +5 (200) -3 (210) +2 (220) -2 (221) +2 (222) +1 (300) -1 (310) -1 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -6.9707194651837945
npa3:             -5.1778685875034896
qubit violation:  -4.884287338604938
qutrit violation: -4.884287341524386
algebraic bound: 98.0

Qubit violation
***************

violation: -4.884287338604938
state:     [-1.1000e-04-4.0000e-05j  5.3129e-01-7.2450e-02j -4.6847e-01-2.6086e-01j
  0.0000e+00-0.0000e+00j  6.4575e-01+0.0000e+00j -0.0000e+00+0.0000e+00j
  0.0000e+00+0.0000e+00j  8.4420e-02-2.9210e-02j]
A1: [-8.82016682e-13  7.70868140e-01 -2.83851540e-01 -5.70254868e-01] 
A2: [-8.38490388e-12  6.90627984e-01 -2.54305294e-01  6.77024228e-01] 
A3: [-1.55578328e-11 -1.70844719e-01  6.29090294e-02 -9.83287616e-01] 
B1: [ 1.00000000e+00  7.29726002e-11  1.14217524e-11 -5.50938184e-11] 
B2: [ 8.46500647e-12 -1.44342686e-01 -2.25930448e-02  9.89269803e-01] 
B3: [ 4.25254276e-12 -9.26509298e-01 -1.45020510e-01 -3.47202494e-01] 
C1: [ 1.00000000e+00 -6.52280174e-11  3.46538909e-11 -5.50934298e-11] 
C2: [ 8.46467341e-12  1.29022145e-01 -6.85454558e-02  9.89269835e-01] 
C3: [ 4.25368074e-12  8.28170887e-01 -4.39981309e-01 -3.47202289e-01] 


--------------------------------------
Number 933 ------------------------------
 +16 (000) -4 (100) +3 (110) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -4 (300) +1 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -8.588384499656211
qubit violation:  -8.58838492920262
qutrit violation: -8.588385524020941
algebraic bound: 100.0

Qubit violation
***************

violation: -8.58838492920262
state:     [-0.     -0.j       0.70022-0.j      -0.15477-0.10908j  0.     -0.j
 -0.036  +0.1859j   0.     -0.j       0.58928+0.23425j -0.01495-0.18876j]
A1: [ 0.94798212  0.25592934 -0.18928833] 
A2: [-0.05956576 -0.99760771 -0.03508243] 
A3: [ 0.72533669 -0.66281084 -0.18592601] 
B1: [-0.62225461  0.7595849  -0.1892881 ] 
B2: [ 0.93425429  0.35487764 -0.03508245] 
B3: [ 0.30696472  0.93338322 -0.18592585] 
C1: [0.80250199 0.56582737 0.18928801] 
C2: [-0.80555586  0.59148032  0.03508267] 
C3: [-0.04655866  0.98146005  0.18592599] 


--------------------------------------
Number 934 ------------------------------
 +17 (000) -1 (100) -2 (110) +4 (111) +1 (200) -1 (210) -1 (211) +3 (220) -2 (221) +2 (222) +1 (300) -3 (311) -1 (320) -1 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -8.998550004663414
npa3:             -8.829754872804049
qubit violation:  -8.829756882226814
qutrit violation: -8.82975565632374
algebraic bound: 75.0

Qubit violation
***************

violation: -8.829756882226814
state:     [ 5.2479e-01-0.j       6.8100e-03-0.00383j -3.2000e-04+0.00121j
  1.3242e-01+0.47954j -2.8110e-02+0.09348j -1.0066e-01-0.45601j
 -4.3066e-01-0.2529j   0.0000e+00-0.j     ]
A1: [ 0.27477519 -0.91559047  0.2935859 ] 
A2: [-0.01670667  0.05526238  0.99833209] 
A3: [-0.20094756  0.66928402  0.71531739] 
B1: [ 0.165202   -0.67668958 -0.71749531] 
B2: [-0.1259257   0.51603967 -0.8472578 ] 
B3: [-0.22688291  0.92955647 -0.29060094] 
C1: [ 0.11229688 -0.06257709 -0.99170233] 
C2: [-0.81448881  0.45435108 -0.36079507] 
C3: [-0.82132254  0.45813102  0.33991947] 


--------------------------------------
Number 935 ------------------------------
 +17 (000) -1 (100) -2 (110) +4 (111) +1 (200) -1 (210) +3 (220) -4 (221) +4 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -10.502423004444005
npa3:             -10.492968568194556
qubit violation:  -10.492969543623648
qutrit violation: -10.492969605892911
algebraic bound: 79.0

Qubit violation
***************

violation: -10.492969543623648
state:     [-0.07227+4.7680e-02j -0.01211+7.7420e-02j  0.70227+0.0000e+00j
  0.     -1.0000e-05j  0.07766-1.0370e-02j  0.09282-6.9168e-01j
 -0.     -0.0000e+00j -0.     +0.0000e+00j]
A1: [ 0.99207767  0.05841348 -0.1112194 ] 
A2: [ 0.14705473 -0.98894716 -0.0189318 ] 
A3: [-0.55386773 -0.83043007  0.06013673] 
B1: [ 0.84552185  0.52222896 -0.11121925] 
B2: [-0.44788247  0.89389198 -0.01893184] 
B3: [-0.93046471  0.36141253  0.06013659] 
C1: [-0.33782759  0.9346175  -0.11118744] 
C2: [ 0.90643206  0.42192732 -0.01892797] 
C3: [ 0.95355708 -0.295152    0.06011816] 


--------------------------------------
Number 936 ------------------------------
 +17 (000) -1 (100) -2 (110) +4 (111) +2 (200) -1 (210) +2 (220) -4 (221) +4 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -9.365229530701388
npa3:             -8.315302236281305
qubit violation:  -8.315303329787904
qutrit violation: -8.315302811913526
algebraic bound: 85.0

Qubit violation
***************

violation: -8.315303329787904
state:     [ 0.     +0.j      -0.38612+0.13328j  0.6515 +0.j       0.     +0.j
  0.39724+0.09514j -0.23743+0.1364j  -0.     -0.j       0.23908-0.33121j]
A1: [ 0.01109241 -0.00212214 -0.99993624] 
A2: [ 0.97939807 -0.18741622  0.075197  ] 
A3: [-0.11087245  0.02121641 -0.99360818] 
B1: [-0.01030242  0.0046525   0.99993612] 
B2: [-0.90881221  0.41037235 -0.07519925] 
B3: [ 0.10289715 -0.04646302  0.99360626] 
C1: [-0.00821188  0.0077499  -0.99993625] 
C2: [-0.72518557  0.68443518  0.07519556] 
C3: [ 0.08209408 -0.07748096 -0.99360821] 


--------------------------------------
Number 937 ------------------------------
 +17 (000) -2 (100) +1 (110) +1 (111) -4 (200) -1 (210) +1 (211) +4 (220) -1 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) > 0
npa2:             -6.007181325769032
npa3:             -4.693991750844351
qubit violation:  -4.693993781244249
qutrit violation: -4.693998938369171
algebraic bound: 99.0

Qubit violation
***************

violation: -4.693993781244249
state:     [ 0.57692-0.j       0.     +0.j       0.     +0.j      -0.03478+0.01646j
 -0.00436+0.0013j  -0.53086-0.22587j -0.08534+0.57057j -0.     -0.j     ]
A1: [-0.22685753  0.06745195  0.97158937] 
A2: [-0.48490822  0.14417878 -0.8625987 ] 
A3: [ 0.91468518 -0.27196516 -0.29897489] 
B1: [ 0.10026872 -0.21438439 -0.97158918] 
B2: [ 0.21432379 -0.45824458  0.86259911] 
B3: [-0.40428067  0.8643909   0.29897411] 
C1: [ 0.18233961  0.15088541 -0.97158936] 
C2: [0.38975114 0.32251742 0.86259873] 
C3: [-0.73518981 -0.60836667  0.29897483] 


--------------------------------------
Number 938 ------------------------------
 +17 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +3 (300) -1 (311) -1 (320) +1 (321) -2 (322) +2 (330) +2 (331) +4 (333) > 0
npa2:             -7.075323240844245
npa3:             -5.930478901234672
qubit violation:  -5.930480860556454
qutrit violation: -5.930480968396271
algebraic bound: 97.0

Qubit violation
***************

violation: -5.930480860556454
state:     [-0.29701+4.0820e-01j  0.     -0.0000e+00j -0.00247+9.0000e-05j
  0.57553+0.0000e+00j  0.02309+1.0111e-01j -0.07048-4.3726e-01j
  0.29224-3.4096e-01j -0.04778+5.5310e-02j]
A1: [ 0.49994574 -0.53953401 -0.67746388] 
A2: [ 0.512226   -0.55464951  0.65573504] 
A3: [ 0.33022592 -0.35565115 -0.87433581] 
B1: [0.10609742 0.14487553 0.9837451 ] 
B2: [-0.59298181 -0.75208425  0.28764883] 
B3: [0.29193815 0.38055475 0.87746806] 
C1: [0.24722046 0.01503715 0.96884257] 
C2: [-0.93480778 -0.03203258  0.35370656] 
C3: [0.53904803 0.02500996 0.84190363] 


--------------------------------------
Number 939 ------------------------------
 +17 (000) -3 (100) +1 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +3 (300) +1 (310) -2 (311) -1 (320) +1 (321) -2 (322) +3 (330) +2 (331) +5 (333) > 0
npa2:             -9.175951178552534
npa3:             -9.083029802354542
qubit violation:  -9.083031583970367
qutrit violation: -9.083031382112837
algebraic bound: 105.0

Qubit violation
***************

violation: -9.083031583970367
state:     [ 0.67079+0.j       0.     -0.j       0.00197+0.00551j  0.26773+0.3314j
  0.     +0.j      -0.15206-0.39963j -0.39773+0.15273j -0.04914+0.04181j]
A1: [ 0.01143633  0.45206452 -0.89191193] 
A2: [-0.01568003 -0.61914671  0.78511878] 
A3: [0.02109591 0.83169304 0.5548348 ] 
B1: [-0.16546022 -0.46582996 -0.86926714] 
B2: [0.21962798 0.6183297  0.75460715] 
B3: [-0.269261   -0.75807819  0.59398315] 
C1: [ 0.42666279 -0.15005993 -0.89187493] 
C2: [-0.58430233  0.20552099  0.78508084] 
C3: [ 0.78477382 -0.27607084  0.55490084] 


--------------------------------------
Number 940 ------------------------------
 +17 (000) -3 (100) +2 (111) +1 (200) -1 (210) +3 (220) -2 (221) +1 (222) -1 (300) -2 (311) -1 (320) +1 (321) -2 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -8.277980495163298
npa3:             -8.008941035675289
qubit violation:  -8.00894155954812
qutrit violation: -8.008942899524008
algebraic bound: 87.0

Qubit violation
***************

violation: -8.00894155954812
state:     [-0.     -0.j      -0.26338-0.24424j  0.62215+0.j       0.28086-0.0595j
 -0.     +0.j       0.15739-0.54673j -0.23215-0.10837j  0.11028+0.00178j]
A1: [ 0.77958046 -0.6148632   0.11915332] 
A2: [-0.81515361  0.52981819 -0.23413089] 
A3: [-0.05325047 -0.69250657 -0.71944354] 
B1: [-0.69264514 -0.68373089  0.22968398] 
B2: [ 0.79113364  0.5793637  -0.19607463] 
B3: [ 0.48160016 -0.83358124  0.27056156] 
C1: [-0.59625642 -0.76924228  0.22966181] 
C2: [ 0.48085455  0.85459643 -0.19607097] 
C3: [-0.88509265  0.37873352  0.27050304] 


--------------------------------------
Number 941 ------------------------------
 +17 (000) -3 (100) +4 (111) +1 (200) +1 (210) -2 (211) +3 (220) -1 (221) +3 (222) +1 (300) -2 (310) +2 (311) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -11.795512314558675
qubit violation:  -11.795514154599768
qutrit violation: -11.795514040287948
algebraic bound: 97.0

Qubit violation
***************

violation: -11.795514154599768
state:     [ 5.1976e-01+0.0000e+00j  2.0000e-05+3.0000e-05j  0.0000e+00-0.0000e+00j
 -4.3234e-01-4.9340e-02j -7.0000e-03-1.2800e-02j  2.5039e-01-4.5547e-01j
 -5.1130e-01-9.3330e-02j -0.0000e+00+0.0000e+00j]
A1: [0.42806054 0.78240167 0.45234035] 
A2: [ 0.08138082  0.14876228 -0.98551862] 
A3: [ 0.39040896  0.71359269 -0.58169263] 
B1: [-0.56135968  0.69254262 -0.45305633] 
B2: [-0.10727426  0.1323414   0.98538215] 
B3: [-0.51249161  0.63225448  0.58103927] 
C1: [-0.47941135 -0.75202693 -0.45234969] 
C2: [-0.09116259 -0.14298923  0.98551685] 
C3: [-0.43725939 -0.68589201  0.58168409] 


--------------------------------------
Number 942 ------------------------------
 +17 (000) -4 (100) +3 (110) -1 (111) -2 (200) -1 (210) +1 (211) +2 (220) +1 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) > 0
npa2:             -6.491916510686487
npa3:             -5.681332851901537
qubit violation:  -5.681333526624393
qutrit violation: -5.681333594058042
algebraic bound: 99.0

Qubit violation
***************

violation: -5.681333526624393
state:     [-0.0776 +0.68855j  0.04849+0.11258j -0.     +0.j       0.03317+0.03441j
  0.04323+0.05068j  0.12551+0.00944j -0.     -0.j       0.69447-0.j     ]
A1: [0.71528034 0.69883578 0.00160766] 
A2: [ 0.99509308  0.09768848 -0.0157073 ] 
A3: [-0.60443893  0.79619058  0.02709497] 
B1: [ 0.03229121  0.99947534 -0.0025147 ] 
B2: [0.64218673 0.75992798 0.10052697] 
B3: [-0.97436495  0.15524215 -0.16282756] 
C1: [0.46403071 0.88581554 0.0025147 ] 
C2: [ 0.90889676  0.40472338 -0.10052698] 
C3: [-0.80970112  0.56380074  0.16282757] 


--------------------------------------
Number 943 ------------------------------
 +17 (000) +4 (100) +4 (110) +3 (111) -3 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -2 (300) +2 (311) +2 (320) +1 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -7.846802858355176
npa3:             -7.6917776796942015
qubit violation:  -7.6917781027983185
qutrit violation: -7.691778126882965
algebraic bound: 103.0

Qubit violation
***************

violation: -7.6917781027983185
state:     [ 0.5626 -0.j      -0.00612-0.06909j  0.     -0.j      -0.49311+0.27085j
 -0.     +0.j       0.38023-0.41466j -0.08646+0.19537j -0.     -0.j     ]
A1: [0.14218055 0.15562984 0.97752956] 
A2: [ 0.6592534   0.72161072 -0.21133604] 
A3: [-0.67426092 -0.73803989  0.02587134] 
B1: [-0.08476867 -0.19299553  0.97753107] 
B2: [-0.39306724 -0.89489571 -0.2113287 ] 
B3: [0.40201375 0.91526823 0.02586504] 
C1: [-0.0186156  -0.20998932 -0.97752644] 
C2: [-0.08631139 -0.97359179  0.21135131] 
C3: [ 0.08827703  0.99575959 -0.02588434] 


--------------------------------------
Number 944 ------------------------------
 +17 (000) -5 (100) +1 (110) +1 (111) -3 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (310) +2 (311) -2 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -7.121833728366433
npa3:             -7.115685261787402
qubit violation:  -7.115686917636429
qutrit violation: -7.115687104845392
algebraic bound: 99.0

Qubit violation
***************

violation: -7.115686917636429
state:     [ 0.04351-0.03449j  0.04832-0.03j    -0.59173+0.38106j -0.03766-0.00876j
  0.0119 -0.01049j  0.70469-0.j      -0.     -0.j      -0.     -0.j     ]
A1: [-0.93830228 -0.33759361 -0.07496257] 
A2: [ 0.78897086 -0.61395149  0.02426005] 
A3: [-0.16333503 -0.98514307 -0.05305462] 
B1: [ 0.9433144   0.32332458 -0.07496108] 
B2: [-0.23173805 -0.97247568  0.02425947] 
B3: [ 0.74351441 -0.66661205 -0.0530537 ] 
C1: [-0.86095461 -0.5077472   0.03082132] 
C2: [ 0.88991066 -0.45606822 -0.00779756] 
C3: [ 0.02138656 -0.99948173  0.02406009] 


--------------------------------------
Number 945 ------------------------------
 +18 (000) -1 (100) +2 (110) +3 (200) -2 (210) +2 (211) +4 (220) -1 (221) +3 (222) +2 (300) -1 (310) +2 (311) -3 (320) -1 (321) -2 (322) -2 (331) -2 (332) > 0
npa2:             -10.473972737469182
npa3:             -10.068959149578262
qubit violation:  -10.068959664619623
qutrit violation: -10.068959713120401
algebraic bound: 114.0

Qubit violation
***************

violation: -10.068959664619623
state:     [-0.     +0.j       0.29349+0.11478j  0.     +0.j       0.49082-0.27137j
 -0.05821-0.30971j -0.38928-0.14401j  0.56085-0.j      -0.     -0.j     ]
A1: [ 0.43016153 -0.79524908  0.42724695] 
A2: [-0.83621211 -0.19623139 -0.51209624] 
A3: [-0.61863647 -0.73762277 -0.27055787] 
B1: [0.28240711 0.13273367 0.95006736] 
B2: [ 0.66004007  0.31022223 -0.68418512] 
B3: [ 0.89945214  0.42274786 -0.11077043] 
C1: [-0.90383354 -0.02334867  0.42724674] 
C2: [ 0.2465769  -0.82277447 -0.51209571] 
C3: [-0.33122754 -0.90392856 -0.2705577 ] 


--------------------------------------
Number 946 ------------------------------
 +18 (000) -1 (100) +2 (110) +5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +3 (222) -2 (310) +2 (311) -3 (320) -1 (321) -2 (322) +1 (330) -1 (331) -2 (332) > 0
npa2:             -10.982624097425497
npa3:             -10.98192375242218
qubit violation:  -10.981923753045361
qutrit violation: -10.981923807623918
algebraic bound: 114.0

Qubit violation
***************

violation: -10.981923753045361
state:     [ 0.0000e+00-0.0000e+00j -1.8261e-01+2.1640e-02j  7.0462e-01-0.0000e+00j
 -5.1000e-04+1.9000e-04j  1.8341e-01+5.1600e-03j -3.6866e-01+5.1605e-01j
  0.0000e+00+0.0000e+00j -1.7979e-01-3.8600e-02j]
A1: [ 0.27641571  0.95870137 -0.06697798] 
A2: [ 0.70997752 -0.655682    0.25693002] 
A3: [ 0.97332294 -0.00577093  0.22936685] 
B1: [ 0.57168469 -0.81773483  0.06698032] 
B2: [ 0.45969608  0.85009681 -0.2569337 ] 
B3: [ 0.91912228  0.3203227  -0.22936345] 
C1: [-0.4121086  -0.90868476 -0.06677213] 
C2: [-0.60796119  0.7516758   0.25566909] 
C3: [-0.9625152   0.14667415  0.2281473 ] 


--------------------------------------
Number 947 ------------------------------
 +18 (000) -1 (100) +2 (111) +3 (200) -3 (210) +2 (220) -2 (221) +2 (222) +4 (300) -2 (311) -2 (320) -1 (321) -2 (322) +2 (330) +1 (331) -1 (332) +2 (333) > 0
npa2:             -6.826819829100778
npa3:             -4.797489158123902
qubit violation:  -4.743602326815981
qutrit violation: -4.74360248597371
algebraic bound: 102.0

Qubit violation
***************

violation: -4.743602326815981
state:     [ 0.0000e+00+0.0000e+00j -2.0000e-04-1.9000e-04j  2.3591e-01+4.9242e-01j
  0.0000e+00-0.0000e+00j -4.9238e-01-2.3599e-01j  0.0000e+00+0.0000e+00j
 -4.0000e-03+9.1800e-03j  6.3533e-01+0.0000e+00j]
A1: [ 1.00000000e+00 -2.29461936e-10 -2.65203332e-10  2.68531530e-10] 
A2: [ 1.92434291e-10  1.37340532e-01  1.58733883e-01 -9.77722421e-01] 
A3: [7.53883345e-11 5.89732826e-01 6.81594648e-01 4.33178865e-01] 
B1: [1.00000000e+00 1.26886834e-11 3.50464852e-10 2.68533029e-10] 
B2: [ 1.92432292e-10 -7.59451035e-03 -2.09764579e-01 -9.77722427e-01] 
B3: [ 7.53880292e-11 -3.26105417e-02 -9.00717850e-01  4.33178839e-01] 
C1: [-1.36104822e-10 -3.56141806e-01 -8.17731568e-01 -4.52192524e-01] 
C2: [ 8.92075136e-09 -2.49145742e-01 -5.72059662e-01  7.81456413e-01] 
C3: [ 1.41065204e-09  2.69581131e-03  6.18986703e-03 -9.99977198e-01] 


--------------------------------------
Number 948 ------------------------------
 +18 (000) +2 (100) +1 (110) +2 (111) -4 (200) -2 (210) +1 (211) +1 (220) +3 (222) -4 (300) -1 (310) +2 (311) +3 (320) +1 (321) -2 (322) -2 (332) +2 (333) > 0
npa2:             -5.9614853068689015
npa3:             -5.579337794940784
qubit violation:  -5.579338308112554
qutrit violation: -5.579338275139233
algebraic bound: 106.0

Qubit violation
***************

violation: -5.579338308112554
state:     [-0.33182-0.23525j -0.01674-0.21534j  0.04636-0.04966j  0.60689+0.j
  0.36098-0.15587j  0.     -0.j      -0.3257 -0.39279j  0.     -0.j     ]
A1: [ 0.72331119 -0.47766336 -0.49865683] 
A2: [-0.04835369  0.84576321  0.53136288] 
A3: [ 0.92751612  0.37194841 -0.03698947] 
B1: [0.68564246 0.14056272 0.71423843] 
B2: [ 0.02550156 -0.31993885 -0.94709493] 
B3: [ 0.9655177  -0.19540684 -0.17202251] 
C1: [-0.7490824  -0.43612564 -0.49866821] 
C2: [0.09595216 0.84169528 0.53135886] 
C3: [-0.90507255  0.423643   -0.03701734] 


--------------------------------------
Number 949 ------------------------------
 +18 (000) -2 (100) -2 (110) +4 (111) +1 (200) -1 (211) +2 (220) -2 (221) +2 (222) +1 (300) -3 (311) -1 (320) +1 (321) -2 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -8.944888398875477
npa3:             -8.875854695041568
qubit violation:  -8.875856126725942
qutrit violation: -8.875858278254444
algebraic bound: 82.0

Qubit violation
***************

violation: -8.875856126725942
state:     [ 0.0000e+00-0.j       1.6922e-01-0.44549j  2.0416e-01-0.44733j
  7.2340e-02+0.02382j  5.3663e-01+0.j      -6.3000e-04-0.00387j
  3.1000e-04+0.00595j  4.8161e-01-0.07317j]
A1: [-0.2849253   0.14474207  0.9475586 ] 
A2: [ 0.62907526 -0.32005774 -0.70839774] 
A3: [-0.78901388  0.40192574 -0.46466418] 
B1: [-0.02413287 -0.55477357 -0.8316513 ] 
B2: [0.03729226 0.86511931 0.50017783] 
B3: [-0.03112517 -0.73328864  0.67920467] 
C1: [-0.02077232 -0.1925831  -0.98106078] 
C2: [0.06538909 0.60421526 0.79413361] 
C3: [-0.10111095 -0.93291182  0.34561846] 


--------------------------------------
Number 950 ------------------------------
 +18 (000) -2 (100) -2 (110) +4 (111) +2 (200) -1 (210) +3 (220) -4 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -9.353261355321688
npa3:             -9.150405170118958
qubit violation:  -9.150407536080552
qutrit violation: -9.150407597034633
algebraic bound: 90.0

Qubit violation
***************

violation: -9.150407536080552
state:     [-2.0000e-05+3.0000e-05j -0.0000e+00+0.0000e+00j  6.5183e-01-2.4744e-01j
 -3.6790e-02+7.5780e-02j -0.0000e+00-0.0000e+00j  7.0229e-01+0.0000e+00j
 -7.8800e-02-2.9770e-02j -5.5940e-02-5.8010e-02j]
A1: [ 0.98354679 -0.16393243  0.07590696] 
A2: [ 0.22685869 -0.97224248 -0.05726864] 
A3: [-0.39244717 -0.91333939 -0.10861111] 
B1: [-0.0099484   0.99707013  0.0758432 ] 
B2: [-0.92550305  0.37439013 -0.05723757] 
B3: [-0.96302543 -0.24658001 -0.10853716] 
C1: [-0.07417436 -0.99435241  0.07590423] 
C2: [-0.94769878 -0.31398553 -0.05727217] 
C3: [-0.94513063  0.30810922 -0.10861307] 


--------------------------------------
Number 951 ------------------------------
 +18 (000) -2 (100) -2 (110) +4 (111) +3 (200) -1 (210) -1 (211) +2 (220) -2 (221) +2 (222) +3 (300) -1 (310) -3 (311) -2 (322) +2 (330) +2 (332) +4 (333) > 0
npa2:             -8.229362132055272
npa3:             -6.84171389629191
qubit violation:  -6.841714341129579
qutrit violation: -6.841714346380287
algebraic bound: 94.0

Qubit violation
***************

violation: -6.841714341129579
state:     [ 0.03003+0.04002j  0.48445-0.17792j -0.49738-0.01268j -0.     +0.j
  0.51609-0.j       0.00539-0.01787j  0.     +0.j      -0.26651-0.38193j]
A1: [ 0.33148336 -0.44144923  0.83381135] 
A2: [ 0.59965485 -0.79868509 -0.05016159] 
A3: [ 0.39813396 -0.53032433 -0.74849547] 
B1: [ 0.0773647  -0.0977468   0.99219971] 
B2: [-0.49040946  0.61963959  0.61281754] 
B3: [-0.61486771  0.77689064 -0.1355678 ] 
C1: [ 0.15897475 -0.52866163  0.83381288] 
C2: [ 0.28755185 -0.95645074 -0.05015883] 
C3: [ 0.19090106 -0.63507013 -0.74849363] 


--------------------------------------
Number 952 ------------------------------
 +18 (000) +2 (100) +3 (110) +2 (111) -4 (200) -1 (210) +2 (220) -2 (221) -4 (300) +1 (311) +3 (320) +1 (321) -2 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -6.439496936419694
npa3:             -4.985378648756878
qubit violation:  -4.985379651528019
qutrit violation: -4.985379538949345
algebraic bound: 108.0

Qubit violation
***************

violation: -4.985379651528019
state:     [-0.19928-0.13291j  0.04647-0.45348j  0.03979+0.29819j -0.     +0.j
 -0.16902-0.42335j -0.08106+0.09496j -0.     +0.j       0.64879+0.j     ]
A1: [ 0.50309718  0.34889057 -0.79067604] 
A2: [-0.58274068 -0.41149938 -0.70077216] 
A3: [0.56898421 0.40193    0.71743241] 
B1: [-0.63541839 -0.73567565  0.23457368] 
B2: [-0.22903481 -0.26070814 -0.93785627] 
B3: [0.2434534  0.27742232 0.92939083] 
C1: [ 0.28405467  0.54234031 -0.79068321] 
C2: [-0.32561231 -0.6347446  -0.70076814] 
C3: [0.31785428 0.61989895 0.71742175] 


--------------------------------------
Number 953 ------------------------------
 +18 (000) +2 (100) +3 (110) +3 (200) +2 (220) -3 (221) +2 (222) -3 (300) -3 (310) +1 (311) -1 (320) -1 (321) -3 (322) +1 (330) +1 (331) -1 (332) +1 (333) > 0
npa2:             -10.311910953233848
qubit violation:  -10.311911324926243
qutrit violation: -10.311911425144405
algebraic bound: 102.0

Qubit violation
***************

violation: -10.311911324926243
state:     [-0.11838-0.09547j -0.     -0.j      -0.63231-0.18719j -0.00707+0.1519j
  0.     +0.j       0.7041 +0.j       0.0587 -0.14028j  0.     +0.j     ]
A1: [ 0.73332667 -0.6612556   0.15802859] 
A2: [ 0.45548057  0.87927647 -0.13932098] 
A3: [ 0.97716024 -0.19509627  0.08423368] 
B1: [-0.43072844  0.88854633 -0.15798237] 
B2: [0.97136794 0.19242836 0.13934002] 
B3: [ 0.08493136  0.99281606 -0.0842789 ] 
C1: [-0.46232961  0.87251632  0.1580082 ] 
C2: [-0.72920905 -0.6699567  -0.13932762] 
C3: [-0.85114338  0.51812809  0.08425095] 


--------------------------------------
Number 954 ------------------------------
 +18 (000) -3 (100) +1 (110) +3 (200) +2 (210) -3 (211) +2 (220) +1 (221) +2 (222) -4 (300) +2 (310) -2 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.591020758094238
npa3:             -7.588453093127306
qubit violation:  -7.5884551795558055
qutrit violation: -7.588454332693603
algebraic bound: 102.0

Qubit violation
***************

violation: -7.5884551795558055
state:     [-0.0000e+00+0.j       5.4543e-01+0.j      -3.3067e-01-0.03632j
  3.6810e-02+0.05856j  4.8320e-01+0.25301j  0.0000e+00-0.j
  1.0000e-04-0.0244j  -3.5976e-01+0.39943j]
A1: [0.02566675 0.13930328 0.98991709] 
A2: [-0.23015913 -0.9727525   0.02791778] 
A3: [-0.19162694 -0.79265467  0.57877262] 
B1: [ 0.20519522  0.29605147 -0.93287108] 
B2: [-0.55130946 -0.79541797 -0.25173036] 
B3: [-0.37861382 -0.54625623 -0.74716514] 
C1: [0.55306187 0.63171783 0.5431898 ] 
C2: [-0.41203883 -0.48346634  0.77232399] 
C3: [-0.05936448 -0.07928767  0.99508259] 


--------------------------------------
Number 955 ------------------------------
 +18 (000) -3 (100) +2 (111) +5 (200) -3 (210) +2 (220) -2 (221) +2 (222) +4 (300) -2 (310) -2 (311) -1 (321) -2 (322) +2 (330) -1 (331) +1 (332) +2 (333) > 0
npa2:             -7.2096870074514285
npa3:             -4.897595693511587
qubit violation:  -4.830797045876105
qutrit violation: -4.830797018073474
algebraic bound: 114.0

Qubit violation
***************

violation: -4.830797045876105
state:     [-0.     -0.j      -0.0721 +0.1276j   0.15964-0.63029j -0.     -0.j
  0.01531+0.10359j  0.67581+0.j       0.2737 -0.04707j -0.03173-0.09975j]
A1: [ 0.79902134  0.3783605  -0.46734167] 
A2: [ 0.29992366  0.77030418 -0.56274086] 
A3: [-0.55074332  0.77290096 -0.31512838] 
B1: [ 0.4663299  -0.88170241 -0.07167483] 
B2: [-0.16678433 -0.98009845 -0.10765692] 
B3: [-0.88383587 -0.46029213 -0.08345837] 
C1: [-0.60185241 -0.79537954  0.07172908] 
C2: [ 0.00722375 -0.99415467  0.10772327] 
C3: [ 0.79845664 -0.5962335   0.08350215] 


--------------------------------------
Number 956 ------------------------------
 +18 (000) -3 (100) +3 (111) +2 (200) +1 (210) -2 (211) -1 (222) -5 (300) +2 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -8.73668730967762
npa3:             -8.736687220768317
qubit violation:  -8.73668863565662
qutrit violation: -8.73668756833845
algebraic bound: 98.0

Qubit violation
***************

violation: -8.73668863565662
state:     [-0.01277+0.12178j -0.     -0.j      -0.15   -0.65964j  0.01538-0.12148j
 -0.     +0.j       0.70526-0.j       0.09579-0.07628j -0.     -0.j     ]
A1: [-0.93243211 -0.34516162  0.10692918] 
A2: [ 0.61989274 -0.78196559  0.06529073] 
A3: [ 0.28351119 -0.95262904  0.1100881 ] 
B1: [ 0.89988189  0.42282335 -0.1069253 ] 
B2: [ 0.12291045 -0.9902676  -0.06529307] 
B3: [ 0.48045038 -0.87008499 -0.11008903] 
C1: [-0.90871599  0.40348674  0.10692851] 
C2: [-0.10170929 -0.99266898  0.06529615] 
C3: [-0.46173688 -0.88015823  0.1100935 ] 


--------------------------------------
Number 957 ------------------------------
 +18 (000) -3 (100) +3 (111) -5 (200) +2 (210) -3 (211) +3 (220) -2 (221) +2 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) > 0
npa2:             -8.555119612187479
npa3:             -8.550686598474172
qubit violation:  -8.550689053933088
qutrit violation: -8.550686594291477
algebraic bound: 108.0

Qubit violation
***************

violation: -8.550689053933088
state:     [-0.41502-0.34364j  0.     +0.j      -0.     +0.j       0.12574-0.32707j
  0.00669-0.00487j -0.53101+0.10218j  0.54075+0.j      -0.03798-0.0233j ]
A1: [ 0.07121016 -0.43531863  0.89745575] 
A2: [-0.14238313  0.87847213  0.45608533] 
A3: [-0.1533549   0.94543455  0.28746455] 
B1: [-0.5968788  -0.52288722 -0.60854311] 
B2: [ 0.44903816  0.39061377 -0.80360795] 
B3: [ 0.5510388   0.48000751 -0.6826047 ] 
C1: [ 0.68493099  0.40067909 -0.60854406] 
C2: [-0.5147608  -0.29872581 -0.80360707] 
C3: [-0.63181551 -0.36723431 -0.68260402] 


--------------------------------------
Number 958 ------------------------------
 +18 (000) -5 (100) +2 (110) +1 (111) +1 (210) -1 (211) -2 (220) +2 (221) -5 (300) +2 (310) -2 (311) -1 (320) +2 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -8.400249629854535
qubit violation:  -8.400249926194135
qutrit violation: -8.400250020986975
algebraic bound: 104.0

Qubit violation
***************

violation: -8.400249926194135
state:     [ 0.54327-0.j      -0.     +0.j      -0.     +0.j       0.04606-0.33537j
 -0.     -0.j       0.51888-0.16093j  0.52161+0.15184j -0.     +0.j     ]
A1: [-0.3360437   0.39219462  0.85630486] 
A2: [ 6.50643985e-01 -7.59382911e-01 -2.32321496e-05] 
A3: [ 0.33606213 -0.39223855  0.8562775 ] 
B1: [-0.21305036 -0.47054595 -0.85626868] 
B2: [ 4.12459759e-01  9.10975821e-01 -3.46981083e-05] 
B3: [ 0.21301871  0.47049033 -0.85630712] 
C1: [-0.4371486  -0.27505416 -0.85629803] 
C2: [8.46392956e-01 5.32558884e-01 1.48722335e-05] 
C3: [ 0.43716961  0.27507645 -0.85628014] 


--------------------------------------
Number 959 ------------------------------
 +18 (000) -5 (100) +2 (110) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -5 (300) +2 (310) -2 (311) -1 (320) +2 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -8.50147037471302
npa3:             -8.501471078476225
qubit violation:  -8.501471526155905
qutrit violation: -8.50147185487569
algebraic bound: 104.0

Qubit violation
***************

violation: -8.501471526155905
state:     [ 0.     -0.j       0.05649-0.13057j  0.70433+0.j      -0.     -0.j
  0.07016-0.12377j -0.66134-0.07635j -0.     -0.j       0.13065-0.05631j]
A1: [-0.37115502  0.92013638 -0.12487189] 
A2: [ 0.98592053 -0.16336495 -0.03567366] 
A3: [ 0.6836562   0.71255024 -0.1577541 ] 
B1: [ 0.36076569 -0.92425879  0.12487519] 
B2: [0.60563051 0.79494612 0.03567011] 
B3: [ 0.98621774 -0.04988503  0.15775315] 
C1: [-0.27036067  0.95462615 -0.12487606] 
C2: [ 0.9627232  -0.26812654 -0.03566797] 
C3: [ 0.75611366  0.63514301 -0.15775136] 


--------------------------------------
Number 960 ------------------------------
 +18 (000) -6 (100) +2 (110) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -5.65265849397916
npa3:             -5.439443659761
qubit violation:  -5.439444735862346
qutrit violation: -5.4394447623733875
algebraic bound: 108.0

Qubit violation
***************

violation: -5.439444735862346
state:     [ 0.52276-0.46781j  0.04388+0.00186j -0.01506-0.06869j  0.03668+0.01501j
  0.01123-0.02879j  0.     -0.j       0.01651-0.02075j  0.70554+0.j     ]
A1: [ 0.29253588  0.95624769 -0.00362098] 
A2: [-0.98950645  0.14412424 -0.01025622] 
A3: [-0.23075973  0.97297233 -0.00864866] 
B1: [0.79323682 0.60876716 0.01333769] 
B2: [-0.72012697  0.687198    0.09579174] 
B3: [0.37783472 0.92382725 0.06151541] 
C1: [-0.82201468  0.5694419   0.00527208] 
C2: [-0.4379559  -0.89867436  0.02406281] 
C3: [-0.99695156  0.07609003  0.01725983] 


--------------------------------------
Number 961 ------------------------------
 +18 (000) -6 (100) +3 (110) -2 (111) +1 (210) -2 (211) -1 (220) +2 (221) -4 (300) +2 (310) -1 (311) +1 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -5.940671250704913
npa3:             -4.877220391163526
qubit violation:  -4.877221704994469
qutrit violation: -4.87722172313606
algebraic bound: 106.0

Qubit violation
***************

violation: -4.877221704994469
state:     [ 0.0000e+00+0.0000e+00j -5.2600e-02+1.5290e-02j  7.0704e-01+0.0000e+00j
 -0.0000e+00+0.0000e+00j -5.3660e-02-1.1720e-02j  5.1864e-01+4.7124e-01j
 -7.0000e-05-1.3000e-04j  4.9790e-02-2.3200e-02j]
A1: [ 0.06108529  0.99608509 -0.06389926] 
A2: [ 0.99851987 -0.03434092 -0.04217547] 
A3: [ 0.07717892  0.99492605 -0.06454141] 
B1: [0.09117023 0.99375655 0.06431138] 
B2: [-0.99211689  0.11794778  0.04233673] 
B3: [0.07508908 0.99505904 0.06495501] 
C1: [ 0.52967629  0.84575968 -0.06429338] 
C2: [ 0.8606819  -0.50737966 -0.04233852] 
C3: [ 0.54325886  0.83705008 -0.06493831] 


--------------------------------------
Number 962 ------------------------------
 +18 (000) -6 (100) +3 (110) -2 (111) +1 (210) -2 (211) -2 (220) +2 (221) -4 (300) +2 (310) -1 (311) -1 (320) +1 (321) +2 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -6.838564556736415
npa3:             -6.805675554498848
qubit violation:  -6.805676351943818
qutrit violation: -6.805676004567796
algebraic bound: 108.0

Qubit violation
***************

violation: -6.805676351943818
state:     [-0.40245-0.22759j -0.19663-0.01584j -0.0203 +0.00917j  0.29926-0.35243j
 -0.     +0.j       0.37253+0.2113j   0.5913 +0.j      -0.     +0.j     ]
A1: [ 0.90125216  0.41762743 -0.11546375] 
A2: [-0.18392293 -0.08500173  0.97925843] 
A3: [0.6865765  0.31832481 0.65366813] 
B1: [ 0.56796512 -0.79187208  0.22439749] 
B2: [-0.3022032   0.4223552   0.85456967] 
B3: [ 0.28811015 -0.40090286  0.86963754] 
C1: [-0.88461422  0.40878307 -0.22439716] 
C2: [ 0.47168273 -0.21731408 -0.85457006] 
C3: [-0.44796254  0.2075109  -0.86963716] 


--------------------------------------
Number 963 ------------------------------
 +18 (000) -6 (100) +3 (110) -2 (111) +1 (210) -3 (211) -1 (220) +1 (221) -4 (300) +2 (310) -2 (311) +1 (321) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.623470551168175
npa3:             -6.0027999898366176
qubit violation:  -6.002801594608085
qutrit violation: -6.002800587384691
algebraic bound: 106.0

Qubit violation
***************

violation: -6.002801594608085
state:     [ 0.0009 -1.2000e-04j -0.3209 -3.9261e-01j  0.51544+0.0000e+00j
  0.     -0.0000e+00j -0.42167-2.4839e-01j -0.00119-9.3490e-02j
 -0.00557-4.3500e-03j  0.06154-4.7447e-01j]
A1: [-0.37772932 -0.30127011 -0.87553237] 
A2: [-0.64094198 -0.51124501  0.57255735] 
A3: [-0.59700724 -0.47617699 -0.64562983] 
B1: [-0.88172658 -0.1251702   0.45485241] 
B2: [-0.3551338  -0.0502528  -0.93346379] 
B3: [-0.98436441 -0.13968256  0.10731054] 
C1: [-0.39975966 -0.66027032 -0.63579507] 
C2: [-0.28525091 -0.47152723  0.83444233] 
C3: [-0.49085198 -0.81086353 -0.31869221] 


--------------------------------------
Number 964 ------------------------------
 +18 (000) -6 (100) +4 (110) -3 (111) +2 (210) -3 (211) -1 (220) +1 (221) -1 (222) -4 (300) +2 (310) -2 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.3233721423596805
npa3:             -7.323370592153264
qubit violation:  -7.323375279889035
qutrit violation: -7.323372840433761
algebraic bound: 110.0

Qubit violation
***************

violation: -7.323375279889035
state:     [-0.39189+0.41612j  0.02847+0.03105j -0.     -0.j       0.57161+0.j
  0.     -0.j       0.23994+0.51881j  0.03134-0.13051j  0.     -0.j     ]
A1: [ 0.38404318  0.12256518 -0.91514407] 
A2: [-0.92713542 -0.29588947 -0.2299334 ] 
A3: [-0.40916521 -0.13058236 -0.9030683 ] 
B1: [ 0.27245101 -0.2971215  -0.91514443] 
B2: [-0.65773646  0.71729618 -0.22993254] 
B3: [-0.29027372  0.31655927 -0.90306792] 
C1: [ 0.029512   -0.40204658  0.91514352] 
C2: [-0.071245    0.97059476  0.22993475] 
C3: [-0.03144158  0.42834364  0.90306889] 


--------------------------------------
Number 965 ------------------------------
 +19 (000) +1 (110) +3 (111) -1 (200) -2 (210) +2 (211) +2 (220) -2 (221) +2 (222) -2 (300) -1 (310) +4 (311) +1 (320) +2 (321) -2 (322) -1 (331) -1 (332) > 0
npa2:             -10.740987677433285
qubit violation:  -10.74098355561127
qutrit violation: -10.740988657394137
algebraic bound: 95.0

Qubit violation
***************

violation: -10.74098355561127
state:     [ 9.2000e-03-2.1150e-02j  2.2174e-01-1.6449e-01j  5.6449e-01+0.0000e+00j
  3.1426e-01+2.1028e-01j  1.0798e-01+4.8747e-01j  3.3960e-01-3.1146e-01j
 -1.0000e-05+1.0000e-05j -0.0000e+00+0.0000e+00j]
A1: [-0.94232782 -0.17243018 -0.28685558] 
A2: [ 0.38732245 -0.89732097  0.21165148] 
A3: [-0.45670545 -0.88750899 -0.06121994] 
B1: [-0.53012009 -0.79801971 -0.28659583] 
B2: [-0.67216403  0.70959216  0.21136286] 
B3: [-0.9956636  -0.06991876 -0.06136053] 
C1: [-0.64722517  0.67364931 -0.3567859 ] 
C2: [-0.17720728 -0.05161091  0.98281934] 
C3: [-0.68167155  0.51351213  0.52118051] 


--------------------------------------
Number 966 ------------------------------
 +19 (000) -2 (100) -1 (110) +5 (111) +1 (200) -1 (210) -1 (211) +3 (220) +4 (222) -2 (300) +1 (311) +1 (320) -2 (321) -3 (322) +1 (330) -3 (331) +2 (333) > 0
npa2:             -11.206105889729024
npa3:             -10.341232915537383
qubit violation:  -10.341234738243418
qutrit violation: -10.341234332936967
algebraic bound: 89.0

Qubit violation
***************

violation: -10.341234738243418
state:     [-0.     +0.j       0.65044+0.j      -0.08379-0.42767j  0.     +0.j
 -0.23718+0.36561j  0.     -0.j       0.02615-0.08053j  0.42266+0.10622j]
A1: [-1.50461277e-03 -8.23478810e-04 -9.99998529e-01] 
A2: [-0.5604069  -0.31167792 -0.76733368] 
A3: [-0.83440083 -0.46408499  0.29732202] 
B1: [ 1.66476103e-03 -4.56630748e-04 -9.99998510e-01] 
B2: [ 0.61946832 -0.16571212 -0.76733206] 
B3: [ 0.92234717 -0.24671383  0.2973348 ] 
C1: [-1.04537895e-04 -1.69892746e-03  9.99998551e-01] 
C2: [-0.04350123 -0.63975504  0.76734681] 
C3: [-0.06478853 -0.95257969 -0.29731192] 


--------------------------------------
Number 967 ------------------------------
 +19 (000) -2 (100) -1 (200) -2 (210) +1 (211) +2 (220) -2 (221) +2 (222) -4 (300) +3 (311) +1 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.659924232839401
npa3:             -7.830680992477095
qubit violation:  -7.830681474969532
qutrit violation: -7.830683529910263
algebraic bound: 101.0

Qubit violation
***************

violation: -7.830681474969532
state:     [-0.     +0.j       0.70674+0.j      -0.04634-0.09481j  0.     +0.j
 -0.1049 -0.01144j  0.     +0.j      -0.17206-0.66144j -0.10413-0.01712j]
A1: [-0.92855946 -0.34067734 -0.14736439] 
A2: [ 0.58375728 -0.81096147  0.03960933] 
A3: [ 0.36080282 -0.93263963  0.00215757] 
B1: [-0.20819516 -0.96695386 -0.14715617] 
B2: [0.99741462 0.06009586 0.03940222] 
B3: [ 0.98104433 -0.19376573  0.00265045] 
C1: [-0.26016212  0.95424264  0.14743341] 
C2: [ 0.99919866 -0.00607814 -0.03956084] 
C3: [ 0.96920391  0.24625417 -0.00169109] 


--------------------------------------
Number 968 ------------------------------
 +19 (000) +3 (110) +5 (200) -1 (210) +1 (211) +3 (220) -3 (221) +3 (222) -2 (310) +2 (311) -3 (320) -1 (321) -3 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -11.233385945728877
qubit violation:  -11.233374724516995
qutrit violation: -11.233374791116624
algebraic bound: 115.0

Qubit violation
***************

violation: -11.233374724516995
state:     [ 0.17505+0.619j   -0.21297-0.02662j  0.2145 -0.0075j  -0.11748-0.13222j
 -0.00955-0.00063j  0.     +0.j      -0.     -0.j       0.68022-0.j     ]
A1: [-0.54999385 -0.82034649 -0.15664737] 
A2: [-0.58997246  0.75502199  0.28613684] 
A3: [-0.96661786  0.18552562  0.17672058] 
B1: [0.700505   0.69424321 0.16528495] 
B2: [ 0.42921233 -0.84914783 -0.30777383] 
B3: [ 0.91044835 -0.36620425 -0.19229732] 
C1: [-0.58153508 -0.79655418  0.16528275] 
C2: [-0.55845064  0.77033095 -0.3077712 ] 
C3: [-0.95700408  0.21717603 -0.19229602] 


--------------------------------------
Number 969 ------------------------------
 +19 (000) +3 (110) +6 (200) +2 (211) +3 (220) -3 (221) +3 (222) -1 (300) -3 (310) +1 (311) -3 (320) -1 (321) -3 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -10.153435922321435
npa3:             -9.990105708505652
qubit violation:  -9.990107346859405
qutrit violation: -9.99010739486303
algebraic bound: 121.0

Qubit violation
***************

violation: -9.990107346859405
state:     [-0.31068+0.05194j -0.06627+0.27143j  0.2304 +0.40289j  0.     +0.j
  0.0189 +0.05105j  0.60897+0.j      -0.43937+0.20113j  0.     +0.j     ]
A1: [-0.38588271 -0.28953587  0.87593579] 
A2: [-0.7162937   0.2652179  -0.64543226] 
A3: [-0.97497568  0.11730115 -0.18884612] 
B1: [-0.49687917  0.81839185 -0.28869684] 
B2: [-0.62112809 -0.69899255  0.35441404] 
B3: [-0.93689827 -0.27792502  0.21208328] 
C1: [ 0.51506173  0.80707047 -0.28870171] 
C2: [ 0.60534148 -0.71270758  0.35441445] 
C3: [ 0.93044727 -0.29882158  0.21206967] 


--------------------------------------
Number 970 ------------------------------
 +19 (000) -4 (100) +2 (110) -3 (200) +2 (210) -2 (211) +1 (220) +2 (222) -4 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +4 (330) -1 (332) -3 (333) > 0
npa2:             -7.519692304586371
npa3:             -6.443833776403544
qubit violation:  -6.443835690592833
qutrit violation: -6.443835923873568
algebraic bound: 125.0

Qubit violation
***************

violation: -6.443835690592833
state:     [-0.05094+0.01508j  0.41131-0.22957j  0.44495+0.15461j -0.02886-0.00347j
  0.56046+0.j       0.     -0.j      -0.     -0.j      -0.44879-0.19245j]
A1: [0.72428021 0.21607126 0.65477584] 
A2: [ 0.27687766  0.08255166 -0.95735259] 
A3: [0.95643471 0.28530762 0.0619049 ] 
B1: [ 0.17319299  0.12508929 -0.9769119 ] 
B2: [-0.79427418 -0.57227264  0.20404057] 
B3: [-0.34326128 -0.24700901 -0.90617782] 
C1: [ 0.20858604 -0.04621007 -0.97691171] 
C2: [-0.95554817  0.21282716  0.20403993] 
C3: [-0.41272518  0.0921905  -0.90617815] 


--------------------------------------
Number 971 ------------------------------
 +19 (000) -5 (100) +2 (110) +2 (111) +2 (210) -2 (211) +3 (220) -2 (221) +3 (222) +2 (300) -3 (310) +2 (311) -1 (320) -2 (321) +2 (330) -1 (331) -1 (332) > 0
npa2:             -10.871760112729472
qubit violation:  -10.871761823387947
qutrit violation: -10.871762668679686
algebraic bound: 119.0

Qubit violation
***************

violation: -10.871761823387947
state:     [-0.01618-0.00787j  0.     +0.j      -0.     +0.j       0.70672-0.j
  0.70061+0.07461j  0.02484-0.03219j  0.04015-0.00642j -0.02159+0.00452j]
A1: [-1.49056098e-01 -9.88828665e-01 -3.88592376e-04] 
A2: [-0.88751393  0.46072327 -0.00728685] 
A3: [-0.80184124 -0.59750909 -0.00578886] 
B1: [-0.39899307 -0.91692594  0.00716573] 
B2: [ 0.99517441 -0.08090168 -0.05552305] 
B3: [ 0.36082781 -0.93199465 -0.03448563] 
C1: [-0.91884674 -0.39454952  0.00716567] 
C2: [ 0.66948038 -0.74075167 -0.05552461] 
C3: [-0.37569954 -0.92609969 -0.03448521] 


--------------------------------------
Number 972 ------------------------------
 +19 (000) -5 (100) +2 (110) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -3 (300) -2 (310) +2 (311) +1 (320) -2 (321) +4 (330) -1 (332) -3 (333) > 0
npa2:             -8.534062956328825
npa3:             -8.448687388257806
qubit violation:  -8.448687932142331
qutrit violation: -8.44868815396897
algebraic bound: 125.0

Qubit violation
***************

violation: -8.448687932142331
state:     [-0.10501+0.02873j -0.37591+0.56991j  0.     -0.j       0.10149+0.0394j
 -0.     +0.j      -0.08767-0.06455j  0.70593+0.j       0.     -0.j     ]
A1: [-0.76895757 -0.63294747  0.08989861] 
A2: [ 0.95934891 -0.28005242  0.03493285] 
A3: [-0.04056154 -0.98984262  0.13625839] 
B1: [0.90765931 0.40996674 0.08989913] 
B2: [-0.85280649  0.52105731  0.03493377] 
B3: [0.29786187 0.94483412 0.13626001] 
C1: [-0.97342953 -0.2106017  -0.08989927] 
C2: [ 0.37535118  0.92622411 -0.03493418] 
C3: [-0.80160228  0.58212269 -0.13626063] 


--------------------------------------
Number 973 ------------------------------
 +19 (000) -5 (100) +2 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -3 (300) +2 (311) +1 (320) -2 (321) +2 (330) -2 (331) -1 (332) +1 (333) > 0
npa2:             -8.582589292292536
qubit violation:  -8.58259002377535
qutrit violation: -8.582590548920525
algebraic bound: 107.0

Qubit violation
***************

violation: -8.58259002377535
state:     [ 8.2120e-02-0.50799j -1.7300e-03-0.00996j  0.0000e+00+0.j
  5.5600e-01+0.j      -2.9950e-02+0.08591j -3.8000e-04-0.47314j
 -3.8103e-01-0.21177j  6.0580e-02+0.01078j]
A1: [-0.64500584 -0.1127352  -0.75581628] 
A2: [ 0.92823189  0.16223727 -0.33476056] 
A3: [ 0.24431828  0.04270179 -0.96875443] 
B1: [ 0.11270473 -0.64346508  0.75713297] 
B2: [ 0.08126125 -0.46030097 -0.88403599] 
B3: [ 0.17211123 -0.97941994 -0.10542444] 
C1: [ 0.21826012 -0.07619823  0.97291128] 
C2: [ 0.77663099 -0.26939647 -0.56944697] 
C3: [ 0.87968419 -0.30557863  0.36438637] 


--------------------------------------
Number 974 ------------------------------
 +19 (000) -6 (100) +5 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (320) +1 (321) -1 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -5.845900417292526
npa3:             -5.222560074657309
qubit violation:  -5.222561295169178
qutrit violation: -5.222561291969505
algebraic bound: 105.0

Qubit violation
***************

violation: -5.222561295169178
state:     [-0.     +0.j      -0.47928+0.2535j   0.1924 +0.26167j -0.     +0.j
 -0.28908-0.4587j  -0.02312-0.10989j -0.     +0.j       0.54219+0.j     ]
A1: [ 0.26857762 -0.93723616  0.22238353] 
A2: [ 0.08855852 -0.30900603 -0.94692801] 
A3: [ 0.17119104 -0.59737665  0.78347609] 
B1: [ 0.20079088 -0.95405944 -0.22238168] 
B2: [ 0.06619346 -0.31455507  0.94692847] 
B3: [ 0.12797716 -0.6081021  -0.78347539] 
C1: [-0.91419806 -0.3388035   0.22238278] 
C2: [-0.30140974 -0.11171032 -0.94692818] 
C3: [-0.58269301 -0.21594989  0.78347591] 


--------------------------------------
Number 975 ------------------------------
 +19 (000) -7 (100) +4 (110) -3 (111) +1 (210) -3 (211) -2 (220) +1 (221) -1 (222) -4 (300) +2 (310) -2 (311) -1 (320) +1 (321) +2 (322) +1 (330) -1 (331) > 0
npa2:             -6.343860497351425
npa3:             -6.18052259131025
qubit violation:  -6.180522925856538
qutrit violation: -6.180522903284793
algebraic bound: 115.0

Qubit violation
***************

violation: -6.180522925856538
state:     [ 0.0508 -0.17423j  0.     -0.j       0.20143-0.62192j -0.08088+0.07151j
 -0.04787+0.04327j  0.70068+0.j       0.17787+0.03604j  0.     -0.j     ]
A1: [-0.64914218 -0.73835167  0.18289681] 
A2: [ 0.91397465 -0.39269074  0.10219746] 
A3: [ 0.19530739 -0.95102145  0.23961055] 
B1: [-0.79006751 -0.58509973 -0.18289788] 
B2: [-0.3148551   0.9436217  -0.10219757] 
B3: [-0.93134881  0.27418186 -0.23961155] 
C1: [ 0.99794444 -0.06407407 -0.00118896] 
C2: [-0.22265806  0.97421826  0.03636182] 
C3: [0.66826663 0.74336529 0.02877049] 


--------------------------------------
Number 976 ------------------------------
 +19 (000) -7 (100) +5 (110) -3 (111) -3 (200) +2 (210) -2 (211) +1 (220) +2 (222) -1 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -7.262114790305709
npa3:             -6.115999977537122
qubit violation:  -6.116000634361356
qutrit violation: -6.116001465555298
algebraic bound: 125.0

Qubit violation
***************

violation: -6.116000634361356
state:     [ 0.69192-0.j      -0.     +0.j      -0.02811-0.15616j -0.12992+0.02104j
  0.     -0.j       0.     +0.j      -0.13157-0.0033j  -0.1915 +0.65173j]
A1: [-0.87920808  0.45140096 -0.15241497] 
A2: [-0.58657692 -0.80469919  0.09157909] 
A3: [-0.29698469  0.93610509 -0.18843393] 
B1: [-0.48925816  0.85871609  0.15242417] 
B2: [-0.93114636 -0.35295715 -0.09158446] 
B3: [0.26326041 0.94614078 0.18844516] 
C1: [-0.78081915  0.60587799 -0.15242482] 
C2: [-0.72498439 -0.68264908  0.09158535] 
C3: [-0.11914911  0.97482896 -0.18844627] 


--------------------------------------
Number 977 ------------------------------
 +20 (000) +1 (100) +1 (110) +1 (111) +5 (200) +2 (210) -2 (211) +2 (220) +2 (221) +2 (222) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -11.414718668695283
qubit violation:  -11.414723799797944
qutrit violation: -11.414719720739939
algebraic bound: 120.0

Qubit violation
***************

violation: -11.414723799797944
state:     [ 0.     -0.j      -0.04138-0.14788j -0.01615+0.00536j  0.07144-0.67207j
  0.69552-0.j      -0.032  +0.10489j  0.     -0.j       0.10588-0.1112j ]
A1: [-0.84889241  0.52258053  0.07931752] 
A2: [ 0.96215848  0.18964126 -0.19567127] 
A3: [ 0.18208832  0.96963447 -0.16325696] 
B1: [ 0.01475771 -0.99673895 -0.07933266] 
B2: [0.65514554 0.72972159 0.19568014] 
B3: [ 0.92628826 -0.33958294  0.16332023] 
C1: [ 0.99746878 -0.03761637  0.06034107] 
C2: [-0.69916044  0.69708894 -0.15887632] 
C3: [ 0.38285071  0.91343443 -0.13806838] 


--------------------------------------
Number 978 ------------------------------
 +20 (000) +1 (100) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +3 (220) +3 (221) +2 (222) +1 (300) -2 (310) -1 (320) -1 (321) -3 (331) -2 (332) +1 (333) > 0
npa2:             -7.757634262649638
npa3:             -5.53967671078636
qubit violation:  -5.5396789018549075
qutrit violation: -5.539678848102792
algebraic bound: 108.0

Qubit violation
***************

violation: -5.5396789018549075
state:     [-1.2161e-01+1.0745e-01j -0.0000e+00-0.0000e+00j -5.6451e-01-3.2506e-01j
  1.2899e-01+9.8470e-02j -0.0000e+00-0.0000e+00j  7.0475e-01-0.0000e+00j
  1.6043e-01+2.4340e-02j -1.0000e-05+2.0000e-05j]
A1: [ 0.01298157  0.99194411 -0.12600933] 
A2: [-0.94675961 -0.29199485 -0.1355922 ] 
A3: [-0.13968938  0.97842729 -0.15220684] 
B1: [-0.76927593  0.62637742  0.12595981] 
B2: [0.83134215 0.53896401 0.13560246] 
B3: [-0.66095889  0.73483031  0.15217671] 
C1: [-0.4654478   0.87605997 -0.12600508] 
C2: [-0.68982468 -0.71116558 -0.13559292] 
C3: [-0.59282802  0.7908122  -0.15222025] 


--------------------------------------
Number 979 ------------------------------
 +20 (000) -1 (100) +1 (111) -2 (200) -3 (210) +2 (211) +2 (220) +4 (222) -3 (300) +3 (311) +1 (320) +1 (321) -2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -12.449163687757625
qubit violation:  -12.449164906959282
qutrit violation: -12.44916490822205
algebraic bound: 100.0

Qubit violation
***************

violation: -12.449164906959282
state:     [-0.06663-0.00492j  0.55012+0.j      -0.33918-0.43311j  0.04289+0.04642j
  0.04062-0.31941j  0.     -0.j      -0.     -0.j       0.40864-0.34004j]
A1: [-0.04463172  0.92059991 -0.38794822] 
A2: [-0.01701426  0.34789418 -0.93737941] 
A3: [ 0.03303586 -0.68533915 -0.72747432] 
B1: [-0.66626133 -0.72595273 -0.17055345] 
B2: [-0.53996438 -0.58887612  0.60138456] 
B3: [0.12562999 0.13619719 0.98268379] 
C1: [ 0.98233921 -0.07696393 -0.17054688] 
C2: [ 0.796543   -0.06204393  0.60138989] 
C3: [-0.184694    0.01493725  0.98268255] 


--------------------------------------
Number 980 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +3 (200) +1 (210) -2 (211) +1 (220) +2 (221) +1 (222) +1 (320) -1 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -13.373448581611171
qubit violation:  -13.373457599813154
qutrit violation: -13.373449347711528
algebraic bound: 88.0

Qubit violation
***************

violation: -13.373457599813154
state:     [ 1.4892e-01-0.67912j  9.9810e-02+0.04924j  0.0000e+00-0.j
  2.0000e-05-0.04255j  6.1190e-02+0.01238j -6.9000e-03+0.11411j
 -0.0000e+00-0.j       6.9674e-01+0.j     ]
A1: [ 0.10398754 -0.99417795  0.02822762] 
A2: [ 0.76881727  0.63917605 -0.01933841] 
A3: [ 0.88032826 -0.47420576  0.01229043] 
B1: [-0.08942365  0.98478508 -0.14900257] 
B2: [-0.77808262 -0.62062016  0.09704662] 
B3: [-0.87328978  0.48217226 -0.06982029] 
C1: [ 0.36999501 -0.91700616  0.14900804] 
C2: [ 0.56571724  0.81886738 -0.09705782] 
C3: [ 0.97532319 -0.20944691  0.06983315] 


--------------------------------------
Number 981 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +4 (200) +1 (210) -3 (211) +2 (220) +3 (221) +5 (222) +1 (300) -1 (311) +1 (320) +1 (321) +4 (322) -2 (331) -2 (332) > 0
npa2:             -12.68815232110557
qubit violation:  -12.688156766317777
qutrit violation: -12.688156508961683
algebraic bound: 102.0

Qubit violation
***************

violation: -12.688156766317777
state:     [-0.01136-0.09114j -0.17156+0.66808j -0.     -0.j      -0.08791-0.02646j
 -0.     -0.j       0.00981-0.09133j  0.70635+0.j      -0.     +0.j     ]
A1: [ 0.05642228  0.99830521 -0.01425655] 
A2: [-0.94929179 -0.29720491 -0.10253944] 
A3: [-0.56977871  0.81767529 -0.08221515] 
B1: [ 0.99159931  0.12855914 -0.0142606 ] 
B2: [-0.46708801  0.87825387 -0.10246433] 
B3: [ 0.69863395  0.71074538 -0.08216815] 
C1: [ 0.28354233 -0.9588538   0.0142527 ] 
C2: [-0.99212748  0.07190837  0.10252931] 
C3: [-0.36738343 -0.92642965  0.08220405] 


--------------------------------------
Number 982 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +4 (200) -3 (211) +1 (220) +1 (221) +2 (222) +1 (300) -1 (310) -1 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -11.959185546049575
qubit violation:  -11.959189661568495
qutrit violation: -11.959185939772198
algebraic bound: 84.0

Qubit violation
***************

violation: -11.959189661568495
state:     [-0.6867 +0.04893j  0.08133-0.04695j  0.07307-0.05892j -0.     -0.j
  0.06053-0.07181j -0.     +0.j      -0.     +0.j       0.70682+0.j     ]
A1: [-0.85036578 -0.52422616 -0.04544205] 
A2: [-0.01840331  0.99641225 -0.08260722] 
A3: [-0.89041161  0.43695344 -0.12743178] 
B1: [-0.7349776  -0.67656618 -0.04545474] 
B2: [-0.20782139  0.9746796  -0.08252246] 
B3: [-0.95732977  0.25942036 -0.12736085] 
C1: [-0.62151533 -0.78208316 -0.04543808] 
C2: [-0.35603508  0.93081538 -0.08259388] 
C3: [-0.98592527  0.10824443 -0.12741469] 


--------------------------------------
Number 983 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +5 (200) -2 (211) +2 (220) +1 (221) +1 (222) +2 (300) -1 (310) +1 (320) -1 (321) +2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.156243790325469
npa3:             -9.026412194330085
qubit violation:  -9.026413183440338
qutrit violation: -9.026413368426757
algebraic bound: 94.0

Qubit violation
***************

violation: -9.026413183440338
state:     [-0.46942-0.0053j  -0.     +0.j      -0.00435-0.00155j  0.5278 -0.j
 -0.02756-0.0115j  -0.49926-0.02703j -0.37342-0.33182j  0.0225 +0.00912j]
A1: [0.21600879 0.08743438 0.97246873] 
A2: [ 0.65975109  0.26707194 -0.70242515] 
A3: [0.85907289 0.34775076 0.37558379] 
B1: [-0.88163081 -0.30251359 -0.3622329 ] 
B2: [ 0.74922638  0.25710956 -0.61037247] 
B3: [-0.23361611 -0.08013412 -0.96902118] 
C1: [-0.92086988  0.32766997 -0.21126064] 
C2: [ 0.64664805 -0.2300697  -0.72726492] 
C3: [-0.37325173  0.13283651 -0.9181708 ] 


--------------------------------------
Number 984 ------------------------------
 +20 (000) +1 (100) +2 (111) +6 (200) +2 (210) -2 (211) +3 (220) +3 (221) +2 (222) +1 (300) -3 (310) -1 (320) -1 (321) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -7.037779958720499
npa3:             -5.52971264955568
qubit violation:  -5.529713223956579
qutrit violation: -5.529713243661949
algebraic bound: 110.0

Qubit violation
***************

violation: -5.529713223956579
state:     [-0.     +0.j       0.43563-0.3347j   0.54008-0.10053j  0.05763-0.01465j
 -0.28439+0.101j    0.     -0.j       0.     -0.j       0.54936+0.j     ]
A1: [0.96583099 0.24552337 0.08299862] 
A2: [-0.3396155  -0.08633377  0.93659372] 
A3: [0.9469609  0.2407266  0.21287498] 
B1: [ 0.91546842  0.39373652 -0.0830007 ] 
B2: [-0.32191247 -0.13845204 -0.93659137] 
B3: [ 0.89758177  0.38604321 -0.21287933] 
C1: [ 0.99444951 -0.06464026 -0.08301695] 
C2: [-0.3497065   0.02273109 -0.93658351] 
C3: [ 0.97501695 -0.06337677 -0.21289748] 


--------------------------------------
Number 985 ------------------------------
 +20 (000) +1 (110) +1 (111) +6 (200) +2 (210) -2 (211) +4 (220) +3 (221) +4 (222) +2 (300) -3 (310) -1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -9.58802595951762
npa3:             -9.5731425852961
qubit violation:  -9.573145214594527
qutrit violation: -9.573145239005068
algebraic bound: 114.0

Qubit violation
***************

violation: -9.573145214594527
state:     [-0.     -0.j       0.70339+0.j      -0.14788-0.08853j  0.     -0.j
 -0.14047+0.09986j -0.     -0.j       0.23747+0.59978j  0.02636-0.17033j]
A1: [-0.5596551   0.82618592 -0.06483057] 
A2: [-0.78538874 -0.58083617  0.21399503] 
A3: [-0.59420368  0.80238214 -0.05572144] 
B1: [-0.98141014 -0.18064213 -0.06482723] 
B2: [ 0.21642738 -0.9525609   0.21397878] 
B3: [-0.97348929 -0.22184197 -0.05572027] 
C1: [ 0.55477897 -0.82946825  0.06482843] 
C2: [-0.83373319 -0.50901062 -0.21400272] 
C3: [ 0.5197221  -0.85251627  0.05572213] 


--------------------------------------
Number 986 ------------------------------
 +20 (000) -2 (100) +1 (110) +2 (111) +2 (200) -2 (210) +3 (211) +3 (220) -2 (221) +3 (222) -1 (310) +4 (311) -1 (320) +1 (321) -2 (322) -2 (331) -2 (332) > 0
npa2:             -13.00873398523835
npa3:             -12.877792009698013
qubit violation:  -12.877793269384254
qutrit violation: -12.877792842342117
algebraic bound: 104.0

Qubit violation
***************

violation: -12.877793269384254
state:     [ 0.70524+0.j       0.     -0.j      -0.     +0.j      -0.05348-0.15994j
 -0.     +0.j      -0.09664-0.13822j -0.15698-0.06165j  0.48553+0.42611j]
A1: [ 0.7131341  -0.65926216 -0.2383551 ] 
A2: [-0.84893691 -0.5258101   0.05319648] 
A3: [-0.53162529 -0.84503155 -0.05741284] 
B1: [ 0.87078189 -0.43002253 -0.23836847] 
B2: [-0.66501905 -0.74492798  0.05321627] 
B3: [-0.27022773 -0.96108392 -0.05739916] 
C1: [ 0.96326449  0.12370288 -0.23836761] 
C2: [-0.1416804  -0.98848165  0.05320428] 
C3: [ 0.30677032 -0.95005055 -0.05741008] 


--------------------------------------
Number 987 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -2 (310) +2 (320) -1 (321) +3 (322) +4 (330) -3 (331) -2 (332) -3 (333) > 0
npa2:             -11.82019789559472
qubit violation:  -11.820198937039404
qutrit violation: -11.820198760561894
algebraic bound: 104.0

Qubit violation
***************

violation: -11.820198937039404
state:     [2.8968e-01+0.31629j 5.7220e-02-0.13882j 0.0000e+00-0.j
 3.6021e-01-0.33841j 1.0610e-02-0.02263j 5.5167e-01+0.j
 3.7584e-01-0.32096j 1.0000e-05+0.j     ]
A1: [-0.38104346 -0.9245224   0.00801334] 
A2: [ 0.27456892  0.66618148 -0.69340763] 
A3: [-0.23687001 -0.57471867 -0.78332053] 
B1: [-0.68319673 -0.30973804 -0.6612901 ] 
B2: [ 0.91019216  0.41264921 -0.03564932] 
B3: [ 0.05438119  0.02465364 -0.99821585] 
C1: [0.01157281 0.02468602 0.99962827] 
C2: [-0.30014828 -0.64029247 -0.70706192] 
C3: [-0.32733561 -0.69829243  0.63658392] 


--------------------------------------
Number 988 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +2 (220) +2 (221) +3 (222) +2 (300) -1 (310) +2 (320) +3 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -10.574107413185033
npa3:             -10.574107085129903
qubit violation:  -10.574107775002183
qutrit violation: -10.574107950222427
algebraic bound: 100.0

Qubit violation
***************

violation: -10.574107775002183
state:     [ 0.70342+0.j       0.     -0.j      -0.     +0.j       0.02622+0.00791j
 -0.05662-0.02784j  0.09507+0.0304j  -0.06178-0.07839j -0.53125-0.44533j]
A1: [-0.39724857  0.91768656  0.00670393] 
A2: [-0.67988991 -0.7302657  -0.06679617] 
A3: [-0.79450229  0.60659706 -0.02839214] 
B1: [-0.34244942  0.93952457 -0.00468851] 
B2: [-0.71575396 -0.68654676  0.12786644] 
B3: [-0.75414433  0.65366097  0.06319546] 
C1: [-0.241867   -0.97029809 -0.00468843] 
C2: [0.97736767 0.16853073 0.12786646] 
C3: [ 0.25929917 -0.96372728  0.06319556] 


--------------------------------------
Number 989 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +4 (300) -2 (310) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -10.078528550714871
qubit violation:  -10.078529088345173
qutrit violation: -10.078528910632961
algebraic bound: 120.0

Qubit violation
***************

violation: -10.078529088345173
state:     [-0.37997+0.38264j  0.01501-0.00925j -0.04847+0.01932j  0.53925+0.j
 -0.     +0.j       0.29215-0.21152j  0.45866-0.27374j -0.     -0.j     ]
A1: [-0.97444133  0.18567514 -0.12644697] 
A2: [ 0.33774894 -0.06533998  0.93896557] 
A3: [-0.69184428  0.13094871  0.71007318] 
B1: [0.85914015 0.40191469 0.31676931] 
B2: [-0.14174892 -0.06283675 -0.98790626] 
B3: [ 0.74940835  0.35368639 -0.55972588] 
C1: [-0.89057001 -0.32642812 -0.31674872] 
C2: [0.14449109 0.05631291 0.98790242] 
C3: [-0.77900763 -0.28254131  0.55974772] 


--------------------------------------
Number 990 ------------------------------
 +20 (000) -2 (100) -1 (110) +4 (111) +4 (200) -1 (211) +2 (220) +2 (221) +2 (222) +2 (300) -1 (310) +2 (320) -1 (321) +2 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -11.750560193241537
npa3:             -11.67414997636494
qubit violation:  -11.67415241139191
qutrit violation: -11.674152373848639
algebraic bound: 102.0

Qubit violation
***************

violation: -11.67415241139191
state:     [ 0.0000e+00-0.j      -9.7090e-02-0.07566j -1.2208e-01-0.0158j
 -5.1450e-01-0.43869j  7.0526e-01+0.j       0.0000e+00-0.j
  1.0000e-05+0.j      -8.8130e-02-0.08594j]
A1: [-0.58025183 -0.80835819  0.09932192] 
A2: [-0.45921791 -0.88450046  0.0823277 ] 
A3: [-0.88363224  0.45100143  0.1256653 ] 
B1: [-0.66613504  0.73918965 -0.09931146] 
B2: [-0.55426885  0.82825676 -0.08232127] 
B3: [-0.82830735 -0.54600583 -0.12563664] 
C1: [-0.94940418  0.29793691 -0.09932426] 
C2: [-0.89834665  0.43150329 -0.08232991] 
C3: [-0.43574277 -0.89125541 -0.12566633] 


--------------------------------------
Number 991 ------------------------------
 +20 (000) -2 (100) -1 (110) +5 (111) +1 (211) +2 (220) -2 (221) +4 (222) -2 (300) -1 (310) -1 (311) +2 (320) -3 (321) +1 (330) +1 (331) -3 (332) +1 (333) > 0
npa2:             -15.339247843745518
qubit violation:  -15.339251292689227
qutrit violation: -15.33924829514398
algebraic bound: 94.0

Qubit violation
***************

violation: -15.339251292689227
state:     [-0.05004+0.02018j -0.     -0.j       0.69352+0.j       0.     -0.j
  0.08142-0.09676j  0.55624-0.41202j  0.00295+0.12754j -0.06634+0.01689j]
A1: [ 0.29301798 -0.94249837  0.16073983] 
A2: [ 0.75296211  0.64520547 -0.12945255] 
A3: [ 0.84759825 -0.52521838  0.07564962] 
B1: [ 0.9995143  -0.02468284  0.0190245 ] 
B2: [-0.43046487 -0.90246988 -0.01575183] 
B3: [ 0.73910678 -0.67353282  0.00864383] 
C1: [-0.82708622 -0.53859182 -0.16077079] 
C2: [ 0.8258527  -0.5488166   0.12948999] 
C3: [-0.27456758 -0.95858746 -0.07564868] 


--------------------------------------
Number 992 ------------------------------
 +20 (000) -2 (100) -1 (110) +5 (111) +2 (200) +1 (210) -1 (211) +3 (221) +2 (222) -1 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -14.576131173917815
qubit violation:  -14.5761325634809
qutrit violation: -14.5761638607949
algebraic bound: 84.0

Qubit violation
***************

violation: -14.5761325634809
state:     [ 0.00247+0.00813j  0.70418+0.j      -0.     +0.j       0.     -0.j
  0.05413+0.02978j  0.02943-0.05859j  0.64526+0.27716j  0.03366-0.04035j]
A1: [-0.733109    0.67534666  0.08036227] 
A2: [-0.07222504 -0.99452285 -0.07555023] 
A3: [-0.93780496 -0.34708071  0.00753872] 
B1: [-0.9569744  -0.27882402 -0.08035648] 
B2: [ 0.81422699 -0.57561138  0.07553773] 
B3: [-0.1872884  -0.98227599 -0.00754579] 
C1: [0.09369707 0.99390619 0.05806337] 
C2: [ 0.71870961 -0.69317249 -0.05448302] 
C3: [0.92959496 0.3685407  0.00556479] 


--------------------------------------
Number 993 ------------------------------
 +20 (000) -2 (100) -1 (110) +5 (111) -2 (211) +2 (220) +4 (222) -2 (300) -1 (310) +2 (311) +2 (320) -2 (321) -2 (322) +1 (330) -3 (331) -2 (332) +4 (333) > 0
npa2:             -12.551100825958486
npa3:             -12.20134260281447
qubit violation:  -12.201333984395372
qutrit violation: -12.201344855395988
algebraic bound: 100.0

Qubit violation
***************

violation: -12.201333984395372
state:     [-0.     +0.j      -0.02162+0.3708j   0.46277+0.25883j  0.     -0.j
  0.51844-0.13404j  0.0042 -0.00917j  0.05412+0.06606j  0.53549+0.j     ]
A1: [-0.85729081 -0.33741397  0.38884973] 
A2: [-0.19435437 -0.0762482  -0.97796339] 
A3: [-0.93052244 -0.36606264 -0.01121822] 
B1: [-0.40359923 -0.87309353  0.27352378] 
B2: [-0.0368844  -0.07897689 -0.99619374] 
B3: [-0.41588271 -0.89956614 -0.1334999 ] 
C1: [-0.60930395  0.74421193 -0.27367355] 
C2: [-0.05528716  0.06721453  0.99620547] 
C3: [-0.62773777  0.76689632  0.13347327] 


--------------------------------------
Number 994 ------------------------------
 +20 (000) -2 (100) +2 (110) +1 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) -4 (310) +1 (320) -2 (321) +2 (322) +5 (330) -2 (331) -1 (332) -4 (333) > 0
npa2:             -9.866532891581702
npa3:             -9.834999703400431
qubit violation:  -9.835000590844814
qutrit violation: -9.835000589100135
algebraic bound: 106.0

Qubit violation
***************

violation: -9.835000590844814
state:     [-0.10711+0.11252j -0.5306 -0.41335j  0.03457-0.14697j  0.00126-0.15535j
  0.     -0.j      -0.     -0.j       0.69031-0.j      -0.     +0.j     ]
A1: [ 0.17992848 -0.96667149 -0.18213177] 
A2: [0.19877858 0.95541403 0.21833716] 
A3: [ 0.93615673 -0.35086109  0.02251843] 
B1: [-0.01318478 -0.98318719  0.18212386] 
B2: [ 0.38232439  0.89786395 -0.2183309 ] 
B3: [ 0.84914843 -0.52767403 -0.02251799] 
C1: [-0.66248493 -0.72659793 -0.18212404] 
C2: [0.33474048 0.91666834 0.21832995] 
C3: [-0.98047453  0.19535139  0.02252857] 


--------------------------------------
Number 995 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (300) -2 (311) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -13.521091689893794
npa3:             -13.521092737002967
qubit violation:  -13.52109325594581
qutrit violation: -13.521093312587633
algebraic bound: 102.0

Qubit violation
***************

violation: -13.52109325594581
state:     [ 0.05623+0.03331j -0.03352+0.00617j  0.70334+0.j       0.     +0.j
 -0.02545-0.06023j  0.13516-0.69014j -0.01158+0.03j     0.     -0.j     ]
A1: [ 0.9749152  -0.22256926 -0.00180844] 
A2: [-0.17035221  0.98537975  0.00262294] 
A3: [7.64956397e-01 6.44081810e-01 5.76546497e-04] 
B1: [-0.10552661  0.99301397 -0.05279578] 
B2: [ 0.95506673 -0.28171988  0.09209481] 
B3: [0.72738776 0.68555931 0.03025698] 
C1: [-0.04477257 -0.99760114 -0.05279573] 
C2: [0.93610882 0.33943901 0.09209473] 
C3: [ 0.76784184 -0.63992454  0.03025695] 


--------------------------------------
Number 996 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +5 (200) -1 (210) -2 (211) +2 (220) +1 (222) +3 (300) -1 (310) -2 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -10.255320926062218
npa3:             -10.255320834560344
qubit violation:  -10.255322017671178
qutrit violation: -10.255322677337885
algebraic bound: 112.0

Qubit violation
***************

violation: -10.255322017671178
state:     [ 0.0000e+00+0.0000e+00j  7.0682e-01+0.0000e+00j -5.1930e-02-7.2670e-02j
  1.0000e-05+3.0000e-05j -8.6810e-02+2.0910e-02j  0.0000e+00-0.0000e+00j
 -4.2824e-01-5.4137e-01j -8.9090e-02+6.3700e-03j]
A1: [0.2153933  0.97586813 0.03587653] 
A2: [ 0.79953022 -0.5933594   0.09314529] 
A3: [0.89004392 0.44135148 0.1141521 ] 
B1: [-0.82413922  0.56525134  0.03585329] 
B2: [0.84964785 0.51907094 0.09308004] 
B3: [-0.07582744  0.99057424  0.11407396] 
C1: [-0.72002845 -0.69301654 -0.03587617] 
C2: [ 0.92340353 -0.37235733 -0.09314472] 
C3: [ 0.08800936 -0.9895574  -0.11415126] 


--------------------------------------
Number 997 ------------------------------
 +20 (000) -2 (100) +2 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -9.439507038052067
npa3:             -9.438575083803741
qubit violation:  -9.438575546452821
qutrit violation: -9.438576517778936
algebraic bound: 122.0

Qubit violation
***************

violation: -9.438575546452821
state:     [-0.     +0.j       0.70369+0.j      -0.16187+0.01489j -0.     +0.j
 -0.0049 -0.16248j -0.     -0.j       0.33259+0.5612j  -0.04906-0.15497j]
A1: [-0.88478015  0.46494655  0.03144505] 
A2: [ 0.01758021 -0.98654618  0.16253481] 
A3: [-0.95120803 -0.26310487  0.16118036] 
B1: [0.51851451 0.85449043 0.03144523] 
B2: [-0.98575804  0.04316481  0.16253578] 
B3: [-0.2040689   0.96559643  0.16118132] 
C1: [ 0.26563661 -0.96356027 -0.03144527] 
C2: [-0.96011931  0.22749288 -0.16253583] 
C3: [-0.45983955 -0.87325148 -0.16118139] 


--------------------------------------
Number 998 ------------------------------
 +20 (000) -2 (100) +3 (110) -1 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -2 (222) -3 (310) -1 (320) -1 (321) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -6.82461996956453
npa3:             -4.899096714407037
qubit violation:  -4.899097015912078
qutrit violation: -4.899097026009592
algebraic bound: 104.0

Qubit violation
***************

violation: -4.899097015912078
state:     [-0.05179-0.46305j -0.0022 -0.01058j  0.05839+0.02958j  0.42928+0.1811j
 -0.     +0.j       0.58191+0.j       0.28887-0.37331j -0.     -0.j     ]
A1: [ 0.06426615 -0.34193336 -0.9375241 ] 
A2: [-0.18251496  0.97343265  0.13826484] 
A3: [ 0.03135097 -0.16664988 -0.9855176 ] 
B1: [-0.28395808  0.42985955  0.85708143] 
B2: [ 0.55125264 -0.8330058   0.04713654] 
B3: [-0.19202513  0.29115451  0.93720617] 
C1: [ 0.51382502 -0.03762484 -0.85706956] 
C2: [-0.99615146  0.07387525 -0.04716698] 
C3: [ 0.34787676 -0.0252973  -0.93719891] 


--------------------------------------
Number 999 ------------------------------
 +20 (000) +2 (110) -1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +2 (222) -3 (300) -1 (310) +1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -6 (332) +5 (333) > 0
npa2:             -10.689461046758247
npa3:             -10.477638082868772
qubit violation:  -10.477645503717152
qutrit violation: -10.477639132857213
algebraic bound: 94.0

Qubit violation
***************

violation: -10.477645503717152
state:     [ 0.     -0.0000e+00j  0.55   -7.9460e-02j -0.22503+1.3953e-01j
  0.03245+5.5700e-02j -0.52273-1.8668e-01j  0.0008 -2.8100e-03j
 -0.     -1.0000e-05j  0.55572+0.0000e+00j]
A1: [ 0.20485865 -0.35846763  0.91078752] 
A2: [ 0.12312876 -0.21331484 -0.96919353] 
A3: [ 0.49294117 -0.85966502  0.1341084 ] 
B1: [ 0.15146666  0.3840054  -0.91082255] 
B2: [0.0913935  0.2288037  0.96917289] 
B3: [ 0.3649468   0.92130643 -0.13419497] 
C1: [-0.02626197  0.75846145  0.65118857] 
C2: [ 0.00674124 -0.18596444 -0.98253335] 
C3: [-0.03263391  0.9543267  -0.29697742] 


--------------------------------------
Number 1000 ------------------------------
 +20 (000) -3 (100) -2 (110) +6 (111) +1 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (300) -2 (311) -1 (320) +1 (321) -2 (322) +3 (331) +2 (332) +5 (333) > 0
npa2:             -9.66499079554863
npa3:             -9.622787275014268
qubit violation:  -9.622788119941408
qutrit violation: -9.62278813259839
algebraic bound: 94.0

Qubit violation
***************

violation: -9.622788119941408
state:     [-0.00872-0.00851j -0.46219+0.11076j -0.38088+0.30742j  0.     -0.j
  0.32   -0.26887j -0.02482-0.19326j -0.01145-0.0181j   0.56682+0.j     ]
A1: [ 0.06630275 -0.61462567  0.7860275 ] 
A2: [-0.07375606  0.68001917  0.72947513] 
A3: [ 0.09664825 -0.89388855  0.43774693] 
B1: [ 0.12713094 -0.99154776 -0.0258992 ] 
B2: [ 0.0155339  -0.12391614 -0.9921711 ] 
B3: [ 0.11595737 -0.90347802  0.41265161] 
C1: [-0.06817135  0.10593894  0.99203307] 
C2: [ 0.52005042 -0.80903386  0.27388277] 
C3: [-0.29531193  0.45924234  0.83778717] 


--------------------------------------
Number 1001 ------------------------------
 +20 (000) -3 (100) +4 (110) -2 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) -3 (310) -1 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.079526516599767
npa3:             -9.007553696098427
qubit violation:  -9.007555144502321
qutrit violation: -9.007554331483801
algebraic bound: 108.0

Qubit violation
***************

violation: -9.007555144502321
state:     [-0.30332-0.62805j  0.00834-0.03101j -0.07885+0.00454j  0.     +0.j
 -0.04283+0.06635j  0.     +0.j       0.04151-0.02372j  0.70552+0.j     ]
A1: [0.34240742 0.93318934 0.10915509] 
A2: [-0.98521574  0.16476746 -0.04692169] 
A3: [0.25712001 0.96050433 0.10639904] 
B1: [-0.55169174  0.82686508  0.1092263 ] 
B2: [-0.71409548 -0.69847522 -0.04690453] 
B3: [-0.62405422  0.77411102  0.10634132] 
C1: [-0.65354913 -0.75658017 -0.02144767] 
C2: [ 0.86643541 -0.49923279  0.0075042 ] 
C3: [-0.58319471 -0.81205906 -0.02107189] 


--------------------------------------
Number 1002 ------------------------------
 +20 (000) -3 (100) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -1 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -13.55049332006088
qubit violation:  -13.55049497784803
qutrit violation: -13.55049365932115
algebraic bound: 82.0

Qubit violation
***************

violation: -13.55049497784803
state:     [ 0.37828-0.32354j  0.     +0.j       0.     +0.j       0.10553+0.45751j
 -0.02271+0.00968j  0.51488+0.j      -0.1508 -0.49229j -0.00252+0.03131j]
A1: [-0.06203397 -0.02049604  0.99786357] 
A2: [-0.69809816 -0.23018217 -0.67799346] 
A3: [-0.83296843 -0.27470311  0.48031428] 
B1: [ 0.08323644 -0.90713208 -0.41253253] 
B2: [-0.08221325  0.88961827 -0.44924416] 
B3: [ 0.01222698 -0.14016464 -0.99005272] 
C1: [ 0.84320545  0.34536626 -0.41197902] 
C2: [-0.82627707 -0.33906058 -0.44978231] 
C3: [ 0.1309902   0.05297037 -0.98996753] 


--------------------------------------
Number 1003 ------------------------------
 +20 (000) -3 (100) +4 (111) +2 (200) -1 (210) -1 (220) +1 (221) -2 (222) +1 (300) -2 (310) +2 (320) -2 (321) +2 (322) +3 (330) -4 (331) -2 (332) -1 (333) > 0
npa2:             -9.986121294377678
npa3:             -9.754667749306208
qubit violation:  -9.754668414513453
qutrit violation: -9.754668482395818
algebraic bound: 106.0

Qubit violation
***************

violation: -9.754668414513453
state:     [-0.36081-0.2488j   0.01214+0.08623j -0.0093 +0.00551j  0.48561+0.13501j
 -0.     -0.j      -0.20364+0.47031j  0.53229+0.j      -0.00911-0.00967j]
A1: [0.50400024 0.31085921 0.80582275] 
A2: [ 0.07083297  0.04336148 -0.99654527] 
A3: [ 0.84949545  0.52353163 -0.06536143] 
B1: [ 0.15928909 -0.36021496  0.91916928] 
B2: [ 0.12317452 -0.28122066 -0.9517053 ] 
B3: [ 0.39776553 -0.90293351  0.16276873] 
C1: [ 0.47690626  0.51514295 -0.71217144] 
C2: [-0.67772138 -0.73141854  0.07563491] 
C3: [-0.15148739 -0.16281194 -0.97495838] 


--------------------------------------
Number 1004 ------------------------------
 +20 (000) -3 (100) +5 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -13.176951424971818
qubit violation:  -13.176957815713457
qutrit violation: -13.176952878770823
algebraic bound: 86.0

Qubit violation
***************

violation: -13.176957815713457
state:     [ 1.4000e-04+1.1700e-03j -8.2290e-02-4.4509e-01j  6.4390e-02+5.1005e-01j
 -3.0000e-05-2.4000e-04j  5.0979e-01-5.8750e-02j -5.3640e-02+4.5200e-03j
  0.0000e+00-0.0000e+00j  5.1439e-01+0.0000e+00j]
A1: [-0.01481224  0.15472809  0.98784605] 
A2: [-0.06526892  0.67035718 -0.73916251] 
A3: [-0.09088504  0.93649781  0.33869123] 
B1: [0.95251819 0.08211506 0.29319996] 
B2: [-0.82370292 -0.07101227  0.56255734] 
B3: [0.20187433 0.0174006  0.97925685] 
C1: [ 0.96801505  0.02790156 -0.24933585] 
C2: [-0.79993732 -0.02288691 -0.59964697] 
C3: [ 0.24692382  0.00730884 -0.96900733] 


--------------------------------------
Number 1005 ------------------------------
 +20 (000) -3 (100) +6 (111) +3 (200) -1 (210) +1 (221) -1 (222) +2 (300) -2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -8.238053842915523
npa3:             -8.032833257495312
qubit violation:  -8.032833900554735
qutrit violation: -8.032834051945455
algebraic bound: 108.0

Qubit violation
***************

violation: -8.032833900554735
state:     [ 0.     -0.j       0.55481+0.j       0.19339-0.44084j  0.     +0.j
  0.29376+0.37426j -0.06277-0.0613j   0.00465-0.00199j -0.41441+0.23372j]
A1: [-0.67096223 -0.65664717 -0.3444186 ] 
A2: [0.20560522 0.20117928 0.95773347] 
A3: [-0.65647067 -0.64249857  0.3952744 ] 
B1: [-0.06849949  0.23508884  0.96955714] 
B2: [ 0.25742325 -0.88596371 -0.38574806] 
B3: [ 0.13613702 -0.46936111  0.87244877] 
C1: [ 0.24274898 -0.03212507 -0.96955707] 
C2: [-0.91472105  0.12034964  0.38574779] 
C3: [-0.48455948  0.06352162 -0.87244892] 


--------------------------------------
Number 1006 ------------------------------
 +20 (000) -3 (100) +6 (111) +4 (200) -1 (210) +1 (220) +1 (221) +3 (300) -2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -8.274132391182867
npa3:             -7.736921321936027
qubit violation:  -7.736922596363031
qutrit violation: -7.736923046673826
algebraic bound: 112.0

Qubit violation
***************

violation: -7.736922596363031
state:     [-0.     -0.j       0.11833+0.6828j  -0.     -0.j       0.08376+0.04736j
  0.     +0.j       0.00717-0.09596j  0.69963+0.j      -0.0319 -0.10379j]
A1: [-0.35449547 -0.9316917  -0.07926879] 
A2: [-0.58977474  0.80588174 -0.05215716] 
A3: [-0.90038642 -0.41353491 -0.13525225] 
B1: [ 0.9939384   0.07617817 -0.07926755] 
B2: [-0.47785763 -0.87688761 -0.05215557] 
B3: [ 0.75769832 -0.63843624 -0.13524949] 
C1: [-0.92612821 -0.36878561 -0.07926991] 
C2: [ 0.81485944 -0.5773074  -0.05215619] 
C3: [-0.39963525 -0.90664124 -0.13525285] 


--------------------------------------
Number 1007 ------------------------------
 +20 (000) -3 (100) +7 (111) +2 (200) -1 (220) +2 (221) -2 (222) +1 (300) -1 (310) -3 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -9.526005693618043
npa3:             -9.34611583160332
qubit violation:  -9.34612246398335
qutrit violation: -9.346117078992584
algebraic bound: 88.0

Qubit violation
***************

violation: -9.34612246398335
state:     [-0.25787+0.14932j  0.64122-0.j      -0.     +0.j       0.00176-0.00421j
 -0.     +0.j      -0.00433-0.00145j  0.15751+0.61985j -0.07751+0.29149j]
A1: [-6.53416249e-01  7.56998847e-01 -1.83969376e-04] 
A2: [-0.25214503  0.96768861  0.00141758] 
A3: [-0.84312059 -0.53771277 -0.0035691 ] 
B1: [-7.07675995e-01 -7.06537142e-01 -1.88341305e-04] 
B2: [-0.94688164 -0.32157975  0.00141536] 
B3: [ 0.59737866 -0.80195141 -0.00357166] 
C1: [ 0.44250818  0.48958974 -0.75132449] 
C2: [ 0.13279305  0.78586856 -0.60396771] 
C3: [ 0.65607107 -0.70648095 -0.26543456] 


--------------------------------------
Number 1008 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) +1 (200) +1 (210) -1 (211) -2 (220) +3 (221) -2 (222) +1 (300) -1 (310) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -8.014627666751807
npa3:             -6.9114782187089325
qubit violation:  -6.911479048799995
qutrit violation: -6.91147908656467
algebraic bound: 86.0

Qubit violation
***************

violation: -6.911479048799995
state:     [-0.     -0.j       0.02488-0.18335j  0.70069-0.j       0.     -0.j
 -0.18216+0.03244j -0.58774-0.24676j  0.     -0.j      -0.13313+0.1285j ]
A1: [-0.11017585 -0.97481136  0.19391775] 
A2: [ 0.52625145 -0.82632982  0.20059523] 
A3: [-0.98740759 -0.15609834 -0.0256821 ] 
B1: [ 0.69048699 -0.69686918 -0.19390997] 
B2: [ 0.09895286 -0.9746638  -0.20059613] 
B3: [0.87174027 0.48929447 0.02568712] 
C1: [0.96174902 0.19349081 0.19390755] 
C2: [0.62559178 0.75391953 0.20059977] 
C3: [ 0.4508354  -0.89223742 -0.02568718] 


--------------------------------------
Number 1009 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +4 (300) -2 (310) -1 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -9.297385465183034
qubit violation:  -9.297387314092607
qutrit violation: -9.297386902144268
algebraic bound: 114.0

Qubit violation
***************

violation: -9.297387314092607
state:     [ 7.0317e-01-0.j       0.0000e+00-0.j       1.0000e-05+0.j
  0.0000e+00-0.j      -5.8530e-02-0.05176j -6.6970e-02-0.02246j
 -3.7460e-02-0.0599j  -5.5536e-01-0.42549j]
A1: [-0.97314699 -0.21284884 -0.08763743] 
A2: [ 0.46862813 -0.88306838 -0.02403978] 
A3: [-0.78919361 -0.60591606 -0.10019576] 
B1: [ 0.97955648 -0.18109104  0.0876079 ] 
B2: [-0.08960322  0.9956876   0.02403065] 
B3: [0.96238583 0.25255005 0.10015992] 
C1: [ 0.64147566 -0.76212112  0.08763785] 
C2: [0.56330955 0.82589613 0.02404027] 
C3: [ 0.90368549 -0.41630938  0.10019508] 


--------------------------------------
Number 1010 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (111) +2 (200) -1 (210) -1 (220) +2 (221) +2 (300) -3 (310) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.870563697651054
npa3:             -7.190242093484013
qubit violation:  -7.085235538245048
qutrit violation: -7.085235534346818
algebraic bound: 116.0

Qubit violation
***************

violation: -7.085235538245048
state:     [ 0.     +0.j       0.60862+0.j       0.33922-0.30783j  0.     -0.j
  0.44242+0.11873j -0.     +0.j       0.00765-0.00576j -0.31364+0.33386j]
A1: [0.64508897 0.05900014 0.76182622] 
A2: [-0.99547996 -0.09108782 -0.02688235] 
A3: [0.11707092 0.01073701 0.99306551] 
B1: [ 0.3986827  -0.51056448  0.76182414] 
B2: [-0.6152116   0.78790367 -0.02687912] 
B3: [ 0.07234045 -0.09267414  0.99306513] 
C1: [-0.63834223  0.11019569 -0.76182419] 
C2: [ 0.98507042 -0.17004051  0.02687921] 
C3: [-0.11585306  0.01999216 -0.99306515] 


--------------------------------------
Number 1011 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (111) +2 (200) -1 (220) +2 (221) -1 (222) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -8.42193018386374
npa3:             -8.078144305109518
qubit violation:  -8.078145374400222
qutrit violation: -8.07814520288414
algebraic bound: 98.0

Qubit violation
***************

violation: -8.078145374400222
state:     [-0.08681-0.10468j  0.     -0.j       0.     +0.j       0.70508+0.j
  0.65394-0.1405j   0.12086+0.06235j -0.10086-0.09123j -0.     +0.j     ]
A1: [-0.35526722  0.91998221  0.16558366] 
A2: [-0.29679577 -0.94934017 -0.10327396] 
A3: [-0.99326722 -0.07150003  0.09114812] 
B1: [-0.48287531 -0.85989147 -0.16558416] 
B2: [-0.15833038  0.98197041  0.10327443] 
B3: [-0.97290831  0.21246514 -0.09114814] 
C1: [ 0.68700088  0.70753919 -0.1655841 ] 
C2: [-0.09844807 -0.98976885  0.10327441] 
C3: [ 0.88604265 -0.45455522 -0.09114809] 


--------------------------------------
Number 1012 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (111) +2 (200) -1 (220) +2 (221) -2 (222) +2 (300) -2 (310) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -8.16502463095468
npa3:             -6.930120624343527
qubit violation:  -6.9301219799398375
qutrit violation: -6.930122312548753
algebraic bound: 98.0

Qubit violation
***************

violation: -6.9301219799398375
state:     [-0.     +0.j       0.04124+0.12475j  0.70483+0.j      -0.     -0.j
 -0.09968-0.08561j  0.61333-0.27432j  0.     -0.j      -0.12233-0.04796j]
A1: [-0.39517865 -0.90623746  0.15022482] 
A2: [ 0.03048605 -0.98734279  0.15564321] 
A3: [-0.97949324  0.20094021 -0.01469789] 
B1: [-0.44481144 -0.88293338 -0.15023792] 
B2: [-0.77911311 -0.60725146 -0.15565485] 
B3: [ 0.78028844 -0.62524696  0.01470356] 
C1: [-0.12882734  0.98022015  0.15023974] 
C2: [-0.53532154  0.83018231  0.15565407] 
C3: [ 0.94280805  0.3330115  -0.01470803] 


--------------------------------------
Number 1013 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) +2 (300) -3 (310) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.107485791639629
npa3:             -7.419706515052738
qubit violation:  -7.419708918978806
qutrit violation: -7.419708516515744
algebraic bound: 116.0

Qubit violation
***************

violation: -7.419708918978806
state:     [ 0.60651+0.j      -0.     -0.j      -0.00209+0.00241j  0.18727-0.41898j
  0.     -0.j      -0.43751+0.13927j  0.20305-0.41156j -0.00334+0.00941j]
A1: [-0.65077956  0.08765739  0.75418972] 
A2: [ 0.98923898 -0.13451788  0.05754283] 
A3: [-0.10012738  0.01255325  0.99489545] 
B1: [ 0.34894947 -0.51690058  0.78169562] 
B2: [-0.55911304  0.82896279  0.01460486] 
B3: [ 0.03275152 -0.04795804  0.99831227] 
C1: [-0.64694403  0.11230672  0.75422186] 
C2: [ 0.98341771 -0.17200295  0.05748559] 
C3: [-0.09951787  0.01634307  0.99490156] 


--------------------------------------
Number 1014 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -11.82741687952812
qubit violation:  -11.8274128912265
qutrit violation: -11.827418922199096
algebraic bound: 94.0

Qubit violation
***************

violation: -11.8274128912265
state:     [-1.3200e-03-0.02732j -4.2080e-02-0.02331j  4.4470e-02+0.06601j
  2.4549e-01-0.65429j  7.0599e-01+0.j      -0.0000e+00-0.j
  6.8000e-04+0.03212j  4.4770e-02+0.02792j]
A1: [ 0.32454152 -0.94508543  0.03855262] 
A2: [ 0.72023527  0.69336366 -0.0225379 ] 
A3: [ 0.68894044 -0.72410407  0.03216122] 
B1: [-0.28255659 -0.95891985 -0.02518588] 
B2: [-0.75005791  0.6611627   0.01663653] 
B3: [-0.65623895 -0.75427977 -0.02030562] 
C1: [ 0.70973168  0.69552849 -0.11189749] 
C2: [ 0.33598088 -0.93938116  0.06840933] 
C3: [ 0.93739862  0.33586678 -0.09207229] 


--------------------------------------
Number 1015 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +3 (200) -1 (210) +1 (211) +2 (221) +3 (300) -3 (310) +2 (320) -2 (321) +2 (322) +2 (330) -3 (331) -2 (332) -1 (333) > 0
npa2:             -9.5626348948906
npa3:             -8.801460952709554
qubit violation:  -8.801463196054144
qutrit violation: -8.801462037702082
algebraic bound: 124.0

Qubit violation
***************

violation: -8.801463196054144
state:     [-0.00875+5.0050e-02j -0.07259+8.0600e-03j  0.70501+0.0000e+00j
 -0.     -0.0000e+00j -0.03029+6.6480e-02j  0.49257+4.9674e-01j
 -0.     -1.0000e-05j  0.01242-1.3140e-02j]
A1: [-0.91896504 -0.38426372  0.08857005] 
A2: [-0.61209084 -0.78422308  0.10168073] 
A3: [-0.63531918  0.7719144  -0.02275305] 
B1: [ 0.40038791 -0.91512072  0.04736643] 
B2: [-0.0976745  -0.99369752  0.05499933] 
B3: [ 0.99245436  0.12189589 -0.01325664] 
C1: [-0.1409421  -0.98604669  0.08858473] 
C2: [ 0.35975812 -0.92748223  0.10173892] 
C3: [-0.98842632 -0.14998841 -0.02273491] 


--------------------------------------
Number 1016 ------------------------------
 +20 (000) -4 (100) +3 (110) -1 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) +1 (300) -1 (310) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.35237125158977
npa3:             -9.110815084138018
qubit violation:  -9.110812572313193
qutrit violation: -9.110816439618631
algebraic bound: 94.0

Qubit violation
***************

violation: -9.110812572313193
state:     [ 0.17609-0.4253j   0.01952-0.012j   -0.     +0.j       0.45818+0.04423j
 -0.     -0.j      -0.46023+0.00854j  0.60318+0.j       0.     +0.j     ]
A1: [-0.69437317 -0.40812191  0.59269081] 
A2: [-0.54493676 -0.32035516 -0.77486542] 
A3: [-0.54516793 -0.32043488  0.77466985] 
B1: [0.6429375  0.4852336  0.59260417] 
B2: [ 0.50451621  0.380851   -0.77486507] 
B3: [0.50489521 0.38088242 0.77460272] 
C1: [ 0.65207833  0.47292867 -0.59256417] 
C2: [0.51151302 0.37140424 0.77486336] 
C3: [ 0.51197948  0.37136827 -0.77457248] 


--------------------------------------
Number 1017 ------------------------------
 +20 (000) -4 (100) +3 (110) +1 (111) +1 (210) -1 (211) -2 (220) +3 (221) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +3 (330) -2 (331) -1 (332) -2 (333) > 0
npa2:             -11.550548276938947
qubit violation:  -11.550545236266162
qutrit violation: -11.550548596750609
algebraic bound: 102.0

Qubit violation
***************

violation: -11.550545236266162
state:     [-0.     -0.j       0.39097+0.2548j   0.00108+0.46668j  0.0378 -0.01962j
  0.58722+0.j       0.     -0.j      -0.     -0.j       0.46633+0.01787j]
A1: [-0.55447469 -0.31525644  0.77017602] 
A2: [-0.44397606 -0.25226536 -0.85979497] 
A3: [-0.7171149  -0.40771048  0.56525953] 
B1: [-0.31387433  0.55523702 -0.77019132] 
B2: [-0.25142992  0.44450479  0.85976651] 
B3: [-0.40591172  0.71816138 -0.56522547] 
C1: [ 0.29243047  0.56672546 -0.77026399] 
C2: [0.23414313 0.45373093 0.85982857] 
C3: [ 0.37816562  0.73297133 -0.56545889] 


--------------------------------------
Number 1018 ------------------------------
 +20 (000) -4 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) +2 (221) +3 (300) -4 (310) +2 (320) -2 (321) +2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.194782285588879
npa3:             -6.9769532068222375
qubit violation:  -6.327863120429516
qutrit violation: -6.482683514322321
algebraic bound: 134.0

Qubit violation
***************

violation: -6.327863120429516
state:     [ 0.07057+0.10321j -0.     -0.j       0.06285+0.68874j  0.05734+0.00157j
  0.     +0.j       0.70674+0.j      -0.00448-0.05718j  0.     +0.j     ]
A1: [-2.30779667e-08  2.24360820e-01  6.69778810e-01 -7.07854944e-01] 
A2: [ 2.68714776e-08 -9.94152562e-01 -9.95484502e-02 -4.18431438e-02] 
A3: [-7.61774896e-09  1.03163536e-02  9.23025836e-01  3.84599639e-01] 
B1: [1.00000000e+00 2.28151942e-11 3.06047132e-11 6.13875617e-12] 
B2: [-2.58243427e-12  4.17190883e-01 -9.08661601e-01 -1.69074818e-02] 
B3: [-1.83005000e-12  7.64096275e-01  6.22253204e-01  1.70170008e-01] 
C1: [-2.30780542e-08 -6.87454966e-01  5.20568312e-02  7.24358895e-01] 
C2: [ 2.68715351e-08  2.03665471e-01 -9.74344941e-01 -9.57724943e-02] 
C3: [-7.61759159e-09 -9.20184405e-01 -3.26500161e-02 -3.90121317e-01] 


--------------------------------------
Number 1019 ------------------------------
 +20 (000) -4 (100) +4 (110) -1 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -2 (310) -1 (311) -1 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.763469815382166
qubit violation:  -9.763470132211058
qutrit violation: -9.76347012118632
algebraic bound: 104.0

Qubit violation
***************

violation: -9.763470132211058
state:     [-0.14885+0.32819j  0.     -0.j       0.     -0.j      -0.44395+0.26278j
 -0.10381+0.06516j -0.47153+0.2672j   0.54198+0.j       0.0386 +0.00208j]
A1: [-0.39418333 -0.25915359  0.88173631] 
A2: [-0.64486306 -0.42434293 -0.63567658] 
A3: [-0.42208851 -0.27751609  0.86303309] 
B1: [0.54248127 0.34193667 0.76732873] 
B2: [-0.74257388 -0.46902991  0.47811607] 
B3: [0.51725265 0.32599719 0.79131253] 
C1: [-0.64056005 -0.03004148  0.76732022] 
C2: [0.87728621 0.04196796 0.47812926] 
C3: [-0.61075248 -0.02861298  0.79130443] 


--------------------------------------
Number 1020 ------------------------------
 +20 (000) -5 (100) +1 (110) -4 (200) +3 (210) -2 (211) +2 (220) -2 (221) +3 (300) +1 (310) -3 (311) -1 (320) +1 (321) -2 (322) +3 (330) +1 (331) +4 (333) > 0
npa2:             -8.370521080988851
npa3:             -7.335123815789643
qubit violation:  -7.335125606275374
qutrit violation: -7.335125253069632
algebraic bound: 124.0

Qubit violation
***************

violation: -7.335125606275374
state:     [ 0.61492+0.j      -0.12027+0.14262j -0.     +0.j      -0.41964+0.08288j
 -0.     -0.j       0.1412 -0.40377j  0.44741+0.1389j   0.03364-0.02325j]
A1: [ 0.03837105 -0.01842441 -0.99909369] 
A2: [ 0.11295193 -0.04013078  0.99278974] 
A3: [-0.92148726  0.3569827   0.153051  ] 
B1: [-0.03532684 -0.02374317 -0.99909373] 
B2: [-0.09183435 -0.07704076  0.99278963] 
B3: [0.77470798 0.61351668 0.15305182] 
C1: [ 0.64857677 -0.75977787 -0.04567009] 
C2: [-0.64468417  0.75550336 -0.11660648] 
C3: [-0.09814597  0.11324145  0.98870813] 


--------------------------------------
Number 1021 ------------------------------
 +20 (000) -6 (100) +1 (110) -4 (200) +3 (210) -3 (211) +2 (220) -1 (221) +2 (300) -4 (311) -1 (320) +1 (321) -1 (322) +1 (330) -1 (331) +1 (332) +1 (333) > 0
npa2:             -7.19532404925269
npa3:             -5.720508619125688
qubit violation:  -5.714915250920612
qutrit violation: -5.714916027282392
algebraic bound: 112.0

Qubit violation
***************

violation: -5.714915250920612
state:     [-0.15462+0.0299j  -0.06411+0.14156j  0.68949+0.j      -0.00243-0.01091j
  0.0228 -0.00924j -0.38648-0.57057j  0.     +0.j      -0.     +0.j     ]
A1: [ 3.64809155e-11  9.07465497e-02 -9.76105302e-01 -1.97442415e-01] 
A2: [-2.32600613e-08 -5.87164120e-01  7.79948784e-01  2.16606037e-01] 
A3: [ 4.85961237e-10 -9.74454327e-01 -2.13217115e-01  7.05488446e-02] 
B1: [ 3.64816233e-11  7.72789932e-01  6.03168063e-01 -1.97443695e-01] 
B2: [-2.32600611e-08 -9.70343915e-01 -1.07304934e-01  2.16606374e-01] 
B3: [ 4.85963991e-10 -5.12881903e-01  8.55555465e-01  7.05472386e-02] 
C1: [ 4.60748106e-12 -2.52628480e-01  9.67405849e-01 -1.74578096e-02] 
C2: [ 1.00000000e+00  4.12815893e-11 -1.11633286e-10  1.96670458e-12] 
C3: [-2.66713041e-12  9.92458156e-01  1.22425647e-01 -6.22657004e-03] 


--------------------------------------
Number 1022 ------------------------------
 +20 (000) -6 (100) +3 (110) +1 (111) +2 (210) -2 (211) +2 (220) -2 (221) +4 (222) +2 (300) -3 (310) +2 (311) -2 (321) +1 (330) -1 (331) -2 (332) +2 (333) > 0
npa2:             -11.773075707135046
npa3:             -11.772055117457988
qubit violation:  -11.77204936912061
qutrit violation: -11.772055114003248
algebraic bound: 118.0

Qubit violation
***************

violation: -11.77204936912061
state:     [ 6.6000e-04+0.04147j -3.0000e-05-0.0002j   0.0000e+00-0.j
  7.0708e-01+0.j       6.9982e-01-0.07167j  2.4550e-02+0.03346j
 -1.5700e-03+0.04127j -0.0000e+00-0.j     ]
A1: [ 0.8020186   0.5959287  -0.04043455] 
A2: [ 0.33817243 -0.93969677  0.05108007] 
A3: [ 0.95189576  0.30538949 -0.02513056] 
B1: [ 0.83368608 -0.55076508  0.04031546] 
B2: [ 0.28634221  0.95680128 -0.05039287] 
B3: [ 0.9672563  -0.25257663  0.02490531] 
C1: [ 0.31030174 -0.94978238  0.04032579] 
C2: [ 0.81925583  0.57116229 -0.05092636] 
C3: [ 0.6004239  -0.79928901  0.02506282] 


--------------------------------------
Number 1023 ------------------------------
 +20 (000) -8 (100) +4 (110) -2 (111) -4 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (310) +2 (311) +1 (320) -2 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -5.400501208280268
npa3:             -3.8247869924366746
qubit violation:  -3.8247875599895007
qutrit violation: -3.824787922227583
algebraic bound: 122.0

Qubit violation
***************

violation: -3.8247875599895007
state:     [ 0.5542 +0.j      -0.01919+0.01504j -0.     -0.j       0.36158-0.42j
  0.     +0.j      -0.54769+0.08466j  0.26548+0.08668j -0.     -0.j     ]
A1: [0.84934288 0.47633087 0.22743205] 
A2: [-0.027      -0.01514223  0.99952073] 
A3: [ 0.84736549  0.47522191 -0.23693008] 
B1: [-0.95524262  0.18918077  0.22742454] 
B2: [ 0.0303621  -0.00601306  0.99952087] 
B3: [-0.95301528  0.18873966 -0.23693716] 
C1: [-0.7666076   0.60049472 -0.22741729] 
C2: [ 0.02436261 -0.01908358 -0.99952102] 
C3: [-0.7648174   0.59909243  0.23694433] 


--------------------------------------
Number 1024 ------------------------------
 +21 (000) -1 (100) -1 (110) +3 (111) +3 (200) +2 (210) -3 (211) +1 (220) +4 (221) +5 (222) -1 (300) -1 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -14.794912375609378
qubit violation:  -14.794915381777855
qutrit violation: -14.79491309663038
algebraic bound: 95.0

Qubit violation
***************

violation: -14.794915381777855
state:     [ 0.     +0.j      -0.05594+0.06047j  0.70543+0.j       0.0469 +0.00202j
  0.02388-0.0257j   0.38128-0.58308j -0.     -0.j       0.0039 -0.08229j]
A1: [ 0.51338254  0.85684619 -0.04746606] 
A2: [-0.97524738  0.18856286  0.11548435] 
A3: [-0.28095775  0.95862317  0.04587399] 
B1: [0.15855395 0.98620872 0.0474663 ] 
B2: [ 0.86777083 -0.48336021 -0.11548474] 
B3: [ 0.83201055  0.5528599  -0.04587407] 
C1: [-0.46972751 -0.8827811   0.00732434] 
C2: [ 0.99039847 -0.13681246 -0.01983066] 
C3: [ 0.3341557  -0.94247814 -0.00865898] 


--------------------------------------
Number 1025 ------------------------------
 +21 (000) -1 (100) +2 (110) +2 (111) +3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +5 (222) -1 (300) -2 (310) +3 (311) -1 (320) -4 (322) -1 (331) -1 (332) > 0
npa2:             -13.192252455492799
qubit violation:  -13.192255271738828
qutrit violation: -13.192253059875895
algebraic bound: 103.0

Qubit violation
***************

violation: -13.192255271738828
state:     [-0.     +0.j      -0.02694-0.18212j  0.06033+0.17389j  0.47355-0.42547j
  0.70218-0.j      -0.     -0.j       0.     +0.j      -0.17368+0.06105j]
A1: [0.67318539 0.70385174 0.22674689] 
A2: [-0.92986435  0.34433267 -0.12956579] 
A3: [-0.36285848  0.92988497  0.06039596] 
B1: [-0.81897348 -0.52712495 -0.22676358] 
B2: [-0.16131366  0.97835686  0.12959847] 
B3: [-0.84396287  0.53299192 -0.0603845 ] 
C1: [ 0.70661145  0.67030736 -0.22668985] 
C2: [ 0.34050354 -0.93128008  0.12951739] 
C3: [ 0.92839105 -0.36666295 -0.06040154] 


--------------------------------------
Number 1026 ------------------------------
 +21 (000) -1 (100) +2 (110) +3 (200) -1 (210) +2 (211) +3 (220) -2 (221) +6 (222) -1 (300) -2 (310) +2 (311) -1 (320) -1 (321) -5 (322) -1 (331) -1 (332) > 0
npa2:             -11.857826744451316
qubit violation:  -11.857829379031635
qutrit violation: -11.857827813575378
algebraic bound: 105.0

Qubit violation
***************

violation: -11.857829379031635
state:     [-0.48453-2.8126e-01j  0.03478+2.0000e-05j  0.     -0.0000e+00j
  0.56025-0.0000e+00j -0.     -0.0000e+00j  0.38791-4.0422e-01j
  0.22966-6.6540e-02j  0.     -0.0000e+00j]
A1: [ 0.42838056 -0.44728228 -0.78512971] 
A2: [ 0.29011389 -0.30291754  0.90778571] 
A3: [ 0.6711611  -0.70077726  0.24177265] 
B1: [ 6.19316838e-01 -6.12888568e-04 -7.85140929e-01] 
B2: [ 4.19449031e-01 -4.24173125e-04  9.07778790e-01] 
B3: [ 9.70337304e-01 -9.66197776e-04  2.41753146e-01] 
C1: [-0.53593304  0.31040243  0.78512808] 
C2: [-0.36296135  0.21019348 -0.90778729] 
C3: [-0.83967765  0.48629878 -0.24177458] 


--------------------------------------
Number 1027 ------------------------------
 +21 (000) +1 (100) +4 (110) +1 (111) +5 (200) +2 (211) +3 (220) -3 (221) +4 (222) -1 (300) -3 (310) +1 (311) -2 (320) -1 (321) -4 (322) -1 (331) -1 (332) > 0
npa2:             -10.729158714215725
npa3:             -10.727242156634503
qubit violation:  -10.727244324604957
qutrit violation: -10.727244438728814
algebraic bound: 119.0

Qubit violation
***************

violation: -10.727244324604957
state:     [-0.     +0.j      -0.23567+0.01445j -0.18799+0.14286j  0.47968+0.34817j
  0.69386+0.j      -0.     -0.j      -0.     +0.j       0.12941-0.19749j]
A1: [0.67180852 0.71969533 0.17524826] 
A2: [ 0.36872237 -0.89564719 -0.24871655] 
A3: [ 0.90974726 -0.39473974 -0.12860974] 
B1: [ 0.17480161  0.96888198 -0.17524869] 
B2: [-0.93828191 -0.24034816  0.24871635] 
B3: [-0.86055857  0.4928472   0.12861019] 
C1: [-0.3925421   0.90288347 -0.17524881] 
C2: [-0.64694021 -0.72083883  0.24871619] 
C3: [-0.98936951 -0.0678774   0.12861042] 


--------------------------------------
Number 1028 ------------------------------
 +21 (000) -2 (100) +1 (110) +2 (111) +2 (200) +1 (210) -1 (211) -3 (220) +4 (221) -2 (222) -1 (300) -2 (310) -2 (320) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.84398971047224
npa3:             -4.613147367883556
qubit violation:  -4.613150322020614
qutrit violation: -4.613149761283956
algebraic bound: 91.0

Qubit violation
***************

violation: -4.613150322020614
state:     [-0.17916-0.1313j   0.04964-0.08541j  0.56116+0.j      -0.     +0.j
  0.51157+0.23046j  0.     -0.j      -0.00606+0.00507j  0.19575+0.52232j]
A1: [-0.49786889  0.12916588  0.85757958] 
A2: [-0.62249583  0.15841546  0.76642252] 
A3: [-0.81332346  0.18967985 -0.5500241 ] 
B1: [-0.40090295  0.32229724  0.85755543] 
B2: [-0.50246486  0.40008695  0.76645906] 
B3: [-0.66363936  0.50696844 -0.55005983] 
C1: [-0.12449475 -0.98305356 -0.13456136] 
C2: [-0.12398529 -0.99203358  0.0222937 ] 
C3: [-0.00272308 -0.09301083  0.99566138] 


--------------------------------------
Number 1029 ------------------------------
 +21 (000) -2 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -1 (300) -4 (311) -2 (321) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.934162665137439
npa3:             -8.416504438851696
qubit violation:  -8.416505413805613
qutrit violation: -8.416505736381541
algebraic bound: 85.0

Qubit violation
***************

violation: -8.416505413805613
state:     [-5.6240e-02+0.02346j -0.0000e+00+0.j      -6.5413e-01-0.24746j
 -4.8650e-02-0.03665j  2.0000e-05-0.j       7.0692e-01+0.j
 -6.0390e-02+0.00813j  0.0000e+00+0.j     ]
A1: [-0.89435623 -0.44528375  0.04300375] 
A2: [0.26253648 0.96465564 0.02267357] 
A3: [-0.88694542  0.45478949  0.08058747] 
B1: [-0.97903555  0.19909833 -0.04300295] 
B2: [ 0.50285283 -0.86407461 -0.02267388] 
B3: [-0.73933206 -0.66850122 -0.08058676] 
C1: [-0.32314727 -0.9453727   0.04296847] 
C2: [-0.49132857  0.87067952  0.02265852] 
C3: [-0.95054719 -0.29995956  0.08052517] 


--------------------------------------
Number 1030 ------------------------------
 +21 (000) +2 (100) +2 (110) +1 (111) -5 (200) -2 (210) +1 (211) +1 (220) +3 (222) -6 (300) +4 (320) +1 (321) -2 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -7.73387283357814
npa3:             -5.687220972715011
qubit violation:  -5.687224361638751
qutrit violation: -5.687221733491564
algebraic bound: 129.0

Qubit violation
***************

violation: -5.687224361638751
state:     [-0.00303-0.01245j -0.08825+0.51268j  0.47334+0.1681j   0.     +0.j
  0.52023-0.j      -0.10306-0.04394j  0.     +0.j      -0.36509+0.2458j ]
A1: [ 0.21494981 -0.90450075  0.36834084] 
A2: [ 0.23022889 -0.96908612 -0.08869471] 
A3: [ 0.04104776 -0.17337441 -0.9840002 ] 
B1: [ 0.02599663 -0.04012692 -0.99885635] 
B2: [-0.2206772   0.34092835 -0.91382134] 
B3: [-0.53729172  0.83000395  0.14970324] 
C1: [0.85497136 0.36528533 0.36822718] 
C2: [ 0.91597903  0.39127598 -0.08880223] 
C3: [ 0.16379317  0.0698173  -0.98402106] 


--------------------------------------
Number 1031 ------------------------------
 +21 (000) +2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +2 (220) +2 (221) -1 (300) -2 (310) -1 (311) -2 (320) -1 (321) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.207221668505323
npa3:             -4.2244285801090555
qubit violation:  -4.224425257907956
qutrit violation: -4.00010119024479
algebraic bound: 115.0

Qubit violation
***************

violation: -4.224425257907956
state:     [ 0.55838-0.j      -0.05301-0.04422j  0.     -0.j       0.50994-0.22745j
  0.     +0.j      -0.42849-0.35797j  0.10784-0.21977j -0.     -0.j     ]
A1: [ 3.18941525e-01 -3.30014938e-04  9.47774389e-01] 
A2: [ 4.41865002e-01  5.10755098e-04 -8.97081387e-01] 
A3: [8.31667731e-01 1.69625316e-04 5.55273329e-01] 
B1: [-0.14033771  0.28676018  0.94766759] 
B2: [-0.19438089  0.39660531 -0.89717349] 
B3: [-0.36584745  0.74696648  0.55515462] 
C1: [-0.2447923  -0.20486479 -0.94768506] 
C2: [-0.33908261 -0.28319966  0.89711812] 
C3: [-0.63842668 -0.53305518 -0.55521467] 


--------------------------------------
Number 1032 ------------------------------
 +21 (000) -2 (100) -2 (110) +5 (111) +2 (200) +1 (210) -2 (211) +3 (221) -1 (300) +1 (310) -1 (311) +1 (320) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -12.48449443559889
npa3:             -12.461966239566266
qubit violation:  -12.461967060692684
qutrit violation: -12.461968646519281
algebraic bound: 93.0

Qubit violation
***************

violation: -12.461967060692684
state:     [ 0.01106-0.09443j -0.     +0.j       0.     -0.j       0.70627-0.j
  0.39559-0.56353j  0.06858-0.06586j -0.08082-0.05007j -0.     +0.j     ]
A1: [-0.0948286  -0.99351551 -0.06272538] 
A2: [ 0.14353356 -0.98896278 -0.03675247] 
A3: [-0.98862247 -0.10036834 -0.11203483] 
B1: [0.85952128 0.50723691 0.06272079] 
B2: [0.95648975 0.28944245 0.03674817] 
B3: [-0.32838898  0.93787483  0.11203344] 
C1: [-0.70481565  0.70661216  0.06272284] 
C2: [-0.51792975  0.85463344  0.03674867] 
C3: [-0.82692856 -0.55103218  0.11203878] 


--------------------------------------
Number 1033 ------------------------------
 +21 (000) -2 (100) -2 (200) -2 (210) +1 (211) +2 (220) -2 (221) +3 (222) -5 (300) +3 (311) +2 (320) +1 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -8.8645107512246
npa3:             -7.8634451518233135
qubit violation:  -7.863445647003936
qutrit violation: -7.863445662361739
algebraic bound: 117.0

Qubit violation
***************

violation: -7.863445647003936
state:     [ 0.10511+0.02404j  0.65678-0.1858j  -0.     -0.j      -0.10317+0.03132j
 -0.     -0.j      -0.00365-0.10777j  0.70657+0.j       0.     -0.j     ]
A1: [-0.04584239  0.98797084  0.14768919] 
A2: [ 0.97215762 -0.22957678 -0.04694756] 
A3: [ 0.99901482  0.04388617 -0.00658763] 
B1: [ 0.96636813 -0.21053152  0.14767912] 
B2: [-0.47255443 -0.88005025 -0.04694533] 
B3: [-0.21527197 -0.97653191 -0.00658896] 
C1: [-0.9433353   0.29716657 -0.14768393] 
C2: [-0.02686932 -0.99853611  0.04694341] 
C3: [-0.29810126 -0.95451155  0.00658351] 


--------------------------------------
Number 1034 ------------------------------
 +21 (000) -3 (100) +1 (110) +1 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) -1 (300) -1 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -9.486162012829894
npa3:             -9.302747487570173
qubit violation:  -9.302748000227728
qutrit violation: -9.302747989123644
algebraic bound: 85.0

Qubit violation
***************

violation: -9.302748000227728
state:     [ 0.55185+0.j      -0.     -0.j      -0.00233+0.01891j  0.41185-0.21682j
 -0.00093-0.00114j  0.11904-0.48008j  0.38906-0.26183j -0.10999-0.04234j]
A1: [0.64000588 0.7331052  0.23010702] 
A2: [-0.15780072 -0.18095929 -0.97074851] 
A3: [ 0.63060993  0.72222717 -0.28411096] 
B1: [-0.12105944  0.96049604 -0.25058324] 
B2: [ 0.08331835 -0.66009457 -0.74654753] 
B3: [-0.08939716  0.70982745 -0.69867957] 
C1: [0.56348844 0.80633974 0.17971368] 
C2: [-0.16579284 -0.2376245  -0.95710362] 
C3: [ 0.54020475  0.77280907 -0.33308401] 


--------------------------------------
Number 1035 ------------------------------
 +21 (000) -3 (100) -2 (110) +4 (111) -1 (200) +1 (210) -1 (211) +3 (220) -4 (221) +4 (222) +1 (300) -3 (311) -1 (320) -1 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -10.707372867291738
qubit violation:  -10.707376074129556
qutrit violation: -10.707374123336066
algebraic bound: 89.0

Qubit violation
***************

violation: -10.707376074129556
state:     [ 0.     +0.j       0.13745+0.41842j -0.08992+0.51106j -0.00441-0.0139j
 -0.4492 -0.2557j  -0.     -0.j      -0.00942-0.00554j  0.51891+0.j     ]
A1: [-0.20764829  0.60403205  0.76943321] 
A2: [ 0.21621957 -0.6319105   0.74427026] 
A3: [ 0.32101197 -0.93633936  0.14219679] 
B1: [ 0.87232039 -0.01136965  0.48880248] 
B2: [-0.35609815  0.00454399  0.93443751] 
B3: [-0.87270999  0.01128955  0.48810841] 
C1: [-0.55880999  0.30912006 -0.76952985] 
C2: [ 0.58498053 -0.32249986 -0.74417177] 
C3: [ 0.86656703 -0.47841872 -0.14204614] 


--------------------------------------
Number 1036 ------------------------------
 +21 (000) -3 (100) -2 (110) +6 (111) +1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +4 (222) -3 (300) +1 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -15.677491349271023
qubit violation:  -15.677492711264133
qutrit violation: -15.677492599009113
algebraic bound: 95.0

Qubit violation
***************

violation: -15.677492711264133
state:     [ 0.51933+0.j      -0.     +0.j       0.     -0.j       0.42049+0.09635j
 -0.0505 +0.04771j  0.41139+0.31693j  0.18991+0.48334j  0.     -0.j     ]
A1: [ 0.61403524 -0.58011799  0.5351858 ] 
A2: [-0.54349195  0.51346748  0.66405395] 
A3: [-0.17559371  0.16588798  0.9703855 ] 
B1: [-0.31538603  0.78366469 -0.53516475] 
B2: [ 0.27914026 -0.69360676 -0.66407107] 
B3: [ 0.09017618 -0.22407695 -0.97039053] 
C1: [ 0.13239829  0.83434712 -0.53510333] 
C2: [-0.11716949 -0.73838321 -0.66412464] 
C3: [-0.03784281 -0.23848828 -0.97040778] 


--------------------------------------
Number 1037 ------------------------------
 +21 (000) -4 (100) +1 (110) +3 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -1 (300) -1 (311) -1 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -9.68630129081857
npa3:             -9.51638391847629
qubit violation:  -9.51638443447509
qutrit violation: -9.516384443327045
algebraic bound: 85.0

Qubit violation
***************

violation: -9.51638443447509
state:     [-0.02809-0.03535j -0.00597+0.52651j  0.52655+0.j      -0.01676-0.01407j
 -0.05954-0.41442j -0.     +0.j       0.     -0.j       0.17642+0.48638j]
A1: [-0.82800603 -0.49011246 -0.27238905] 
A2: [ 0.7859426   0.46514866 -0.40734623] 
A3: [-0.2331612  -0.13809992 -0.96258208] 
B1: [-0.30186494  0.37488441  0.87654962] 
B2: [ 0.58352522 -0.72563798 -0.36462012] 
B3: [ 0.31010541 -0.38639693  0.86863804] 
C1: [-0.37143693 -0.30609398  0.87655067] 
C2: [ 0.71897602  0.59171302 -0.36462198] 
C3: [0.38285829 0.31446686 0.86863693] 


--------------------------------------
Number 1038 ------------------------------
 +21 (000) -4 (100) +2 (110) +2 (111) +1 (210) -1 (211) -4 (220) +4 (221) -2 (222) -1 (300) -1 (310) -1 (311) -1 (320) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.350809410567596
npa3:             -6.24200577283019
qubit violation:  -6.242006332663861
qutrit violation: -6.2420068626522
algebraic bound: 91.0

Qubit violation
***************

violation: -6.242006332663861
state:     [ 0.     +0.j      -0.43828-0.27587j  0.2137 +0.39516j -0.06469-0.04004j
  0.41771+0.23309j  0.05127-0.00083j  0.00463+0.00258j  0.54104+0.j     ]
A1: [ 0.14029288 -0.0903328  -0.98598068] 
A2: [ 0.55253862 -0.34820804  0.75726629] 
A3: [ 0.57795627 -0.36670577 -0.72903596] 
B1: [ 1.91069461e-01 -9.76307184e-04  9.81576033e-01] 
B2: [-0.87795122 -0.00119934 -0.4787486 ] 
B3: [-0.38387713 -0.00212179  0.92338175] 
C1: [-0.86878003  0.48705037 -0.08946056] 
C2: [ 0.49390985 -0.27684917  0.82426185] 
C3: [-0.76687381  0.42995167  0.47649357] 


--------------------------------------
Number 1039 ------------------------------
 +21 (000) -4 (100) -2 (110) +9 (111) +1 (200) -1 (211) +3 (220) -1 (221) +3 (222) -2 (300) +2 (310) -2 (311) -2 (321) -1 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -12.253960855232421
npa3:             -11.969148906128218
qubit violation:  -11.96915134307583
qutrit violation: -11.969150695100575
algebraic bound: 99.0

Qubit violation
***************

violation: -11.96915134307583
state:     [-3.8200e-03+6.8000e-04j  5.5941e-01-0.0000e+00j  2.0823e-01+5.1921e-01j
  2.7000e-03-8.7400e-03j  2.4724e-01-8.8400e-03j  1.0000e-05+1.0000e-05j
 -0.0000e+00+0.0000e+00j  3.7401e-01-4.1586e-01j]
A1: [-0.67178292 -0.40090488 -0.62288281] 
A2: [ 0.19295945  0.11692715 -0.97421492] 
A3: [ 0.57030479  0.34231046 -0.74671012] 
B1: [-0.15164849  0.78181472  0.60478796] 
B2: [ 0.04136566 -0.19898906  0.97912831] 
B3: [ 0.12631533 -0.63542924  0.76175726] 
C1: [0.6691407  0.43175864 0.60484312] 
C2: [-0.16935671 -0.11248969  0.97911408] 
C3: [-0.54279522 -0.35379044  0.76171233] 


--------------------------------------
Number 1040 ------------------------------
 +21 (000) -4 (100) -2 (110) +9 (111) +2 (200) -1 (211) +3 (220) -1 (221) +3 (222) -3 (300) +2 (310) -2 (311) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -11.206512950073027
npa3:             -11.183518074457183
qubit violation:  -11.183523919339578
qutrit violation: -11.18351850908134
algebraic bound: 111.0

Qubit violation
***************

violation: -11.183523919339578
state:     [-0.     -0.j      -0.50952+0.16975j -0.20419+0.30489j -0.     -0.j
  0.01755-0.53676j -0.00344-0.00734j -0.     +0.j       0.53706-0.j     ]
A1: [-0.09205197 -0.77684022  0.62293315] 
A2: [0.06242318 0.52691563 0.84762212] 
A3: [0.05806933 0.49013927 0.86970768] 
B1: [ 0.33296348 -0.70812472 -0.62265135] 
B2: [-0.22564285  0.47991073 -0.84780364] 
B3: [-0.20987401  0.44637712 -0.86988527] 
C1: [-0.69678946  0.35587773  0.62276439] 
C2: [ 0.47238571 -0.24125739  0.84773027] 
C3: [ 0.43939594 -0.22440456  0.86981251] 


--------------------------------------
Number 1041 ------------------------------
 +21 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -5 (300) +1 (310) +2 (311) -2 (321) +4 (330) -3 (331) -1 (333) > 0
npa2:             -10.003294377134928
qubit violation:  -10.003296163970344
qutrit violation: -10.00329547371706
algebraic bound: 125.0

Qubit violation
***************

violation: -10.003296163970344
state:     [ 0.18728-0.6558j  -0.12877-0.02138j  0.11526-0.06127j  0.08629-0.07322j
  0.0129 -0.01616j  0.     -0.j      -0.     +0.j       0.69824+0.j     ]
A1: [-0.46918038 -0.87627517 -0.10959756] 
A2: [-0.54840596  0.83614799 -0.01036744] 
A3: [-0.95168154  0.29321169 -0.09126438] 
B1: [-0.1775843  -0.97095949  0.1603169 ] 
B2: [-0.77500417  0.63187503  0.01012472] 
B3: [-0.991784   -0.00302792  0.12788804] 
C1: [-0.44884959  0.87910828  0.16032058] 
C2: [ 0.99946763 -0.03102464  0.01009752] 
C3: [0.78591927 0.60496464 0.12786206] 


--------------------------------------
Number 1042 ------------------------------
 +21 (000) -5 (100) +3 (110) +2 (111) +2 (200) -1 (210) +1 (211) -3 (220) +3 (221) -2 (222) +2 (300) -3 (310) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.012428509297187
npa3:             -4.799139165206164
qubit violation:  -4.520707645836914
qutrit violation: -4.5207072599547224
algebraic bound: 109.0

Qubit violation
***************

violation: -4.520707645836914
state:     [-0.     -0.j      -0.25207+0.1754j   0.68371+0.j      -0.     -0.j
  0.25726+0.18268j  0.48801-0.02811j -0.01209+0.00489j  0.30396+0.0847j ]
A1: [-0.86991886 -0.21490467  0.44391151] 
A2: [ 0.47218221  0.8758692  -0.09948451] 
A3: [-0.76418871  0.40639229  0.50086039] 
B1: [ 0.71456406  0.51110397 -0.47767269] 
B2: [-0.97015715  0.21048818  0.12037402] 
B3: [ 0.17123883  0.83147855 -0.52850817] 
C1: [ 0.49911171 -0.72300887  0.47764624] 
C2: [-0.98409085  0.13069765 -0.12034698] 
C3: [-0.1206334  -0.84032359  0.52849224] 


--------------------------------------
Number 1043 ------------------------------
 +21 (000) -5 (100) +6 (111) -1 (200) +3 (210) -4 (211) +3 (220) -1 (221) +3 (222) +1 (300) -2 (310) +2 (311) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -13.20239433639091
qubit violation:  -13.202392141259198
qutrit violation: -13.202395144624278
algebraic bound: 123.0

Qubit violation
***************

violation: -13.202392141259198
state:     [ 0.00518+5.3500e-03j  0.12386+4.4098e-01j  0.5146 +0.0000e+00j
 -0.     -0.0000e+00j  0.22356+4.6349e-01j -0.     +1.0000e-05j
  0.07792+2.6990e-02j -0.33599-3.7528e-01j]
A1: [-0.90163139 -0.3112116   0.30034672] 
A2: [-0.01671204 -0.00599404 -0.99984235] 
A3: [-0.80011927 -0.27648791 -0.53231904] 
B1: [-0.67209936  0.67667286  0.30065964] 
B2: [-0.0128876   0.01278046 -0.99983523] 
B3: [-0.59664757  0.60070161 -0.53213642] 
C1: [ 0.73665108  0.41006913 -0.53776246] 
C2: [0.24174334 0.13464768 0.96095272] 
C3: [0.83497926 0.46494884 0.29433345] 


--------------------------------------
Number 1044 ------------------------------
 +21 (000) -7 (100) +4 (110) +4 (200) -3 (210) +2 (211) +3 (220) -1 (221) +3 (222) -2 (300) +2 (310) -2 (311) -2 (321) -1 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -8.845391114132283
npa3:             -7.453702047658727
qubit violation:  -7.453702514987905
qutrit violation: -7.4537024131509435
algebraic bound: 135.0

Qubit violation
***************

violation: -7.453702514987905
state:     [-0.     -0.j      -0.06261-0.46703j  0.5787 +0.j       0.     +0.j
 -0.19678-0.42746j -0.01206-0.00294j -0.00205+0.00513j  0.24384+0.40247j]
A1: [-0.34819579  0.91414112  0.20761912] 
A2: [-0.35497508  0.93185251  0.07512385] 
A3: [-0.03658277  0.09593065 -0.99471554] 
B1: [ 0.66634393  0.67983595 -0.30628231] 
B2: [ 0.68898825  0.70297244 -0.17642265] 
B3: [0.14264988 0.14522904 0.97906054] 
C1: [-0.58519341  0.75083263  0.30626627] 
C2: [-0.60512787  0.77634104  0.17639402] 
C3: [-0.12529613  0.16041018 -0.9790656 ] 


--------------------------------------
Number 1045 ------------------------------
 +22 (000) -1 (100) +1 (110) -2 (200) -2 (210) +2 (220) -3 (221) +2 (222) -5 (300) +3 (311) +2 (320) +1 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.105734946119298
npa3:             -7.655652728274937
qubit violation:  -7.655654124436962
qutrit violation: -7.65565416721226
algebraic bound: 116.0

Qubit violation
***************

violation: -7.655654124436962
state:     [ 0.     -1.0000e-05j  0.62429+0.0000e+00j -0.41061+7.9670e-02j
  0.     +0.0000e+00j  0.41261-1.8644e-01j  0.02276+3.0850e-02j
 -0.1133 -1.0487e-01j -0.23159+3.8907e-01j]
A1: [-0.51114632 -0.69603231  0.50425039] 
A2: [0.42484711 0.57876278 0.69608805] 
A3: [0.1961069  0.26729037 0.94345002] 
B1: [0.38844103 0.91721156 0.08852407] 
B2: [-0.13748719 -0.32534157  0.93554804] 
B3: [0.03995043 0.09362191 0.99480596] 
C1: [ 0.20656126  0.97442636 -0.08846309] 
C2: [-0.07349711 -0.34540938 -0.93556963] 
C3: [ 0.02085139  0.09969275 -0.99479977] 


--------------------------------------
Number 1046 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) -2 (300) +1 (310) +1 (320) +3 (322) +2 (330) -5 (331) -2 (332) +1 (333) > 0
npa2:             -13.470205653656606
qubit violation:  -13.470200410380976
qutrit violation: -13.47020642963285
algebraic bound: 100.0

Qubit violation
***************

violation: -13.470200410380976
state:     [ 0.08936+0.04294j  0.69904+0.j      -0.0333 -0.03928j -0.     -0.j
 -0.096  -0.01808j -0.0407 -0.00168j  0.43135+0.54918j  0.     +0.j     ]
A1: [ 0.96770065  0.25165653 -0.01498095] 
A2: [-0.78094866  0.6244853   0.01171725] 
A3: [ 0.36757727  0.92997335 -0.00604245] 
B1: [ 0.57322683  0.8092688  -0.12843206] 
B2: [-0.99485279 -0.01987567  0.09936175] 
B3: [-0.31909834  0.94623361 -0.05308565] 
C1: [-0.76610232  0.62972566 -0.12857957] 
C2: [0.96491829 0.24306001 0.0992696 ] 
C3: [ 0.05854233  0.99686538 -0.05321761] 


--------------------------------------
Number 1047 ------------------------------
 +22 (000) -2 (100) -2 (110) +5 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) -1 (300) +1 (310) -1 (311) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -11.250078182441605
npa3:             -11.166387304254144
qubit violation:  -11.166390061740385
qutrit violation: -11.166389347556125
algebraic bound: 96.0

Qubit violation
***************

violation: -11.166390061740385
state:     [-1.0023e-01-0.47177j  5.0000e-04+0.00057j -1.2360e-02+0.04401j
 -1.0669e-01-0.47036j -0.0000e+00-0.j       5.4729e-01+0.j
 -2.6871e-01-0.40117j -0.0000e+00-0.j     ]
A1: [-0.09214792  0.10797984  0.98987328] 
A2: [ 0.19053519 -0.22324273  0.95595974] 
A3: [-0.64651898  0.75752839  0.09035461] 
B1: [-0.10513908 -0.05521829 -0.99292332] 
B2: [ 0.27959845  0.14677497 -0.94883182] 
B3: [-0.87965722 -0.46183496 -0.11362943] 
C1: [-0.10444068  0.05669048  0.99291406] 
C2: [ 0.27749716 -0.15055636  0.94885621] 
C3: [-0.87325515  0.47384753  0.11355154] 


--------------------------------------
Number 1048 ------------------------------
 +22 (000) -2 (110) +5 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -2 (300) -1 (310) -1 (311) -1 (320) -2 (321) +1 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -10.791684185513859
npa3:             -10.749711926992113
qubit violation:  -10.749710577600446
qutrit violation: -10.749714029547388
algebraic bound: 96.0

Qubit violation
***************

violation: -10.749710577600446
state:     [-0.01203-0.01197j -0.47514+0.06324j -0.28418-0.40186j -0.     -0.j
 -0.35668-0.32028j -0.04783+0.00851j  0.     +0.j       0.54364+0.j     ]
A1: [-0.46844349  0.02145358  0.88323292] 
A2: [-0.09775302  0.00426469 -0.99520155] 
A3: [-0.94471092  0.04299571 -0.32507322] 
B1: [0.7100251  0.12777184 0.69248731] 
B2: [-0.96852022 -0.17425455 -0.17777489] 
B3: [-0.56193471 -0.10112714  0.82097663] 
C1: [-0.28821075  0.37068861  0.88290684] 
C2: [-0.05981672  0.07661338 -0.99526492] 
C3: [-0.58061051  0.74638492 -0.32527047] 


--------------------------------------
Number 1049 ------------------------------
 +22 (000) -3 (100) -1 (110) +1 (200) -2 (210) +3 (211) +3 (220) -2 (221) +3 (222) -2 (300) -2 (310) +4 (311) +1 (321) -2 (322) -1 (331) -3 (332) +2 (333) > 0
npa2:             -14.100028765852429
qubit violation:  -14.100019961595537
qutrit violation: -14.100031143514666
algebraic bound: 110.0

Qubit violation
***************

violation: -14.100019961595537
state:     [ 0.     -0.j       0.54323-0.08421j -0.12656+0.25991j  0.     -0.j
  0.44891+0.31729j  0.06989+0.07048j -0.     -0.j       0.54972+0.j     ]
A1: [-0.28867657 -0.39796006  0.87080049] 
A2: [-0.30759845 -0.42377491 -0.85193763] 
A3: [-0.58409126 -0.80518058 -0.10257342] 
B1: [-0.34621149  0.34892007 -0.87085717] 
B2: [-0.36873706  0.37173532  0.8519657 ] 
B3: [-0.7005254   0.70621594  0.10258115] 
C1: [-0.48427981 -0.08520846  0.87075402] 
C2: [-0.51597904 -0.0908182  -0.85177324] 
C3: [-0.97967451 -0.17239672 -0.10255344] 


--------------------------------------
Number 1050 ------------------------------
 +22 (000) -3 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (222) -1 (300) +1 (310) -2 (311) -1 (321) -4 (331) -3 (332) +1 (333) > 0
npa2:             -11.904902681936846
qubit violation:  -11.904904386263512
qutrit violation: -11.904903634484228
algebraic bound: 90.0

Qubit violation
***************

violation: -11.904904386263512
state:     [0.01525-0.00785j 0.01588+0.00581j 0.00305-0.01309j 0.60907-0.35856j
 0.70689+0.j      0.00233+0.00245j 0.     -0.j      0.     -0.j     ]
A1: [ 0.70145462 -0.71267898  0.00707819] 
A2: [ 0.80015142 -0.59970797  0.01039676] 
A3: [-0.61729106 -0.78643721 -0.02163965] 
B1: [0.92630437 0.37670967 0.00707488] 
B2: [0.9722069  0.23389244 0.01039706] 
B3: [-0.25546909  0.96657508 -0.02163706] 
C1: [-0.48695295  0.87341803  0.00421616] 
C2: [-0.35078865  0.93643412  0.00620373] 
C3: [-0.92826579 -0.37169227 -0.01294143] 


--------------------------------------
Number 1051 ------------------------------
 +22 (000) -3 (100) -2 (110) +7 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) -1 (300) +2 (310) -3 (311) +1 (320) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -13.02062792456848
npa3:             -12.492007928655013
qubit violation:  -12.49200658775441
qutrit violation: -12.492010067533457
algebraic bound: 106.0

Qubit violation
***************

violation: -12.49200658775441
state:     [ 5.3200e-02-1.7410e-02j -5.9000e-04+1.0000e-05j -3.5092e-01-6.0636e-01j
 -5.3320e-02-1.7030e-02j  0.0000e+00+0.0000e+00j  7.0700e-01+0.0000e+00j
  2.1520e-02+5.1010e-02j  0.0000e+00-0.0000e+00j]
A1: [ 0.97604727 -0.20544358  0.07158614] 
A2: [-0.30635725  0.95173675 -0.01850093] 
A3: [0.74735913 0.66183294 0.05857826] 
B1: [-0.12357291  0.98962001 -0.07336169] 
B2: [ 0.92298826 -0.38435526  0.01907075] 
B3: [ 0.72167726  0.68963017 -0.05993442] 
C1: [-0.47912731  0.87468178  0.07327192] 
C2: [-0.52321069 -0.85199043 -0.01904905] 
C3: [-0.98882026  0.13655144  0.05990136] 


--------------------------------------
Number 1052 ------------------------------
 +22 (000) -3 (100) -2 (110) +7 (111) +2 (200) -3 (211) -1 (220) -2 (222) -1 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.154629103221467
qubit violation:  -12.154638414544387
qutrit violation: -12.154629504836524
algebraic bound: 96.0

Qubit violation
***************

violation: -12.154638414544387
state:     [-0.0000e+00+0.j       7.0708e-01+0.j      -1.3330e-02-0.00481j
  3.3000e-04-0.00507j  7.6100e-03-0.00481j  0.0000e+00-0.j
 -3.4947e-01-0.61433j -5.1300e-03+0.01321j]
A1: [-0.26571185 -0.96391175 -0.01647271] 
A2: [-0.75003996  0.66138709 -0.00267948] 
A3: [-0.98622375 -0.1645488  -0.01692389] 
B1: [-0.60174852  0.79867411 -0.00428719] 
B2: [ 9.81602892e-01  1.90932560e-01 -7.21943638e-04] 
B3: [ 0.47118206  0.88202485 -0.0044307 ] 
C1: [0.95697711 0.28969504 0.01647983] 
C2: [-0.67990556  0.73329481  0.00267257] 
C3: [0.13987529 0.99002448 0.01692412] 


--------------------------------------
Number 1053 ------------------------------
 +22 (000) -3 (100) -2 (110) +8 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +1 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -12.568225974389236
qubit violation:  -12.56822769381646
qutrit violation: -12.568228512955798
algebraic bound: 112.0

Qubit violation
***************

violation: -12.56822769381646
state:     [-0.01512-6.1900e-03j -0.     +0.0000e+00j  0.00767-1.3120e-02j
  0.70694+0.0000e+00j -0.05847+7.0431e-01j -0.00092+3.9000e-04j
  0.00957-1.3240e-02j -0.     -0.0000e+00j]
A1: [-0.6769085   0.73597685 -0.01153081] 
A2: [-0.47910586 -0.87746486  0.02264955] 
A3: [-0.99609858 -0.0878047   0.00882907] 
B1: [ 0.87448436 -0.48491661  0.01153242] 
B2: [-0.74023977 -0.67196126 -0.02265247] 
B3: [ 0.14882877 -0.98882356 -0.0088301 ] 
C1: [-0.99983659 -0.01496749 -0.01013794] 
C2: [0.30735275 0.95138753 0.01990114] 
C3: [-0.62144948  0.78341589  0.00775214] 


--------------------------------------
Number 1054 ------------------------------
 +22 (000) -3 (100) -2 (110) +9 (111) -1 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -2 (300) -2 (311) +2 (320) -2 (321) -2 (322) -2 (332) +2 (333) > 0
npa2:             -12.270418350616758
npa3:             -12.16741145260341
qubit violation:  -12.167407720320295
qutrit violation: -12.167411884071935
algebraic bound: 104.0

Qubit violation
***************

violation: -12.167407720320295
state:     [-0.     -0.j       0.43773+0.13168j -0.11697+0.44189j -0.00092-0.0025j
  0.61085+0.j       0.     +0.j      -0.     -0.j      -0.43446-0.14213j]
A1: [-0.12798259  0.16223358  0.97841742] 
A2: [-0.59220318  0.75061558 -0.29303852] 
A3: [-0.37571384  0.47623793  0.79500722] 
B1: [ 0.12433691  0.16522938 -0.97838615] 
B2: [0.57408249 0.7645919  0.29296504] 
B3: [ 0.36442293  0.48512116 -0.79489198] 
C1: [ 0.16953808 -0.11873889 -0.97834445] 
C2: [ 0.78345348 -0.54809382  0.29290569] 
C3: [ 0.49700647 -0.34781435 -0.79499038] 


--------------------------------------
Number 1055 ------------------------------
 +22 (000) +3 (100) +3 (110) +1 (111) -5 (200) -2 (210) +1 (220) -1 (221) +2 (222) -6 (300) +4 (320) +1 (321) -2 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -6.550581999104484
npa3:             -4.186722519318124
qubit violation:  -4.000000048864592
qutrit violation: -4.053079081759284
algebraic bound: 134.0

Qubit violation
***************

violation: -4.000000048864592
state:     [-0.     +0.j       0.70711-0.j       0.32336-0.62884j -0.     -0.j
  0.     +0.j       0.     +0.j       0.     -0.j      -0.     -0.j     ]
A1: [ 0.00000000e+00 -3.91766178e-09 -1.14557834e-11 -9.99999692e-01] 
A2: [0.00000000e+00 3.92118659e-09 1.14660904e-11 9.99999593e-01] 
A3: [ 0.00000000e+00 -3.91766179e-09 -1.14557834e-11 -9.99999692e-01] 
B1: [ 0.         -0.42841216 -0.86533336 -0.26011767] 
B2: [0.         0.97763173 0.031283   0.20798454] 
B3: [ 0.          0.54921959 -0.83405034 -0.05213321] 
C1: [ 0.         -0.57363934  0.77670887 -0.26011773] 
C2: [ 0.         -0.4192501  -0.88372609  0.2079845 ] 
C3: [ 0.         -0.99288945 -0.1070172  -0.05213318] 


--------------------------------------
Number 1056 ------------------------------
 +22 (000) +3 (100) +4 (110) +6 (111) -2 (200) -3 (210) +2 (211) +2 (220) -1 (221) +2 (222) -1 (300) +4 (311) +1 (320) +2 (321) -1 (322) -2 (331) -2 (332) > 0
npa2:             -11.362648655946316
npa3:             -9.9268004877154
qubit violation:  -9.926802836938474
qutrit violation: -9.926802059497954
algebraic bound: 116.0

Qubit violation
***************

violation: -9.926802836938474
state:     [-0.46899-0.10217j -0.02094+0.02616j  0.     -0.j       0.14744-0.45896j
  0.0043 +0.00135j  0.35977-0.31774j  0.55289-0.j       0.     -0.j     ]
A1: [0.36903433 0.06062457 0.92743643] 
A2: [-0.03642747 -0.00515898  0.99932299] 
A3: [-0.9397425  -0.15239738  0.30603772] 
B1: [ 0.23946632 -0.09429521  0.96631481] 
B2: [-0.147991    0.05845478  0.9872597 ] 
B3: [-0.91390411  0.36033467  0.1869177 ] 
C1: [-0.16937764  0.33342659 -0.92743622] 
C2: [ 0.01737328 -0.03242967 -0.99932302] 
C3: [ 0.4329282  -0.84788783 -0.30603826] 


--------------------------------------
Number 1057 ------------------------------
 +22 (000) -4 (100) -1 (110) +5 (111) -2 (200) +2 (210) -2 (211) +4 (220) -2 (221) +2 (222) -1 (310) +2 (311) -2 (321) +1 (330) -3 (331) -2 (332) +4 (333) > 0
npa2:             -12.277281474153952
npa3:             -12.259908172329432
qubit violation:  -12.259912197015957
qutrit violation: -12.25990931401956
algebraic bound: 110.0

Qubit violation
***************

violation: -12.259912197015957
state:     [ 2.6810e-02-3.3440e-02j  7.0390e-02-4.6318e-01j  5.9986e-01+0.0000e+00j
  0.0000e+00-0.0000e+00j -3.0114e-01-3.5869e-01j  9.7750e-02+3.3660e-02j
  1.6000e-04-4.5000e-04j  1.7487e-01+3.9778e-01j]
A1: [-0.03154772  0.23602038 -0.97123587] 
A2: [-0.13984489  0.88872809  0.43658423] 
A3: [-0.14911058  0.96954899 -0.1942699 ] 
B1: [-0.25497407 -0.28878732  0.9228164 ] 
B2: [0.64687583 0.74031453 0.18299194] 
B3: [0.44248657 0.50825386 0.73883939] 
C1: [-0.19336089  0.12943377 -0.97255255] 
C2: [-0.76167725  0.48333895  0.43154515] 
C3: [-0.82544718  0.5279563  -0.19974761] 


--------------------------------------
Number 1058 ------------------------------
 +22 (000) -4 (100) -2 (110) +8 (111) +2 (200) +3 (220) -2 (221) +4 (222) -4 (300) +2 (310) -2 (311) -1 (320) -2 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -11.431955553555738
npa3:             -11.431790372777137
qubit violation:  -11.43179346648742
qutrit violation: -11.43179340840048
algebraic bound: 118.0

Qubit violation
***************

violation: -11.43179346648742
state:     [ 0.3346 +6.0195e-01j -0.0392 -8.4790e-02j -0.09232+2.0730e-02j
  0.     -0.0000e+00j -0.08135-4.8320e-02j  0.     +0.0000e+00j
 -0.00112-2.0000e-05j  0.70645+0.0000e+00j]
A1: [ 0.32443522 -0.94054522  0.10058069] 
A2: [0.96000301 0.26916771 0.07709064] 
A3: [0.98379009 0.15645676 0.08762616] 
B1: [-0.41000914 -0.90651862  0.10058078] 
B2: [ 0.88271216 -0.46354749  0.0770906 ] 
B3: [ 0.82260731 -0.56181748  0.08762613] 
C1: [ 0.80023962 -0.5916286   0.09793952] 
C2: [0.6392486  0.76536908 0.07464179] 
C3: [0.7227     0.68592679 0.08490674] 


--------------------------------------
Number 1059 ------------------------------
 +22 (000) -4 (100) +4 (111) +1 (210) -1 (211) -2 (220) +3 (221) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) +3 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -14.66498346431839
qubit violation:  -14.66497544460602
qutrit violation: -14.664984805602792
algebraic bound: 102.0

Qubit violation
***************

violation: -14.66497544460602
state:     [-0.02509+0.41911j  0.01022-0.03123j -0.     +0.j       0.29351+0.43883j
 -0.     +0.j       0.52795+0.j      -0.19816+0.47258j -0.03108+0.04036j]
A1: [-0.25745654 -0.77208763  0.5810307 ] 
A2: [0.3101646  0.92889036 0.20238686] 
A3: [0.03367333 0.09941582 0.99447596] 
B1: [ 0.49850257 -0.64296643  0.58145431] 
B2: [-0.59981619  0.77412643  0.20235782] 
B3: [-0.06436655  0.08351548  0.99442548] 
C1: [-0.34060388 -0.09155076  0.93573893] 
C2: [ 0.89457601  0.24024508 -0.37685007] 
C3: [0.61902592 0.16622118 0.76757891] 


--------------------------------------
Number 1060 ------------------------------
 +22 (000) -4 (100) +7 (111) +1 (210) -1 (211) -2 (220) +3 (221) -2 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -13.449422300788619
qubit violation:  -13.449413967167079
qutrit violation: -13.44942279793673
algebraic bound: 104.0

Qubit violation
***************

violation: -13.449413967167079
state:     [-0.08283+0.04697j  0.50607-0.47236j  0.04234-0.02246j  0.04802+0.08224j
 -0.     -0.j       0.04327-0.02411j  0.70561-0.j      -0.     -0.j     ]
A1: [-0.92943056 -0.36896385  0.00494467] 
A2: [ 0.19074839  0.98162978 -0.00423202] 
A3: [-0.91591107  0.40137475  0.00226685] 
B1: [ 0.29527477 -0.94554539  0.13695461] 
B2: [-0.96310666  0.25900056 -0.07310315] 
B3: [-0.47088179 -0.87684242  0.09704451] 
C1: [ 0.94184846 -0.30692042 -0.13682531] 
C2: [-0.24674102  0.9663371   0.07287844] 
C3: [ 0.88252392  0.46014817 -0.09703164] 


--------------------------------------
Number 1061 ------------------------------
 +22 (000) -8 (100) +5 (110) -1 (111) +4 (200) -3 (210) +2 (211) +3 (220) -1 (221) +4 (222) -2 (300) +2 (310) -2 (311) -2 (321) -2 (322) -2 (331) +2 (333) > 0
npa2:             -9.078293720049125
npa3:             -7.392671294090427
qubit violation:  -7.392673306872997
qutrit violation: -7.392672218979774
algebraic bound: 142.0

Qubit violation
***************

violation: -7.392673306872997
state:     [-0.01531-0.13795j -0.     +0.j       0.56256+0.3798j   0.     -0.j
 -0.1408 -0.03056j  0.69281+0.j      -0.06274-0.12381j -0.     +0.j     ]
A1: [-0.97154665  0.17834364 -0.15585461] 
A2: [-0.89816019  0.42344062 -0.11834828] 
A3: [0.44473425 0.87996075 0.16697464] 
B1: [-0.97235912  0.17384484  0.15587082] 
B2: [-0.98963056 -0.08141847  0.1183317 ] 
B3: [ 0.1077449  -0.98005598 -0.16697699] 
C1: [-0.44666036  0.88102252  0.15586483] 
C2: [-0.20720516  0.97111553  0.11832429] 
C3: [ 0.96953356  0.17923331 -0.16697335] 


--------------------------------------
Number 1062 ------------------------------
 +23 (000) -1 (100) -2 (110) +4 (111) +3 (200) -3 (211) -2 (220) +1 (221) -1 (222) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -11.505974500469321
qubit violation:  -11.505967952982374
qutrit violation: -11.505976308340598
algebraic bound: 95.0

Qubit violation
***************

violation: -11.505967952982374
state:     [ 0.29108+0.36449j -0.     +0.j       0.00498+0.00935j  0.52587-0.j
 -0.0186 +0.05296j -0.33933-0.37455j -0.24288+0.43372j  0.00501+0.00797j]
A1: [-0.24053775 -0.38274272 -0.89199186] 
A2: [0.5049868  0.80324023 0.31590081] 
A3: [ 0.39169172  0.62273784 -0.67732941] 
B1: [0.37692811 0.06699769 0.92381615] 
B2: [ 0.3718097   0.06543777 -0.92599964] 
B3: [ 0.97790519  0.17280216 -0.11764647] 
C1: [-0.32520131  0.59652381  0.73375974] 
C2: [-0.01587208  0.02912451 -0.9994497 ] 
C3: [-0.42639931  0.7822883  -0.45410192] 


--------------------------------------
Number 1063 ------------------------------
 +23 (000) -1 (100) -2 (110) +4 (111) +5 (200) +2 (210) -3 (211) +3 (220) +4 (221) +5 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -3 (331) -3 (332) > 0
npa2:             -10.984693581105311
npa3:             -9.416834618491222
qubit violation:  -9.416838198495022
qutrit violation: -9.41683749704491
algebraic bound: 117.0

Qubit violation
***************

violation: -9.416838198495022
state:     [ 0.70211+0.j      -0.     -0.j      -0.01507-0.01252j  0.     -0.j
  0.06672+0.04957j -0.0574 +0.00916j -0.06137-0.05053j  0.60678+0.3491j ]
A1: [ 0.23900382  0.96690157 -0.08932283] 
A2: [-0.14309328  0.98804085 -0.05744208] 
A3: [ 0.99493739  0.0472859  -0.08867724] 
B1: [-0.24721544 -0.96798891  0.04338226] 
B2: [ 0.13584286 -0.99032729  0.02825922] 
B3: [-0.99803294 -0.04419202  0.04446706] 
C1: [-0.87862309 -0.46926182  0.0884016 ] 
C2: [-0.63856601 -0.76740357  0.05766469] 
C3: [-0.70079846  0.70781437  0.08877133] 


--------------------------------------
Number 1064 ------------------------------
 +23 (000) -2 (100) -1 (110) +4 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -3 (300) -2 (321) +1 (322) +3 (330) -6 (331) -1 (332) +2 (333) > 0
npa2:             -11.944011844886695
npa3:             -11.857600909751966
qubit violation:  -11.857602892644067
qutrit violation: -11.857603477059182
algebraic bound: 95.0

Qubit violation
***************

violation: -11.857602892644067
state:     [ 4.7880e-02+0.01707j  8.2460e-02+0.04715j  2.2278e-01-0.66251j
  1.5100e-02-0.09206j  0.0000e+00+0.j       6.9979e-01+0.j
 -0.0000e+00-0.j       1.7000e-04-0.03773j]
A1: [-0.90207036  0.41300098 -0.12529672] 
A2: [ 0.99410544 -0.00398825  0.10834418] 
A3: [ 0.27803992  0.96000096 -0.03304491] 
B1: [ 0.12288249  0.99224377 -0.01876692] 
B2: [-0.51920145 -0.85448668  0.01680366] 
B3: [-0.96281132  0.27015121 -0.00356326] 
C1: [-0.98991953  0.06602807  0.1252981 ] 
C2: [ 0.93082839  0.34902654 -0.10834661] 
C3: [-0.08070691  0.99618995  0.03304496] 


--------------------------------------
Number 1065 ------------------------------
 +23 (000) -2 (100) -1 (110) +5 (111) -2 (200) +1 (211) +3 (220) -3 (221) +4 (222) -3 (300) -1 (310) -1 (311) +3 (320) -2 (321) +1 (330) -5 (332) +4 (333) > 0
npa2:             -14.876986711397024
qubit violation:  -14.876995207266358
qutrit violation: -14.87698836636168
algebraic bound: 115.0

Qubit violation
***************

violation: -14.876995207266358
state:     [ 0.     -0.j       0.42942-0.06158j  0.40717+0.14956j  0.05697-0.0774j
  0.65286-0.j       0.     +0.j      -0.     +0.j       0.21226+0.37832j]
A1: [ 0.02526154 -0.05581524  0.99812149] 
A2: [-0.38681983  0.85479567 -0.34596935] 
A3: [-0.23100997  0.51049796  0.828267  ] 
B1: [-0.04262975  0.04335939 -0.99814962] 
B2: [ 0.65771563 -0.66889376  0.34639757] 
B3: [ 0.39313685 -0.39981636 -0.8280038 ] 
C1: [-0.01701242  0.05861691 -0.99813558] 
C2: [ 0.26154207 -0.90097421  0.34618092] 
C3: [ 0.156273   -0.53832117 -0.82812382] 


--------------------------------------
Number 1066 ------------------------------
 +23 (000) -2 (100) +2 (110) +2 (200) +3 (210) -3 (211) +2 (221) -3 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -15.38446833250891
qubit violation:  -15.38447117760041
qutrit violation: -15.384469516205169
algebraic bound: 119.0

Qubit violation
***************

violation: -15.38447117760041
state:     [-0.00549-0.06059j  0.     -0.j       0.56378-0.41651j -0.     -0.j
  0.02922+0.06186j  0.70347+0.j       0.06589-0.0302j   0.00626+0.01113j]
A1: [-0.70695031 -0.70184661  0.08736474] 
A2: [-0.16446484  0.9863769  -0.00345234] 
A3: [-0.92887114  0.35972942  0.08827885] 
B1: [-0.89961872 -0.43284594 -0.05771117] 
B2: [ 0.87411318 -0.48571132  0.00326951] 
B3: [ 0.02599766 -0.99802354 -0.05721149] 
C1: [-0.82724652  0.55500353 -0.08737441] 
C2: [0.93472124 0.35536498 0.0034577 ] 
C3: [ 0.16989588  0.98149969 -0.08828231] 


--------------------------------------
Number 1067 ------------------------------
 +23 (000) -2 (100) -2 (110) +4 (111) +3 (200) +1 (210) -2 (211) +4 (221) +4 (222) -2 (300) +1 (310) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -12.735367671206866
npa3:             -12.539138249613728
qubit violation:  -12.539128274626844
qutrit violation: -12.539140045966098
algebraic bound: 103.0

Qubit violation
***************

violation: -12.539128274626844
state:     [-4.7200e-03-1.5120e-02j  2.0000e-05-2.0000e-05j  6.9422e-01+1.3157e-01j
  1.2180e-02-1.0150e-02j  0.0000e+00+0.0000e+00j  7.0711e-01+0.0000e+00j
  6.7100e-03+1.4320e-02j -0.0000e+00+0.0000e+00j]
A1: [-0.36833668 -0.92943626  0.0218201 ] 
A2: [-0.52226862  0.85272918 -0.00938794] 
A3: [-0.99647576 -0.08269993  0.01401613] 
B1: [ 0.23968119 -0.97060381 -0.02193447] 
B2: [0.63240508 0.77458424 0.00911315] 
B3: [ 0.97625746 -0.21614832 -0.01418579] 
C1: [-0.8052804   0.59250135  0.02157394] 
C2: [ 0.95746902  0.2883987  -0.00889529] 
C3: [0.17349005 0.98473575 0.01401803] 


--------------------------------------
Number 1068 ------------------------------
 +23 (000) -2 (100) -2 (110) +4 (111) +4 (200) +1 (210) -3 (211) +1 (220) +4 (221) +5 (222) -1 (300) +1 (310) -1 (311) +2 (321) +4 (322) -2 (331) -2 (332) > 0
npa2:             -11.228779367691715
npa3:             -9.602627421968322
qubit violation:  -9.60262833664655
qutrit violation: -9.602627965459071
algebraic bound: 111.0

Qubit violation
***************

violation: -9.60262833664655
state:     [ 3.2400e-02-6.894e-02j -2.2360e-02+8.191e-02j  7.7990e-02+3.352e-02j
  3.5855e-01-5.977e-01j  7.0281e-01+0.000e+00j  1.0000e-05-1.000e-05j
 -0.0000e+00+0.000e+00j  6.0000e-03-6.400e-04j]
A1: [0.30993092 0.94532951 0.10146407] 
A2: [-0.9981737  -0.01977895 -0.05707939] 
A3: [-0.33629666  0.93950111  0.06513237] 
B1: [-0.99269812 -0.02858898  0.11718844] 
B2: [ 0.30115943  0.95130933 -0.06567767] 
B3: [-0.80440407  0.58927997  0.07538711] 
C1: [-0.10971464 -0.98703545  0.11714828] 
C2: [-0.90019554  0.4305098  -0.06564527] 
C3: [-0.69540151 -0.71465828  0.07536769] 


--------------------------------------
Number 1069 ------------------------------
 +23 (000) -2 (100) -2 (110) +6 (111) +3 (200) +1 (210) -2 (211) +4 (221) +4 (222) -2 (300) +1 (310) -2 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -11.899045901384817
npa3:             -11.869241952233864
qubit violation:  -11.869239564034537
qutrit violation: -11.86924431778547
algebraic bound: 103.0

Qubit violation
***************

violation: -11.869239564034537
state:     [ 0.06317+0.70308j  0.01668+0.01704j -0.02344+0.00434j -0.     -0.j
 -0.00546+0.02321j -0.     -0.j       0.     +0.j       0.70709+0.j     ]
A1: [-0.54198258  0.84034705  0.0084546 ] 
A2: [ 0.9981268   0.05230516 -0.03173317] 
A3: [ 0.4253734   0.90474218 -0.02233619] 
B1: [-0.98754137 -0.15711992  0.00868046] 
B2: [ 0.35469309  0.9344435  -0.03175066] 
B3: [-0.65653235  0.75397327 -0.02212594] 
C1: [0.41961142 0.90766245 0.00866673] 
C2: [ 0.57864424 -0.81496557 -0.03165311] 
C3: [ 0.99186894  0.12533506 -0.0220707 ] 


--------------------------------------
Number 1070 ------------------------------
 +23 (000) +2 (100) +4 (110) +4 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -1 (300) -3 (310) +1 (311) -2 (320) -2 (321) -2 (322) -4 (332) +4 (333) > 0
npa2:             -13.72712326214662
qubit violation:  -13.72712564307906
qutrit violation: -13.727123798507463
algebraic bound: 127.0

Qubit violation
***************

violation: -13.72712564307906
state:     [-0.     +0.j       0.2266 -0.10579j  0.00682-0.2341j   0.53657+0.22569j
  0.6933 -0.j      -0.02362+0.00024j -0.     -0.j       0.24624+0.04372j]
A1: [-0.494985    0.86108631  0.11627648] 
A2: [ 0.94350894 -0.11949051 -0.30905163] 
A3: [ 0.38240779  0.90627261 -0.18009508] 
B1: [ 0.09015385 -0.98912241 -0.11622885] 
B2: [0.70322285 0.64030407 0.30901184] 
B3: [ 0.83398045 -0.5215682   0.18012003] 
C1: [ 0.95198499 -0.3036574  -0.03894574] 
C2: [-0.33714586  0.90491053  0.2597491 ] 
C3: [0.79021294 0.57133871 0.22166546] 


--------------------------------------
Number 1071 ------------------------------
 +23 (000) -3 (100) -1 (110) +7 (111) +4 (200) -2 (210) +2 (211) +5 (220) -3 (221) +4 (222) -2 (311) -1 (320) -3 (321) +1 (330) -1 (331) -2 (332) +2 (333) > 0
npa2:             -14.603298217128902
npa3:             -14.280932816157204
qubit violation:  -14.280937751406823
qutrit violation: -14.280935501466978
algebraic bound: 121.0

Qubit violation
***************

violation: -14.280937751406823
state:     [ 0.     -0.j       0.07169-0.4696j  -0.43187-0.19746j  0.00121+0.00095j
  0.56853+0.j      -0.     +0.j       0.00438-0.00896j -0.27341+0.38828j]
A1: [ 9.34915577e-04 -6.89109089e-02  9.97622383e-01] 
A2: [ 0.01659387 -0.99979492 -0.01160892] 
A3: [ 0.0165345  -0.99495186 -0.09898188] 
B1: [-0.06126609  0.12839031 -0.98982948] 
B2: [ 0.42226213 -0.88441003 -0.19878027] 
B3: [ 0.42812554 -0.89671071 -0.11233172] 
C1: [ 0.06841743  0.01182515 -0.9975867 ] 
C2: [0.98583675 0.16726937 0.01211855] 
C3: [0.98101848 0.16644193 0.09949786] 


--------------------------------------
Number 1072 ------------------------------
 +23 (000) -4 (100) -1 (110) +6 (111) -1 (211) -3 (220) +2 (221) -2 (222) -3 (300) +1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -12.192754849115687
npa3:             -12.1927534752799
qubit violation:  -12.192755450335323
qutrit violation: -12.192755499094185
algebraic bound: 107.0

Qubit violation
***************

violation: -12.192755450335323
state:     [ 0.0000e+00-0.000e+00j  5.4680e-02+6.415e-02j -1.0000e-05+1.000e-05j
  6.8807e-01-1.094e-01j  7.0179e-01+0.000e+00j -7.3640e-02-4.953e-02j
 -0.0000e+00-0.000e+00j -6.4530e-02-5.423e-02j]
A1: [0.75323757 0.64692424 0.11883683] 
A2: [-0.9964965   0.03547633 -0.07573742] 
A3: [-0.1770276   0.98129257  0.0756711 ] 
B1: [-0.63593548  0.7625378  -0.11883673] 
B2: [ 0.98865167 -0.12973706  0.07573757] 
B3: [ 0.33680421  0.93852909 -0.07567077] 
C1: [0.80222976 0.58507581 0.11880114] 
C2: [-0.19366866 -0.97814083 -0.07571639] 
C3: [ 0.91467853 -0.3970401   0.07564621] 


--------------------------------------
Number 1073 ------------------------------
 +23 (000) -4 (100) -1 (110) +6 (111) -1 (211) -3 (220) +3 (221) -2 (222) -3 (300) +1 (310) -2 (311) +1 (320) +2 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -10.663785296303566
npa3:             -10.543788651730559
qubit violation:  -10.543780491490837
qutrit violation: -10.543789897491166
algebraic bound: 107.0

Qubit violation
***************

violation: -10.543780491490837
state:     [ 0.     +0.j      -0.29049-0.4634j   0.46953+0.28046j  0.00113+0.00162j
  0.29951-0.1136j  -0.     -0.j      -0.     -0.j       0.54694+0.j     ]
A1: [-0.40749062  0.57703949 -0.70779703] 
A2: [-0.56953988  0.80692792 -0.15649741] 
A3: [ 0.24006098 -0.34031789 -0.90915023] 
B1: [ 0.70530059 -0.03869386  0.70785151] 
B2: [ 0.98620374 -0.05384367  0.15653404] 
B3: [-0.41614289  0.02267459  0.9090164 ] 
C1: [-0.6457169  -0.28652422  0.70778072] 
C2: [-0.90273235 -0.40074967  0.15644164] 
C3: [0.38115614 0.16895834 0.90894061] 


--------------------------------------
Number 1074 ------------------------------
 +23 (000) -4 (100) -1 (110) +6 (111) -2 (211) -3 (220) +2 (221) -2 (222) -3 (300) +1 (310) -3 (311) +1 (320) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.483278250808112
npa3:             -9.459414141280469
qubit violation:  -9.459414660199537
qutrit violation: -9.459414679927285
algebraic bound: 107.0

Qubit violation
***************

violation: -9.459414660199537
state:     [ 0.51684+0.0000e+00j  0.00085+4.1000e-04j  0.05133-5.0520e-02j
  0.48713-1.7271e-01j -0.     +0.0000e+00j  0.38475-3.4376e-01j
  0.16065+4.1054e-01j  0.     +0.0000e+00j]
A1: [ 0.14272272 -0.33322612 -0.93198207] 
A2: [ 0.19691042 -0.45976314  0.86593541] 
A3: [ 0.33924803 -0.79208584 -0.50745522] 
B1: [-0.64929023  0.63930347 -0.41196271] 
B2: [ 0.63524393 -0.62550612 -0.45299806] 
B3: [-0.32816036  0.32308678 -0.8876518 ] 
C1: [-0.82560411 -0.38558733  0.41194692] 
C2: [0.80774118 0.37727038 0.45301351] 
C3: [-0.41727374 -0.19486171  0.88764381] 


--------------------------------------
Number 1075 ------------------------------
 +23 (000) -4 (100) +4 (110) -1 (111) +3 (210) -3 (211) -2 (220) +3 (221) -3 (300) -1 (310) -2 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -15.264539085923431
qubit violation:  -15.264545787817363
qutrit violation: -15.264540737832121
algebraic bound: 127.0

Qubit violation
***************

violation: -15.264545787817363
state:     [ 0.7061 +0.j      -0.     +0.j      -0.     +0.j       0.10626+0.02497j
 -0.     -0.j      -0.05742+0.09289j -0.10919+0.00275j -0.04363-0.68099j]
A1: [ 0.05165611  0.98889728 -0.13933349] 
A2: [ 0.90671024 -0.42022363  0.03589777] 
A3: [ 0.73467898  0.66913337 -0.11183613] 
B1: [ 0.92147006 -0.36257715 -0.13939419] 
B2: [-0.68608321 -0.72663809  0.03587371] 
B3: [ 0.40159755 -0.90895178 -0.11191991] 
C1: [ 0.20057493 -0.96970699 -0.13942045] 
C2: [-0.98358919  0.17681767  0.0358863 ] 
C3: [-0.54119893 -0.83341001 -0.11194406] 


--------------------------------------
Number 1076 ------------------------------
 +23 (000) -4 (100) +4 (110) +3 (210) -3 (211) -2 (220) +2 (221) -2 (222) -3 (300) -1 (310) -3 (311) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -13.62638379119749
qubit violation:  -13.626375896695048
qutrit violation: -13.626384927828626
algebraic bound: 131.0

Qubit violation
***************

violation: -13.626375896695048
state:     [ 0.70474+0.j      -0.     -0.j       0.     +0.j      -0.02593+0.13061j
  0.     +0.j       0.0814 +0.10534j -0.10912+0.07632j  0.33148+0.58334j]
A1: [-0.28446169  0.94931848 -0.13370096] 
A2: [-0.73619022 -0.67647842 -0.02002245] 
A3: [-0.88712726  0.43499172 -0.1542317 ] 
B1: [-0.90279296  0.40884704 -0.13344872] 
B2: [ 0.02626801 -0.99944989 -0.0202383 ] 
B3: [-0.91070379 -0.38320179 -0.1541907 ] 
C1: [ 0.45188868  0.88198737 -0.13377175] 
C2: [-0.99956754  0.02138771 -0.02018141] 
C3: [-0.33907379  0.9280236  -0.15427621] 


--------------------------------------
Number 1077 ------------------------------
 +23 (000) -4 (100) +4 (111) -1 (200) +2 (210) -3 (211) +2 (220) +4 (222) -2 (300) -2 (310) +3 (311) +1 (320) -3 (321) -2 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -14.533563717624048
qubit violation:  -14.533564390779741
qutrit violation: -14.533565029110783
algebraic bound: 123.0

Qubit violation
***************

violation: -14.533564390779741
state:     [ 0.00153-0.06358j -0.26756-0.64101j  0.     -0.j      -0.     +0.j
  0.04522+0.10769j  0.11206-0.02739j  0.69588+0.j       0.0435 -0.0195j ]
A1: [ 0.54604482 -0.82583917  0.14080027] 
A2: [ 0.58780128  0.80016367 -0.11928017] 
A3: [ 0.9929552  -0.11366605  0.03346644] 
B1: [-0.71488919  0.68491512 -0.14080032] 
B2: [-0.39664964 -0.9101875   0.11928023] 
B3: [-0.99354945 -0.10834895 -0.03346644] 
C1: [-0.61841442  0.78559196 -0.0202208 ] 
C2: [0.95446421 0.29782451 0.01728127] 
C3: [ 0.20683539  0.97836455 -0.00468211] 


--------------------------------------
Number 1078 ------------------------------
 +23 (000) -5 (100) +1 (110) +3 (111) +1 (210) -2 (211) -3 (220) +4 (221) +1 (222) -2 (300) +1 (310) -2 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -11.746878256065969
qubit violation:  -11.74687536042607
qutrit violation: -11.746879889930735
algebraic bound: 103.0

Qubit violation
***************

violation: -11.74687536042607
state:     [ 0.     -0.j       0.68769+0.j       0.19747-0.08466j  0.     -0.j
  0.00337+0.04865j -0.13503-0.09192j  0.65766+0.13026j  0.01181+0.04731j]
A1: [-0.90608633  0.12404756 -0.40449926] 
A2: [ 0.38233605 -0.91544611 -0.12560859] 
A3: [-0.69958684 -0.49502245 -0.51529693] 
B1: [ 0.56393041  0.82549232 -0.02334289] 
B2: [-0.98363797  0.17516444 -0.04211556] 
B3: [-0.07492864  0.9957485  -0.05357765] 
C1: [ 0.41081772 -0.91141844  0.02334982] 
C2: [-9.99115159e-01 -5.69000381e-04  4.20541290e-02] 
C3: [-0.24805521 -0.96726388  0.05356456] 


--------------------------------------
Number 1079 ------------------------------
 +23 (000) -5 (100) +1 (110) +6 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -2 (300) +1 (310) -4 (311) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.88530234851794
npa3:             -8.53983709608558
qubit violation:  -8.53983777034087
qutrit violation: -8.539838564998231
algebraic bound: 101.0

Qubit violation
***************

violation: -8.53983777034087
state:     [-4.8860e-02-8.5180e-02j  5.8320e-02+7.3290e-02j -7.8020e-02+5.1830e-02j
  6.1851e-01+3.1539e-01j  7.0056e-01+0.0000e+00j -0.0000e+00-0.0000e+00j
  0.0000e+00+0.0000e+00j -2.0000e-05+2.0000e-05j]
A1: [-0.73993046 -0.67117166 -0.04507243] 
A2: [ 0.98508316 -0.15689384 -0.07067878] 
A3: [-0.03899344 -0.99184148 -0.12136716] 
B1: [-0.69424725 -0.71832232 -0.04509779] 
B2: [-0.12562489  0.98955371 -0.07072368] 
B3: [-0.99256906 -0.00758809 -0.12144579] 
C1: [-0.65629788  0.75315349 -0.04508787] 
C2: [ 0.99667229  0.04050646 -0.07073602] 
C3: [ 0.07735097  0.98957983 -0.12144373] 


--------------------------------------
Number 1080 ------------------------------
 +23 (000) -5 (100) +4 (111) -1 (200) +3 (210) -3 (211) +2 (220) -1 (221) +4 (222) -1 (300) -2 (310) +3 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -16.62691362767692
qubit violation:  -16.626913934265172
qutrit violation: -16.626917696500655
algebraic bound: 123.0

Qubit violation
***************

violation: -16.626913934265172
state:     [ 0.     +0.j      -0.05823+0.48613j  0.2652 -0.40413j  0.01067+0.01427j
  0.56589+0.j       0.01121-0.02859j -0.05187+0.05028j -0.17801-0.41016j]
A1: [0.66163583 0.15554753 0.73351411] 
A2: [ 0.37710699  0.08845996 -0.92193553] 
A3: [ 0.96035014  0.22560124 -0.16380374] 
B1: [ 0.4614507  -0.43943009 -0.77069086] 
B2: [-0.70026654  0.66406055 -0.26201206] 
B3: [-0.21329893  0.20059359 -0.95617245] 
C1: [-0.00775347  0.01662938 -0.99983164] 
C2: [ 0.31522889 -0.86221596  0.39650265] 
C3: [ 0.28188889 -0.77515023 -0.56540316] 


--------------------------------------
Number 1081 ------------------------------
 +24 (000) -1 (100) +1 (111) -4 (200) -3 (210) +2 (211) +2 (220) +6 (222) -5 (300) +3 (311) +3 (320) +1 (321) -4 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -12.896942944983522
qubit violation:  -12.8969444131588
qutrit violation: -12.896943908071783
algebraic bound: 132.0

Qubit violation
***************

violation: -12.8969444131588
state:     [ 0.03482-0.03692j  0.53194+0.15268j  0.55422+0.j       0.     -0.j
  0.48204+0.27349j -0.     +0.j       0.00135+0.00417j  0.20753-0.18369j]
A1: [-0.24117188 -0.96895276  0.05446742] 
A2: [-0.15385727 -0.6165354  -0.7721477 ] 
A3: [ 0.11506121  0.4639854  -0.87833849] 
B1: [-0.68791757 -0.72374241  0.05446419] 
B2: [-0.43806295 -0.4603098  -0.77215007] 
B3: [ 0.32904373  0.34677747 -0.87833684] 
C1: [-0.46218007 -0.8864892   0.02294568] 
C2: [-0.28218849 -0.54167523 -0.79180655] 
C3: [ 0.2338782   0.44814803 -0.86282348] 


--------------------------------------
Number 1082 ------------------------------
 +24 (000) +1 (100) +2 (111) +5 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (300) -4 (310) -3 (320) -2 (321) +2 (322) +5 (330) -2 (331) +3 (332) > 0
npa2:             -11.22149407887801
npa3:             -11.221086831953805
qubit violation:  -11.221087576430373
qutrit violation: -11.22108756030856
algebraic bound: 142.0

Qubit violation
***************

violation: -11.221087576430373
state:     [-0.     +0.j       0.70437+0.j      -0.02546-0.1581j   0.     +0.j
 -0.0744 -0.14181j  0.     -0.j       0.05655-0.65094j -0.16013+0.00163j]
A1: [-0.61870864 -0.76200369 -0.19118056] 
A2: [0.73037048 0.6525258  0.20191352] 
A3: [ 0.82706193 -0.55233461  0.10437942] 
B1: [-0.34437905 -0.91915892 -0.1911804 ] 
B2: [0.48505081 0.85085646 0.20191336] 
B3: [ 0.95974255 -0.26076652  0.10437943] 
C1: [0.66135421 0.72530039 0.19118047] 
C2: [-0.53646662 -0.81941109 -0.20191347] 
C3: [ 0.66935643 -0.7355725  -0.10437955] 


--------------------------------------
Number 1083 ------------------------------
 +24 (000) +1 (100) +2 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -3 (300) -1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) > 0
npa2:             -11.433880571526842
qubit violation:  -11.433883686385347
qutrit violation: -11.433882836382669
algebraic bound: 138.0

Qubit violation
***************

violation: -11.433883686385347
state:     [-0.     -0.j       0.40462+0.34501j -0.07863+0.38022j -0.     -0.j
  0.53175+0.j       0.00882-0.03016j -0.     -0.j      -0.03574+0.53054j]
A1: [0.21335521 0.47602158 0.8531606 ] 
A2: [-0.3896203  -0.86928293  0.30420916] 
A3: [-0.13759866 -0.30700968  0.94170678] 
B1: [ 0.50943793 -0.11253924 -0.85311659] 
B2: [-0.93015301  0.20547432 -0.3042954 ] 
B3: [-0.32842962  0.0725574  -0.94173745] 
C1: [-0.14649641  0.5006204   0.85318112] 
C2: [ 0.26755332 -0.91427385  0.30416862] 
C3: [ 0.09449728 -0.32293279  0.94169246] 


--------------------------------------
Number 1084 ------------------------------
 +24 (000) -1 (100) +3 (110) +4 (200) -3 (210) +2 (211) +5 (220) -2 (221) +3 (222) +3 (300) -1 (310) +3 (311) -4 (320) -1 (321) -2 (322) -3 (331) -3 (332) > 0
npa2:             -13.73100078620061
npa3:             -13.526920231127733
qubit violation:  -13.526921995787017
qutrit violation: -13.526922445936092
algebraic bound: 150.0

Qubit violation
***************

violation: -13.526921995787017
state:     [ 0.18202+0.38141j -0.     -0.j       0.24622+0.13352j -0.15542+0.29644j
 -0.0174 -0.07622j  0.66798+0.j       0.30858+0.28875j -0.     -0.j     ]
A1: [-0.93053054 -0.36104958 -0.06128718] 
A2: [ 0.44497493  0.1102105  -0.8887356 ] 
A3: [-0.12199436 -0.11385285 -0.98597916] 
B1: [-0.73475104  0.67556249  0.06128806] 
B2: [ 0.37412733 -0.26490672  0.88873684] 
B3: [-0.07206516  0.1504997   0.98597994] 
C1: [ 0.10216412 -0.77447888 -0.62429557] 
C2: [-0.05744667  0.88324355 -0.46538232] 
C3: [ 0.00424092  0.44482076 -0.89560957] 


--------------------------------------
Number 1085 ------------------------------
 +24 (000) -1 (100) +3 (111) +4 (200) -5 (210) +5 (220) -3 (221) +3 (222) +3 (300) -3 (311) -2 (320) -2 (321) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -10.446132759044644
npa3:             -7.683728502431496
qubit violation:  -7.68369412736691
qutrit violation: -7.683694138151869
algebraic bound: 132.0

Qubit violation
***************

violation: -7.68369412736691
state:     [ 0.70407+0.j       0.     -0.j       0.03889-0.05232j -0.01955-0.04238j
 -0.01424+0.00283j -0.     +0.j      -0.04516+0.04305j  0.38268+0.58933j]
A1: [-0.66927594  0.74220063  0.03475536] 
A2: [-0.9522201  -0.30266521  0.04087347] 
A3: [-0.45086589 -0.89245223  0.01577856] 
B1: [-0.06387961 -0.99565095 -0.0678128 ] 
B2: [ 0.88082915 -0.46717588 -0.07672484] 
B3: [ 0.95281896  0.30234767 -0.02686836] 
C1: [-0.4822118  -0.87344748  0.06753729] 
C2: [ 0.59762675 -0.79802334  0.07746631] 
C3: [ 0.99079851 -0.13268737  0.0266904 ] 


--------------------------------------
Number 1086 ------------------------------
 +24 (000) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +1 (220) +3 (221) -2 (222) -2 (300) -1 (310) -3 (320) -1 (321) -2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -8.676596717983799
npa3:             -7.20410824090667
qubit violation:  -7.204109358144544
qutrit violation: -7.204109576774134
algebraic bound: 118.0

Qubit violation
***************

violation: -7.204109358144544
state:     [-0.     -0.j       0.1858 -0.03198j  0.     -0.j       0.61404-0.21319j
  0.67678-0.j       0.17276+0.13616j  0.     +0.j       0.01117+0.1882j ]
A1: [ 0.26993052 -0.92170684  0.27855702] 
A2: [ 0.54976477  0.81476365 -0.18417084] 
A3: [-0.79902867  0.55991051 -0.21921086] 
B1: [-0.94595991  0.16602951 -0.27855708] 
B2: [0.74875634 0.63674567 0.18417081] 
B3: [ 0.64508335 -0.73199319  0.21921094] 
C1: [-0.87708814 -0.39130848  0.27855712] 
C2: [ 0.26470603  0.94657901 -0.18417085] 
C3: [ 0.94411787 -0.24614629 -0.21921096] 


--------------------------------------
Number 1087 ------------------------------
 +24 (000) -2 (100) +1 (110) +2 (111) +2 (200) +1 (210) -1 (211) -3 (220) +4 (221) +1 (222) -4 (300) -2 (310) -2 (320) +4 (322) +4 (330) -2 (331) +2 (332) > 0
npa2:             -10.75942188011524
npa3:             -10.756227467082134
qubit violation:  -10.756227533927138
qutrit violation: -10.756228891001113
algebraic bound: 120.0

Qubit violation
***************

violation: -10.756227533927138
state:     [ 4.4284e-01+2.2514e-01j -0.0000e+00+0.0000e+00j -5.0000e-05-2.0000e-04j
  4.8751e-01-9.1690e-02j -4.8000e-04-1.2280e-02j  5.0566e-01+0.0000e+00j
  3.7436e-01-3.3336e-01j  2.3100e-03+2.7100e-03j]
A1: [ 0.16253535  0.29336298 -0.94208302] 
A2: [-0.43065726 -0.7772187   0.4587651 ] 
A3: [-0.3475267  -0.62716734 -0.69705546] 
B1: [0.2296613  0.27707547 0.93299779] 
B2: [ 0.23897664  0.28856583 -0.92715691] 
B3: [0.63680675 0.76859929 0.06109258] 
C1: [-0.02802617  0.78754311  0.61562195] 
C2: [ 0.00542295 -0.15471133 -0.98794484] 
C3: [-0.03168721  0.88719146 -0.4603121 ] 


--------------------------------------
Number 1088 ------------------------------
 +24 (000) -2 (100) +1 (110) +3 (111) -2 (210) +3 (211) +3 (220) -3 (221) +3 (222) -2 (300) -1 (310) +5 (311) +1 (320) +2 (321) -3 (322) -2 (331) -2 (332) > 0
npa2:             -15.17815462868213
qubit violation:  -15.178155638722924
qutrit violation: -15.178156531706192
algebraic bound: 120.0

Qubit violation
***************

violation: -15.178155638722924
state:     [-0.10278-0.07748j  0.     +0.j       0.07841+0.04686j  0.70043+0.j
  0.24763-0.63686j -0.01219-0.02937j  0.12784-0.01493j  0.     +0.j     ]
A1: [-0.52545168 -0.83236303 -0.17627341] 
A2: [-0.68455325  0.72363706  0.08795595] 
A3: [-0.9766997   0.21382803 -0.01831055] 
B1: [-0.19470233 -0.96489282  0.17627491] 
B2: [ 0.99483269  0.050713   -0.08795518] 
B3: [ 0.85410952 -0.51977071  0.01831225] 
C1: [-0.90097307  0.42352762 -0.09419065] 
C2: [-0.180801   -0.9820167   0.05435254] 
C3: [-0.70755972 -0.70664868 -0.00262172] 


--------------------------------------
Number 1089 ------------------------------
 +24 (000) -2 (100) -1 (110) +4 (111) +5 (200) -3 (210) +3 (220) -4 (221) +3 (222) +3 (300) -3 (311) -1 (320) -1 (321) -4 (322) +2 (330) +2 (331) +4 (333) > 0
npa2:             -11.754215806461154
npa3:             -9.528127639901143
qubit violation:  -9.52812828416576
qutrit violation: -9.528128751753417
algebraic bound: 128.0

Qubit violation
***************

violation: -9.52812828416576
state:     [ 0.     +0.0000e+00j  0.70657+0.0000e+00j -0.08115-1.9680e-02j
  0.     +1.0000e-05j  0.08335-5.0400e-03j -0.     -0.0000e+00j
  0.16982+6.7156e-01j -0.08057+2.1950e-02j]
A1: [ 0.91994876 -0.39176225 -0.01471814] 
A2: [ 8.59033072e-01 -5.11920030e-01 -2.54056034e-04] 
A3: [-0.3993862  -0.91061421  0.1061717 ] 
B1: [-0.99445879  0.10409266 -0.01471173] 
B2: [-9.71546899e-01  2.36847127e-01 -2.50142431e-04] 
B3: [0.11412454 0.98777885 0.1061533 ] 
C1: [ 0.99476685 -0.10110526  0.01471885] 
C2: [9.99437659e-01 3.35306119e-02 2.54340805e-04] 
C3: [ 0.08992176  0.99027321 -0.1061746 ] 


--------------------------------------
Number 1090 ------------------------------
 +24 (000) -2 (100) -1 (110) +6 (111) -2 (200) +2 (220) -2 (221) +6 (222) -4 (300) -1 (310) -1 (311) +4 (320) -2 (321) -2 (322) +1 (330) -4 (332) +3 (333) > 0
npa2:             -14.221573064763163
qubit violation:  -14.221574196747769
qutrit violation: -14.221574157862932
algebraic bound: 120.0

Qubit violation
***************

violation: -14.221574196747769
state:     [ 0.69103+0.j       0.15299-0.02308j -0.     -0.j      -0.10316-0.00951j
  0.02786+0.0088j   0.13896+0.00198j -0.     +0.j      -0.63225-0.26057j]
A1: [-0.9839163  -0.14328955 -0.10666219] 
A2: [0.10351214 0.99373162 0.04222217] 
A3: [-0.94386234  0.31843594 -0.0878774 ] 
B1: [ 0.95704215  0.21979228 -0.18910756] 
B2: [-0.01598708 -0.99700544  0.07566083] 
B3: [ 0.95753706 -0.24282425 -0.15543219] 
C1: [-0.94195417  0.27741705  0.18910877] 
C2: [ 0.50252654  0.86124422 -0.07566683] 
C3: [-0.71567632  0.68091778  0.1554297 ] 


--------------------------------------
Number 1091 ------------------------------
 +24 (000) -2 (100) -2 (110) +5 (111) +4 (200) -2 (210) +3 (220) -5 (221) +4 (222) +2 (300) -3 (311) -1 (320) -1 (321) -4 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -12.479941734729643
npa3:             -11.105152829778476
qubit violation:  -11.105157009042669
qutrit violation: -11.10515591584468
algebraic bound: 120.0

Qubit violation
***************

violation: -11.105157009042669
state:     [ 0.23789-0.02353j -0.41797+0.16334j  0.28572+0.34604j -0.     -0.j
  0.34171-0.29091j -0.     -0.j       0.     +0.j       0.58198+0.j     ]
A1: [-0.61958926  0.42994323 -0.65670234] 
A2: [ 0.54533404 -0.37845034 -0.7479212 ] 
A3: [-0.67756066  0.47018874 -0.56553878] 
B1: [-0.42050577 -0.62591565 -0.6568139 ] 
B2: [ 0.37025654  0.55107431 -0.74781495] 
B3: [-0.45987322 -0.6844865  -0.56568089] 
C1: [ 0.72594991 -0.20396596 -0.65680638] 
C2: [-0.63914297  0.17960535 -0.7478223 ] 
C3: [ 0.79388749 -0.22306776 -0.56567078] 


--------------------------------------
Number 1092 ------------------------------
 +24 (000) -2 (100) -3 (110) +6 (111) +3 (200) -1 (210) -1 (211) +3 (220) -4 (221) +4 (222) +1 (300) -4 (311) -1 (320) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -11.761963568483168
npa3:             -9.948613336017495
qubit violation:  -9.948615907123049
qutrit violation: -9.948614253346857
algebraic bound: 110.0

Qubit violation
***************

violation: -9.948615907123049
state:     [-0.00925+0.02116j  0.70627+0.j      -0.01917-0.08744j  0.     +0.j
  0.08657-0.02278j  0.     -0.j      -0.13001-0.68083j -0.0497 +0.04145j]
A1: [-0.8993931   0.42272072 -0.11135191] 
A2: [-0.86387645 -0.49323257 -0.10217197] 
A3: [ 0.01618138 -0.99984257  0.00728058] 
B1: [ 0.38508084  0.91614054 -0.11135215] 
B2: [-0.52861336  0.84269137 -0.10217215] 
B3: [-0.9983128  -0.05760737  0.00728063] 
C1: [0.04325551 0.99792512 0.04769124] 
C2: [0.83894095 0.54281197 0.0391564 ] 
C3: [ 0.87906011 -0.47664052 -0.00819729] 


--------------------------------------
Number 1093 ------------------------------
 +24 (000) -2 (100) +3 (111) +3 (200) -4 (210) +5 (220) -3 (221) +3 (222) +1 (300) -3 (311) -2 (320) -1 (321) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -10.171038004710738
npa3:             -7.2704440644158055
qubit violation:  -6.999604849338655
qutrit violation: -6.9996050460944454
algebraic bound: 120.0

Qubit violation
***************

violation: -6.999604849338655
state:     [-0.00358-0.00758j  0.62598+0.j      -0.05239+0.54855j -0.     -0.j
 -0.54714+0.06552j  0.     -0.j       0.     +0.j      -0.02092+0.01807j]
A1: [ 9.99999986e-01 -1.87812702e-09  5.62928884e-09  3.37587336e-09] 
A2: [ 1.64290165e-09 -8.99096284e-02  2.69485050e-01  9.58798242e-01] 
A3: [-3.63863017e-09 -2.67514246e-01  8.01817709e-01 -5.34344908e-01] 
B1: [9.99999986e-01 5.10079837e-09 3.03283557e-09 3.37587513e-09] 
B2: [1.64290465e-09 2.44185119e-01 1.45187649e-01 9.58798299e-01] 
B3: [-3.63862718e-09  7.26541508e-01  4.31987414e-01 -5.34344741e-01] 
C1: [-6.94444502e-14  3.91697044e-01 -8.29416864e-01 -3.98297743e-01] 
C2: [ 9.00113317e-13  1.97484677e-01 -4.18173119e-01  8.86640313e-01] 
C3: [-6.72339961e-12  2.14221791e-02 -4.53612544e-02 -9.98740931e-01] 


--------------------------------------
Number 1094 ------------------------------
 +24 (000) -3 (100) -1 (110) +3 (111) -5 (200) +2 (210) +1 (220) -1 (221) +3 (222) -8 (300) +4 (320) -3 (321) -1 (322) +4 (330) +1 (331) -2 (332) -3 (333) > 0
npa2:             -9.711325027272245
npa3:             -9.58399392521327
qubit violation:  -9.583995084605686
qutrit violation: -9.583994830749319
algebraic bound: 144.0

Qubit violation
***************

violation: -9.583995084605686
state:     [-0.67621+0.05795j  0.09874-0.12545j  0.09628-0.04959j  0.06157+0.16133j
  0.     +0.j      -0.04129-0.01412j -0.     -0.j       0.68589+0.j     ]
A1: [-0.20754252  0.95468505 -0.21331331] 
A2: [-0.83317919 -0.55234003  0.02707276] 
A3: [-0.89490491  0.411235   -0.17329452] 
B1: [ 0.81109288 -0.57745805  0.09311579] 
B2: [ 0.24759657  0.96871092 -0.01717797] 
B3: [0.95513273 0.28751311 0.07111739] 
C1: [ 0.50871549 -0.83408988  0.21331347] 
C2: [ 0.60637771  0.79471576 -0.02707285] 
C3: [ 0.98022675 -0.09552225  0.1732946 ] 


--------------------------------------
Number 1095 ------------------------------
 +24 (000) -3 (100) +1 (110) +3 (111) +5 (200) -5 (210) +6 (220) -3 (221) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -11.811463070361029
npa3:             -10.467919028425023
qubit violation:  -10.467914973652492
qutrit violation: -10.46792043980821
algebraic bound: 138.0

Qubit violation
***************

violation: -10.467914973652492
state:     [-0.     -0.j      -0.06788+0.01099j  0.     +0.j      -0.4215 +0.55928j
  0.70369+0.j       0.03006+0.06332j  0.     -0.j       0.03715-0.05781j]
A1: [0.70992266 0.70132672 0.06442523] 
A2: [0.23856899 0.97099451 0.01594849] 
A3: [-0.83218978  0.54783691 -0.08564318] 
B1: [ 0.04753411  0.9968052  -0.06418638] 
B2: [ 0.56299349  0.82629639 -0.01650757] 
B3: [ 0.96365628 -0.25313551  0.08537519] 
C1: [-0.93057075 -0.36039907  0.06442474] 
C2: [-0.98348672  0.18024563  0.01628883] 
C3: [-0.15900012  0.98356532 -0.0855462 ] 


--------------------------------------
Number 1096 ------------------------------
 +24 (000) -3 (100) -1 (110) +8 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -3 (300) +1 (310) -5 (311) -2 (321) +2 (322) +2 (330) -2 (331) > 0
npa2:             -12.37258283702355
qubit violation:  -12.37257858593727
qutrit violation: -12.372583914176367
algebraic bound: 106.0

Qubit violation
***************

violation: -12.37257858593727
state:     [-0.     -0.j       0.01008-0.06146j  0.0183 -0.05956j -0.54978-0.43178j
  0.70687+0.j       0.     -0.j       0.     +0.j       0.029  +0.05514j]
A1: [0.44400731 0.89374569 0.06384447] 
A2: [ 0.53930409 -0.84204725  0.01036788] 
A3: [ 0.99035856 -0.12027514  0.0687296 ] 
B1: [ 0.18529386  0.98060505 -0.06387356] 
B2: [-0.93796262 -0.34657574 -0.01054582] 
B3: [-0.86247269  0.50138221 -0.06896752] 
C1: [ 0.31506365  0.9469281  -0.06373415] 
C2: [-0.97606644 -0.21722575 -0.01035678] 
C3: [-0.78738708  0.61262718 -0.06862576] 


--------------------------------------
Number 1097 ------------------------------
 +24 (000) -3 (100) -2 (110) +9 (111) -2 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -3 (300) -2 (311) +3 (320) -2 (321) -2 (322) -3 (332) +3 (333) > 0
npa2:             -13.42577487896014
npa3:             -13.39754287599284
qubit violation:  -13.397545350333868
qutrit violation: -13.397545199590677
algebraic bound: 120.0

Qubit violation
***************

violation: -13.397545350333868
state:     [ 0.0000e+00-0.0000e+00j  0.0000e+00+0.0000e+00j  6.9460e-01+0.0000e+00j
 -8.0000e-05+2.1000e-04j  1.1879e-01-2.2430e-02j -1.7956e-01+6.6001e-01j
  4.5170e-02-1.3541e-01j  5.0660e-02+1.1005e-01j]
A1: [-0.20372336  0.96341841  0.17413145] 
A2: [ 0.99778533  0.05606651 -0.03579087] 
A3: [0.15350331 0.97512731 0.1598858 ] 
B1: [-0.78665589  0.59232544  0.17413527] 
B2: [-0.47309342 -0.88028442 -0.03580452] 
B3: [-0.94845409  0.27362657  0.15988538] 
C1: [ 0.38409185 -0.90684881 -0.17348976] 
C2: [-0.96869643 -0.24566327  0.03573224] 
C3: [ 0.03568154 -0.98658987 -0.15927104] 


--------------------------------------
Number 1098 ------------------------------
 +24 (000) -4 (100) -1 (110) +3 (111) -2 (200) +1 (210) +2 (220) -4 (221) +4 (222) +2 (300) -2 (311) -3 (320) +1 (321) -2 (322) -1 (330) +3 (331) +2 (333) > 0
npa2:             -9.307467993866027
npa3:             -9.098707530595512
qubit violation:  -9.098711181834052
qutrit violation: -9.098710339667589
algebraic bound: 108.0

Qubit violation
***************

violation: -9.098711181834052
state:     [-0.02737-0.15843j  0.0276 -0.14813j  0.68973+0.j      -0.     +0.j
  0.07879-0.12844j  0.55114+0.38635j -0.     +0.j      -0.     +0.j     ]
A1: [ 0.34804049 -0.9117677  -0.21805388] 
A2: [-0.78991082  0.58241037  0.19193511] 
A3: [0.74379038 0.66509482 0.06651897] 
B1: [ 0.02246896 -0.97567793 -0.21805445] 
B2: [0.51111958 0.83780511 0.19193592] 
B3: [-0.94002437  0.33455864  0.06651862] 
C1: [-0.00137686 -0.97593564 -0.21805443] 
C2: [-0.52910727  0.82656285  0.19193582] 
C3: [0.93257414 0.35479675 0.06651874] 


--------------------------------------
Number 1099 ------------------------------
 +24 (000) -4 (100) -1 (110) +5 (111) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -4 (300) +2 (310) -2 (311) +2 (320) -2 (321) -2 (331) -4 (332) +6 (333) > 0
npa2:             -12.614538792694717
npa3:             -11.073165561799783
qubit violation:  -11.073166605392618
qutrit violation: -11.073166262518361
algebraic bound: 132.0

Qubit violation
***************

violation: -11.073166605392618
state:     [ 0.1356 +0.54092j -0.02522+0.01814j  0.     -0.j       0.16316+0.53325j
 -0.     -0.j       0.55766-0.j       0.19585+0.16654j  0.     +0.j     ]
A1: [ 0.61578452  0.44298252 -0.65159491] 
A2: [ 0.41320107  0.29724824 -0.86076035] 
A3: [-0.57488685 -0.41356154 -0.70602547] 
B1: [-0.24343086  0.71844599 -0.65159557] 
B2: [-0.16334656  0.48209047 -0.86075937] 
B3: [ 0.22726416 -0.67073243 -0.70602338] 
C1: [-0.27995184 -0.70501673  0.65159679] 
C2: [-0.18785311 -0.47308008  0.86075923] 
C3: [0.26136116 0.65819832 0.70602076] 


--------------------------------------
Number 1100 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +1 (211) +4 (220) -2 (221) +2 (222) -3 (300) +2 (310) -1 (311) +1 (320) -3 (321) -2 (331) -2 (332) +4 (333) > 0
npa2:             -14.005034285400193
npa3:             -13.988459863028694
qubit violation:  -13.988460573112516
qutrit violation: -13.988461341156619
algebraic bound: 114.0

Qubit violation
***************

violation: -13.988460573112516
state:     [ 0.05024-0.10447j  0.44848+0.47727j  0.     +0.j      -0.04642-0.16484j
 -0.     -0.j       0.16362+0.05056j  0.70384+0.j      -0.04225+0.04255j]
A1: [-0.38276874  0.89751421  0.21898932] 
A2: [-0.97203302 -0.17100009  0.16096827] 
A3: [-0.81301168 -0.57867757  0.06437606] 
B1: [ 0.96147825 -0.1661417   0.21898973] 
B2: [0.38442275 0.90901496 0.16096879] 
B3: [-0.04424634  0.9969443   0.06437639] 
C1: [ 0.87066509 -0.48631232 -0.0737742 ] 
C2: [-0.25206941 -0.96676086 -0.04283055] 
C3: [-0.64877567 -0.76091232 -0.01012818] 


--------------------------------------
Number 1101 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) +1 (200) +1 (211) +4 (220) -2 (221) +2 (222) -5 (300) +2 (310) -1 (311) -1 (320) -3 (321) +4 (330) -2 (331) -2 (333) > 0
npa2:             -12.911747472227987
npa3:             -12.911748259680834
qubit violation:  -12.911750379179953
qutrit violation: -12.91174954296779
algebraic bound: 124.0

Qubit violation
***************

violation: -12.911750379179953
state:     [-0.02719+0.02016j -0.02766-0.09344j  0.6993 -0.j      -0.06594+0.07622j
 -0.     +0.j       0.19578-0.66959j  0.     +0.j      -0.04685+0.03609j]
A1: [-0.89285926 -0.43078691 -0.13124406] 
A2: [ 0.47594935 -0.87938147 -0.01266783] 
A3: [ 0.43839291 -0.89859773 -0.01827002] 
B1: [0.71520598 0.69799751 0.03577553] 
B2: [ 0.66579755 -0.74612193  0.00396016] 
B3: [ 0.69691611 -0.71713167  0.00548776] 
C1: [ 0.56295919 -0.81599738  0.131245  ] 
C2: [0.79573529 0.6055121  0.01266784] 
C3: [0.82049807 0.57135728 0.01827007] 


--------------------------------------
Number 1102 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (210) -3 (211) +2 (220) +4 (222) -3 (300) +3 (311) +1 (320) -3 (321) -2 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -16.51380078831002
qubit violation:  -16.513807647860048
qutrit violation: -16.51380243062315
algebraic bound: 126.0

Qubit violation
***************

violation: -16.513807647860048
state:     [ 0.052  +0.48656j  0.15734-0.05293j -0.00303+0.00495j -0.47466-0.15498j
 -0.     -0.j       0.52703-0.j      -0.34301+0.297j   -0.00365-0.00272j]
A1: [-0.8873012  -0.29797683 -0.35200339] 
A2: [ 0.63786573  0.21417028 -0.73976916] 
A3: [ 0.08063921  0.02704444 -0.99637639] 
B1: [ 0.62299147  0.46332165 -0.63024969] 
B2: [-0.69996002 -0.52082034 -0.48867386] 
B3: [-0.31774357 -0.23657723 -0.91818856] 
C1: [0.14928572 0.6759657  0.72165376] 
C2: [-0.20001709 -0.90448067  0.37670663] 
C3: [-0.10958407 -0.49495878  0.86197862] 


--------------------------------------
Number 1103 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (211) +4 (220) -4 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -13.939984296839185
npa3:             -13.696438175928066
qubit violation:  -13.69643987289154
qutrit violation: -13.696440521823629
algebraic bound: 126.0

Qubit violation
***************

violation: -13.69643987289154
state:     [ 0.15627-0.02209j -0.10045+0.11251j  0.69005+0.j      -0.     -0.j
  0.05829+0.13911j  0.17869-0.64922j -0.     +0.j      -0.     -0.j     ]
A1: [ 0.53723565 -0.82185049 -0.18957751] 
A2: [ 0.88234744  0.45166589 -0.13213976] 
A3: [ 0.71350828  0.69674132 -0.07387475] 
B1: [-0.88139125 -0.43267632 -0.18958025] 
B2: [-0.52836723  0.8386695  -0.13214213] 
B3: [-0.25810998  0.96328684 -0.07387624] 
C1: [ 0.97309086  0.13097029 -0.18958101] 
C2: [-0.02769049  0.99084398 -0.13214177] 
C3: [-0.32158448  0.9439946  -0.07387566] 


--------------------------------------
Number 1104 ------------------------------
 +24 (000) -4 (100) -2 (110) +8 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (310) -4 (311) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -12.941647523430163
npa3:             -12.941624593632312
qubit violation:  -12.94162658714395
qutrit violation: -12.941626340272819
algebraic bound: 122.0

Qubit violation
***************

violation: -12.94162658714395
state:     [ 0.00423+1.791e-02j  0.33357+6.230e-01j -0.00999+1.580e-02j
  0.00581+1.518e-02j  0.00209-2.700e-04j  0.     -0.000e+00j
  0.70686+0.000e+00j  0.     -0.000e+00j]
A1: [ 0.86549892 -0.5009089  -0.00138153] 
A2: [ 0.18066637  0.98325243 -0.02396493] 
A3: [ 0.86648392  0.49866786 -0.02315157] 
B1: [-0.17880766  0.98388346  0.00107352] 
B2: [-0.86635112 -0.49909394  0.0184656 ] 
B3: [-0.94122653  0.33730421  0.01784618] 
C1: [-0.30619574 -0.95196758 -0.00138142] 
C2: [-0.79335154  0.60829193 -0.02396393] 
C3: [-0.97719471 -0.21107954 -0.02315055] 


--------------------------------------
Number 1105 ------------------------------
 +24 (000) -4 (100) -2 (110) +8 (111) +5 (200) -1 (210) -2 (211) +2 (220) +1 (222) +1 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) > 0
npa2:             -9.623474413455632
npa3:             -9.575048844100309
qubit violation:  -9.575059092736705
qutrit violation: -9.575051389385147
algebraic bound: 120.0

Qubit violation
***************

violation: -9.575059092736705
state:     [ 0.0538 -0.01471j  0.53958+0.j      -0.3994 -0.16254j  0.02863+0.02218j
  0.42756+0.27513j  0.     +0.j      -0.00225-0.00736j  0.03473+0.50864j]
A1: [ 0.61186979  0.68765519 -0.39082709] 
A2: [0.0242047  0.02827134 0.99930738] 
A3: [0.54776352 0.61657281 0.5655026 ] 
B1: [-0.16174201 -0.12598954  0.97875752] 
B2: [ 0.78093866  0.60450997 -0.15717154] 
B3: [0.56542961 0.43701107 0.69950753] 
C1: [ 0.14453694  0.04043252 -0.98867305] 
C2: [0.83827159 0.23396578 0.49250496] 
C3: [ 0.88040783  0.2458049  -0.40553927] 


--------------------------------------
Number 1106 ------------------------------
 +24 (000) -4 (100) +3 (110) +6 (200) -5 (210) +4 (220) -3 (221) +3 (222) +2 (300) -3 (311) -1 (320) -2 (321) -2 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -11.051049390036646
npa3:             -8.768333681987052
qubit violation:  -8.76832762381807
qutrit violation: -8.768335096896955
algebraic bound: 144.0

Qubit violation
***************

violation: -8.76832762381807
state:     [ 0.53958+0.j      -0.     +0.j       0.0127 -0.03148j  0.12532-0.42389j
 -0.07225-0.04393j  0.43697+0.22022j -0.4008 +0.32402j -0.00699+0.00667j]
A1: [-0.82743885 -0.49119069  0.27217014] 
A2: [-0.82141731 -0.48745123  0.29608249] 
A3: [-0.3599581  -0.21160433 -0.90865487] 
B1: [ 0.34586673 -0.92968697  0.12672091] 
B2: [ 0.34669248 -0.93243067  0.10186866] 
B3: [ 0.01151588 -0.02578733  0.99960103] 
C1: [-0.69732881  0.04729212  0.71518941] 
C2: [-0.71482033  0.04868959  0.69761102] 
C3: [ 0.59756842 -0.04104004  0.80076689] 


--------------------------------------
Number 1107 ------------------------------
 +24 (000) -4 (100) +3 (111) +3 (200) -2 (210) +4 (220) -3 (221) +2 (222) -1 (300) -3 (311) -1 (320) +1 (321) -3 (322) -2 (330) +4 (331) +3 (332) +5 (333) > 0
npa2:             -11.872671892341188
npa3:             -10.88455878030399
qubit violation:  -10.884561645752644
qutrit violation: -10.884561056727707
algebraic bound: 124.0

Qubit violation
***************

violation: -10.884561645752644
state:     [ 0.     +0.j      -0.19479+0.37138j  0.68676+0.j       0.     +0.j
 -0.36181-0.21204j -0.01132-0.0253j   0.     -0.j       0.40263-0.11729j]
A1: [ 0.60229274 -0.76463594 -0.22929315] 
A2: [-0.6150388   0.78081758  0.10977791] 
A3: [ 0.03808679 -0.04835282 -0.99810391] 
B1: [ 0.13300971 -0.9642267   0.22929305] 
B2: [-0.13582454  0.98463218 -0.10977781] 
B3: [ 0.00841107 -0.0609743   0.9981039 ] 
C1: [-0.79211356 -0.5656685  -0.22929298] 
C2: [0.80887669 0.57763947 0.10977774] 
C3: [-0.05009055 -0.0357709  -0.9981039 ] 


--------------------------------------
Number 1108 ------------------------------
 +24 (000) -5 (100) -2 (110) +7 (111) -2 (200) +3 (210) -4 (211) +3 (220) -3 (221) +1 (222) +1 (300) -3 (311) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -9.454599120905911
npa3:             -7.766469744613911
qubit violation:  -7.766470306679435
qutrit violation: -7.766470976062879
algebraic bound: 116.0

Qubit violation
***************

violation: -7.766470306679435
state:     [ 0.     +0.j      -0.     -0.j      -0.     +0.j       0.70109+0.j
 -0.26877-0.64155j  0.02216+0.08495j  0.07363+0.04782j -0.00811-0.09578j]
A1: [-0.94966228  0.31076871  0.03955207] 
A2: [-0.66808776  0.73819629  0.09340764] 
A3: [0.32028375 0.93987766 0.11852551] 
B1: [-0.2752618  -0.96055533  0.0395526 ] 
B2: [ 0.23653454 -0.96712278  0.09340737] 
B3: [ 0.95779011 -0.26189658  0.11852546] 
C1: [ 0.44408577 -0.89511098  0.03954938] 
C2: [ 0.82658696 -0.55500508  0.09339889] 
C3: [0.88406144 0.45209494 0.11851387] 


--------------------------------------
Number 1109 ------------------------------
 +24 (000) -5 (100) -2 (110) +9 (111) +1 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -4 (300) +2 (310) -2 (311) -2 (321) -2 (322) +2 (330) -2 (331) > 0
npa2:             -11.617835970536419
npa3:             -11.617835730828162
qubit violation:  -11.617836412209165
qutrit violation: -11.617836411059825
algebraic bound: 120.0

Qubit violation
***************

violation: -11.617836412209165
state:     [ 0.02135+0.0085j   0.17874+0.50246j  0.53331+0.j       0.     -0.j
 -0.09135-0.52542j  0.     +0.j       0.     -0.j      -0.11279+0.36539j]
A1: [-0.41110273 -0.66920001 -0.61900395] 
A2: [ 0.30788132  0.50117471 -0.80872307] 
A3: [ 0.18555198  0.30204494 -0.93506113] 
B1: [ 0.72972575 -0.29040342 -0.61900419] 
B2: [-0.54650369  0.21748793 -0.80872289] 
B3: [-0.32936363  0.13107435 -0.93506102] 
C1: [ 0.51817526  0.59019404 -0.61900355] 
C2: [-0.38806945 -0.44200522 -0.80872337] 
C3: [-0.23387921 -0.2663848  -0.93506131] 


--------------------------------------
Number 1110 ------------------------------
 +24 (000) -5 (100) -2 (110) +9 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +6 (222) -1 (300) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -13.795638496994314
npa3:             -13.621823480982343
qubit violation:  -13.621825022703629
qutrit violation: -13.621823916446667
algebraic bound: 120.0

Qubit violation
***************

violation: -13.621825022703629
state:     [ 3.9630e-02-1.2154e-01j  8.3970e-02-9.6160e-02j  6.9547e-01+0.0000e+00j
  0.0000e+00-0.0000e+00j -5.1660e-02-1.1674e-01j -6.8364e-01+3.5100e-03j
  0.0000e+00+0.0000e+00j -1.0000e-05-3.0000e-05j]
A1: [ 0.3321158   0.9276231  -0.17092245] 
A2: [ 0.91195801 -0.40647883 -0.0557454 ] 
A3: [ 0.88171622  0.43988438 -0.17052345] 
B1: [-0.48078961 -0.86003316 -0.17083422] 
B2: [ 0.90576211 -0.4201049  -0.0557395 ] 
B3: [ 0.2480445  -0.95363548 -0.17045047] 
C1: [-0.70037392  0.69300965 -0.17092109] 
C2: [ 0.75378537  0.65475187 -0.05574611] 
C3: [-0.02605514  0.98500941 -0.17052173] 


--------------------------------------
Number 1111 ------------------------------
 +24 (000) -5 (100) +3 (110) +5 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -11.911962985294295
npa3:             -11.275793544254547
qubit violation:  -11.275805772897241
qutrit violation: -11.275796201529523
algebraic bound: 132.0

Qubit violation
***************

violation: -11.275805772897241
state:     [ 0.70671-0.0000e+00j  0.     -0.0000e+00j -0.00566-2.2510e-02j
  0.00507+2.4110e-02j  0.     -0.0000e+00j -0.00074+6.0000e-05j
 -0.00604+2.3880e-02j  0.20367+6.7626e-01j]
A1: [ 0.3761999  -0.92640343  0.01582273] 
A2: [ 0.28075073 -0.95969791  0.01260807] 
A3: [0.98280693 0.18155652 0.03358254] 
B1: [-0.9702441  -0.24166997 -0.01490079] 
B2: [-0.98972793 -0.14246984 -0.01187322] 
B3: [ 0.04096773 -0.99865983 -0.03162622] 
C1: [-0.06945136 -0.99745985  0.01582284] 
C2: [-0.16981714 -0.98539494  0.01260774] 
C3: [ 0.96253513 -0.26906943  0.03358237] 


--------------------------------------
Number 1112 ------------------------------
 +24 (000) -5 (100) +8 (111) +1 (210) -1 (211) -2 (220) +3 (221) -3 (300) +2 (310) -5 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -13.169127684781841
qubit violation:  -13.169129110075668
qutrit violation: -13.169130445975295
algebraic bound: 120.0

Qubit violation
***************

violation: -13.169129110075668
state:     [-5.0497e-01-4.7604e-01j -3.5100e-03+7.9160e-02j  2.6310e-02-7.4540e-02j
 -0.0000e+00+0.0000e+00j -7.7840e-02-1.4820e-02j  1.0000e-04-1.5000e-04j
 -0.0000e+00+0.0000e+00j  7.0681e-01+0.0000e+00j]
A1: [-0.65752013  0.746104    0.10486228] 
A2: [-0.31172755 -0.94946251 -0.03669967] 
A3: [-0.99626035  0.01569888  0.08496387] 
B1: [-0.63869717 -0.76235321  0.10432404] 
B2: [ 0.98556784 -0.16529382 -0.03652371] 
B3: [ 0.1343669  -0.98732082  0.08451711] 
C1: [0.8326248  0.54382022 0.10485949] 
C2: [-0.8949941   0.44456582 -0.03669881] 
C3: [0.15829841 0.9837292  0.08496155] 


--------------------------------------
Number 1113 ------------------------------
 +24 (000) -6 (100) +2 (110) +3 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -2 (300) +2 (310) -3 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -10.001065529992985
npa3:             -8.886803044140827
qubit violation:  -8.886805227871317
qutrit violation: -8.886804920486444
algebraic bound: 118.0

Qubit violation
***************

violation: -8.886805227871317
state:     [0.     +0.j      0.34224-0.1151j  0.53344+0.j      0.08453-0.14141j
 0.10517-0.51204j 0.     -0.j      0.00543+0.00981j 0.53313+0.01802j]
A1: [-0.04657937 -0.08428162  0.99535269] 
A2: [-0.43496272 -0.78682158 -0.43785755] 
A3: [-0.27099252 -0.49023016  0.8283945 ] 
B1: [-0.75233146  0.64348328  0.14116176] 
B2: [ 0.36327919 -0.31071299  0.87834258] 
B3: [-0.60965454  0.52144993  0.59700194] 
C1: [-0.0493645   0.08259957 -0.99535946] 
C2: [-0.46131296  0.77169651  0.43780686] 
C3: [-0.28737883  0.48075473 -0.82842519] 


--------------------------------------
Number 1114 ------------------------------
 +24 (000) -6 (100) +4 (110) -2 (111) +3 (210) -3 (211) -2 (220) +4 (221) -1 (222) -2 (300) +1 (310) -1 (311) -1 (320) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.962623646215683
npa3:             -9.41074431086016
qubit violation:  -9.410745738485943
qutrit violation: -9.410746573453523
algebraic bound: 122.0

Qubit violation
***************

violation: -9.410745738485943
state:     [ 0.53599+0.j      -0.     -0.j       0.     -0.j       0.53324+0.0543j
  0.36971-0.2441j   0.     -0.j      -0.00797-0.18114j -0.4179 +0.14709j]
A1: [ 0.00320129  0.00569557 -0.99997866] 
A2: [0.48397402 0.86173218 0.15227209] 
A3: [ 0.09299544  0.16557707 -0.98180246] 
B1: [-0.10715776  0.97617555  0.18867566] 
B2: [-0.9638961  -0.26310534  0.04098638] 
B3: [-0.28701163  0.93720345  0.19817671] 
C1: [ 0.65102241  0.73523554 -0.18867574] 
C2: [-0.84249208  0.5371473  -0.04098644] 
C3: [ 0.50131593  0.84226375 -0.19817701] 


--------------------------------------
Number 1115 ------------------------------
 +24 (000) -7 (100) +1 (110) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +4 (300) -4 (311) -2 (320) +1 (321) -1 (322) +2 (330) -1 (331) +1 (333) > 0
npa2:             -6.370620027114281
npa3:             -4.168122928092121
qubit violation:  -3.87666516695848
qutrit violation: -3.876665176275271
algebraic bound: 138.0

Qubit violation
***************

violation: -3.87666516695848
state:     [ 0.02507+0.03182j  0.68045+0.j       0.4066 +0.14569j  0.     -0.j
 -0.06999-0.42621j -0.     -0.j       0.2536 +0.30339j  0.0767 +0.00236j]
A1: [-1.15563115e-12 -5.31389642e-01 -3.17381476e-01 -7.85426029e-01] 
A2: [-9.91645654e-12 -5.97391565e-01 -3.24260532e-01  7.33470126e-01] 
A3: [-1.00000000e+00 -1.90388417e-12 -1.00425224e-12  3.78042042e-12] 
B1: [-1.15846222e-12  5.35427652e-01 -3.10520707e-01 -7.85426075e-01] 
B2: [-9.91756677e-12  5.73480627e-01 -3.64885761e-01  7.33470076e-01] 
B3: [-1.00000000e+00  1.80103155e-12 -1.17571231e-12  3.78308496e-12] 
C1: [ 1.00000000e+00  3.75807024e-12 -4.82128226e-12 -5.73824321e-12] 
C2: [-1.04930439e-11 -6.27074177e-01  7.71151206e-01  1.10017244e-01] 
C3: [-2.45076182e-12 -1.40461101e-01  1.33843611e-01 -9.80997741e-01] 


--------------------------------------
Number 1116 ------------------------------
 +24 (000) -7 (100) +5 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +4 (300) -1 (310) -2 (320) +1 (321) -1 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -5.9182345291887835
npa3:             -5.4910983877976705
qubit violation:  -5.491099456706372
qutrit violation: -5.4910995078917235
algebraic bound: 136.0

Qubit violation
***************

violation: -5.491099456706372
state:     [ 0.69564-0.j       0.     +0.j      -0.     +0.j       0.11049-0.1957j
  0.     -0.j      -0.07916-0.21033j -0.03516-0.22197j  0.39265-0.45869j]
A1: [ 1.09806511e-10 -7.88687625e-01  5.85751132e-01 -1.86728257e-01] 
A2: [-1.50904289e-11 -4.75877731e-01 -8.68146420e-01 -1.40933240e-01] 
A3: [-1.00000000e+00 -1.36266276e-10 -1.79425752e-10 -3.87548882e-11] 
B1: [ 1.09807108e-10 -9.55379855e-01 -2.28870824e-01 -1.86728355e-01] 
B2: [-1.50915808e-11  3.60322904e-01 -9.22119960e-01 -1.40933261e-01] 
B3: [-1.00000000e+00  5.01355624e-11 -2.19656154e-10 -3.87549992e-11] 
C1: [ 1.09808190e-10 -9.81899702e-01 -3.17097659e-02 -1.86728322e-01] 
C2: [-1.50908452e-11  1.67167170e-01 -9.75803745e-01 -1.40933273e-01] 
C3: [-1.00000000e+00  4.85683715e-12 -2.25252532e-10 -3.87556653e-11] 


--------------------------------------
Number 1117 ------------------------------
 +25 (000) -1 (100) +3 (110) +3 (200) -3 (210) +3 (211) +6 (220) -1 (221) +2 (222) +3 (300) -1 (310) +2 (311) -4 (320) -1 (321) -1 (322) -4 (331) -4 (332) > 0
npa2:             -14.286391208654706
npa3:             -11.906783715110969
qubit violation:  -11.859269273755423
qutrit violation: -11.859270065584534
algebraic bound: 149.0

Qubit violation
***************

violation: -11.859269273755423
state:     [-6.0580e-02+1.2990e-02j -3.5903e-01+4.3731e-01j  5.6583e-01+0.0000e+00j
  0.0000e+00-0.0000e+00j  5.2701e-01-2.0593e-01j  1.0000e-05-1.0000e-05j
  0.0000e+00+0.0000e+00j  1.2710e-01-1.3985e-01j]
A1: [-0.59338513  0.09645776 -0.79911826] 
A2: [-0.53806275  0.08747571  0.83835343] 
A3: [-0.7989046   0.12983591  0.58727684] 
B1: [-0.5878244  -0.12611488 -0.79909794] 
B2: [-0.53294724 -0.1144181   0.83837685] 
B3: [-0.79136217 -0.16979103  0.58729628] 
C1: [ 0.47045261 -0.37424705 -0.79913296] 
C2: [ 0.42660658 -0.33940824  0.83833697] 
C3: [ 0.63342077 -0.50388987  0.58725899] 


--------------------------------------
Number 1118 ------------------------------
 +25 (000) -1 (100) -4 (200) -3 (210) +1 (211) +2 (220) -1 (221) +5 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.379770715914432
npa3:             -7.508881717617257
qubit violation:  -7.508882622174688
qutrit violation: -7.508882621665382
algebraic bound: 137.0

Qubit violation
***************

violation: -7.508882622174688
state:     [-0.18464+0.12131j -0.     +0.j      -0.60384+0.03195j -0.07018+0.20948j
  0.     +0.j       0.69852+0.j       0.154  -0.15839j  0.     -0.j     ]
A1: [0.67426072 0.73275061 0.09191856] 
A2: [ 0.92289321 -0.26808192  0.27640589] 
A3: [ 0.14190258 -0.97790992  0.15347915] 
B1: [-0.49968102  0.8613186  -0.09191923] 
B2: [-0.95904043 -0.06197598 -0.27640626] 
B3: [-0.35019809 -0.92401599 -0.15347881] 
C1: [-0.92514878 -0.36830773  0.09191924] 
C2: [-0.71564824  0.6414415   0.27640623] 
C3: [0.29576378 0.94285102 0.15347877] 


--------------------------------------
Number 1119 ------------------------------
 +25 (000) +1 (110) +2 (111) -3 (200) -1 (210) +2 (211) +2 (220) -2 (221) +2 (222) -6 (300) -2 (310) +3 (311) +4 (320) +1 (321) -2 (322) -5 (332) +5 (333) > 0
npa2:             -13.900932905813882
qubit violation:  -13.900933916655422
qutrit violation: -13.900934844102839
algebraic bound: 135.0

Qubit violation
***************

violation: -13.900933916655422
state:     [ 9.8210e-02+1.2795e-01j -1.0316e-01+1.1234e-01j -1.5189e-01-1.3820e-02j
 -6.6281e-01-1.1300e-01j  6.8947e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
  0.0000e+00+0.0000e+00j -8.0000e-05+1.0000e-05j]
A1: [-0.72956851  0.6472324  -0.22095249] 
A2: [0.97481772 0.17022872 0.14405762] 
A3: [ 0.11474627  0.98561673 -0.12406838] 
B1: [-0.50835332 -0.83227083 -0.22113832] 
B2: [0.98196203 0.12228516 0.14421133] 
B3: [ 0.3979963  -0.90894912 -0.12413879] 
C1: [-0.96999723 -0.10101737 -0.22113538] 
C2: [ 0.69309949 -0.70626967  0.14420903] 
C3: [-0.48092212 -0.86793065 -0.12413819] 


--------------------------------------
Number 1120 ------------------------------
 +25 (000) -2 (100) -3 (110) +6 (111) +2 (200) -1 (210) +4 (220) -6 (221) +6 (222) +1 (300) -3 (311) -1 (320) -1 (321) -2 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -15.827915601720207
npa3:             -15.729652711312497
qubit violation:  -15.729654516548855
qutrit violation: -15.729654512650914
algebraic bound: 115.0

Qubit violation
***************

violation: -15.729654516548855
state:     [-0.05538-0.02026j  0.61342+0.33508j  0.08348-0.03499j -0.07108-0.05171j
 -0.     +0.j       0.     -0.j       0.70094+0.j      -0.02653-0.00403j]
A1: [-0.95658527 -0.2656495  -0.11989559] 
A2: [ 0.11449186 -0.99253766 -0.04195971] 
A3: [ 0.78955666 -0.61135868  0.05329955] 
B1: [ 0.99226999 -0.03202139  0.11989536] 
B2: [0.1870193  0.98145971 0.04195963] 
B3: [-0.57105413  0.81918029 -0.05329945] 
C1: [ 0.94150928  0.33396391 -0.04503747] 
C2: [ 0.47952593 -0.87738473 -0.01584047] 
C3: [-0.29689193 -0.95470251  0.01995753] 


--------------------------------------
Number 1121 ------------------------------
 +25 (000) -3 (100) -2 (110) +5 (111) +2 (200) -1 (210) +4 (220) -6 (221) +6 (222) -3 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -14.059558182492111
npa3:             -13.917806164894714
qubit violation:  -13.917808350792553
qutrit violation: -13.917809210706464
algebraic bound: 113.0

Qubit violation
***************

violation: -13.917808350792553
state:     [ 0.08089+0.32899j  0.04702+0.32463j -0.     -0.j       0.53951+0.j
 -0.27562+0.27242j  0.32155-0.10671j -0.16966-0.43909j  0.     +0.j     ]
A1: [-0.85032935  0.46566339  0.24514812] 
A2: [-0.64942793 -0.48299742 -0.58733028] 
A3: [ 0.14621037 -0.74236806 -0.65384416] 
B1: [ 0.84765282  0.21530701 -0.48489958] 
B2: [0.64247086 0.0449621  0.76498994] 
B3: [-0.14962956 -0.13137419  0.97997542] 
C1: [-0.39677946  0.88458358 -0.24510802] 
C2: [0.53297091 0.60906268 0.58735395] 
C3: [ 0.72844271 -0.20463639  0.65383115] 


--------------------------------------
Number 1122 ------------------------------
 +25 (000) +4 (111) +4 (200) +1 (210) -1 (211) -2 (220) +2 (221) -2 (222) -5 (300) -3 (310) -1 (311) -3 (320) -2 (321) +2 (322) +5 (330) -2 (331) +3 (332) > 0
npa2:             -10.883468607232345
npa3:             -10.841652380588982
qubit violation:  -10.841653386978642
qutrit violation: -10.84165409521313
algebraic bound: 141.0

Qubit violation
***************

violation: -10.841653386978642
state:     [-0.0895 +0.10305j  0.0158 +0.01604j  0.16498+0.64912j  0.0271 -0.13377j
 -0.     +0.j       0.70701-0.j       0.11648+0.0149j   0.     -0.j     ]
A1: [-0.78357386  0.60585537  0.13766369] 
A2: [ 0.59415428 -0.79110388 -0.14538001] 
A3: [-0.62336086 -0.78054921 -0.04652069] 
B1: [-0.09923863  0.97624123 -0.19262597] 
B2: [ 0.35622868 -0.91213198  0.20277174] 
B3: [0.99050281 0.12240969 0.06261033] 
C1: [0.56739423 0.80059947 0.19262472] 
C2: [-0.75942979 -0.61818327 -0.20277042] 
C3: [-0.80159179  0.5945844  -0.06260981] 


--------------------------------------
Number 1123 ------------------------------
 +25 (000) -5 (100) -2 (110) +8 (111) -1 (200) +3 (210) -3 (211) +2 (220) -1 (221) +4 (222) -3 (300) +1 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -16.903730052502254
qubit violation:  -16.903734208340836
qutrit violation: -16.90373141921243
algebraic bound: 121.0

Qubit violation
***************

violation: -16.903734208340836
state:     [ 0.00506-0.00826j  0.53096+0.j      -0.32893-0.40855j  0.     -0.j
 -0.42457-0.31883j  0.01413-0.09282j -0.     -0.j       0.33494+0.19992j]
A1: [-0.14137749  0.96923099 -0.20150366] 
A2: [ 0.06682332 -0.46523652 -0.88266057] 
A3: [-0.04311426  0.28905883 -0.95634001] 
B1: [-0.07304086  0.17658932 -0.98157082] 
B2: [ 0.38176404 -0.91946859  0.09398825] 
B3: [ 0.29548921 -0.7111819  -0.63789223] 
C1: [-0.46896807 -0.859927   -0.20148088] 
C2: [ 0.22592732  0.41212488 -0.88267207] 
C3: [-0.13911213 -0.2570504  -0.95633308] 


--------------------------------------
Number 1124 ------------------------------
 +26 (000) +2 (110) -4 (200) -1 (210) +1 (211) +2 (220) -1 (221) +5 (222) -6 (300) -1 (310) +1 (311) +5 (320) -1 (321) -4 (322) -1 (331) -6 (332) +5 (333) > 0
npa2:             -11.705860892656446
npa3:             -10.754172579736192
qubit violation:  -10.754175230242094
qutrit violation: -10.75417521965106
algebraic bound: 142.0

Qubit violation
***************

violation: -10.754175230242094
state:     [-0.     -0.j      -0.15733+0.07116j -0.12674+0.11727j  0.06034-0.64324j
  0.70225-0.j       0.     -0.j      -0.     +0.j       0.09271+0.14568j]
A1: [ 0.37416296 -0.90794821  0.18876477] 
A2: [-0.9264253   0.32855222 -0.18381947] 
A3: [-0.55700358 -0.8294879   0.04119262] 
B1: [ 0.8458546  -0.49889675 -0.18876448] 
B2: [-0.19413039  0.96359969  0.18381795] 
B3: [ 0.89997023  0.43400078 -0.04119347] 
C1: [ 0.96023619 -0.20571575 -0.18875244] 
C2: [-0.48897578  0.85271156  0.18380882] 
C3: [ 0.71647076  0.69639958 -0.04119811] 


--------------------------------------
Number 1125 ------------------------------
 +26 (000) +2 (110) -4 (200) -2 (210) -1 (211) +3 (220) -4 (221) +1 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -10.604210094095762
npa3:             -8.060322888462188
qubit violation:  -8.060330367978235
qutrit violation: -8.060325593701972
algebraic bound: 142.0

Qubit violation
***************

violation: -8.060330367978235
state:     [ 0.     -0.j       0.19238+0.03063j  0.68002+0.j      -0.1091 +0.15904j
  0.     +0.j      -0.64923+0.05465j -0.     +0.j      -0.18453-0.0624j ]
A1: [ 0.51363883  0.85348371 -0.0879814 ] 
A2: [-0.86661506  0.41226606  0.28109613] 
A3: [-0.54733875  0.80834831  0.2167794 ] 
B1: [-0.64927787  0.75544454  0.08798797] 
B2: [ 0.78536941  0.55153257 -0.28108141] 
B3: [ 0.40428067  0.88857877 -0.21676048] 
C1: [0.82675723 0.5556359  0.08798474] 
C2: [-0.61047029  0.74048502 -0.28108362] 
C3: [-0.15348899  0.96408217 -0.21676461] 


--------------------------------------
Number 1126 ------------------------------
 +26 (000) -3 (100) -2 (110) +6 (111) -4 (200) +1 (210) +2 (211) +4 (220) -4 (221) +4 (222) -3 (300) -2 (311) +3 (320) -3 (321) +1 (331) -4 (332) +3 (333) > 0
npa2:             -15.41574218506672
npa3:             -15.414998829931427
qubit violation:  -15.414999072287667
qutrit violation: -15.414998777362179
algebraic bound: 142.0

Qubit violation
***************

violation: -15.414999072287667
state:     [ 0.02991+0.52402j -0.     +0.j       0.     -0.j       0.33441-0.05306j
  0.08608-0.09262j  0.54445+0.j       0.53925-0.07505j  0.02693+0.01733j]
A1: [0.46954813 0.50566907 0.72375641] 
A2: [ 0.26317385  0.28679855 -0.92113307] 
A3: [0.67759513 0.73220521 0.06885041] 
B1: [-0.69069818 -0.53987498 -0.48111436] 
B2: [-0.06951326 -0.06105101  0.99571115] 
B3: [-0.76319206 -0.60147804  0.23613987] 
C1: [-0.60968195 -0.62993996 -0.4811066 ] 
C2: [-0.06042782 -0.07004465  0.99571193] 
C3: [-0.67298715 -0.70094376  0.23614857] 


--------------------------------------
Number 1127 ------------------------------
 +26 (000) +3 (100) +5 (110) +3 (111) -4 (200) -2 (210) -1 (211) +3 (220) -4 (221) +1 (222) -3 (300) +3 (311) +3 (320) +1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -11.080949442389311
npa3:             -9.877209304958136
qubit violation:  -9.877211291592172
qutrit violation: -9.877211184560386
algebraic bound: 142.0

Qubit violation
***************

violation: -9.877211291592172
state:     [-0.02074+0.18438j  0.     -0.j      -0.     -0.j       0.70326+0.j
  0.04166-0.63277j  0.18307-0.03022j  0.16342-0.08787j  0.     +0.j     ]
A1: [-0.9718686  -0.03183603  0.23336217] 
A2: [0.00781823 0.99659738 0.08205206] 
A3: [ 0.17376126 -0.97688715 -0.1244931 ] 
B1: [ 0.57923527  0.78104327 -0.23336221] 
B2: [-0.8239433   0.56070034 -0.08205218] 
B3: [ 0.70440533 -0.6987951   0.12449314] 
C1: [ 0.29511165  0.92652641 -0.23336224] 
C2: [-0.96111313  0.26368353 -0.08205212] 
C3: [ 0.8927331  -0.43304626  0.12449314] 


--------------------------------------
Number 1128 ------------------------------
 +26 (000) -4 (100) -1 (110) +3 (111) -2 (211) -3 (220) +3 (221) -2 (222) -6 (300) +1 (310) +1 (320) +1 (321) +2 (322) +6 (330) -4 (331) -4 (332) -6 (333) > 0
npa2:             -10.083972225385587
npa3:             -9.555988268719602
qubit violation:  -9.555989122541057
qutrit violation: -9.555989112256416
algebraic bound: 134.0

Qubit violation
***************

violation: -9.555989122541057
state:     [-0.     +0.j       0.58619+0.j       0.15821+0.41575j  0.     -0.j
  0.05167-0.44182j  0.     -0.j      -0.14659+0.20311j  0.03257+0.44365j]
A1: [-0.01381721 -0.0209976  -0.99968404] 
A2: [ 0.14436334  0.21937578 -0.96490077] 
A3: [-0.54628324 -0.8301378  -0.111561  ] 
B1: [ 0.02195219  0.01224155 -0.99968407] 
B2: [-0.22935838 -0.12791302 -0.96490051] 
B3: [ 0.8679116   0.48402818 -0.11156242] 
C1: [-0.01921169  0.01613038  0.99968531] 
C2: [ 0.2011545  -0.16889838  0.9648887 ] 
C3: [-0.76105603  0.63901319  0.11160582] 


--------------------------------------
Number 1129 ------------------------------
 +26 (000) -4 (100) -1 (110) +4 (111) +2 (200) -1 (210) +3 (220) -4 (221) +3 (222) -3 (311) -2 (320) +1 (321) -4 (322) -2 (330) +4 (331) +1 (332) +3 (333) > 0
npa2:             -12.03477037901736
npa3:             -11.620135712895518
qubit violation:  -11.620137482494917
qutrit violation: -11.620138943100162
algebraic bound: 118.0

Qubit violation
***************

violation: -11.620137482494917
state:     [ 7.0633e-01+0.0000e+00j  0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j
  1.2456e-01-3.7230e-02j  1.0000e-05-1.7000e-04j  9.0560e-02-9.3490e-02j
  1.9170e-02-1.2874e-01j -4.1077e-01-5.3065e-01j]
A1: [ 0.93768819  0.33545229 -0.09062347] 
A2: [-0.8269527  -0.54803191  0.12573885] 
A3: [-0.3887419   0.90859532 -0.15275564] 
B1: [ 0.65422762  0.75082281 -0.09083685] 
B2: [-0.45374429 -0.88217241  0.12604741] 
B3: [-0.78311466  0.60272085 -0.15316333] 
C1: [ 0.09448218  0.99137335 -0.09084052] 
C2: [ 0.14498492 -0.98137206  0.1260486 ] 
C3: [-0.98762295  0.03380845 -0.15315973] 


--------------------------------------
Number 1130 ------------------------------
 +26 (000) -4 (100) +5 (110) -3 (111) +2 (200) +4 (210) -4 (211) -1 (220) +3 (221) -2 (222) -4 (300) -1 (310) -2 (311) -3 (320) -1 (321) +2 (330) -2 (331) > 0
npa2:             -7.964872071402773
npa3:             -5.867069448281505
qubit violation:  -5.867070840925416
qutrit violation: -5.867070448752624
algebraic bound: 146.0

Qubit violation
***************

violation: -5.867070840925416
state:     [-0.0183 +0.41393j -0.     +0.j       0.     -0.j       0.69137+0.j
  0.00484+0.08351j -0.35728-0.20982j  0.26401+0.31933j  0.     +0.j     ]
A1: [-0.99474007  0.10183341  0.0110524 ] 
A2: [ 0.39410054 -0.04034409 -0.91818143] 
A3: [-0.78075935  0.0799283  -0.61969856] 
B1: [-0.8061935   0.5915487  -0.01105342] 
B2: [ 0.31939992 -0.23436201  0.91818198] 
B3: [-0.63277472  0.46430132  0.61969383] 
C1: [ 0.55536649 -0.83153221 -0.01105644] 
C2: [-0.22002455  0.32943686  0.9181833 ] 
C3: [ 0.43590572 -0.65266662  0.61968741] 


--------------------------------------
Number 1131 ------------------------------
 +26 (000) -6 (100) +2 (110) +3 (111) -4 (200) +2 (210) -5 (211) +4 (220) -2 (221) +2 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) > 0
npa2:             -12.707105266881015
qubit violation:  -12.707106475415394
qutrit violation: -12.707106473813276
algebraic bound: 136.0

Qubit violation
***************

violation: -12.707106475415394
state:     [ 0.53479+0.j      -0.00386-0.00062j  0.     +0.j       0.03177-0.53259j
  0.04997-0.00948j -0.53477-0.00371j -0.11654-0.3566j   0.     +0.j     ]
A1: [ 0.35908468 -0.06665283 -0.9309219 ] 
A2: [-0.73292428  0.13678196 -0.66641781] 
A3: [-0.96704732  0.18027403 -0.17977972] 
B1: [ 0.10982122  0.82923022 -0.54801144] 
B2: [-0.02912939 -0.2206636  -0.9749149 ] 
B3: [-0.09158969 -0.69231842 -0.71575592] 
C1: [-0.35860976 -0.06914032  0.93092355] 
C2: [0.73195965 0.14186065 0.66641626] 
C3: [0.96577497 0.18697519 0.17977481] 


--------------------------------------
Number 1132 ------------------------------
 +26 (000) -6 (100) +4 (111) -3 (200) +4 (210) -3 (211) +4 (220) -2 (221) +2 (222) -1 (300) -2 (310) +3 (311) -1 (320) -3 (321) +4 (330) -2 (331) -2 (333) > 0
npa2:             -15.765244107663563
qubit violation:  -15.765254865636873
qutrit violation: -15.76524599018661
algebraic bound: 152.0

Qubit violation
***************

violation: -15.765254865636873
state:     [-0.     +0.j       0.     -0.j       0.70099-0.j      -0.02567-0.00894j
 -0.04781+0.03039j  0.67992-0.16315j  0.08898+0.01627j -0.08636-0.01053j]
A1: [-0.9911424  -0.06097719  0.11797678] 
A2: [ 0.51216358 -0.85802952 -0.03839035] 
A3: [-0.36104062 -0.93021045  0.06601663] 
B1: [0.87520414 0.4691482  0.11797319] 
B2: [ 0.01535428 -0.99914512 -0.03838327] 
B3: [ 0.79612058 -0.60152583  0.06602045] 
C1: [ 0.98268085  0.18057077 -0.041624  ] 
C2: [-0.61257914  0.79028967  0.01374887] 
C3: [ 0.25099705  0.96771257 -0.02308376] 


--------------------------------------
Number 1133 ------------------------------
 +26 (000) -8 (100) +3 (110) +1 (111) -4 (200) +3 (210) -2 (211) +5 (220) -2 (221) +1 (222) +2 (300) -2 (310) +2 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -8.416325319869443
npa3:             -8.063515743441968
qubit violation:  -8.06351896126365
qutrit violation: -8.063516750741563
algebraic bound: 142.0

Qubit violation
***************

violation: -8.06351896126365
state:     [ 0.69935+0.j      -0.03004-0.03507j  0.     -0.j      -0.19416-0.07112j
  0.     +0.j      -0.2046 +0.02994j  0.14689+0.05122j  0.00215-0.63171j]
A1: [ 0.95811758 -0.27938346  0.06289616] 
A2: [0.12441702 0.96140599 0.24539563] 
A3: [ 0.95447031 -0.29234871  0.05931914] 
B1: [0.97553553 0.21065391 0.06289442] 
B2: [-0.34848051  0.90461841  0.24541179] 
B3: [0.97850401 0.19751378 0.05931542] 
C1: [-0.95733139  0.28664769  0.03673872] 
C2: [-0.15119889 -0.98414666  0.09270516] 
C3: [-0.95330604  0.29992794  0.03536709] 


--------------------------------------
Number 1134 ------------------------------
 +27 (000) -1 (100) +2 (110) +1 (200) -4 (210) +3 (211) +7 (220) +2 (222) +3 (300) -1 (310) +3 (311) -4 (320) -1 (321) -1 (322) -3 (331) -4 (332) +1 (333) > 0
npa2:             -14.253680630118367
npa3:             -12.835673291576668
qubit violation:  -12.835676230108112
qutrit violation: -12.835676823210225
algebraic bound: 147.0

Qubit violation
***************

violation: -12.835676230108112
state:     [-0.25343+0.24194j -0.     -0.j       0.0028 -0.02416j  0.67521-0.j
  0.14402+0.39359j -0.11755-0.32942j  0.24667-0.2488j   0.     -0.j     ]
A1: [-0.6971474   0.69736579  0.16633234] 
A2: [ 0.15678636 -0.67035882  0.72528415] 
A3: [-0.2992565  -0.26897249  0.91547766] 
B1: [ 0.71604641  0.67793806 -0.16636566] 
B2: [-0.17516848 -0.66581714 -0.72526102] 
B3: [ 0.29173724 -0.27711793 -0.91547531] 
C1: [ 0.90971852 -0.37077023 -0.18692685] 
C2: [-0.68145728 -0.07468845 -0.72803682] 
C3: [-0.13723993 -0.3340965  -0.93249382] 


--------------------------------------
Number 1135 ------------------------------
 +27 (000) -1 (100) +3 (110) +5 (200) -1 (210) +2 (211) +4 (220) -4 (221) +6 (222) -1 (300) -3 (310) +3 (311) -2 (320) -1 (321) -6 (322) -1 (331) -1 (332) > 0
npa2:             -17.24077999646159
qubit violation:  -17.240785495972922
qutrit violation: -17.240782068247754
algebraic bound: 141.0

Qubit violation
***************

violation: -17.240785495972922
state:     [-0.04484+0.19201j -0.     -0.j      -0.     +0.j       0.69934+0.j
  0.10084+0.61979j  0.19128-0.04763j -0.07469-0.18248j -0.     +0.j     ]
A1: [-0.42427212  0.89143193 -0.15919267] 
A2: [0.97783902 0.04748011 0.20390318] 
A3: [0.50857398 0.86002832 0.0412771 ] 
B1: [0.86229176 0.48073636 0.15920266] 
B2: [-0.76947359  0.60525855 -0.20389333] 
B3: [ 0.08378144  0.99562976 -0.04125617] 
C1: [-0.59990368  0.78408897  0.15912285] 
C2: [-0.48813001 -0.84864111 -0.2038072 ] 
C3: [-0.99731729 -0.06047116 -0.04124903] 


--------------------------------------
Number 1136 ------------------------------
 +27 (000) +1 (100) +5 (110) +1 (111) +7 (200) +3 (211) +4 (220) -4 (221) +4 (222) -1 (300) -4 (310) +1 (311) -3 (320) -1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -13.308616486536806
npa3:             -13.080802721114566
qubit violation:  -13.080804948183511
qutrit violation: -13.080805196160423
algebraic bound: 155.0

Qubit violation
***************

violation: -13.080804948183511
state:     [ 0.     -0.j       0.     +0.j      -0.37873+0.24886j -0.46254-0.00214j
  0.63358-0.j      -0.08726-0.10144j -0.02513-0.11427j -0.16293+0.34802j]
A1: [0.30520935 0.84527894 0.43857813] 
A2: [ 0.71435535 -0.51148633 -0.4775753 ] 
A3: [ 0.9693731  -0.02561731 -0.24425303] 
B1: [-0.43708557  0.78524274  0.43857729] 
B2: [-0.62286922 -0.61964018 -0.4775772 ] 
B3: [-0.95265583 -0.18106719 -0.24425712] 
C1: [-0.09792284 -0.67284614 -0.73327293] 
C2: [ 0.72128939 -0.19836803  0.66362018] 
C3: [ 0.72360189 -0.63872324  0.26159686] 


--------------------------------------
Number 1137 ------------------------------
 +27 (000) -1 (110) +4 (111) -3 (210) -2 (211) +6 (220) -3 (221) +3 (222) +3 (300) +2 (310) -5 (311) -3 (320) -2 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -15.88982441534133
npa3:             -15.769330311446545
qubit violation:  -15.769332771172717
qutrit violation: -15.769331676860572
algebraic bound: 143.0

Qubit violation
***************

violation: -15.769332771172717
state:     [-0.29423-0.36861j  0.02814+0.02279j -0.     +0.j       0.45124-0.16957j
 -0.     -0.j       0.5663 +0.j       0.32743-0.33945j  0.01434-0.02315j]
A1: [-0.65126744  0.51706781  0.5554202 ] 
A2: [-0.61888637  0.490265   -0.61369365] 
A3: [-0.2111808   0.16665208 -0.96313538] 
B1: [-0.15689245  0.25997483 -0.95278426] 
B2: [ 0.41568483 -0.69309712 -0.58891638] 
B3: [ 0.51479394 -0.85727674  0.00798679] 
C1: [-0.24235448  0.05587775  0.9685773 ] 
C2: [-0.97204213  0.22419496  0.06979054] 
C3: [-0.82150424  0.18941241 -0.53782313] 


--------------------------------------
Number 1138 ------------------------------
 +27 (000) -2 (110) +5 (111) -3 (210) -1 (211) +6 (220) -3 (221) +3 (222) +3 (300) +1 (310) -4 (311) -3 (320) -1 (321) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -13.257246394713654
npa3:             -12.80218924827399
qubit violation:  -12.802190882538847
qutrit violation: -12.802191818075372
algebraic bound: 133.0

Qubit violation
***************

violation: -12.802190882538847
state:     [ 0.01083-0.07512j  0.70294+0.j      -0.01602-0.09174j  0.     -0.j
 -0.07897-0.04935j -0.     -0.j      -0.09537+0.68804j -0.01623-0.0035j ]
A1: [ 0.40818672  0.90833766 -0.09113884] 
A2: [-0.82746405  0.5557839   0.08004688] 
A3: [-0.98424777 -0.12050629  0.12936211] 
B1: [-0.40336036  0.91049005 -0.09114987] 
B2: [-0.96631523 -0.24458087  0.08009417] 
B3: [-0.5677319  -0.81298848  0.12934534] 
C1: [-0.73720779 -0.67311811 -0.05862315] 
C2: [-0.78477929  0.61742742  0.05389668] 
C3: [-0.19032434  0.9780132   0.08524567] 


--------------------------------------
Number 1139 ------------------------------
 +27 (000) -3 (100) -2 (110) +9 (111) -3 (200) -2 (211) +3 (220) +3 (222) -5 (300) +1 (310) -1 (311) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) > 0
npa2:             -12.441042401074988
npa3:             -10.795294518534078
qubit violation:  -10.795286012391974
qutrit violation: -10.79529514795114
algebraic bound: 141.0

Qubit violation
***************

violation: -10.795286012391974
state:     [ 0.     -0.j       0.7017 +0.j      -0.02781-0.17272j  0.     -0.j
 -0.02452+0.17322j -0.     -0.j       0.31494+0.56269j  0.08788-0.15128j]
A1: [ 0.85663274  0.49886336 -0.13158902] 
A2: [ 0.95926077  0.22595461 -0.16959735] 
A3: [ 0.40433907 -0.90413229 -0.13803867] 
B1: [-0.9658532  -0.2231629  -0.13162789] 
B2: [-0.98316239  0.06786311 -0.16966516] 
B3: [-0.11883788  0.98327049 -0.13804579] 
C1: [0.97877547 0.15693887 0.13179004] 
C2: [0.8854366  0.43265743 0.16973275] 
C3: [-0.25960409  0.95584839  0.13769305] 


--------------------------------------
Number 1140 ------------------------------
 +27 (000) -3 (100) -3 (110) +9 (111) +1 (200) +1 (211) +4 (220) -4 (221) +9 (222) -1 (300) -1 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -19.920673325761456
npa3:             -19.892777972196342
qubit violation:  -19.892778676588698
qutrit violation: -19.89278191550448
algebraic bound: 117.0

Qubit violation
***************

violation: -19.892778676588698
state:     [ 0.0000e+00+0.0000e+00j  6.9495e-01-0.0000e+00j  6.5640e-02+9.9520e-02j
  1.3378e-01-4.3910e-02j -0.0000e+00-0.0000e+00j -2.3000e-04-2.0000e-05j
 -4.2501e-01-5.3676e-01j -8.9440e-02+7.9220e-02j]
A1: [ 0.96219161 -0.21305162 -0.16969462] 
A2: [-0.25823942 -0.96560993  0.03016359] 
A3: [-0.1286642  -0.9916611   0.00733236] 
B1: [-0.90964806  0.37876507  0.17052096] 
B2: [ 0.42380025  0.90524935 -0.03028048] 
B3: [ 0.30083801  0.95364678 -0.00736741] 
C1: [-0.07508983  0.98249843  0.17046495] 
C2: [-0.99239041 -0.11934566 -0.03029622] 
C3: [-0.99989317  0.0126037  -0.00740124] 


--------------------------------------
Number 1141 ------------------------------
 +27 (000) -4 (100) -2 (110) +4 (111) -4 (200) +2 (210) +3 (220) -4 (221) +4 (222) +3 (300) -2 (311) -3 (320) +2 (321) -1 (322) +4 (331) +2 (332) +6 (333) > 0
npa2:             -12.51755956207451
npa3:             -11.96269535468442
qubit violation:  -11.9626970865475
qutrit violation: -11.96269705198938
algebraic bound: 143.0

Qubit violation
***************

violation: -11.9626970865475
state:     [ 0.14882+0.20061j  0.39894-0.04892j -0.35761+0.18346j -0.     -0.j
 -0.31241+0.25287j -0.     +0.j      -0.     -0.j       0.67303+0.j     ]
A1: [-0.00812515 -0.19245967  0.98127125] 
A2: [ 0.04219805  0.99905784 -0.0101369 ] 
A3: [-0.01506879 -0.35699609  0.93398433] 
B1: [ 0.03149817 -0.1900283   0.98127321] 
B2: [-0.16348969  0.98649289 -0.01014409] 
B3: [ 0.05842884 -0.35249717  0.93398705] 
C1: [-0.0950814   0.16751825  0.98127324] 
C2: [ 0.49356749 -0.86964828 -0.01014886] 
C3: [-0.17637171  0.31074125  0.93398763] 


--------------------------------------
Number 1142 ------------------------------
 +27 (000) -4 (100) -2 (110) +6 (111) -2 (200) +1 (211) +3 (220) -2 (221) +3 (222) -5 (300) +2 (310) -1 (311) +3 (320) -3 (321) -2 (331) -4 (332) +6 (333) > 0
npa2:             -13.26726986379525
npa3:             -12.063567921249586
qubit violation:  -12.063568553757715
qutrit violation: -12.06356853177771
algebraic bound: 141.0

Qubit violation
***************

violation: -12.063568553757715
state:     [ 0.68064+0.j       0.     +0.j      -0.16425+0.12301j  0.04209-0.17198j
 -0.     +0.j      -0.     +0.j       0.147  -0.09869j  0.42194+0.50388j]
A1: [ 0.80588993 -0.53876092 -0.24551598] 
A2: [-0.25500221 -0.95256136 -0.16613468] 
A3: [-0.63611895 -0.76881015 -0.06544946] 
B1: [ 0.84414001 -0.47660361  0.24551303] 
B2: [-0.1826081  -0.96904835  0.1661312 ] 
B3: [-0.57647318 -0.8144909   0.06544646] 
C1: [ 0.23231158 -0.94114497 -0.2455147 ] 
C2: [-0.83034326 -0.53191024 -0.1661372 ] 
C3: [-0.98808413 -0.13930501 -0.06545122] 


--------------------------------------
Number 1143 ------------------------------
 +27 (000) -5 (100) -2 (110) +6 (111) -1 (200) +3 (210) -3 (211) +2 (220) -1 (221) +4 (222) -5 (300) +3 (311) -3 (321) -1 (322) +5 (330) -4 (331) -1 (333) > 0
npa2:             -19.14479602719662
qubit violation:  -19.144799060042082
qutrit violation: -19.14479871452332
algebraic bound: 143.0

Qubit violation
***************

violation: -19.144799060042082
state:     [ 0.     -0.j       0.3714 +0.38043j  0.53166+0.j      -0.02243+0.0737j
  0.09991-0.3689j   0.     +0.j      -0.     +0.j       0.0308 -0.53077j]
A1: [ 0.82259674 -0.19910275 -0.53262811] 
A2: [-0.80282962  0.19431778 -0.56365345] 
A3: [-0.23150496  0.05603334 -0.97121868] 
B1: [-0.40721705 -0.74194355  0.53262938] 
B2: [0.39743284 0.72411546 0.56365232] 
B3: [0.11460525 0.20880756 0.97121833] 
C1: [ 0.24642233 -0.8096816   0.53262721] 
C2: [-0.24049976  0.79022373  0.56365444] 
C3: [-0.06935003  0.2278691   0.97121895] 


--------------------------------------
Number 1144 ------------------------------
 +27 (000) -5 (100) -2 (110) +6 (111) -4 (200) +1 (210) +2 (211) +7 (220) -4 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -15.027455361006346
qubit violation:  -15.027456491715329
qutrit violation: -15.02745606359856
algebraic bound: 135.0

Qubit violation
***************

violation: -15.027456491715329
state:     [-0.42928+0.1975j   0.01601-0.04309j  0.45929+0.18145j  0.25139+0.01906j
 -0.     -0.j       0.60818+0.j      -0.     +0.j       0.16738+0.26318j]
A1: [ 0.26958028 -0.94733133 -0.17288677] 
A2: [-0.86951511 -0.41109599 -0.27375822] 
A3: [-0.97833442  0.12083453 -0.16810944] 
B1: [ 0.80577161 -0.51347457 -0.29508639] 
B2: [ 0.11536986  0.32613035 -0.93825839] 
B3: [-0.32696817  0.5907705  -0.73761917] 
C1: [-0.7902504  -0.58788919  0.17288903] 
C2: [-0.69262861  0.66732357  0.2737606 ] 
C3: [-0.23381617  0.9576371   0.16811065] 


--------------------------------------
Number 1145 ------------------------------
 +27 (000) -5 (100) +2 (111) +2 (200) +2 (210) -4 (211) +3 (221) +3 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.988840269206932
qubit violation:  -15.988843474773645
qutrit violation: -15.988842566728664
algebraic bound: 133.0

Qubit violation
***************

violation: -15.988843474773645
state:     [-0.00465+5.000e-04j -0.02147-6.020e-02j  0.06334+8.530e-03j
  0.43408-5.479e-01j  0.7069 +0.000e+00j  0.     +0.000e+00j
 -0.     +0.000e+00j -0.04336+3.994e-02j]
A1: [ 0.98707956 -0.14430735  0.06963726] 
A2: [-0.24177985  0.97026353 -0.01145469] 
A3: [0.63613482 0.76995296 0.05004949] 
B1: [-0.25156453 -0.96426628 -0.08310143] 
B2: [-0.79918813  0.60095046  0.01252589] 
B3: [-0.95667283 -0.28475014 -0.06078219] 
C1: [-0.74148808  0.66580006 -0.08310067] 
C2: [0.90055927 0.43455273 0.01252734] 
C3: [ 0.18573691  0.98071789 -0.06078017] 


--------------------------------------
Number 1146 ------------------------------
 +27 (000) -6 (100) -1 (110) +8 (111) -1 (211) -3 (220) +2 (221) -2 (222) -5 (300) +3 (310) -4 (311) +1 (320) -1 (321) +3 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -11.421426155417635
npa3:             -11.32627740810262
qubit violation:  -11.326279885411914
qutrit violation: -11.32627961707468
algebraic bound: 139.0

Qubit violation
***************

violation: -11.326279885411914
state:     [ 0.     +0.j       0.05091+0.02393j -0.05559+0.0086j   0.61801+0.32988j
  0.70693+0.j      -0.     -0.j       0.     -0.j       0.04931+0.02706j]
A1: [-0.69795308 -0.71429695  0.05139439] 
A2: [-0.08247533  0.99657203  0.00648192] 
A3: [-0.97155223  0.22561455  0.07200242] 
B1: [-0.74126609  0.66924017 -0.05140221] 
B2: [-0.01997675 -0.99977943 -0.00648365] 
B3: [-0.95553627 -0.28594473 -0.07201421] 
C1: [ 0.98868221 -0.14094447 -0.05140193] 
C2: [-0.54197281  0.84037102 -0.00648365] 
C3: [ 0.63276856  0.77098505 -0.07201385] 


--------------------------------------
Number 1147 ------------------------------
 +27 (000) -6 (100) -1 (110) +8 (111) +5 (200) -1 (210) -1 (211) +2 (220) +1 (221) +1 (222) +2 (310) -4 (311) +2 (320) -1 (321) +2 (322) -3 (331) -3 (332) > 0
npa2:             -9.308456966085018
npa3:             -8.468187121911392
qubit violation:  -8.468188437367234
qutrit violation: -8.468188425637056
algebraic bound: 129.0

Qubit violation
***************

violation: -8.468188437367234
state:     [ 0.69352+0.j       0.0228 +0.05063j -0.     -0.j      -0.2159 -0.08454j
  0.     +0.j      -0.19216-0.12975j  0.18383-0.01176j -0.2634 +0.55238j]
A1: [-0.80713627  0.56175168 -0.18156567] 
A2: [-0.93177237  0.34143084 -0.12339056] 
A3: [ 0.4952066   0.84013152 -0.22124523] 
B1: [-0.66461472  0.72479065 -0.18156482] 
B2: [-0.83445132  0.53709014 -0.12339034] 
B3: [ 0.66708033  0.71137598 -0.22124206] 
C1: [ 0.93558426 -0.32383969 -0.14074782] 
C2: [ 0.98925394 -0.07001684 -0.12835221] 
C3: [-0.22366496 -0.97361131 -0.04533222] 


--------------------------------------
Number 1148 ------------------------------
 +27 (000) -6 (100) -2 (110) +7 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) -3 (311) -1 (320) -1 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -12.839884829877079
npa3:             -12.839884057663667
qubit violation:  -12.839882276503934
qutrit violation: -12.839886944470681
algebraic bound: 137.0

Qubit violation
***************

violation: -12.839882276503934
state:     [-0.0307 +0.00224j  0.48573+0.20812j  0.39172-0.00999j -0.01466-0.00687j
  0.53198+0.j       0.     +0.j       0.     +0.j      -0.46285-0.26223j]
A1: [0.75247411 0.0513602  0.65661617] 
A2: [-0.61148963 -0.04176239  0.79014952] 
A3: [-0.93263732 -0.06365105  0.35515649] 
B1: [-0.40944413 -0.01783244 -0.91216087] 
B2: [ 0.88687725  0.03758821 -0.46047349] 
B3: [0.99670004 0.04248345 0.06916773] 
C1: [0.78712373 0.40281848 0.46709036] 
C2: [-0.371071   -0.18954084  0.90905472] 
C3: [-0.7382748  -0.37754391  0.55893723] 


--------------------------------------
Number 1149 ------------------------------
 +27 (000) -6 (100) -2 (110) +8 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) -2 (311) -1 (320) -1 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -12.13790874424408
qubit violation:  -12.137905936422863
qutrit violation: -12.137909826038575
algebraic bound: 139.0

Qubit violation
***************

violation: -12.137905936422863
state:     [ 7.6400e-03-3.2100e-03j -5.3395e-01+2.2030e-02j  5.3441e-01+0.0000e+00j
 -1.6000e-04-7.0000e-05j  3.6289e-01-1.0716e-01j -0.0000e+00-0.0000e+00j
 -0.0000e+00-0.0000e+00j  4.7652e-01+2.4189e-01j]
A1: [-0.75969403 -0.08552775 -0.64463159] 
A2: [ 0.61295041  0.06892235 -0.78710955] 
A3: [ 0.94930303  0.10674388 -0.29568465] 
B1: [0.63758166 0.2689578  0.72190807] 
B2: [-0.6419681  -0.27064371  0.7173764 ] 
B3: [-0.90411037 -0.38128965  0.19287976] 
C1: [-0.64826225 -0.24232895  0.72182595] 
C2: [0.65253137 0.24403998 0.7173892 ] 
C3: [0.91908636 0.34369588 0.19275211] 


--------------------------------------
Number 1150 ------------------------------
 +27 (000) -6 (100) +3 (110) +1 (111) -3 (200) +1 (210) +2 (220) -2 (221) +6 (222) -2 (300) -2 (310) +4 (320) -3 (321) -2 (322) +1 (331) -3 (332) +2 (333) > 0
npa2:             -11.808215151221717
npa3:             -11.072289888636789
qubit violation:  -11.07229529264205
qutrit violation: -11.07229293140977
algebraic bound: 141.0

Qubit violation
***************

violation: -11.07229529264205
state:     [ 1.0000e-05-3.0000e-05j -5.7270e-02-4.3340e-02j  0.0000e+00+0.0000e+00j
  6.5737e-01-2.3916e-01j  7.0320e-01+0.0000e+00j  7.2660e-02-2.4300e-02j
 -0.0000e+00+0.0000e+00j  4.2670e-02+5.7730e-02j]
A1: [-0.22086949 -0.96997131  0.10184025] 
A2: [-0.93790862  0.34681523 -0.00683389] 
A3: [-0.34741098 -0.93217027  0.10180507] 
B1: [ 0.48594996 -0.86802234 -0.10192631] 
B2: [0.8016837  0.59770951 0.00683246] 
B3: [ 0.59665441 -0.79600389 -0.10188915] 
C1: [-0.94822811  0.3007875   0.10192868] 
C2: [-0.1759506  -0.98437532 -0.00683364] 
C3: [-0.97972046  0.17252874  0.10189079] 


--------------------------------------
Number 1151 ------------------------------
 +27 (000) -6 (100) +6 (110) -4 (111) +4 (210) -5 (211) -2 (220) +2 (221) -2 (222) -5 (300) -3 (311) -2 (320) -1 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -14.68431550513806
qubit violation:  -14.684317161521564
qutrit violation: -14.684317143599085
algebraic bound: 159.0

Qubit violation
***************

violation: -14.684317161521564
state:     [ 0.34168+0.0782j   0.56302+0.j      -0.00124-0.00062j  0.     -0.j
  0.12139+0.32491j -0.     -0.j       0.01075+0.35035j -0.09166-0.55551j]
A1: [-0.05111085 -0.91352891  0.40355   ] 
A2: [-0.93509606  0.3425064   0.09102044] 
A3: [-0.73013758 -0.54139832  0.41687765] 
B1: [-0.60106968 -0.69000321 -0.40325031] 
B2: [-0.52785093  0.8443722  -0.09170053] 
B3: [-0.90861807  0.02059938 -0.41711973] 
C1: [-0.05987037 -0.33136417  0.94160147] 
C2: [0.17666414 0.9777861  0.1128013 ] 
C3: [0.07762169 0.42960626 0.89967401] 


--------------------------------------
Number 1152 ------------------------------
 +27 (000) -7 (100) +1 (110) +1 (111) -4 (200) +2 (210) +3 (220) -4 (221) +4 (222) -2 (311) -3 (320) +2 (321) -1 (322) -3 (330) +4 (331) +2 (332) +3 (333) > 0
npa2:             -9.680193145880814
npa3:             -9.091790621973686
qubit violation:  -9.091793577921717
qutrit violation: -9.091793503556776
algebraic bound: 143.0

Qubit violation
***************

violation: -9.091793577921717
state:     [ 0.27054+0.45628j -0.27745+0.08134j -0.28578+0.04392j -0.     +0.j
  0.27388-0.09264j -0.     +0.j      -0.     -0.j       0.68398+0.j     ]
A1: [-0.25590124  0.9096568   0.32716825] 
A2: [ 0.2962553  -0.89524313 -0.33282509] 
A3: [ 0.7888221   0.61446564 -0.01384451] 
B1: [ 0.4092441  -0.85174943  0.327173  ] 
B2: [-0.44649992  0.83057945 -0.33282969] 
B3: [-0.67077197 -0.74153445 -0.01384331] 
C1: [ 0.29296712 -0.89840476  0.3271684 ] 
C2: [-0.33269565  0.88234943 -0.3328259 ] 
C3: [-0.76297671 -0.6462777  -0.01384474] 


--------------------------------------
Number 1153 ------------------------------
 +27 (000) -7 (100) +5 (110) -1 (111) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -4 (300) -2 (311) +4 (320) -3 (321) -1 (322) +1 (331) -4 (332) +3 (333) > 0
npa2:             -12.234558038803428
npa3:             -10.502533265236195
qubit violation:  -10.502535451557907
qutrit violation: -10.502534915188924
algebraic bound: 149.0

Qubit violation
***************

violation: -10.502535451557907
state:     [ 0.0571 -0.69729j -0.05195-0.04468j -0.01377+0.03297j  0.     -0.j
  0.0602 -0.03274j -0.03182+0.00492j  0.     +0.j       0.70627+0.j     ]
A1: [ 0.17612175 -0.98211786  0.06652548] 
A2: [ 0.72358661 -0.69011289  0.01290794] 
A3: [-0.89903951 -0.42970132  0.08417092] 
B1: [5.08608971e-01 8.60997398e-01 6.02451957e-04] 
B2: [-9.95791060e-02  9.95029268e-01 -8.81094390e-04] 
B3: [ 0.96614836 -0.2579761   0.00238612] 
C1: [-0.98078303  0.18340931  0.06652556] 
C2: [-0.90177585 -0.43201126  0.01290789] 
C3: [-0.08315385  0.99297566  0.08417127] 


--------------------------------------
Number 1154 ------------------------------
 +28 (000) +2 (100) +3 (110) -2 (200) +2 (220) -3 (221) +2 (222) -8 (300) -3 (310) +1 (311) +4 (320) -1 (321) -3 (322) +1 (330) +1 (331) -6 (332) +6 (333) > 0
npa2:             -14.621715765699122
npa3:             -14.609077815360521
qubit violation:  -14.609077941246577
qutrit violation: -14.609080358623801
algebraic bound: 152.0

Qubit violation
***************

violation: -14.609077941246577
state:     [ 0.     +0.j      -0.10269+0.65557j  0.18479-0.04379j  0.05189-0.07726j
 -0.00305+0.00151j  0.18342-0.08888j  0.66717+0.j      -0.16119+0.04793j]
A1: [-0.31172755  0.9348919   0.16971456] 
A2: [ 0.8719429  -0.38931789  0.29689584] 
A3: [0.33349716 0.82732593 0.45200819] 
B1: [0.93882455 0.29283547 0.18126173] 
B2: [-0.30229742 -0.94281156 -0.14043716] 
B3: [ 0.90356489 -0.41484669  0.10711067] 
C1: [ 0.96839816 -0.16377703  0.18810115] 
C2: [-0.42517715  0.89342401 -0.14497539] 
C3: [0.83894323 0.53261573 0.11177984] 


--------------------------------------
Number 1155 ------------------------------
 +28 (000) -4 (100) -2 (110) +4 (111) -2 (211) -2 (220) +1 (221) -2 (222) -8 (300) +2 (310) +2 (320) -1 (321) +3 (322) +8 (330) -7 (331) -2 (332) -3 (333) > 0
npa2:             -16.237823771032424
qubit violation:  -16.23782573027669
qutrit violation: -16.23782571207254
algebraic bound: 156.0

Qubit violation
***************

violation: -16.23782573027669
state:     [-0.00981+0.0212j  -0.30662-0.32315j -0.23077-0.38103j  0.     +0.j
  0.25128-0.36783j -0.     +0.j       0.     -0.j       0.63572+0.j     ]
A1: [0.22277451 0.03735372 0.9741541 ] 
A2: [ 0.53730286  0.0900952  -0.83856335] 
A3: [0.95075778 0.15942184 0.26579   ] 
B1: [ 0.126246   -0.18732389  0.97415179] 
B2: [ 0.30447648 -0.45177107 -0.83856841] 
B3: [ 0.53877712 -0.79942477  0.26578047] 
C1: [ 0.08345374 -0.20989518  0.97415578] 
C2: [ 0.20129276 -0.50625953 -0.83855979] 
C3: [ 0.35618087 -0.89581655  0.26579674] 


--------------------------------------
Number 1156 ------------------------------
 +28 (000) +5 (100) +6 (110) +3 (111) -4 (200) -3 (210) -2 (211) +2 (220) -4 (221) +2 (222) -3 (300) +3 (311) +3 (320) +1 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -11.968847794522965
npa3:             -11.497796359360969
qubit violation:  -11.497799506695225
qutrit violation: -11.497797606130225
algebraic bound: 158.0

Qubit violation
***************

violation: -11.497799506695225
state:     [ 0.     -0.j      -0.29225+0.47701j  0.20848-0.13288j -0.     +0.j
 -0.44563+0.33817j  0.00336+0.00546j  0.     +0.j       0.55942+0.j     ]
A1: [ 0.13423464 -0.264445   -0.95501304] 
A2: [ 0.43328329 -0.85357601  0.28926388] 
A3: [-0.45261837  0.89166655 -0.00820888] 
B1: [ 0.15536159 -0.25261408  0.95501256] 
B2: [ 0.50147374 -0.8153831  -0.28926562] 
B3: [-0.52385208  0.85176975  0.00821058] 
C1: [ 0.02894304 -0.29514963 -0.95501256] 
C2: [ 0.09342174 -0.95267933  0.28926541] 
C3: [-0.09759071  0.99519277 -0.00821048] 


--------------------------------------
Number 1157 ------------------------------
 +28 (000) -7 (100) +8 (111) +2 (200) -1 (220) +2 (221) -2 (222) -3 (300) +3 (310) -4 (311) +1 (320) -2 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -13.208614643785062
qubit violation:  -13.208619382060245
qutrit violation: -13.20861698351495
algebraic bound: 132.0

Qubit violation
***************

violation: -13.208619382060245
state:     [-0.     +0.j       0.53522+0.j       0.00849+0.37472j -0.     -0.j
  0.25146+0.47247j  0.01082-0.00227j  0.     +0.j      -0.53444-0.02893j]
A1: [ 0.70019438 -0.14645997  0.69876842] 
A2: [ 0.85151844 -0.17810328  0.49314862] 
A3: [-0.63760093  0.13335928  0.75873603] 
B1: [-0.691284   -0.18410018 -0.69873712] 
B2: [-0.84066662 -0.22387276 -0.49311319] 
B3: [ 0.62943011  0.16761733 -0.75876358] 
C1: [ 0.19967468 -0.6869011   0.69878244] 
C2: [ 0.24284012 -0.83535205  0.49316896] 
C3: [-0.18184742  0.62551782  0.75872194] 


--------------------------------------
Number 1158 ------------------------------
 +29 (000) -2 (100) -2 (110) +4 (111) +8 (200) +2 (210) -3 (211) +5 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) -1 (320) +1 (321) -4 (331) -4 (332) > 0
npa2:             -11.288461269192709
npa3:             -10.11739841863539
qubit violation:  -10.117400124860971
qutrit violation: -10.117399477976722
algebraic bound: 153.0

Qubit violation
***************

violation: -10.117400124860971
state:     [ 0.10172-0.03167j -0.33041+0.44316j -0.41605-0.36396j  0.     -0.j
  0.55278+0.j      -0.     -0.j      -0.     -0.j      -0.24787-0.10255j]
A1: [-0.95377729 -0.29696095 -0.04607736] 
A2: [0.17217252 0.05360636 0.98360714] 
A3: [ 0.94488331  0.29419178 -0.1436897 ] 
B1: [ 0.52233539  0.85149435 -0.04607735] 
B2: [-0.09429018 -0.15370878  0.98360712] 
B3: [-0.51746462 -0.84355417 -0.14368971] 
C1: [ 0.80817297 -0.58713995 -0.04607739] 
C2: [-0.14588854  0.10598842  0.98360713] 
C3: [-0.80063677  0.58166488 -0.14368967] 


--------------------------------------
Number 1159 ------------------------------
 +29 (000) -5 (100) -1 (110) +4 (111) +1 (210) -2 (211) +4 (220) -6 (221) +6 (222) +1 (310) -5 (311) -1 (320) -1 (321) -2 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -17.323989414633957
qubit violation:  -17.323994585420582
qutrit violation: -17.323990981670896
algebraic bound: 121.0

Qubit violation
***************

violation: -17.323994585420582
state:     [ 0.     -0.j       0.04514+0.07587j  0.70672+0.j      -0.     +0.j
  0.06799-0.05632j -0.52467+0.44932j  0.     +0.j      -0.06163+0.06322j]
A1: [ 0.7690019  -0.63749799 -0.04724828] 
A2: [-0.30997474 -0.94332173 -0.11857399] 
A3: [-0.85984258 -0.50316389 -0.08658427] 
B1: [-0.41751271  0.90743931  0.04729743] 
B2: [-0.99135957 -0.05609649  0.11857231] 
B3: [-0.707973   -0.70091609  0.08654966] 
C1: [ 0.5115098   0.85797472 -0.04729826] 
C2: [ 0.97980084 -0.16104255 -0.1185564 ] 
C3: [ 0.62954459 -0.77213035 -0.08653505] 


--------------------------------------
Number 1160 ------------------------------
 +30 (000) +1 (100) -1 (110) +4 (111) +7 (200) +1 (210) -4 (211) +1 (220) -2 (222) -5 (310) -1 (311) -1 (320) -3 (321) +3 (322) +4 (330) -3 (331) +1 (332) > 0
npa2:             -16.086145988880567
qubit violation:  -16.086152096916774
qutrit violation: -16.08614701984616
algebraic bound: 144.0

Qubit violation
***************

violation: -16.086152096916774
state:     [ 0.53911+0.j      -0.0046 +0.01561j  0.     -0.j      -0.03542+0.53793j
 -0.     +0.j      -0.44904+0.29828j -0.31743-0.16465j -0.     +0.j     ]
A1: [ 0.705835    0.59280795 -0.38778306] 
A2: [-0.28118012 -0.23614418  0.93014713] 
A3: [0.48485376 0.407237   0.77399927] 
B1: [ 0.89956991 -0.20127124 -0.38763885] 
B2: [-0.35848269  0.08021658  0.93008359] 
B3: [ 0.61779212 -0.13822061  0.77409817] 
C1: [-0.25993531  0.88439074  0.38766825] 
C2: [ 0.10358655 -0.35240084 -0.93009865] 
C3: [-0.17851866  0.60740022 -0.77407757] 


--------------------------------------
Number 1161 ------------------------------
 +30 (000) +1 (100) -2 (110) +6 (111) +7 (200) +2 (210) -2 (211) +2 (220) +3 (221) -3 (310) -1 (320) -3 (321) +1 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -14.749800913165558
npa3:             -13.905960313114228
qubit violation:  -13.905963484743609
qutrit violation: -13.905963481178235
algebraic bound: 144.0

Qubit violation
***************

violation: -13.905963484743609
state:     [ 0.     -0.j      -0.     -0.j       0.00702-0.0359j  -0.26814-0.65169j
  0.7056 +0.j       0.00649-0.00459j  0.04587-0.00316j  0.00094-0.04483j]
A1: [-0.69321978 -0.71838122  0.05809275] 
A2: [ 0.98708966  0.14807233 -0.06106214] 
A3: [ 0.47188737 -0.88164097 -0.00561341] 
B1: [-0.90801581  0.41488864  0.05809215] 
B2: [ 0.97281225  0.2234006  -0.06106142] 
B3: [ 0.1165423   0.99316987 -0.00561322] 
C1: [-0.54876699  0.83514944 -0.03715117] 
C2: [ 0.94339982 -0.32930341  0.03944669] 
C3: [0.62736689 0.77871243 0.00421114] 


--------------------------------------
Number 1162 ------------------------------
 +30 (000) +1 (100) -2 (110) +9 (111) +7 (200) +2 (210) -2 (211) +2 (220) +3 (221) -3 (310) -3 (311) -1 (320) -3 (321) +1 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -11.578025895745213
npa3:             -11.208957321965734
qubit violation:  -11.20896017137473
qutrit violation: -11.208960123244315
algebraic bound: 144.0

Qubit violation
***************

violation: -11.20896017137473
state:     [-0.0000e+00+0.0000e+00j -9.7510e-02-4.8491e-01j  5.0224e-01-0.0000e+00j
  2.5000e-04-4.0000e-05j -2.4516e-01-4.3650e-01j  3.8470e-02+4.8870e-02j
 -9.0000e-05+5.0000e-05j -4.0483e-01+2.9107e-01j]
A1: [ 0.55358255 -0.28003672  0.78429956] 
A2: [-0.89168724  0.45107329 -0.0377724 ] 
A3: [-0.21170434  0.10709544  0.97144832] 
B1: [ 0.03103344 -0.71448094 -0.69896632] 
B2: [-0.04322219  0.99502935 -0.08971303] 
B3: [-0.00484978  0.1115813  -0.99374347] 
C1: [ 0.75005662 -0.11722303  0.65090232] 
C2: [-0.97615986  0.15256116  0.15439242] 
C3: [-0.04616385  0.00721626  0.99890782] 


--------------------------------------
Number 1163 ------------------------------
 +30 (000) +1 (100) +3 (111) +9 (200) +4 (210) -4 (211) +6 (220) +5 (221) +6 (222) +2 (300) -3 (310) -1 (311) -1 (320) -1 (321) +1 (322) -3 (331) -3 (332) > 0
npa2:             -14.356675004752475
npa3:             -14.356674322670813
qubit violation:  -14.356676266025211
qutrit violation: -14.356675843329342
algebraic bound: 168.0

Qubit violation
***************

violation: -14.356676266025211
state:     [ 0.57058+0.30886j -0.09282-0.00249j -0.17447+0.09374j -0.     -0.j
  0.03708-0.19455j -0.     +0.j      -0.08628-0.01133j  0.69599+0.j     ]
A1: [-0.97750541  0.21050308 -0.01310078] 
A2: [-0.19850866 -0.94458246 -0.26145419] 
A3: [-0.96927517  0.2459577  -0.00323274] 
B1: [ 0.77919928  0.62663933 -0.01310107] 
B2: [-0.60862293  0.74914618 -0.2614539 ] 
B3: [ 0.801553    0.59791499 -0.00323301] 
C1: [ 0.28566642  0.95831805 -0.00460647] 
C2: [-0.95700014  0.28412667  0.05850447] 
C3: [ 0.32153204  0.94687422 -0.00680886] 


--------------------------------------
Number 1164 ------------------------------
 +30 (000) -2 (100) +1 (110) -2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -6 (300) -2 (310) +2 (311) +4 (320) -2 (322) -2 (331) -8 (332) +6 (333) > 0
npa2:             -14.064335264048765
npa3:             -13.034077689483304
qubit violation:  -13.034082142951812
qutrit violation: -13.034079072631734
algebraic bound: 150.0

Qubit violation
***************

violation: -13.034082142951812
state:     [ 0.1585 +0.05618j -0.39214-0.20411j  0.08064-0.43466j -0.     +0.j
 -0.00794+0.442j   -0.     -0.j       0.     -0.j       0.62083-0.j     ]
A1: [-0.19511987 -0.58354734  0.78828978] 
A2: [ 0.31018759  0.92766788 -0.20788458] 
A3: [0.1744785  0.52179452 0.83503761] 
B1: [0.0963403  0.60771228 0.78829206] 
B2: [-0.15315591 -0.96608766 -0.20788925] 
B3: [-0.08615012 -0.54340917  0.83503575] 
C1: [0.60934699 0.08541096 0.78829009] 
C2: [-0.96868377 -0.13577568 -0.20788643] 
C3: [-0.5448664  -0.0763687   0.83503802] 


--------------------------------------
Number 1165 ------------------------------
 +30 (000) -2 (100) -2 (110) +6 (111) +8 (200) -2 (211) +4 (220) +2 (221) +3 (222) +4 (300) -2 (310) +2 (320) -2 (321) +3 (322) -6 (331) -3 (332) +3 (333) > 0
npa2:             -14.83754814739902
npa3:             -14.60230307983543
qubit violation:  -14.60230422538039
qutrit violation: -14.602304225291839
algebraic bound: 156.0

Qubit violation
***************

violation: -14.60230422538039
state:     [ 0.     +0.j      -0.01517+0.05737j  0.04616-0.03728j  0.03064-0.6991j
  0.70694+0.j      -0.     +0.j       0.     +0.j      -0.00834-0.05874j]
A1: [-2.38763004e-01 -9.71077866e-01  7.96220114e-05] 
A2: [ 0.96052292  0.26954648 -0.06885062] 
A3: [ 0.63798979 -0.76741679 -0.06356482] 
B1: [-1.57823533e-01 -9.87467329e-01 -7.79083099e-05] 
B2: [-0.77999564  0.62198488  0.06885936] 
B3: [-0.88627946 -0.45876681  0.06357469] 
C1: [ 7.11358132e-01  7.02829710e-01 -7.79076550e-05] 
C2: [ 0.26098663 -0.96288336  0.06885937] 
C3: [ 0.98596832 -0.1543526   0.0635747 ] 


--------------------------------------
Number 1166 ------------------------------
 +30 (000) -2 (100) +3 (110) +5 (200) -3 (210) +4 (211) +7 (220) -2 (221) +3 (222) +3 (300) -2 (310) +3 (311) -5 (320) -1 (321) -2 (322) -4 (331) -4 (332) > 0
npa2:             -17.199087244478903
npa3:             -15.933329640620997
qubit violation:  -15.93333186662699
qutrit violation: -15.933331849774348
algebraic bound: 186.0

Qubit violation
***************

violation: -15.93333186662699
state:     [-0.12916-0.22537j  0.2542 -0.5309j   0.04552-0.03121j -0.11196-0.23439j
  0.     +0.j       0.05847-0.19353j  0.68896-0.j      -0.     +0.j     ]
A1: [-0.76585283  0.62890116  0.13398794] 
A2: [ 0.87336047  0.4842739  -0.05215631] 
A3: [0.57018513 0.82147449 0.00828171] 
B1: [-0.01406553  0.96800555  0.25053426] 
B2: [ 0.91845216 -0.3050587  -0.25176343] 
B3: [ 0.9791582   0.13681302 -0.15010467] 
C1: [ 0.05831979 -0.96634831 -0.2505389 ] 
C2: [0.89308161 0.37284499 0.25177737] 
C3: [ 0.98664573 -0.06325165  0.15009804] 


--------------------------------------
Number 1167 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +2 (210) -5 (211) +1 (220) +5 (221) +6 (222) +1 (310) -2 (311) +1 (320) +2 (321) +6 (322) -3 (331) -3 (332) > 0
npa2:             -20.43344893782291
qubit violation:  -20.433445281276555
qutrit violation: -20.433451054367907
algebraic bound: 150.0

Qubit violation
***************

violation: -20.433445281276555
state:     [ 0.06641+0.0425j   0.     +0.j       0.00194+0.03527j  0.70622+0.j
 -0.4933 +0.49221j  0.0356 +0.02627j -0.01617+0.07716j -0.     +0.j     ]
A1: [-0.77906496 -0.62443765 -0.0559945 ] 
A2: [-0.29126716  0.95019735  0.1108529 ] 
A3: [-0.9985578   0.04864302  0.02271831] 
B1: [-0.86022914 -0.50681454  0.05607874] 
B2: [ 0.78507162 -0.60944428 -0.11063513] 
B3: [-0.30881335 -0.95085488 -0.02256653] 
C1: [-0.84158198  0.54008184  0.00716314] 
C2: [-0.18812277 -0.98206921 -0.01224055] 
C3: [-0.98760964 -0.15692289 -0.00154353] 


--------------------------------------
Number 1168 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -4 (211) -1 (220) +2 (221) +1 (222) -1 (310) -1 (311) +1 (320) +6 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -18.636911885645667
qubit violation:  -18.636917928148396
qutrit violation: -18.636915219382452
algebraic bound: 110.0

Qubit violation
***************

violation: -18.636917928148396
state:     [ 0.06218-0.01102j -0.     -0.j       0.     -0.j       0.70686-0.j
 -0.67967-0.16259j -0.01034-0.06234j  0.0487 -0.04021j -0.     +0.j     ]
A1: [-0.1920255   0.9812402  -0.01714273] 
A2: [-0.6451709  -0.7605041   0.07340311] 
A3: [-0.96312037  0.26122834  0.06448957] 
B1: [-0.65042242 -0.75937959  0.01712627] 
B2: [-0.18689362  0.97963468 -0.07339389] 
B3: [-0.96685701  0.2470377  -0.06449725] 
C1: [-0.98327419  0.18132226  0.01714935] 
C2: [ 0.75342792  0.65341484 -0.07345356] 
C3: [-0.27171526  0.96021131 -0.06453724] 


--------------------------------------
Number 1169 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +5 (200) -3 (211) +1 (220) +1 (221) +1 (300) -1 (310) +2 (320) -2 (321) +4 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -21.417926284008516
qubit violation:  -21.41793443034839
qutrit violation: -21.417929290655525
algebraic bound: 132.0

Qubit violation
***************

violation: -21.41793443034839
state:     [ 0.00205-0.04359j  0.61763-0.31966j  0.     -0.j       0.02359+0.08204j
 -0.     -0.j       0.0344 +0.07813j  0.70578+0.j       0.01261+0.04j   ]
A1: [-0.64423815 -0.75929221  0.0918289 ] 
A2: [-0.23642093  0.96459447 -0.11688736] 
A3: [-0.93467395  0.35290232 -0.04294854] 
B1: [-0.53632665 -0.83899947  0.09183481] 
B2: [-0.36393858  0.92405918 -0.11689027] 
B3: [-0.97362875  0.22405973 -0.04294551] 
C1: [ 0.28223724 -0.95934394 -0.00116254] 
C2: [6.07240498e-01 7.94518075e-01 8.67499059e-05] 
C3: [ 0.99872734 -0.05042354 -0.00108586] 


--------------------------------------
Number 1170 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +6 (200) -5 (211) +2 (220) +1 (221) +3 (222) +2 (300) -1 (310) -2 (311) +2 (320) +6 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -18.847906561432566
qubit violation:  -18.84790925112556
qutrit violation: -18.847906961659923
algebraic bound: 132.0

Qubit violation
***************

violation: -18.84790925112556
state:     [ 1.2000e-02-1.4440e-02j  5.2015e-01+0.0000e+00j -4.5803e-01+1.5629e-01j
 -2.0000e-04-1.3000e-04j  1.5320e-02-4.6302e-01j -0.0000e+00-0.0000e+00j
 -5.4870e-02+9.0280e-02j  5.1110e-01-8.8680e-02j]
A1: [ 0.18359391 -0.15005592 -0.97148161] 
A2: [ 0.59150635 -0.48956421  0.64066149] 
A3: [ 0.71767089 -0.59213127 -0.36650928] 
B1: [ 0.0788478   0.04360113 -0.99593273] 
B2: [-0.81130945 -0.46245138  0.35765307] 
B3: [-0.66118236 -0.37819018 -0.64792752] 
C1: [-0.50893498 -0.57605337  0.63964657] 
C2: [-0.15610193 -0.17676773 -0.97179493] 
C3: [-0.6394492  -0.72385175 -0.25912036] 


--------------------------------------
Number 1171 ------------------------------
 +30 (000) -2 (100) +5 (111) +9 (200) -1 (211) +5 (220) +2 (221) +4 (222) +5 (300) -4 (310) +2 (320) -3 (321) +3 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -15.684261791425705
npa3:             -15.682611319598799
qubit violation:  -15.682613534492692
qutrit violation: -15.682613512458316
algebraic bound: 170.0

Qubit violation
***************

violation: -15.682613534492692
state:     [ 0.70622-0.j       0.     +0.j      -0.     -0.j       0.04602+0.10021j
 -0.     -0.j       0.04065+0.10251j -0.10859-0.01922j -0.46002-0.50314j]
A1: [0.38417522 0.92322739 0.00778372] 
A2: [-0.97439077 -0.19230131  0.11654541] 
A3: [-0.6311342   0.76438429  0.13185701] 
B1: [0.43247668 0.90161152 0.0077837 ] 
B2: [-0.98319928 -0.14048608  0.11654542] 
B3: [-0.589814    0.79670143  0.13185701] 
C1: [ 0.54030289 -0.84143461  0.00778372] 
C2: [0.3966229  0.91055337 0.1165454 ] 
C3: [0.98772775 0.08371152 0.131857  ] 


--------------------------------------
Number 1172 ------------------------------
 +30 (000) -2 (100) +7 (111) +9 (200) -1 (211) +5 (220) +2 (221) +4 (222) +5 (300) -4 (310) -2 (311) +2 (320) -3 (321) +3 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -14.386888913786635
qubit violation:  -14.386890314193344
qutrit violation: -14.386890294117432
algebraic bound: 170.0

Qubit violation
***************

violation: -14.386890314193344
state:     [ 7.0570e-01+0.0000e+00j  0.0000e+00-0.0000e+00j  2.0000e-05+1.0000e-05j
 -1.2170e-02+1.1685e-01j -0.0000e+00-0.0000e+00j -6.2830e-02-9.9260e-02j
  4.5720e-02-1.0823e-01j -3.5621e-01-5.7766e-01j]
A1: [-0.55518517 -0.83170916  0.00541288] 
A2: [-0.47709959  0.86939709  0.12854834] 
A3: [-0.97921777 -0.16973847  0.11100186] 
B1: [-0.07961734  0.99681098  0.00538103] 
B2: [ 0.91319709 -0.38672061  0.12852334] 
B3: [0.66338737 0.7400052  0.11094821] 
C1: [0.77351376 0.63375655 0.00539459] 
C2: [ 0.20296507 -0.9707092   0.1285645 ] 
C3: [ 0.98617185 -0.12306453  0.11099638] 


--------------------------------------
Number 1173 ------------------------------
 +30 (000) -2 (110) +7 (111) +6 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -2 (310) -1 (311) -3 (321) +2 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -18.520535792714313
npa3:             -18.520535863332924
qubit violation:  -18.520537409924692
qutrit violation: -18.520537331403837
algebraic bound: 134.0

Qubit violation
***************

violation: -18.520537409924692
state:     [ 0.57913+0.j       0.00432+0.00401j -0.     -0.j       0.46115+0.09339j
  0.     -0.j       0.4331 -0.18388j  0.04844+0.46841j  0.00434-0.00575j]
A1: [ 0.04958472 -0.10763403 -0.99295331] 
A2: [ 0.28406153 -0.61383461  0.73655694] 
A3: [ 0.40809161 -0.88241312 -0.23411179] 
B1: [ 0.10177865 -0.06070313 -0.99295329] 
B2: [ 0.58149689 -0.34546361  0.73655703] 
B3: [ 0.83571304 -0.49676498 -0.23411165] 
C1: [-0.16701012 -0.15123835 -0.9742867 ] 
C2: [-0.43920602 -0.39791911  0.80545543] 
C3: [-0.73507554 -0.66589263 -0.12747922] 


--------------------------------------
Number 1174 ------------------------------
 +30 (000) -3 (100) -1 (110) +4 (111) +9 (200) -1 (210) -3 (211) +5 (220) +1 (221) +4 (222) +6 (300) -3 (310) +3 (320) -1 (321) +4 (322) -4 (331) -4 (332) > 0
npa2:             -13.664058528767683
npa3:             -13.643455953948546
qubit violation:  -13.643466337249881
qutrit violation: -13.643459564329408
algebraic bound: 176.0

Qubit violation
***************

violation: -13.643466337249881
state:     [-0.     +0.j      -0.54255-0.04561j -0.22543+0.24394j  0.     +0.j
 -0.54187+0.05311j -0.01725-0.0074j  -0.     +0.j       0.54446-0.j     ]
A1: [0.93838392 0.31266018 0.14723915] 
A2: [-0.23741606 -0.07910466 -0.96818187] 
A3: [ 0.85923908  0.28628991 -0.42396506] 
B1: [-0.90889414  0.39016873 -0.14724109] 
B2: [ 0.22995334 -0.09871404  0.96818235] 
B3: [-0.83223708  0.35726149  0.42396435] 
C1: [0.8664972  0.47697429 0.14723539] 
C2: [-0.21923229 -0.12067917 -0.96818067] 
C3: [ 0.79341297  0.43674415 -0.42396994] 


--------------------------------------
Number 1175 ------------------------------
 +30 (000) +3 (100) -2 (110) +5 (111) +9 (200) +4 (210) -4 (211) +4 (220) +5 (221) +2 (222) -3 (310) -1 (311) -3 (320) -1 (321) -1 (322) -3 (331) -3 (332) > 0
npa2:             -11.453732277265956
npa3:             -8.345787259467329
qubit violation:  -8.345785066406425
qutrit violation: -8.345787788665822
algebraic bound: 178.0

Qubit violation
***************

violation: -8.345785066406425
state:     [-0.     -0.j      -0.     -0.j       0.76438-0.j       0.     +0.j
 -0.33351-0.55181j  0.     +0.j      -0.     -0.j      -0.     -0.j     ]
A1: [ 0.          0.09273088  0.42705429 -0.89945852] 
A2: [0.         0.16831545 0.77508971 0.6090204 ] 
A3: [ 0.         -0.20636498 -0.95033049 -0.23299239] 
B1: [0.         0.41340685 0.14151366 0.89948244] 
B2: [ 0.          0.75043702  0.25689497 -0.60897394] 
B3: [ 0.         -0.9200758  -0.31496229  0.23293622] 
C1: [ 0.00000000e+00 -2.66145260e-07 -2.74292785e-07 -1.00000000e+00] 
C2: [ 0.00000000e+00 -1.82196009e-06  1.41754332e-08  1.00000000e+00] 
C3: [ 0.00000000e+00 -3.79221313e-06 -2.66131275e-07  1.00000000e+00] 


--------------------------------------
Number 1176 ------------------------------
 +30 (000) -4 (100) +1 (110) +5 (111) +2 (200) -1 (210) -2 (220) +2 (221) -3 (222) -4 (310) +3 (320) -3 (321) +3 (322) +7 (330) -5 (331) -3 (332) -5 (333) > 0
npa2:             -17.008199099165495
qubit violation:  -17.008200288334915
qutrit violation: -17.008200022258574
algebraic bound: 166.0

Qubit violation
***************

violation: -17.008200288334915
state:     [ 0.69592+0.j      -0.00249+0.00402j -0.12697-0.01289j  0.1158 +0.04064j
 -0.     +0.j       0.     -0.j       0.01646+0.11665j -0.64691-0.22794j]
A1: [ 0.82340114  0.54818852 -0.14662848] 
A2: [-0.98436295  0.00830588  0.17595621] 
A3: [ 0.03866809  0.99923458 -0.00591881] 
B1: [0.85410179 0.49900783 0.14663328] 
B2: [-0.98218426  0.06596693 -0.17596149] 
B3: [0.09715029 0.99525214 0.00591589] 
C1: [ 0.87095078 -0.47247785 -0.13494226] 
C2: [-0.45481349  0.87561894  0.162592  ] 
C3: [ 0.9010577   0.43367614 -0.00447487] 


--------------------------------------
Number 1177 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) -1 (222) +2 (320) -2 (321) +2 (322) +2 (330) -8 (331) -4 (332) +2 (333) > 0
npa2:             -21.719447240075006
qubit violation:  -21.719448788828096
qutrit violation: -21.719447695775123
algebraic bound: 126.0

Qubit violation
***************

violation: -21.719448788828096
state:     [ 0.     +0.j       0.04711+0.07207j  0.00785+0.05299j  0.30113-0.62572j
  0.70637+0.j      -0.02366-0.02419j  0.     -0.j      -0.08584-0.00663j]
A1: [-0.88033029  0.47432765  0.00564364] 
A2: [-0.95027074  0.310989   -0.01647286] 
A3: [0.39583818 0.90997189 0.12354468] 
B1: [ 0.91284185 -0.4082743  -0.00564376] 
B2: [ 0.82606938 -0.56332764  0.01647274] 
B3: [ 0.47963861  0.86872508 -0.12354572] 
C1: [ 0.68123741 -0.73206173  0.00109921] 
C2: [ 0.53982093 -0.84175497  0.00647639] 
C3: [ 0.7862967   0.61711788 -0.03005035] 


--------------------------------------
Number 1178 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) -1 (211) -1 (220) +3 (221) -1 (222) -1 (310) +3 (320) -2 (321) +3 (322) +4 (330) -7 (331) -4 (332) -1 (333) > 0
npa2:             -18.163908375063762
npa3:             -17.891112975788303
qubit violation:  -17.89111524349925
qutrit violation: -17.89111656338386
algebraic bound: 134.0

Qubit violation
***************

violation: -17.89111524349925
state:     [ 0.08867+0.0319j  -0.65645+0.22355j -0.     +0.j      -0.     +0.j
 -0.08083-0.07078j  0.09214-0.01977j  0.69985+0.j      -0.     +0.j     ]
A1: [ 0.98898183 -0.06615312  0.13243378] 
A2: [-0.67926224 -0.72660485 -0.10319013] 
A3: [ 0.6742261  -0.73424788  0.0793676 ] 
B1: [ 0.58692973 -0.79873303 -0.13243504] 
B2: [-0.99335675  0.05093059  0.10319125] 
B3: [-0.12673177 -0.98875666 -0.07936824] 
C1: [ 0.87459576 -0.46641842 -0.13242399] 
C2: [-0.1927498   0.97580787  0.10318199] 
C3: [ 0.96039312  0.26710803 -0.0793622 ] 


--------------------------------------
Number 1179 ------------------------------
 +30 (000) -4 (100) +1 (200) -4 (210) +3 (211) +4 (220) -2 (221) +4 (222) -3 (300) +5 (311) -1 (320) +1 (321) -2 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -17.453109696504093
npa3:             -16.226971324224024
qubit violation:  -16.226974523106172
qutrit violation: -16.22697452304811
algebraic bound: 152.0

Qubit violation
***************

violation: -16.226974523106172
state:     [ 0.     -0.0000e+00j  0.5267 +0.0000e+00j  0.48884-1.6979e-01j
 -0.00593-1.0000e-04j -0.40809+3.1485e-01j  0.18726-6.0760e-02j
 -0.00124+8.5000e-04j  0.36985-1.1638e-01j]
A1: [-0.76859761  0.24944718  0.58909576] 
A2: [-0.85994735  0.27919223 -0.42724965] 
A3: [-0.34831593  0.11316688 -0.93052097] 
B1: [ 0.31213925  0.00275094 -0.95003238] 
B2: [-0.6844817  -0.00620708 -0.72900362] 
B3: [-0.99800839 -0.0089704  -0.06244021] 
C1: [0.69264287 0.2474723  0.67749784] 
C2: [ 0.8917257   0.31880082 -0.32123405] 
C3: [ 0.44260369  0.15835289 -0.88262468] 


--------------------------------------
Number 1180 ------------------------------
 +30 (000) -4 (100) -3 (110) +6 (111) +1 (210) -2 (211) +4 (220) -6 (221) +6 (222) +2 (300) -5 (311) -1 (320) -1 (321) -2 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -17.34828304275102
qubit violation:  -17.348279954986474
qutrit violation: -17.348283561396393
algebraic bound: 126.0

Qubit violation
***************

violation: -17.348279954986474
state:     [3.7600e-03-0.00461j 4.4410e-02+0.0094j  1.4000e-04+0.04538j
 6.7171e-01-0.20807j 7.0699e-01+0.j      0.0000e+00-0.j
 0.0000e+00-0.j      3.1050e-02+0.02374j]
A1: [ 0.20064703 -0.97922446  0.02932858] 
A2: [-0.90022655 -0.43379397  0.03761537] 
A3: [-0.99239666  0.1213731   0.02042985] 
B1: [-0.23162658  0.97193729 -0.04107279] 
B2: [-0.99847819  0.01199568 -0.05382733] 
B3: [-0.84760013 -0.5298006  -0.02975413] 
C1: [ 0.90153296  0.43076679 -0.04096659] 
C2: [-0.19813708  0.97869719 -0.05379113] 
C3: [-0.69625051  0.7171812  -0.02977095] 


--------------------------------------
Number 1181 ------------------------------
 +30 (000) -4 (100) -3 (110) +6 (111) +1 (210) -4 (211) +4 (220) -3 (221) +3 (222) +2 (300) -7 (311) -1 (320) -2 (322) +1 (330) -1 (331) +3 (332) +3 (333) > 0
npa2:             -18.004099228277035
qubit violation:  -18.004101971955095
qutrit violation: -18.00410044151734
algebraic bound: 126.0

Qubit violation
***************

violation: -18.004101971955095
state:     [ 0.00072-2.3000e-04j -0.05853+4.6001e-01j -0.49615+1.2358e-01j
  0.     +0.0000e+00j -0.24447-4.4844e-01j  0.03486-2.2500e-03j
 -0.     -0.0000e+00j  0.51132-0.0000e+00j]
A1: [-0.10652981 -0.55152339  0.82732905] 
A2: [-0.17832361 -0.92335241 -0.3400309 ] 
A3: [-0.13865889 -0.71798355 -0.68210948] 
B1: [-0.95575665 -0.06146641 -0.28766492] 
B2: [ 0.04217484  0.00271626 -0.99910655] 
B3: [ 0.43044398  0.02768627 -0.90219258] 
C1: [ 0.39934671 -0.85960216  0.31875747] 
C2: [-0.03152174  0.06787833  0.99719552] 
C3: [-0.19402764  0.41767527  0.88763768] 


--------------------------------------
Number 1182 ------------------------------
 +30 (000) -4 (100) +5 (110) -1 (111) +2 (200) +2 (210) -2 (211) -2 (220) +4 (221) -3 (222) -5 (310) -2 (321) +1 (322) +5 (330) -3 (331) -3 (332) -5 (333) > 0
npa2:             -10.649068173132008
npa3:             -9.608662717687729
qubit violation:  -9.608664360837622
qutrit violation: -9.608665805458298
algebraic bound: 156.0

Qubit violation
***************

violation: -9.608664360837622
state:     [ 2.0000e-04+2.6000e-04j -0.0000e+00-0.0000e+00j -8.3000e-04+8.5000e-04j
  7.0711e-01+0.0000e+00j -1.9364e-01-6.8007e-01j -1.3000e-04+2.4000e-04j
  1.3100e-03+6.5000e-04j -1.0500e-03-4.2000e-04j]
A1: [ 6.36155260e-01 -7.71560961e-01  4.10293685e-04] 
A2: [3.40533329e-01 9.40232132e-01 7.68678133e-04] 
A3: [ 8.18441344e-01 -5.74589795e-01  5.77909615e-04] 
B1: [9.08583433e-01 4.17702937e-01 6.33085495e-04] 
B2: [-0.10271096 -0.9947103   0.00137076] 
B3: [0.98694992 0.16102353 0.00112925] 
C1: [-4.65711399e-01  8.84936592e-01 -3.47954593e-04] 
C2: [ 9.98781244e-01 -4.93487478e-02 -8.54478917e-04] 
C3: [-2.13591834e-01  9.76922704e-01 -7.49869272e-04] 


--------------------------------------
Number 1183 ------------------------------
 +30 (000) -4 (100) +7 (111) +2 (200) -1 (210) -2 (220) +2 (221) -3 (222) -3 (310) -1 (311) +3 (320) -3 (321) +3 (322) +6 (330) -5 (331) -3 (332) -4 (333) > 0
npa2:             -16.807418689444773
qubit violation:  -16.80741994270439
qutrit violation: -16.807419889799753
algebraic bound: 158.0

Qubit violation
***************

violation: -16.80741994270439
state:     [-0.     -0.j       0.20906-0.66394j  0.03639-0.01734j -0.10137-0.03206j
  0.     +0.j       0.04297-0.04638j  0.69778+0.j       0.02663-0.10465j]
A1: [-0.54068867 -0.84076211  0.02783591] 
A2: [ 0.95172561  0.30521253 -0.03261421] 
A3: [ 0.31310486 -0.9497105   0.00391326] 
B1: [-0.4833807   0.86635928  0.12555758] 
B2: [-0.18308303 -0.972123   -0.14648374] 
B3: [-0.98450027  0.17441136  0.0184365 ] 
C1: [0.22603309 0.96599949 0.12551505] 
C2: [ 0.4437836  -0.88408379 -0.14646494] 
C3: [0.89836617 0.43886241 0.01838538] 


--------------------------------------
Number 1184 ------------------------------
 +30 (000) -5 (100) +1 (110) +3 (111) +1 (200) -2 (211) -2 (220) +3 (221) -2 (222) -2 (310) +3 (320) -1 (321) +3 (322) +5 (330) -5 (331) -5 (332) -5 (333) > 0
npa2:             -15.46542539546077
qubit violation:  -15.465422909530464
qutrit violation: -15.46542631781513
algebraic bound: 142.0

Qubit violation
***************

violation: -15.465422909530464
state:     [-0.08036-0.05135j -0.13884-0.68485j  0.00104+0.0423j  -0.     -0.j
 -0.09575-0.0078j  -0.04981+0.00743j  0.69932+0.j       0.     +0.j     ]
A1: [0.01305032 0.99985032 0.01135465] 
A2: [ 0.82839865 -0.5600787  -0.00821289] 
A3: [0.44881971 0.8935757  0.00912463] 
B1: [ 0.97191645 -0.19496075 -0.13179041] 
B2: [-0.6975244  -0.71227308  0.0782736 ] 
B3: [ 0.7886462  -0.60390695 -0.11547095] 
C1: [-0.60862747 -0.78242212 -0.13186431] 
C2: [ 0.99342153 -0.08368826  0.07816604] 
C3: [-0.20275969 -0.97238015 -0.11560846] 


--------------------------------------
Number 1185 ------------------------------
 +30 (000) -6 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -6 (300) +4 (310) -4 (311) +4 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -16.02554220566691
qubit violation:  -16.025554552912425
qutrit violation: -16.025545440317963
algebraic bound: 148.0

Qubit violation
***************

violation: -16.025554552912425
state:     [ 0.52138+0.j      -0.00185-0.00138j -0.00329+0.02204j  0.37325-0.36403j
  0.     -0.j      -0.41892-0.30944j  0.05859-0.42561j  0.     -0.j     ]
A1: [-0.39178487  0.00487309 -0.92004402] 
A2: [ 0.97646995 -0.0121523   0.21531125] 
A3: [ 0.78300956 -0.00974397 -0.62193349] 
B1: [ 0.11448834 -0.76156769 -0.63789279] 
B2: [-0.14372814  0.95579153 -0.25652475] 
B3: [-0.06109685  0.40606786 -0.91179836] 
C1: [0.61374133 0.46529969 0.63782279] 
C2: [-0.77021936 -0.58387753  0.25661128] 
C3: [-0.32719206 -0.24798957  0.911837  ] 


--------------------------------------
Number 1186 ------------------------------
 +30 (000) -6 (100) -1 (110) +8 (111) +4 (200) +1 (210) -1 (211) +1 (220) +4 (221) +3 (222) -4 (300) +4 (310) -4 (311) +2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -13.381057854258849
npa3:             -13.380902825358525
qubit violation:  -13.380906634247177
qutrit violation: -13.380906314593453
algebraic bound: 142.0

Qubit violation
***************

violation: -13.380906634247177
state:     [-0.0000e+00+0.0000e+00j -3.1550e-02-2.5200e-03j  2.9090e-02+1.1910e-02j
 -3.9698e-01+5.8263e-01j  7.0708e-01-0.0000e+00j  1.0000e-05+2.2000e-04j
 -0.0000e+00+0.0000e+00j -1.4010e-02-2.8380e-02j]
A1: [-0.61410238  0.78807323 -0.04264804] 
A2: [-0.15926954  0.98642098 -0.0400856 ] 
A3: [-0.89875268 -0.43844325 -0.00333732] 
B1: [ 0.36187358 -0.93125112  0.04264804] 
B2: [ 0.76532741 -0.64239172  0.0400853 ] 
B3: [-0.83715945 -0.54694874  0.00333794] 
C1: [-0.05984316  0.99732331  0.04201208] 
C2: [-0.53229059  0.84563715  0.03955421] 
C3: [0.96429114 0.26482573 0.00315249] 


--------------------------------------
Number 1187 ------------------------------
 +30 (000) -6 (100) -2 (110) +6 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -5 (300) +3 (311) +1 (320) -3 (321) -2 (322) +4 (330) -4 (331) > 0
npa2:             -18.576662424419972
npa3:             -18.576664239921115
qubit violation:  -18.57667137676514
qutrit violation: -18.576664829185113
algebraic bound: 168.0

Qubit violation
***************

violation: -18.57667137676514
state:     [-0.02723-0.13535j -0.02026+0.13928j  0.12179-0.07055j  0.18431+0.65329j
  0.69323+0.j      -0.     +0.j       0.     -0.j      -0.     -0.j     ]
A1: [-0.19683365 -0.96588105 -0.16831635] 
A2: [ 0.99038742  0.12636706 -0.05625187] 
A3: [ 0.85367686 -0.49443773 -0.16360698] 
B1: [-0.96914864 -0.1800499  -0.16832412] 
B2: [ 0.14352847  0.98804611 -0.05625474] 
B3: [-0.47955343  0.86212458 -0.16361481] 
C1: [ 0.74264675 -0.64818428 -0.16832414] 
C2: [-0.86381917 -0.50065155 -0.05625477] 
C3: [-0.37838903 -0.91107191 -0.16361485] 


--------------------------------------
Number 1188 ------------------------------
 +30 (000) -6 (100) -2 (110) +6 (111) -3 (200) +4 (210) -3 (211) +4 (220) -2 (221) +2 (222) -5 (300) +3 (311) -1 (320) -3 (321) +6 (330) -4 (331) -2 (333) > 0
npa2:             -18.75182483780558
qubit violation:  -18.751825323931236
qutrit violation: -18.75182847004055
algebraic bound: 172.0

Qubit violation
***************

violation: -18.751825323931236
state:     [-0.67525+0.15368j -0.     +0.j       0.06771+0.02856j -0.     -0.j
 -0.01113-0.1211j  -0.03694+0.02638j  0.07448+0.09845j  0.69493-0.j     ]
A1: [-0.2608548  -0.95321051  0.15278882] 
A2: [0.98546514 0.16982585 0.00419339] 
A3: [ 0.86995484 -0.48057206  0.11058489] 
B1: [0.98569629 0.1645811  0.0362751 ] 
B2: [-0.56235039  0.82689819  0.00118518] 
B3: [0.08455388 0.99606982 0.02637274] 
C1: [-0.27887372  0.94810494 -0.15272996] 
C2: [-0.74945396 -0.66204305 -0.00421032] 
C3: [-0.99272733 -0.0478321  -0.11047412] 


--------------------------------------
Number 1189 ------------------------------
 +30 (000) -6 (100) -2 (110) +8 (111) +4 (200) -2 (211) +1 (220) +2 (221) -4 (300) +4 (310) -4 (311) +1 (320) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -9.095084516303025
npa3:             -7.685504346609484
qubit violation:  -7.685505085011456
qutrit violation: -7.68550509269542
algebraic bound: 144.0

Qubit violation
***************

violation: -7.685505085011456
state:     [ 0.56898+0.j      -0.28436-0.12j     0.00537-0.00206j -0.24498+0.24335j
  0.     +0.j      -0.127  -0.24688j -0.26111-0.46952j  0.0505 -0.30574j]
A1: [ 0.50280424 -0.62334101 -0.59886048] 
A2: [ 0.6347663  -0.34342416 -0.69219332] 
A3: [-0.37541413 -0.89210398  0.25142536] 
B1: [-0.94058825  0.0109313  -0.33937333] 
B2: [-0.82210667 -0.22835878 -0.52152938] 
B3: [-0.41605345  0.73309342  0.53802747] 
C1: [ 0.60023993 -0.54951509 -0.58115849] 
C2: [ 0.71956754 -0.63014678 -0.29178347] 
C3: [-0.33092337  0.21566401 -0.91868316] 


--------------------------------------
Number 1190 ------------------------------
 +30 (000) -6 (100) +3 (110) +1 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -1 (310) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -19.430721142660857
qubit violation:  -19.430726549093475
qutrit violation: -19.430721695696278
algebraic bound: 134.0

Qubit violation
***************

violation: -19.430726549093475
state:     [ 7.0706e-01+0.0000e+00j  3.0000e-05+1.0000e-05j -0.0000e+00-0.0000e+00j
 -1.8270e-02-4.9040e-02j -0.0000e+00-0.0000e+00j  2.2560e-02-4.7210e-02j
  2.0920e-02+4.7990e-02j  2.1998e-01+6.6592e-01j]
A1: [ 0.98320173  0.16738038 -0.07278893] 
A2: [-0.34740368 -0.93714257  0.03278001] 
A3: [ 0.86596641 -0.49661822 -0.05892904] 
B1: [ 0.80386732 -0.59034025 -0.07277216] 
B2: [-0.91513547 -0.40181405  0.0327504 ] 
B3: [ 0.24508088 -0.96770991 -0.05893223] 
C1: [-0.97246067 -0.22141577 -0.07276934] 
C2: [0.29516074 0.95488726 0.0327185 ] 
C3: [-0.89205473  0.44806586 -0.05895296] 


--------------------------------------
Number 1191 ------------------------------
 +30 (000) -6 (100) +3 (110) +2 (111) +1 (200) +1 (210) -1 (211) -5 (220) +6 (221) -3 (222) +1 (300) -2 (310) -1 (320) +2 (322) -4 (331) -3 (332) +1 (333) > 0
npa2:             -11.816651396676633
npa3:             -9.943757280089798
qubit violation:  -9.943759422153555
qutrit violation: -9.943758700667182
algebraic bound: 126.0

Qubit violation
***************

violation: -9.943759422153555
state:     [-0.     +0.j       0.     -0.j       0.67166+0.j      -0.01442+0.09292j
  0.09758-0.07537j  0.34353+0.57162j -0.05561+0.19058j  0.01547+0.201j  ]
A1: [-0.39205517  0.863851   -0.3163135 ] 
A2: [-0.85714855  0.44692541 -0.25603528] 
A3: [ 0.77455325  0.62740837 -0.0801624 ] 
B1: [ 0.88630022  0.3382564  -0.31631397] 
B2: [ 0.92362442 -0.28523879 -0.25604053] 
B3: [-0.109238    0.9907779  -0.08016363] 
C1: [-0.12173566  0.99159703  0.04376974] 
C2: [-0.68916172  0.72391044  0.03177748] 
C3: [0.92533819 0.37876114 0.0170077 ] 


--------------------------------------
Number 1192 ------------------------------
 +30 (000) -6 (100) +3 (110) +2 (111) +4 (200) -1 (211) +2 (221) -1 (222) +4 (300) -3 (310) +2 (320) -3 (321) +3 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -12.508626267599098
npa3:             -12.404174868768287
qubit violation:  -12.404175949194359
qutrit violation: -12.404175929844687
algebraic bound: 150.0

Qubit violation
***************

violation: -12.404175949194359
state:     [ 1.2034e-01-0.05983j -0.0000e+00-0.j      -3.9151e-01+0.54318j
  1.2856e-01-0.0391j  -1.0000e-05+0.j       7.0534e-01+0.j
  4.1150e-02+0.12793j -0.0000e+00+0.j     ]
A1: [ 0.65563505 -0.73634171 -0.16716329] 
A2: [-0.99608319  0.02820699  0.08380122] 
A3: [-0.43288987 -0.89528759 -0.10519735] 
B1: [-0.82614492  0.53809024  0.167163  ] 
B2: [ 0.17691545 -0.98065198 -0.08380104] 
B3: [-0.82044552 -0.56196325  0.10519723] 
C1: [-0.72577223 -0.6673259  -0.16712513] 
C2: [0.01228243 0.9964084  0.08378209] 
C3: [-0.90209734  0.41851996 -0.10517336] 


--------------------------------------
Number 1193 ------------------------------
 +30 (000) -6 (100) +3 (110) +4 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -1 (310) -3 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -19.098656990345646
qubit violation:  -19.098656248564694
qutrit violation: -19.09865842986543
algebraic bound: 134.0

Qubit violation
***************

violation: -19.098656248564694
state:     [-0.05545-0.0388j  -0.01263-0.06686j -0.     -0.j       0.70384+0.j
  0.65193-0.25653j -0.02277+0.06373j -0.     +0.j       0.     +0.j     ]
A1: [ 0.49908054 -0.86122632 -0.09595742] 
A2: [-0.99272074 -0.11214177  0.0439283 ] 
A3: [ 0.00110385 -0.99677    -0.08030156] 
B1: [ 0.33443745 -0.93751541 -0.09600222] 
B2: [0.72712834 0.68509433 0.04393307] 
B3: [ 0.75979406 -0.64517823 -0.08036185] 
C1: [ 0.69859729 -0.70904212  0.09602643] 
C2: [ 0.3705503   0.92776967 -0.0439986 ] 
C3: [ 0.96099712 -0.26462857  0.08035073] 


--------------------------------------
Number 1194 ------------------------------
 +30 (000) -6 (100) +3 (110) +5 (111) +2 (210) -2 (211) -3 (220) +4 (221) -1 (222) -1 (310) -4 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -17.794620354973233
qubit violation:  -17.79461940455365
qutrit violation: -17.79462174256202
algebraic bound: 138.0

Qubit violation
***************

violation: -17.79461940455365
state:     [-0.     -0.j       0.41723+0.04822j  0.52366+0.j       0.     -0.j
  0.07278-0.51858j  0.     -0.j       0.00653+0.02994j  0.22956+0.47066j]
A1: [-0.10633632 -0.48751794  0.86661342] 
A2: [0.21306444 0.97667405 0.02667   ] 
A3: [0.01533642 0.07022084 0.99741356] 
B1: [ 0.46808945 -0.17309143  0.8665631 ] 
B2: [-0.93762346  0.34662172  0.02675075] 
B3: [-0.06737565  0.02487166  0.99741762] 
C1: [-0.48486265  0.1181829  -0.86656852] 
C2: [ 0.97122585 -0.236657   -0.02671625] 
C3: [ 0.06976329 -0.01698415 -0.99741897] 


--------------------------------------
Number 1195 ------------------------------
 +30 (000) -6 (100) +4 (110) -1 (111) +1 (210) -3 (211) -3 (220) +2 (221) -3 (222) -3 (310) +2 (320) -2 (321) +4 (322) +5 (330) -5 (331) -2 (332) -2 (333) > 0
npa2:             -16.74218891234478
qubit violation:  -16.74219296399592
qutrit violation: -16.742192309451482
algebraic bound: 156.0

Qubit violation
***************

violation: -16.74219296399592
state:     [ 0.07549+6.7379e-01j -0.17638+2.2750e-02j  0.06746-2.6000e-04j
 -0.     -0.0000e+00j -0.06325-2.3440e-02j  0.     +0.0000e+00j
 -0.08433+1.5407e-01j  0.68463+0.0000e+00j]
A1: [ 0.42313484 -0.90327078  0.07112533] 
A2: [-0.99523519  0.08712254 -0.04377878] 
A3: [-0.04846206 -0.99710625  0.05857095] 
B1: [-0.07910532  0.99432563  0.07112603] 
B2: [ 0.90130847 -0.43095976 -0.04378056] 
B3: [0.39541686 0.91663237 0.0585714 ] 
C1: [ 0.95617399 -0.29189456  0.02299758] 
C2: [-0.71285566 -0.58124205  0.39242133] 
C3: [ 0.72025709 -0.65139733  0.23856078] 


--------------------------------------
Number 1196 ------------------------------
 +30 (000) -6 (100) +4 (110) +2 (111) +1 (200) -3 (220) +4 (221) -3 (222) +1 (300) -4 (310) +2 (320) -2 (321) +2 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -12.83738350250335
npa3:             -10.467227305008244
qubit violation:  -10.401584997376233
qutrit violation: -10.401584965224888
algebraic bound: 160.0

Qubit violation
***************

violation: -10.401584997376233
state:     [ 7.0698e-01+0.j       0.0000e+00-0.j       3.5000e-04-0.00249j
 -0.0000e+00-0.j      -1.3210e-02-0.00115j -8.1600e-03+0.00673j
  5.0400e-03+0.01212j  3.6884e-01+0.60305j]
A1: [0.92052639 0.39027946 0.0176947 ] 
A2: [-0.83687763  0.54719879 -0.01446805] 
A3: [0.77021901 0.63759548 0.01531907] 
B1: [-0.43060767  0.90247308 -0.01092595] 
B2: [-0.50965446 -0.86033317  0.00889769] 
B3: [-0.67103504  0.74136583 -0.00941647] 
C1: [-0.98827152 -0.15168474 -0.01763903] 
C2: [ 0.67643785 -0.73635784  0.01445555] 
C3: [-0.90346326 -0.42839105 -0.01533753] 


--------------------------------------
Number 1197 ------------------------------
 +30 (000) -6 (100) +5 (110) -2 (111) +2 (210) -3 (211) -3 (220) +4 (221) -3 (222) -3 (310) +1 (320) -1 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -14.705484984413452
qubit violation:  -14.705487295458767
qutrit violation: -14.705485923052542
algebraic bound: 156.0

Qubit violation
***************

violation: -14.705487295458767
state:     [-0.11082-0.10321j -0.48551-0.45167j  0.     -0.j       0.02977+0.11674j
 -0.03438+0.00651j -0.05475-0.14119j  0.70616+0.j       0.     +0.j     ]
A1: [-0.79426333 -0.57090632  0.20787432] 
A2: [ 0.7386576  -0.66291214 -0.1221984 ] 
A3: [-0.74702042 -0.63360214  0.20126802] 
B1: [0.758392   0.64081595 0.11914917] 
B2: [-0.79975627  0.59571656 -0.07424118] 
B3: [0.70563542 0.69917704 0.11502254] 
C1: [-0.96368947  0.16760011 -0.20787691] 
C2: [0.37583061 0.91859593 0.12220017] 
C3: [-0.94849971  0.24461911 -0.20127047] 


--------------------------------------
Number 1198 ------------------------------
 +30 (000) -8 (100) +2 (110) +3 (111) -6 (200) +4 (210) -5 (211) +4 (220) -4 (221) +4 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) > 0
npa2:             -14.611483418486529
qubit violation:  -14.611486695007365
qutrit violation: -14.611486686980657
algebraic bound: 168.0

Qubit violation
***************

violation: -14.611486695007365
state:     [-0.     -0.j      -0.1537 +0.0006j  -0.09095+0.1239j   0.36217-0.54909j
  0.7046 -0.j      -0.     -0.j      -0.     +0.j       0.03929+0.14861j]
A1: [0.99240303 0.08860589 0.08535349] 
A2: [ 0.34734586 -0.9169662   0.19627489] 
A3: [-0.21805923 -0.96477418  0.14717659] 
B1: [-0.33562866 -0.93812042 -0.08534334] 
B2: [ 0.79996257 -0.5670455  -0.1962633 ] 
B3: [ 0.98859689 -0.03188899 -0.14717095] 
C1: [ 0.55437387 -0.82788048 -0.08534357] 
C2: [ 0.93169657  0.30565037 -0.19626347] 
C3: [ 0.61376886  0.77564709 -0.14717127] 


--------------------------------------
Number 1199 ------------------------------
 +30 (000) -8 (100) +3 (110) +3 (111) +2 (210) -2 (211) +3 (220) -3 (221) +6 (222) +2 (300) -3 (310) +2 (311) +1 (320) -3 (321) -2 (331) -4 (332) +6 (333) > 0
npa2:             -17.59718469101199
npa3:             -17.58288470959188
qubit violation:  -17.582883721304025
qutrit violation: -17.58288553069901
algebraic bound: 156.0

Qubit violation
***************

violation: -17.582883721304025
state:     [ 0.     -0.j      -0.06651+0.00857j  0.04351-0.05102j -0.64418-0.26782j
  0.70698-0.j      -0.     -0.j       0.     +0.j       0.05308+0.04098j]
A1: [ 0.81431501 -0.57676756  0.06504016] 
A2: [-0.77686114 -0.62446831 -0.08078418] 
A3: [ 0.64380201 -0.76377798  0.04649881] 
B1: [-0.16776648 -0.98367774 -0.0650576 ] 
B2: [0.99087417 0.10795004 0.08071642] 
B3: [ 0.08502822 -0.99529077 -0.04654541] 
C1: [-0.53650985  0.84138437 -0.06503464] 
C2: [-0.66156283 -0.7455288   0.08075511] 
C3: [-0.7316063   0.68014065 -0.04648537] 


--------------------------------------
Number 1200 ------------------------------
 +30 (000) -8 (100) +8 (111) +1 (210) -1 (211) -2 (220) +3 (221) -6 (300) +5 (310) -5 (311) +1 (320) -1 (321) +3 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -14.762178603124724
npa3:             -14.75029796184321
qubit violation:  -14.75029573055593
qutrit violation: -14.750298945041207
algebraic bound: 166.0

Qubit violation
***************

violation: -14.75029573055593
state:     [ 0.12591+0.36595j  0.00055+0.00097j -0.     +0.j       0.53155+0.j
 -0.03175+0.04503j -0.18526+0.49779j -0.19233-0.49553j -0.     +0.j     ]
A1: [-0.54205171 -0.74855597  0.38189514] 
A2: [0.49543613 0.68437422 0.53495321] 
A3: [-0.02026871 -0.0278258   0.99940726] 
B1: [-0.24140593  0.36232656  0.90024584] 
B2: [ 0.54712567 -0.82100877 -0.16308902] 
B3: [ 0.35464797 -0.53217074  0.76877764] 
C1: [ 0.40792149 -0.10690192  0.90673701] 
C2: [-0.95182534  0.2495538  -0.17818924] 
C3: [-0.62994935  0.16525366  0.75885111] 


--------------------------------------
Number 1201 ------------------------------
 +31 (000) -6 (100) +2 (110) +2 (111) -2 (211) -3 (220) +3 (221) -3 (222) -1 (300) -2 (310) +3 (320) -1 (321) +3 (322) +6 (330) -5 (331) -5 (332) -6 (333) > 0
npa2:             -15.130903788060877
npa3:             -15.12348607066889
qubit violation:  -15.123486140743427
qutrit violation: -15.123486070699451
algebraic bound: 155.0

Qubit violation
***************

violation: -15.123486140743427
state:     [-0.37543-0.37283j -0.     +0.j      -0.03739-0.04942j  0.52911-0.j
 -0.     -0.j      -0.3201 +0.23202j -0.47935-0.224j   -0.     -0.j     ]
A1: [-0.42779983  0.22598643 -0.87516709] 
A2: [ 0.88420942 -0.46708662 -0.00194953] 
A3: [-0.12514591  0.06610882 -0.9899334 ] 
B1: [-0.4789637  -0.06808761  0.87519018] 
B2: [0.99004431 0.14074312 0.00190666] 
B3: [-0.14008343 -0.019915    0.98993941] 
C1: [ 0.29188086 -0.3858167  -0.87518629] 
C2: [-0.6033241   0.7974938  -0.00191567] 
C3: [ 0.0853715  -0.11284491 -0.98993825] 


--------------------------------------
Number 1202 ------------------------------
 +31 (000) -6 (100) +2 (110) +5 (111) +1 (210) -1 (211) -6 (220) +6 (221) -3 (222) -1 (300) -1 (310) -2 (311) -1 (320) +3 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -12.058411228858176
npa3:             -9.520558874754649
qubit violation:  -9.520566216193227
qutrit violation: -9.520559568558147
algebraic bound: 125.0

Qubit violation
***************

violation: -9.520566216193227
state:     [ 0.     +0.j      -0.02742-0.00331j  0.69701+0.j       0.     -0.j
  0.10151-0.10639j -0.18529-0.65045j  0.0086 +0.11259j -0.10369+0.10426j]
A1: [ 0.21604256  0.96647853 -0.13872593] 
A2: [ 0.89183315  0.44208651 -0.09588095] 
A3: [-0.78493883  0.61748187 -0.05086446] 
B1: [-0.54615378 -0.81126862 -0.20870864] 
B2: [ 0.29706631 -0.9445604  -0.13984733] 
B3: [-0.98543493  0.14914607 -0.08169129] 
C1: [ 0.56296148 -0.79969268  0.20872473] 
C2: [-0.27727452 -0.95055474  0.13987334] 
C3: [0.98210878 0.1696837  0.08166885] 


--------------------------------------
Number 1203 ------------------------------
 +32 (000) -1 (100) -2 (110) +6 (111) +6 (200) +2 (210) -2 (211) +5 (221) -3 (222) -1 (300) -1 (310) -2 (320) -1 (321) -2 (322) -6 (331) -5 (332) +1 (333) > 0
npa2:             -17.34367275179801
npa3:             -17.304834109552196
qubit violation:  -17.304837968125746
qutrit violation: -17.30483559785022
algebraic bound: 136.0

Qubit violation
***************

violation: -17.304837968125746
state:     [-0.09712-0.04161j -0.6805 +0.07128j  0.     -0.j       0.0643 +0.08382j
  0.     +0.j       0.02439-0.10279j  0.70595+0.j       0.     -0.j     ]
A1: [-0.70449434 -0.70772249  0.05307162] 
A2: [-0.84476585 -0.53454814  0.02507893] 
A3: [-0.68323267  0.72007488 -0.12118286] 
B1: [ 0.99364463 -0.09926253  0.05307831] 
B2: [ 0.94796297 -0.31739055  0.02508881] 
B3: [-0.12681057 -0.98449773 -0.12117468] 
C1: [-0.81777959 -0.57307832 -0.05308291] 
C2: [-0.67115003 -0.74089689 -0.02508877] 
C3: [ 0.59261642 -0.79631442  0.12119875] 


--------------------------------------
Number 1204 ------------------------------
 +32 (000) -2 (100) +2 (110) -3 (210) +3 (211) +4 (220) -1 (221) +4 (222) -2 (300) -1 (310) +3 (311) +1 (320) -1 (321) -1 (322) -3 (331) -9 (332) +6 (333) > 0
npa2:             -18.917889939170223
npa3:             -18.01529960475584
qubit violation:  -18.01530415758377
qutrit violation: -18.015303375246106
algebraic bound: 136.0

Qubit violation
***************

violation: -18.01530415758377
state:     [-6.6700e-03+9.6900e-03j -0.0000e+00-0.0000e+00j  6.7100e-03-9.9400e-03j
  7.0701e-01+0.0000e+00j  5.2683e-01-4.7135e-01j  0.0000e+00+0.0000e+00j
 -3.3100e-03+1.1350e-02j -6.0000e-05-1.0000e-05j]
A1: [-2.53422824e-01  9.67355560e-01  3.06357552e-04] 
A2: [-0.67075117  0.7416404   0.00789822] 
A3: [-0.77480611 -0.6320226   0.01493038] 
B1: [-5.44529600e-01 -8.38741568e-01 -3.13637619e-04] 
B2: [-0.86980416 -0.4933325  -0.00798505] 
B3: [-0.53698563  0.84345657 -0.01508121] 
C1: [-8.13206084e-01  5.81975746e-01  3.11116355e-04] 
C2: [-0.45341405  0.89126429  0.00797912] 
C3: [0.86692234 0.49821517 0.01507639] 


--------------------------------------
Number 1205 ------------------------------
 +32 (000) -2 (100) +4 (111) +6 (200) -6 (210) +6 (220) -5 (221) +5 (222) +4 (300) -4 (311) -2 (320) -3 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -15.218470037069132
npa3:             -13.204790395670862
qubit violation:  -13.204792245580986
qutrit violation: -13.204792231350455
algebraic bound: 178.0

Qubit violation
***************

violation: -13.204792245580986
state:     [ 0.00131-0.00865j -0.01514+0.01563j -0.54546+0.44839j -0.02469-0.02377j
  0.     -0.j       0.7063 +0.j       0.0128 +0.00127j -0.01969-0.01659j]
A1: [ 6.83132493e-01 -7.30294306e-01  4.73094725e-04] 
A2: [-0.22935298 -0.97328103  0.01101079] 
A3: [-0.87392852 -0.48589387  0.01249371] 
B1: [-0.68656756  0.72706516 -0.00111348] 
B2: [-0.98547518 -0.16849991 -0.02112923] 
B3: [-0.53893663 -0.84201556 -0.02360317] 
C1: [-0.98521314  0.17132088 -0.00205739] 
C2: [-0.40338832  0.91406636 -0.04195893] 
C3: [ 0.40469517  0.91323723 -0.04711234] 


--------------------------------------
Number 1206 ------------------------------
 +32 (000) -3 (100) -2 (110) +6 (111) +6 (200) -3 (210) +4 (220) -6 (221) +4 (222) +3 (300) -4 (311) -1 (320) -1 (321) -6 (322) +2 (330) +3 (331) +5 (333) > 0
npa2:             -16.5650957575278
npa3:             -14.29098318293024
qubit violation:  -14.290991138042601
qutrit violation: -14.290986936224332
algebraic bound: 162.0

Qubit violation
***************

violation: -14.290991138042601
state:     [-0.01811-0.12758j  0.6237 +0.25329j  0.     +0.j       0.10462-0.07523j
  0.     +0.j       0.12589-0.02756j  0.70499+0.j       0.     -0.j     ]
A1: [0.11797001 0.98989306 0.07870704] 
A2: [ 0.98534513 -0.10582411 -0.13377679] 
A3: [0.00935714 0.99563154 0.09289935] 
B1: [0.50092921 0.86190242 0.07870285] 
B2: [ 0.86254135 -0.48798777 -0.13375487] 
B3: [0.40351614 0.91024512 0.09288998] 
C1: [ 0.9959315   0.04389761 -0.0786985 ] 
C2: [-0.03214144  0.99049213  0.13376202] 
C3: [ 0.993565   -0.06481553 -0.09288456] 


--------------------------------------
Number 1207 ------------------------------
 +32 (000) -3 (100) -3 (110) +7 (111) +4 (200) -2 (210) +5 (220) -7 (221) +7 (222) +1 (300) -4 (311) -1 (320) -1 (321) -3 (322) +3 (331) +3 (332) +6 (333) > 0
npa2:             -18.70681789514353
npa3:             -18.046521480780093
qubit violation:  -18.046526925845914
qutrit violation: -18.046525947549632
algebraic bound: 152.0

Qubit violation
***************

violation: -18.046526925845914
state:     [-0.     -0.j      -0.47303+0.00543j -0.13651-0.45488j -0.02677-0.00267j
  0.57105+0.j      -0.0022 +0.00644j  0.     +0.j      -0.25086+0.40107j]
A1: [-0.10470573  0.2242792   0.96888367] 
A2: [-0.41710903  0.90692141  0.05927574] 
A3: [-0.27977461  0.61108141 -0.74047668] 
B1: [-0.24531502 -0.0329829  -0.96888218] 
B2: [-0.98856384 -0.13866736 -0.05926974] 
B3: [-0.66540005 -0.09450442  0.74048073] 
C1: [-0.0452776   0.10224824 -0.99372795] 
C2: [-0.39938612  0.89556764 -0.196085  ] 
C3: [-0.31285196  0.7009384   0.64094386] 


--------------------------------------
Number 1208 ------------------------------
 +32 (000) -3 (100) -3 (110) +7 (111) +4 (200) -2 (210) +5 (220) -8 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -20.202421723155652
npa3:             -20.062557072613416
qubit violation:  -20.06256310890059
qutrit violation: -20.062559681490654
algebraic bound: 154.0

Qubit violation
***************

violation: -20.06256310890059
state:     [-0.30723+0.37904j -0.01265-0.00561j -0.     -0.j       0.12236-0.46016j
  0.     -0.j      -0.47465+0.03775j  0.55154+0.j      -0.01604-0.06208j]
A1: [-0.49715567  0.2778676   0.82196463] 
A2: [-0.81735836  0.4575526  -0.35010132] 
A3: [-0.35773568  0.20057895 -0.91202701] 
B1: [-0.09657823 -0.56125875  0.82198618] 
B2: [-0.15947119 -0.92305088 -0.35006574] 
B3: [-0.07010328 -0.40413032 -0.91201108] 
C1: [ 0.17825341  0.69745804 -0.69410231] 
C2: [-0.12286574 -0.48047102 -0.86836146] 
C3: [-0.23926377 -0.93593818 -0.25840388] 


--------------------------------------
Number 1209 ------------------------------
 +32 (000) -4 (100) -1 (110) +4 (111) +2 (200) +2 (210) -7 (211) -1 (220) +1 (221) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -25.247318187126517
qubit violation:  -25.247315120167794
qutrit violation: -25.247318801116613
algebraic bound: 130.0

Qubit violation
***************

violation: -25.247315120167794
state:     [-0.     +0.j       0.     -0.j      -0.03128-0.00371j  0.70247+0.j
  0.46138-0.52918j -0.02163+0.03294j  0.05131+0.05335j -0.07073-0.02445j]
A1: [ 0.99540986 -0.00359709  0.09563584] 
A2: [-0.37786765 -0.92356228 -0.06518236] 
A3: [ 0.50774152 -0.86122945  0.02196252] 
B1: [ 0.40700287 -0.90838038  0.0958836 ] 
B2: [ 0.69094652  0.71995378 -0.06526463] 
B3: [ 0.99315201 -0.11472852  0.02205442] 
C1: [0.98239681 0.18651557 0.01041315] 
C2: [-0.54493496  0.83844077 -0.00793143] 
C3: [0.34132774 0.93994295 0.00160645] 


--------------------------------------
Number 1210 ------------------------------
 +32 (000) -4 (100) +1 (111) -2 (210) +4 (211) +4 (220) -3 (221) +4 (222) -4 (300) -2 (310) +5 (311) +2 (320) +1 (321) -3 (322) -2 (331) -6 (332) +4 (333) > 0
npa2:             -19.567280558422425
qubit violation:  -19.567281153622442
qutrit violation: -19.567281102148442
algebraic bound: 156.0

Qubit violation
***************

violation: -19.567281153622442
state:     [-0.11979+0.00838j  0.     -0.j      -0.25886+0.6351j  -0.0228 +0.03132j
  0.06792-0.04058j  0.70217+0.j      -0.11278+0.04123j -0.     -0.j     ]
A1: [-0.50980971 -0.84392358  0.16699417] 
A2: [ 0.99412183 -0.02920387 -0.10425409] 
A3: [ 0.61020237 -0.79132236  0.03823607] 
B1: [-0.25608543  0.95212083 -0.16699153] 
B2: [ 0.96330889 -0.24731962  0.10425443] 
B3: [ 0.80552652  0.59132498 -0.03823336] 
C1: [-0.86496541 -0.49744404 -0.06621378] 
C2: [ 0.86339377 -0.50270517  0.04288016] 
C3: [ 0.14979281 -0.98862522 -0.01350105] 


--------------------------------------
Number 1211 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -3 (210) -1 (211) +7 (220) -4 (221) +1 (222) -1 (310) -5 (311) -4 (322) -1 (330) +2 (331) +4 (332) +5 (333) > 0
npa2:             -16.58617782467107
npa3:             -14.314805281165363
qubit violation:  -14.314806460675747
qutrit violation: -14.314806625462769
algebraic bound: 150.0

Qubit violation
***************

violation: -14.314806460675747
state:     [-0.01291+0.02971j  0.57554+0.j      -0.39904+0.24582j  0.     +0.j
 -0.43547-0.17329j -0.     -0.j      -0.0189 -0.02051j  0.20637-0.43014j]
A1: [-0.05587866 -0.53313786 -0.84418103] 
A2: [-0.09269155 -0.94251075 -0.3210635 ] 
A3: [-0.04739205 -0.53614061  0.84279727] 
B1: [-0.46102089 -0.27354299 -0.84417651] 
B2: [-0.81136964 -0.48846763 -0.3210587 ] 
B3: [-0.45835032 -0.28213668  0.84280122] 
C1: [0.01090731 0.01881431 0.9997635 ] 
C2: [-0.27855217 -0.54304811  0.79215367] 
C3: [-0.41919802 -0.81344985 -0.40320264] 


--------------------------------------
Number 1212 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -3 (210) +7 (220) -6 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) > 0
npa2:             -16.171875395239027
npa3:             -15.054736840870191
qubit violation:  -15.054739712713332
qutrit violation: -15.0547394181808
algebraic bound: 154.0

Qubit violation
***************

violation: -15.054739712713332
state:     [ 0.03965+0.00153j  0.59015+0.j       0.39082+0.24632j  0.     +0.j
  0.30583+0.34625j  0.     +0.j       0.01153+0.02892j -0.17042-0.43966j]
A1: [-0.35605133 -0.31897031 -0.87834241] 
A2: [-0.70873235 -0.6485159  -0.27771494] 
A3: [-0.41252656 -0.38659594  0.82484266] 
B1: [-0.43135379 -0.2060275  -0.87834308] 
B2: [-0.86244702 -0.42314615 -0.27772734] 
B3: [-0.50456699 -0.25505244  0.82483962] 
C1: [-0.09993197  0.01226782  0.99491864] 
C2: [ 0.63330987 -0.06530003  0.77113846] 
C3: [ 0.92686997 -0.09818966 -0.36231318] 


--------------------------------------
Number 1213 ------------------------------
 +32 (000) -4 (100) -3 (110) +6 (111) -2 (200) +1 (210) +5 (220) -6 (221) +1 (222) +2 (300) -3 (311) -2 (320) +1 (321) -6 (322) +4 (331) -1 (332) +3 (333) > 0
npa2:             -19.030017426442086
npa3:             -18.998852298358955
qubit violation:  -18.99885667696257
qutrit violation: -18.99885416492046
algebraic bound: 142.0

Qubit violation
***************

violation: -18.99885667696257
state:     [ 0.0328 +0.18402j  0.16442-0.63605j -0.     +0.j       0.04373-0.00877j
  0.00947-0.13043j  0.18594+0.01915j  0.69241-0.j      -0.     -0.j     ]
A1: [ 0.52023584 -0.82717392  0.21245703] 
A2: [ 0.78335523  0.59370896 -0.18402244] 
A3: [ 0.5150782  -0.83014985  0.21341435] 
B1: [ 0.33358389 -0.93491654 -0.12104896] 
B2: [0.89301497 0.43482303 0.11598792] 
B3: [ 0.32790231 -0.93684509 -0.12166081] 
C1: [ 0.938464   -0.27229832 -0.21245929] 
C2: [-0.35499841 -0.91657609  0.18402282] 
C3: [ 0.93990454 -0.26652035 -0.21341595] 


--------------------------------------
Number 1214 ------------------------------
 +32 (000) -5 (100) +6 (111) +9 (200) -5 (210) +4 (220) -6 (221) +6 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -16.305880144266126
npa3:             -12.562476635314567
qubit violation:  -12.562478195974286
qutrit violation: -12.562477653718545
algebraic bound: 190.0

Qubit violation
***************

violation: -12.562478195974286
state:     [ 0.     +0.j       0.70681+0.j      -0.00954+0.0172j   0.     +0.j
 -0.03588+0.01759j  0.02003+0.00322j -0.37219+0.59825j  0.01248+0.03796j]
A1: [ 1.59209029e-01  9.87244872e-01 -2.38256144e-04] 
A2: [ 0.8429484   0.53799339 -0.00105066] 
A3: [ 0.94765521 -0.31929346 -0.00113974] 
B1: [0.71359476 0.70040379 0.01473262] 
B2: [ 0.99651546 -0.06642455  0.05044531] 
B3: [ 0.5720867  -0.81858855  0.05127965] 
C1: [-0.59529549 -0.80337182 -0.01473097] 
C2: [ 0.20323383 -0.97783056 -0.05043228] 
C3: [ 0.88966737 -0.45372236 -0.05126404] 


--------------------------------------
Number 1215 ------------------------------
 +32 (000) -6 (100) +1 (110) +4 (111) +1 (210) -2 (211) -5 (220) +4 (221) -3 (222) -2 (300) -1 (311) -1 (321) +4 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -15.538105579071157
qubit violation:  -15.538107491793955
qutrit violation: -15.538107411568804
algebraic bound: 124.0

Qubit violation
***************

violation: -15.538107491793955
state:     [ 1.5000e-04-2.7000e-04j  0.0000e+00+0.0000e+00j  2.1430e-02+1.1000e-04j
  7.0327e-01+0.0000e+00j -1.8466e-01+6.7693e-01j -1.1660e-02+5.0250e-02j
  5.8450e-02+4.1480e-02j -6.6110e-02+2.1140e-02j]
A1: [0.67950248 0.73203417 0.04901377] 
A2: [-0.08285544 -0.99640721  0.01754002] 
A3: [ 0.95453833 -0.27981512  0.10276219] 
B1: [0.67970784 0.7318187  0.04938262] 
B2: [-0.98752818 -0.15644319  0.01770927] 
B3: [-0.34971594  0.93111078  0.10359287] 
C1: [-0.45071874  0.89240308  0.02166496] 
C2: [-0.19879807 -0.98002243  0.00594636] 
C3: [-0.99907914 -0.00270717  0.04282   ] 


--------------------------------------
Number 1216 ------------------------------
 +32 (000) -6 (100) +1 (110) +6 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -22.81090763521324
qubit violation:  -22.810918649888084
qutrit violation: -22.810911026267895
algebraic bound: 140.0

Qubit violation
***************

violation: -22.810918649888084
state:     [-0.     -0.j      -0.33498+0.36049j -0.45502-0.0052j  -0.     -0.j
  0.52193-0.j      -0.00591+0.02704j  0.06244-0.03591j  0.1574 +0.49762j]
A1: [ 0.45721136 -0.26988713  0.84741887] 
A2: [ 0.44745623 -0.26412934 -0.8544113 ] 
A3: [ 0.84232225 -0.49721413  0.20801766] 
B1: [-0.76672746  0.4408691  -0.46665134] 
B2: [ 0.70527649 -0.40551794 -0.58149835] 
B3: [-0.2426814   0.13955502 -0.9600157 ] 
C1: [ 0.18913417 -0.86409184  0.46644784] 
C2: [-0.17390877  0.79460546  0.58168545] 
C3: [ 0.05991749 -0.27368518  0.95995121] 


--------------------------------------
Number 1217 ------------------------------
 +32 (000) -6 (100) +3 (110) +2 (111) -4 (200) +2 (220) +4 (222) -6 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +1 (330) +2 (331) -4 (332) +1 (333) > 0
npa2:             -11.6208337379367
npa3:             -10.11800373326286
qubit violation:  -10.11800684452136
qutrit violation: -10.118006456945151
algebraic bound: 166.0

Qubit violation
***************

violation: -10.11800684452136
state:     [ 8.9000e-03+0.00432j -4.5100e-03-0.00404j  3.9369e-01-0.58726j
 -4.2200e-03-0.002j   -8.4000e-04+0.00516j  7.0706e-01+0.j
  5.4000e-04+0.00381j -0.0000e+00-0.j     ]
A1: [-0.83684165  0.54743649  0.00305341] 
A2: [5.35746054e-01 8.44379052e-01 4.30830386e-04] 
A3: [-0.93170732  0.3631983   0.00290969] 
B1: [-0.0133574  -0.99981515  0.01382874] 
B2: [ 0.99962692 -0.02721801  0.00228168] 
B3: [-0.21915363 -0.97560241  0.01310072] 
C1: [-5.36522136e-03 -9.99985324e-01  7.43604511e-04] 
C2: [-9.99963688e-01 -8.52086072e-03  1.44607307e-04] 
C3: [ 2.00843061e-01 -9.79623182e-01  6.99540455e-04] 


--------------------------------------
Number 1218 ------------------------------
 +32 (000) -8 (100) +5 (110) -1 (111) +8 (200) -5 (210) +4 (220) -4 (221) +4 (222) -4 (311) -1 (320) -1 (321) -4 (322) -1 (330) +3 (331) +2 (332) +4 (333) > 0
npa2:             -14.639865174337203
npa3:             -10.291053541018599
qubit violation:  -10.044104453314413
qutrit violation: -10.044102600955267
algebraic bound: 180.0

Qubit violation
***************

violation: -10.044104453314413
state:     [-0.68888-0.1305j  -0.     -0.j       0.02269-0.03783j  0.     +0.j
 -0.04639+0.06508j -0.01116-0.03123j  0.01373-0.07968j  0.70174+0.j     ]
A1: [ 0.42063847 -0.90056861 -0.10972437] 
A2: [ 0.28719529 -0.95161872 -0.10927352] 
A3: [ 0.93915832  0.34344593 -0.0051554 ] 
B1: [-0.37871813  0.92537956 -0.01565983] 
B2: [-0.24297724  0.9699095  -0.01541508] 
B3: [-0.95472567 -0.29748497 -0.00126477] 
C1: [0.17407373 0.97859522 0.10977117] 
C2: [0.31256124 0.94359511 0.10924172] 
C3: [-0.96575717  0.25939692  0.00513187] 


--------------------------------------
Number 1219 ------------------------------
 +33 (000) +2 (100) +4 (110) -1 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -6 (300) -3 (310) +1 (311) +3 (320) -2 (321) -2 (322) -9 (332) +9 (333) > 0
npa2:             -19.425425031117513
npa3:             -19.28949889603291
qubit violation:  -19.289495998015127
qutrit violation: -19.28949965464444
algebraic bound: 159.0

Qubit violation
***************

violation: -19.289495998015127
state:     [-0.     -0.0000e+00j  0.01438+1.9708e-01j  0.70169+0.0000e+00j
  0.     +0.0000e+00j -0.17815-1.0449e-01j  0.42347+4.5146e-01j
  0.01161+1.8000e-04j  0.07279-1.9326e-01j]
A1: [-0.90808097  0.33893161 -0.24599652] 
A2: [ 0.54777966 -0.81159186  0.20311595] 
A3: [-0.81445822 -0.56244806 -0.14251305] 
B1: [0.66274764 0.6961015  0.27605836] 
B2: [-0.13329631 -0.96492556 -0.22616521] 
B3: [ 0.97471114 -0.15335989  0.16253896] 
C1: [ 0.79832703  0.53513761 -0.27622749] 
C2: [-0.97352919  0.0321153   0.22629508] 
C3: [ 0.01419435  0.98659925 -0.16254348] 


--------------------------------------
Number 1220 ------------------------------
 +33 (000) +2 (100) +4 (110) -3 (200) -3 (210) +1 (211) +3 (220) +5 (222) -4 (300) -1 (310) +1 (311) +3 (320) -2 (321) -2 (322) -2 (331) -9 (332) +7 (333) > 0
npa2:             -16.519923276358647
npa3:             -13.731437044317971
qubit violation:  -13.731434276523188
qutrit violation: -13.731438748791755
algebraic bound: 159.0

Qubit violation
***************

violation: -13.731434276523188
state:     [-0.02066-0.56103j  0.     +0.j       0.     +0.j       0.06636-0.1958j
  0.02757-0.10453j  0.35796+0.4325j   0.56143+0.j       0.     +0.j     ]
A1: [0.61218134 0.18593891 0.76854445] 
A2: [ 0.01877848  0.00560031 -0.99980794] 
A3: [ 0.95106757  0.28876692 -0.10992756] 
B1: [ 0.16307184  0.6185098  -0.76866971] 
B2: [0.00509083 0.01889668 0.99980845] 
B3: [0.25366328 0.96106305 0.10960237] 
C1: [-0.37242315  0.52005839 -0.76866132] 
C2: [-0.01145253  0.01589549  0.99980806] 
C3: [-0.5787793   0.80807279  0.10969436] 


--------------------------------------
Number 1221 ------------------------------
 +33 (000) -3 (100) +3 (111) -1 (200) -3 (210) +4 (211) +5 (220) -4 (221) +3 (222) -3 (300) -2 (310) +7 (311) +1 (320) +3 (321) -4 (322) -2 (331) -2 (332) > 0
npa2:             -20.94289953992704
qubit violation:  -20.94290061803423
qutrit violation: -20.94290362480078
algebraic bound: 165.0

Qubit violation
***************

violation: -20.94290061803423
state:     [-0.01145+0.01622j  0.7079 +0.j       0.04154+0.16233j -0.     -0.j
  0.09461+0.1383j  -0.     -0.j       0.37401-0.52851j -0.13899-0.0617j ]
A1: [ 0.58759193  0.76607013 -0.26052306] 
A2: [-0.93271172  0.35942562  0.02936026] 
A3: [-0.42704793  0.88936009 -0.16330549] 
B1: [ 0.28965961  0.92100674 -0.26046854] 
B2: [-0.99940302  0.01842846  0.02922241] 
B3: [-0.70577204  0.68934541 -0.1633668 ] 
C1: [0.26319986 0.94081487 0.21352561] 
C2: [ 0.84797367 -0.52951707 -0.02350126] 
C3: [0.97033853 0.20097381 0.13436008] 


--------------------------------------
Number 1222 ------------------------------
 +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -1 (211) +5 (220) -6 (221) +6 (222) +1 (300) -5 (311) -1 (320) -3 (322) +3 (331) +4 (332) +7 (333) > 0
npa2:             -19.68527031353912
npa3:             -19.53436504377175
qubit violation:  -19.53436225844832
qutrit violation: -19.534366711060354
algebraic bound: 147.0

Qubit violation
***************

violation: -19.53436225844832
state:     [-0.     -0.j      -0.46631-0.00205j  0.59004+0.j      -0.     +0.j
  0.12642-0.44854j  0.00399-0.00314j  0.00613-0.00474j  0.46598+0.00418j]
A1: [ 0.13660001 -0.10297162 -0.98525998] 
A2: [ 0.79173814 -0.59652532 -0.13156069] 
A3: [ 0.60429214 -0.45525549  0.65389095] 
B1: [-0.23260789 -0.17710041  0.95631007] 
B2: [-0.79589885 -0.60538669  0.0072064 ] 
B3: [-0.53297717 -0.4051943  -0.74280071] 
C1: [-0.23203242 -0.17784064 -0.95631252] 
C2: [-0.79322088 -0.60888957 -0.0073557 ] 
C3: [-0.53116876 -0.40800185  0.74255922] 


--------------------------------------
Number 1223 ------------------------------
 +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -3 (211) +5 (220) -4 (221) +4 (222) +1 (300) -7 (311) -1 (320) -3 (322) +1 (331) +4 (332) +5 (333) > 0
npa2:             -20.255130036109847
npa3:             -20.02692458371999
qubit violation:  -20.026929054531816
qutrit violation: -20.026926314626305
algebraic bound: 143.0

Qubit violation
***************

violation: -20.026929054531816
state:     [ 0.0752 -0.46848j  0.     -0.j      -0.     +0.j      -0.46663-0.08615j
  0.51908+0.j      -0.06159+0.08405j  0.     -0.j      -0.05838+0.51575j]
A1: [ 0.04747888 -0.00538035  0.99885775] 
A2: [ 0.94126851 -0.10823136  0.31984302] 
A3: [ 0.91119154 -0.10482967 -0.39842279] 
B1: [-0.99476273  0.05316068 -0.08729868] 
B2: [-0.41643869 -0.90906355  0.013501  ] 
B3: [ 0.29845659 -0.95135587  0.07645703] 
C1: [ 0.88718106 -0.45308554  0.08731134] 
C2: [ 0.75012301  0.6611607  -0.01349041] 
C3: [ 0.11420667  0.99051056 -0.07645694] 


--------------------------------------
Number 1224 ------------------------------
 +33 (000) -3 (100) -5 (200) -2 (210) +1 (211) +6 (220) -5 (221) -7 (300) -1 (310) +5 (311) +3 (320) +2 (321) -5 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -14.742045214422099
npa3:             -13.579093347132563
qubit violation:  -13.579094128505018
qutrit violation: -13.579096019812136
algebraic bound: 183.0

Qubit violation
***************

violation: -13.579094128505018
state:     [ 1.2159e-01+0.67469j  4.3900e-02+0.09083j  9.9760e-02+0.01514j
 -0.0000e+00+0.j       9.1410e-02-0.04273j  0.0000e+00-0.j
  2.0000e-05+0.j       7.0673e-01-0.j     ]
A1: [0.04119326 0.98939972 0.13925261] 
A2: [-0.97713364 -0.20786649 -0.0447364 ] 
A3: [-0.97352981  0.22797363  0.01636201] 
B1: [-0.51447885  0.84612294  0.1392389 ] 
B2: [-0.69778117 -0.71491128 -0.04475793] 
B3: [-0.93651338 -0.35025056  0.01634648] 
C1: [-0.98879436  0.05401342  0.13916988] 
C2: [ 0.19510854 -0.97975844 -0.04478836] 
C3: [-0.24065482 -0.97047365  0.01631368] 


--------------------------------------
Number 1225 ------------------------------
 +33 (000) -4 (100) -3 (110) +8 (111) +4 (200) -2 (210) +6 (220) -8 (221) +6 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -19.48128926560505
npa3:             -17.40306282341018
qubit violation:  -17.403066993597452
qutrit violation: -17.403064530353312
algebraic bound: 159.0

Qubit violation
***************

violation: -17.403066993597452
state:     [-0.     +0.j       0.04354+0.00616j  0.70203+0.j      -0.07614+0.0227j
  0.     -0.j       0.41353+0.56644j  0.02053+0.02298j -0.05255-0.05777j]
A1: [-0.74881335 -0.66251221 -0.01887182] 
A2: [-0.93208355  0.36213085 -0.00902772] 
A3: [-0.29080143  0.9567543   0.00746553] 
B1: [ 0.99438465 -0.00122617  0.10581908] 
B2: [0.45766425 0.88823616 0.03974874] 
B3: [-0.41183629  0.90971608 -0.05298605] 
C1: [ 0.91451689 -0.39046343  0.10581667] 
C2: [ 0.07089311 -0.99669167  0.03974785] 
C3: [-0.73680614 -0.67402471 -0.0529849 ] 


--------------------------------------
Number 1226 ------------------------------
 +33 (000) -7 (100) +3 (111) -3 (200) +2 (210) -1 (211) +6 (220) -6 (221) -1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -6 (322) -1 (330) +4 (331) +3 (333) > 0
npa2:             -15.068083946693285
npa3:             -13.625549722414917
qubit violation:  -13.625550786055262
qutrit violation: -13.625550785876445
algebraic bound: 153.0

Qubit violation
***************

violation: -13.625550786055262
state:     [ 5.2976e-01+0.j      -1.7430e-02-0.06007j  6.0900e-03+0.00223j
  4.2220e-02-0.52808j  0.0000e+00+0.j       2.0000e-05+0.39665j
  4.2187e-01+0.31536j  0.0000e+00-0.j     ]
A1: [ 0.08046751  0.02319209 -0.99648738] 
A2: [-0.32060367 -0.09251751  0.94268436] 
A3: [0.94064076 0.27155529 0.20359934] 
B1: [-0.66764071 -0.25207582  0.70050957] 
B2: [ 0.47962327  0.18114361 -0.85857353] 
B3: [0.73133409 0.27590462 0.62372036] 
C1: [ 0.19806962  0.68560516 -0.7005098 ] 
C2: [-0.14234614 -0.49253303  0.8585737 ] 
C3: [-0.21674703 -0.75099531 -0.6237201 ] 


--------------------------------------
Number 1227 ------------------------------
 +34 (000) -1 (100) +1 (110) -3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -8 (300) -3 (310) +2 (311) +5 (320) -2 (322) -1 (331) -9 (332) +8 (333) > 0
npa2:             -16.560453994363854
npa3:             -16.347287809264806
qubit violation:  -16.34729117715682
qutrit violation: -16.347291161137647
algebraic bound: 170.0

Qubit violation
***************

violation: -16.34729117715682
state:     [ 0.     -0.j       0.68028-0.j      -0.     +0.j       0.     -0.j
  0.15941+0.10666j -0.17585+0.082j    0.65153-0.03886j  0.16601+0.09606j]
A1: [ 0.9581806  -0.05513665  0.28080222] 
A2: [-0.87773929 -0.41663982 -0.23661147] 
A3: [ 0.29660024 -0.94639332  0.1279374 ] 
B1: [-0.81521009  0.50653598 -0.2808092 ] 
B2: [ 0.97011699 -0.05371347  0.23661761] 
B3: [ 0.1919688   0.97302606 -0.1279385 ] 
C1: [-0.84644009 -0.4524239   0.2808056 ] 
C2: [ 0.97155722 -0.00951761 -0.23661358] 
C3: [ 0.12825504 -0.98345422  0.12793918] 


--------------------------------------
Number 1228 ------------------------------
 +34 (000) -2 (100) -5 (200) -4 (210) +2 (211) +3 (220) -1 (221) +8 (222) -7 (300) +4 (311) +4 (320) +1 (321) -6 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -14.688924303927195
npa3:             -14.151171623967613
qubit violation:  -14.151175128029795
qutrit violation: -14.151174888659558
algebraic bound: 182.0

Qubit violation
***************

violation: -14.151175128029795
state:     [-0.33707+0.16625j -0.     +0.j      -0.34895+0.43357j  0.     +0.j
  0.1313 -0.28418j -0.36657-0.08294j -0.     -0.j       0.55655+0.j     ]
A1: [-0.60998286 -0.79165539 -0.03467915] 
A2: [ 0.3247131  -0.89118886  0.31677093] 
A3: [0.94562251 0.04878136 0.32158738] 
B1: [ 0.30355202  0.88997336 -0.34029926] 
B2: [0.24606189 0.72142057 0.64730665] 
B3: [-0.10458502 -0.30662867  0.94606598] 
C1: [ 0.98196337 -0.18586366  0.03467911] 
C2: [ 0.6478872   0.69274696 -0.31677092] 
C3: [-0.47128964  0.8212598  -0.32158734] 


--------------------------------------
Number 1229 ------------------------------
 +34 (000) -3 (100) -4 (110) +8 (111) +2 (200) -1 (210) +6 (220) -9 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -22.63277766924587
npa3:             -22.61934899909066
qubit violation:  -22.619351143558397
qutrit violation: -22.619354076637414
algebraic bound: 152.0

Qubit violation
***************

violation: -22.619351143558397
state:     [ 0.556  -0.j       0.     +0.j       0.04339+0.00363j  0.35113-0.25016j
 -0.04287-0.08065j  0.44935+0.1806j  -0.20869-0.46512j -0.01651-0.00769j]
A1: [0.47567772 0.87953673 0.01207769] 
A2: [0.08893484 0.16348835 0.98252842] 
A3: [-0.26243627 -0.48614276  0.83354208] 
B1: [-0.78030306 -0.05869168 -0.62264151] 
B2: [ 0.45431815  0.03246824 -0.89024759] 
B3: [ 0.94494811  0.0696316  -0.31972565] 
C1: [ 0.17396622 -0.143526   -0.97423612] 
C2: [-0.70028596  0.58157941 -0.41396244] 
C3: [-0.72413518  0.60070204  0.33879976] 


--------------------------------------
Number 1230 ------------------------------
 +34 (000) -3 (100) +6 (111) -2 (200) -2 (210) -1 (211) +4 (220) +5 (222) -5 (300) -1 (310) +1 (311) +6 (320) -3 (321) -3 (322) -3 (331) -6 (332) +9 (333) > 0
npa2:             -18.029303452907875
npa3:             -16.144731090847372
qubit violation:  -16.14473183868803
qutrit violation: -16.1447318328118
algebraic bound: 176.0

Qubit violation
***************

violation: -16.14473183868803
state:     [-0.0000e+00+0.0000e+00j -9.1800e-03+1.4553e-01j  1.4563e-01-7.8400e-03j
  4.7370e-01-4.6388e-01j  7.0472e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
 -1.0000e-05-1.0000e-05j  1.1410e-01-9.0830e-02j]
A1: [-0.7679525   0.622216    0.15197438] 
A2: [-0.92321018  0.34089074  0.17741607] 
A3: [-0.43485287 -0.8977897   0.06983287] 
B1: [ 0.05377296  0.9869272  -0.1519315 ] 
B2: [ 0.36655638  0.91333412 -0.17736179] 
B3: [ 0.95751433 -0.27981107 -0.06980022] 
C1: [-0.9864636  -0.06159044 -0.15197427] 
C2: [-0.94981424  0.25763634 -0.17741598] 
C3: [ 0.16634469  0.98359179 -0.06983292] 


--------------------------------------
Number 1231 ------------------------------
 +34 (000) -4 (100) +1 (110) +4 (111) -8 (200) -1 (210) +1 (211) +7 (220) -1 (222) -6 (300) -2 (311) +6 (320) -4 (321) -2 (322) +2 (331) -4 (332) +2 (333) > 0
npa2:             -11.02568600460318
npa3:             -8.643999800213287
qubit violation:  -8.644002831117003
qutrit violation: -8.644001518567432
algebraic bound: 184.0

Qubit violation
***************

violation: -8.644002831117003
state:     [-0.     -0.j       0.66457+0.j      -0.27307-0.08365j -0.17926-0.06281j
 -0.00363-0.00052j -0.     -0.j       0.57705+0.16168j -0.27784+0.06608j]
A1: [-0.74764403  0.5575881   0.36072695] 
A2: [-0.90006422  0.08095579  0.42817116] 
A3: [ 0.55921733  0.78805583 -0.25737911] 
B1: [-0.81851056  0.45069071 -0.35625606] 
B2: [-0.90574261 -0.04232594 -0.42170938] 
B3: [0.44964503 0.85697039 0.25183554] 
C1: [-0.92703077 -0.10242446 -0.36072593] 
C2: [-0.81721281  0.38578648 -0.42817286] 
C3: [ 0.08337429 -0.96270737  0.25737766] 


--------------------------------------
Number 1232 ------------------------------
 +34 (000) -4 (100) -3 (110) +6 (111) -2 (200) +1 (210) +3 (220) -6 (221) +5 (222) +4 (300) -3 (311) -4 (320) +1 (321) -4 (322) +4 (331) -1 (332) +3 (333) > 0
npa2:             -16.361779425958147
npa3:             -15.913643572872829
qubit violation:  -15.913647120648834
qutrit violation: -15.913647123045234
algebraic bound: 152.0

Qubit violation
***************

violation: -15.913647120648834
state:     [ 0.07363-0.56035j -0.     -0.j       0.     +0.j       0.56517+0.j
 -0.30122-0.04254j -0.23601-0.34697j -0.     -0.j       0.11706+0.28078j]
A1: [-0.93224331  0.18186841 -0.31280392] 
A2: [-0.12935596  0.02523562  0.99127705] 
A3: [-0.89389779  0.17438745 -0.41295976] 
B1: [ 0.75474609 -0.56604657 -0.33158652] 
B2: [-0.5205476  -0.6742811   0.52380836] 
B3: [ 0.79200273 -0.47768879 -0.38019087] 
C1: [-0.94334984  0.0119009   0.33158625] 
C2: [ 0.02262249  0.85153566 -0.5238084 ] 
C3: [-0.92131693 -0.08142474  0.38019091] 


--------------------------------------
Number 1233 ------------------------------
 +34 (000) +4 (100) +3 (110) -6 (200) -4 (210) +2 (211) +2 (220) +2 (222) -8 (300) -1 (310) -1 (311) +4 (320) +2 (321) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -13.411790948098954
npa3:             -12.143145687616247
qubit violation:  -12.143157409819633
qutrit violation: -12.143148681340517
algebraic bound: 194.0

Qubit violation
***************

violation: -12.143157409819633
state:     [-0.0000e+00-0.0000e+00j  2.7530e-02-5.0950e-02j  7.0466e-01+0.0000e+00j
 -5.3060e-02+2.7250e-02j -4.0000e-05+2.0000e-05j  4.0327e-01-5.7495e-01j
  0.0000e+00+0.0000e+00j -1.0300e-03+5.7890e-02j]
A1: [-0.93991604  0.33333345 -0.07380137] 
A2: [-0.86141991  0.50362054 -0.06574256] 
A3: [-0.33825383 -0.94033909 -0.03669797] 
B1: [ 0.98797888 -0.13584908  0.0737751 ] 
B2: [0.99651005 0.05145501 0.06572742] 
B3: [-0.13166999 -0.99061399  0.03670072] 
C1: [ 0.65440184 -0.7525488   0.07367864] 
C2: [ 0.50229862 -0.86220027  0.06562621] 
C3: [0.75704111 0.65233856 0.03664922] 


--------------------------------------
Number 1234 ------------------------------
 +34 (000) -6 (100) +1 (110) +2 (111) +2 (210) -3 (211) -3 (220) +4 (221) -4 (300) +1 (310) +1 (320) -1 (321) +5 (322) +4 (330) -8 (331) -1 (332) +3 (333) > 0
npa2:             -22.685983865789787
qubit violation:  -22.685980364792524
qutrit violation: -22.685984876847495
algebraic bound: 152.0

Qubit violation
***************

violation: -22.685980364792524
state:     [-0.04483-0.00664j  0.64583-0.j       0.02276+0.00686j -0.27095-0.02195j
 -0.16769-0.23461j -0.05853-0.00611j -0.49213-0.41662j  0.0627 +0.00859j]
A1: [ 0.99316704 -0.05144115  0.10475221] 
A2: [-0.61422562  0.78730593 -0.05362997] 
A3: [0.55935996 0.82582431 0.07162786] 
B1: [ 0.04528817  0.99821731 -0.03887374] 
B2: [-0.54590996 -0.65299952 -0.5249513 ] 
B3: [-0.56048178  0.52179493 -0.64310975] 
C1: [ 0.98512381 -0.16963789 -0.02746022] 
C2: [-0.77388822 -0.63230515  0.03587746] 
C3: [ 0.36838584 -0.92965426  0.00589981] 


--------------------------------------
Number 1235 ------------------------------
 +34 (000) -8 (100) +3 (110) +2 (111) +2 (210) -2 (211) -5 (220) +6 (221) -3 (222) -2 (300) +1 (310) -1 (311) -1 (320) +2 (322) -6 (331) -3 (332) +3 (333) > 0
npa2:             -13.386995661618144
npa3:             -11.410248704267275
qubit violation:  -11.410259363071422
qutrit violation: -11.410251371369807
algebraic bound: 146.0

Qubit violation
***************

violation: -11.410259363071422
state:     [ 0.27981-0.25007j  0.1056 +0.02153j -0.13061+0.09062j -0.30044-0.34955j
 -0.     +0.j       0.3324 +0.44094j  0.5522 +0.j       0.     -0.j     ]
A1: [-0.37862756 -0.14638148 -0.91390023] 
A2: [ 0.19911137  0.07694802 -0.97695121] 
A3: [-0.91905589 -0.35543866  0.17029278] 
B1: [-0.79585462 -0.32105045 -0.51336345] 
B2: [-0.94479453 -0.31473699  0.09112583] 
B3: [ 0.30235431  0.0133094  -0.95310269] 
C1: [ 0.30053237  0.94824014 -0.10257165] 
C2: [ 0.17339011  0.72288121 -0.66886368] 
C3: [0.18623543 0.29991042 0.93561215] 


--------------------------------------
Number 1236 ------------------------------
 +35 (000) -6 (100) -2 (110) +6 (111) -5 (200) +4 (210) -1 (211) +2 (220) -2 (221) +4 (222) -8 (300) +1 (311) +3 (320) -5 (321) +5 (330) -2 (332) -3 (333) > 0
npa2:             -20.04177747599268
npa3:             -20.041777756588488
qubit violation:  -20.04177858085229
qutrit violation: -20.04177857969037
algebraic bound: 187.0

Qubit violation
***************

violation: -20.04177858085229
state:     [-0.     -0.j      -0.13847+0.03524j  0.69223+0.j      -0.07958+0.12201j
  0.     +0.j      -0.55975-0.38138j  0.     -0.j       0.00771+0.14268j]
A1: [-0.94399199 -0.27913148 -0.175968  ] 
A2: [ 0.66196411 -0.74908466 -0.02599403] 
A3: [-0.28702792 -0.93917616 -0.18858183] 
B1: [0.09069252 0.98020923 0.17596801] 
B2: [ 0.86327502 -0.50406406  0.02599375] 
B3: [0.86564918 0.46377632 0.18858159] 
C1: [ 0.21980386 -0.95954236  0.17596796] 
C2: [0.78885372 0.61403104 0.02599403] 
C3: [ 0.91947904 -0.3449568   0.1885818 ] 


--------------------------------------
Number 1237 ------------------------------
 +36 (000) -2 (100) +1 (110) -6 (200) -2 (210) +6 (220) -6 (221) -8 (300) -1 (310) +5 (311) +4 (320) +2 (321) -6 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -16.365772651731227
npa3:             -13.4408106254361
qubit violation:  -13.440812234215546
qutrit violation: -13.440811886241773
algebraic bound: 198.0

Qubit violation
***************

violation: -13.440812234215546
state:     [-0.21946-0.64027j  0.08991+0.08132j -0.08541-0.08604j -0.     -0.j
  0.10922+0.05262j -0.     +0.j      -0.     -0.j       0.70555-0.j     ]
A1: [0.99322325 0.07871593 0.08550661] 
A2: [-0.28655477  0.94766141 -0.1407985 ] 
A3: [ 0.25690193  0.96218182 -0.09059549] 
B1: [-0.91007203 -0.40553382  0.08550567] 
B2: [ 0.58626915 -0.79778724 -0.14079776] 
B3: [ 0.07878522 -0.99276653 -0.09059529] 
C1: [0.9305544  0.35602985 0.0855059 ] 
C2: [-0.54253923  0.82814678 -0.14079811] 
C3: [-0.02530859  0.99556613 -0.09059554] 


--------------------------------------
Number 1238 ------------------------------
 +36 (000) +2 (100) +7 (110) +2 (111) +8 (200) +3 (211) +5 (220) -6 (221) +5 (222) -2 (300) -5 (310) +2 (311) -3 (320) -1 (321) -6 (322) -2 (331) -2 (332) > 0
npa2:             -17.88728800242714
npa3:             -17.879480232273657
qubit violation:  -17.879480234992904
qutrit violation: -17.87948023245425
algebraic bound: 196.0

Qubit violation
***************

violation: -17.879480234992904
state:     [-0.     -0.j       0.05137-0.23749j -0.5653 -0.00294j  0.08181-0.06821j
  0.56531+0.j       0.11488-0.08299j  0.     -0.j       0.45805+0.24611j]
A1: [-0.58791903 -0.78531492  0.1939889 ] 
A2: [ 0.07378194  0.22411598 -0.97176553] 
A3: [-0.34266379 -0.32595662 -0.88109807] 
B1: [ 0.02955007 -0.0941884   0.99511574] 
B2: [ 0.5454566   0.75962198 -0.35419139] 
B3: [0.59347568 0.72980268 0.33937395] 
C1: [ 0.48797607 -0.20951173 -0.84733948] 
C2: [ 0.51185114 -0.21976329  0.83048932] 
C3: [ 0.88577952 -0.38030513  0.2660125 ] 


--------------------------------------
Number 1239 ------------------------------
 +36 (000) -2 (110) +6 (111) -4 (210) -2 (211) +8 (220) -5 (221) +5 (222) +4 (300) +2 (310) -6 (311) -4 (320) -3 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -20.552171629034525
npa3:             -20.459062839502558
qubit violation:  -20.45905976166265
qutrit violation: -20.45906396843962
algebraic bound: 186.0

Qubit violation
***************

violation: -20.45905976166265
state:     [ 7.0297e-01+0.j       0.0000e+00-0.j       7.2400e-03+0.01914j
  0.0000e+00+0.j      -4.2260e-02-0.0617j  -5.0050e-02-0.00295j
 -3.0000e-04-0.07232j -1.9285e-01-0.67445j]
A1: [0.85035524 0.51851678 0.08964541] 
A2: [ 0.7028904  -0.7109161  -0.02331018] 
A3: [ 0.17300592 -0.98207635 -0.0747996 ] 
B1: [-0.72294234 -0.6899046  -0.03722813] 
B2: [-0.83687959  0.54728265  0.01068612] 
B3: [-0.37552535  0.9262543   0.03214992] 
C1: [-0.74701977  0.65871611 -0.08974686] 
C2: [0.47108588 0.88177833 0.02334603] 
C3: [0.88684626 0.4559779  0.07475179] 


--------------------------------------
Number 1240 ------------------------------
 +36 (000) -2 (110) +7 (111) -4 (210) -3 (211) +8 (220) -4 (221) +4 (222) +4 (300) +2 (310) -6 (311) -4 (320) -3 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -19.899468239483014
npa3:             -19.74339485846285
qubit violation:  -19.74339314700716
qutrit violation: -19.743396105316677
algebraic bound: 186.0

Qubit violation
***************

violation: -19.74339314700716
state:     [ 7.0367e-01+0.0000e+00j -0.0000e+00-0.0000e+00j  3.3510e-02+6.3800e-02j
  5.7820e-02-3.3970e-02j  1.0000e-05+2.0000e-05j  0.0000e+00-0.0000e+00j
 -6.4560e-02+1.8220e-02j  6.0629e-01+3.5081e-01j]
A1: [ 0.01598783 -0.99649017 -0.0821685 ] 
A2: [ 0.96919845 -0.24497722  0.02530827] 
A3: [0.94182789 0.32834345 0.07176895] 
B1: [-0.01555365 -0.99649357  0.08221063] 
B2: [ 0.96094868 -0.27556367 -0.02534319] 
B3: [ 0.95176217  0.29831815 -0.07179863] 
C1: [ 0.23682818  0.96805915 -0.08230366] 
C2: [-0.87548777  0.48257625  0.02532425] 
C3: [-0.99427979 -0.07906664  0.07180642] 


--------------------------------------
Number 1241 ------------------------------
 +36 (000) -4 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +3 (222) -4 (300) +2 (310) +2 (321) +4 (322) +2 (330) -6 (331) -4 (332) > 0
npa2:             -19.261661135185577
qubit violation:  -19.261658158338193
qutrit violation: -19.261663750190152
algebraic bound: 162.0

Qubit violation
***************

violation: -19.261658158338193
state:     [-1.0000e-05-0.j       7.0226e-01-0.j       0.0000e+00-0.j
 -0.0000e+00+0.j       7.7930e-02-0.00615j -8.6420e-02+0.0084j
 -1.2267e-01+0.68704j -1.4890e-02-0.07672j]
A1: [ 0.98272204 -0.14820448  0.11087289] 
A2: [0.98896273 0.09931603 0.10995018] 
A3: [-0.10853843 -0.994077   -0.00550305] 
B1: [ 0.16269131 -0.98041918 -0.11094917] 
B2: [ 0.40005894 -0.90986404 -0.11000097] 
B3: [-0.97895752 -0.20399007  0.00549433] 
C1: [ 0.95580336 -0.27232216  0.11081733] 
C2: [ 0.85897824 -0.50010164  0.10979368] 
C3: [ 0.31328303  0.94964427 -0.00541924] 


--------------------------------------
Number 1242 ------------------------------
 +36 (000) -8 (100) +1 (110) +8 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -4 (300) +3 (310) -6 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -23.179506662891725
qubit violation:  -23.179502995695366
qutrit violation: -23.17950762556939
algebraic bound: 172.0

Qubit violation
***************

violation: -23.179502995695366
state:     [ 7.4700e-03+6.8810e-02j -2.2126e-01+6.6445e-01j  1.8020e-02+5.2830e-02j
 -6.1610e-02-3.1620e-02j  0.0000e+00-0.0000e+00j  7.8100e-03+8.5600e-03j
  7.0478e-01+0.0000e+00j  3.0000e-05+2.0000e-05j]
A1: [-0.26135504  0.96301061 -0.0656052 ] 
A2: [-0.75479492 -0.65567643  0.01931388] 
A3: [-0.92146732  0.38542296 -0.04844678] 
B1: [-0.01856482 -0.99515806  0.09651806] 
B2: [ 0.90796531  0.41808469 -0.02835849] 
B3: [ 0.77683781 -0.62564425  0.07136011] 
C1: [-0.82082644 -0.56300019 -0.09630506] 
C2: [-0.15036224  0.9882223   0.02842225] 
C3: [-0.94987463  0.30441508 -0.07120103] 


--------------------------------------
Number 1243 ------------------------------
 +37 (000) +2 (100) +4 (110) -3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -8 (300) -3 (310) -1 (311) +5 (320) -2 (322) -4 (331) -9 (332) +5 (333) > 0
npa2:             -14.951143526791832
npa3:             -12.204628006125425
qubit violation:  -12.204625874342637
qutrit violation: -12.204629501374578
algebraic bound: 185.0

Qubit violation
***************

violation: -12.204625874342637
state:     [ 0.     -0.j      -0.2289 +0.35849j  0.67334-0.j       0.     +0.j
  0.37058+0.20871j  0.02985+0.05487j  0.     -0.j      -0.37185+0.20648j]
A1: [ 0.4074608  -0.73847434  0.5372442 ] 
A2: [ 0.40739472 -0.73822326  0.5376392 ] 
A3: [-0.26145517  0.47398068  0.84082308] 
B1: [ 0.00739996  0.84339587 -0.53724167] 
B2: [ 0.00728586  0.84313949 -0.5376455 ] 
B3: [-0.00469983 -0.54132468 -0.84080049] 
C1: [0.71485019 0.44779179 0.53709563] 
C2: [0.71461723 0.44761928 0.53754922] 
C3: [-0.45877872 -0.28748315  0.84075887] 


--------------------------------------
Number 1244 ------------------------------
 +37 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +4 (220) -4 (221) +8 (300) -3 (311) -3 (320) +3 (321) -4 (322) +5 (330) +4 (331) +9 (333) > 0
npa2:             -17.110644085143292
npa3:             -16.98321262597181
qubit violation:  -16.98321736873809
qutrit violation: -16.983217005699323
algebraic bound: 217.0

Qubit violation
***************

violation: -16.98321736873809
state:     [ 0.66011-0.j      -0.     +0.j       0.     -0.j      -0.07628+0.42662j
  0.     +0.j       0.30581+0.3071j  -0.17212-0.39775j  0.00761-0.02668j]
A1: [-0.38523321 -0.03907711 -0.92199152] 
A2: [0.6766568  0.06863835 0.73309232] 
A3: [-0.81824768 -0.08299701  0.56884289] 
B1: [-0.18886186 -0.33805467 -0.92198169] 
B2: [0.3317204  0.59376348 0.73308015] 
B3: [-0.40112251 -0.71798074  0.56886237] 
C1: [ 0.29952818  0.24541812 -0.92198309] 
C2: [-0.52610004 -0.43105649  0.73308189] 
C3: [0.63616955 0.52123607 0.56885963] 


--------------------------------------
Number 1245 ------------------------------
 +38 (000) +3 (110) -5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +6 (222) -9 (300) -2 (310) +1 (311) +7 (320) -1 (321) -5 (322) -2 (331) -9 (332) +7 (333) > 0
npa2:             -15.99869893776144
npa3:             -13.333999281207923
qubit violation:  -13.33400403450607
qutrit violation: -13.33400342166365
algebraic bound: 202.0

Qubit violation
***************

violation: -13.33400403450607
state:     [-0.00734-0.2784j  -0.26703+0.48425j  0.06797-0.07271j  0.3273 -0.20476j
  0.11245-0.1239j  -0.0173 +0.00139j  0.65528+0.j      -0.     +0.j     ]
A1: [-0.81429315 -0.4915836  -0.30866202] 
A2: [0.30652006 0.8968742  0.318845  ] 
A3: [-8.09360498e-01  5.87311983e-01 -4.78944151e-04] 
B1: [ 0.78146356 -0.20270838  0.5901051 ] 
B2: [-0.54079778 -0.37902935 -0.75091579] 
B3: [ 0.4039482  -0.88970567 -0.21271974] 
C1: [ 0.59479211  0.73483015 -0.32595552] 
C2: [-0.92408989 -0.17485662  0.33982797] 
C3: [-0.46713863  0.88417411  0.00420202] 


--------------------------------------
Number 1246 ------------------------------
 +38 (000) +3 (110) -6 (200) -2 (210) +1 (211) +3 (220) -2 (221) +7 (222) -8 (300) -1 (310) +2 (311) +7 (320) -1 (321) -6 (322) -2 (331) -8 (332) +6 (333) > 0
npa2:             -15.574278819476305
npa3:             -14.301792296506555
qubit violation:  -14.301795475950481
qutrit violation: -14.301794845946533
algebraic bound: 202.0

Qubit violation
***************

violation: -14.301795475950481
state:     [ 0.     -0.j      -0.1843 -0.02741j -0.17451+0.06531j  0.56082-0.29735j
  0.70207+0.j      -0.     -0.j      -0.     +0.j      -0.02668+0.18441j]
A1: [ 0.99514176 -0.02420245  0.09543126] 
A2: [-0.53597427  0.8123595  -0.22979042] 
A3: [ 0.57016293  0.8112648  -0.12947458] 
B1: [ 0.02026842 -0.99522958 -0.09543207] 
B2: [-0.81023439  0.53918065  0.22979222] 
B3: [-0.81351173 -0.56695223  0.12947526] 
C1: [ 0.49988526 -0.8608179  -0.09543208] 
C2: [-0.97001588  0.07915045  0.22979209] 
C3: [-0.43699999 -0.89009389  0.12947544] 


--------------------------------------
Number 1247 ------------------------------
 +38 (000) -6 (100) +5 (200) -3 (210) +5 (211) +6 (220) -5 (221) +6 (222) -1 (300) -3 (310) +7 (311) -2 (320) +1 (321) -5 (322) -3 (331) -4 (332) +1 (333) > 0
npa2:             -26.346174186531385
npa3:             -26.346171480036247
qubit violation:  -26.346171425719344
qutrit violation: -26.346174915426367
algebraic bound: 202.0

Qubit violation
***************

violation: -26.346171425719344
state:     [ 0.     +0.j      -0.08534-0.11835j  0.70564+0.j      -0.     +0.j
 -0.02223-0.1442j  -0.22515+0.62251j  0.     -0.j       0.11973-0.08337j]
A1: [ 0.72164578  0.66284976 -0.19964352] 
A2: [ 0.32711553 -0.94136608  0.08261554] 
A3: [ 0.85005958 -0.52398513 -0.05327524] 
B1: [0.65113755 0.73223713 0.19962138] 
B2: [-0.94662721  0.31156894 -0.08259329] 
B3: [-0.53790323  0.84132126  0.0532789 ] 
C1: [ 0.94402666  0.2626211  -0.19960931] 
C2: [-0.13646227 -0.98718609  0.08271394] 
C3: [ 0.5190333  -0.85309717 -0.05319413] 


--------------------------------------
Number 1248 ------------------------------
 +39 (000) -1 (100) +4 (110) +3 (200) -6 (210) +3 (211) +9 (220) -2 (221) +3 (222) +5 (300) -1 (310) +5 (311) -6 (320) -1 (321) -2 (322) -5 (331) -5 (332) > 0
npa2:             -20.060586249969795
npa3:             -19.344542525882176
qubit violation:  -19.344537044569368
qutrit violation: -19.3445435026781
algebraic bound: 219.0

Qubit violation
***************

violation: -19.344537044569368
state:     [ 0.20042+0.07113j  0.05144-0.56548j  0.32174+0.39885j  0.     +0.j
 -0.01402+0.04064j -0.     -0.j       0.16717-0.13208j  0.56791+0.j     ]
A1: [ 0.73148342  0.24457246 -0.63648745] 
A2: [ 0.27546281 -0.63998094  0.71731761] 
A3: [ 0.75290667 -0.53867324  0.37810389] 
B1: [-0.58917897  0.5022757   0.6329196 ] 
B2: [ 0.40538244  0.56343597 -0.71986453] 
B3: [ 0.07112095  0.92079879 -0.38349888] 
C1: [ 0.3074215  -0.1981761   0.93070843] 
C2: [ 0.58619895 -0.37836853 -0.71638539] 
C3: [ 0.82417914 -0.53188351 -0.19449583] 


--------------------------------------
Number 1249 ------------------------------
 +39 (000) -2 (100) +4 (110) +3 (200) -5 (210) +5 (211) +9 (220) -1 (221) +3 (222) +4 (300) -1 (310) +3 (311) -5 (320) -1 (321) -1 (322) -7 (331) -7 (332) > 0
npa2:             -24.126581689239025
npa3:             -22.40277552590426
qubit violation:  -22.402781212140447
qutrit violation: -22.402777630501003
algebraic bound: 213.0

Qubit violation
***************

violation: -22.402781212140447
state:     [ 0.000e+00+0.j       3.608e-01+0.28718j -1.894e-02-0.46075j
  4.000e-04-0.00153j  6.017e-01+0.j      -0.000e+00-0.j
 -0.000e+00+0.j       5.485e-02+0.45786j]
A1: [ 0.87308388 -0.34386189 -0.34566392] 
A2: [ 0.65989699 -0.25994518 -0.70495707] 
A3: [-0.45767098  0.1802711  -0.8706547 ] 
B1: [0.37947354 0.85818611 0.34571149] 
B2: [0.28670874 0.64867609 0.70499463] 
B3: [-0.19891075 -0.44993043  0.8706303 ] 
C1: [-0.89725283 -0.27471112  0.34564599] 
C2: [-0.67822977 -0.20750425  0.70494423] 
C3: [0.47033904 0.14396086 0.87066438] 


--------------------------------------
Number 1250 ------------------------------
 +39 (000) -3 (100) -4 (110) -2 (200) -5 (210) +4 (211) +5 (220) -3 (221) +3 (222) -8 (300) -4 (310) +8 (311) +4 (321) -3 (322) +4 (330) -1 (332) -3 (333) > 0
npa2:             -19.460205121659833
npa3:             -18.600145055306704
qubit violation:  -18.60014609751943
qutrit violation: -18.600146153220315
algebraic bound: 219.0

Qubit violation
***************

violation: -18.60014609751943
state:     [-0.03874+0.03367j -0.49473-0.02707j -0.     +0.j       0.4444 -0.15396j
  0.2699 +0.12678j  0.00299+0.0107j   0.5808 +0.j      -0.16408-0.27819j]
A1: [0.69034131 0.71001846 0.13893402] 
A2: [-0.78738968  0.60910756  0.09489711] 
A3: [-0.58918162  0.79715156  0.13196365] 
B1: [ 0.10935606 -0.55300376  0.825971  ] 
B2: [0.49543923 0.79563872 0.34856707] 
B3: [0.51992551 0.6350247  0.57133273] 
C1: [-0.08607954  0.94042665  0.32891949] 
C2: [ 0.97422993 -0.08762734  0.20784008] 
C3: [0.93975176 0.17140688 0.29578086] 


--------------------------------------
Number 1251 ------------------------------
 +40 (000) -2 (100) +3 (110) +4 (111) +6 (200) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -8 (310) -2 (320) -4 (321) +4 (322) +6 (330) -4 (331) +2 (332) > 0
npa2:             -17.087319894058965
npa3:             -16.838951022002732
qubit violation:  -16.83895342881219
qutrit violation: -16.83895434824729
algebraic bound: 202.0

Qubit violation
***************

violation: -16.83895342881219
state:     [-0.     +0.j       0.70425+0.j      -0.12008-0.08116j -0.     -0.j
  0.02806+0.14218j  0.     +0.j       0.24234-0.6183j  -0.09444+0.10995j]
A1: [-0.84461624 -0.51821719 -0.13444087] 
A2: [0.75311677 0.64058257 0.14989698] 
A3: [-0.60788639  0.787893    0.09848232] 
B1: [ 0.9645571  -0.22706308 -0.13443201] 
B2: [-0.98579739  0.07576045  0.14987946] 
B3: [-0.12346824 -0.98745082  0.09847071] 
C1: [0.41769624 0.89858482 0.13444395] 
C2: [-0.54977457 -0.82175183 -0.14990616] 
C3: [-0.85254939  0.51328796 -0.09846325] 


--------------------------------------
Number 1252 ------------------------------
 +40 (000) -4 (100) -3 (110) +8 (111) +6 (200) -3 (210) +6 (220) -8 (221) +4 (222) +2 (300) -5 (311) -1 (320) -1 (321) -8 (322) +1 (330) +4 (331) +5 (333) > 0
npa2:             -21.86786668424473
npa3:             -20.614433177647605
qubit violation:  -20.614438331630012
qutrit violation: -20.61443610634824
algebraic bound: 188.0

Qubit violation
***************

violation: -20.614438331630012
state:     [-0.53559+0.39906j  0.11994-0.06626j -0.0148 +0.13622j -0.     +0.j
  0.13567-0.01925j -0.     +0.j      -0.     -0.j       0.70538+0.j     ]
A1: [ 0.92830449 -0.34441461  0.14010479] 
A2: [-0.32765602 -0.93835721 -0.11012395] 
A3: [ 0.95025322 -0.27412077  0.14790748] 
B1: [0.10491849 0.98456221 0.14010484] 
B2: [ 0.990173   -0.08619779 -0.11012433] 
B3: [0.03138098 0.98850317 0.14790781] 
C1: [ 0.74497237 -0.65221692  0.14010445] 
C2: [-0.64013283 -0.76033066 -0.11012377] 
C3: [ 0.79049921 -0.59433533  0.14790713] 


--------------------------------------
Number 1253 ------------------------------
 +40 (000) -4 (100) -3 (110) +9 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -1 (311) +2 (320) +8 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -28.03846362282661
qubit violation:  -28.038471963707565
qutrit violation: -28.038466606494918
algebraic bound: 158.0

Qubit violation
***************

violation: -28.038471963707565
state:     [-0.     -0.j       0.01685+0.05918j -0.02842-0.01178j -0.26102+0.65068j
  0.70641-0.j      -0.00534-0.03038j -0.     +0.j      -0.05626-0.02492j]
A1: [ 0.80413407 -0.59171746  0.05691119] 
A2: [-0.02653309  0.99588163 -0.08669377] 
A3: [ 0.9103734   0.41272648 -0.02961671] 
B1: [-0.96929132  0.2392388  -0.05691373] 
B2: [0.78223043 0.61692724 0.08669711] 
B3: [-0.26544928  0.96366981  0.0296175 ] 
C1: [8.12372554e-01 5.83138764e-01 2.34857616e-04] 
C2: [-4.04863004e-02 -9.99179684e-01 -9.28586764e-04] 
C3: [ 9.04529972e-01 -4.26409416e-01 -7.55168817e-04] 


--------------------------------------
Number 1254 ------------------------------
 +40 (000) -4 (100) -4 (110) +9 (111) +5 (200) -2 (210) -1 (211) +6 (220) -7 (221) +7 (222) +1 (300) -6 (311) -1 (320) -4 (322) +4 (331) +5 (332) +9 (333) > 0
npa2:             -22.980418089052563
npa3:             -22.195443098992726
qubit violation:  -22.19545062736961
qutrit violation: -22.195444200918246
algebraic bound: 184.0

Qubit violation
***************

violation: -22.19545062736961
state:     [ 0.02785-0.02421j  0.     -0.j       0.05616-0.04484j  0.70276-0.j
 -0.70198-0.02697j -0.     -0.j      -0.06007-0.03858j -0.02304-0.02171j]
A1: [ 0.79926548  0.60093221 -0.00742787] 
A2: [ 0.8748028  -0.48447341 -0.00236296] 
A3: [ 0.13781755 -0.99044854  0.0042447 ] 
B1: [-0.78313885 -0.61427319  0.09675741] 
B2: [ 0.24307701 -0.96955132  0.02972895] 
B3: [ 0.91883078 -0.39061832 -0.05627907] 
C1: [-0.68616241 -0.72098365 -0.09676639] 
C2: [ 0.38061694 -0.9242547  -0.02973195] 
C3: [ 0.96562914 -0.2537565   0.05628505] 


--------------------------------------
Number 1255 ------------------------------
 +40 (000) -5 (100) -3 (110) +9 (111) +5 (200) -3 (210) +8 (220) -9 (221) +6 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -22.561503866485694
npa3:             -20.681490307605813
qubit violation:  -20.68150051844807
qutrit violation: -20.68149165333595
algebraic bound: 194.0

Qubit violation
***************

violation: -20.68150051844807
state:     [ 0.65177-0.24287j -0.10522+0.00803j -0.06658-0.01874j -0.00196+0.10825j
 -0.     -0.j      -0.02721+0.02017j -0.     +0.j       0.69816+0.j     ]
A1: [-0.03028589  0.98886104 -0.14572809] 
A2: [ 0.78125236  0.61561716 -0.10324852] 
A3: [ 0.89746093 -0.43816718  0.05072982] 
B1: [0.71825703 0.69397201 0.05009748] 
B2: [ 0.98663398 -0.15895831  0.03585599] 
B3: [ 0.27781341 -0.96048397 -0.01703983] 
C1: [0.92131172 0.36048649 0.14571985] 
C2: [ 0.84215556 -0.5292577   0.10324876] 
C3: [-0.11146666 -0.99247279 -0.05072536] 


--------------------------------------
Number 1256 ------------------------------
 +40 (000) -5 (100) -4 (110) +8 (111) +1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +3 (300) -6 (311) -3 (320) +3 (321) -4 (322) +5 (331) +4 (332) +9 (333) > 0
npa2:             -21.032431410906185
npa3:             -21.032431384166884
qubit violation:  -21.032433535025483
qutrit violation: -21.032433394985972
algebraic bound: 186.0

Qubit violation
***************

violation: -21.032433535025483
state:     [-0.     +0.j      -0.08969+0.07464j  0.70552+0.j      -0.00167-0.04262j
 -0.07409-0.01109j  0.12081+0.67304j -0.     +0.j       0.06209-0.09879j]
A1: [-0.72880343  0.66565401 -0.160469  ] 
A2: [ 0.34239591 -0.92615152  0.15814045] 
A3: [0.8284451  0.56004985 0.00478303] 
B1: [0.89941071 0.40658477 0.16046559] 
B2: [-0.61293542 -0.77414653 -0.15813707] 
B3: [-0.61371207  0.78951544 -0.00478295] 
C1: [-0.0283743   0.99871731 -0.0419362 ] 
C2: [-0.42771404 -0.90304302  0.03967383] 
C3: [ 0.97895389 -0.20402508  0.00479993] 


--------------------------------------
Number 1257 ------------------------------
 +40 (000) -6 (100) +3 (110) +1 (111) +2 (200) +4 (210) -4 (211) -2 (220) +6 (221) -2 (222) -1 (310) -2 (321) +2 (322) +1 (330) -9 (331) -4 (332) +4 (333) > 0
npa2:             -18.48355633883125
npa3:             -18.307143379289677
qubit violation:  -18.307147720277825
qutrit violation: -18.307148705864364
algebraic bound: 166.0

Qubit violation
***************

violation: -18.307147720277825
state:     [-0.00556+0.00961j -0.35929-0.38666j -0.13724+0.38065j -0.     -0.j
  0.52898+0.j      -0.01592+0.02227j -0.00373-0.00135j  0.27577-0.44823j]
A1: [0.13064713 0.39924467 0.90748831] 
A2: [-0.30140287 -0.94757414  0.10611107] 
A3: [0.05009853 0.14538213 0.98810636] 
B1: [ 0.31426802  0.01301757 -0.94924505] 
B2: [-0.99925384 -0.03793884  0.00723986] 
B3: [ 0.0407055   0.00268982 -0.99916757] 
C1: [ 0.22891928 -0.41684534  0.87967945] 
C2: [-0.48542345  0.85807193  0.16756085] 
C3: [ 0.10020834 -0.1899856   0.97665949] 


--------------------------------------
Number 1258 ------------------------------
 +40 (000) -6 (100) +7 (110) -3 (111) +2 (200) +3 (210) -4 (211) -3 (220) +5 (221) -4 (222) -6 (310) -2 (321) +2 (322) +6 (330) -4 (331) -4 (332) -6 (333) > 0
npa2:             -15.030203796061507
npa3:             -14.324380757172804
qubit violation:  -14.324382121932038
qutrit violation: -14.324381641234137
algebraic bound: 208.0

Qubit violation
***************

violation: -14.324382121932038
state:     [ 2.7000e-03+0.0084j   5.1235e-01-0.j       4.7868e-01-0.18263j
 -5.0000e-04-0.01335j -4.0868e-01+0.30497j -0.0000e+00+0.j
  0.0000e+00-0.j      -4.3288e-01+0.16537j]
A1: [-0.0273502  -0.08232775 -0.99622995] 
A2: [0.29708518 0.8941729  0.33495557] 
A3: [ 0.04142173  0.12478885 -0.99131831] 
B1: [ 0.02552276  0.5807146  -0.81370704] 
B2: [-0.04336533 -0.98069259 -0.19068691] 
B3: [ 0.01711088  0.39047606 -0.92045406] 
C1: [-0.18306467  0.55146221 -0.81386532] 
C2: [ 0.30908801 -0.93177315 -0.19042955] 
C3: [-0.12315032  0.370688   -0.92055658] 


--------------------------------------
Number 1259 ------------------------------
 +40 (000) -8 (100) +2 (110) +3 (111) +5 (200) -4 (210) +7 (220) -6 (221) +6 (222) -3 (300) -5 (311) -2 (320) -3 (322) -5 (330) +5 (331) +5 (332) +5 (333) > 0
npa2:             -17.972289477077155
npa3:             -13.633901424792526
qubit violation:  -13.633905667067497
qutrit violation: -13.633904426795672
algebraic bound: 212.0

Qubit violation
***************

violation: -13.633905667067497
state:     [-0.     +0.j      -0.41084-0.16851j  0.1233 -0.42885j -0.00112+0.03139j
 -0.22779+0.38117j -0.     -0.j      -0.01318-0.00193j  0.63667+0.j     ]
A1: [ 0.06172718  0.93498407 -0.34927716] 
A2: [0.05731984 0.88866105 0.4549681 ] 
A3: [-0.00772714 -0.09211051  0.99571881] 
B1: [-0.31808437 -0.94746573 -0.03363072] 
B2: [-0.22271741 -0.66354276  0.71421843] 
B3: [0.12851393 0.38285264 0.91482678] 
C1: [-0.97171334  0.21208456  0.10389096] 
C2: [-0.58127747  0.12819897  0.80354311] 
C3: [ 0.51385442 -0.11056537  0.85072259] 


--------------------------------------
Number 1260 ------------------------------
 +40 (000) -8 (100) +4 (110) +5 (111) +5 (200) -1 (210) +1 (211) -4 (220) +6 (221) -4 (222) +5 (300) -5 (310) -2 (321) +2 (322) -5 (331) -4 (332) +1 (333) > 0
npa2:             -14.766607037280139
npa3:             -12.739051488441092
qubit violation:  -12.739052928026071
qutrit violation: -12.739052538900575
algebraic bound: 190.0

Qubit violation
***************

violation: -12.739052928026071
state:     [-0.0469 -1.8162e-01j  0.     -0.0000e+00j -0.22554-6.1520e-01j
 -0.00126+5.4060e-02j -0.12695-1.0000e-04j  0.69372-0.0000e+00j
  0.03558-1.8418e-01j  0.     +0.0000e+00j]
A1: [ 0.79485487  0.54585741 -0.26503853] 
A2: [ 0.36062629  0.9101667  -0.20382653] 
A3: [ 0.64766165 -0.75923048 -0.06405823] 
B1: [ 0.95217932 -0.15203156  0.26503008] 
B2: [ 0.71624458 -0.66742396  0.20381109] 
B3: [0.25928166 0.96367384 0.06407611] 
C1: [-0.9301074  -0.34256677  0.13246973] 
C2: [-0.59018448 -0.79973626  0.11001906] 
C3: [-0.45217474  0.89176298  0.01722775] 


--------------------------------------
Number 1261 ------------------------------
 +40 (000) -8 (100) +4 (110) +5 (111) +9 (200) -3 (210) +1 (211) +2 (221) -4 (222) +9 (300) -7 (310) +2 (320) -4 (321) +2 (322) -5 (331) -4 (332) +1 (333) > 0
npa2:             -13.221510061162554
npa3:             -9.129313979711192
qubit violation:  -9.059581722546275
qutrit violation: -9.059583370241945
algebraic bound: 238.0

Qubit violation
***************

violation: -9.059581722546275
state:     [-0.     -0.j       0.67613+0.j       0.     -0.j      -0.     +0.j
 -0.0914 +0.17123j -0.19003+0.10908j -0.66877-0.03961j -0.0903 -0.01354j]
A1: [-1.88498731e-10  1.13635853e-01  9.88711765e-01 -9.76521292e-02] 
A2: [-1.00000000e+00  6.90585367e-11 -1.76778397e-10  4.06623624e-11] 
A3: [ 4.36167769e-12 -9.36052398e-01  2.23509861e-01 -2.71752185e-01] 
B1: [-1.88500160e-10  9.91572342e-01 -8.51364134e-02  9.76528605e-02] 
B2: [-1.00000000e+00 -1.74719836e-10 -7.41170736e-11 -4.06648049e-11] 
B3: [4.35715353e-12 1.96479747e-01 9.42095943e-01 2.71755300e-01] 
C1: [ 1.45492200e-08  2.99054681e-01  9.52805609e-01 -5.22268787e-02] 
C2: [-1.65698164e-08  9.90808264e-01 -1.61153586e-02 -1.34309880e-01] 
C3: [-1.56757526e-07  6.78173242e-01 -7.30182380e-01 -8.31531905e-02] 


--------------------------------------
Number 1262 ------------------------------
 +40 (000) -8 (100) +4 (110) +6 (111) +5 (200) -1 (210) +1 (211) -4 (220) +6 (221) -4 (222) +5 (300) -5 (310) -1 (311) -2 (321) +2 (322) -4 (331) -4 (332) > 0
npa2:             -14.617933477252947
npa3:             -12.791411189581545
qubit violation:  -12.791413348020665
qutrit violation: -12.791413269542188
algebraic bound: 190.0

Qubit violation
***************

violation: -12.791413348020665
state:     [ 0.     -0.j      -0.16136+0.13369j  0.70164-0.j      -0.     +0.j
 -0.18585+0.09681j -0.47493-0.38783j -0.     +0.j       0.01781-0.20879j]
A1: [0.15684081 0.94887027 0.27394558] 
A2: [0.7766104  0.61296883 0.14541495] 
A3: [-0.96566438  0.23330874  0.11427745] 
B1: [ 0.56661452  0.77711159 -0.27394444] 
B2: [-0.10743466  0.98352096 -0.14541083] 
B3: [ 0.84341112 -0.52497402 -0.11428015] 
C1: [0.35266364 0.89475379 0.27394164] 
C2: [0.88804639 0.4361531  0.14541002] 
C3: [-0.89510756  0.43095491  0.11428179] 


--------------------------------------
Number 1263 ------------------------------
 +40 (000) -8 (100) +4 (110) +6 (111) +9 (200) -3 (210) +1 (211) +2 (221) -4 (222) +9 (300) -7 (310) -1 (311) +2 (320) -4 (321) +2 (322) -4 (331) -4 (332) > 0
npa2:             -12.749359468959895
npa3:             -8.859038964554806
qubit violation:  -8.53578397354632
qutrit violation: -8.535779848088392
algebraic bound: 238.0

Qubit violation
***************

violation: -8.53578397354632
state:     [ 7.1114e-01+0.j       0.0000e+00-0.j      -1.6000e-04+0.00083j
 -0.0000e+00+0.j      -4.9000e-04-0.00253j  0.0000e+00-0.j
  7.0304e-01+0.00404j  0.0000e+00-0.j     ]
A1: [1.07913678e-13 6.54031797e-01 3.58626436e-01 6.66055169e-01] 
A2: [ 2.09678108e-10  2.12055461e-01  4.84036459e-01 -8.48964774e-01] 
A3: [-2.47256104e-11 -2.80161099e-01 -5.28823604e-01  8.01158757e-01] 
B1: [ 1.03292375e-13 -7.21126019e-01  6.82178489e-01  1.20870890e-01] 
B2: [ 2.09675555e-10 -6.52574248e-02 -2.69899020e-01 -9.60674756e-01] 
B3: [-2.47263321e-11  1.36938595e-01  2.08800812e-01  9.68323315e-01] 
C1: [ 5.00000003e-01  2.03001045e-09 -2.21367384e-09  5.00000003e-01] 
C2: [ 5.00000003e-01  1.97469992e-09 -2.21527001e-09  5.00000003e-01] 
C3: [-5.00000003e-01 -1.88472474e-09  2.21787483e-09 -5.00000003e-01] 


--------------------------------------
Number 1264 ------------------------------
 +41 (000) +2 (100) +4 (110) -7 (200) -3 (210) +1 (211) +3 (220) +9 (222) -8 (300) -1 (310) +1 (311) +7 (320) -2 (321) -6 (322) -2 (331) -9 (332) +7 (333) > 0
npa2:             -18.601935634172293
npa3:             -16.064897658477875
qubit violation:  -16.064890445389146
qutrit violation: -16.06498949585098
algebraic bound: 223.0

Qubit violation
***************

violation: -16.064890445389146
state:     [ 0.00918+7.547e-02j  0.69395-7.068e-02j  0.     +0.000e+00j
 -0.02494-3.687e-02j -0.00956+2.999e-02j  0.01596-7.431e-02j
  0.70633-0.000e+00j -0.     -4.000e-05j]
A1: [-0.77668837  0.62309642  0.0922267 ] 
A2: [-0.61212182  0.78410352  0.10241347] 
A3: [0.76475085 0.64341516 0.03425101] 
B1: [-0.11737126  0.99296437  0.01564939] 
B2: [0.11313818 0.99344504 0.0163311 ] 
B3: [ 0.99732306 -0.07301349  0.0039659 ] 
C1: [ 0.53064976  0.84247231 -0.09300746] 
C2: [ 0.32271651  0.94092773 -0.10251369] 
C3: [-0.93301774  0.35818648 -0.03435588] 


--------------------------------------
Number 1265 ------------------------------
 +41 (000) -7 (100) +5 (111) +4 (200) -3 (210) +6 (220) -5 (221) +5 (222) -2 (300) -5 (311) -3 (320) +2 (321) -4 (322) -5 (330) +7 (331) +5 (332) +7 (333) > 0
npa2:             -18.897780399422828
npa3:             -16.906499312634843
qubit violation:  -16.906502511844785
qutrit violation: -16.90650112691217
algebraic bound: 215.0

Qubit violation
***************

violation: -16.906502511844785
state:     [-0.19772+0.15259j -0.     -0.j      -0.37351+0.46983j -0.11069+0.02521j
  0.03583-0.16181j  0.68894+0.j      -0.24834-0.02655j  0.     -0.j     ]
A1: [-0.91773284 -0.30615536  0.25305206] 
A2: [ 0.94363428  0.23692294 -0.23113174] 
A3: [ 0.05368008 -0.93815851  0.34201911] 
B1: [-0.87454951 -0.41367922 -0.25304678] 
B2: [0.84536945 0.48159232 0.23112625] 
B3: [-0.6101424   0.71466627 -0.34202104] 
C1: [-0.97788625 -0.19990116 -0.06146559] 
C2: [0.99059665 0.12393432 0.05795321] 
C3: [-0.12560304 -0.99021532 -0.06080712] 


--------------------------------------
Number 1266 ------------------------------
 +42 (000) -7 (100) +7 (200) -4 (210) +6 (211) +7 (220) -5 (221) +7 (222) -3 (310) +8 (311) -4 (320) +1 (321) -5 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -28.61927235566253
npa3:             -28.56043841622966
qubit violation:  -28.560441400092515
qutrit violation: -28.560439392153935
algebraic bound: 242.0

Qubit violation
***************

violation: -28.560441400092515
state:     [-0.28619+0.44018j  0.     +0.j      -0.     -0.j       0.0226 -0.37289j
  0.00644+0.0166j   0.53598+0.j      -0.16749+0.50912j  0.0771 +0.06312j]
A1: [ 0.0851637  -0.11781603  0.98937684] 
A2: [-0.57094422  0.78999748 -0.22344278] 
A3: [-0.56626917  0.78354938  0.2557139 ] 
B1: [-0.63142786 -0.51721216 -0.577746  ] 
B2: [-0.18739437 -0.15358245  0.97020399] 
B3: [-0.51507458 -0.42199734  0.7460673 ] 
C1: [-0.29400395  0.76148122 -0.57767468] 
C2: [-0.08730266  0.22591201  0.97022781] 
C3: [-0.23987958  0.62109358  0.74612369] 


--------------------------------------
Number 1267 ------------------------------
 +42 (000) -8 (100) +2 (110) +4 (111) -2 (211) -9 (220) +8 (221) -4 (222) -2 (300) -2 (310) -1 (320) +2 (321) +5 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -16.318312301507348
npa3:             -12.893550564114364
qubit violation:  -12.89355323929594
qutrit violation: -12.893553215916153
algebraic bound: 182.0

Qubit violation
***************

violation: -12.89355323929594
state:     [5.6500e-03+2.2760e-02j 1.6260e-02-1.6050e-02j 0.0000e+00-0.0000e+00j
 7.0673e-01+0.0000e+00j 5.6201e-01+4.2785e-01j 1.8140e-02+1.4860e-02j
 2.0000e-05+1.9000e-04j 0.0000e+00-0.0000e+00j]
A1: [ 6.11510034e-01  7.91236436e-01 -6.16977584e-04] 
A2: [ 0.08485245  0.99622192 -0.01849191] 
A3: [ 0.970033   -0.24109925  0.0301187 ] 
B1: [ 7.09187204e-01 -7.05019958e-01 -6.07327193e-04] 
B2: [ 0.21364344 -0.97674163 -0.01822805] 
B3: [0.93046644 0.365177   0.02963061] 
C1: [ 1.68876093e-02 -9.99857201e-01  6.21157123e-04] 
C2: [-0.52779624 -0.8491696   0.01849671] 
C3: [ 0.92162551 -0.38690973 -0.03012095] 


--------------------------------------
Number 1268 ------------------------------
 +43 (000) -8 (100) +1 (110) +6 (111) -2 (211) -9 (220) +8 (221) -1 (222) -3 (300) -1 (310) -1 (311) -1 (320) +2 (321) +8 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -18.38126587605923
npa3:             -17.23046842499801
qubit violation:  -17.23046962867365
qutrit violation: -17.23046971106556
algebraic bound: 175.0

Qubit violation
***************

violation: -17.23046962867365
state:     [0.70419+0.j      0.     -0.j      0.     +0.j      0.     +0.j
 0.04873-0.04547j 0.04266-0.04431j 0.03232+0.05234j 0.59748+0.36759j]
A1: [-0.56525634 -0.82475759 -0.01613034] 
A2: [-0.29611328  0.95201116  0.07740597] 
A3: [-0.97998682 -0.19299799  0.04876082] 
B1: [ 0.99942275 -0.02989964  0.01612983] 
B2: [-0.64100058 -0.76362746 -0.07740385] 
B3: [ 0.69198422 -0.72026407 -0.04875969] 
C1: [-0.27733019 -0.96063926  0.01613007] 
C2: [-0.58037495  0.81066232 -0.07740489] 
C3: [-0.86963496 -0.49128144 -0.04876035] 


--------------------------------------
Number 1269 ------------------------------
 +44 (000) +6 (100) +9 (110) +6 (111) -8 (200) -3 (210) -1 (211) +5 (220) -6 (221) +1 (222) -6 (300) +4 (311) +6 (320) +2 (321) -6 (322) -4 (331) -4 (332) > 0
npa2:             -18.060504272891208
npa3:             -16.08754853679887
qubit violation:  -16.087550488026803
qutrit violation: -16.087549874649977
algebraic bound: 250.0

Qubit violation
***************

violation: -16.087550488026803
state:     [-0.28409+0.19743j -0.     +0.j      -0.23818+0.33664j  0.51972+0.j
  0.20875-0.35565j  0.36319-0.37172j  0.     -0.j      -0.     -0.j     ]
A1: [-0.59632257  0.69154171  0.40763888] 
A2: [-0.7269685  -0.6865775   0.01132033] 
A3: [ 0.86588816  0.48591533 -0.11884445] 
B1: [0.91031232 0.07191813 0.40762639] 
B2: [ 0.03359408 -0.99937164  0.01130393] 
B3: [-0.2735067   0.95450214 -0.11882663] 
C1: [ 0.44736629 -0.6552528  -0.608693  ] 
C2: [ 0.32653636 -0.47835645  0.81519882] 
C3: [-0.43641748  0.6392982  -0.63311737] 


--------------------------------------
Number 1270 ------------------------------
 +44 (000) -8 (100) +2 (110) +2 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -4 (300) +1 (310) +1 (320) +8 (322) +4 (330) -9 (331) -1 (332) +4 (333) > 0
npa2:             -31.439164279790504
qubit violation:  -31.439163214559116
qutrit violation: -31.43916656352043
algebraic bound: 192.0

Qubit violation
***************

violation: -31.439163214559116
state:     [ 0.56627+0.j       0.00728+0.03571j -0.     +0.j      -0.26336+0.39118j
 -0.     +0.j       0.4115 +0.23033j -0.48165+0.02244j  0.00659+0.02673j]
A1: [-0.42455789  0.48211466 -0.76636549] 
A2: [-0.20367158  0.23286195  0.95094328] 
A3: [-0.66011044  0.7510866   0.01109629] 
B1: [-0.44581227 -0.4628357  -0.76618179] 
B2: [-0.21531221 -0.22209051  0.95095551] 
B3: [-0.69438343 -0.7195137   0.01147562] 
C1: [-0.00785777 -0.03628622 -0.99931054] 
C2: [0.18146123 0.84790378 0.49812749] 
C3: [ 0.15672071  0.73283836 -0.66210766] 


--------------------------------------
Number 1271 ------------------------------
 +45 (000) -9 (100) +3 (110) +1 (111) +3 (210) -4 (211) -5 (220) +8 (221) +3 (222) -4 (300) +1 (310) +1 (321) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) > 0
npa2:             -27.875840156328223
qubit violation:  -27.875844358389905
qutrit violation: -27.87584204697617
algebraic bound: 197.0

Qubit violation
***************

violation: -27.875844358389905
state:     [-0.21146+0.16568j -0.02013+0.04498j  0.65338+0.j       0.     +0.j
  0.02066-0.04475j  0.31846-0.53838j -0.     -0.j       0.29591-0.13131j]
A1: [ 0.96044492  0.27537609 -0.04139536] 
A2: [-0.19394621 -0.98056993  0.02945307] 
A3: [ 0.87513121 -0.48343105 -0.02097119] 
B1: [-0.75301734  0.08300103  0.65274476] 
B2: [ 0.5590765  -0.8276507   0.04927266] 
B3: [-0.36299168 -0.56815784  0.73853484] 
C1: [-0.96350407 -0.26447372 -0.04139527] 
C2: [0.20505567 0.97830722 0.0294474 ] 
C3: [-0.86959432  0.49332106 -0.02097718] 


--------------------------------------
Number 1272 ------------------------------
 +46 (000) -8 (100) +1 (110) +3 (111) -4 (211) -9 (220) +7 (221) -4 (222) -6 (300) -1 (310) -1 (320) +3 (321) +6 (322) +6 (330) -4 (331) -4 (332) -6 (333) > 0
npa2:             -15.746063725719793
npa3:             -11.406968774182296
qubit violation:  -11.406970589316805
qutrit violation: -11.406970666754829
algebraic bound: 208.0

Qubit violation
***************

violation: -11.406970589316805
state:     [ 0.52203-0.j       0.     +0.j       0.01827+0.03717j -0.43557+0.28773j
 -0.     +0.j       0.26964+0.32871j -0.44396-0.27461j  0.     +0.j     ]
A1: [ 0.45450908 -0.28497693  0.84392514] 
A2: [ 0.2894524  -0.18148647 -0.93982976] 
A3: [ 0.7126489  -0.44683041  0.54080878] 
B1: [-0.23663035 -0.48145157 -0.84392563] 
B2: [-0.15069757 -0.30661189  0.93982945] 
B3: [-0.37102547 -0.75489406 -0.54080963] 
C1: [-0.06793087 -0.53214319  0.84392478] 
C2: [-0.04326153 -0.33889235 -0.93982999] 
C3: [-0.10651242 -0.8343749   0.54080832] 


--------------------------------------
Number 1273 ------------------------------
 +47 (000) -6 (100) +2 (110) +6 (111) +2 (200) +1 (210) -1 (211) -8 (220) +8 (221) -7 (300) -3 (310) -1 (311) -3 (320) +8 (322) +7 (330) -4 (331) +3 (332) > 0
npa2:             -20.565811448543286
npa3:             -20.470063228772517
qubit violation:  -20.470068784324816
qutrit violation: -20.470068481431365
algebraic bound: 219.0

Qubit violation
***************

violation: -20.470068784324816
state:     [ 0.0000e+00-0.j       5.0516e-01-0.j      -4.0048e-01-0.28774j
  1.1200e-03+0.00334j -4.9555e-01-0.05944j -8.9400e-03-0.00824j
  2.1000e-04+0.00105j  2.0766e-01-0.45742j]
A1: [-0.21625024 -0.20007309  0.95561843] 
A2: [ 0.63025702  0.58319711 -0.51250094] 
A3: [0.52177398 0.48285911 0.70327732] 
B1: [ 0.19152106  0.57708081 -0.79391273] 
B2: [-0.3097337  -0.93313863  0.1825304 ] 
B3: [-0.13315585 -0.4010298  -0.90633582] 
C1: [0.76129925 0.55190284 0.34033323] 
C2: [-0.74993764 -0.54367723  0.37684029] 
C3: [0.10791566 0.07821946 0.99107816] 


--------------------------------------
Number 1274 ------------------------------
 +49 (000) -8 (100) +1 (110) +7 (111) -3 (200) +3 (211) +4 (220) -4 (221) +8 (222) -6 (300) -1 (310) -3 (311) +7 (320) -7 (321) +3 (331) -8 (332) +5 (333) > 0
npa2:             -25.468492825579418
npa3:             -25.34097657720865
qubit violation:  -25.3409816584917
qutrit violation: -25.34098159254446
algebraic bound: 239.0

Qubit violation
***************

violation: -25.3409816584917
state:     [ 0.00684-0.09288j -0.48991+0.00315j -0.44453+0.18389j  0.00113+0.00227j
  0.42355+0.25666j -0.00118+0.00238j -0.     -0.j       0.52403-0.j     ]
A1: [ 0.42239764 -0.82793399 -0.36892484] 
A2: [-0.3590384   0.70382808 -0.61295796] 
A3: [ 0.25732337 -0.50431776 -0.82428653] 
B1: [ 0.34885415  0.69491148 -0.62880745] 
B2: [-0.4203252  -0.83713116 -0.3500545 ] 
B3: [ 0.13241111  0.26386088 -0.95542908] 
C1: [ 0.06982038  0.87695913 -0.47546587] 
C2: [-0.06807415 -0.85388687 -0.51598752] 
C3: [ 0.03688775  0.46405129 -0.88503994] 


--------------------------------------
Number 1275 ------------------------------
 +22 (000) -3 (100) -2 (110) +10 (111) -1 (200) +1 (210) -2 (211) +2 (220) -1 (221) +5 (222) -2 (300) -2 (311) +2 (320) -2 (321) -2 (322) -2 (332) +2 (333) > 0
npa2:             -12.452097233037826
npa3:             -12.4303828657781
qubit violation:  -12.430378491409591
qutrit violation: -12.430383784237076
algebraic bound: 104.0

Qubit violation
***************

violation: -12.430378491409591
state:     [ 0.69675+0.j       0.02773+0.12041j -0.0123 -0.01651j  0.01211-0.11317j
 -0.     +0.j      -0.0112 +0.08971j  0.     -0.j       0.60639-0.33167j]
A1: [-0.87326662 -0.46654695 -0.14049646] 
A2: [-0.36146002  0.92784638  0.09191125] 
A3: [-0.9810272  -0.16025289 -0.10910803] 
B1: [ 0.89461446  0.43800838 -0.08839432] 
B2: [ 0.32225263 -0.94484789  0.05844323] 
B3: [ 0.98963433  0.12627627 -0.06839653] 
C1: [-0.59196082 -0.79360865  0.14059751] 
C2: [-0.72140063  0.68638498 -0.09196065] 
C3: [-0.81997059 -0.56189113  0.10920877] 


--------------------------------------
Number 1276 ------------------------------
 +23 (000) -3 (100) -2 (110) +11 (111) -1 (200) +1 (210) -3 (211) +2 (220) +4 (222) -3 (300) -2 (311) +2 (320) -2 (321) -2 (322) +1 (330) -2 (332) +1 (333) > 0
npa2:             -11.871019936617508
qubit violation:  -11.871020937234944
qutrit violation: -11.871020237583386
algebraic bound: 109.0

Qubit violation
***************

violation: -11.871020937234944
state:     [-0.     +0.j       0.70009-0.j      -0.04318+0.03291j -0.08835+0.02507j
  0.     -0.j       0.03516-0.01392j -0.36568+0.59572j  0.05608+0.07281j]
A1: [-0.33765437  0.94114908 -0.01509781] 
A2: [0.97933607 0.20124523 0.02003064] 
A3: [ 0.02919689  0.99954588 -0.00745678] 
B1: [ 0.48946311 -0.86775889  0.0861417 ] 
B2: [-0.92311136 -0.36845428 -0.11003129] 
B3: [ 0.14079525 -0.98905544  0.04411451] 
C1: [-0.91662405  0.39035873  0.08614193] 
C2: [-0.26396456 -0.95823578 -0.11003145] 
C3: [-0.99856375  0.03040316  0.04411467] 


--------------------------------------
Number 1277 ------------------------------
 +25 (000) -6 (100) -2 (110) +11 (111) -3 (200) +4 (210) -4 (211) +4 (220) -2 (221) +2 (222) -1 (311) -1 (320) -2 (321) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -13.204833925545714
qubit violation:  -13.204834699910014
qutrit violation: -13.204834681998086
algebraic bound: 131.0

Qubit violation
***************

violation: -13.204834699910014
state:     [ 0.01687+0.04927j  0.34884+0.16212j  0.53781+0.j       0.     +0.j
  0.53781+0.0007j   0.     -0.j       0.0479 -0.04913j -0.038  +0.51447j]
A1: [-0.4847749   0.72107463  0.49501987] 
A2: [ 0.34653791 -0.46543928  0.81441866] 
A3: [0.02274617 0.00996377 0.99969162] 
B1: [-0.48386065  0.72173786  0.49494782] 
B2: [ 0.34590073 -0.46583316  0.81446434] 
B3: [0.02271232 0.01000274 0.999692  ] 
C1: [ 0.35004653 -0.21090653 -0.91268059] 
C2: [-0.82033965  0.47738239 -0.31487921] 
C3: [-0.51560006  0.29587059 -0.8041251 ] 


--------------------------------------
Number 1278 ------------------------------
 +27 (000) -7 (100) -2 (110) +12 (111) -3 (200) +4 (210) -4 (211) +3 (220) -2 (221) +3 (222) -1 (300) +1 (310) -2 (311) -2 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -12.853949230269222
npa3:             -12.546112654790221
qubit violation:  -12.546113559735343
qutrit violation: -12.546113455927893
algebraic bound: 141.0

Qubit violation
***************

violation: -12.546113559735343
state:     [-0.     +0.j      -0.08432-0.11051j  0.02354+0.137j    0.65347+0.13689j
  0.70446+0.j       0.     -0.j      -0.     +0.j      -0.07156-0.11917j]
A1: [0.99122094 0.04320532 0.12495736] 
A2: [-0.03922941  0.99300281  0.11138434] 
A3: [0.26803108 0.95261342 0.14382983] 
B1: [ 0.98990565  0.06686038 -0.12496601] 
B2: [ 0.07100682 -0.99123723 -0.11138578] 
B3: [ 0.37190255 -0.9170608  -0.14383321] 
C1: [-0.90826458  0.39929753 -0.12496779] 
C2: [ 0.39624132  0.91136443 -0.1113898 ] 
C3: [ 0.09521512  0.9850101  -0.14383734] 


--------------------------------------
Number 1279 ------------------------------
 +27 (000) -8 (100) -1 (110) +10 (111) -2 (200) +4 (210) -6 (211) +2 (220) -2 (221) +2 (222) +1 (300) -1 (310) -1 (311) -2 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -12.230751146014782
npa3:             -12.199358926479917
qubit violation:  -12.199370594357767
qutrit violation: -12.199362477068814
algebraic bound: 133.0

Qubit violation
***************

violation: -12.199370594357767
state:     [ 0.01395+0.10955j  0.03411-0.03794j -0.33451-0.61028j -0.     -0.j
  0.07519+0.08097j  0.69656-0.j       0.01998-0.05538j  0.     +0.j     ]
A1: [-0.83126182 -0.55577753  0.01073519] 
A2: [ 0.54170762 -0.84055889  0.00370682] 
A3: [-0.99970798 -0.02308335  0.00716613] 
B1: [ 0.9704295  -0.18766538 -0.151817  ] 
B2: [-0.17922786 -0.98291156 -0.04198055] 
B3: [ 0.92393212  0.36729625 -0.10697263] 
C1: [-0.53824417  0.82900302 -0.15181346] 
C2: [-0.84373719 -0.53511221 -0.04198359] 
C3: [-0.00642717  0.99424137 -0.10697212] 


--------------------------------------
Number 1280 ------------------------------
 +27 (000) -8 (100) -1 (110) +10 (111) -3 (200) +4 (210) -6 (211) +3 (220) -2 (221) +1 (222) -1 (310) -1 (311) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -11.340487011634934
npa3:             -11.253128253409315
qubit violation:  -11.253131088122307
qutrit violation: -11.253130796679715
algebraic bound: 137.0

Qubit violation
***************

violation: -11.253131088122307
state:     [-0.0000e+00-0.j      -1.1873e-01-0.03952j  0.0000e+00-0.j
  6.8210e-01-0.0402j   6.9464e-01+0.j       1.1235e-01-0.08158j
 -2.0000e-05+0.j       4.9190e-02+0.11508j]
A1: [-0.27226763 -0.94527397  0.17979837] 
A2: [-0.97375719  0.22659226  0.02128099] 
A3: [ 0.33905184 -0.93038935  0.13935389] 
B1: [ 0.88797607 -0.42330514 -0.17975332] 
B2: [ 0.47637741  0.87898356 -0.02127164] 
B3: [ 0.47131929 -0.87088903 -0.13932131] 
C1: [-0.84173464  0.50907304  0.17979836] 
C2: [-0.56099761 -0.82754384  0.02128093] 
C3: [-0.38284393  0.91324204  0.13935389] 


--------------------------------------
Number 1281 ------------------------------
 +28 (000) -3 (100) -2 (110) +10 (111) -4 (200) -2 (211) +4 (220) +2 (222) -5 (300) +1 (310) -2 (311) +4 (320) -2 (321) -2 (322) -1 (331) -4 (332) +5 (333) > 0
npa2:             -11.478974899200551
npa3:             -9.158271389044103
qubit violation:  -9.158271817050885
qutrit violation: -9.158271800673955
algebraic bound: 146.0

Qubit violation
***************

violation: -9.158271817050885
state:     [-0.     -0.j       0.17414+0.23323j -0.5101 +0.2113j  -0.     +0.j
  0.55213+0.j       0.     +0.j       0.02384-0.01296j  0.52299+0.177j  ]
A1: [ 0.71497691 -0.07549674  0.6950599 ] 
A2: [ 0.42999532 -0.04540461  0.90168867] 
A3: [-0.68674493  0.07251562  0.72327234] 
B1: [-0.63165699  0.34336766  0.69505978] 
B2: [-0.37988528  0.20650499  0.9016889 ] 
B3: [ 0.60671223 -0.32980772  0.72327528] 
C1: [-0.48823702 -0.52773219 -0.69507075] 
C2: [-0.29363296 -0.31738593 -0.90169055] 
C3: [ 0.46896469  0.50690088 -0.72327285] 


--------------------------------------
Number 1282 ------------------------------
 +28 (000) -7 (100) -2 (110) +11 (111) -4 (200) +4 (210) -4 (211) +4 (220) -2 (221) +2 (222) -1 (300) +1 (310) -1 (311) -2 (321) -2 (331) -2 (332) +4 (333) > 0
npa2:             -12.20863824695573
npa3:             -11.810843779788726
qubit violation:  -11.810847348119218
qutrit violation: -11.81084734722147
algebraic bound: 146.0

Qubit violation
***************

violation: -11.810847348119218
state:     [ 0.11823+0.04564j -0.     -0.j      -0.     -0.j       0.70595-0.j
  0.38337+0.55361j -0.11602+0.051j   -0.12395+0.02639j  0.     -0.j     ]
A1: [-0.9857659  -0.05665022 -0.15829198] 
A2: [ 0.03378595 -0.99732329 -0.06484411] 
A3: [-0.21110036 -0.97218958 -0.10141031] 
B1: [ 0.79454751 -0.58620623  0.15829246] 
B2: [-0.57337572 -0.81672243  0.06484407] 
B3: [-0.354564   -0.92951617  0.10141039] 
C1: [ 0.65906684 -0.73523766  0.15829241] 
C2: [-0.72717372 -0.68338395  0.06484404] 
C3: [-0.53580186 -0.83823165  0.10141035] 


--------------------------------------
Number 1283 ------------------------------
 +29 (000) -10 (100) +7 (110) -3 (111) -3 (200) +3 (210) -2 (211) +2 (220) -2 (221) +4 (222) -4 (310) +2 (311) +2 (320) -3 (321) +2 (330) +1 (331) -3 (332) > 0
npa2:             -12.807935703855314
npa3:             -10.954412706280458
qubit violation:  -10.95441064144143
qutrit violation: -10.954413169182548
algebraic bound: 181.0

Qubit violation
***************

violation: -10.95441064144143
state:     [-0.     -0.j       0.7044 +0.j      -0.07944-0.03537j -0.     -0.j
 -0.04728+0.15787j -0.00132+0.01655j  0.64533+0.1588j  -0.06795-0.15014j]
A1: [ 9.99999793e-01 -1.68223453e-07  7.89282613e-08  1.05343047e-08] 
A2: [ 2.29720979e-08  6.78954051e-01  7.31169960e-01 -6.64213324e-02] 
A3: [ 1.49962553e-09 -7.47286349e-01  6.63316587e-01  3.96749126e-02] 
B1: [ 7.13346049e-13  2.19589483e-01  9.53007632e-01 -2.08702928e-01] 
B2: [ 5.08815212e-13  8.33146343e-01 -5.40865868e-01  1.15461179e-01] 
B3: [ 1.07486242e-12  7.00153075e-01  6.97110751e-01 -1.54344653e-01] 
C1: [7.11986026e-13 4.59854236e-01 8.63120558e-01 2.08703099e-01] 
C2: [ 5.11507503e-13 -9.83567073e-01  1.38796788e-01 -1.15461093e-01] 
C3: [ 1.07769349e-12 -7.06654250e-02  9.85486710e-01  1.54344882e-01] 


--------------------------------------
Number 1284 ------------------------------
 +29 (000) -7 (100) -2 (110) +10 (111) -2 (200) +4 (210) -4 (211) +2 (220) -1 (221) +4 (222) -4 (300) +1 (310) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -16.342414416278302
qubit violation:  -16.342415341761996
qutrit violation: -16.342415205640563
algebraic bound: 147.0

Qubit violation
***************

violation: -16.342415341761996
state:     [ 0.70508+0.j      -0.     +0.j       0.     -0.j       0.09837-0.07961j
  0.     -0.j       0.11227-0.05839j -0.01619+0.12551j  0.21506-0.63919j]
A1: [-0.94890418 -0.29867564 -0.10185148] 
A2: [-0.06029866  0.99439787 -0.08681556] 
A3: [-0.71679562  0.68121398 -0.148834  ] 
B1: [-0.98940726 -0.10343927 -0.10185085] 
B2: [ 0.13922113  0.98644854 -0.08681447] 
B3: [-0.56654541  0.81047835 -0.14883259] 
C1: [ 0.4801746   0.87123994 -0.10184947] 
C2: [ 0.73022045 -0.6776738  -0.08681195] 
C3: [ 0.98886056  0.00216221 -0.14882917] 


--------------------------------------
Number 1285 ------------------------------
 +30 (000) -4 (100) -1 (110) +10 (111) +2 (200) -1 (211) -1 (220) +3 (221) -1 (310) -4 (311) +3 (320) -2 (321) +4 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -18.547649429425967
qubit violation:  -18.5476503620267
qutrit violation: -18.54765099254875
algebraic bound: 140.0

Qubit violation
***************

violation: -18.5476503620267
state:     [ 5.2346e-01+0.0000e+00j -4.6050e-02-8.7430e-02j -1.0971e-01-3.7640e-02j
 -5.1696e-01-5.5550e-02j  0.0000e+00-0.0000e+00j -1.6235e-01-4.3987e-01j
  4.4490e-01+1.2105e-01j -2.0000e-05-3.2000e-04j]
A1: [-0.16395263  0.20342939 -0.96526474] 
A2: [-0.39790893  0.50802599  0.76392282] 
A3: [-0.50636179  0.63934759 -0.57864704] 
B1: [0.32291319 0.86915564 0.37456046] 
B2: [-0.42374515 -0.72879206  0.53786818] 
B3: [0.06350593 0.48937825 0.86975625] 
C1: [-0.39577149  0.81476929 -0.4236932 ] 
C2: [ 0.50738659 -0.70748013 -0.49196617] 
C3: [-0.08709307  0.43997104 -0.89377865] 


--------------------------------------
Number 1286 ------------------------------
 +30 (000) -4 (100) -1 (110) +11 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) -5 (311) +2 (320) -2 (321) +3 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -17.65894333483476
npa3:             -17.645640265488765
qubit violation:  -17.645643769348517
qutrit violation: -17.645642848012898
algebraic bound: 130.0

Qubit violation
***************

violation: -17.645643769348517
state:     [0.02467-0.04133j 0.70515+0.j      0.01219-0.04633j 0.01778-0.01199j
 0.01689-0.01852j 0.     -0.j      0.09522-0.69857j 0.     +0.j     ]
A1: [1.44680915e-01 9.89477947e-01 9.08108776e-04] 
A2: [0.70368478 0.70938923 0.03993301] 
A3: [-0.88334615  0.46462143 -0.06185871] 
B1: [ 5.75156660e-01  8.18043239e-01 -2.74918956e-04] 
B2: [0.94897396 0.31534171 0.00283455] 
B3: [-0.58079145  0.81403743 -0.00493618] 
C1: [ 0.87134705 -0.49066638  0.00090851] 
C2: [0.99161462 0.12290532 0.03993397] 
C3: [-0.172626   -0.98304309 -0.06185905] 


--------------------------------------
Number 1287 ------------------------------
 +30 (000) -9 (100) -1 (110) +10 (111) -4 (200) +5 (210) -6 (211) +3 (220) -3 (221) +1 (222) +1 (300) -1 (310) -1 (311) -3 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -12.54104387548658
npa3:             -12.521790760086866
qubit violation:  -12.521789779713254
qutrit violation: -12.52179233305064
algebraic bound: 152.0

Qubit violation
***************

violation: -12.521789779713254
state:     [-0.04476-0.11545j  0.01716-0.11352j  0.69696-0.j       0.     -0.j
 -0.07322-0.08845j -0.65697-0.20237j -0.     -0.j      -0.     -0.j     ]
A1: [-0.25958264  0.95177617 -0.16352041] 
A2: [ 0.93842246  0.34385577 -0.03356309] 
A3: [-0.69594581  0.70554119 -0.1336826 ] 
B1: [ 0.38401866 -0.90869321 -0.16372618] 
B2: [ 0.95031572  0.30947845 -0.03351275] 
B3: [-0.11126615 -0.98473691 -0.13383953] 
C1: [-0.88269612  0.44053702 -0.16362969] 
C2: [ 0.36892782  0.92884633 -0.03371519] 
C3: [-0.98981967 -0.04873192 -0.13372433] 


--------------------------------------
Number 1288 ------------------------------
 +32 (000) -12 (100) +6 (110) -2 (111) -4 (200) +4 (210) -3 (211) +2 (220) -2 (221) +4 (222) -2 (310) +3 (311) +2 (320) -3 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -11.797949084781408
npa3:             -9.978864031961024
qubit violation:  -9.978855689793152
qutrit violation: -9.978865211865623
algebraic bound: 188.0

Qubit violation
***************

violation: -9.978855689793152
state:     [-0.     -0.j      -0.04663-0.48147j -0.48224-0.03656j -0.00403-0.00246j
  0.54613-0.j      -0.     -0.j      -0.     +0.j      -0.43527+0.21068j]
A1: [ 0.33980935 -0.5297095  -0.77713407] 
A2: [-0.46328581  0.72204611 -0.51382441] 
A3: [ 0.32750722 -0.51052421 -0.79504966] 
B1: [ 0.3794829  -0.5033854   0.77627037] 
B2: [-0.51562772  0.68408819  0.51589834] 
B3: [ 0.36593795 -0.48538699  0.79403319] 
C1: [0.56035714 0.28731675 0.77681976] 
C2: [-0.76296068 -0.39136477  0.51451392] 
C3: [0.54014408 0.27696349 0.79469213] 


--------------------------------------
Number 1289 ------------------------------
 +33 (000) -9 (100) -2 (110) +12 (111) -6 (200) +5 (210) -4 (211) +5 (220) -2 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -12.144223967503223
npa3:             -11.785320175613947
qubit violation:  -11.785325124976948
qutrit violation: -11.785322875619844
algebraic bound: 177.0

Qubit violation
***************

violation: -11.785325124976948
state:     [ 0.70233-0.j       0.     -0.j       0.     -0.j      -0.16834+0.00201j
 -0.     +0.j       0.10535+0.13131j  0.16788+0.01254j  0.59368+0.26317j]
A1: [ 0.91550421 -0.37717634 -0.13996462] 
A2: [ 0.49275362  0.85646511 -0.15382265] 
A3: [ 0.48712447  0.85981912 -0.15303871] 
B1: [-0.26734717  0.95338084 -0.13996605] 
B2: [-0.97813759 -0.13994716 -0.15382348] 
B3: [-0.97730862 -0.1464472  -0.15303953] 
C1: [-0.87949664  0.45485735 -0.13996608] 
C2: [-0.56490196 -0.81069361 -0.15382348] 
C3: [-0.5595835  -0.81452147 -0.15303952] 


--------------------------------------
Number 1290 ------------------------------
 +34 (000) -2 (100) +2 (110) -1 (200) -3 (210) +3 (211) +4 (220) -1 (221) +11 (222) -3 (300) -1 (310) +3 (311) +2 (320) -1 (321) -8 (322) -3 (331) -3 (332) > 0
npa2:             -17.753631617958874
npa3:             -17.62108332842763
qubit violation:  -17.62108973970673
qutrit violation: -17.621086902016998
algebraic bound: 152.0

Qubit violation
***************

violation: -17.62108973970673
state:     [ 0.01241-0.01494j  0.51872+0.j      -0.112  +0.46552j -0.     +0.j
 -0.1332 -0.49846j  0.04343-0.0628j  -0.     -0.j       0.06736-0.47405j]
A1: [-0.45557037  0.65513825  0.60270184] 
A2: [-0.55571912  0.79973721 -0.22714901] 
A3: [-0.00548817  0.00849747 -0.99994884] 
B1: [ 0.03526925 -0.01774921 -0.99922022] 
B2: [-0.66309194  0.33370623 -0.67003674] 
B3: [-0.73860953  0.37171013  0.56239448] 
C1: [-0.49196327 -0.58168749  0.6477745 ] 
C2: [-0.63656816 -0.7521296  -0.1705346 ] 
C3: [-0.04408145 -0.0515607  -0.99769651] 


--------------------------------------
Number 1291 ------------------------------
 +34 (000) -4 (100) -3 (110) +11 (111) +4 (200) -1 (210) +2 (211) +5 (220) -4 (221) +7 (222) -2 (300) -2 (311) -5 (321) +2 (330) -1 (331) -3 (332) +2 (333) > 0
npa2:             -24.02549635025305
qubit violation:  -24.025489572021826
qutrit violation: -24.02549709058966
algebraic bound: 152.0

Qubit violation
***************

violation: -24.025489572021826
state:     [ 1.0000e-05-3.000e-05j  7.0244e-01+0.000e+00j  0.0000e+00+0.000e+00j
 -0.0000e+00+0.000e+00j  1.4640e-02+7.602e-02j -4.3590e-02+7.251e-02j
 -6.9170e-01-9.477e-02j -4.8800e-03-7.723e-02j]
A1: [ 0.65444655 -0.74851683  0.1068748 ] 
A2: [ 0.68022754  0.7320369  -0.03758273] 
A3: [ 0.87399891  0.48591491 -0.00355261] 
B1: [ 0.53594306 -0.83742508 -0.1071644 ] 
B2: [0.78138319 0.62291533 0.0376405 ] 
B3: [0.93646879 0.35073341 0.00350516] 
C1: [-0.42563802 -0.89856778  0.10680847] 
C2: [-0.85404253  0.51885523 -0.0374226 ] 
C3: [-0.97338144  0.22916434 -0.00348164] 


--------------------------------------
Number 1292 ------------------------------
 +34 (000) -5 (100) -3 (110) +11 (111) +6 (200) -4 (211) +3 (220) +1 (221) +3 (222) +1 (300) +2 (310) -6 (311) +3 (320) -1 (321) +5 (322) -3 (331) -3 (332) > 0
npa2:             -19.477286411304085
qubit violation:  -19.477282865765257
qutrit violation: -19.477287094447647
algebraic bound: 170.0

Qubit violation
***************

violation: -19.477282865765257
state:     [ 0.7071 -0.j       0.     -0.j       0.00316+0.00154j -0.01155+0.001j
  0.     -0.j      -0.00115+0.00794j -0.0109 +0.00398j -0.39603+0.58551j]
A1: [-0.83106575 -0.55617226 -0.00145303] 
A2: [ 0.77889919 -0.62694873  0.01585244] 
A3: [-0.04348057 -0.99898046  0.01214253] 
B1: [ 3.52548648e-01 -9.35793346e-01 -3.92367780e-04] 
B2: [0.78788854 0.61578901 0.00595856] 
B3: [ 0.96298369 -0.26951954  0.00464062] 
C1: [-0.65741101 -0.75353083 -0.00143038] 
C2: [ 0.91534712 -0.40235183  0.01589368] 
C3: [ 0.21832955 -0.97579931  0.01216046] 


--------------------------------------
Number 1293 ------------------------------
 +35 (000) -5 (100) -2 (110) +10 (111) +3 (200) -2 (210) +3 (211) +7 (220) -4 (221) +5 (222) -1 (300) +1 (310) -3 (311) -5 (321) -1 (331) -3 (332) +4 (333) > 0
npa2:             -22.129892614610057
npa3:             -21.61606021191586
qubit violation:  -21.616073628663322
qutrit violation: -21.61606501385245
algebraic bound: 163.0

Qubit violation
***************

violation: -21.616073628663322
state:     [-0.49815-0.4732j   0.06159+0.08927j -0.12481-0.03546j -0.08902+0.08709j
  0.     +0.j       0.     -0.j      -0.02166+0.00645j  0.69521+0.j     ]
A1: [ 0.26261197  0.95353512 -0.14766789] 
A2: [ 0.9882401  -0.03259808 -0.14939506] 
A3: [ 0.886187   -0.45524543 -0.08616405] 
B1: [-0.97615882 -0.15908646  0.14766697] 
B2: [-0.38261138  0.91175112  0.14939363] 
B3: [0.04408043 0.9953054  0.08616334] 
C1: [0.62557678 0.77440974 0.09456914] 
C2: [ 0.90274102 -0.41812059  0.10116245] 
C3: [ 0.6387535  -0.76700966  0.060747  ] 


--------------------------------------
Number 1294 ------------------------------
 +35 (000) -6 (100) -2 (110) +10 (111) +3 (200) +1 (210) -5 (211) +1 (221) -2 (300) +3 (310) -7 (311) +2 (320) -1 (321) +5 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -21.705217909865397
qubit violation:  -21.705215087000745
qutrit violation: -21.705219453471553
algebraic bound: 163.0

Qubit violation
***************

violation: -21.705215087000745
state:     [ 0.01846-0.02875j  0.4169 -0.23028j  0.52228+0.j      -0.00508-0.00275j
  0.0286 -0.49296j  0.00951-0.01549j  0.     -0.j      -0.50491+0.00985j]
A1: [-0.81042557  0.45743263 -0.36601327] 
A2: [-0.02941287  0.01653614  0.99943054] 
A3: [-0.67716709  0.38215738  0.62880875] 
B1: [-0.28529033 -0.44324762  0.84978875] 
B2: [0.52879624 0.82160335 0.21293765] 
B3: [0.25914193 0.40263439 0.87791286] 
C1: [-0.46062001 -0.24812824 -0.85220979] 
C2: [-0.55324842 -0.29829559  0.77777625] 
C3: [-0.87976042 -0.47418028  0.03427313] 


--------------------------------------
Number 1295 ------------------------------
 +36 (000) -6 (100) -1 (110) +6 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -6 (300) +2 (310) +2 (320) -2 (321) +2 (322) +6 (330) -10 (331) -4 (332) > 0
npa2:             -19.912307701068883
npa3:             -19.42919775078979
qubit violation:  -19.429208611266617
qutrit violation: -19.429201303491432
algebraic bound: 180.0

Qubit violation
***************

violation: -19.429208611266617
state:     [-0.     +0.j      -0.03595+0.06895j  0.70674-0.j       0.     +0.j
 -0.01201+0.07679j -0.68231+0.12977j -0.     +0.j       0.07369-0.02479j]
A1: [-0.965365   -0.24633438 -0.08596393] 
A2: [-0.99754334 -0.00409824 -0.06993212] 
A3: [ 0.0726382  -0.99490129 -0.06996518] 
B1: [0.86661968 0.49151109 0.08594877] 
B2: [0.72192671 0.68842787 0.06992071] 
B3: [ 0.63719367 -0.76752163  0.06996275] 
C1: [-0.83585913 -0.54217638 -0.08593187] 
C2: [-0.94383235 -0.32294367 -0.06991341] 
C3: [ 0.38703018 -0.91941226 -0.06991947] 


--------------------------------------
Number 1296 ------------------------------
 +38 (000) -6 (100) -1 (110) +4 (111) +1 (210) -3 (211) -3 (220) +2 (221) -3 (222) -8 (300) +2 (310) +2 (320) -2 (321) +4 (322) +8 (330) -10 (331) -2 (332) > 0
npa2:             -23.25097736665589
qubit violation:  -23.25098096201893
qutrit violation: -23.250980957605833
algebraic bound: 190.0

Qubit violation
***************

violation: -23.25098096201893
state:     [ 0.00882+0.07087j -0.08393-0.08339j -0.     -0.j       0.69653+0.j
  0.55413+0.4176j  -0.09089+0.06808j  0.     +0.j       0.027  -0.02584j]
A1: [-0.67613523  0.73514491 -0.04902152] 
A2: [-0.00685465 -0.99931382  0.03639932] 
A3: [-0.95732715 -0.28826434 -0.02069765] 
B1: [ 0.6842491  -0.7125017  -0.15538504] 
B2: [-0.99272899  0.04981019  0.10958147] 
B3: [-0.35095279 -0.9335232  -0.07325688] 
C1: [ 0.27856922 -0.94776311  0.15538426] 
C2: [-0.85789507  0.50200425 -0.10958004] 
C3: [-0.74190953 -0.66648601  0.07325744] 


--------------------------------------
Number 1297 ------------------------------
 +39 (000) +2 (100) +3 (110) -8 (200) -3 (210) +1 (211) +2 (220) -2 (221) +3 (222) -13 (300) +7 (320) +2 (321) -3 (322) +6 (330) -6 (331) -6 (332) -6 (333) > 0
npa2:             -11.970600702402074
npa3:             -7.999998474874765
qubit violation:  -8.00000008656273
qutrit violation: -8.00000023326316
algebraic bound: 237.0

Qubit violation
***************

violation: -8.00000008656273
state:     [ 0.52719+0.j       0.     -0.j      -0.     -0.j       0.22562-0.47647j
 -0.22957+0.41154j -0.     +0.j       0.     +0.j       0.2737 +0.38361j]
A1: [ 0.          0.48410647 -0.86783707 -0.11180209] 
A2: [ 0.         -0.48410869  0.86784105  0.11176159] 
A3: [ 0.          0.4840992  -0.86782403 -0.11193515] 
B1: [ 0.         -0.81398024 -0.36316268  0.45337518] 
B2: [0.         0.63653638 0.58193969 0.50613006] 
B3: [ 0.         -0.17744391  0.2187771   0.9595052 ] 
C1: [ 0.          0.0201343  -0.89109235 -0.45337516] 
C2: [ 0.          0.25353552  0.82434952 -0.50613004] 
C3: [ 0.          0.27366976 -0.06674282 -0.95950522] 


--------------------------------------
Number 1298 ------------------------------
 +40 (000) +2 (100) +1 (110) +4 (111) +10 (200) +3 (210) -3 (211) +3 (220) +4 (221) +3 (222) -8 (310) -2 (320) -4 (321) +4 (322) +6 (330) -4 (331) +2 (332) > 0
npa2:             -21.8227341969831
qubit violation:  -21.822732725994854
qutrit violation: -21.82273862421061
algebraic bound: 226.0

Qubit violation
***************

violation: -21.822732725994854
state:     [-0.     -0.j       0.11109-0.09068j  0.13907-0.035j   -0.42507+0.51162j
  0.70418+0.j       0.     -0.j      -0.     +0.j      -0.11278+0.08857j]
A1: [-0.57253035  0.81769717  0.05983522] 
A2: [ 0.94057655 -0.30776726 -0.14350956] 
A3: [ 0.63114955  0.76316731 -0.13865747] 
B1: [ 0.55705973  0.8283371  -0.05951484] 
B2: [-0.93461294 -0.32550049  0.1433459 ] 
B3: [-0.64543511  0.7510941   0.13882036] 
C1: [ 0.85576955  0.51390161 -0.05969589] 
C2: [-0.98445205  0.10151119  0.14335148] 
C3: [-0.26601405  0.95395343  0.13859781] 


--------------------------------------
Number 1299 ------------------------------
 +40 (000) +2 (100) -1 (110) +5 (111) +10 (200) +4 (210) -4 (211) +1 (220) +6 (221) -4 (222) -5 (310) -5 (320) -2 (321) -3 (322) -5 (331) -4 (332) +1 (333) > 0
npa2:             -14.992288091789078
npa3:             -11.743309168987658
qubit violation:  -11.743312597920763
qutrit violation: -11.743309961331015
algebraic bound: 214.0

Qubit violation
***************

violation: -11.743312597920763
state:     [-0.24705-0.5079j  -0.     -0.j       0.12582+0.02133j  0.5648 +0.j
 -0.     -0.j      -0.16152+0.02532j -0.3343 +0.45523j  0.     +0.j     ]
A1: [ 0.22520909 -0.44837604 -0.86500855] 
A2: [-0.44861635  0.89350715  0.01970775] 
A3: [ 0.01469343 -0.02907952  0.99946912] 
B1: [ 0.29181268 -0.40817345  0.86500855] 
B2: [-0.58158671  0.81324569 -0.01970774] 
B3: [ 0.0188879  -0.02654736 -0.99946912] 
C1: [-0.49469648  0.08387871 -0.86500853] 
C2: [ 0.98571373 -0.16727256  0.0197077 ] 
C3: [-0.03213414  0.00537665  0.99946912] 


--------------------------------------
Number 1300 ------------------------------
 +40 (000) +2 (100) +4 (111) +10 (200) +4 (210) -4 (211) +1 (220) +6 (221) -4 (222) -6 (310) -5 (320) -2 (321) -3 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -14.047208130517333
npa3:             -10.528254236144157
qubit violation:  -10.528255015089645
qutrit violation: -10.528254825574315
algebraic bound: 216.0

Qubit violation
***************

violation: -10.528255015089645
state:     [0.     +0.j      0.     +0.j      0.72208+0.j      0.     -0.j
 0.04966-0.02788j 0.68142+0.08238j 0.01392-0.02825j 0.05049-0.02635j]
A1: [ 8.90565399e-13 -3.88383011e-01  7.88021801e-01 -4.77682194e-01] 
A2: [-8.18983770e-13  4.09691268e-01 -8.31255771e-01 -3.75721849e-01] 
A3: [ 1.00000000e+00 -1.54688762e-12  3.13965520e-12 -4.02455291e-11] 
B1: [ 2.74880535e-10  7.64415080e-01 -5.24523474e-01  3.74892937e-01] 
B2: [-4.78993178e-10 -7.35577114e-01  5.04735717e-01  4.51849721e-01] 
B3: [ 9.19841425e-10  1.27828219e-01 -8.77124951e-02  9.87910150e-01] 
C1: [ 2.74880257e-10  7.48109440e-01  5.47529115e-01 -3.74892169e-01] 
C2: [-4.78992040e-10 -7.19886194e-01 -5.26872883e-01 -4.51850460e-01] 
C3: [ 9.19838594e-10  1.25102009e-01  9.15602348e-02 -9.87910022e-01] 


--------------------------------------
Number 1301 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +11 (200) -1 (210) -5 (211) +6 (220) +2 (221) +8 (222) +7 (300) -3 (310) -1 (311) +4 (320) +8 (322) -4 (331) -4 (332) > 0
npa2:             -21.047773584596257
qubit violation:  -21.04777580947384
qutrit violation: -21.047775340000243
algebraic bound: 224.0

Qubit violation
***************

violation: -21.04777580947384
state:     [ 6.7117e-01-1.1029e-01j -4.9570e-02-1.2824e-01j -2.5370e-02+1.3512e-01j
 -1.3130e-02+1.3348e-01j -6.0000e-05-1.0000e-04j -0.0000e+00-0.0000e+00j
  0.0000e+00-0.0000e+00j  6.9395e-01+0.0000e+00j]
A1: [ 0.82674689 -0.55944294  0.05927215] 
A2: [-0.85475359 -0.49794561  0.14644615] 
A3: [ 0.25156179 -0.95295509  0.16909543] 
B1: [-0.99700379 -0.04951312 -0.05942971] 
B2: [ 0.38414572  0.91155213 -0.14664509] 
B3: [-0.7736093   0.61059778 -0.16940782] 
C1: [ 0.87372684 -0.48277322 -0.05942582] 
C2: [-0.80648687 -0.57277756 -0.14664517] 
C3: [ 0.33628106 -0.92640025 -0.16940374] 


--------------------------------------
Number 1302 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +12 (200) -2 (210) -5 (211) +6 (220) +5 (222) +8 (300) -4 (310) -1 (311) +4 (320) -1 (321) +7 (322) -4 (331) -4 (332) > 0
npa2:             -19.029342641121936
npa3:             -19.029344132324198
qubit violation:  -19.0293463298954
qutrit violation: -19.029346149113355
algebraic bound: 236.0

Qubit violation
***************

violation: -19.0293463298954
state:     [ 0.13961+0.05118j -0.     +0.j       0.07331+0.0711j   0.69923+0.j
  0.54059-0.40247j -0.01009-0.04594j -0.04872-0.14049j -0.     -0.j     ]
A1: [-0.70834833 -0.70357939  0.05673352] 
A2: [ 0.93879638 -0.30625116  0.1577073 ] 
A3: [-0.01495829 -0.98295912  0.18321468] 
B1: [ 0.9930377   0.10323425 -0.05673458] 
B2: [-0.35695918 -0.92071132 -0.1577048 ] 
B3: [ 0.77057004 -0.61045434 -0.18321385] 
C1: [0.94665437 0.32162367 0.02009282] 
C2: [-0.13080145 -0.98908773  0.0677971 ] 
C3: [ 0.89829627 -0.43307616  0.07422158] 


--------------------------------------
Number 1303 ------------------------------
 +40 (000) -4 (100) -4 (110) +12 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -4 (311) +2 (320) -3 (321) +5 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -25.834567980523644
qubit violation:  -25.834570629122798
qutrit violation: -25.834569314374065
algebraic bound: 166.0

Qubit violation
***************

violation: -25.834570629122798
state:     [-0.     -0.j       0.7057 +0.j       0.01442-0.01936j  0.02665-0.03086j
 -0.0019 -0.00227j -0.01224-0.01372j -0.70218+0.06664j -0.04016-0.0165j ]
A1: [ 0.7114755   0.70266085 -0.0083878 ] 
A2: [ 0.12144613 -0.9925829   0.00547905] 
A3: [ 0.9128554  -0.40827457 -0.00262768] 
B1: [-0.5907458   0.80521246  0.05150042] 
B2: [ 0.99912675 -0.02370547 -0.03440637] 
B3: [0.53707968 0.84339425 0.01521721] 
C1: [-0.84923986 -0.5245701   0.06014877] 
C2: [ 0.93479397 -0.35297367 -0.03962099] 
C3: [ 0.18162727 -0.98319455  0.01843948] 


--------------------------------------
Number 1304 ------------------------------
 +40 (000) -5 (100) +1 (110) +5 (111) +5 (200) -7 (210) +12 (220) -5 (221) -2 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -20.015526229858438
npa3:             -17.455635213104223
qubit violation:  -17.455642249901153
qutrit violation: -17.4556397468398
algebraic bound: 204.0

Qubit violation
***************

violation: -17.455642249901153
state:     [ 0.38565+0.30595j  0.01683+0.01986j -0.     +0.j      -0.4657 -0.18708j
  0.0301 -0.00609j  0.55618+0.j       0.33738-0.27446j -0.06672+0.03513j]
A1: [-0.64545902  0.76168524  0.05672983] 
A2: [-0.55546563  0.65540382 -0.51176536] 
A3: [ 0.24949861 -0.29443148 -0.92252945] 
B1: [ 0.5313717  -0.28040042 -0.7993871 ] 
B2: [ 0.04472688 -0.02345106 -0.99872397] 
B3: [-0.86811067  0.45840952 -0.1903802 ] 
C1: [0.06063059 0.01194752 0.99808878] 
C2: [0.59803807 0.11929975 0.79253899] 
C3: [ 0.85351604  0.17054036 -0.49236816] 


--------------------------------------
Number 1305 ------------------------------
 +40 (000) -5 (100) -2 (110) +16 (111) +3 (200) +1 (210) -2 (211) -2 (220) +3 (221) -3 (222) -8 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -23.09110755119592
qubit violation:  -23.091105145675396
qutrit violation: -23.09110809712547
algebraic bound: 172.0

Qubit violation
***************

violation: -23.091105145675396
state:     [-3.0470e-02+0.04397j  4.7776e-01-0.51313j  5.0000e-04+0.0016j
  4.8890e-02-0.02172j  0.0000e+00+0.j      -1.9250e-02-0.04818j
  7.0712e-01+0.j      -0.0000e+00+0.j     ]
A1: [-0.25660892  0.96382832  0.07201934] 
A2: [-0.64884089 -0.76013213 -0.0347077 ] 
A3: [-0.93748777  0.34473863  0.04766494] 
B1: [-0.97215103 -0.22147695  0.07661805] 
B2: [ 0.73610888 -0.67586117 -0.03681561] 
B3: [-0.37812656 -0.92435798  0.05081934] 
C1: [ 0.94556909  0.31629014 -0.07654795] 
C2: [-0.27743628 -0.9600364   0.03686724] 
C3: [ 0.8035915  -0.59301496 -0.05073422] 


--------------------------------------
Number 1306 ------------------------------
 +40 (000) -6 (100) +10 (111) +2 (200) -1 (210) -3 (220) +3 (221) -4 (222) -3 (310) -2 (311) +4 (320) -4 (321) +4 (322) +7 (330) -7 (331) -4 (332) -4 (333) > 0
npa2:             -22.28547032037197
qubit violation:  -22.28547563899819
qutrit violation: -22.285474006952526
algebraic bound: 204.0

Qubit violation
***************

violation: -22.28547563899819
state:     [-0.35672-0.29781j -0.01904+0.00664j -0.00287+0.0161j   0.3697 +0.28153j
  0.     +0.j      -0.23043-0.40654j  0.59082+0.j       0.     -0.j     ]
A1: [0.05286935 0.36274585 0.93038718] 
A2: [ 0.05225174  0.35404021 -0.93376941] 
A3: [0.13590181 0.92752701 0.34817295] 
B1: [-0.06016962 -0.10063913  0.99310191] 
B2: [-0.30621136 -0.49743315 -0.81166181] 
B3: [-0.42672599 -0.69749532  0.57567808] 
C1: [ 0.05560025 -0.10323625 -0.99310166] 
C2: [ 0.2836124  -0.51065506  0.81166214] 
C3: [ 0.39504131 -0.7159171  -0.57567797] 


--------------------------------------
Number 1307 ------------------------------
 +40 (000) -8 (100) -1 (110) +12 (111) +4 (200) +1 (210) -1 (211) -1 (220) +4 (221) -3 (222) -4 (300) +4 (310) -6 (311) -2 (321) -6 (331) -4 (332) +2 (333) > 0
npa2:             -18.359323841569847
qubit violation:  -18.35933060925789
qutrit violation: -18.359325837745043
algebraic bound: 176.0

Qubit violation
***************

violation: -18.35933060925789
state:     [ 0.00823-0.00418j -0.00637+0.0461j   0.70696+0.j       0.     -0.j
 -0.04447-0.01373j -0.24824+0.65788j  0.     -0.j      -0.02422+0.02777j]
A1: [-0.39718441 -0.91702891 -0.03609046] 
A2: [-0.24368472 -0.96947144 -0.02725587] 
A3: [-0.94890494  0.31077067 -0.05478144] 
B1: [-0.84403077  0.53587815  0.02113439] 
B2: [-0.74622481  0.66549561  0.01625193] 
B3: [-0.61214874 -0.79016228  0.03029014] 
C1: [-0.84083403  0.54008857 -0.03608976] 
C2: [-0.91738157  0.39707455 -0.02725535] 
C3: [ 0.45995788  0.8862493  -0.05478071] 


--------------------------------------
Number 1308 ------------------------------
 +41 (000) +2 (100) +4 (110) -5 (200) -1 (210) +1 (211) +3 (220) -2 (221) +7 (222) -10 (300) -3 (310) +1 (311) +7 (320) -2 (321) -6 (322) -9 (332) +9 (333) > 0
npa2:             -20.298504049899485
npa3:             -19.755044901420646
qubit violation:  -19.755047887303938
qutrit violation: -19.755048172872836
algebraic bound: 223.0

Qubit violation
***************

violation: -19.755047887303938
state:     [ 0.00961-0.00648j -0.50849+0.0488j  -0.11874+0.37605j  0.04567-0.04361j
  0.58088+0.j      -0.     +0.j       0.16984-0.13701j -0.43245+0.0858j ]
A1: [0.60815253 0.39849205 0.68655268] 
A2: [-0.83508915 -0.55008155 -0.00603409] 
A3: [-0.06615092 -0.04664324  0.99671885] 
B1: [-0.5870249   0.47811645 -0.65330423] 
B2: [ 0.08362898 -0.0682406   0.99415764] 
B3: [-0.76247291  0.62087159  0.18208109] 
C1: [ 0.80334165  0.42622962 -0.41589723] 
C2: [-0.83884667 -0.44308016 -0.31625344] 
C3: [ 0.21488938  0.11629106 -0.96969013] 


--------------------------------------
Number 1309 ------------------------------
 +41 (000) -5 (100) -3 (110) +13 (111) +5 (200) -2 (210) -1 (211) +7 (220) -1 (221) +8 (222) -1 (300) +1 (311) -6 (321) -4 (322) +1 (330) -5 (331) +4 (333) > 0
npa2:             -28.433816320656575
npa3:             -27.218841630808086
qubit violation:  -27.21885175481573
qutrit violation: -27.218844993687313
algebraic bound: 175.0

Qubit violation
***************

violation: -27.21885175481573
state:     [ 0.69822+0.j       0.01146+0.06765j  0.     -0.j       0.     -0.j
  0.02006-0.0889j   0.0063 +0.08499j -0.11118+0.0761j   0.66592+0.17497j]
A1: [-0.11939544  0.98608977  0.1156361 ] 
A2: [ 0.99507498  0.09256637 -0.03545768] 
A3: [ 0.98589402  0.16519119 -0.02692324] 
B1: [ 0.03458893  0.99268902 -0.11563785] 
B2: [ 0.99741591 -0.06248371  0.03545831] 
B3: [0.99958036 0.01068519 0.02692455] 
C1: [ 0.97447589  0.13787777 -0.17716225] 
C2: [ 0.14407219 -0.96476849  0.22014759] 
C3: [ 0.2158182  -0.95423775  0.20700924] 


--------------------------------------
Number 1310 ------------------------------
 +41 (000) -6 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -2 (220) +5 (221) -1 (300) +3 (320) -3 (321) +5 (322) +4 (330) -11 (331) -3 (332) +4 (333) > 0
npa2:             -27.778605471695442
qubit violation:  -27.77860265726881
qutrit violation: -27.77861272712463
algebraic bound: 177.0

Qubit violation
***************

violation: -27.77860265726881
state:     [ 0.00703+7.0000e-05j -0.01937+4.7400e-01j  0.20431+4.2814e-01j
  0.     +0.0000e+00j  0.43219+1.9562e-01j  0.     -0.0000e+00j
  0.     -0.0000e+00j  0.56991+0.0000e+00j]
A1: [0.15853262 0.06964969 0.98489403] 
A2: [ 0.50617425  0.22291244 -0.83312524] 
A3: [0.88134943 0.38787762 0.26976669] 
B1: [0.07621202 0.15533133 0.98491818] 
B2: [ 0.243301    0.49676392 -0.83308477] 
B3: [0.42371062 0.86467169 0.26983718] 
C1: [-0.00529483  0.17347221  0.98482449] 
C2: [-0.01691701  0.55252966 -0.83332155] 
C3: [-0.02938927  0.96248038  0.26975495] 


--------------------------------------
Number 1311 ------------------------------
 +41 (000) -7 (100) -4 (110) +16 (111) +1 (200) -1 (211) +7 (220) -2 (221) +5 (222) -3 (300) +3 (310) -3 (311) -5 (321) -2 (322) -3 (331) -1 (332) +4 (333) > 0
npa2:             -24.88316164414367
npa3:             -24.650057899169894
qubit violation:  -24.650066949867657
qutrit violation: -24.65006066581202
algebraic bound: 175.0

Qubit violation
***************

violation: -24.650066949867657
state:     [-0.     -0.j       0.18369-0.02642j  0.7011 +0.j       0.     +0.j
  0.17185+0.07001j  0.63398-0.05664j -0.     -0.j      -0.13086+0.13158j]
A1: [-0.61480352 -0.77032312 -0.16917126] 
A2: [-0.9478024   0.25234532 -0.19491652] 
A3: [-0.67609391  0.72794775 -0.1139697 ] 
B1: [ 0.02786303 -0.98519361  0.16916622] 
B2: [ 0.90898295 -0.36845291  0.19491654] 
B3: [0.97796248 0.17492927 0.11396986] 
C1: [-0.91978153 -0.35409835 -0.16916354] 
C2: [-0.69040407  0.69667441 -0.19490249] 
C3: [-0.21561541  0.96980609 -0.11395678] 


--------------------------------------
Number 1312 ------------------------------
 +42 (000) -3 (100) -2 (110) +5 (111) +11 (200) +4 (210) -5 (211) +8 (220) +6 (221) +8 (222) -4 (300) +3 (310) -2 (311) -1 (320) +1 (321) -6 (331) -6 (332) > 0
npa2:             -17.933185767275802
npa3:             -16.02152747502725
qubit violation:  -16.021529893564576
qutrit violation: -16.021529892760547
algebraic bound: 226.0

Qubit violation
***************

violation: -16.021529893564576
state:     [-0.16442-0.27026j -0.31551-0.26207j  0.     +0.j      -0.17804-0.49005j
 -0.32411+0.05851j -0.     +0.j       0.58376+0.j      -0.04703-0.09157j]
A1: [-0.97131664 -0.21650258  0.09833928] 
A2: [ 0.40579394 -0.85112663  0.33303865] 
A3: [ 0.93189817  0.33287683 -0.14407923] 
B1: [ 0.36385531 -0.92886311 -0.06944521] 
B2: [ 0.07080782  0.2897945  -0.95446603] 
B3: [-0.37870762  0.90422925  0.19735754] 
C1: [0.24680711 0.95974778 0.13405388] 
C2: [ 0.79388486 -0.44638764  0.41289818] 
C3: [-0.35602563 -0.9147603  -0.19094331] 


--------------------------------------
Number 1313 ------------------------------
 +42 (000) -7 (100) +7 (111) +1 (200) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -2 (300) +3 (320) -4 (321) +4 (322) +5 (330) -12 (331) -3 (332) +4 (333) > 0
npa2:             -27.374964093476336
qubit violation:  -27.374959930437175
qutrit violation: -27.37496477965084
algebraic bound: 188.0

Qubit violation
***************

violation: -27.374959930437175
state:     [-0.04614-0.03286j  0.04523-0.04661j -0.     -0.j       0.70432+0.j
 -0.32646-0.62153j  0.05565-0.02298j  0.     -0.j       0.00288+0.00155j]
A1: [-0.83813638 -0.54021054 -0.07549789] 
A2: [ 0.99107968 -0.11725033  0.06335121] 
A3: [ 0.19014557 -0.98154129 -0.02052613] 
B1: [-0.76635353 -0.63683413 -0.08452574] 
B2: [0.18548162 0.98008591 0.07090932] 
B3: [-0.87896785  0.47631352 -0.02325665] 
C1: [-0.01122297 -0.99634428  0.08468825] 
C2: [-0.6267433   0.77598854 -0.07095493] 
C3: [-0.93219613 -0.36120048  0.02333575] 


--------------------------------------
Number 1314 ------------------------------
 +44 (000) -10 (100) +1 (110) +3 (111) -2 (200) +1 (210) +4 (220) -6 (221) +6 (222) -4 (311) -5 (320) +3 (321) -4 (322) -5 (330) +7 (331) +2 (332) +4 (333) > 0
npa2:             -18.325476497417867
npa3:             -18.22264004952678
qubit violation:  -18.222641489907417
qutrit violation: -18.222641489860226
algebraic bound: 202.0

Qubit violation
***************

violation: -18.222641489907417
state:     [-0.34214+0.45111j  0.     -0.j      -0.03639+0.06887j  0.18893+0.0868j
  0.     +0.j       0.56618-0.j       0.32142-0.44847j -0.0703 +0.01408j]
A1: [0.11823033 0.04947422 0.99175294] 
A2: [-0.15747405 -0.03961059 -0.9867284 ] 
A3: [ 0.97086676 -0.22859298  0.07185388] 
B1: [ 0.25143498  0.05603304 -0.96625087] 
B2: [-0.21277816 -0.04741917  0.97594922] 
B3: [-0.88467515 -0.19713041 -0.42248016] 
C1: [ 0.3010306   0.53833329 -0.78713268] 
C2: [-0.28963711 -0.50763393  0.81142969] 
C3: [-0.21653578 -0.6365901  -0.74017924] 


--------------------------------------
Number 1315 ------------------------------
 +44 (000) -7 (100) -2 (110) +12 (111) +8 (200) +2 (210) -2 (211) +4 (220) +5 (221) +3 (222) -5 (300) +5 (310) -6 (311) -1 (321) -6 (331) -5 (332) +1 (333) > 0
npa2:             -20.75852278530695
qubit violation:  -20.75851601689012
qutrit violation: -20.758524253519447
algebraic bound: 214.0

Qubit violation
***************

violation: -20.75851601689012
state:     [-0.15599-4.7090e-01j -0.00196-7.1900e-03j  0.00666-3.3000e-04j
  0.52165+0.0000e+00j  0.     -0.0000e+00j -0.02766-4.7729e-01j
 -0.49457-8.2110e-02j -0.04122-8.8800e-03j]
A1: [-0.52936412 -0.11455086 -0.84062574] 
A2: [-0.72491537 -0.15697149 -0.67071423] 
A3: [ 0.7133824   0.15453553 -0.6835234 ] 
B1: [-0.25180442  0.90602847 -0.34015715] 
B2: [-0.21936846  0.78946239 -0.57325958] 
B3: [-0.13499604  0.48536857  0.86382483] 
C1: [-0.21374206 -0.01035058 -0.97683531] 
C2: [ 0.04755633  0.00239522 -0.99886567] 
C3: [-0.99819356 -0.04881021  0.03503005] 


--------------------------------------
Number 1316 ------------------------------
 +45 (000) -4 (110) +9 (111) -5 (210) -1 (211) +10 (220) -7 (221) +7 (222) +5 (300) +1 (310) -6 (311) -5 (320) -3 (321) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -22.98470102224671
npa3:             -22.651459316544205
qubit violation:  -22.651465579557218
qutrit violation: -22.65146077615532
algebraic bound: 219.0

Qubit violation
***************

violation: -22.651465579557218
state:     [ 0.35631+0.32959j -0.01173-0.12086j  0.     +0.j      -0.05609-0.45228j
  0.3186 -0.39232j  0.00658+0.05655j -0.     -0.j       0.53226+0.j     ]
A1: [0.9902517  0.03642019 0.1344438 ] 
A2: [ 0.20628388 -0.05016784 -0.97720527] 
A3: [-0.45215539 -0.06418509 -0.88962676] 
B1: [-0.5082856  0.854709  -0.1054432] 
B2: [0.81361688 0.57639038 0.07616886] 
B3: [ 0.98970468 -0.06201313  0.12899235] 
C1: [ 0.96110114 -0.25530514  0.105375  ] 
C2: [-0.17829543 -0.98102093 -0.07621464] 
C3: [-0.75072914 -0.64789752 -0.12897506] 


--------------------------------------
Number 1317 ------------------------------
 +45 (000) -5 (100) -5 (110) +15 (111) +2 (200) -2 (211) +6 (220) -1 (221) +9 (222) -2 (300) +2 (311) +2 (320) -7 (321) -4 (322) -5 (331) -1 (332) +6 (333) > 0
npa2:             -33.872714471926514
npa3:             -33.605232779424455
qubit violation:  -33.60524093074891
qutrit violation: -33.60525005047974
algebraic bound: 189.0

Qubit violation
***************

violation: -33.60524093074891
state:     [-0.     -0.j       0.69373-0.j       0.     +0.j      -0.02678+0.0298j
 -0.08428-0.00545j  0.07849-0.10797j  0.51492-0.45889j -0.09071+0.09073j]
A1: [-0.7847981   0.59732217  0.16522154] 
A2: [-0.50241499 -0.86001318 -0.08919927] 
A3: [-0.71775678 -0.69492272 -0.04367624] 
B1: [ 0.91217647 -0.40527154 -0.06073776] 
B2: [0.28104784 0.95925969 0.02886118] 
B3: [0.5316317  0.84688876 0.01213069] 
C1: [ 0.90835386 -0.38417739  0.16523016] 
C2: [-0.49661188 -0.86337695 -0.08920133] 
C3: [-0.24633521 -0.96820004 -0.04367658] 


--------------------------------------
Number 1318 ------------------------------
 +45 (000) -5 (100) -5 (110) +15 (111) +3 (200) +2 (211) +6 (220) -5 (221) +9 (222) -3 (300) -2 (311) +1 (320) -7 (321) +2 (330) -1 (331) -4 (332) +3 (333) > 0
npa2:             -34.27856852455494
qubit violation:  -34.27858250045911
qutrit violation: -34.27857342128653
algebraic bound: 189.0

Qubit violation
***************

violation: -34.27858250045911
state:     [-0.     -0.j       0.60705+0.j      -0.06048+0.45487j  0.     -0.j
  0.08532+0.45059j -0.00092-0.0022j  -0.01723+0.00254j  0.45111-0.08252j]
A1: [ 0.00651135  0.02670332 -0.9996222 ] 
A2: [0.24395303 0.95473971 0.17017347] 
A3: [ 0.23943028  0.93755531 -0.25231563] 
B1: [-6.48203370e-04 -4.36115487e-03 -9.99990281e-01] 
B2: [-0.06834292  0.98796447  0.13876403] 
B3: [-0.06658585  0.95682002 -0.28295191] 
C1: [4.26165760e-03 6.80016643e-04 9.99990689e-01] 
C2: [-0.98835585  0.06221576 -0.13885936] 
C3: [-0.95724096  0.06065349  0.28286199] 


--------------------------------------
Number 1319 ------------------------------
 +45 (000) -8 (100) -4 (110) +15 (111) +4 (200) +6 (220) -3 (221) +6 (222) -9 (300) +4 (310) -3 (311) -2 (320) -5 (321) -1 (322) +7 (330) -4 (331) -3 (333) > 0
npa2:             -23.586837254997306
qubit violation:  -23.586847645386516
qutrit violation: -23.586838366655552
algebraic bound: 237.0

Qubit violation
***************

violation: -23.586847645386516
state:     [ 0.00522-0.02079j  0.52538+0.j       0.25083-0.46164j  0.     +0.j
 -0.10864+0.51402j -0.     +0.j       0.     +0.j       0.40468+0.0878j ]
A1: [ 0.81067351 -0.03073251 -0.58469137] 
A2: [-0.58825669  0.02229808 -0.8083668 ] 
A3: [-0.4055296   0.01537104 -0.91395268] 
B1: [-0.78571953 -0.20191808 -0.58469986] 
B2: [ 0.57016197  0.14652257 -0.80836037] 
B3: [ 0.39305891  0.10101    -0.91394841] 
C1: [-0.19770086 -0.78680094 -0.58468681] 
C2: [ 0.14345623  0.57092806 -0.80836965] 
C3: [ 0.09889406  0.39358132 -0.91395499] 


--------------------------------------
Number 1320 ------------------------------
 +46 (000) +5 (110) -2 (200) -4 (210) +2 (211) +5 (220) -2 (221) +5 (222) -4 (300) -1 (310) +3 (311) +3 (320) -2 (321) -2 (322) -4 (331) -13 (332) +9 (333) > 0
npa2:             -22.781819530020414
npa3:             -20.97548047289
qubit violation:  -20.975474748918792
qutrit violation: -20.975481471817364
algebraic bound: 200.0

Qubit violation
***************

violation: -20.975474748918792
state:     [ 0.32337+0.52899j -0.22343+0.07497j -0.09002+0.01338j -0.     -0.j
  0.23298+0.03585j -0.13749-0.07209j -0.     -0.j       0.6871 -0.j     ]
A1: [0.32913496 0.93331584 0.14349778] 
A2: [ 0.48842545 -0.81002411 -0.32450246] 
A3: [ 0.9552308   0.22548986 -0.19154178] 
B1: [-0.39734239 -0.91646746 -0.04697224] 
B2: [-0.44486969  0.88751434  0.12003836] 
B3: [-0.99011027 -0.11631616  0.07843609] 
C1: [-0.72017391 -0.67877432  0.14357916] 
C2: [-0.06203274  0.94384284 -0.324519  ] 
C3: [-0.95198418  0.23852805 -0.19191251] 


--------------------------------------
Number 1321 ------------------------------
 +47 (000) -7 (100) -1 (110) +5 (111) +3 (200) +3 (210) -11 (211) -1 (220) -1 (222) -5 (300) +3 (310) -7 (311) +1 (320) +8 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -36.14510413173872
qubit violation:  -36.14510597520304
qutrit violation: -36.14510935003691
algebraic bound: 201.0

Qubit violation
***************

violation: -36.14510597520304
state:     [-0.02771+0.0715j   0.00466-0.07445j  0.70277+0.j      -0.01724-0.00981j
 -0.0486 -0.02212j  0.36276+0.59986j -0.     +0.j       0.     -0.j     ]
A1: [ 0.89615026 -0.43161931 -0.10305064] 
A2: [0.17017191 0.98452072 0.04195737] 
A3: [ 0.77003527  0.63727728 -0.03038675] 
B1: [ 0.53351053  0.83948161 -0.10313651] 
B2: [ 0.66390147 -0.74663515  0.04208037] 
B3: [ 0.99037067 -0.13507921 -0.03032382] 
C1: [ 0.75601394  0.65280685 -0.04781375] 
C2: [-0.83731063  0.5464914   0.01606327] 
C3: [-0.27754206  0.9605578  -0.0172948 ] 


--------------------------------------
Number 1322 ------------------------------
 +48 (000) -5 (100) -4 (110) +12 (111) -4 (200) +2 (211) +6 (220) -4 (221) +6 (222) -7 (300) +1 (310) -2 (311) +6 (320) -6 (321) -1 (331) -8 (332) +9 (333) > 0
npa2:             -26.683143647902455
npa3:             -24.89357642583751
qubit violation:  -24.89358169186797
qutrit violation: -24.893581690004723
algebraic bound: 234.0

Qubit violation
***************

violation: -24.89358169186797
state:     [ 0.62155+2.6719e-01j  0.01044-8.3480e-02j  0.1185 -6.7250e-02j
  0.     +1.0000e-05j  0.05549-1.2443e-01j  0.     +0.0000e+00j
 -0.02589+4.1600e-02j  0.70404-0.0000e+00j]
A1: [0.75444556 0.64304411 0.13155291] 
A2: [ 0.39915368 -0.90249679 -0.1617896 ] 
A3: [0.99311196 0.11140387 0.03630168] 
B1: [0.22580491 0.96524833 0.13155912] 
B2: [ 0.85675766 -0.48967872 -0.16180564] 
B3: [0.73334683 0.67888502 0.03629809] 
C1: [0.92786656 0.37202306 0.02573882] 
C2: [ 0.07647875 -0.99677377 -0.02435285] 
C3: [ 0.97625874 -0.21630631  0.01142146] 


--------------------------------------
Number 1323 ------------------------------
 +48 (000) -8 (100) -4 (110) +12 (111) -1 (200) +2 (211) +6 (220) -4 (221) +6 (222) -7 (300) +4 (310) -2 (311) +3 (320) -6 (321) -4 (331) -5 (332) +9 (333) > 0
npa2:             -27.23961108901699
npa3:             -26.95572928417704
qubit violation:  -26.95573322902034
qutrit violation: -26.955733228383924
algebraic bound: 234.0

Qubit violation
***************

violation: -26.95573322902034
state:     [-0.16779+0.4063j  -0.03469+0.09611j -0.     -0.j      -0.07012-0.43396j
  0.     -0.j       0.39362+0.1957j   0.6402 +0.j      -0.     -0.j     ]
A1: [-0.00501961  0.04346688  0.99904226] 
A2: [-0.11349161  0.9827593   0.14595829] 
A3: [-0.11247605  0.97396512 -0.19682754] 
B1: [ 0.03826006 -0.02123138  0.99904224] 
B2: [ 0.86502863 -0.48002261  0.14595806] 
B3: [ 0.85728789 -0.47572708 -0.1968279 ] 
C1: [-0.04371133  0.00197876 -0.99904224] 
C2: [-0.9882788   0.04473448 -0.14595832] 
C3: [-0.9794352   0.04433412  0.19682777] 


--------------------------------------
Number 1324 ------------------------------
 +49 (000) -11 (100) +1 (110) +9 (111) -2 (211) -9 (220) +8 (221) -1 (222) -6 (300) +2 (310) -4 (311) -1 (320) +2 (321) +8 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -18.839985534172982
npa3:             -18.01484705105048
qubit violation:  -18.0148531282903
qutrit violation: -18.01484983013586
algebraic bound: 211.0

Qubit violation
***************

violation: -18.0148531282903
state:     [ 0.35865-0.60223j -0.00931-0.08311j  0.00839-0.03995j -0.04976-0.06761j
 -0.     +0.j       0.03632+0.01223j -0.     +0.j       0.70108+0.j     ]
A1: [-0.85687117 -0.51539442  0.01185037] 
A2: [ 0.92113267 -0.37698421 -0.09694089] 
A3: [-0.18295463 -0.98016678 -0.07616239] 
B1: [ 4.19220005e-01  9.07884692e-01 -7.71048340e-05] 
B2: [-0.9788354  -0.20462846  0.00291351] 
B3: [-0.40410591  0.91470844  0.00262838] 
C1: [ 0.67554346  0.73722548 -0.01181728] 
C2: [-0.9902248   0.10032709  0.09689865] 
C3: [-0.10250254  0.99181279  0.07616205] 


--------------------------------------
Number 1325 ------------------------------
 +49 (000) -3 (100) -4 (110) +8 (111) +11 (200) +4 (210) -7 (211) +7 (220) +6 (221) +7 (222) -3 (300) +3 (310) -3 (311) +1 (321) +2 (322) -7 (331) -7 (332) > 0
npa2:             -18.461333288278084
npa3:             -15.526318628333044
qubit violation:  -15.526320663495053
qutrit violation: -15.526320613440213
algebraic bound: 243.0

Qubit violation
***************

violation: -15.526320663495053
state:     [ 0.     +0.j       0.08238-0.4629j  -0.37625+0.32963j -0.0057 +0.04144j
  0.36484+0.34107j  0.01761+0.00072j  0.00138+0.00119j  0.52651+0.j     ]
A1: [-0.07943484 -0.57312279 -0.81561043] 
A2: [-0.10447704 -0.7525397   0.65020655] 
A3: [-0.10418506 -0.75138933 -0.65158234] 
B1: [-0.19309266  0.00729458 -0.98115341] 
B2: [ 0.99390938 -0.03804516 -0.10342492] 
B3: [ 0.04960091 -0.00199458 -0.99876713] 
C1: [ 0.74968552 -0.64892801 -0.12986169] 
C2: [-0.16578975  0.14351287 -0.97566276] 
C3: [ 0.70372774 -0.60914567 -0.36566217] 


--------------------------------------
Number 1326 ------------------------------
 +49 (000) -8 (100) -1 (110) +6 (111) +3 (200) +3 (210) -11 (211) -1 (220) -1 (222) -6 (300) +4 (310) -8 (311) +1 (320) +8 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -36.837797453959
qubit violation:  -36.83779441568201
qutrit violation: -36.83779824071557
algebraic bound: 217.0

Qubit violation
***************

violation: -36.83779441568201
state:     [ 0.70243+0.j      -0.00381-0.00856j -0.04924+0.06631j  0.02714+0.07385j
  0.     -0.j       0.     -0.j      -0.04131+0.05497j  0.6761 +0.17793j]
A1: [-0.47407864  0.87352675 -0.11045538] 
A2: [0.97258707 0.22906731 0.04003239] 
A3: [ 0.63534503  0.77159432 -0.03128737] 
B1: [ 0.43824141 -0.89203371  0.11054551] 
B2: [-0.98103715 -0.18963716 -0.0400479 ] 
B3: [-0.66600984 -0.74528635  0.03129137] 
C1: [ 0.47015408  0.87857231 -0.08405845] 
C2: [ 0.72569538 -0.68731423  0.0310699 ] 
C3: [ 0.99412511 -0.10571839 -0.02321341] 


--------------------------------------
Number 1327 ------------------------------
 +50 (000) -10 (100) +5 (110) +9 (111) +4 (210) -4 (211) -5 (220) +6 (221) -5 (222) -1 (310) -8 (311) +1 (320) -4 (321) +4 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -25.979586087440012
qubit violation:  -25.979581755556797
qutrit violation: -25.97958798022408
algebraic bound: 230.0

Qubit violation
***************

violation: -25.979581755556797
state:     [ 0.     -0.j       0.12431+0.01179j  0.70559+0.j      -0.     -0.j
  0.1021 +0.07187j -0.64697-0.19179j -0.     +0.j      -0.1067 -0.06492j]
A1: [ 0.98503674 -0.06921434 -0.15783511] 
A2: [-0.35498665  0.93360373  0.04866705] 
A3: [ 0.92110736  0.35864449 -0.15144433] 
B1: [-0.85563958 -0.4928982   0.15789932] 
B2: [-0.08853996  0.99487609 -0.04880803] 
B3: [-0.98520986 -0.08008147  0.15148754] 
C1: [ 0.82111517 -0.54844917 -0.1580297 ] 
C2: [0.15469271 0.98676048 0.04872214] 
C3: [ 0.97773645 -0.14517202 -0.15151405] 


--------------------------------------
Number 1328 ------------------------------
 +50 (000) -2 (100) -3 (110) +12 (111) +8 (200) +3 (210) -3 (211) -1 (220) +8 (221) -5 (222) -2 (310) -2 (311) -2 (320) -2 (321) -2 (322) -8 (331) -8 (332) > 0
npa2:             -26.129081721905152
npa3:             -26.05449267278709
qubit violation:  -26.054506530267936
qutrit violation: -26.05449799085116
algebraic bound: 206.0

Qubit violation
***************

violation: -26.054506530267936
state:     [ 0.06232-0.06033j -0.     -0.j       0.     -0.j       0.70639+0.j
 -0.65969-0.20534j -0.00098-0.08979j  0.08489-0.02922j -0.00138-0.00234j]
A1: [ 0.98620551 -0.16233901 -0.03232245] 
A2: [ 0.97686437 -0.2121226  -0.02720289] 
A3: [-0.04947704 -0.99419828  0.09550814] 
B1: [0.82495724 0.56407435 0.0355763 ] 
B2: [0.79549193 0.60521929 0.03003672] 
B3: [-0.46426946  0.8796568  -0.10323648] 
C1: [ 0.79531864 -0.60514646  0.03558121] 
C2: [ 0.82507741 -0.56422055  0.03004062] 
C3: [ 0.68851265  0.71783682 -0.10325033] 


--------------------------------------
Number 1329 ------------------------------
 +50 (000) +3 (100) -2 (110) +7 (111) +13 (200) +8 (210) -8 (211) +8 (220) +9 (221) +8 (222) -3 (310) -3 (311) -3 (320) -1 (321) +1 (322) -5 (331) -5 (332) > 0
npa2:             -23.325829584134425
npa3:             -22.787822034837518
qubit violation:  -22.78782340550533
qutrit violation: -22.78782339623376
algebraic bound: 276.0

Qubit violation
***************

violation: -22.78782340550533
state:     [-0.04373+0.04439j -0.47964+0.21224j  0.41051+0.17313j -0.     -0.j
 -0.36369+0.30708j -0.     +0.j      -0.06183+0.1305j   0.52451-0.j     ]
A1: [-0.07260644  0.16013786  0.98442073] 
A2: [ 0.35274639  0.90376928 -0.24242745] 
A3: [-0.01432758  0.31158307  0.95011089] 
B1: [-0.08497463  0.26310434  0.96101791] 
B2: [ 0.69306455 -0.70887769  0.13097308] 
B3: [0.02988657 0.14670796 0.98872826] 
C1: [ 0.02832403  0.78582809 -0.61779605] 
C2: [-0.02548105 -0.70690202 -0.70685235] 
C3: [ 0.02425639  0.672971   -0.73927103] 


--------------------------------------
Number 1330 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -5 (211) -1 (220) +6 (221) +5 (222) -1 (310) +2 (320) +10 (322) +3 (330) -9 (331) -2 (332) +4 (333) > 0
npa2:             -34.328030687803675
qubit violation:  -34.32803254950074
qutrit violation: -34.328036644333885
algebraic bound: 192.0

Qubit violation
***************

violation: -34.32803254950074
state:     [-5.8280e-02+0.00837j  3.9925e-01+0.5742j  -0.0000e+00+0.j
 -5.6210e-02+0.02554j -0.0000e+00-0.j       2.4000e-04-0.06173j
  7.0696e-01-0.j      -1.2500e-03-0.00241j]
A1: [ 0.91856494 -0.39219633  0.049199  ] 
A2: [-0.88760155 -0.45301074 -0.08333516] 
A3: [ 0.04435687 -0.99821982 -0.03987038] 
B1: [-0.73968731 -0.67113829  0.04935616] 
B2: [-0.04147257  0.99562618 -0.08371649] 
B3: [-0.92572787  0.37606011 -0.04008401] 
C1: [-0.51888708  0.8536274  -0.04556764] 
C2: [-0.32230073 -0.94360362  0.0757259 ] 
C3: [-0.99450803 -0.09861224  0.03506293] 


--------------------------------------
Number 1331 ------------------------------
 +50 (000) -6 (100) -3 (110) +15 (111) +4 (200) +2 (210) -3 (211) -3 (220) +7 (221) -5 (222) +1 (310) -5 (311) +1 (320) -2 (321) +1 (322) -8 (331) -8 (332) > 0
npa2:             -26.563897420915993
npa3:             -26.36079790514411
qubit violation:  -26.36080673855117
qutrit violation: -26.36079947008551
algebraic bound: 200.0

Qubit violation
***************

violation: -26.36080673855117
state:     [ 0.03964-0.0027j  -0.     -0.j       0.01024+0.00671j  0.70695+0.j
 -0.65158-0.26766j -0.02662+0.00382j  0.03335+0.02161j -0.     +0.j     ]
A1: [ 0.89043954 -0.45398281 -0.03189123] 
A2: [ 0.7038551  -0.71015252 -0.01647505] 
A3: [ 0.61786914  0.78472333 -0.04946764] 
B1: [0.44052638 0.89717307 0.03189065] 
B2: [0.13761472 0.99034882 0.01647512] 
B3: [ 0.9649676  -0.25766387  0.04946595] 
C1: [-0.92522561 -0.37927189  0.01050863] 
C2: [-0.759886   -0.65003387  0.00540955] 
C3: [-0.55267881  0.83323377  0.01635973] 


--------------------------------------
Number 1332 ------------------------------
 +50 (000) -6 (100) -5 (110) +12 (111) +1 (210) -2 (211) +5 (220) -8 (221) +5 (222) +4 (300) -5 (311) -4 (320) +1 (321) -8 (322) +6 (331) -1 (332) +5 (333) > 0
npa2:             -24.628826631084408
npa3:             -24.534963911801896
qubit violation:  -24.534969016886727
qutrit violation: -24.534966184897783
algebraic bound: 208.0

Qubit violation
***************

violation: -24.534969016886727
state:     [-0.     -0.j       0.55043+0.j      -0.46188+0.29938j -0.     +0.j
  0.0413 +0.05175j  0.01316+0.34247j  0.29969+0.16898j -0.12625-0.37136j]
A1: [ 0.96810736 -0.24907249 -0.02703752] 
A2: [ 0.04179462 -0.01075922  0.99906829] 
A3: [ 0.93756777 -0.24121414 -0.25056418] 
B1: [ 0.34913748 -0.89076736  0.29092359] 
B2: [-0.74375105 -0.46610921 -0.47914151] 
B3: [ 0.50834754 -0.76673465  0.39204688] 
C1: [-0.08259821  0.96239538  0.25879077] 
C2: [-0.86404745  0.07640306 -0.49757871] 
C3: [0.1130364  0.92421698 0.36475437] 


--------------------------------------
Number 1333 ------------------------------
 +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) +2 (210) -2 (211) -7 (220) +9 (221) -5 (222) -1 (310) -1 (320) -1 (321) +3 (322) -10 (331) -5 (332) +5 (333) > 0
npa2:             -23.139619847745834
npa3:             -21.446987656041955
qubit violation:  -21.446998549558867
qutrit violation: -21.446988603057292
algebraic bound: 188.0

Qubit violation
***************

violation: -21.446998549558867
state:     [-0.     +0.j      -0.51322+0.13509j -0.49196+0.12843j -0.03694-0.00844j
 -0.21075+0.35733j  0.0583 -0.03529j -0.     -0.j       0.53071+0.j     ]
A1: [-0.46674425  0.12812577  0.87506205] 
A2: [-0.10959886  0.03255017  0.99344279] 
A3: [-0.87624383  0.23420364 -0.42112397] 
B1: [ 0.41873573  0.24270807 -0.87507325] 
B2: [ 0.09768463  0.05936208 -0.99344545] 
B3: [0.78776984 0.44954591 0.42110232] 
C1: [-0.45970395 -0.26264578 -0.84834514] 
C2: [-0.70578094 -0.40276377 -0.58279895] 
C3: [ 0.70285698  0.40043032 -0.58791805] 


--------------------------------------
Number 1334 ------------------------------
 +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) -2 (211) -7 (220) +5 (221) -5 (222) -3 (310) +1 (320) -3 (321) +7 (322) +4 (330) -10 (331) -1 (332) +5 (333) > 0
npa2:             -26.07406228289871
npa3:             -26.074065246618233
qubit violation:  -26.074065569404077
qutrit violation: -26.07406692237639
algebraic bound: 200.0

Qubit violation
***************

violation: -26.074065569404077
state:     [ 0.00514+0.01124j  0.     -0.j       0.11814-0.69648j -0.00205-0.02008j
 -0.     +0.j       0.70706-0.j       0.02013-0.0015j  -0.00612-0.00469j]
A1: [ 0.03330426  0.99906434 -0.02759092] 
A2: [ 0.50206425 -0.8645979   0.02004874] 
A3: [ 0.96395295  0.26569433 -0.01418574] 
B1: [-0.92087747 -0.38980601  0.00599474] 
B2: [ 0.98739448 -0.15821688 -0.0044221 ] 
B3: [ 0.09774581 -0.99520695  0.00297991] 
C1: [ 0.99774691 -0.06114044 -0.02762113] 
C2: [-0.8782941  -0.4776994   0.02006906] 
C3: [ 0.23861386 -0.9710107  -0.01420007] 


--------------------------------------
Number 1335 ------------------------------
 +50 (000) -8 (100) +5 (110) +2 (200) +6 (210) -6 (211) -3 (220) +8 (221) -3 (222) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) -10 (331) -5 (332) +5 (333) > 0
npa2:             -23.01981504635242
npa3:             -22.755714126498987
qubit violation:  -22.755712746633264
qutrit violation: -22.755728072271552
algebraic bound: 218.0

Qubit violation
***************

violation: -22.755712746633264
state:     [ 0.49765+0.0414j   0.     +0.j      -0.     -0.j       0.56199-0.j
 -0.05016-0.01281j -0.32033+0.33295j  0.16212+0.43263j  0.07117+0.01185j]
A1: [-0.11313656 -0.01858115 -0.99340567] 
A2: [0.98222703 0.16086874 0.0967017 ] 
A3: [ 0.00954982  0.00158139 -0.99995315] 
B1: [0.51494355 0.74609462 0.42210896] 
B2: [ 0.12572654  0.18279543 -0.97507876] 
B3: [0.54068534 0.78354155 0.30614049] 
C1: [-0.45091321  0.78637208  0.42225129] 
C2: [-0.11072705  0.1922732  -0.97507458] 
C3: [-0.47352144  0.82580982  0.30629327] 


--------------------------------------
Number 1336 ------------------------------
 +50 (000) -9 (100) +10 (110) -5 (111) +1 (200) +8 (210) -8 (211) -4 (220) +9 (221) -4 (222) -3 (310) -3 (311) -3 (320) -1 (321) +1 (322) -5 (331) -5 (332) > 0
npa2:             -23.473516720538512
npa3:             -23.45412435537675
qubit violation:  -23.454127263291397
qutrit violation: -23.454127083002827
algebraic bound: 264.0

Qubit violation
***************

violation: -23.454127263291397
state:     [ 0.59103+0.j      -0.     -0.j       0.     -0.j      -0.46399+0.09353j
 -0.05493-0.05756j -0.17223-0.42446j -0.44604-0.10432j -0.0208 -0.01472j]
A1: [-0.06464519 -0.06764167 -0.99561318] 
A2: [-0.67705377 -0.70687177  0.20476935] 
A3: [-0.01151288 -0.01216411 -0.99985974] 
B1: [-0.77235981  0.50281803 -0.38811642] 
B2: [-0.23625306  0.15429772  0.95936266] 
B3: [-0.74508667  0.48502433 -0.45781793] 
C1: [-0.8563796  -0.34054511 -0.38812757] 
C2: [-0.2623682  -0.10388737  0.95935934] 
C3: [-0.82610667 -0.32854267 -0.4578291 ] 


--------------------------------------
Number 1337 ------------------------------
 +52 (000) -7 (100) -2 (110) +10 (111) -6 (200) +1 (210) +4 (211) +6 (220) -6 (221) +8 (222) -7 (300) -4 (311) +7 (320) -7 (321) +3 (331) -8 (332) +5 (333) > 0
npa2:             -27.47286506621205
npa3:             -27.45909725436499
qubit violation:  -27.459104477404694
qutrit violation: -27.45910062978396
algebraic bound: 272.0

Qubit violation
***************

violation: -27.459104477404694
state:     [ 0.65894+1.8438e-01j -0.03973+1.2101e-01j -0.02459+1.2490e-01j
  0.05498-9.2890e-02j  0.00731+1.2090e-02j  0.     -8.0000e-05j
  0.     -0.0000e+00j  0.69823+0.0000e+00j]
A1: [-0.10034515 -0.98783071 -0.11883341] 
A2: [0.92257907 0.36355861 0.12912411] 
A3: [ 0.57661809 -0.81628054 -0.03460771] 
B1: [ 0.51297245 -0.8452254   0.14984434] 
B2: [ 0.51937682  0.83936086 -0.16037799] 
B3: [ 0.95125757 -0.30502892  0.04545795] 
C1: [ 0.61257274 -0.77604552  0.15002673] 
C2: [ 0.41273147  0.89658702 -0.16057547] 
C3: [ 0.98144079 -0.18628661  0.04551159] 


--------------------------------------
Number 1338 ------------------------------
 +56 (000) -8 (100) -5 (110) +18 (111) +6 (200) +2 (210) -5 (211) +1 (220) +7 (221) +4 (222) -2 (300) +5 (310) -8 (311) +3 (320) +6 (322) -7 (331) -7 (332) > 0
npa2:             -29.828277373356855
npa3:             -28.617274745416566
qubit violation:  -28.61727814272103
qutrit violation: -28.617276367882546
algebraic bound: 268.0

Qubit violation
***************

violation: -28.61727814272103
state:     [ 5.7810e-02+6.8862e-01j -4.0000e-04-4.4000e-04j  9.6180e-02+4.5060e-02j
  0.0000e+00+0.0000e+00j  9.3990e-02+4.9450e-02j -0.0000e+00-0.0000e+00j
 -6.1120e-02-8.5010e-02j  6.9924e-01+0.0000e+00j]
A1: [-0.97505101 -0.21566894  0.05255897] 
A2: [-0.73393788 -0.67866564 -0.02735195] 
A3: [-0.45793059  0.87601176  0.1513373 ] 
B1: [-0.9839588  -0.17047698  0.05256123] 
B2: [-0.76445259 -0.64409948 -0.02735146] 
B3: [-0.41704728  0.89619611  0.15134099] 
C1: [ 0.90940038  0.41265863 -0.05199808] 
C2: [0.57763049 0.81584907 0.02707985] 
C3: [ 0.62941968 -0.76249744 -0.14976151] 


--------------------------------------
Number 1339 ------------------------------
 +34 (000) -4 (100) -3 (110) +11 (111) +3 (200) +4 (220) -4 (221) +12 (222) -1 (300) -1 (310) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -25.048750545384678
qubit violation:  -25.048745978090334
qutrit violation: -25.048751551938714
algebraic bound: 146.0

Qubit violation
***************

violation: -25.048745978090334
state:     [ 0.0000e+00-0.0000e+00j -0.0000e+00+0.0000e+00j  5.2216e-01-4.5674e-01j
 -9.3360e-02+1.1210e-02j -5.0000e-05+3.0000e-05j  7.0007e-01+0.0000e+00j
 -9.3480e-02+1.0760e-02j  1.0291e-01-1.9010e-02j]
A1: [0.93965847 0.31676614 0.12923313] 
A2: [ 0.21601813 -0.9750633  -0.05086892] 
A3: [ 0.57414024 -0.8187562   0.00111126] 
B1: [-0.99152188 -0.01319989  0.12926733] 
B2: [ 0.11969443 -0.99150577 -0.05088733] 
B3: [-0.26990862 -0.96288532  0.00107964] 
C1: [0.94125694 0.31206476 0.12903848] 
C2: [ 0.21111268 -0.97613888 -0.05083534] 
C3: [ 0.57000282 -0.82164198  0.00109417] 


--------------------------------------
Number 1340 ------------------------------
 +40 (000) -10 (100) +7 (110) -2 (111) +10 (200) -7 (210) +6 (220) -5 (221) +5 (222) -5 (311) -1 (320) -2 (321) -4 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -18.484118488728676
npa3:             -13.561731169487786
qubit violation:  -13.561735286997564
qutrit violation: -13.561734553552105
algebraic bound: 234.0

Qubit violation
***************

violation: -13.561735286997564
state:     [ 3.4130e-02+4.4240e-02j  3.9333e-01+2.7691e-01j -9.0000e-05+8.0000e-05j
  2.4605e-01-4.5309e-01j  8.3510e-02-4.5805e-01j -5.1400e-03-4.7570e-02j
  5.2970e-01+0.0000e+00j -0.0000e+00+0.0000e+00j]
A1: [-0.13706623 -0.99054792  0.00526076] 
A2: [-0.07392508 -0.99725084  0.00508299] 
A3: [ 0.98876954 -0.14937349 -0.00472748] 
B1: [ 0.78458303 -0.13516649 -0.60511113] 
B2: [ 0.82121575 -0.13907713 -0.55340966] 
B3: [ 0.61195778 -0.06744624  0.78800932] 
C1: [ 0.63343117 -0.77375349  0.00839572] 
C2: [ 0.58305893 -0.81238875  0.00817392] 
C3: [-0.76581904 -0.64303663 -0.00500902] 


--------------------------------------
Number 1341 ------------------------------
 +40 (000) -5 (100) -1 (110) +11 (111) +5 (200) -2 (210) +3 (211) +5 (220) -5 (221) +10 (222) -2 (310) -3 (311) +2 (320) -6 (321) +1 (331) -6 (332) +5 (333) > 0
npa2:             -29.033556616068225
qubit violation:  -29.03356329231451
qutrit violation: -29.033557239615078
algebraic bound: 200.0

Qubit violation
***************

violation: -29.03356329231451
state:     [-0.     -0.j       0.07951+0.05098j -0.06817+0.06537j  0.23891+0.64597j
  0.70631-0.j       0.     -0.j       0.     +0.j      -0.09319+0.01541j]
A1: [ 0.90109293 -0.42691322  0.07600411] 
A2: [ 0.08210373  0.99019828 -0.11298828] 
A3: [9.71535657e-01 2.36892310e-01 7.07670120e-04] 
B1: [-0.95502109  0.28663267 -0.07600281] 
B2: [0.60233992 0.79020426 0.11297716] 
B3: [-5.62661206e-01  8.26687279e-01 -7.14128149e-04] 
C1: [ 0.50227925  0.86136043 -0.07598528] 
C2: [ 0.62720047 -0.77062043  0.11297667] 
C3: [ 9.35451801e-01  3.53453593e-01 -6.96174927e-04] 


--------------------------------------
Number 1342 ------------------------------
 +40 (000) -6 (100) +1 (110) +3 (111) +12 (200) -3 (210) -4 (211) +5 (220) -1 (221) +2 (222) +10 (300) -6 (310) +4 (320) -2 (321) +6 (322) -4 (331) -4 (332) > 0
npa2:             -15.47404502561244
npa3:             -14.247983216010702
qubit violation:  -14.247986647745364
qutrit violation: -14.247986573670914
algebraic bound: 254.0

Qubit violation
***************

violation: -14.247986647745364
state:     [ 0.03458+0.15587j  0.01304-0.0338j  -0.1651 +0.0679j   0.68557-0.j
  0.54905+0.39587j  0.     -0.j      -0.0247 +0.11198j  0.     -0.j     ]
A1: [ 0.00175319 -0.98931706  0.1457693 ] 
A2: [0.84830532 0.52533341 0.06635434] 
A3: [ 0.70587278 -0.67377536  0.21856436] 
B1: [-0.43075015  0.8994243  -0.07409623] 
B2: [ 0.99503877 -0.09200671 -0.03784986] 
B3: [ 0.34250362  0.93251102 -0.11451847] 
C1: [-0.35586686 -0.9230981   0.14576925] 
C2: [-0.60396486  0.79424401  0.06635436] 
C3: [-0.9003224  -0.37636313  0.21856432] 


--------------------------------------
Number 1343 ------------------------------
 +42 (000) -10 (100) -1 (110) +12 (111) -1 (211) -5 (220) +4 (221) -3 (222) -8 (300) +5 (310) -6 (311) +1 (320) -1 (321) +4 (322) +4 (330) -6 (331) -2 (332) > 0
npa2:             -15.979449870484316
npa3:             -14.662316658630587
qubit violation:  -14.66232633479468
qutrit violation: -14.662317559333065
algebraic bound: 210.0

Qubit violation
***************

violation: -14.66232633479468
state:     [ 0.01765+0.0032j   0.54861+0.j       0.49898+0.22803j  0.     +0.j
  0.33651+0.43329j  0.     -0.j       0.     -0.j      -0.17309-0.25843j]
A1: [ 0.50586099  0.45383312 -0.73358041] 
A2: [ 0.74406758  0.66747501 -0.02899348] 
A3: [-0.41032014 -0.36810633 -0.8343472 ] 
B1: [ 0.65857153  0.16775932 -0.73358054] 
B2: [ 0.96865698  0.2467045  -0.02899368] 
B3: [-0.53418288 -0.13606513 -0.83434709] 
C1: [ 0.66871673 -0.12115092 -0.73358056] 
C2: [ 0.98356181 -0.17822909 -0.02899371] 
C3: [-0.54240839  0.09827629 -0.83434707] 


--------------------------------------
Number 1344 ------------------------------
 +42 (000) -10 (100) -1 (110) +12 (111) -2 (211) -5 (220) +3 (221) -3 (222) -8 (300) +5 (310) -7 (311) +1 (320) -1 (321) +5 (322) +4 (330) -5 (331) -1 (332) > 0
npa2:             -16.77355250156367
npa3:             -16.772148902595845
qubit violation:  -16.772150639364177
qutrit violation: -16.77215039481102
algebraic bound: 210.0

Qubit violation
***************

violation: -16.772150639364177
state:     [ 0.69704+0.06558j  0.00285-0.05762j  0.05126+0.02647j  0.     -0.j
  0.03526-0.04566j  0.     -0.j      -0.     -0.j       0.707  +0.j     ]
A1: [0.4480567  0.89329171 0.03570887] 
A2: [-0.97306076 -0.22843501  0.03114811] 
A3: [-0.55534406  0.82789465  0.0786348 ] 
B1: [-0.79810832  0.60145491  0.03570846] 
B2: [ 0.04964794 -0.99828097  0.031148  ] 
B3: [-0.91429647 -0.39733945  0.07863418] 
C1: [0.87812594 0.47709509 0.03570884] 
C2: [-0.92909767  0.36852044  0.03114821] 
C3: [0.01728629 0.9967536  0.07863488] 


--------------------------------------
Number 1345 ------------------------------
 +42 (000) -5 (100) -4 (110) +10 (111) +3 (200) -2 (210) +9 (220) -10 (221) +6 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -24.43856076911952
npa3:             -22.4373326713837
qubit violation:  -22.437331149537904
qutrit violation: -22.437334532665353
algebraic bound: 192.0

Qubit violation
***************

violation: -22.437331149537904
state:     [ 0.     -0.j       0.61506+0.j      -0.16329+0.42437j -0.     +0.j
 -0.43992+0.11506j -0.     -0.j      -0.03409-0.01583j  0.31262-0.3302j ]
A1: [ 0.01518493 -0.22498412 -0.97424408] 
A2: [ 0.06455775 -0.95637597 -0.2849163 ] 
A3: [ 0.04961186 -0.73460278  0.67668115] 
B1: [-0.17397548 -0.14372226 -0.97420552] 
B2: [-0.73892427 -0.61061947 -0.28484171] 
B3: [-0.56777941 -0.4691877   0.67637961] 
C1: [ 0.071626   -0.21382089  0.97424349] 
C2: [ 0.30437702 -0.90892406  0.2849765 ] 
C3: [ 0.23385925 -0.69825801 -0.67656896] 


--------------------------------------
Number 1346 ------------------------------
 +44 (000) -18 (100) +9 (110) -5 (111) -10 (200) +7 (210) -4 (211) +5 (220) -2 (221) +1 (222) -2 (310) +4 (311) +2 (320) -5 (321) -1 (331) -1 (332) +2 (333) > 0
npa2:             -11.23636165801463
npa3:             -9.120122204418777
qubit violation:  -9.120124328829835
qutrit violation: -9.12012333557728
algebraic bound: 266.0

Qubit violation
***************

violation: -9.120124328829835
state:     [-3.1187e-01-0.03873j  0.0000e+00-0.j      -1.5103e-01-0.07693j
  6.6639e-01+0.j      -3.9977e-01+0.40673j  3.7000e-04-0.06632j
  3.0710e-01+0.06689j -0.0000e+00-0.j     ]
A1: [0.94534609 0.28952801 0.14998107] 
A2: [ 0.53482633 -0.71022827  0.45775169] 
A3: [ 0.30099829  0.90546348 -0.29922554] 
B1: [-0.96771591  0.20253923 -0.15001263] 
B2: [-0.46815428 -0.75580738 -0.45780651] 
B3: [-0.38192017  0.87439983  0.29926899] 
C1: [0.39421495 0.90688044 0.14887059] 
C2: [-0.68276157  0.64779275  0.33793669] 
C3: [ 0.96835163  0.16338951 -0.18867696] 


--------------------------------------
Number 1347 ------------------------------
 +44 (000) -5 (100) -4 (110) +14 (111) +3 (200) +2 (211) +5 (220) -5 (221) +10 (222) -2 (300) -1 (310) -2 (311) +2 (320) -7 (321) +1 (330) -5 (332) +4 (333) > 0
npa2:             -34.45167815154858
qubit violation:  -34.45168579880187
qutrit violation: -34.4516789514924
algebraic bound: 190.0

Qubit violation
***************

violation: -34.45168579880187
state:     [-0.45084-1.5957e-01j -0.     -0.0000e+00j  0.00103+1.4000e-04j
  0.4442 +1.8141e-01j -0.10216+2.9630e-02j  0.54865+0.0000e+00j
  0.41563-2.3658e-01j  0.     +0.0000e+00j]
A1: [-0.4515733   0.32427614  0.83121991] 
A2: [ 0.77209421 -0.55431156  0.31082025] 
A3: [ 0.22246415 -0.1596465   0.961781  ] 
B1: [ 0.54052797 -0.12933394 -0.83132559] 
B2: [-0.92440712  0.2213014  -0.31063992] 
B3: [-0.2664605   0.06384907 -0.9617287 ] 
C1: [0.94345185 0.27386981 0.1867992 ] 
C2: [-0.08204579 -0.02382265 -0.9963438 ] 
C3: [ 0.74737678  0.2169478  -0.62798217] 


--------------------------------------
Number 1348 ------------------------------
 +44 (000) -5 (100) -4 (110) +14 (111) +3 (200) -3 (211) +5 (220) +10 (222) -2 (300) -1 (310) +3 (311) +2 (320) -7 (321) -5 (322) +1 (330) -5 (331) +4 (333) > 0
npa2:             -32.31093019007079
npa3:             -32.2766635984958
qubit violation:  -32.27667532963355
qutrit violation: -32.27666573045482
algebraic bound: 196.0

Qubit violation
***************

violation: -32.27667532963355
state:     [ 0.07725-0.01328j  0.17204-0.67055j -0.     -0.j       0.     +0.j
  0.09754-0.07127j  0.12026-0.01407j  0.69529+0.j       0.01661-0.04089j]
A1: [-0.82345243 -0.55047254  0.1374994 ] 
A2: [-0.38406217  0.9134663  -0.13444541] 
A3: [-0.80108909  0.59570902 -0.05819823] 
B1: [-0.98829668 -0.06603715 -0.13750914] 
B2: [0.1230879  0.98324521 0.1344553 ] 
B3: [-0.39687439  0.91602586  0.05820098] 
C1: [-0.88006267  0.47312439 -0.04053394] 
C2: [-0.28378277 -0.9582125   0.03600198] 
C3: [-0.73369731 -0.67933943  0.01364509] 


--------------------------------------
Number 1349 ------------------------------
 +45 (000) +10 (100) +7 (110) -8 (200) -3 (210) +1 (211) +2 (220) -2 (221) +3 (222) -11 (300) -4 (310) -4 (311) +7 (320) +2 (321) -3 (322) -6 (331) -6 (332) > 0
npa2:             -13.555537051827201
npa3:             -9.190451899410164
qubit violation:  -9.190454794567206
qutrit violation: -9.190454915556337
algebraic bound: 279.0

Qubit violation
***************

violation: -9.190454794567206
state:     [-0.00733+0.22376j  0.14654-0.09305j -0.     +0.j       0.69734+0.j
 -0.31137-0.52469j  0.07777+0.20994j -0.05217-0.09146j -0.     +0.j     ]
A1: [-0.84723209 -0.5184735   0.11568497] 
A2: [0.20096073 0.95997613 0.19509131] 
A3: [ 0.38144205 -0.85862962 -0.3424283 ] 
B1: [ 0.63321628 -0.77397326  0.00158912] 
B2: [0.18242374 0.98316528 0.01037409] 
B3: [-0.7190689  -0.69478239 -0.01474269] 
C1: [-0.58849229  0.80018362 -0.11568491] 
C2: [-0.17669656 -0.96473731 -0.19509034] 
C3: [0.67762006 0.65082623 0.34242702] 


--------------------------------------
Number 1350 ------------------------------
 +45 (000) -3 (100) +4 (110) +9 (200) -2 (210) +5 (211) +7 (220) -5 (221) +12 (222) -1 (300) -5 (310) +5 (311) -4 (320) -2 (321) -10 (322) -2 (331) -2 (332) > 0
npa2:             -28.536430740376503
qubit violation:  -28.536431935182506
qutrit violation: -28.53644244083793
algebraic bound: 249.0

Qubit violation
***************

violation: -28.536431935182506
state:     [-0.     -0.j      -0.24259-0.07508j  0.04235-0.04425j  0.57318-0.23704j
  0.68182+0.j       0.12294+0.05064j  0.     +0.j       0.23967-0.08389j]
A1: [-0.70518588 -0.65173108  0.27921232] 
A2: [ 0.86423466 -0.38727126 -0.32112204] 
A3: [ 0.23980111 -0.96800844 -0.07385828] 
B1: [ 0.1794777  -0.94325191 -0.27939854] 
B2: [-0.92513986  0.20225701  0.32126059] 
B3: [-0.76844895 -0.63564373  0.07377841] 
C1: [-0.94203195  0.27504435  0.19216238] 
C2: [ 0.64562522  0.73415366 -0.21020583] 
C3: [-0.18989209  0.9809931  -0.03991885] 


--------------------------------------
Number 1351 ------------------------------
 +45 (000) -4 (110) +11 (111) -5 (210) -3 (211) +10 (220) -5 (221) +5 (222) +5 (300) +1 (310) -6 (311) -5 (320) -3 (321) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -21.180997166662593
npa3:             -20.532823202883037
qubit violation:  -20.532829038731453
qutrit violation: -20.532824196206768
algebraic bound: 219.0

Qubit violation
***************

violation: -20.532829038731453
state:     [-0.59339-0.35801j -0.04584-0.07339j  0.06171-0.0323j   0.     +0.j
 -0.03019+0.08109j -0.01206-0.0125j   0.     +0.j       0.70682-0.j     ]
A1: [-0.55518334  0.82620417  0.09569809] 
A2: [-0.8946181  -0.44224567 -0.06385317] 
A3: [-0.45904333 -0.88117946 -0.11314584] 
B1: [ 0.97201675 -0.22755721  0.05831933] 
B2: [ 0.35015029  0.93593908 -0.03758746] 
B3: [-0.26894171  0.96076459 -0.06783633] 
C1: [-0.31606532 -0.94389882  0.09569602] 
C2: [ 0.89614127 -0.43916081 -0.06378557] 
C3: [ 0.97827077  0.1737183  -0.11317355] 


--------------------------------------
Number 1352 ------------------------------
 +48 (000) -13 (100) +4 (110) +3 (210) -8 (211) -4 (220) +1 (221) -3 (222) -11 (300) +6 (310) -6 (311) -1 (320) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) > 0
npa2:             -27.32485741021577
qubit violation:  -27.324859442929352
qutrit violation: -27.324858023195837
algebraic bound: 258.0

Qubit violation
***************

violation: -27.324859442929352
state:     [ 0.09649+0.06871j  0.67835+0.00693j  0.     -0.j      -0.02897+0.11486j
 -0.     -0.j       0.10356+0.05752j  0.70548+0.j       0.     -0.j     ]
A1: [-0.3971728  -0.91110165  0.11021602] 
A2: [-0.66566799  0.74516381  0.04021233] 
A3: [-0.99134276 -0.00865064  0.13101416] 
B1: [ 0.77844073 -0.61796737  0.11021062] 
B2: [-0.89120182 -0.45182026  0.04022162] 
B3: [-0.24638989 -0.96027387  0.13101959] 
C1: [-0.29300729  0.94973693 -0.11021116] 
C2: [-0.74467064 -0.6662191  -0.04022147] 
C3: [-0.98418317  0.11923634 -0.13101985] 


--------------------------------------
Number 1353 ------------------------------
 +50 (000) -2 (100) -3 (110) +10 (111) +8 (200) +3 (210) -3 (211) -1 (220) +8 (221) -5 (222) -2 (310) -2 (320) -2 (321) -2 (322) -10 (331) -8 (332) +2 (333) > 0
npa2:             -29.0918845755007
qubit violation:  -29.09182099476054
qutrit violation: -29.091815095608638
algebraic bound: 206.0

Qubit violation
***************

violation: -29.09182099476054
state:     [ 1.8627e-01-0.49535j  0.0000e+00-0.j       0.0000e+00+0.j
 -3.9946e-01+0.01328j  1.9000e-04+0.00541j  5.2922e-01-0.j
 -2.3663e-01-0.47337j  0.0000e+00-0.j     ]
A1: [ 0.80941994 -0.33745841  0.48058421] 
A2: [ 0.87999276 -0.3668778   0.30168432] 
A3: [ 0.42876371 -0.17875575 -0.88555523] 
B1: [ 0.79777722 -0.36416712 -0.48055574] 
B2: [ 0.86732691 -0.39591772 -0.30165076] 
B3: [ 0.42256225 -0.19289153  0.88556988] 
C1: [-0.03097186  0.87637963 -0.48062407] 
C2: [-0.03367065  0.95280056 -0.301724  ] 
C3: [-0.01640657  0.4642843   0.88553425] 


--------------------------------------
Number 1354 ------------------------------
 +50 (000) -5 (100) -1 (110) +7 (111) +15 (200) -1 (210) -4 (211) +9 (220) +3 (221) +8 (222) +10 (300) -5 (310) +5 (320) -2 (321) +6 (322) -7 (331) -7 (332) > 0
npa2:             -23.515004661334885
npa3:             -23.480110781491547
qubit violation:  -23.48011306483223
qutrit violation: -23.480113015478874
algebraic bound: 294.0

Qubit violation
***************

violation: -23.48011306483223
state:     [ 0.     +0.j      -0.13317-0.04049j  0.70441+0.j       0.     -0.j
 -0.02891-0.13616j -0.60817-0.27532j -0.     +0.j      -0.10671+0.08939j]
A1: [-0.27973263  0.95959139 -0.03056177] 
A2: [ 0.98341734 -0.08016645  0.1626766 ] 
A3: [0.21535371 0.97513604 0.05227312] 
B1: [-0.95643042 -0.29035776  0.0305487 ] 
B2: [ 0.60474776 -0.77962393 -0.16268582] 
B3: [-0.69879406 -0.71340895 -0.05229276] 
C1: [ 0.70499221  0.70855689 -0.03054702] 
C2: [ 0.40495762 -0.89974715  0.1626788 ] 
C3: [0.95780973 0.28260627 0.05228972] 


--------------------------------------
Number 1355 ------------------------------
 +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) +2 (210) -7 (211) -1 (220) +5 (221) +4 (222) +1 (310) -6 (311) +3 (320) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -37.2800882290818
qubit violation:  -37.28009123409056
qutrit violation: -37.28009513958064
algebraic bound: 208.0

Qubit violation
***************

violation: -37.28009123409056
state:     [ 0.03622+0.02576j -0.60128-0.36301j -0.     -0.j       0.     +0.j
 -0.06804-0.01272j  0.04354-0.05225j  0.70341+0.j      -0.02237+0.00141j]
A1: [ 0.78917759 -0.61049879  0.06700756] 
A2: [ 0.18135501  0.97924398 -0.09050695] 
A3: [ 0.96988918  0.24327009 -0.01160242] 
B1: [ 0.85059332  0.52152406 -0.0671101 ] 
B2: [-0.8515309   0.5163941   0.09073117] 
B3: [0.11642681 0.99313047 0.0116887 ] 
C1: [ 0.6544085  -0.75581202 -0.02230718] 
C2: [-0.97215023 -0.2324618   0.02975765] 
C3: [-0.19199556 -0.98138967  0.0034621 ] 


--------------------------------------
Number 1356 ------------------------------
 +50 (000) -6 (100) -3 (110) +14 (111) +4 (200) +2 (210) -5 (211) -1 (220) +7 (221) +6 (222) +1 (310) -6 (311) +3 (320) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -36.605825787928524
qubit violation:  -36.60582227683458
qutrit violation: -36.605826888051105
algebraic bound: 212.0

Qubit violation
***************

violation: -36.60582227683458
state:     [ 0.70312+0.j      -0.     -0.j      -0.02067-0.01126j  0.     +0.j
  0.04515-0.05552j -0.03923+0.02499j  0.00408+0.07064j  0.69988-0.0542j ]
A1: [0.1332497  0.98905045 0.06343242] 
A2: [ 0.80217287 -0.58907407 -0.09752111] 
A3: [ 0.84874546  0.52846728 -0.01880094] 
B1: [ 0.92674338 -0.3750859  -0.02138233] 
B2: [-0.77486811 -0.63130728  0.03210275] 
B3: [ 0.29849289 -0.9543949   0.00568629] 
C1: [ 0.76085372  0.64579427 -0.06365093] 
C2: [ 0.20166295 -0.97456187  0.09778118] 
C3: [ 0.98436033 -0.17516241  0.01878381] 


--------------------------------------
Number 1357 ------------------------------
 +50 (000) -6 (100) -3 (110) +20 (111) +4 (200) +2 (210) -3 (211) -1 (220) +5 (221) +1 (310) -10 (311) +3 (320) -4 (321) +6 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -33.331263554001026
qubit violation:  -33.33126363052845
qutrit violation: -33.3312666386278
algebraic bound: 224.0

Qubit violation
***************

violation: -33.33126363052845
state:     [ 5.7587e-01+0.0000e+00j -4.0000e-05+6.0000e-05j -0.0000e+00-0.0000e+00j
  1.3706e-01-4.5125e-01j -0.0000e+00-0.0000e+00j -1.6355e-01-4.4234e-01j
 -3.5018e-01+3.1593e-01j  1.2840e-02+3.0720e-02j]
A1: [ 0.26967985 -0.22319802 -0.93672589] 
A2: [ 0.48252904 -0.39950517  0.7794622 ] 
A3: [ 0.73841337 -0.61128523 -0.28473859] 
B1: [ 0.34997056 -0.01487409 -0.93664259] 
B2: [ 0.62590774 -0.02660695  0.77944312] 
B3: [ 0.95775896 -0.04070826 -0.28467633] 
C1: [-0.11552337  0.32936762 -0.93710793] 
C2: [-0.20772782  0.59215227  0.77859158] 
C3: [-0.31717952  0.9042265  -0.28595732] 


--------------------------------------
Number 1358 ------------------------------
 +52 (000) -6 (100) -2 (110) +7 (111) +4 (200) +2 (210) -5 (211) -4 (220) +10 (221) +6 (222) -2 (300) +3 (321) +10 (322) +2 (330) -7 (331) -3 (332) +2 (333) > 0
npa2:             -26.768872514692063
npa3:             -26.45970862761338
qubit violation:  -26.459710790585127
qutrit violation: -26.459710674471914
algebraic bound: 210.0

Qubit violation
***************

violation: -26.459710790585127
state:     [ 1.2392e-01+4.8783e-01j  1.4300e-03-3.3900e-03j -4.9400e-03+3.8200e-03j
  5.0365e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -4.2127e-01+2.7219e-01j
 -4.9021e-01+3.2950e-02j -2.9000e-04-1.7000e-04j]
A1: [0.74095099 0.49549099 0.45329936] 
A2: [-0.08306387 -0.05558917 -0.99499258] 
A3: [ 0.78226885  0.52308446 -0.338287  ] 
B1: [-0.05572479 -0.12914477  0.99005877] 
B2: [-0.30032194 -0.69515237 -0.65312321] 
B3: [-0.32406361 -0.75029041  0.57623526] 
C1: [ 0.16207341  0.12486252 -0.97884706] 
C2: [0.56499695 0.43537178 0.70087792] 
C3: [ 0.6756436   0.52060206 -0.52199543] 


--------------------------------------
Number 1359 ------------------------------
 +54 (000) -4 (100) -4 (110) +20 (111) +6 (200) +2 (210) -4 (211) -2 (220) +3 (221) -5 (222) -4 (300) -10 (311) -5 (321) +4 (322) +4 (330) -5 (331) -1 (332) > 0
npa2:             -26.646213906310038
qubit violation:  -26.646217803423276
qutrit violation: -26.64621556972997
algebraic bound: 220.0

Qubit violation
***************

violation: -26.646217803423276
state:     [ 5.1364e-01+0.08016j -0.0000e+00-0.j      -3.2400e-03+0.03224j
 -4.5223e-01+0.25411j  2.1000e-04-0.00294j -3.6989e-01+0.22919j
  5.1986e-01+0.j      -0.0000e+00+0.j     ]
A1: [ 0.07110126  0.71789364 -0.69251235] 
A2: [-0.09769392 -0.98545387 -0.13905606] 
A3: [-0.03220325 -0.32406861 -0.94548533] 
B1: [-0.04044643 -0.72025586  0.69252842] 
B2: [0.05543053 0.98873503 0.13903424] 
B3: [0.01815432 0.32517941 0.94547807] 
C1: [-0.38510116 -0.55010792 -0.74099824] 
C2: [ 0.57207351  0.81722171 -0.06986125] 
C3: [ 0.22400035  0.32001174 -0.9205522 ] 


--------------------------------------
Number 1360 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +2 (210) -6 (211) +2 (220) +5 (221) +2 (222) +4 (320) -3 (321) +7 (322) +4 (330) -15 (331) -6 (332) +5 (333) > 0
npa2:             -42.33073409293044
qubit violation:  -42.33073801065324
qutrit violation: -42.330738006794235
algebraic bound: 262.0

Qubit violation
***************

violation: -42.33073801065324
state:     [-0.     +0.j       0.     -0.j       0.00583+0.05478j  0.69177+0.07595j
  0.69638-0.j       0.01064-0.04781j  0.06893+0.0895j   0.10217-0.04582j]
A1: [-0.69526998  0.70424005  0.14368577] 
A2: [ 0.97639705  0.18427164 -0.1126622 ] 
A3: [0.20831412 0.97692314 0.04718474] 
B1: [-0.3815597  -0.91310828  0.14368534] 
B2: [ 0.97448437  0.19413277 -0.11266176] 
B3: [ 0.55844595 -0.82819788  0.04718469] 
C1: [-0.45856563  0.88862068 -0.00841686] 
C2: [-0.47384028 -0.88058436  0.00682441] 
C3: [-0.99439612  0.10568782 -0.00253633] 


--------------------------------------
Number 1361 ------------------------------
 +60 (000) -8 (100) -2 (110) +12 (111) +4 (200) -2 (211) -2 (220) +5 (221) -2 (222) -2 (310) +6 (320) -5 (321) +7 (322) +8 (330) -15 (331) -6 (332) +1 (333) > 0
npa2:             -40.92670554539254
qubit violation:  -40.926706574229456
qutrit violation: -40.92670654921923
algebraic bound: 270.0

Qubit violation
***************

violation: -40.926706574229456
state:     [-1.1690e-02-9.0700e-02j -1.0260e-02+1.0125e-01j -5.8200e-02+6.9200e-01j
 -3.1380e-02-8.6250e-02j  0.0000e+00-0.0000e+00j  7.0043e-01+0.0000e+00j
 -0.0000e+00+0.0000e+00j -2.9000e-04-9.0000e-05j]
A1: [-0.26454395  0.95711755 -0.11807831] 
A2: [-0.53809705 -0.83412042  0.12122165] 
A3: [-0.94533905  0.32548906 -0.01977258] 
B1: [ 0.96497362 -0.23463414 -0.1173573 ] 
B2: [-0.81709154 -0.56379495  0.12040212] 
B3: [ 0.35472984 -0.93476051 -0.01973652] 
C1: [0.99284644 0.01769944 0.11807907] 
C2: [-0.67372487  0.72897304 -0.12121515] 
C3: [0.55078418 0.83441333 0.01977819] 


--------------------------------------
Number 1362 ------------------------------
 +41 (000) -3 (100) -5 (110) +10 (111) +4 (200) -2 (210) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -2 (320) -2 (321) -4 (322) +3 (331) +2 (332) +5 (333) > 0
npa2:             -23.98487110632348
npa3:             -21.56492546704648
qubit violation:  -21.564932788162125
qutrit violation: -21.564928116877596
algebraic bound: 193.0

Qubit violation
***************

violation: -21.564932788162125
state:     [-0.34055-0.32342j -0.     -0.j       0.0818 -0.02344j  0.42446-0.20102j
 -0.     -0.j       0.57535+0.j       0.30089-0.36062j  0.     -0.j     ]
A1: [-0.13827754  0.0938623   0.98593569] 
A2: [-0.82579789  0.56057263  0.06177518] 
A3: [-0.58786603  0.39905852 -0.7036802 ] 
B1: [ 0.0848169  -0.14406281 -0.98592698] 
B2: [ 0.50639471 -0.86009006 -0.0617211 ] 
B3: [ 0.3604704  -0.61223969  0.70372129] 
C1: [-0.16495034  0.02716377  0.98592774] 
C2: [-0.98482591  0.16219668  0.06172651] 
C3: [-0.70103579  0.11546034 -0.70371709] 


--------------------------------------
Number 1363 ------------------------------
 +45 (000) -14 (100) +10 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +5 (300) -2 (310) -3 (320) +2 (321) -1 (322) +4 (331) +2 (332) +6 (333) > 0
npa2:             -11.657121836558353
npa3:             -10.982197489554295
qubit violation:  -10.982200291398385
qutrit violation: -10.982198926923356
algebraic bound: 257.0

Qubit violation
***************

violation: -10.982200291398385
state:     [-0.22828-0.00067j  0.     -0.j      -0.01336+0.02444j  0.69487+0.j
  0.58571-0.15905j  0.06215-0.19987j  0.16268+0.16015j  0.     +0.j     ]
A1: [ 4.91401861e-09  8.15231834e-01  5.57048530e-01 -1.58410917e-01] 
A2: [ 1.15765780e-09  4.35483678e-01 -8.81331034e-01 -1.83329197e-01] 
A3: [-9.99999996e-01 -1.22649671e-08  1.07456110e-08  3.98469002e-09] 
B1: [ 4.91402027e-09 -9.72254458e-01 -1.72127318e-01  1.58409223e-01] 
B2: [ 1.15766172e-09  3.05239037e-01 -9.34462398e-01  1.83328058e-01] 
B3: [-9.99999996e-01  1.24910836e-09  1.62584648e-08 -3.98466177e-09] 
C1: [4.91401735e-09 3.61939040e-01 9.28830123e-01 7.92133953e-02] 
C2: [ 1.15766045e-09 -9.54018165e-01  2.41544161e-01  1.77498674e-01] 
C3: [-9.99999996e-01  1.31693373e-08 -9.84307997e-09 -3.38495482e-09] 


--------------------------------------
Number 1364 ------------------------------
 +50 (000) -10 (100) +5 (110) +6 (111) +10 (200) -3 (210) +1 (211) -1 (220) +4 (221) -5 (222) +10 (300) -8 (310) +2 (320) -4 (321) +2 (322) -6 (331) -6 (332) > 0
npa2:             -16.16535692382982
npa3:             -10.386311900253752
qubit violation:  -9.99999619009195
qutrit violation: -10.000000019159309
algebraic bound: 278.0

Qubit violation
***************

violation: -9.99999619009195
state:     [-0.0000e+00-0.0000e+00j -2.7958e-01-6.4947e-01j  0.0000e+00-0.0000e+00j
  3.0000e-05+3.0000e-05j  0.0000e+00-0.0000e+00j -2.0000e-05-1.0000e-05j
 -0.0000e+00+0.0000e+00j  7.0712e-01-0.0000e+00j]
A1: [-0.75530388  0.5939935  -0.2769254 ] 
A2: [ 0.57970144 -0.42779494 -0.69349668] 
A3: [0.44284887 0.22459173 0.86801117] 
B1: [-0.71765944  0.65885801  0.2255459 ] 
B2: [ 0.74886898 -0.1634084   0.64225609] 
B3: [ 0.22210911 -0.09550225 -0.97033335] 
C1: [-2.69039532e-05  3.51846556e-05 -1.00000001e+00] 
C2: [ 3.58590357e-05 -4.69163647e-05  1.00000002e+00] 
C3: [-1.33173838e-05  1.73815984e-05 -9.99999979e-01] 


--------------------------------------
Number 1365 ------------------------------
 +52 (000) -2 (100) -4 (110) +9 (111) +8 (200) +4 (210) -7 (211) +2 (220) +10 (221) +12 (222) -2 (300) -2 (311) +3 (321) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -32.8183415842165
qubit violation:  -32.81835251070288
qutrit violation: -32.81834312465493
algebraic bound: 234.0

Qubit violation
***************

violation: -32.81835251070288
state:     [ 3.2577e-01+0.40027j  0.0000e+00-0.j      -1.7000e-04-0.00053j
  5.1988e-01+0.j       6.2500e-03+0.01807j  4.8508e-01+0.00415j
  7.9700e-03-0.47019j -7.6000e-02-0.02802j]
A1: [0.84970121 0.31435362 0.42330798] 
A2: [-0.70455135 -0.26063422  0.66005848] 
A3: [0.27192966 0.10062025 0.95704223] 
B1: [0.29830095 0.10762236 0.94838493] 
B2: [-0.93699496 -0.33755378 -0.08998832] 
B3: [-0.46493553 -0.16733445  0.86938722] 
C1: [-0.00954449  0.02662069  0.99960004] 
C2: [ 0.30691121 -0.8746958  -0.37511701] 
C3: [ 0.23990748 -0.6843117   0.68859414] 


--------------------------------------
Number 1366 ------------------------------
 +54 (000) -10 (100) +3 (110) +2 (111) +4 (210) -11 (211) -5 (220) +3 (221) -2 (222) -4 (300) +1 (310) -6 (311) +1 (320) +10 (322) +4 (330) -5 (331) -1 (332) > 0
npa2:             -39.68682790384592
qubit violation:  -39.68682758786296
qutrit violation: -39.68683195693042
algebraic bound: 226.0

Qubit violation
***************

violation: -39.68682758786296
state:     [-0.01877+0.02833j  0.47074-0.00754j  0.28114-0.41482j  0.     -0.j
 -0.26333+0.39025j  0.06845-0.00066j  0.     -0.j       0.5475 +0.j     ]
A1: [-0.83154845 -0.00601114  0.55541966] 
A2: [-0.18040958 -0.00102007 -0.98359103] 
A3: [-0.95736545 -0.00667715 -0.28880239] 
B1: [-0.45771126 -0.00406357  0.88909164] 
B2: [0.99765914 0.00910298 0.06777402] 
B3: [0.39531909 0.00365969 0.91853655] 
C1: [0.47129764 0.68478772 0.55582752] 
C2: [ 0.10256865  0.14877066 -0.98353803] 
C3: [ 0.54284702  0.78873193 -0.28847705] 


--------------------------------------
Number 1367 ------------------------------
 +56 (000) -4 (100) -4 (110) +20 (111) +10 (200) +4 (210) -4 (211) +4 (220) +7 (221) +3 (222) -2 (300) +2 (310) -10 (311) -3 (321) +2 (322) -5 (331) -5 (332) > 0
npa2:             -24.758454804714148
npa3:             -24.460097457475555
qubit violation:  -24.46010084376973
qutrit violation: -24.460100843575333
algebraic bound: 248.0

Qubit violation
***************

violation: -24.46010084376973
state:     [ 0.0227 -0.00065j  0.23179-0.42432j  0.51654+0.j      -0.00268+0.00462j
  0.16472+0.47459j  0.     +0.j       0.00345+0.01089j -0.48408-0.10974j]
A1: [0.16023891 0.50792315 0.84636728] 
A2: [0.02808352 0.08892992 0.9956419 ] 
A3: [ 0.27924679  0.88534642 -0.37172966] 
B1: [0.97508859 0.0278106  0.22006545] 
B2: [0.7708333  0.02197927 0.63665763] 
B3: [ 0.39172505  0.01118495 -0.92001434] 
C1: [-0.37029396  0.63422425  0.67870611] 
C2: [-0.48489524  0.83048681  0.27416831] 
C3: [ 0.27006645 -0.46251124  0.84448059] 


--------------------------------------
Number 1368 ------------------------------
 +62 (000) -10 (100) +10 (111) +2 (200) +2 (210) -2 (211) -5 (220) +7 (221) -6 (222) -2 (300) +3 (320) -5 (321) +4 (322) +5 (330) -17 (331) -6 (332) +6 (333) > 0
npa2:             -33.61605768710952
npa3:             -30.674887123928954
qubit violation:  -30.674886858422582
qutrit violation: -30.674892191339424
algebraic bound: 262.0

Qubit violation
***************

violation: -30.674886858422582
state:     [ 3.1732e-01-0.40808j -0.0000e+00-0.j       0.0000e+00+0.j
  5.7430e-02-0.42836j -5.0000e-04-0.02881j  4.4411e-01-0.27427j
  5.2198e-01+0.j       8.2100e-03+0.01339j]
A1: [-0.44266659  0.35330678  0.82414837] 
A2: [ 0.75329545 -0.60126876 -0.26649923] 
A3: [ 0.2840525  -0.22668922  0.93162558] 
B1: [ 0.0102496  -0.81246891 -0.58291435] 
B2: [-0.01277945  0.99698682 -0.07651136] 
B3: [-6.25916342e-04  2.54375156e-02 -9.99676226e-01] 
C1: [-0.41834522 -0.69660338 -0.58286442] 
C2: [ 0.51309595  0.85490568 -0.07660814] 
C3: [ 0.01288569  0.02213122 -0.99967205] 


--------------------------------------
Number 1369 ------------------------------
 +63 (000) -6 (110) +13 (111) -7 (210) -3 (211) +14 (220) -7 (221) +7 (222) +7 (300) +1 (310) -10 (311) -7 (320) -3 (321) +1 (330) +2 (331) +4 (332) +7 (333) > 0
npa2:             -29.426077221774037
npa3:             -28.878411003658044
qubit violation:  -28.878404763178285
qutrit violation: -28.878414937692735
algebraic bound: 297.0

Qubit violation
***************

violation: -28.878404763178285
state:     [ 0.08414+0.01947j  0.     +0.j      -0.     -0.j       0.70675+0.j
  0.66177-0.20047j -0.08629-0.00368j -0.02269-0.08333j  0.     -0.j     ]
A1: [-0.91442052 -0.39683351 -0.07973877] 
A2: [ 0.27656655 -0.95811352  0.07436004] 
A3: [ 0.78453932 -0.60974959  0.11270969] 
B1: [0.78280195 0.6171229  0.07987737] 
B2: [ 0.71298743 -0.69715561 -0.07498561] 
B3: [ 0.16519745 -0.97977686 -0.11290256] 
C1: [ 0.82611542 -0.55784077  0.07966782] 
C2: [-0.44780592 -0.89105381 -0.07411449] 
C3: [-0.88307196 -0.45545728 -0.11288304] 


--------------------------------------
Number 1370 ------------------------------
 +63 (000) -7 (100) -7 (110) +21 (111) +3 (200) -3 (211) +9 (220) -1 (221) +12 (222) -3 (300) +3 (311) +2 (320) -10 (321) -6 (322) +1 (330) -7 (331) +6 (333) > 0
npa2:             -47.20202776486339
npa3:             -47.18098271789516
qubit violation:  -47.18099493794591
qutrit violation: -47.180987190346045
algebraic bound: 261.0

Qubit violation
***************

violation: -47.18099493794591
state:     [ 0.51996+0.0000e+00j -0.     -0.0000e+00j  0.00472+8.0000e-03j
 -0.14787+4.4335e-01j -0.08859-1.4854e-01j -0.15211+4.5006e-01j
  0.23804-4.4594e-01j  0.0006 -1.4000e-04j]
A1: [0.47748742 0.7996112  0.36418086] 
A2: [-0.25421972 -0.4260613   0.86824196] 
A3: [-0.1166415  -0.19566972  0.97370844] 
B1: [-0.44488068 -0.73860653 -0.50649933] 
B2: [ 0.32360991  0.53686981 -0.77913249] 
B3: [ 0.19547016  0.32412734 -0.92559866] 
C1: [ 0.41336991  0.48426185 -0.77111334] 
C2: [-0.55559643 -0.65085125 -0.51740241] 
C3: [-0.4366611  -0.51151886 -0.74005104] 


--------------------------------------
Number 1371 ------------------------------
 +64 (000) -5 (100) -7 (110) +15 (111) +8 (200) -4 (210) +9 (220) -15 (221) +15 (222) +3 (300) -8 (311) -3 (320) -3 (321) -7 (322) +5 (331) +3 (332) +8 (333) > 0
npa2:             -35.718570302461615
npa3:             -30.056204739119266
qubit violation:  -30.04681418176028
qutrit violation: -30.05621069525872
algebraic bound: 308.0

Qubit violation
***************

violation: -30.04681418176028
state:     [ 0.15082+0.07752j -0.33559+0.43304j -0.0996 -0.31043j  0.00912-0.00102j
 -0.31985-0.26135j  0.     +0.j       0.03677+0.21503j  0.58867+0.j     ]
A1: [0.19606527 0.05756791 0.97889956] 
A2: [-0.98066927 -0.16166486  0.11023727] 
A3: [0.36528883 0.08463858 0.9270385 ] 
B1: [0.42988074 0.42223648 0.79807199] 
B2: [-0.63454902 -0.56751288  0.52466816] 
B3: [0.52941436 0.51001933 0.67793858] 
C1: [-0.11659109  0.90093877  0.41799026] 
C2: [-0.04392572  0.32812029 -0.94361412] 
C3: [-0.10489888  0.81263304  0.57325716] 


--------------------------------------
Number 1372 ------------------------------
 +70 (000) -12 (100) +5 (110) +9 (111) +2 (200) +1 (210) -1 (211) -14 (220) +14 (221) -7 (222) -6 (310) -1 (311) -3 (320) +7 (322) +3 (330) -7 (331) -4 (332) > 0
npa2:             -26.163308622049414
npa3:             -19.116206697933336
qubit violation:  -19.11620730031319
qutrit violation: -19.11620837588074
algebraic bound: 286.0

Qubit violation
***************

violation: -19.11620730031319
state:     [-0.16991+0.09757j -0.14741-0.09074j  0.68251+0.j       0.     -0.j
 -0.0181 +0.17215j -0.06632+0.65686j -0.     -0.j       0.     -0.j     ]
A1: [ 0.67749627 -0.72940789  0.09467279] 
A2: [ 0.9713031  -0.23103347 -0.05651367] 
A3: [-0.41703534 -0.87278657  0.25362396] 
B1: [-0.89510319  0.43568353  0.09471076] 
B2: [-0.50395825  0.86188072 -0.05645963] 
B3: [-0.71357394 -0.65307582  0.25358273] 
C1: [0.36500547 0.92617623 0.09470272] 
C2: [-0.21133654  0.97578098 -0.05646539] 
C3: [0.96730443 0.00118111 0.25361535] 


--------------------------------------
Number 1373 ------------------------------
 +70 (000) -8 (100) -7 (110) +23 (111) +5 (200) -5 (211) +8 (220) +16 (222) -3 (300) -1 (310) +5 (311) +3 (320) -11 (321) -8 (322) +1 (330) -9 (331) +8 (333) > 0
npa2:             -53.15857509458672
npa3:             -52.90091485537366
qubit violation:  -52.90092666468519
qutrit violation: -52.900917652263644
algebraic bound: 314.0

Qubit violation
***************

violation: -52.90092666468519
state:     [ 4.2980e-02+5.3170e-02j -1.2164e-01+4.4097e-01j  4.4845e-01+9.0250e-02j
  4.0000e-05+1.3000e-04j -4.4246e-01+1.1634e-01j  0.0000e+00+0.0000e+00j
  0.0000e+00-0.0000e+00j  6.0623e-01+0.0000e+00j]
A1: [-0.00519539  0.01151579  0.99992019] 
A2: [-0.40099282  0.89083986 -0.21356287] 
A3: [-0.39970507  0.88796777  0.22748428] 
B1: [ 0.00837597 -0.00690098  0.99994111] 
B2: [ 0.75241945 -0.62369557 -0.21182257] 
B3: [ 0.74940039 -0.62117477  0.22921815] 
C1: [0.0062872  0.00883338 0.99994122] 
C2: [ 0.56909309  0.79452405 -0.21181262] 
C3: [0.56678868 0.79133112 0.22922836] 


--------------------------------------
Number 1374 ------------------------------
 +62 (000) +5 (110) -7 (200) -1 (210) +1 (211) +5 (220) -7 (221) +5 (222) -15 (300) -4 (310) +4 (311) +11 (320) -1 (321) -7 (322) -1 (331) -15 (332) +14 (333) > 0
npa2:             -34.01876242952379
qubit violation:  -34.01876682288332
qutrit violation: -34.01876972290677
algebraic bound: 322.0

Qubit violation
***************

violation: -34.01876682288332
state:     [ 0.10951-0.07475j -0.08589-0.49451j -0.39697-0.09508j -0.     +0.j
  0.56306+0.j       0.00435-0.00979j  0.02505+0.02745j  0.47175-0.15098j]
A1: [-0.60791032 -0.41487393  0.67699678] 
A2: [-0.07637966 -0.05246013 -0.99569775] 
A3: [-0.82115395 -0.56059962 -0.10693148] 
B1: [ 0.1838442   0.20314374 -0.96173484] 
B2: [-0.62550798 -0.68964748  0.36486461] 
B3: [-0.3647095  -0.40164703 -0.84003963] 
C1: [-0.41341177  0.90837086 -0.06287331] 
C2: [ 0.27140974 -0.59569788 -0.75596346] 
C3: [-0.25277523  0.55591387 -0.79187404] 


--------------------------------------
Number 1375 ------------------------------
 +64 (000) -7 (100) -5 (110) +13 (111) +8 (200) -4 (210) +11 (220) -13 (221) +5 (222) +1 (300) -8 (311) -1 (320) -1 (321) -13 (322) +7 (331) +1 (332) +8 (333) > 0
npa2:             -36.31497039704469
npa3:             -35.230563742659626
qubit violation:  -35.23057183749145
qutrit violation: -35.23056862976908
algebraic bound: 284.0

Qubit violation
***************

violation: -35.23057183749145
state:     [-0.3666 +0.22985j  0.54281+0.j      -0.     +0.j      -0.     -0.j
  0.1555 -0.10924j -0.01176-0.00232j  0.48929-0.08339j  0.3546 +0.33132j]
A1: [ 0.78448898 -0.60329731  0.14355972] 
A2: [-0.60302057 -0.78397626 -0.14747007] 
A3: [ 0.82243799 -0.54788725  0.15302061] 
B1: [-0.97275066  0.18206052 -0.14356229] 
B2: [0.18204583 0.972169   0.14746778] 
B3: [-0.9814537   0.11546619 -0.15302353] 
C1: [ 0.67627462 -0.68761854 -0.26426007] 
C2: [-0.10542288  0.29250144 -0.95043618] 
C3: [ 0.68089212 -0.70487741 -0.19883096] 


--------------------------------------
Number 1376 ------------------------------
 +64 (000) -8 (100) -4 (110) +12 (111) +8 (200) -4 (210) +10 (220) -15 (221) +15 (222) -8 (311) -2 (320) -3 (321) -6 (322) -2 (330) +5 (331) +5 (332) +8 (333) > 0
npa2:             -35.47261535532215
npa3:             -34.290444515507716
qubit violation:  -34.29044293125844
qutrit violation: -34.290446006920476
algebraic bound: 302.0

Qubit violation
***************

violation: -34.29044293125844
state:     [ 0.70692+0.j      -0.     +0.j       0.     +0.j       0.05613+0.01302j
  0.     -0.j       0.05742+0.00488j -0.01383-0.05593j  0.50365+0.48646j]
A1: [-0.95827527  0.28111857 -0.0517768 ] 
A2: [-0.55536457 -0.82883124 -0.06788925] 
A3: [ 0.29648157 -0.95488441 -0.0171592 ] 
B1: [-0.9885888   0.14146723 -0.05176081] 
B2: [-0.43134564 -0.8996235  -0.06795958] 
B3: [ 0.42962394 -0.90284402 -0.01720277] 
C1: [ 0.18301366 -0.98175048 -0.05169108] 
C2: [ 0.99046587 -0.11982626 -0.06796331] 
C3: [ 0.71725133  0.69660104 -0.01724883] 


--------------------------------------
Number 1377 ------------------------------
 +64 (000) -8 (100) -4 (110) +12 (111) +8 (200) -5 (210) +13 (220) -12 (221) +3 (222) -1 (310) -8 (311) -1 (321) -12 (322) -1 (330) +6 (331) +3 (332) +8 (333) > 0
npa2:             -32.24744506088706
npa3:             -28.109154972554336
qubit violation:  -28.109156795967372
qutrit violation: -28.109156795559475
algebraic bound: 290.0

Qubit violation
***************

violation: -28.109156795967372
state:     [-0.     +0.j      -0.08906-0.02064j  0.70317+0.j      -0.03977+0.0592j
 -0.00264+0.01628j -0.36666-0.59079j -0.     +0.j       0.05467+0.07327j]
A1: [-0.87316686 -0.47139603 -0.12395729] 
A2: [-0.56679025 -0.81411578 -0.12634996] 
A3: [ 0.71906586 -0.69492883  0.00426702] 
B1: [0.97109812 0.20396834 0.12395712] 
B2: [ 0.95850177 -0.25555838  0.12634981] 
B3: [-0.10023557 -0.99495458 -0.00426699] 
C1: [ 0.4287739  -0.89957361  0.08318805] 
C2: [ 0.78689493 -0.61134157  0.08401106] 
C3: [ 0.73097978  0.68238407 -0.00453208] 


--------------------------------------
Number 1378 ------------------------------
 +68 (000) +6 (110) -5 (200) -1 (210) +5 (211) +6 (220) -5 (221) +6 (222) -15 (300) -5 (310) +1 (311) +10 (320) -1 (321) -5 (322) -5 (331) -18 (332) +13 (333) > 0
npa2:             -29.0553396159453
npa3:             -22.082531040417948
qubit violation:  -22.08253402917178
qutrit violation: -22.082533375829186
algebraic bound: 334.0

Qubit violation
***************

violation: -22.08253402917178
state:     [ 0.30033+0.34912j  0.21339-0.24956j  0.     +0.j      -0.14279-0.36411j
  0.00968+0.01888j -0.36925+0.27519j  0.5609 -0.j       0.     +0.j     ]
A1: [0.9471046  0.21379155 0.23934506] 
A2: [-0.77573526 -0.1754682  -0.60617302] 
A3: [ 0.42982179  0.09611505 -0.89778345] 
B1: [-0.46196747  0.86965509 -0.17402896] 
B2: [ 0.45638656 -0.85887384 -0.2324802 ] 
B3: [-0.01822815  0.03500587 -0.99922086] 
C1: [ 0.14702489  0.95972816 -0.23938577] 
C2: [-0.12078902 -0.78608236  0.60620504] 
C3: [0.06584512 0.43553201 0.89776182] 


--------------------------------------
Number 1379 ------------------------------
 +70 (000) -6 (100) -7 (110) +18 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +5 (222) +2 (310) -4 (311) +2 (320) +2 (321) +8 (322) -10 (331) -10 (332) > 0
npa2:             -39.226257949838214
npa3:             -38.61373526841474
qubit violation:  -38.61373540771878
qutrit violation: -38.61374030924053
algebraic bound: 296.0

Qubit violation
***************

violation: -38.61373540771878
state:     [ 0.707  +0.j       0.     -0.j      -0.     +0.j       0.02077+0.0341j
  0.00289+0.00953j  0.04615-0.01893j -0.03695+0.03351j -0.54462+0.4437j ]
A1: [-0.58568178 -0.80966401 -0.03769677] 
A2: [-0.86218406 -0.50583983 -0.02765462] 
A3: [ 0.67860626 -0.73410679 -0.02409762] 
B1: [ 0.71852775 -0.69256028 -0.06386013] 
B2: [ 0.37941069 -0.92402818 -0.04711118] 
B3: [ 0.8210064   0.56949327 -0.04032203] 
C1: [-0.91134598  0.40666577 -0.0638078 ] 
C2: [-0.67124574  0.73974417 -0.04698627] 
C3: [-0.57815489 -0.8149276  -0.04037192] 


--------------------------------------
Number 1380 ------------------------------
 +71 (000) -7 (100) -5 (110) +14 (111) +7 (200) +2 (210) -5 (211) -2 (220) +11 (221) +9 (222) -1 (300) +3 (320) +14 (322) +4 (330) -14 (331) -3 (332) +7 (333) > 0
npa2:             -50.25691768829688
npa3:             -50.25692008744355
qubit violation:  -50.2570437230291
qutrit violation: -50.25692008932554
algebraic bound: 279.0

Qubit violation
***************

violation: -50.2570437230291
state:     [ 0.0000e+00-0.0000e+00j  5.5124e-01-0.0000e+00j -4.7912e-01+4.5950e-02j
 -0.0000e+00-0.0000e+00j  3.2053e-01+3.5885e-01j  1.3000e-04+2.1000e-04j
  2.2480e-02+3.0270e-02j  2.1035e-01+4.3277e-01j]
A1: [-0.13570023 -0.22487857 -0.96489148] 
A2: [-0.28902892 -0.47897673  0.82888133] 
A3: [-0.50919002 -0.84382565 -0.16936373] 
B1: [ 0.25474003  0.02312022 -0.96673339] 
B2: [0.56298195 0.05108466 0.82488931] 
B3: [ 0.98029754  0.08895968 -0.17636094] 
C1: [0.2514234 0.0473366 0.9667192] 
C2: [ 0.55549219  0.10460291 -0.82491656] 
C3: [0.96733608 0.18214516 0.17630747] 


--------------------------------------
Number 1381 ------------------------------
 +74 (000) -7 (100) -6 (110) +20 (111) -2 (200) -1 (210) +3 (211) +8 (220) -7 (221) +13 (222) -9 (300) -3 (311) +9 (320) -9 (321) -2 (331) -14 (332) +16 (333) > 0
npa2:             -48.45144967350279
npa3:             -47.496020595244886
qubit violation:  -47.496024868656896
qutrit violation: -47.496028264258285
algebraic bound: 346.0

Qubit violation
***************

violation: -47.496024868656896
state:     [ 0.48351-0.16413j  0.00322-0.00234j  0.15826+0.05611j  0.51061-0.j
 -0.     -0.j      -0.31274-0.39016j -0.14549+0.42326j -0.     -0.j     ]
A1: [-0.00369916 -0.42445066 -0.9054435 ] 
A2: [ 0.00870698  0.99526484 -0.09680929] 
A3: [ 9.32593469e-04  1.09219645e-01 -9.94017214e-01] 
B1: [-0.71941055 -0.56627094  0.40222592] 
B2: [0.53863496 0.42427143 0.72791903] 
B3: [-0.44954409 -0.35373686  0.8202319 ] 
C1: [-0.86326863  0.30496382 -0.4021994 ] 
C2: [ 0.64636876 -0.22859013 -0.72797935] 
C3: [-0.53949873  0.19048513 -0.82015642] 


--------------------------------------
Number 1382 ------------------------------
 +80 (000) -8 (100) -7 (110) +23 (111) -5 (211) +8 (220) +16 (222) -8 (300) -1 (310) +5 (311) +8 (320) -11 (321) -8 (322) +1 (330) -9 (331) -5 (332) +13 (333) > 0
npa2:             -53.410087444123235
npa3:             -50.58397192796758
qubit violation:  -50.58397650660999
qutrit violation: -50.5839803123947
algebraic bound: 364.0

Qubit violation
***************

violation: -50.58397650660999
state:     [ 0.0008 -0.08509j -0.     +0.j       0.48676+0.47853j  0.     -0.j
  0.03988+0.1596j   0.68266+0.j       0.1065 -0.12356j -0.05425+0.0648j ]
A1: [0.67068887 0.72122376 0.17324187] 
A2: [ 0.6223572  -0.75717487 -0.19838771] 
A3: [ 0.97997036 -0.18987651 -0.06004153] 
B1: [ 0.99847267 -0.05482911 -0.00678621] 
B2: [-0.10854588  0.99408103 -0.00454677] 
B3: [ 0.55632949  0.83091962 -0.00837268] 
C1: [ 0.41487999  0.89322825 -0.17325674] 
C2: [ 0.82590267 -0.52771888  0.19848821] 
C3: [0.99066588 0.12236946 0.06005676] 


--------------------------------------
Number 1383 ------------------------------
 +63 (000) -5 (100) -2 (110) +12 (111) -7 (200) -3 (210) -1 (211) +9 (220) +6 (222) -11 (300) +1 (311) +11 (320) -6 (321) -5 (322) -5 (331) -10 (332) +15 (333) > 0
npa2:             -31.485616412175006
npa3:             -29.63274127263206
qubit violation:  -29.63274320752501
qutrit violation: -29.632743176509006
algebraic bound: 321.0

Qubit violation
***************

violation: -29.63274320752501
state:     [ 0.     -0.j       0.61018+0.j       0.19648-0.2833j   0.     -0.j
 -0.13934+0.46098j -0.0772 +0.05365j  0.04917+0.18364j  0.18191-0.4459j ]
A1: [ 0.60393616 -0.57751315 -0.54930837] 
A2: [ 0.72413136 -0.6761554  -0.13582213] 
A3: [ 0.28643438 -0.23684873  0.92836309] 
B1: [ 0.2566554  -0.07458818 -0.96362057] 
B2: [-0.14357564  0.11135192 -0.98335486] 
B3: [-0.90457106  0.42121627 -0.06578785] 
C1: [-0.2485415  -0.09830052  0.96362033] 
C2: [0.13251392 0.1243098  0.98335504] 
C3: [0.86114105 0.50409119 0.06578881] 


--------------------------------------
Number 1384 ------------------------------
 +64 (000) -10 (100) -3 (110) +10 (111) +1 (210) -3 (211) -5 (220) +4 (221) -5 (222) -14 (300) +4 (310) +4 (320) -4 (321) +6 (322) +14 (330) -18 (331) -4 (332) > 0
npa2:             -39.87365294086257
qubit violation:  -39.87365588820545
qutrit violation: -39.87365586075394
algebraic bound: 336.0

Qubit violation
***************

violation: -39.87365588820545
state:     [-0.0000e+00-0.j       6.2462e-01-0.j      -3.2530e-01-0.31176j
  3.1000e-04-0.00363j  4.3670e-01-0.11259j -0.0000e+00-0.j
  7.4800e-03+0.01915j -6.8090e-02+0.44539j]
A1: [ 0.15920457  0.06192933 -0.98530131] 
A2: [0.47138053 0.1707983  0.86523311] 
A3: [ 0.91835144  0.33903157 -0.20417692] 
B1: [-0.02505899 -0.12870731 -0.99136596] 
B2: [-0.10813863 -0.52465447  0.84441916] 
B3: [-0.19371892 -0.95040921 -0.24330086] 
C1: [-0.14226943 -0.09472185  0.98528533] 
C2: [-0.41067464 -0.28747997 -0.86527545] 
C3: [-0.80535152 -0.55655753  0.20408982] 


--------------------------------------
Number 1385 ------------------------------
 +64 (000) -17 (100) -4 (110) +23 (111) -12 (200) +10 (210) -8 (211) +10 (220) -4 (221) +2 (222) -3 (300) +3 (310) -3 (311) -6 (321) -2 (331) -2 (332) +4 (333) > 0
npa2:             -23.88054728730046
npa3:             -23.304169521314208
qubit violation:  -23.30417085284501
qutrit violation: -23.304170953562547
algebraic bound: 338.0

Qubit violation
***************

violation: -23.30417085284501
state:     [ 0.00901-0.04001j  0.5447 +0.j       0.49011-0.23768j -0.     +0.j
  0.36889+0.40078j  0.     -0.j       0.     +0.j       0.32821-0.02226j]
A1: [ 0.42148593 -0.60911112 -0.67181341] 
A2: [-0.3448022   0.49829137 -0.79549805] 
A3: [-0.27453698  0.39674748 -0.87591146] 
B1: [-0.46173045 -0.57919972 -0.67181298] 
B2: [ 0.37772382  0.47382093 -0.79549886] 
B3: [ 0.30075009  0.37726423 -0.87591157] 
C1: [-0.16272558 -0.72262545 -0.6718131 ] 
C2: [ 0.13311944  0.59115168 -0.79549915] 
C3: [ 0.1059921   0.47068566 -0.87591135] 


--------------------------------------
Number 1386 ------------------------------
 +64 (000) -8 (100) -5 (110) +15 (111) +10 (200) -5 (210) +11 (220) -15 (221) +12 (222) +2 (300) -2 (310) -6 (311) -4 (321) -8 (322) +4 (331) +4 (332) +8 (333) > 0
npa2:             -37.032538084159
npa3:             -32.94451327098443
qubit violation:  -32.94451248335952
qutrit violation: -32.94451578874
algebraic bound: 320.0

Qubit violation
***************

violation: -32.94451248335952
state:     [-0.29818-0.36739j -0.01811-0.00219j -0.     -0.j       0.57119+0.j
 -0.00119+0.00927j  0.25262+0.40012j -0.01902+0.4745j  -0.     -0.j     ]
A1: [ 0.22338797  0.26049747 -0.93927573] 
A2: [ 0.6358665   0.74524786 -0.20069725] 
A3: [0.46935172 0.55140871 0.68967918] 
B1: [ 0.01770498 -0.00281779  0.99983926] 
B2: [-0.83329054  0.11975508  0.53970879] 
B3: [-0.91437361  0.13164587 -0.38287107] 
C1: [-0.25274645  0.23232678  0.93922495] 
C2: [-0.71949713  0.66485562  0.20072582] 
C3: [-0.53127894  0.49201361 -0.68968492] 


--------------------------------------
Number 1387 ------------------------------
 +82 (000) -14 (100) -5 (110) +28 (111) +8 (200) +2 (210) -5 (211) -1 (220) +11 (221) +6 (222) -4 (300) +7 (310) -14 (311) +3 (320) +10 (322) -7 (331) -7 (332) > 0
npa2:             -39.19908436262247
npa3:             -38.43427156529782
qubit violation:  -38.434272963266416
qutrit violation: -38.434279616419275
algebraic bound: 364.0

Qubit violation
***************

violation: -38.434272963266416
state:     [-5.0861e-01+6.7600e-03j  7.3430e-02+1.2840e-02j -0.0000e+00+0.0000e+00j
  5.0500e-03-4.8404e-01j -5.5400e-03+9.9000e-04j  5.0922e-01+0.0000e+00j
 -1.6780e-01-4.6250e-01j  1.0000e-05+5.0000e-05j]
A1: [-0.13064814  0.02285651  0.99116529] 
A2: [ 0.49725233 -0.08662677  0.86327048] 
A3: [-0.97268877  0.16953942  0.1585337 ] 
B1: [0.11428867 0.69703817 0.70786706] 
B2: [0.01976198 0.1202827  0.99254297] 
B3: [ 0.14244587  0.86974435 -0.47249747] 
C1: [ 0.14404282  0.0272114  -0.98919725] 
C2: [-0.48415946 -0.0909872  -0.87023614] 
C3: [ 0.97245306  0.18283371 -0.14459212] 


--------------------------------------
Number 1388 ------------------------------
 +90 (000) -10 (100) -7 (110) +28 (111) +8 (200) +2 (210) -7 (211) -3 (220) +13 (221) +10 (222) +1 (310) -10 (311) +5 (320) +18 (322) +4 (330) -9 (331) -5 (332) > 0
npa2:             -60.40795625905321
qubit violation:  -60.40795306488945
qutrit violation: -60.40795790601652
algebraic bound: 368.0

Qubit violation
***************

violation: -60.40795306488945
state:     [ 7.0426e-01+0.0000e+00j  0.0000e+00+0.0000e+00j -0.0000e+00+0.0000e+00j
  2.0000e-05+3.0000e-05j -5.5990e-02-2.8220e-02j -4.7630e-02+4.2960e-02j
  1.8260e-02+6.1480e-02j -1.1443e-01-6.9193e-01j]
A1: [0.16289248 0.98551648 0.04715195] 
A2: [-0.91376041 -0.39596501 -0.09084944] 
A3: [-0.69397997  0.71916371 -0.03457389] 
B1: [ 0.99850122  0.02781162 -0.04713684] 
B2: [-0.56288929  0.8215079   0.09099653] 
B3: [0.57387816 0.81820842 0.03462408] 
C1: [ 0.40493876  0.91312949 -0.04710755] 
C2: [-0.98380599 -0.15438985  0.09104668] 
C3: [-0.49146343  0.8702063   0.03470915] 


--------------------------------------
Number 1389 ------------------------------
 +92 (000) -10 (100) -4 (110) +13 (111) +8 (200) +4 (210) -11 (211) -6 (220) +18 (221) +12 (222) -2 (300) -2 (311) +7 (321) +18 (322) +2 (330) -9 (331) -7 (332) > 0
npa2:             -46.45778504665998
npa3:             -45.776352588184324
qubit violation:  -45.77635183012511
qutrit violation: -45.776355585245824
algebraic bound: 382.0

Qubit violation
***************

violation: -45.77635183012511
state:     [ 5.3960e-01-0.45555j -2.3450e-02+0.00383j -8.9900e-03-0.00992j
 -0.0000e+00-0.j      -1.5860e-02+0.01771j  3.6000e-04+0.0103j
 -0.0000e+00-0.j       7.0703e-01+0.j     ]
A1: [-0.99910743 -0.02638067 -0.03299066] 
A2: [ 0.45596081 -0.88980225  0.01875372] 
A3: [-0.77178872 -0.63546314 -0.02299481] 
B1: [ 0.14650132 -0.98920282 -0.00389047] 
B2: [0.8284618  0.56004108 0.00223778] 
B3: [ 0.72372379 -0.69008435 -0.00273268] 
C1: [-0.76125156 -0.64761948 -0.03293987] 
C2: [ 0.91340861 -0.40661673  0.01864219] 
C3: [-0.20200678 -0.97911386 -0.02300658] 


--------------------------------------
Number 1390 ------------------------------
 +110 (000) -12 (100) -9 (110) +30 (111) +10 (200) +5 (210) -9 (211) -3 (220) +16 (221) -5 (222) +4 (310) -8 (311) +4 (320) -2 (321) +4 (322) -20 (331) -20 (332) > 0
npa2:             -65.77865405072444
npa3:             -65.72475687760698
qubit violation:  -65.7247657665881
qutrit violation: -65.72477056235093
algebraic bound: 458.0

Qubit violation
***************

violation: -65.7247657665881
state:     [-0.07103+0.05573j  0.     -0.j      -0.02187-0.04895j  0.70483-0.j
  0.69262+0.05541j -0.00911+0.03411j  0.09028+0.00129j -0.     -0.j     ]
A1: [-0.38124506  0.92366439 -0.03868224] 
A2: [-0.62755015  0.77857098 -0.0028349 ] 
A3: [ 0.83910569  0.52942335 -0.12495019] 
B1: [-0.283617    0.95815931  0.03862794] 
B2: [-9.98671771e-04  9.99995568e-01  2.80629523e-03] 
B3: [-0.98543111 -0.1153994   0.12493403] 
C1: [-0.82101559 -0.57082475 -0.00961897] 
C2: [-9.49663337e-01 -3.13271820e-01 -5.54537874e-04] 
C3: [ 0.41909437 -0.90738859 -0.03171497] 


--------------------------------------
Number 1391 ------------------------------
 +86 (000) +7 (110) -10 (200) -2 (210) +1 (211) +7 (220) -10 (221) +7 (222) -20 (300) -5 (310) +6 (311) +15 (320) -1 (321) -10 (322) -2 (331) -20 (332) +18 (333) > 0
npa2:             -44.7271973687337
qubit violation:  -44.72720392840967
qutrit violation: -44.727208217101875
algebraic bound: 442.0

Qubit violation
***************

violation: -44.72720392840967
state:     [ 0.08762-0.35463j -0.01467+0.00131j  0.     -0.j       0.53795+0.j
 -0.     +0.j       0.39735+0.36263j -0.5161 +0.13232j -0.03669-0.04852j]
A1: [0.41355709 0.528148   0.74164023] 
A2: [ 0.14018467  0.18282359 -0.97310008] 
A3: [ 0.61466963  0.7884468  -0.02308344] 
B1: [0.66150841 0.11134018 0.74162658] 
B2: [ 0.2269374   0.04059525 -0.9730629 ] 
B3: [ 0.98549741  0.16812901 -0.0229675 ] 
C1: [-0.21393388 -0.49151032  0.84418594] 
C2: [-0.15690768 -0.35844474 -0.92027027] 
C3: [-0.39552711 -0.90680712  0.14580506] 


--------------------------------------
Number 1392 ------------------------------
 +79 (000) -8 (100) -5 (110) +19 (111) -6 (200) +6 (211) +10 (220) -10 (221) +14 (222) -9 (300) -1 (310) -6 (311) +10 (320) -10 (321) +3 (331) -14 (332) +11 (333) > 0
npa2:             -51.9500318627706
npa3:             -51.95002863583687
qubit violation:  -51.950034561175585
qutrit violation: -51.95003471920232
algebraic bound: 401.0

Qubit violation
***************

violation: -51.950034561175585
state:     [-0.01492+0.08453j  0.3764 -0.21855j -0.39615+0.22645j -0.     -0.j
 -0.07656-0.42846j -0.03134+0.03766j  0.     -0.j       0.63493+0.j     ]
A1: [ 0.20204462 -0.07408284  0.97657038] 
A2: [-0.91502249  0.33519127 -0.22445635] 
A3: [-0.41971885  0.15367641  0.89454997] 
B1: [0.16699116 0.20090168 0.96527326] 
B2: [ 0.48584004  0.58434154 -0.6500034 ] 
B3: [0.51798065 0.62305652 0.58608584] 
C1: [0.13874723 0.16449727 0.97657046] 
C2: [-0.62806429 -0.74508687 -0.22445669] 
C3: [-0.28802138 -0.34179572  0.89454981] 


--------------------------------------
Number 1393 ------------------------------
 +88 (000) -11 (100) -6 (110) +18 (111) +12 (200) -6 (210) +16 (220) -18 (221) +6 (222) +1 (300) -1 (310) -10 (311) -2 (321) -18 (322) +9 (331) +2 (332) +11 (333) > 0
npa2:             -50.92465428168359
npa3:             -49.8479115637478
qubit violation:  -49.84792674242184
qutrit violation: -49.84796741421126
algebraic bound: 398.0

Qubit violation
***************

violation: -49.84792674242184
state:     [ 0.03034-0.01409j -0.40243+0.12783j  0.5601 +0.j       0.11486+0.01456j
 -0.27301-0.41076j  0.     +0.j      -0.00179-0.01136j -0.0134 -0.4999j ]
A1: [ 0.13165012  0.85406279 -0.50323453] 
A2: [-0.07353735 -0.47760998 -0.87548898] 
A3: [ 0.13699849  0.88881331 -0.43731261] 
B1: [-0.1268023  -0.05879122  0.99018421] 
B2: [-0.90119226 -0.41733753 -0.11696964] 
B3: [-0.05936313 -0.0275616   0.99785589] 
C1: [-0.93060637 -0.11799158 -0.34648198] 
C2: [-0.3650319  -0.04627702  0.92984415] 
C3: [-0.90234581 -0.11440767 -0.41555135] 


--------------------------------------
Number 1394 ------------------------------
 +96 (000) -14 (100) +1 (110) +12 (200) -8 (210) +11 (211) +15 (220) -14 (221) +15 (222) -2 (300) -7 (310) +18 (311) -5 (320) +3 (321) -14 (322) -8 (331) -8 (332) > 0
npa2:             -65.10397585904761
qubit violation:  -65.10397465544747
qutrit violation: -65.10397934477926
algebraic bound: 504.0

Qubit violation
***************

violation: -65.10397465544747
state:     [-0.09369+0.12156j -0.34702+0.55901j -0.     -0.j       0.14866-0.03809j
 -0.     +0.j      -0.01182-0.15302j  0.70457-0.j      -0.     -0.j     ]
A1: [ 0.54959406 -0.81206144  0.19622062] 
A2: [-0.9723068  -0.21107251 -0.10033922] 
A3: [-0.63005609 -0.77594106  0.03073768] 
B1: [0.89480922 0.40109772 0.19605367] 
B2: [ 0.03968757 -0.99417296 -0.10022505] 
B3: [ 0.65533932 -0.75471034  0.03070293] 
C1: [-0.9520119  -0.23513156 -0.19592464] 
C2: [ 0.58080397 -0.80786658  0.1000915 ] 
C3: [-0.05176624 -0.99818544 -0.03075878] 


--------------------------------------
Number 1395 ------------------------------
 +11 (000) -1 (100) +1 (111) -1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) +2 (311) +1 (320) +1 (321) -1 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -5.9301691852617395
npa3:             -5.366174484230591
qubit violation:  -5.366174769258615
qutrit violation: -5.366174892070708
algebraic bound: 67.0

Qubit violation
***************

violation: -5.366174769258615
state:     [ 7.2730e-02-0.07723j  6.2495e-01-0.277j    0.0000e+00-0.j
 -3.7500e-02-0.09853j  2.7000e-04+0.00063j  1.0315e-01-0.02479j
  7.0646e-01+0.j       0.0000e+00-0.j     ]
A1: [-0.19273942 -0.97866908  0.07112203] 
A2: [-0.99043229  0.03395851  0.13375608] 
A3: [-0.97236202  0.19796555  0.12378101] 
B1: [-0.94654953  0.31485848  0.07005803] 
B2: [0.15863504 0.97847932 0.13195884] 
B3: [0.31904942 0.93983512 0.12213683] 
C1: [-0.69717763  0.71336201 -0.0711196 ] 
C2: [-0.81014712 -0.57076436 -0.13375234] 
C3: [-0.70522647 -0.69809367 -0.12377743] 


--------------------------------------
Number 1396 ------------------------------
 +12 (000) -3 (100) +1 (110) +1 (111) +1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -5.990274587662306
npa3:             -5.48487961116723
qubit violation:  -5.484880007651263
qutrit violation: -5.484879952434616
algebraic bound: 72.0

Qubit violation
***************

violation: -5.484880007651263
state:     [-0.11195+0.02155j  0.57787-0.35883j  0.     -0.j      -0.00934-0.11363j
  0.     +0.j       0.11339+0.01206j  0.70591+0.j       0.     +0.j     ]
A1: [-0.98256556 -0.12980048  0.13310429] 
A2: [-0.99081818  0.06341375  0.11940708] 
A3: [ 0.13300481 -0.98937158  0.05876736] 
B1: [0.05597923 0.9895235  0.13307732] 
B2: [0.24735828 0.96154107 0.11938454] 
B3: [-0.99680484  0.05412495  0.05874179] 
C1: [ 0.97767815  0.16260255 -0.13306333] 
C2: [ 0.92917564  0.34983327 -0.11937053] 
C3: [ 0.16154637 -0.98511512 -0.05874497] 


--------------------------------------
Number 1397 ------------------------------
 +12 (000) -3 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (311) +1 (320) -1 (321) -1 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.015736449281597
npa3:             -5.927441595638875
qubit violation:  -5.927443451606767
qutrit violation: -5.927442940806319
algebraic bound: 66.0

Qubit violation
***************

violation: -5.927443451606767
state:     [-4.4532e-01+0.18118j  0.0000e+00-0.j      -1.0000e-04-0.09161j
 -9.7490e-02-0.52478j -0.0000e+00-0.j       2.4829e-01+0.35426j
  5.3384e-01+0.j       5.6940e-02-0.01402j]
A1: [-0.02016984 -0.89113662 -0.45328655] 
A2: [ 0.0078494   0.54384427 -0.83914945] 
A3: [-0.01964139 -0.85179843 -0.52350134] 
B1: [ 0.01955277 -0.04621487  0.99874014] 
B2: [-0.39578947  0.91672835 -0.05440426] 
B3: [-0.01235568  0.02769274  0.99954012] 
C1: [-0.87185891  0.18246366 -0.45449869] 
C2: [ 0.53435023 -0.10727611 -0.83842809] 
C3: [-0.83321487  0.17474541 -0.52461131] 


--------------------------------------
Number 1398 ------------------------------
 +13 (000) +1 (100) -1 (110) +2 (111) +4 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (222) -2 (300) -1 (310) -2 (320) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -5.279494306722441
npa3:             -4.559512264088458
qubit violation:  -4.559512853226094
qutrit violation: -4.559513082593196
algebraic bound: 79.0

Qubit violation
***************

violation: -4.559512853226094
state:     [ 0.57431+0.j      -0.00231+0.01528j  0.     -0.j       0.32127+0.26929j
  0.     -0.j      -0.15898-0.38788j  0.01338-0.56377j -0.02096-0.00364j]
A1: [ 5.61772850e-14 -1.97092679e-01  1.16186859e-01 -9.73475778e-01] 
A2: [-1.00000000e+00  5.23359134e-13 -3.07809334e-13  2.65143463e-12] 
A3: [ 1.24789068e-13  8.41556728e-01 -4.94621755e-01 -2.17098119e-01] 
B1: [ 5.60662627e-14  1.20261450e-01 -1.94441494e-01 -9.73514093e-01] 
B2: [-1.00000000e+00 -3.20257709e-13  5.17863530e-13  2.65049094e-12] 
B3: [ 1.24830701e-13 -5.14574340e-01  8.29549658e-01 -2.16934582e-01] 
C1: [ 5.55307411e-10 -6.02277818e-02  4.19939402e-01 -9.05551466e-01] 
C2: [ 1.22785737e-08 -9.00317767e-02  6.27860065e-01  7.73101560e-01] 
C3: [-6.32016550e-10 -1.13297027e-01  7.90086894e-01  6.02433751e-01] 


--------------------------------------
Number 1399 ------------------------------
 +13 (000) +1 (100) -1 (110) +3 (111) +4 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (222) -2 (300) -1 (310) -1 (311) -2 (320) -1 (321) -1 (322) +1 (330) -1 (331) > 0
npa2:             -4.0525753673378695
npa3:             -3.2129326295008376
qubit violation:  -3.2129335110870283
qutrit violation: -3.2129335786531543
algebraic bound: 79.0

Qubit violation
***************

violation: -3.2129335110870283
state:     [-0.04042+0.45126j -0.     -0.j      -0.1022 +0.04107j  0.01436-0.53141j
 -0.04337-0.10124j  0.5316 -0.j      -0.29002+0.34807j -0.     -0.j     ]
A1: [ 5.55111512e-16  5.70133269e-01 -3.08218936e-01 -7.61543921e-01] 
A2: [-1.00000000e+00 -2.75275983e-12  1.49169566e-12 -1.18988153e-12] 
A3: [ 1.11022302e-15  7.82384252e-01 -4.23876942e-01  4.56292911e-01] 
B1: [-4.71844785e-16 -4.49143153e-01 -8.86048409e-01  1.14841823e-01] 
B2: [-1.00000000e+00  3.37896378e-13  6.73738842e-13 -3.26255689e-12] 
B3: [ 5.55111512e-16 -5.19450484e-02 -1.03634023e-01  9.93258124e-01] 
C1: [-1.96367859e-10  3.95755137e-01 -9.18342200e-01  5.04548456e-03] 
C2: [ 5.63825037e-09  1.53326845e-02 -3.55791156e-02 -9.99249232e-01] 
C3: [ 5.63825014e-09  1.53326845e-02 -3.55791155e-02 -9.99249232e-01] 


--------------------------------------
Number 1400 ------------------------------
 +13 (000) -2 (100) +1 (110) +2 (111) -1 (200) +1 (210) -2 (211) +1 (220) +2 (222) -2 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +3 (330) -1 (332) -2 (333) > 0
npa2:             -6.553533752840131
npa3:             -6.514371180836257
qubit violation:  -6.514375264048487
qutrit violation: -6.514371879690943
algebraic bound: 81.0

Qubit violation
***************

violation: -6.514375264048487
state:     [ 0.69918+0.j       0.     +0.j      -0.     -0.j      -0.     -0.j
  0.08132+0.07384j -0.00788+0.1009j   0.01102-0.10061j  0.03041-0.69114j]
A1: [-0.37415441 -0.91924584  0.12245648] 
A2: [ 0.98727112 -0.11683649 -0.107912  ] 
A3: [ 0.16627641 -0.98403512  0.06345925] 
B1: [ 0.85457979  0.50468041 -0.12243809] 
B2: [-0.71468078  0.69107327  0.10793122] 
B3: [ 0.46386305  0.88363371 -0.06342362] 
C1: [-0.87000105 -0.47760134 -0.1224547 ] 
C2: [ 0.69264328 -0.71316274  0.10790841] 
C3: [-0.49137449 -0.86863325 -0.06346191] 


--------------------------------------
Number 1401 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) +1 (320) -1 (321) +1 (330) -2 (331) -2 (332) +3 (333) > 0
npa2:             -7.497409789271359
npa3:             -7.256200377631057
qubit violation:  -7.256207417330598
qutrit violation: -7.256200673177464
algebraic bound: 71.0

Qubit violation
***************

violation: -7.256207417330598
state:     [-0.     +0.j      -0.25221+0.36442j  0.46592+0.08578j  0.02195+0.0095j
  0.57953-0.j      -0.     +0.j      -0.02452-0.13299j -0.02617+0.47303j]
A1: [0.15532111 0.40365032 0.90163284] 
A2: [-0.3436106  -0.89672505  0.27895508] 
A3: [-0.20378328 -0.53289815  0.82127458] 
B1: [ 0.17930756  0.96264164 -0.20290362] 
B2: [0.00713234 0.0390965  0.99920998] 
B3: [0.12071653 0.64877854 0.75134142] 
C1: [ 0.42011951  0.10304786 -0.90159899] 
C2: [-0.93295829 -0.22744637 -0.27902864] 
C3: [-0.55431715 -0.13473572 -0.82132745] 


--------------------------------------
Number 1402 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +1 (222) +2 (300) -1 (311) -1 (320) -2 (322) +1 (330) +1 (331) -1 (332) +1 (333) > 0
npa2:             -5.22549412288328
npa3:             -5.033621573503691
qubit violation:  -5.033622808821113
qutrit violation: -5.033622719167969
algebraic bound: 65.0

Qubit violation
***************

violation: -5.033622808821113
state:     [ 0.34055+0.39093j  0.0258 +0.05081j  0.     -0.j       0.54961+0.j
 -0.03968-0.06575j -0.18903-0.31272j  0.53347-0.03982j  0.01672+0.00301j]
A1: [0.93391994 0.03883055 0.35536705] 
A2: [-0.21439721 -0.02670703  0.97638136] 
A3: [0.98609058 0.04461823 0.16010805] 
B1: [ 0.55988656 -0.82629609  0.06133364] 
B2: [ 0.12022566 -0.16751798 -0.97851087] 
B3: [ 0.54058282 -0.79982262  0.2608716 ] 
C1: [ 0.48271649  0.04094988 -0.87481878] 
C2: [0.92812354 0.12309144 0.35133345] 
C3: [ 0.29843529  0.01630416 -0.9542906 ] 


--------------------------------------
Number 1403 ------------------------------
 +13 (000) -2 (100) -1 (110) +4 (111) -1 (200) +1 (210) -2 (211) +1 (220) +2 (222) -2 (300) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -7.035221576500501
npa3:             -6.677412303697832
qubit violation:  -6.677413483498947
qutrit violation: -6.67741310416892
algebraic bound: 71.0

Qubit violation
***************

violation: -6.677413483498947
state:     [ 0.08849-0.10316j  0.     +0.j      -0.1269 -0.094j    0.69159-0.j
 -0.26712+0.62328j  0.     +0.j       0.06722+0.11812j -0.     +0.j     ]
A1: [ 0.96715701  0.18544705 -0.17382954] 
A2: [-0.33258411  0.9354409   0.11974196] 
A3: [ 0.4555279   0.88958234 -0.03372834] 
B1: [-0.15208743  0.97296154  0.17382538] 
B2: [ 0.99280272  0.00287936 -0.11972668] 
B3: [0.68346865 0.72919979 0.03373842] 
C1: [ 0.53113862 -0.82926324 -0.17382245] 
C2: [-0.90752421 -0.40256898  0.11974152] 
C3: [-0.33181992 -0.94273983 -0.0337218 ] 


--------------------------------------
Number 1404 ------------------------------
 +13 (000) -4 (100) +2 (110) -1 (111) -2 (200) +1 (210) -1 (211) +2 (220) -2 (221) +2 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -6.497720453966817
qubit violation:  -6.497721864013143
qutrit violation: -6.497721891043639
algebraic bound: 79.0

Qubit violation
***************

violation: -6.497721864013143
state:     [-0.     -0.j       0.5525 -0.j      -0.26229+0.11564j -0.     -0.j
 -0.54953-0.05712j  0.01648-0.04235j  0.     -0.j       0.53876+0.12246j]
A1: [ 0.18181272 -0.46714742  0.86528459] 
A2: [-0.17055343  0.43822173  0.88253796] 
A3: [-0.35530694  0.91292479  0.20081161] 
B1: [ 0.07374218  0.49579064 -0.86530557] 
B2: [-0.06918698 -0.46516153 -0.88251794] 
B3: [-0.1441229  -0.96897805 -0.20077381] 
C1: [-0.13253814  0.48343488  0.8652886 ] 
C2: [ 0.12433751 -0.45352341  0.88252859] 
C3: [ 0.25901717 -0.94476954  0.20079993] 


--------------------------------------
Number 1405 ------------------------------
 +14 (000) +1 (100) +1 (110) +2 (111) -2 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) -1 (310) +2 (311) +2 (320) +1 (321) -1 (322) -2 (332) +2 (333) > 0
npa2:             -6.509631041659617
qubit violation:  -6.509634346477581
qutrit violation: -6.509632111154295
algebraic bound: 80.0

Qubit violation
***************

violation: -6.509634346477581
state:     [-0.13263+0.26095j  0.27762-0.31503j  0.2767 -0.31583j  0.     +0.j
  0.     -0.j      -0.46041+0.26242j  0.52995+0.j      -0.     +0.j     ]
A1: [ 0.52433091 -0.78161976  0.33785748] 
A2: [-0.12952928  0.19306413 -0.97259881] 
A3: [ 0.46387826 -0.69153007 -0.55371757] 
B1: [ 0.94558918  0.08800285 -0.31323575] 
B2: [-0.40495691 -0.87018939  0.28067837] 
B3: [ 0.67224818 -0.73575206 -0.08216643] 
C1: [ 0.87147293  0.37738971 -0.3132283 ] 
C2: [-0.77340602  0.56837673  0.28069744] 
C3: [ 0.23578282  0.96832818 -0.08214025] 


--------------------------------------
Number 1406 ------------------------------
 +14 (000) -1 (100) +1 (110) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -9.202133690850122
qubit violation:  -9.20213837382346
qutrit violation: -9.202134859341001
algebraic bound: 80.0

Qubit violation
***************

violation: -9.20213837382346
state:     [-8.655e-02+1.4070e-02j  6.000e-05+1.0000e-04j  0.000e+00+0.0000e+00j
  7.066e-01+0.0000e+00j -2.536e-01-6.4295e-01j  8.649e-02+1.3740e-02j
 -8.749e-02+2.1900e-03j  0.000e+00-0.0000e+00j]
A1: [-0.59257651 -0.79814414 -0.10871529] 
A2: [ 0.96501733 -0.26214034  0.00489771] 
A3: [ 0.52533752 -0.84758048 -0.07501883] 
B1: [-0.69546759  0.71034647  0.10831774] 
B2: [ 0.92049835  0.39071568 -0.00490335] 
B3: [0.40536902 0.911094   0.07472405] 
C1: [ 0.8130431  -0.57199802  0.10853192] 
C2: [-0.83409837 -0.55159407 -0.00488832] 
C3: [-0.23287465 -0.96961762  0.07490705] 


--------------------------------------
Number 1407 ------------------------------
 +14 (000) -4 (100) +2 (110) -1 (111) +1 (210) -2 (211) -1 (220) +2 (221) +1 (222) -2 (300) +1 (310) -1 (311) +1 (321) +2 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -6.931051906919176
npa3:             -6.9292809359474425
qubit violation:  -6.929280940466716
qutrit violation: -6.929280945579782
algebraic bound: 78.0

Qubit violation
***************

violation: -6.929280940466716
state:     [-0.08569+0.07511j  0.42402+0.24435j  0.53308+0.j       0.     +0.j
  0.36535-0.26271j  0.11381+0.23402j -0.09917-0.10339j -0.32448+0.25945j]
A1: [-0.38052377  0.15130656 -0.91230915] 
A2: [-0.50489474  0.77725905  0.37543265] 
A3: [-0.50499736  0.35491567 -0.7867735 ] 
B1: [ 0.39948126  0.20563074 -0.89338162] 
B2: [-0.88119168  0.38970953 -0.26763353] 
B3: [ 0.15289027  0.30413845 -0.94027888] 
C1: [ 0.45061014 -0.36505777 -0.81466762] 
C2: [-0.87854906 -0.39486467 -0.26876281] 
C3: [ 0.20331564 -0.46054444 -0.86403795] 


--------------------------------------
Number 1408 ------------------------------
 +15 (000) -2 (100) +1 (110) +1 (111) -2 (200) -2 (210) +1 (211) +4 (220) -1 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.383902310964409
npa3:             -5.763987968712396
qubit violation:  -5.763989018198371
qutrit violation: -5.763989023418117
algebraic bound: 95.0

Qubit violation
***************

violation: -5.763989018198371
state:     [-0.21085-0.0026j  -0.61366+0.02037j  0.     -0.j       0.1883 +0.09488j
 -0.     -0.j       0.07964-0.19524j  0.69973+0.j       0.     +0.j     ]
A1: [-0.35498849 -0.90457152  0.23607952] 
A2: [ 0.1948155  -0.94440622  0.26484679] 
A3: [ 0.98835286 -0.13547786  0.06931364] 
B1: [ 0.9298865  -0.28212648  0.23604184] 
B2: [0.92596211 0.26910287 0.26491095] 
B3: [0.05665926 0.9959834  0.06933109] 
C1: [-0.71168979 -0.66164278 -0.23606456] 
C2: [-0.95010993 -0.16463489 -0.2649273 ] 
C3: [-0.48806186  0.87004989 -0.06934554] 


--------------------------------------
Number 1409 ------------------------------
 +15 (000) -2 (100) -1 (110) -2 (210) +2 (211) +3 (220) -1 (221) +1 (222) -1 (300) -1 (310) +3 (311) -1 (320) +1 (321) -1 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -8.384983065118636
npa3:             -8.051706647996362
qubit violation:  -8.051707588580484
qutrit violation: -8.051707631034382
algebraic bound: 83.0

Qubit violation
***************

violation: -8.051707588580484
state:     [ 0.     -0.j       0.69656+0.j       0.06271+0.4077j   0.     -0.j
  0.31401-0.26748j -0.     +0.j       0.03906+0.05312j -0.16443-0.3783j ]
A1: [-0.46632837  0.24365411 -0.85039434] 
A2: [ 0.80304881 -0.41958843 -0.42315263] 
A3: [ 0.74263935 -0.38802584 -0.545823  ] 
B1: [ 0.03756508 -0.52480274 -0.85039459] 
B2: [-0.06468903  0.90374611 -0.4231528 ] 
B3: [-0.05982377  0.83576239 -0.54582263] 
C1: [0.51299221 0.11690825 0.85039488] 
C2: [-0.88340829 -0.20132427  0.42315284] 
C3: [-0.81695482 -0.18617994  0.54582218] 


--------------------------------------
Number 1410 ------------------------------
 +15 (000) -2 (100) -1 (110) +3 (111) -2 (200) +1 (211) +2 (220) -2 (221) +3 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -7.150737748293793
npa3:             -5.653592211937138
qubit violation:  -5.653592833118841
qutrit violation: -5.653592728159261
algebraic bound: 87.0

Qubit violation
***************

violation: -5.653592833118841
state:     [ 0.     +0.j      -0.     -0.j       0.67642+0.j       0.     +0.j
  0.14404-0.10408j  0.47396-0.44869j  0.18992-0.13142j  0.15531-0.08635j]
A1: [-0.85011143  0.45841879  0.25915781] 
A2: [-0.68440159 -0.72870565  0.02413597] 
A3: [-0.41660308 -0.90689041 -0.06317966] 
B1: [-0.96275771 -0.07704206  0.25915656] 
B2: [-0.33278876  0.94269248  0.02413566] 
B3: [-0.01589435  0.99787558 -0.06317996] 
C1: [-0.96512191 -0.03710913 -0.2591575 ] 
C2: [-0.21922064 -0.97537672 -0.02413641] 
C3: [ 0.10197362 -0.99277875  0.06318021] 


--------------------------------------
Number 1411 ------------------------------
 +15 (000) -3 (100) -1 (110) +4 (111) +2 (200) -1 (211) +1 (220) +1 (221) +1 (222) -2 (300) +2 (310) -2 (311) +1 (320) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -5.7452639448023035
npa3:             -5.447851614693754
qubit violation:  -5.447853239522047
qutrit violation: -5.447853248261492
algebraic bound: 81.0

Qubit violation
***************

violation: -5.447853239522047
state:     [-0.     -0.j       0.0304 +0.17438j  0.12906-0.12115j  0.26003+0.58815j
  0.70176+0.j      -0.     +0.j       0.     +0.j      -0.03577-0.17335j]
A1: [0.46507267 0.87774137 0.11522801] 
A2: [0.13704279 0.98936476 0.04875089] 
A3: [ 0.96601366 -0.16484433  0.1991079 ] 
B1: [-0.43776684  0.89167357 -0.11523209] 
B2: [-0.10643146  0.99312423 -0.04875047] 
B3: [-0.97064048 -0.13495194 -0.19911059] 
C1: [-0.50492598 -0.855435   -0.11524197] 
C2: [-0.77161118 -0.63422273 -0.04876183] 
C3: [ 0.64570347 -0.73716854 -0.19912201] 


--------------------------------------
Number 1412 ------------------------------
 +15 (000) -4 (100) -1 (110) +6 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.930888060947478
qubit violation:  -6.930888862553871
qutrit violation: -6.930889602782633
algebraic bound: 89.0

Qubit violation
***************

violation: -6.930888862553871
state:     [-0.     -0.j      -0.13602+0.52769j  0.54494-0.j      -0.02063-0.01718j
  0.26768+0.19169j  0.     -0.j      -0.     -0.j      -0.53541-0.10149j]
A1: [ 0.67033693 -0.37244865 -0.64181805] 
A2: [-0.62062612  0.34482875 -0.70421329] 
A3: [-0.28395321  0.15776831 -0.94576939] 
B1: [-0.32815285  0.69309801  0.6418184 ] 
B2: [ 0.30381804 -0.64169985  0.70421297] 
B3: [ 0.13900511 -0.29359517  0.94576924] 
C1: [-0.5892479  -0.49077089  0.64181839] 
C2: [0.54555098 0.45437674 0.70421297] 
C3: [0.24960442 0.20788982 0.94576925] 


--------------------------------------
Number 1413 ------------------------------
 +15 (000) -4 (100) +2 (110) -2 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.288324936477039
npa3:             -5.238350909044264
qubit violation:  -5.2383509294908865
qutrit violation: -5.238351150357337
algebraic bound: 87.0

Qubit violation
***************

violation: -5.2383509294908865
state:     [ 0.     -0.j       0.43678+0.2803j  -0.50785+0.11427j  0.02213+0.0416j
 -0.10442-0.41901j  0.     -0.j      -0.00077+0.00285j  0.52056+0.j     ]
A1: [-0.28826473  0.54220779 -0.78924881] 
A2: [ 0.36706806 -0.69037954 -0.62340768] 
A3: [-0.304163    0.57211523 -0.76168828] 
B1: [-0.48852056 -0.27427994  0.82832222] 
B2: [0.71641934 0.40222541 0.57005091] 
B3: [-0.51958267 -0.29172138  0.80307689] 
C1: [0.16218996 0.59223832 0.78927037] 
C2: [-0.20657849 -0.75415516  0.6233581 ] 
C3: [0.17113853 0.62488456 0.76172889] 


--------------------------------------
Number 1414 ------------------------------
 +16 (000) -1 (100) -1 (110) +2 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -6.748688668946368
qubit violation:  -6.74868990380161
qutrit violation: -6.748688966425952
algebraic bound: 76.0

Qubit violation
***************

violation: -6.74868990380161
state:     [ 5.1301e-01+0.j       0.0000e+00+0.j      -3.0000e-05+0.0013j
 -9.1960e-02+0.49167j -4.6000e-03+0.00251j  4.6698e-01-0.15298j
 -2.2277e-01-0.44144j  7.4300e-03+0.02377j]
A1: [ 0.49766755 -0.26186666 -0.82689351] 
A2: [ 0.67795646 -0.3567588   0.64272725] 
A3: [ 0.73338744 -0.38592819  0.55964479] 
B1: [ 0.00123974 -0.08228289 -0.99660825] 
B2: [-0.01705198  0.99968494  0.01842157] 
B3: [-0.01700846  0.99618862 -0.0855508 ] 
C1: [-0.11858765 -0.02026458 -0.99273679] 
C2: [-0.96188693 -0.16293446  0.21960419] 
C3: [-0.97917394 -0.16587978  0.11705675] 


--------------------------------------
Number 1415 ------------------------------
 +16 (000) -1 (100) -1 (110) +4 (111) +3 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -7.2415685313324545
npa3:             -5.497725261262136
qubit violation:  -5.497726858700608
qutrit violation: -5.497726391758769
algebraic bound: 86.0

Qubit violation
***************

violation: -5.497726858700608
state:     [ 7.0351e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -6.5300e-03-6.7720e-02j
  7.3910e-02+7.5500e-03j -0.0000e+00+0.0000e+00j  8.0000e-05-6.0000e-05j
 -5.1000e-03-7.4110e-02j -5.1476e-01-4.7374e-01j]
A1: [ 0.43131919 -0.90196208  0.02069207] 
A2: [ 0.20250323 -0.97824718  0.04499898] 
A3: [-0.90352137 -0.41591293  0.10327422] 
B1: [ 0.93799359 -0.34603663 -0.02065616] 
B2: [ 0.82710745 -0.56024724 -0.0449032 ] 
B3: [-0.35789996 -0.92805932 -0.10302189] 
C1: [0.81578023 0.57799153 0.02069821] 
C2: [0.92975679 0.36541329 0.0450048 ] 
C3: [ 0.56306893 -0.81993203  0.10327071] 


--------------------------------------
Number 1416 ------------------------------
 +16 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +1 (220) -2 (221) +1 (222) +4 (300) -1 (311) -2 (320) +1 (321) -2 (322) +2 (330) +2 (331) -1 (332) +3 (333) > 0
npa2:             -7.939240641977658
npa3:             -7.925189766362852
qubit violation:  -7.925190588017495
qutrit violation: -7.925190595566875
algebraic bound: 90.0

Qubit violation
***************

violation: -7.925190588017495
state:     [ 0.60737+0.32491j  0.10366-0.04202j  0.0202 +0.11j     0.08016-0.08435j
 -0.     +0.j       0.     -0.j      -0.     +0.j       0.69784+0.j     ]
A1: [-0.9958321   0.00587073 -0.09101627] 
A2: [ 0.91739652 -0.39672175  0.03155132] 
A3: [0.25944173 0.95381884 0.15139226] 
B1: [-0.99306078  0.0744655   0.09102298] 
B2: [ 0.88788502 -0.45898206 -0.03155424] 
B3: [ 0.32453719  0.93367802 -0.15139669] 
C1: [0.27368588 0.95750201 0.09102711] 
C2: [-0.62898724 -0.7767751  -0.0315513 ] 
C3: [ 0.84879129 -0.50658234 -0.15141885] 


--------------------------------------
Number 1417 ------------------------------
 +16 (000) -2 (100) -1 (110) +4 (111) +4 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -7.837646924670036
npa3:             -7.014963213928709
qubit violation:  -7.014964946444789
qutrit violation: -7.014963563869008
algebraic bound: 92.0

Qubit violation
***************

violation: -7.014964946444789
state:     [-0.01077+0.0034j   0.5204 +0.j       0.35147-0.38377j -0.00428+0.00185j
  0.24574-0.45803j  0.     +0.j       0.     -0.j      -0.14282+0.40945j]
A1: [ 0.71836253 -0.6587559  -0.22359788] 
A2: [ 0.65634297 -0.6017765   0.45505871] 
A3: [ 0.08095169 -0.07407275  0.99396179] 
B1: [ 0.87476884 -0.46993454 -0.11807234] 
B2: [ 0.73684484 -0.39636429  0.54768103] 
B3: [ 0.00212249 -0.00194926  0.99999584] 
C1: [ 0.93737283  0.32770656 -0.11807059] 
C2: [0.78996184 0.27568131 0.54768567] 
C3: [2.86860509e-03 2.47272578e-04 9.99995845e-01] 


--------------------------------------
Number 1418 ------------------------------
 +16 (000) -2 (100) -1 (110) +5 (111) +1 (200) -1 (211) +4 (220) -1 (221) +2 (222) +1 (300) -1 (310) +1 (311) -1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -11.038506658359587
npa3:             -11.034923998289266
qubit violation:  -11.03492622623899
qutrit violation: -11.03492400600239
algebraic bound: 80.0

Qubit violation
***************

violation: -11.03492622623899
state:     [ 0.70661+0.j       0.     -0.j       0.     +0.j       0.09968-0.05171j
 -0.     -0.j      -0.05742+0.09643j  0.04072+0.10466j -0.61573-0.28943j]
A1: [-0.0274506   0.99035347 -0.13581781] 
A2: [-0.97881991 -0.18002188  0.09748701] 
A3: [-0.97857071  0.20105855  0.04443903] 
B1: [ 0.54515475 -0.82726633 -0.13578191] 
B2: [0.73705378 0.66877871 0.09740004] 
B3: [0.93764745 0.3447472  0.0443466 ] 
C1: [ 0.9875771  -0.07899532 -0.13583527] 
C2: [-0.07392906  0.99248473  0.09751179] 
C3: [0.30492184 0.95134034 0.04443232] 


--------------------------------------
Number 1419 ------------------------------
 +16 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +1 (220) -2 (221) +1 (222) +3 (300) -1 (311) -1 (320) -2 (322) +2 (330) +1 (331) -1 (332) +2 (333) > 0
npa2:             -5.752552022291489
npa3:             -5.200532048019738
qubit violation:  -5.200532427922089
qutrit violation: -5.2005327414986775
algebraic bound: 88.0

Qubit violation
***************

violation: -5.200532427922089
state:     [ 0.     +0.j      -0.34013-0.16006j -0.53395-0.026j   -0.     -0.j
  0.53458+0.j       0.     -0.j      -0.01623+0.03298j  0.14045+0.5158j ]
A1: [-0.38840987  0.89815003  0.20606868] 
A2: [-0.13971234  0.32294226 -0.93604955] 
A3: [-0.34457212  0.79666244  0.49658738] 
B1: [ 0.43164243 -0.87819184  0.20606772] 
B2: [ 0.15525217 -0.3157647  -0.9360499 ] 
B3: [ 0.3829197  -0.77895723  0.49658649] 
C1: [-0.73393201  0.64720925 -0.20606794] 
C2: [-0.26388387  0.23275744  0.93604983] 
C3: [-0.65098819  0.574122   -0.49658667] 


--------------------------------------
Number 1420 ------------------------------
 +16 (000) -3 (100) -1 (110) +6 (111) -2 (200) +1 (210) -2 (211) +1 (220) +2 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.570828465491388
npa3:             -5.177123600585567
qubit violation:  -5.177125175154418
qutrit violation: -5.177125367030282
algebraic bound: 92.0

Qubit violation
***************

violation: -5.177125175154418
state:     [-0.55562-0.43223j -0.02567-0.03574j -0.027  +0.03473j  0.00579+0.01998j
 -0.02063+0.01172j  0.     +0.j      -0.     +0.j       0.70683+0.j     ]
A1: [-0.69866404 -0.71544516 -0.00260571] 
A2: [ 0.80493155 -0.59335225 -0.00427841] 
A3: [-0.57998823 -0.81461821 -0.00329168] 
B1: [-0.90979228 -0.41411948 -0.02798336] 
B2: [ 0.53653046 -0.842279   -0.05197267] 
B3: [-0.83491084 -0.54918436 -0.03633778] 
C1: [ 0.6550654  -0.75505256 -0.02801707] 
C2: [ 0.65561523  0.75330299 -0.05199304] 
C3: [ 0.76335791 -0.64495053 -0.03638006] 


--------------------------------------
Number 1421 ------------------------------
 +16 (000) -4 (100) +1 (110) +1 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -2 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -1 (331) -1 (333) > 0
npa2:             -6.721645800606581
npa3:             -6.57607577552082
qubit violation:  -6.576076794237606
qutrit violation: -6.576076845053988
algebraic bound: 94.0

Qubit violation
***************

violation: -6.576076794237606
state:     [ 0.70696+0.j       0.00603+0.01188j  0.0088 -0.00354j -0.01772+0.05365j
  0.     -0.j       0.04509-0.01393j -0.0081 -0.04275j  0.49285-0.49973j]
A1: [ 0.48670323  0.87083956 -0.06898133] 
A2: [-0.99000961  0.12490967  0.06541059] 
A3: [-0.24971744  0.96810178 -0.02049728] 
B1: [-0.99177477 -0.11918509 -0.04666595] 
B2: [ 0.48368402 -0.87413431  0.04403369] 
B3: [-0.63550196 -0.77197181 -0.01402808] 
C1: [ 0.01505241 -0.99918277 -0.03751286] 
C2: [0.91994978 0.39040167 0.03576236] 
C3: [ 0.70153843 -0.71254666 -0.01100392] 


--------------------------------------
Number 1422 ------------------------------
 +16 (000) -4 (100) -1 (110) +4 (111) -1 (200) +2 (210) -3 (211) +1 (220) -1 (221) +1 (222) +3 (300) -1 (310) -2 (311) -1 (322) +2 (330) -1 (331) +1 (332) +2 (333) > 0
npa2:             -5.6801861784950844
npa3:             -5.039351091973309
qubit violation:  -5.039351703066381
qutrit violation: -5.039352021929692
algebraic bound: 88.0

Qubit violation
***************

violation: -5.039351703066381
state:     [ 0.15298-0.00338j -0.     -0.j       0.11098+0.65001j -0.06458+0.13873j
 -0.     -0.j       0.70351+0.j      -0.11193-0.10434j -0.     +0.j     ]
A1: [0.87151598 0.48550881 0.06885562] 
A2: [-0.50022894 -0.86547347  0.02695697] 
A3: [-0.63274448  0.75424076 -0.1753719 ] 
B1: [-0.96302049 -0.26048115 -0.06885569] 
B2: [ 0.96226687 -0.27076891 -0.02695697] 
B3: [-0.07318472  0.98177831  0.17537205] 
C1: [ 0.1919295  -0.97899028  0.06885563] 
C2: [-0.66815254  0.74353581  0.02695702] 
C3: [ 0.91304391  0.3682329  -0.17537203] 


--------------------------------------
Number 1423 ------------------------------
 +16 (000) -4 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.869375284113325
npa3:             -5.8541034734741295
qubit violation:  -5.854104006830607
qutrit violation: -5.854104787021424
algebraic bound: 92.0

Qubit violation
***************

violation: -5.854104006830607
state:     [ 1.3611e-01-4.7665e-01j -0.0000e+00+0.0000e+00j  1.2500e-02-4.1000e-04j
  4.9688e-01-8.9960e-02j -1.5840e-02-2.4000e-03j  5.0947e-01+0.0000e+00j
 -6.5490e-02-4.8480e-01j -3.1000e-04-9.8000e-04j]
A1: [ 0.06675281  0.56686001 -0.82110523] 
A2: [0.08536818 0.73066432 0.67737871] 
A3: [ 0.0963604   0.82034522 -0.56369176] 
B1: [-0.25345874 -0.83242883  0.49276862] 
B2: [-0.10804471 -0.3534049  -0.92921005] 
B3: [-0.28811852 -0.94574157  0.15020187] 
C1: [-0.71606345  0.11664764  0.68821978] 
C2: [ 0.77053204 -0.12554812  0.62491443] 
C3: [-0.42687831  0.06952913  0.90163219] 


--------------------------------------
Number 1424 ------------------------------
 +16 (000) -4 (100) +2 (110) -1 (111) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -4 (300) +1 (310) -1 (311) -1 (320) +2 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -7.747940324097431
npa3:             -7.747940417235295
qubit violation:  -7.747940738892934
qutrit violation: -7.747940777392971
algebraic bound: 90.0

Qubit violation
***************

violation: -7.747940738892934
state:     [-0.01973+0.03701j  0.53793+0.j      -0.50145+0.19373j -0.     +0.j
  0.41985-0.3363j  -0.00138-0.00058j -0.     +0.j       0.15827+0.32476j]
A1: [-0.49698146 -0.21326912 -0.84114548] 
A2: [ 0.9184114   0.39407803 -0.03497153] 
A3: [ 0.42570902  0.18264477 -0.88623513] 
B1: [ 0.4201551   0.36259399 -0.83186254] 
B2: [-0.75603345 -0.65247225 -0.05189783] 
B3: [-0.33927307 -0.29280808 -0.89395593] 
C1: [-0.2545582  -0.47715233 -0.84114552] 
C2: [ 0.47044259  0.88173736 -0.03497146] 
C3: [ 0.21807644  0.40869305 -0.8862351 ] 


--------------------------------------
Number 1425 ------------------------------
 +17 (000) +1 (100) +2 (110) +1 (111) -3 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -5 (300) +3 (320) +1 (321) -1 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -7.124459529927481
npa3:             -5.268153755551754
qubit violation:  -5.149881671575198
qutrit violation: -5.1498816710556685
algebraic bound: 103.0

Qubit violation
***************

violation: -5.149881671575198
state:     [0.63263-0.01295j 0.18273-0.11913j 0.14683-0.16132j 0.16398-0.03015j
 0.     -0.j      0.     +0.j      0.     -0.j      0.6904 +0.j     ]
A1: [ 3.82152643e-13  8.79325830e-01 -4.23158338e-01  2.18456186e-01] 
A2: [1.00000000e+00 2.68195327e-11 6.16312557e-12 5.45563594e-12] 
A3: [ 2.59928884e-12 -4.49391778e-01 -8.92380383e-01 -4.12829595e-02] 
B1: [ 1.03686504e-12  6.30296957e-02 -9.64558984e-01 -2.56228852e-01] 
B2: [ 1.25804644e-11  7.48851716e-01 -5.78996634e-01 -3.22465511e-01] 
B3: [-6.97525371e-13 -9.56136292e-01 -2.40984800e-01  1.66522420e-01] 
C1: [ 1.04066755e-12  3.03993593e-01 -9.17569977e-01 -2.56228868e-01] 
C2: [ 1.25863209e-11  8.70562661e-01 -3.71667367e-01 -3.22465534e-01] 
C3: [-6.96651070e-13 -8.64587556e-01 -4.74087169e-01  1.66522413e-01] 


--------------------------------------
Number 1426 ------------------------------
 +17 (000) -1 (100) -2 (110) +6 (111) +1 (200) -1 (210) -2 (211) +3 (220) -2 (221) +2 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -8.776404731104506
npa3:             -8.35882076132021
qubit violation:  -8.358822346706758
qutrit violation: -8.358822566857235
algebraic bound: 79.0

Qubit violation
***************

violation: -8.358822346706758
state:     [ 0.     +0.j       0.03051+0.03263j  0.70018+0.j      -0.     +0.j
 -0.03173-0.06547j  0.5173 -0.46826j -0.08116+0.06099j -0.03879-0.06155j]
A1: [ 0.86887905 -0.46744232  0.16293212] 
A2: [-0.23901335 -0.96374223  0.11863193] 
A3: [-8.12905723e-01 -5.82395280e-01  1.51750503e-04] 
B1: [-0.40457765  0.90906824  0.09955829] 
B2: [-0.98830062 -0.1523201   0.00777609] 
B3: [-0.64799273 -0.75925426 -0.06031907] 
C1: [-0.50284865 -0.85862118 -0.09956358] 
C2: [-0.9653269   0.26092816 -0.0077767 ] 
C3: [-0.55984148  0.82640109  0.06032202] 


--------------------------------------
Number 1427 ------------------------------
 +17 (000) -1 (100) -2 (110) +6 (111) +2 (200) -1 (210) -2 (211) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -8.285421232860806
npa3:             -7.306437231098531
qubit violation:  -7.306438853297461
qutrit violation: -7.306438732913003
algebraic bound: 85.0

Qubit violation
***************

violation: -7.306438853297461
state:     [ 0.16512+0.18939j  0.14613+0.01051j -0.18434+0.59579j -0.07782-0.2389j
  0.     -0.j       0.67956+0.j      -0.0078 +0.03815j -0.     -0.j     ]
A1: [ 0.01612846  0.99906126 -0.04020544] 
A2: [0.94694445 0.17411867 0.27014605] 
A3: [-0.32617948  0.93520757 -0.13781783] 
B1: [ 0.7866306  -0.61623528 -0.03829332] 
B2: [0.71757733 0.60508862 0.34489206] 
B3: [ 0.5264945  -0.83441841 -0.16294004] 
C1: [-0.48269615 -0.87495088  0.03828022] 
C2: [-0.89715611  0.27598763 -0.34487932] 
C3: [-0.15793637 -0.97391713  0.16291572] 


--------------------------------------
Number 1428 ------------------------------
 +17 (000) -1 (110) +3 (111) +1 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +2 (300) +1 (310) -3 (311) -2 (320) -1 (321) -1 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -7.784545892698205
npa3:             -6.143843603203102
qubit violation:  -6.143844365272396
qutrit violation: -6.143844408968264
algebraic bound: 91.0

Qubit violation
***************

violation: -6.143844365272396
state:     [ 0.02069-0.06849j -0.     +0.j       0.71741-0.j      -0.     -0.j
  0.31226+0.61862j  0.     -0.j      -0.     +0.j       0.     +0.j     ]
A1: [ 0.          0.60903244 -0.79312717  0.00536442] 
A2: [ 0.          0.15860123  0.36739747 -0.91644135] 
A3: [ 0.         -0.29198679 -0.20546484  0.93409203] 
B1: [ 0.         -0.07704123 -0.7895126   0.60887971] 
B2: [ 0.         -0.4899326  -0.32352792 -0.80950338] 
B3: [0.         0.51644296 0.49885962 0.696007  ] 
C1: [ 0.00000000e+00  5.44163593e-09  8.06353315e-09 -1.00000000e+00] 
C2: [ 0.0000000e+00 -5.4429589e-09 -8.0654926e-09  1.0000000e+00] 
C3: [ 0.00000000e+00 -5.44611952e-09 -8.07017625e-09  1.00000000e+00] 


--------------------------------------
Number 1429 ------------------------------
 +17 (000) -2 (100) +1 (111) -1 (200) -1 (210) +2 (211) +3 (220) -2 (221) +1 (222) -2 (300) -1 (310) +3 (311) +1 (320) +1 (321) -2 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -10.479654355860923
qubit violation:  -10.479663098349047
qutrit violation: -10.479655397500684
algebraic bound: 87.0

Qubit violation
***************

violation: -10.479663098349047
state:     [-0.46185+0.06239j -0.     -0.j       0.02632+0.04555j  0.20649-0.4021j
  0.     +0.j       0.60799-0.j      -0.44528-0.07787j  0.01582+0.0384j ]
A1: [ 0.38084176 -0.45099079  0.80719692] 
A2: [-0.6179706   0.73062633  0.29034032] 
A3: [-0.33897109  0.40026201  0.85140409] 
B1: [ 0.04244498  0.10237071 -0.99384036] 
B2: [-0.37459837 -0.8997561   0.22386383] 
B3: [-0.3377167  -0.81088132 -0.47793191] 
C1: [0.31783067 0.49775944 0.80698154] 
C2: [-0.51430284 -0.80684435  0.29067985] 
C3: [-0.28149093 -0.44220665  0.85159623] 


--------------------------------------
Number 1430 ------------------------------
 +17 (000) -2 (100) -2 (110) +5 (111) +3 (200) -1 (210) -1 (211) +2 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -8.884017859749044
npa3:             -8.538260802898765
qubit violation:  -8.538263021779322
qutrit violation: -8.538263628181939
algebraic bound: 91.0

Qubit violation
***************

violation: -8.538263021779322
state:     [ 0.70708+0.j       0.     +0.j       0.     -0.j      -0.01539+0.03647j
  0.     -0.j       0.00663+0.03904j  0.03774+0.01203j  0.45916+0.53339j]
A1: [-0.980386    0.19379539 -0.03586979] 
A2: [-0.60781826 -0.79378148  0.02163153] 
A3: [-0.01284716 -0.99878387  0.04759964] 
B1: [-0.93090775 -0.36348692 -0.035889  ] 
B2: [-0.0860244  -0.99605831  0.02162521] 
B3: [ 0.52589266 -0.84921761  0.04760634] 
C1: [-0.10440606 -0.99388554 -0.03592904] 
C2: [ 0.84537859 -0.53372959  0.02162785] 
C3: [0.9958689  0.07731686 0.04761549] 


--------------------------------------
Number 1431 ------------------------------
 +17 (000) -2 (100) -2 (110) +6 (111) +3 (200) -1 (210) -2 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -8.482700832351988
npa3:             -7.908091530508397
qubit violation:  -7.90809243691084
qutrit violation: -7.908092914135212
algebraic bound: 91.0

Qubit violation
***************

violation: -7.90809243691084
state:     [ 2.1060e-02+3.0680e-02j -0.0000e+00-0.0000e+00j  2.0000e-05+7.0000e-05j
  7.0708e-01+0.0000e+00j -5.1738e-01+4.7771e-01j  2.0350e-02+3.1090e-02j
  2.7620e-02+2.4950e-02j -0.0000e+00+0.0000e+00j]
A1: [-0.92071767 -0.38917252 -0.02870031] 
A2: [-0.84386018  0.53623122  0.01886967] 
A3: [-0.2865399   0.95698198  0.04561105] 
B1: [-0.80491873  0.59268619  0.02879081] 
B2: [-0.94547441 -0.32514852 -0.01888326] 
B3: [-0.50135031 -0.86403925 -0.04565113] 
C1: [-0.92894394  0.3691198   0.02852571] 
C2: [-0.83209457 -0.55431657 -0.01875544] 
C3: [-0.26582743 -0.96295319 -0.04535328] 


--------------------------------------
Number 1432 ------------------------------
 +17 (000) -3 (100) -1 (110) +3 (111) +3 (200) -1 (211) +1 (220) +2 (221) +2 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -5.693513802376966
npa3:             -5.109508410583281
qubit violation:  -5.10950536440473
qutrit violation: -5.109509995627987
algebraic bound: 87.0

Qubit violation
***************

violation: -5.10950536440473
state:     [ 0.0000e+00-0.j       4.2600e-03-0.00104j  7.0599e-01+0.j
 -0.0000e+00-0.j      -6.1000e-04+0.04442j  5.9698e-01-0.37374j
  3.5690e-02-0.0167j  -1.2270e-02+0.04272j]
A1: [-0.39393541  0.91843894  0.03584376] 
A2: [-0.72504327  0.68708264  0.04721958] 
A3: [ 0.77671728  0.62935494 -0.02495192] 
B1: [0.99702219 0.06313633 0.04427706] 
B2: [ 0.93977728 -0.33677602  0.05831361] 
B3: [ 0.21145067  0.97690546 -0.03072608] 
C1: [ 0.97847963  0.20155159 -0.04420926] 
C2: [ 0.8180891   0.57212613 -0.0583251 ] 
C3: [ 0.46148894 -0.88660627  0.03093628] 


--------------------------------------
Number 1433 ------------------------------
 +17 (000) -3 (100) +1 (111) +3 (200) +1 (210) -2 (211) +2 (220) +2 (221) +3 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -6.900267454053392
npa3:             -5.8638258336483595
qubit violation:  -5.863826835832879
qutrit violation: -5.8638268241690295
algebraic bound: 95.0

Qubit violation
***************

violation: -5.863826835832879
state:     [-0.23799-0.00524j -0.50199-0.30017j  0.     -0.j      -0.06776+0.2282j
 -0.     +0.j      -0.00847-0.2379j   0.69851+0.j       0.     +0.j     ]
A1: [-0.84244452  0.51636658  0.15379463] 
A2: [ 0.37250748  0.88544895 -0.27788187] 
A3: [ 0.94811703 -0.20351609 -0.24424435] 
B1: [ 0.96305218 -0.22108325  0.15379431] 
B2: [-0.07101974 -0.95798669 -0.27788074] 
B3: [-0.96355348 -0.10913172 -0.24424366] 
C1: [ 0.46698963 -0.87078578 -0.15379468] 
C2: [0.90543334 0.32089243 0.27788218] 
C3: [-0.14857235  0.95826451  0.24424451] 


--------------------------------------
Number 1434 ------------------------------
 +17 (000) -3 (100) +4 (111) +3 (200) -2 (210) +1 (211) +4 (220) -1 (221) +2 (222) -1 (300) +1 (310) -1 (311) -1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -9.956446996683951
npa3:             -9.494798444866515
qubit violation:  -9.49479985482741
qutrit violation: -9.494799381865477
algebraic bound: 97.0

Qubit violation
***************

violation: -9.49479985482741
state:     [-0.0145 +0.01172j  0.7045 +0.j      -0.03114+0.13889j -0.     -0.j
  0.0093 -0.14204j  0.     -0.j       0.12193+0.65835j  0.04716-0.11093j]
A1: [-0.88090198 -0.45502089 -0.13026012] 
A2: [-0.83423548  0.52325835 -0.17393073] 
A3: [-0.20953873  0.97380266 -0.08832846] 
B1: [ 0.79998308  0.5857126  -0.13026061] 
B2: [ 0.9050897  -0.38802311 -0.17392735] 
B3: [ 0.35754006 -0.92971128 -0.0883292 ] 
C1: [ 0.96057145 -0.26118     0.09532845] 
C2: [0.71713116 0.68838184 0.10887321] 
C3: [0.01013213 0.9989905  0.0437644 ] 


--------------------------------------
Number 1435 ------------------------------
 +17 (000) -3 (100) +4 (111) +3 (200) -2 (210) +2 (211) +4 (220) -2 (221) +2 (222) -1 (300) +1 (310) -2 (311) -1 (320) -2 (321) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -9.584259751711024
npa3:             -8.996526769422161
qubit violation:  -8.996527712013489
qutrit violation: -8.99652758376676
algebraic bound: 103.0

Qubit violation
***************

violation: -8.996527712013489
state:     [ 0.52469+0.j      -0.00081-0.00059j  0.0156 +0.01022j -0.13322-0.458j
 -0.     +0.j       0.40685-0.31901j  0.33998-0.30092j -0.15276+0.00833j]
A1: [-0.18712857  0.78816182  0.58633083] 
A2: [-0.19335364  0.82074582 -0.53757853] 
A3: [-0.08622767  0.36976582 -0.92511514] 
B1: [0.81209319 0.57284116 0.111165  ] 
B2: [ 0.38316184  0.27036282 -0.88322758] 
B3: [-0.10248028 -0.07216663 -0.99211379] 
C1: [0.48991261 0.39238738 0.77847144] 
C2: [ 0.74647133  0.59531926 -0.29728023] 
C3: [ 0.47687921  0.37923892 -0.79294645] 


--------------------------------------
Number 1436 ------------------------------
 +17 (000) -4 (100) +2 (110) +1 (200) -1 (210) -1 (211) +3 (220) -2 (221) +2 (222) -2 (300) +1 (310) -3 (311) -1 (320) -1 (322) -2 (330) +2 (331) +2 (332) +2 (333) > 0
npa2:             -9.062499828032863
npa3:             -8.821116129128356
qubit violation:  -8.821118764270103
qutrit violation: -8.821118601880684
algebraic bound: 97.0

Qubit violation
***************

violation: -8.821118764270103
state:     [ 4.3300e-02-1.4198e-01j  0.0000e+00-0.0000e+00j  3.9600e-03+6.6900e-03j
  7.0514e-01+0.0000e+00j -4.6219e-01-4.7377e-01j -1.1912e-01-7.9850e-02j
  2.4480e-02+1.4641e-01j  1.0000e-05-1.0000e-05j]
A1: [ 0.27128831  0.95600775 -0.11158782] 
A2: [-0.39408531  0.8996001  -0.18819253] 
A3: [-0.99203812 -0.02779675 -0.12283201] 
B1: [0.18298276 0.97676068 0.11160596] 
B2: [0.7535589  0.62985758 0.18822437] 
B3: [ 0.87578381 -0.46680745  0.12285569] 
C1: [-0.8517133  -0.51256689  0.10890196] 
C2: [-0.97396484  0.14513242  0.17415242] 
C3: [-0.23667699  0.96584759  0.10546299] 


--------------------------------------
Number 1437 ------------------------------
 +17 (000) -5 (100) +2 (110) -1 (111) +1 (200) +1 (210) -2 (211) +2 (221) +1 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -5.964386090813662
npa3:             -4.584458554697299
qubit violation:  -4.584459072556639
qutrit violation: -4.584459072555628
algebraic bound: 93.0

Qubit violation
***************

violation: -4.584459072556639
state:     [ 0.29806-0.17733j  0.     +0.j      -0.16368-0.1788j   0.24318-0.36647j
  0.     +0.j       0.65366+0.j       0.43286+0.07786j -0.00368-0.0825j ]
A1: [ 0.02312732 -0.065925   -0.99755653] 
A2: [-0.59900182  0.50158854 -0.62418407] 
A3: [-0.50519292  0.47971873  0.71739114] 
B1: [-0.10171836 -0.61619954  0.78099392] 
B2: [-0.13176883 -0.98942485 -0.06062543] 
B3: [ 0.01889896 -0.03776712 -0.99910784] 
C1: [-0.05134237 -0.04738069 -0.99755653] 
C2: [ 0.22282845  0.74882695 -0.62418401] 
C3: [0.23996449 0.65403893 0.71739119] 


--------------------------------------
Number 1438 ------------------------------
 +18 (000) -1 (100) -1 (110) +3 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -5 (300) +1 (310) -2 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -6.11200405497798
npa3:             -5.302791717716545
qubit violation:  -5.302792466200435
qutrit violation: -5.302792467017944
algebraic bound: 98.0

Qubit violation
***************

violation: -5.302792466200435
state:     [ 0.01339-0.14633j  0.     -0.j       0.     -0.j       0.70336+0.j
  0.10739+0.64239j -0.14185-0.08049j -0.17971-0.00114j -0.0195 -0.01494j]
A1: [ 1.26495342e-12  1.51657277e-01 -9.87257802e-01 -4.81882028e-02] 
A2: [-1.21643945e-11  8.94297794e-01  4.30195566e-01 -1.23139068e-01] 
A3: [ 2.69380351e-12  9.83724432e-01  1.06250386e-01 -1.44903749e-01] 
B1: [-1.19383670e-12  7.59317025e-01 -6.32023369e-01  1.54868063e-01] 
B2: [-1.00000000e+00 -2.89401975e-11 -2.53676108e-11  5.84049475e-12] 
B3: [ 1.26890720e-11 -6.82582031e-01 -7.11994723e-01  1.64758260e-01] 
C1: [1.26735081e-12 9.37243761e-01 3.47338847e-01 3.04935612e-02] 
C2: [-1.21616883e-11  5.54981442e-02 -9.81192551e-01  1.84881404e-01] 
C3: [ 2.68965406e-12  3.82191537e-01 -9.01494079e-01  2.03071548e-01] 


--------------------------------------
Number 1439 ------------------------------
 +18 (000) -1 (100) +1 (110) +4 (200) +2 (210) -2 (211) +1 (220) +1 (221) -1 (222) -5 (300) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -4.771880724401896
npa3:             -2.973908155670607
qubit violation:  -2.9561263892712892
qutrit violation: -2.9719025022376098
algebraic bound: 104.0

Qubit violation
***************

violation: -2.9561263892712892
state:     [-0.     +0.j       0.09397-0.04863j -0.09397-0.51747j -0.     -0.j
  0.65999+0.j       0.     -0.j      -0.00069+0.00422j -0.01467+0.52573j]
A1: [-4.36456427e-12  7.97969473e-01  2.84580889e-01 -5.31280000e-01] 
A2: [-1.00000000e+00  3.93671207e-13  1.41650580e-13 -1.26415545e-12] 
A3: [-8.80073792e-13  5.42010815e-01  1.93297774e-01  8.17838766e-01] 
B1: [ 8.11920994e-09 -1.54962357e-01  9.42713004e-01 -2.95429924e-01] 
B2: [ 5.93095656e-09  6.99423205e-02 -4.25492180e-01 -9.02255216e-01] 
B3: [-4.87284024e-09 -6.05017610e-02  3.68063605e-01 -9.27830111e-01] 
C1: [-4.36717329e-12 -8.39485023e-01  1.14050374e-01  5.31279031e-01] 
C2: [-1.00000000e+00 -4.13696855e-13  5.59136071e-14  1.26387789e-12] 
C3: [-8.79463169e-13 -5.70208294e-01  7.74672757e-02 -8.17839423e-01] 


--------------------------------------
Number 1440 ------------------------------
 +18 (000) -1 (100) +2 (110) +3 (200) -2 (210) +2 (211) +4 (220) -1 (221) +2 (222) +2 (300) -1 (310) +2 (311) -3 (320) -1 (321) -1 (322) -2 (331) -3 (332) +1 (333) > 0
npa2:             -10.565599770678425
npa3:             -10.193686016561664
qubit violation:  -10.193686387941975
qutrit violation: -10.193686415989852
algebraic bound: 114.0

Qubit violation
***************

violation: -10.193686387941975
state:     [ 0.56761-0.j       0.     -0.j      -0.     -0.j      -0.02371-0.16135j
  0.03677-0.0743j   0.20223+0.53036j -0.23834-0.51514j -0.     +0.j     ]
A1: [ 0.27319589 -0.55204838  0.78778588] 
A2: [ 0.18610227 -0.37605439 -0.90771639] 
A3: [ 0.40257447 -0.81348448 -0.4197342 ] 
B1: [ 0.38630033 -0.47975146 -0.78778842] 
B2: [ 0.26315205 -0.32681112  0.90771443] 
B3: [ 0.56924725 -0.70695373  0.41973086] 
C1: [-0.41848382  0.45195765 -0.78778523] 
C2: [-0.2850703   0.30787271  0.90771654] 
C3: [-0.61666499  0.66599265  0.41973573] 


--------------------------------------
Number 1441 ------------------------------
 +18 (000) -1 (100) +2 (110) +5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +4 (222) -2 (310) +2 (311) -3 (320) -1 (321) -3 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -10.935287843482573
npa3:             -10.821048899711439
qubit violation:  -10.821049581226887
qutrit violation: -10.821049638457161
algebraic bound: 116.0

Qubit violation
***************

violation: -10.821049581226887
state:     [ 0.55306+0.j      -0.04306-0.04879j -0.     +0.j      -0.52817-0.16404j
 -0.     +0.j      -0.03218-0.55212j -0.27759-0.03301j  0.     +0.j     ]
A1: [ 0.48668229  0.38154979 -0.78584993] 
A2: [0.36028964 0.28246367 0.88904761] 
A3: [0.7119195  0.55812313 0.42622669] 
B1: [ 0.52833744 -0.3214206  -0.78584245] 
B2: [ 0.39111441 -0.23793539  0.88905358] 
B3: [ 0.7728305  -0.47016439  0.42623758] 
C1: [-0.40921934 -0.46365246  0.78585363] 
C2: [-0.30294778 -0.34325027 -0.8890455 ] 
C3: [-0.59861448 -0.67823121 -0.42621958] 


--------------------------------------
Number 1442 ------------------------------
 +18 (000) -1 (100) +2 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -5 (300) +1 (310) -2 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -6.272053886501574
npa3:             -5.917537236450443
qubit violation:  -5.917538789842946
qutrit violation: -5.917538412066985
algebraic bound: 106.0

Qubit violation
***************

violation: -5.917538789842946
state:     [ 0.07276+0.55686j  0.02927+0.01303j  0.     -0.j      -0.55882-0.05565j
  0.     +0.j       0.56159-0.j       0.1754 +0.14853j -0.     +0.j     ]
A1: [ 0.63588085 -0.2830077  -0.7180266 ] 
A2: [-0.82354412  0.36654744 -0.43291807] 
A3: [-0.58208373  0.25904342 -0.77076264] 
B1: [-0.66076553  0.21859527 -0.71805642] 
B2: [ 0.8558285  -0.28313234 -0.43288988] 
B3: [ 0.60492279 -0.20011369 -0.77072883] 
C1: [ 0.36299418 -0.59382922  0.71805438] 
C2: [-0.47013915  0.76914155  0.43288618] 
C3: [-0.33231691  0.54363261  0.77073281] 


--------------------------------------
Number 1443 ------------------------------
 +18 (000) -2 (100) -1 (110) +3 (111) -4 (200) +1 (210) +1 (211) +2 (220) -2 (221) +3 (222) -4 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (330) +1 (331) -2 (332) > 0
npa2:             -7.8916363030101415
npa3:             -7.873897731258943
qubit violation:  -7.873898125608042
qutrit violation: -7.873898073945989
algebraic bound: 108.0

Qubit violation
***************

violation: -7.873898125608042
state:     [-0.02878+5.1200e-02j  0.4869 +2.1315e-01j -0.26488+3.7699e-01j
 -0.     -0.0000e+00j  0.54715+0.0000e+00j -0.00853-1.5168e-01j
  0.00276+2.4000e-04j -0.02629+4.2262e-01j]
A1: [0.45729138 0.87383333 0.16522692] 
A2: [-0.2162508  -0.42041644  0.88118422] 
A3: [0.24829147 0.46878044 0.84770058] 
B1: [ 0.16571448  0.02241496 -0.985919  ] 
B2: [-0.9789215  -0.12970834  0.1577607 ] 
B3: [-0.62158153 -0.08194091 -0.77905204] 
C1: [0.06890809 0.99746384 0.01782045] 
C2: [-0.0197314  -0.33693777  0.94132014] 
C3: [0.04757148 0.64806062 0.76010156] 


--------------------------------------
Number 1444 ------------------------------
 +18 (000) -2 (100) -1 (110) +4 (111) -4 (200) +1 (210) -3 (211) +3 (220) -1 (221) +1 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) > 0
npa2:             -8.186676485578207
npa3:             -8.105221342335255
qubit violation:  -8.105223710837834
qutrit violation: -8.105223358587173
algebraic bound: 102.0

Qubit violation
***************

violation: -8.105223710837834
state:     [ 8.3160e-02-6.5690e-02j  9.1130e-02-1.7520e-02j -3.6000e-02+8.5530e-02j
 -4.9093e-01+4.9036e-01j  7.0006e-01-0.0000e+00j  0.0000e+00-0.0000e+00j
 -1.0000e-05+1.0000e-05j -0.0000e+00-0.0000e+00j]
A1: [-0.57587849 -0.80748299 -0.12780917] 
A2: [ 0.87830515 -0.47534141  0.05128946] 
A3: [ 0.69464932 -0.71925379  0.01167469] 
B1: [ 0.64285002 -0.75525678 -0.127793  ] 
B2: [-0.83442932 -0.54872284  0.05129282] 
B3: [-0.63055032 -0.77606049  0.01167969] 
C1: [-0.98502527 -0.11571566 -0.12780882] 
C2: [0.00650397 0.99866299 0.05128275] 
C3: [-0.29571008  0.95520644  0.01167056] 


--------------------------------------
Number 1445 ------------------------------
 +18 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +2 (222) +4 (300) -1 (311) -2 (320) +1 (321) -1 (322) +2 (330) +2 (331) +4 (333) > 0
npa2:             -5.977540575458619
npa3:             -5.323971986527727
qubit violation:  -5.323972903515761
qutrit violation: -5.323973087810346
algebraic bound: 102.0

Qubit violation
***************

violation: -5.323972903515761
state:     [ 0.     -0.j       0.68789+0.j      -0.04737-0.05215j -0.     -0.j
  0.16884-0.14786j  0.12   -0.11629j -0.52421-0.34407j -0.1245 +0.18673j]
A1: [-0.31281842  0.94567048  0.08861135] 
A2: [-0.36039602 -0.93277919  0.00613944] 
A3: [ 0.97624394 -0.161734   -0.14418701] 
B1: [ 0.89325539  0.37969035 -0.24068664] 
B2: [-0.96328351  0.26572002  0.03844147] 
B3: [-0.03937694 -0.94807061  0.31561301] 
C1: [-0.76352115  0.59925402  0.24068667] 
C2: [ 0.99924496  0.00563665 -0.03844141] 
C3: [-0.20893062 -0.92560053 -0.31561314] 


--------------------------------------
Number 1446 ------------------------------
 +18 (000) -3 (100) -1 (110) +5 (111) +3 (200) -1 (210) -1 (211) +2 (220) -3 (221) +2 (222) +2 (300) -1 (310) -1 (311) -1 (321) -3 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -9.892193301600926
npa3:             -9.891145665300769
qubit violation:  -9.891147702351073
qutrit violation: -9.89114596187546
algebraic bound: 90.0

Qubit violation
***************

violation: -9.891147702351073
state:     [-0.10725-0.0187j  -0.09263-0.05949j  0.01935+0.03076j  0.69763+0.j
 -0.51197-0.46983j -0.06979+0.01717j  0.     -0.j      -0.     +0.j     ]
A1: [-0.98731653  0.10887029 -0.11555667] 
A2: [-0.01329523  0.99593522  0.08908578] 
A3: [-0.99175805 -0.01420646 -0.12733487] 
B1: [ 0.99158155  0.05836584 -0.1155832 ] 
B2: [0.06409805 0.99395982 0.08908048] 
B3: [ 0.98973608 -0.06479738 -0.12737269] 
C1: [-0.96411663  0.26254747  0.03934406] 
C2: [-0.36945764 -0.9288273  -0.02794468] 
C3: [-0.92417456  0.37953636  0.04305285] 


--------------------------------------
Number 1447 ------------------------------
 +18 (000) -3 (100) +1 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +2 (222) +4 (300) +1 (310) -2 (311) -2 (320) +1 (321) -1 (322) +3 (330) +2 (331) +5 (333) > 0
npa2:             -8.240948611418744
npa3:             -8.181161953082622
qubit violation:  -8.181164015673492
qutrit violation: -8.181164206075701
algebraic bound: 110.0

Qubit violation
***************

violation: -8.181164015673492
state:     [-0.01095+0.2221j  -0.17205+0.10568j -0.175  +0.10072j  0.0869 -0.63763j
  0.67446+0.j       0.     +0.j       0.     -0.j      -0.     +0.j     ]
A1: [-0.59254966  0.78710616 -0.1713149 ] 
A2: [ 0.86713863 -0.49488184  0.05623672] 
A3: [-0.67209089 -0.68806021  0.27361831] 
B1: [-0.28847083 -0.94203809 -0.17131495] 
B2: [0.64628122 0.76102433 0.05623662] 
B3: [-0.86650746  0.41748978  0.27361855] 
C1: [-0.31525114 -0.93341733 -0.17131496] 
C2: [0.6677472  0.74226082 0.05623663] 
C3: [-0.85423363  0.44206086  0.27361852] 


--------------------------------------
Number 1448 ------------------------------
 +18 (000) -4 (100) -1 (110) +3 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -4 (300) +1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -3 (331) +1 (333) > 0
npa2:             -8.844465867889916
qubit violation:  -8.844466382890886
qutrit violation: -8.844467238142993
algebraic bound: 108.0

Qubit violation
***************

violation: -8.844466382890886
state:     [ 0.0000e+00-0.0000e+00j  6.1364e-01+0.0000e+00j  2.4527e-01-3.8332e-01j
  0.0000e+00-0.0000e+00j -4.3898e-01-1.1949e-01j  9.6700e-03+4.8020e-02j
 -3.7000e-04-1.6000e-04j  4.2810e-02+4.5293e-01j]
A1: [-0.08190895 -0.40642462 -0.91000547] 
A2: [-0.12246177 -0.60774838  0.78463051] 
A3: [-0.19143403 -0.94999467  0.24670457] 
B1: [-0.16948919 -0.01781752 -0.98537098] 
B2: [0.94912734 0.09965618 0.29870714] 
B3: [ 0.93441507  0.09809622 -0.34241147] 
C1: [0.07639217 0.15236881 0.98536693] 
C2: [-0.42762136 -0.853186   -0.29868653] 
C3: [-0.42097256 -0.83995324  0.34243345] 


--------------------------------------
Number 1449 ------------------------------
 +18 (000) -5 (100) +3 (110) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -5 (300) +2 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -9.405424453593639
qubit violation:  -9.405425231464797
qutrit violation: -9.405425983374588
algebraic bound: 116.0

Qubit violation
***************

violation: -9.405425231464797
state:     [ 0.69904-0.j      -0.     -0.j       0.     -0.j      -0.17151+0.10444j
 -0.     +0.j       0.1993 +0.02455j -0.19972+0.02089j -0.10473-0.61596j]
A1: [-0.24607604 -0.954139   -0.17048563] 
A2: [ 0.98701893  0.14143982 -0.07608165] 
A3: [ 0.73588432 -0.64335488 -0.21111317] 
B1: [ 0.78511045  0.59542936 -0.17048597] 
B2: [-0.86171068  0.50166406 -0.07607814] 
B3: [-0.17773389  0.96116767 -0.21110989] 
C1: [-0.63112105 -0.75671635 -0.17048927] 
C2: [ 0.95244594 -0.29505682 -0.07608031] 
C3: [ 0.38930589 -0.89658885 -0.21111457] 


--------------------------------------
Number 1450 ------------------------------
 +18 (000) -6 (100) +3 (110) -2 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -2 (320) +1 (321) -1 (322) +2 (331) +2 (333) > 0
npa2:             -6.065389676996208
npa3:             -4.842320869647434
qubit violation:  -4.842322839467058
qutrit violation: -4.842322803254903
algebraic bound: 108.0

Qubit violation
***************

violation: -4.842322839467058
state:     [-6.3803e-01+1.8000e-01j  7.0560e-02-1.5148e-01j -1.0840e-01-1.2717e-01j
  1.1164e-01-1.5748e-01j  0.0000e+00+0.0000e+00j  1.0000e-05-1.0000e-05j
 -0.0000e+00-0.0000e+00j  6.8367e-01-0.0000e+00j]
A1: [ 0.1133881  -0.97059739 -0.21232955] 
A2: [0.00335648 0.97433703 0.22506906] 
A3: [ 0.96961117 -0.24083233  0.04305764] 
B1: [ 0.09816433 -0.97225919  0.21231071] 
B2: [ 0.01862985  0.97417072 -0.22504297] 
B3: [ 0.96572028 -0.25599109 -0.04304539] 
C1: [ 0.92490884 -0.31535221  0.21235964] 
C2: [-0.87808408  0.42226577 -0.2250777 ] 
C3: [ 0.63462888  0.77161963 -0.04300385] 


--------------------------------------
Number 1451 ------------------------------
 +19 (000) -3 (100) -1 (110) +5 (111) -3 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -5 (300) -1 (311) +2 (320) -2 (321) +3 (330) +1 (331) -2 (332) -2 (333) > 0
npa2:             -8.347093400100533
npa3:             -8.346124980878464
qubit violation:  -8.346125683479606
qutrit violation: -8.346125573414525
algebraic bound: 111.0

Qubit violation
***************

violation: -8.346125683479606
state:     [ 0.70058+0.j      -0.     +0.j       0.04079+0.09011j  0.04845-0.12533j
  0.     -0.j       0.03393+0.02347j  0.05569-0.12228j  0.11431+0.66972j]
A1: [ 0.97432201 -0.13109871 -0.1830567 ] 
A2: [-0.40185102 -0.9156174  -0.01267024] 
A3: [ 0.65721993 -0.73140873 -0.18194297] 
B1: [-0.25964795 -0.96296186  0.07271454] 
B2: [-0.85908097  0.51177632  0.00805619] 
B3: [-0.81578814 -0.5735614   0.07427679] 
C1: [ 0.96500095 -0.18778572 -0.18305652] 
C2: [-0.45464674 -0.89058173 -0.01267008] 
C3: [ 0.61337578 -0.76854865 -0.18194269] 


--------------------------------------
Number 1452 ------------------------------
 +19 (000) -4 (100) -1 (110) +3 (111) -3 (200) +2 (210) -3 (211) +2 (220) -1 (221) +1 (222) +4 (300) -1 (310) -3 (311) -1 (320) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -7.456376823325684
npa3:             -7.344605868939464
qubit violation:  -7.344606749163075
qutrit violation: -7.344606685870483
algebraic bound: 107.0

Qubit violation
***************

violation: -7.344606749163075
state:     [-0.0000e+00+0.j       7.0685e-01+0.j       6.1120e-02-0.07214j
 -3.3000e-04-0.00028j -6.6530e-02+0.06658j  0.0000e+00+0.j
  6.8767e-01+0.02724j -9.3370e-02+0.01489j]
A1: [ 0.93205762 -0.35800758  0.05567007] 
A2: [0.28914671 0.95027467 0.11563834] 
A3: [0.47336282 0.87181946 0.12593042] 
B1: [-0.89959311  0.43321251  0.05530963] 
B2: [-0.36622903 -0.92345652  0.11447427] 
B3: [-0.54339341 -0.83016474  0.12470011] 
C1: [-0.47364165 -0.87895706 -0.05566031] 
C2: [-0.83859791  0.53233735 -0.11563081] 
C3: [-0.92719774  0.35277334 -0.12591788] 


--------------------------------------
Number 1453 ------------------------------
 +19 (000) -7 (100) +4 (110) -2 (111) -3 (200) +2 (210) -2 (211) +1 (220) +2 (222) -1 (300) -1 (310) +2 (311) +2 (320) -2 (321) -1 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.652196527995056
npa3:             -5.609957483855961
qubit violation:  -5.60995860908937
qutrit violation: -5.609958605662604
algebraic bound: 117.0

Qubit violation
***************

violation: -5.60995860908937
state:     [-0.06485-0.46785j  0.01388+0.00109j  0.00133+0.00193j -0.43887+0.17459j
 -0.     -0.j       0.57467+0.j      -0.29547-0.3689j  -0.     +0.j     ]
A1: [ 0.43735687 -0.03482952  0.8986133 ] 
A2: [ 0.94557195 -0.07532037 -0.31657626] 
A3: [ 8.68062018e-03 -6.83699807e-04  9.99962089e-01] 
B1: [ 0.59454818 -0.29320547 -0.7486942 ] 
B2: [ 0.74395776 -0.36682245  0.55854108] 
B3: [ 0.24716785 -0.12192095 -0.96127173] 
C1: [ 0.14289576 -0.64733774  0.74868862] 
C2: [ 0.17873868 -0.80998584 -0.55854761] 
C3: [ 0.05943378 -0.2691246   0.96126977] 


--------------------------------------
Number 1454 ------------------------------
 +20 (000) -1 (100) +1 (110) +2 (111) +6 (200) +1 (210) -1 (211) +4 (220) +3 (221) +6 (222) +3 (300) -3 (310) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -10.554568817475253
npa3:             -10.522748862381086
qubit violation:  -10.522751102010805
qutrit violation: -10.522750730766905
algebraic bound: 122.0

Qubit violation
***************

violation: -10.522751102010805
state:     [-0.     -0.j       0.54581+0.j      -0.02201-0.54254j -0.05237+0.01005j
 -0.32604+0.00852j -0.00263-0.01138j -0.     -0.j       0.18481+0.51356j]
A1: [-0.16431167 -0.9842517  -0.06519413] 
A2: [0.0512158  0.31343087 0.94822889] 
A3: [-0.1467661  -0.87544148  0.46050183] 
B1: [-0.98174869  0.17865493  0.06520677] 
B2: [ 0.31224678 -0.05793433 -0.94823286] 
B3: [-0.87342798  0.15832055 -0.46049774] 
C1: [-0.13874356 -0.98948759 -0.0407989 ] 
C2: [ 0.05735932  0.41220444 -0.90928402] 
C3: [-0.11603853 -0.82581055 -0.55188044] 


--------------------------------------
Number 1455 ------------------------------
 +20 (000) -1 (100) -1 (110) +3 (111) +5 (200) +1 (210) -2 (211) +3 (220) +2 (221) +3 (222) +2 (300) -1 (310) +1 (320) -1 (321) +2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -10.839602113398943
qubit violation:  -10.839603514384093
qutrit violation: -10.839603668183775
algebraic bound: 104.0

Qubit violation
***************

violation: -10.839603514384093
state:     [-0.     -0.j       0.70557+0.j       0.01122-0.01826j -0.     +0.j
  0.05245+0.04289j -0.04299-0.01135j -0.54288+0.44253j -0.06776+0.0005j ]
A1: [ 0.72394756 -0.68971037  0.01412602] 
A2: [-0.91083966 -0.41109145 -0.03707996] 
A3: [ 0.11411586 -0.99340511 -0.01112953] 
B1: [-0.78430885 -0.61872641 -0.0451361 ] 
B2: [-0.27934137  0.95553657  0.09443652] 
B3: [-0.99950898  0.0249694   0.01892977] 
C1: [ 0.20831488 -0.9770196   0.04513998] 
C2: [ 0.82523816  0.55683114 -0.09445136] 
C3: [ 0.78502617 -0.61917313 -0.01893517] 


--------------------------------------
Number 1456 ------------------------------
 +20 (000) -1 (100) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -1 (310) +1 (320) -2 (321) +2 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -15.69348142225094
qubit violation:  -15.693483572467905
qutrit violation: -15.693482293655755
algebraic bound: 94.0

Qubit violation
***************

violation: -15.693483572467905
state:     [ 0.57175+0.j      -0.06271-0.00885j  0.01581-0.02547j -0.32858+0.36857j
  0.0197 -0.05653j  0.19835-0.37191j -0.29693-0.39366j -0.     -0.j     ]
A1: [-0.2185966   0.61353283 -0.75881025] 
A2: [-0.04987754  0.13749961  0.98924521] 
A3: [-0.31232295  0.87345689  0.37353372] 
B1: [-0.45947728  0.70066965 -0.54584124] 
B2: [ 0.52840705 -0.80318249 -0.27510705] 
B3: [ 0.13764614 -0.20663211 -0.96868814] 
C1: [ 0.67811962  0.09970563 -0.72815696] 
C2: [0.09960372 0.01532848 0.99490911] 
C3: [0.8997203  0.13314949 0.41566163] 


--------------------------------------
Number 1457 ------------------------------
 +20 (000) -1 (100) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +3 (221) +3 (222) -1 (310) +1 (320) -1 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -14.553744133237267
qubit violation:  -14.55374691392841
qutrit violation: -14.553757367280383
algebraic bound: 92.0

Qubit violation
***************

violation: -14.55374691392841
state:     [-0.     +0.j       0.41939+0.18834j  0.43996-0.13343j  0.08263-0.01897j
  0.59893-0.j       0.     -0.j      -0.     +0.j      -0.3848 +0.25158j]
A1: [-0.20132482  0.07424154  0.97670697] 
A2: [-0.58633209  0.21625663 -0.78067135] 
A3: [-0.89401554  0.32972645  0.30334254] 
B1: [ 0.17125529 -0.12960465 -0.97666488] 
B2: [ 0.49821716 -0.37700487  0.78079895] 
B3: [ 0.75989261 -0.57503144 -0.30315355] 
C1: [ 0.2143911   0.01475846 -0.9766364 ] 
C2: [0.62319944 0.04292445 0.7808841 ] 
C3: [ 0.95073012  0.06547381 -0.30302711] 


--------------------------------------
Number 1458 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +3 (200) +1 (210) -3 (211) +1 (220) +3 (221) +4 (222) -1 (311) +1 (320) +1 (321) +4 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -13.437550305084443
qubit violation:  -13.437551217307657
qutrit violation: -13.437550936655274
algebraic bound: 96.0

Qubit violation
***************

violation: -13.437551217307657
state:     [ 0.10717+0.00752j  0.     -0.j       0.55107+0.40292j -0.10236-0.03262j
 -0.     -0.j       0.70665+0.j      -0.05131+0.09439j  0.     -0.j     ]
A1: [ 0.85581744 -0.5111014   0.07969863] 
A2: [ 0.12373743  0.98135412 -0.1470821 ] 
A3: [ 0.99100247  0.13280709 -0.01662495] 
B1: [-0.8201293   0.56660107 -0.07969417] 
B2: [0.84154911 0.5197718  0.14707947] 
B3: [-0.29035608  0.95677419  0.01662819] 
C1: [0.66306313 0.74430935 0.07969241] 
C2: [-0.9405185   0.30625234 -0.14708655] 
C3: [ 0.05611159  0.9982859  -0.01663582] 


--------------------------------------
Number 1459 ------------------------------
 +20 (000) +1 (100) -2 (110) +4 (111) +5 (200) +1 (210) -3 (211) +1 (220) +1 (221) -1 (222) -2 (310) -1 (311) -1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.186742866027167
npa3:             -5.565455029812227
qubit violation:  -5.565457169506025
qutrit violation: -5.565456044039692
algebraic bound: 92.0

Qubit violation
***************

violation: -5.565457169506025
state:     [-0.     -0.j      -0.00535+0.06873j  0.06945-0.02403j -0.57774-0.38789j
  0.70708+0.j      -0.     -0.j      -0.01412-0.00597j  0.03202-0.06615j]
A1: [ 0.48578771  0.86832863 -0.10007858] 
A2: [-0.96167781 -0.27171047  0.03673267] 
A3: [-0.31163138  0.94457718 -0.10324674] 
B1: [-0.89432557  0.44232633  0.06729931] 
B2: [0.94817419 0.31755885 0.01105163] 
B3: [-0.27942359  0.95424069  0.10652316] 
C1: [-0.27189463 -0.95711051  0.10006397] 
C2: [-0.48661744  0.8728431  -0.03672096] 
C3: [-0.88892599 -0.44626547  0.10323631] 


--------------------------------------
Number 1460 ------------------------------
 +20 (000) -1 (100) -2 (110) +5 (111) +4 (200) +1 (210) -2 (211) +2 (220) +2 (221) +2 (222) +1 (300) -1 (311) +1 (320) -1 (321) +2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -12.14102918002969
qubit violation:  -12.141027895578567
qutrit violation: -12.141031497891653
algebraic bound: 96.0

Qubit violation
***************

violation: -12.141027895578567
state:     [-0.15251+0.44757j -0.00287-0.00321j  0.     +0.j      -0.47231-0.0348j
 -0.01227-0.01258j  0.46188-0.10126j  0.5729 +0.j      -0.     -0.j     ]
A1: [ 0.19672169 -0.38052876  0.90360299] 
A2: [ 0.28794253 -0.55822741 -0.7781203 ] 
A3: [ 0.44537706 -0.86259242  0.23994488] 
B1: [-0.06583691  0.06838363  0.99548436] 
B2: [-0.59295702  0.61665923 -0.5178159 ] 
B3: [-0.57608845  0.59900943  0.55615624] 
C1: [ 0.22373813 -0.36539208 -0.90356506] 
C2: [ 0.32848939 -0.5351796   0.77825283] 
C3: [ 0.50744373 -0.82765251 -0.23977521] 


--------------------------------------
Number 1461 ------------------------------
 +20 (000) -1 (100) +2 (111) -1 (200) -1 (210) -2 (211) +4 (220) -2 (221) +2 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -12.824180460962417
qubit violation:  -12.824182451802749
qutrit violation: -12.824181422861985
algebraic bound: 104.0

Qubit violation
***************

violation: -12.824182451802749
state:     [ 0.     +0.j      -0.31898+0.62189j -0.00327+0.00118j  0.02157-0.0743j
 -0.     -0.j       0.05422-0.05017j  0.7028 -0.j       0.05754+0.05298j]
A1: [0.96670077 0.23574458 0.09956966] 
A2: [0.14523756 0.9882384  0.04786342] 
A3: [-0.43211512  0.9017665  -0.00968042] 
B1: [ 0.95040708 -0.29114769  0.10935906] 
B2: [0.62934406 0.77534874 0.05253938] 
B3: [ 0.08946781  0.99593225 -0.01069912] 
C1: [-0.72711807 -0.6777501   0.10933484] 
C2: [-0.90521964  0.42168798  0.05250386] 
C3: [-0.51632951  0.8563233  -0.01068865] 


--------------------------------------
Number 1462 ------------------------------
 +20 (000) -1 (100) +3 (111) +5 (200) +1 (210) -1 (211) +3 (220) +2 (221) +3 (222) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -12.744177434250147
qubit violation:  -12.744172829128194
qutrit violation: -12.744178886567521
algebraic bound: 110.0

Qubit violation
***************

violation: -12.744172829128194
state:     [ 0.70679+0.j      -0.     -0.j       0.     -0.j       0.06797+0.0013j
  0.     +0.j      -0.06682-0.01248j -0.0412 -0.05406j -0.35746+0.599j  ]
A1: [-0.64314917 -0.76512044 -0.03081828] 
A2: [-0.28013897  0.95615002  0.08543555] 
A3: [-0.96533778  0.25373317  0.06117472] 
B1: [ 0.76037398  0.64874783 -0.03094434] 
B2: [ 0.11890278 -0.98920838  0.08560872] 
B3: [ 0.91035458 -0.40924614  0.06141688] 
C1: [ 0.99911458 -0.02857751 -0.03087496] 
C2: [-0.57531119 -0.81346752  0.08536728] 
C3: [ 0.40077201 -0.91413678  0.06111979] 


--------------------------------------
Number 1463 ------------------------------
 +20 (000) -2 (100) +1 (110) +1 (111) +6 (200) -2 (211) +4 (220) +1 (221) +4 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -11.199161867632025
npa3:             -11.19915979960491
qubit violation:  -11.199162804622336
qutrit violation: -11.199162278887002
algebraic bound: 126.0

Qubit violation
***************

violation: -11.199162804622336
state:     [-0.00268+0.0015j   0.5457 +0.02599j  0.18624+0.5136j  -0.     -0.j
  0.54632+0.j       0.     -0.j       0.     -0.j       0.21301-0.24333j]
A1: [ 0.86910448  0.48575689 -0.09326118] 
A2: [-0.20754864 -0.11600241  0.9713223 ] 
A3: [0.79264193 0.44302068 0.41886926] 
B1: [-0.1603923   0.98263761 -0.09326117] 
B2: [ 0.03830289 -0.23466123  0.9713223 ] 
B3: [-0.14628121  0.89618656  0.41886927] 
C1: [ 0.84501601  0.52654563 -0.09326118] 
C2: [-0.20179615 -0.12574304  0.9713223 ] 
C3: [0.77067272 0.4802209  0.41886925] 


--------------------------------------
Number 1464 ------------------------------
 +20 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -13.044702357273117
qubit violation:  -13.0446997757581
qutrit violation: -13.044704922597052
algebraic bound: 102.0

Qubit violation
***************

violation: -13.0446997757581
state:     [ 0.5243 +0.0000e+00j  0.     -0.0000e+00j -0.00083+1.3000e-04j
  0.51454+9.7940e-02j -0.0036 -9.1000e-04j  0.4242 +3.0440e-01j
 -0.39598-1.3211e-01j  0.05298+3.3010e-02j]
A1: [-0.92040704 -0.36599286  0.13747722] 
A2: [0.53215962 0.21149311 0.81980284] 
A3: [-0.48309844 -0.19220797  0.85420838] 
B1: [-0.98026103  0.0547313   0.18998084] 
B2: [ 0.61465296 -0.03546509  0.78799994] 
B3: [-0.47297784  0.02547342  0.88070596] 
C1: [-0.57631138 -0.14251232  0.80470821] 
C2: [-0.43359813 -0.10926511 -0.89445721] 
C3: [-0.96916605 -0.24144227  0.04922168] 


--------------------------------------
Number 1465 ------------------------------
 +20 (000) -2 (100) -1 (110) +4 (111) +4 (200) -1 (211) +2 (220) +2 (221) +3 (222) +2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -12.394774597215886
qubit violation:  -12.394771311973722
qutrit violation: -12.394775123957412
algebraic bound: 104.0

Qubit violation
***************

violation: -12.394771311973722
state:     [-0.05642+0.11903j -0.49356-0.05888j  0.40067-0.1205j  -0.     +0.j
 -0.0067 +0.00716j  0.45064+0.2028j   0.56233+0.j      -0.     -0.j     ]
A1: [-0.25842917  0.94429996  0.20374474] 
A2: [-0.03491227 -0.36137677 -0.93176596] 
A3: [-0.31730838  0.71387496 -0.62425786] 
B1: [-0.54968484  0.83463123 -0.03517451] 
B2: [-0.4212139  -0.89668448  0.13614597] 
B3: [-0.99086124  0.10459871  0.08516506] 
C1: [-0.99683515  0.07138362 -0.03498635] 
C2: [0.57636268 0.80576251 0.13620851] 
C3: [-0.5757314   0.81316502  0.08541639] 


--------------------------------------
Number 1466 ------------------------------
 +20 (000) -2 (100) -1 (110) +5 (111) -4 (200) +1 (210) -1 (211) +2 (220) +1 (222) -6 (300) -1 (311) +3 (320) -2 (321) -1 (322) +3 (330) +1 (331) -2 (332) -2 (333) > 0
npa2:             -6.38952495849642
npa3:             -5.918030182470474
qubit violation:  -5.918031491684096
qutrit violation: -5.918031429378588
algebraic bound: 116.0

Qubit violation
***************

violation: -5.918031491684096
state:     [ 0.49973-0.21421j -0.     -0.j      -0.0497 +0.08963j  0.54371+0.j
 -0.     -0.j      -0.2766 +0.16168j -0.34283-0.422j   -0.     -0.j     ]
A1: [ 0.35224667 -0.87613918 -0.32909334] 
A2: [ 0.04552068 -0.11321985  0.99252666] 
A3: [ 0.34813843 -0.8659182   0.35914529] 
B1: [ 0.74624995 -0.578629    0.32908888] 
B2: [ 0.09643058 -0.07477255 -0.9925272 ] 
B3: [ 0.73754115 -0.57187809 -0.35914974] 
C1: [ 0.45791893  0.82584204 -0.32908233] 
C2: [0.05916993 0.10671071 0.99252798] 
C3: [0.45257365 0.81620069 0.35915671] 


--------------------------------------
Number 1467 ------------------------------
 +20 (000) -2 (100) +1 (111) -2 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -4 (300) +3 (311) +2 (320) +1 (321) -3 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -10.923923717913741
npa3:             -10.850234707924521
qubit violation:  -10.850233474750466
qutrit violation: -10.85023606696373
algebraic bound: 112.0

Qubit violation
***************

violation: -10.850233474750466
state:     [-0.14341-0.04335j -0.     -0.j       0.     -0.j       0.70386+0.j
 -0.65962-0.04631j  0.06868-0.13316j  0.11864+0.09147j  0.     +0.j     ]
A1: [0.30386332 0.95223071 0.030392  ] 
A2: [-0.61837983  0.77499175 -0.13036153] 
A3: [-0.98424523 -0.0167966  -0.17600907] 
B1: [-0.62243801  0.78206772 -0.03067497] 
B2: [0.30265684 0.94415699 0.13025505] 
B3: [0.92591458 0.334214   0.17602036] 
C1: [ 0.88128632  0.47159453 -0.0305451 ] 
C2: [ 0.87440767 -0.46736879  0.13029823] 
C3: [ 0.1621262  -0.97096318  0.17591344] 


--------------------------------------
Number 1468 ------------------------------
 +20 (000) +2 (100) +2 (110) -4 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -6 (300) +1 (311) +3 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -5.86814873311468
npa3:             -3.326161213035718
qubit violation:  -3.233689586315424
qutrit violation: -3.2336895967095036
algebraic bound: 124.0

Qubit violation
***************

violation: -3.233689586315424
state:     [-0.     -0.j       0.69666+0.j      -0.1582 +0.26762j  0.     +0.j
 -0.17406+0.11699j -0.     +0.j      -0.5379 +0.20177j -0.20228-0.05537j]
A1: [-1.37986844e-13  9.02771572e-01 -4.19771886e-01  9.37819369e-02] 
A2: [ 6.58889610e-13 -4.84428190e-03 -9.33644316e-01 -3.58168710e-01] 
A3: [1.00000000e+00 1.03722586e-13 1.52758362e-12 6.11566353e-13] 
B1: [ 4.09104930e-10  9.79845721e-01 -7.30355737e-02  1.85925170e-01] 
B2: [-1.03347442e-10 -8.84285614e-02 -9.74425956e-01 -2.06577939e-01] 
B3: [-9.73232883e-11 -3.91518836e-01  9.15032980e-01  9.70960688e-02] 
C1: [ 4.09106471e-10  5.84744733e-01  7.89623539e-01 -1.85925425e-01] 
C2: [-1.03348441e-10 -7.95574667e-01  5.69549354e-01  2.06578029e-01] 
C3: [-9.73217895e-11  4.37097043e-01 -8.94158004e-01 -9.70960328e-02] 


--------------------------------------
Number 1469 ------------------------------
 +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -1 (310) -2 (311) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -11.508865658205067
qubit violation:  -11.508867626945193
qutrit violation: -11.50886700554675
algebraic bound: 104.0

Qubit violation
***************

violation: -11.508867626945193
state:     [-0.03192+0.09764j  0.05642-0.09007j -0.     -0.j       0.69934-0.j
 -0.21063-0.65891j  0.10132+0.01694j  0.     -0.j      -0.     -0.j     ]
A1: [ 0.18886083 -0.97609252 -0.10758718] 
A2: [-0.87616892  0.45954072  0.14543164] 
A3: [-0.59620379 -0.80283067  0.00199116] 
B1: [ 0.05091446 -0.99289108 -0.10758733] 
B2: [0.74027595 0.65638462 0.14543302] 
B3: [ 0.7714529  -0.63628332  0.00199132] 
C1: [ 0.93681788 -0.33286278  0.10758553] 
C2: [-0.32319086  0.93509236 -0.14543026] 
C3: [ 0.88304041  0.46929275 -0.00199122] 


--------------------------------------
Number 1470 ------------------------------
 +20 (000) -3 (100) -1 (110) +4 (111) -5 (200) +2 (210) -3 (211) +3 (220) -2 (221) +2 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) > 0
npa2:             -8.741723593494044
npa3:             -8.703273365603735
qubit violation:  -8.703275544039982
qutrit violation: -8.70327531098857
algebraic bound: 118.0

Qubit violation
***************

violation: -8.703275544039982
state:     [ 0.541  +0.j       0.00089+0.01537j -0.12138+0.01433j -0.08961-0.49642j
  0.00323-0.00909j  0.4667 +0.13404j  0.09919-0.43814j  0.     +0.j     ]
A1: [ 0.17483276 -0.49354232 -0.851968  ] 
A2: [ 0.27000031 -0.76208809  0.58849094] 
A3: [ 0.30475415 -0.86026563  0.40873945] 
B1: [ 0.93347663 -0.11046974 -0.34120056] 
B2: [-0.41066129  0.04868452 -0.9104873 ] 
B3: [-0.21495097  0.02550704 -0.97629169] 
C1: [-0.05983738 -0.98358535 -0.17023321] 
C2: [-0.00572986 -0.09262277  0.99568479] 
C3: [-0.01808661 -0.2959849   0.95502136] 


--------------------------------------
Number 1471 ------------------------------
 +20 (000) -3 (100) +3 (111) +2 (200) -1 (210) -1 (211) -1 (220) +1 (221) -2 (222) +1 (300) -2 (310) +2 (320) -1 (321) +2 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -7.761359667797844
npa3:             -7.670807251450036
qubit violation:  -7.6708078768367045
qutrit violation: -7.670807907246686
algebraic bound: 104.0

Qubit violation
***************

violation: -7.6708078768367045
state:     [ 0.04129+0.02598j  0.67924+0.17789j -0.     -0.j       0.04008+0.0278j
  0.     -0.j      -0.04654+0.01462j  0.707  -0.j       0.     -0.j     ]
A1: [-0.40529261 -0.91415528  0.00761787] 
A2: [-0.35328049  0.93414281 -0.05069627] 
A3: [-0.87449063 -0.48392735 -0.03287026] 
B1: [-0.47350716  0.88075705  0.00761512] 
B2: [ 0.95450847 -0.29384343 -0.05069149] 
B3: [ 0.1540658   0.98751367 -0.03287078] 
C1: [-0.43369302 -0.90102849 -0.00761678] 
C2: [0.94043145 0.3361819  0.05069926] 
C3: [ 0.19801672 -0.97964731  0.03287132] 


--------------------------------------
Number 1472 ------------------------------
 +20 (000) -3 (100) +5 (111) +2 (200) -1 (210) -1 (220) +1 (221) -2 (222) +1 (300) -2 (310) -1 (311) +2 (320) -2 (321) +2 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -9.123069520635653
npa3:             -9.078316742309575
qubit violation:  -9.078317123533179
qutrit violation: -9.07831712615478
algebraic bound: 108.0

Qubit violation
***************

violation: -9.078317123533179
state:     [-3.2100e-03+6.612e-02j -0.0000e+00-0.000e+00j -1.9816e-01-6.693e-01j
 -5.9320e-02-2.957e-02j  0.0000e+00+0.000e+00j  7.0683e-01+0.000e+00j
  4.6530e-02+4.720e-02j -7.0000e-05+4.000e-05j]
A1: [-0.25895439 -0.96574154  0.01690838] 
A2: [-0.4887227   0.86952681 -0.0712267 ] 
A3: [-0.89483688 -0.44330108 -0.052451  ] 
B1: [ 0.53538968  0.84443633 -0.01688721] 
B2: [-0.97082007 -0.22904478  0.07104133] 
B3: [-0.27962667  0.95868497  0.05226909] 
C1: [0.55800177 0.82966769 0.01689793] 
C2: [ 0.180493   -0.98099438 -0.07122016] 
C3: [ 0.99021492  0.12932028 -0.05244686] 


--------------------------------------
Number 1473 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -8.299082299832062
npa3:             -8.285759980971093
qubit violation:  -8.285760104940495
qutrit violation: -8.285760931280176
algebraic bound: 98.0

Qubit violation
***************

violation: -8.285760104940495
state:     [ 0.34829-5.7897e-01j -0.0642 -3.2300e-03j -0.14608-2.4000e-04j
 -0.     -0.0000e+00j  0.00265+1.4606e-01j  0.     -0.0000e+00j
 -0.0399 +5.5610e-02j  0.70142+0.0000e+00j]
A1: [-0.8247033   0.53004462 -0.19727436] 
A2: [ 0.24543203 -0.959764    0.13644094] 
A3: [-0.77993487 -0.62108693 -0.07715282] 
B1: [-0.51359808 -0.83506609 -0.19718455] 
B2: [0.95475016 0.26427737 0.136417  ] 
B3: [ 0.63631218 -0.76755277 -0.07726296] 
C1: [-0.57484941 -0.81706373  0.04421604] 
C2: [ 0.9753421  0.2141121 -0.0535147] 
C3: [ 0.58179397 -0.81320075 -0.01484533] 


--------------------------------------
Number 1474 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) +3 (200) -1 (211) +1 (220) +2 (221) +1 (222) +3 (300) -2 (310) +2 (320) -1 (321) +2 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -9.170772409487533
npa3:             -8.488879664177695
qubit violation:  -8.488881565148949
qutrit violation: -8.488881064762465
algebraic bound: 108.0

Qubit violation
***************

violation: -8.488881565148949
state:     [ 0.     -0.0000e+00j  0.51926+0.0000e+00j -0.33322+3.9824e-01j
 -0.00551+2.4000e-04j  0.42894-8.4200e-02j -0.     +0.0000e+00j
  0.     +0.0000e+00j  0.43153+2.8880e-01j]
A1: [0.77913082 0.57407279 0.25178471] 
A2: [-0.24430939 -0.18001178  0.95284243] 
A3: [0.77561949 0.57148307 0.26799535] 
B1: [ 0.96679221 -0.04374828 -0.25179129] 
B2: [-0.30317326  0.01372304 -0.95283664] 
B3: [ 0.96242956 -0.04354955 -0.26801638] 
C1: [-0.6539374  -0.71337411 -0.25191904] 
C2: [ 0.20516248  0.22380047 -0.95279678] 
C3: [-0.65098308 -0.71015726 -0.26813747] 


--------------------------------------
Number 1475 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (111) +4 (200) -1 (210) +1 (220) +2 (221) +2 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -8.37817887031456
npa3:             -6.666585328096055
qubit violation:  -6.357519842459583
qutrit violation: -6.357521359454861
algebraic bound: 122.0

Qubit violation
***************

violation: -6.357519842459583
state:     [ 0.6819 +0.j      -0.05931+0.00106j  0.17731-0.02575j -0.12271-0.12579j
  0.     +0.j       0.     -0.j      -0.10861+0.00924j  0.6519 -0.17793j]
A1: [-0.20323932  0.94976913  0.23797555] 
A2: [-0.68351789 -0.72387506 -0.0938518 ] 
A3: [-0.69422066  0.68262008  0.22822685] 
B1: [ 0.84727551 -0.47479161 -0.23811158] 
B2: [-0.09212962  0.99128589  0.09415082] 
B3: [ 0.9710459   0.07031685 -0.22830987] 
C1: [-0.94171051  0.32781557  0.0756192 ] 
C2: [ 0.26753349 -0.96247549 -0.04546154] 
C3: [-0.97114974 -0.23024127  0.06210577] 


--------------------------------------
Number 1476 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (222) -1 (310) -2 (311) +1 (320) -1 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -10.491893073815778
npa3:             -10.477096049670088
qubit violation:  -10.477097962908875
qutrit violation: -10.477098637694768
algebraic bound: 96.0

Qubit violation
***************

violation: -10.477097962908875
state:     [ 6.9670e-01+0.0000e+00j -0.0000e+00+0.0000e+00j -0.0000e+00+0.0000e+00j
 -2.0000e-05+1.0000e-05j -4.2410e-02-1.1218e-01j  5.4940e-02-1.0869e-01j
  3.7240e-02-1.1595e-01j  2.3178e-01+6.4563e-01j]
A1: [0.09746566 0.97989175 0.17410518] 
A2: [-0.97502297 -0.21114736 -0.06889845] 
A3: [-0.08530116  0.98201026  0.16846236] 
B1: [ 0.73679681 -0.65329845 -0.17415972] 
B2: [0.40041104 0.91373971 0.06892572] 
B3: [ 0.84563725 -0.50645881 -0.16851445] 
C1: [ 0.83002814 -0.52983174 -0.17415974] 
C2: [0.25235288 0.96517713 0.06892846] 
C3: [ 0.91452562 -0.36775798 -0.16851399] 


--------------------------------------
Number 1477 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +2 (200) -1 (210) +1 (211) -2 (220) +2 (221) -2 (222) +2 (300) -3 (310) +1 (320) -2 (321) +2 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -7.911722160485599
npa3:             -5.697125147565728
qubit violation:  -5.6971267565118
qutrit violation: -5.6971276404799625
algebraic bound: 116.0

Qubit violation
***************

violation: -5.6971267565118
state:     [-0.     -0.j       0.48972+0.j      -0.41676+0.25717j -0.19593-0.12022j
 -0.     +0.j      -0.18043-0.44856j -0.47712-0.07816j  0.     +0.j     ]
A1: [ 0.78766542 -0.56112423 -0.25440674] 
A2: [-0.53810788  0.38334228  0.75065878] 
A3: [ 0.61284252 -0.43658213  0.6586502 ] 
B1: [-0.9747146   0.00625087 -0.22336602] 
B2: [ 0.8145762  -0.56158727  0.14520799] 
B3: [-0.53759315 -0.82271313 -0.18476122] 
C1: [-0.08682024  0.9708604  -0.22336592] 
C2: [ 0.62701471 -0.7653543   0.14520796] 
C3: [ 0.77544722  0.60377557 -0.18476112] 


--------------------------------------
Number 1478 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) +2 (300) -2 (310) -2 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -7.136269183866602
npa3:             -7.039914772749491
qubit violation:  -7.039915236820049
qutrit violation: -7.039915958147089
algebraic bound: 98.0

Qubit violation
***************

violation: -7.039915236820049
state:     [-0.0084 +0.00705j  0.     -0.j       0.6198 +0.26272j -0.00314-0.15854j
  0.     +0.j       0.6933 -0.j      -0.14599-0.06188j -0.08931-0.08815j]
A1: [-0.96382462 -0.14343328 -0.22465306] 
A2: [ 0.67710923 -0.71904478  0.15651741] 
A3: [-0.57695349 -0.8054378  -0.13562675] 
B1: [-0.67918021 -0.706138   -0.20020829] 
B2: [-0.19042137  0.97194111  0.13809484] 
B3: [-0.99250658 -0.00501938 -0.12208808] 
C1: [-0.2627544  -0.93834481 -0.22465338] 
C2: [0.93289756 0.32435383 0.15651436] 
C3: [ 0.4995262  -0.85561592 -0.13562809] 


--------------------------------------
Number 1479 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -2 (222) +3 (300) -3 (310) +1 (320) -2 (321) +1 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -8.175204560780529
npa3:             -6.892615014640086
qubit violation:  -6.892614344391894
qutrit violation: -6.892615513644777
algebraic bound: 116.0

Qubit violation
***************

violation: -6.892614344391894
state:     [-0.50363-7.1990e-02j  0.0321 +9.9400e-03j  0.     +0.0000e+00j
  0.54301-0.0000e+00j  0.02494-7.0000e-05j -0.42875-5.5600e-02j
 -0.47981+1.5808e-01j  0.04878-7.9100e-03j]
A1: [ 0.98148614 -0.16401031 -0.0989221 ] 
A2: [ 0.98468711 -0.16464515  0.05729968] 
A3: [ 0.14044529 -0.0238968   0.98980001] 
B1: [ 0.9407517  -0.28495674 -0.18380944] 
B2: [ 0.90179705 -0.27336324 -0.33471557] 
B3: [-0.13427513  0.04142106 -0.99007803] 
C1: [-0.16222126 -0.02374691 -0.98646863] 
C2: [-0.3119757  -0.04692886 -0.94893033] 
C3: [-0.98118972 -0.15103627  0.12022809] 


--------------------------------------
Number 1480 ------------------------------
 +20 (000) -4 (100) +2 (110) +4 (111) +2 (200) -1 (220) +2 (221) -2 (222) +2 (300) -2 (310) -2 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -8.335955456829328
npa3:             -7.6620361452674075
qubit violation:  -7.662036932562341
qutrit violation: -7.662036923453533
algebraic bound: 100.0

Qubit violation
***************

violation: -7.662036932562341
state:     [-0.02908+0.01584j  0.17082+0.54063j -0.55661-0.10797j -0.     +0.j
  0.56699+0.j       0.     -0.j       0.     -0.j      -0.14343+0.11797j]
A1: [0.35763382 0.19468672 0.91334284] 
A2: [-0.41484281 -0.22579476  0.88143189] 
A3: [ 0.80376004  0.43748514 -0.40320782] 
B1: [-0.31403551 -0.25922468  0.91333689] 
B2: [0.36424153 0.30064733 0.8814416 ] 
B3: [-0.70573679 -0.58253294 -0.40322569] 
C1: [-0.07787116  0.39968389  0.9133394 ] 
C2: [ 0.09031743 -0.46356945  0.88144548] 
C3: [-0.1750136   0.89820704 -0.4032299 ] 


--------------------------------------
Number 1481 ------------------------------
 +20 (000) -4 (100) +2 (110) +4 (111) +3 (200) -1 (210) +1 (211) +2 (221) +3 (300) -3 (310) -1 (311) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.554377933296905
npa3:             -8.546034516001768
qubit violation:  -8.54603596992413
qutrit violation: -8.54603607877665
algebraic bound: 126.0

Qubit violation
***************

violation: -8.54603596992413
state:     [ 6.5430e-01+1.8005e-01j -7.8790e-02-8.7570e-02j  1.0194e-01-5.9770e-02j
 -0.0000e+00-0.0000e+00j  1.1697e-01+1.6780e-02j  0.0000e+00-0.0000e+00j
 -2.6000e-04+1.7000e-04j  7.0546e-01+0.0000e+00j]
A1: [ 0.94678386  0.29450704 -0.12986886] 
A2: [ 0.91685785 -0.37402331 -0.13956447] 
A3: [0.00631145 0.99977954 0.02002614] 
B1: [ 0.92400797 -0.35964335 -0.12986892] 
B2: [ 0.48401613 -0.86385728 -0.13956714] 
B3: [0.62793772 0.77800583 0.0200288 ] 
C1: [-0.53811324 -0.8329603  -0.12888474] 
C2: [-0.94362905 -0.30061693 -0.13854126] 
C3: [ 0.6359565  -0.77146776  0.01992039] 


--------------------------------------
Number 1482 ------------------------------
 +20 (000) -4 (100) +3 (110) -1 (111) +1 (200) -2 (211) -1 (220) +1 (221) -1 (222) +1 (300) -3 (310) +2 (320) -1 (321) +3 (322) +4 (330) -2 (331) -2 (332) -4 (333) > 0
npa2:             -10.287088439024053
npa3:             -10.166089905449152
qubit violation:  -10.1660930403063
qutrit violation: -10.166091549724728
algebraic bound: 114.0

Qubit violation
***************

violation: -10.1660930403063
state:     [ 0.     -0.j       0.00433-0.02312j -0.     -0.j      -0.67025+0.22179j
  0.70634-0.j       0.02201-0.02328j -0.00388-0.00697j -0.00877-0.03044j]
A1: [-0.73809227 -0.67410035  0.02843568] 
A2: [-0.30027256  0.95287779 -0.04313224] 
A3: [-0.94346316 -0.33123385  0.01270761] 
B1: [-0.36499452  0.93090328 -0.01407644] 
B2: [-0.69002048 -0.72347688  0.02128343] 
B3: [-0.70063468  0.71349222 -0.0063203 ] 
C1: [-0.99890549 -0.03713756  0.0284374 ] 
C2: [ 0.45424957 -0.88982967 -0.04313392] 
C3: [-0.90483309 -0.4255768   0.01270901] 


--------------------------------------
Number 1483 ------------------------------
 +20 (000) -4 (100) +3 (110) +1 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (222) -2 (310) -1 (311) +1 (320) -1 (321) +2 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -10.429788400950883
qubit violation:  -10.429785806483459
qutrit violation: -10.42978936201581
algebraic bound: 104.0

Qubit violation
***************

violation: -10.429785806483459
state:     [-8.9530e-02-8.6430e-02j  0.0000e+00+0.0000e+00j -1.0625e-01-6.6210e-02j
  6.9601e-01-0.0000e+00j -6.7606e-01+1.0890e-01j  3.0000e-05-6.0000e-05j
  4.0840e-02+1.1755e-01j  0.0000e+00-0.0000e+00j]
A1: [-0.72313691  0.66790021 -0.17601782] 
A2: [-0.47716194 -0.8755748   0.07540034] 
A3: [-0.79114496  0.58706418 -0.17159624] 
B1: [0.343553   0.92248876 0.17602777] 
B2: [ 0.82114865 -0.56570785 -0.0754287 ] 
B3: [0.44072679 0.88108079 0.17162898] 
C1: [ 0.59730438 -0.78253517 -0.17568723] 
C2: [-0.91642921 -0.3931018   0.07502302] 
C3: [ 0.51045866 -0.84270385 -0.17111998] 


--------------------------------------
Number 1484 ------------------------------
 +20 (000) -4 (100) +3 (110) -1 (111) +1 (210) -3 (211) -2 (220) +1 (221) -2 (222) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +3 (330) -2 (331) -1 (332) -2 (333) > 0
npa2:             -11.427897019073257
qubit violation:  -11.427898356046391
qutrit violation: -11.427898136350187
algebraic bound: 104.0

Qubit violation
***************

violation: -11.427898356046391
state:     [-0.36361+0.25651j -0.09541+0.01783j -0.     -0.j      -0.37957-0.34684j
 -0.0028 +0.00145j  0.5192 +0.j      -0.44586-0.24456j  0.00256+0.00365j]
A1: [0.87347447 0.16575652 0.45778502] 
A2: [-0.7727453  -0.14727511  0.61739351] 
A3: [0.59329108 0.11228551 0.79711835] 
B1: [-0.55733112 -0.74442333  0.36771718] 
B2: [0.43238351 0.57798064 0.6920859 ] 
B3: [-0.40741002 -0.54396162  0.73356856] 
C1: [-0.59266164 -0.26899761  0.75920515] 
C2: [-0.38122783 -0.17359096 -0.90803718] 
C3: [-0.83316842 -0.3784248   0.40326797] 


--------------------------------------
Number 1485 ------------------------------
 +20 (000) -4 (100) +3 (110) -1 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -9.221204533839916
npa3:             -9.086279361459333
qubit violation:  -9.086277725459025
qutrit violation: -9.086279800175404
algebraic bound: 124.0

Qubit violation
***************

violation: -9.086277725459025
state:     [ 0.03624-0.06735j -0.02817-0.07376j -0.00498+0.01766j  0.70258+0.j
  0.14525-0.68528j -0.05702+0.00259j  0.     -0.j       0.     +0.j     ]
A1: [ 0.48243874 -0.87274138  0.07466816] 
A2: [0.73986573 0.67022305 0.0583074 ] 
A3: [ 0.73309215 -0.67343814  0.09516808] 
B1: [-0.88887388  0.45201721  0.07472354] 
B2: [0.64467608 0.76222746 0.05832737] 
B3: [-0.69826568  0.70947309  0.09525176] 
C1: [ 0.51561008 -0.8559332  -0.0390456 ] 
C2: [-0.95046467 -0.30944082 -0.02938218] 
C3: [ 0.21761139 -0.97478179 -0.049454  ] 


--------------------------------------
Number 1486 ------------------------------
 +20 (000) +4 (100) +3 (110) +2 (111) -4 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) -1 (310) +2 (311) +3 (320) +1 (321) -2 (322) -2 (332) +2 (333) > 0
npa2:             -6.702292074335887
npa3:             -5.993520322578515
qubit violation:  -5.993520712388162
qutrit violation: -5.993520929483448
algebraic bound: 122.0

Qubit violation
***************

violation: -5.993520712388162
state:     [ 0.0183 -0.01663j  0.01545-0.24514j  0.69334+0.j       0.     +0.j
  0.11491+0.21709j -0.56716-0.1749j  -0.     +0.j      -0.04841-0.20832j]
A1: [ 0.32196518  0.90589285 -0.27513011] 
A2: [ 0.57324559 -0.78281211  0.24206341] 
A3: [ 0.93569971  0.33869931 -0.09873617] 
B1: [ 1.78110721e-04 -9.79991883e-01  1.99037378e-01] 
B2: [ 0.80621091  0.57570003 -0.13635778] 
B3: [ 0.77220151 -0.62603715  0.10854637] 
C1: [ 0.19883803 -0.94062161 -0.27512618] 
C2: [-0.89780488  0.36791151  0.24204858] 
C3: [-0.62081093 -0.77771579 -0.09875192] 


--------------------------------------
Number 1487 ------------------------------
 +20 (000) -4 (100) +4 (110) -1 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) +2 (300) -4 (310) +1 (320) -2 (321) +2 (322) +3 (330) -2 (331) -1 (332) -2 (333) > 0
npa2:             -7.48442905512146
npa3:             -6.189878075682657
qubit violation:  -6.189880277716188
qutrit violation: -6.1898802125812376
algebraic bound: 116.0

Qubit violation
***************

violation: -6.189880277716188
state:     [-0.07778-0.05421j  0.     +0.j       0.02264+0.13599j  0.69216+0.j
  0.55313+0.40742j  0.     -0.j       0.13594-0.02542j -0.04257-0.00565j]
A1: [-0.99594656  0.04857388  0.07570354] 
A2: [ 0.58677696 -0.80830824 -0.04827604] 
A3: [-0.86397609 -0.49954987  0.0632081 ] 
B1: [ 0.7821386  -0.59130593 -0.19651085] 
B2: [-0.96283521 -0.24812722  0.10668289] 
B3: [ 0.32975237 -0.92740411 -0.17659278] 
C1: [ 0.39281629 -0.89838679  0.19646   ] 
C2: [-0.9611193   0.25469497 -0.10667778] 
C3: [-0.16617308 -0.97014832  0.17663171] 


--------------------------------------
Number 1488 ------------------------------
 +20 (000) -4 (100) +4 (110) -1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +3 (221) +3 (222) +3 (300) -3 (310) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -10.047882209094045
npa3:             -9.683983091059162
qubit violation:  -9.683984217325571
qutrit violation: -9.683984399397943
algebraic bound: 118.0

Qubit violation
***************

violation: -9.683984217325571
state:     [-0.04439-0.16507j  0.34786+0.54612j -0.     +0.j      -0.12694+0.11447j
 -0.     -0.j      -0.06212-0.15925j  0.70221+0.j      -0.     +0.j     ]
A1: [-0.29523143 -0.95205872 -0.08014111] 
A2: [-0.97719971  0.0845041  -0.19478137] 
A3: [ 0.09587471 -0.99539054 -0.00238943] 
B1: [-0.78588687  0.61315578 -0.0801363 ] 
B2: [ 0.42497579  0.88400208 -0.19477144] 
B3: [-0.96486958  0.26271846 -0.00239048] 
C1: [-0.18972263  0.97856153  0.08014159] 
C2: [-0.98059001  0.02249112  0.19477524] 
C3: [0.20377892 0.97901401 0.00239379] 


--------------------------------------
Number 1489 ------------------------------
 +20 (000) -4 (100) +4 (110) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.878031070689218
npa3:             -8.546603139936934
qubit violation:  -8.546606196394928
qutrit violation: -8.546603932049845
algebraic bound: 118.0

Qubit violation
***************

violation: -8.546606196394928
state:     [-0.     -0.j       0.7054 +0.j       0.04201+0.13384j -0.     +0.j
  0.12051-0.10264j  0.01917+0.01101j  0.23648+0.61336j -0.1139 -0.10993j]
A1: [ 0.13627225 -0.99066977 -0.001813  ] 
A2: [ 0.98285192 -0.09499418  0.15804498] 
A3: [-0.31319791 -0.94679398 -0.07408259] 
B1: [ 0.8806568   0.47359741 -0.01221047] 
B2: [-0.24709323  0.94581842  0.2106477 ] 
B3: [ 0.99325136  0.04090578 -0.10852854] 
C1: [-0.55721958 -0.83027528  0.01221885] 
C2: [-0.91721851  0.33814376 -0.21063951] 
C3: [-0.13756195 -0.98452933  0.10852978] 


--------------------------------------
Number 1490 ------------------------------
 +20 (000) -4 (100) +5 (110) -2 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) +2 (300) -4 (310) -2 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -7.18702334333134
npa3:             -5.24162458736037
qubit violation:  -5.188418641255931
qutrit violation: -5.1884180983434
algebraic bound: 116.0

Qubit violation
***************

violation: -5.188418641255931
state:     [ 0.01272+0.00324j  0.71116+0.j       0.     +0.j      -0.     +0.j
 -0.40271+0.57611j -0.     +0.j      -0.     +0.j      -0.     -0.j     ]
A1: [ 0.          0.97031956 -0.24178373  0.00453799] 
A2: [ 0.         -0.19354793  0.79932538  0.56887447] 
A3: [ 0.         -0.65422582 -0.53613125 -0.53343408] 
B1: [ 0.00000000e+00 -2.34597056e-06 -5.62868131e-06 -9.99999997e-01] 
B2: [0.00000000e+00 2.19705782e-06 3.37513270e-07 9.99999998e-01] 
B3: [ 0.00000000e+00 -2.67201437e-06  2.01890643e-06 -9.99999997e-01] 
C1: [ 0.         -0.03368233  0.85659316  0.51489191] 
C2: [ 0.          0.86530231 -0.11449706 -0.4879983 ] 
C3: [ 0.         -0.77650095 -0.63001133  0.01149189] 


--------------------------------------
Number 1491 ------------------------------
 +20 (000) -4 (100) +5 (110) -3 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) +1 (300) -3 (310) -1 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.246144406484103
npa3:             -9.005078008386448
qubit violation:  -9.005077282696703
qutrit violation: -9.005078538598298
algebraic bound: 114.0

Qubit violation
***************

violation: -9.005077282696703
state:     [-0.44855+0.5344j  -0.00297-0.07903j  0.06815+0.04013j -0.06979+0.05293j
 -0.     +0.j      -0.     +0.j      -0.     -0.j       0.70217+0.j     ]
A1: [ 0.18466025  0.97891446 -0.08733301] 
A2: [-0.98816684  0.13320068  0.07605152] 
A3: [ 0.27593636  0.95660491 -0.09362788] 
B1: [-0.49585728  0.86398155  0.08752943] 
B2: [-0.83763577 -0.54090425 -0.07608479] 
B3: [-0.41196806  0.90636936  0.093685  ] 
C1: [ 0.99501074 -0.04845726  0.08720965] 
C2: [-0.00358176  0.99709278 -0.07611267] 
C3: [ 0.98544521 -0.14188035  0.09363601] 


--------------------------------------
Number 1492 ------------------------------
 +20 (000) -5 (100) -1 (110) +5 (111) -3 (200) +3 (210) -3 (211) +1 (220) -2 (221) +1 (222) +4 (300) -1 (310) -1 (311) -1 (320) -2 (322) +2 (330) -1 (332) +1 (333) > 0
npa2:             -5.394408404018073
npa3:             -3.855031075134125
qubit violation:  -3.855030596956933
qutrit violation: -3.8550316909996907
algebraic bound: 112.0

Qubit violation
***************

violation: -3.855030596956933
state:     [-0.39029-0.07422j -0.28292+0.03218j -0.     -0.j       0.32643+0.11549j
 -0.01379+0.07363j -0.08135-0.373j    0.69988+0.j      -0.     -0.j     ]
A1: [-1.73276005e-10 -1.05959372e-01 -4.24298778e-01  8.99301483e-01] 
A2: [ 1.53031635e-08  5.03207318e-01 -7.94879490e-01 -3.39041242e-01] 
A3: [-6.36968998e-08 -4.57724868e-01  3.63594191e-01  8.11348897e-01] 
B1: [9.72331532e-09 4.52230082e-01 2.69194445e-01 8.50307136e-01] 
B2: [ 4.11673718e-08  2.94307577e-01  7.36086328e-01 -6.09557127e-01] 
B3: [-1.00000003e+00 -9.23839536e-09 -5.38690660e-09 -1.76034455e-08] 
C1: [ 9.72331887e-09 -2.50452807e-01 -1.59569050e-01 -9.54887968e-01] 
C2: [ 4.11673691e-08 -5.85211778e-01  7.80768687e-01  2.18923169e-01] 
C3: [-1.00000003e+00  5.03181764e-09  3.43693735e-09  1.96752682e-08] 


--------------------------------------
Number 1493 ------------------------------
 +20 (000) -6 (100) +3 (110) +1 (111) +2 (210) -2 (211) +2 (220) -2 (221) +5 (222) +2 (300) -3 (310) +2 (311) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -10.395118896284444
npa3:             -10.299990502959481
qubit violation:  -10.299999910236354
qutrit violation: -10.299993106777126
algebraic bound: 118.0

Qubit violation
***************

violation: -10.299999910236354
state:     [-0.     +0.0000e+00j  0.39867-3.0653e-01j -0.44481-2.2015e-01j
 -0.00457-3.0000e-04j  0.51255-0.0000e+00j -0.00201+8.4000e-04j
  0.03016+2.6340e-02j  0.46148+1.5324e-01j]
A1: [0.62861749 0.16602949 0.75978567] 
A2: [-0.82867653 -0.21890125  0.51514799] 
A3: [0.3518955  0.09293104 0.93141472] 
B1: [-0.75004848 -0.6549737   0.09185172] 
B2: [0.19264704 0.16821106 0.96674307] 
B3: [-0.6855089  -0.59861862  0.41440716] 
C1: [-0.24151416  0.10131155 -0.96509424] 
C2: [ 0.91767867 -0.38499703 -0.09819957] 
C3: [ 0.06477603 -0.02718712 -0.99752942] 


--------------------------------------
Number 1494 ------------------------------
 +21 (000) +1 (100) -1 (110) +3 (111) +5 (200) +1 (210) -3 (211) +1 (220) -1 (222) -1 (300) -3 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -11.722861613769297
qubit violation:  -11.722862904513153
qutrit violation: -11.722863507978179
algebraic bound: 109.0

Qubit violation
***************

violation: -11.722862904513153
state:     [-1.3220e-01-5.8140e-02j  2.1830e-02+4.7176e-01j  4.7141e-01-5.5300e-03j
 -0.0000e+00-0.0000e+00j -3.6525e-01+2.9811e-01j -0.0000e+00-0.0000e+00j
  2.3000e-04-4.2000e-04j  5.5819e-01+0.0000e+00j]
A1: [-0.33960713  0.66499315 -0.66516999] 
A2: [ 0.44855266 -0.87845035 -0.16469825] 
A3: [ 0.21208155 -0.41545282 -0.88454529] 
B1: [ 0.68000252 -0.30843794 -0.66517863] 
B2: [-0.89823408  0.40749157 -0.16470025] 
B3: [-0.42477628  0.19275246 -0.88454033] 
C1: [ 0.33501136  0.67555163 -0.65680849] 
C2: [-0.43737779 -0.88195153 -0.17567631] 
C3: [-0.20285231 -0.40903334 -0.88968684] 


--------------------------------------
Number 1495 ------------------------------
 +21 (000) +1 (100) -1 (110) +3 (111) +5 (200) +3 (210) -3 (211) +3 (220) +4 (221) +5 (222) -1 (300) -1 (310) -1 (311) -1 (320) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -11.089013756213888
npa3:             -11.088665282995528
qubit violation:  -11.088670013132395
qutrit violation: -11.088664820847157
algebraic bound: 113.0

Qubit violation
***************

violation: -11.088670013132395
state:     [-0.     +0.j      -0.     +0.j       0.50374-0.48909j  0.0503 +0.01104j
  0.00766-0.01202j  0.70385+0.j      -0.06338-0.01812j -0.06623+0.00746j]
A1: [0.99636203 0.06863277 0.05052048] 
A2: [-0.30045553 -0.94939208 -0.09154895] 
A3: [ 0.80093547 -0.59860746 -0.01310177] 
B1: [0.68417328 0.72756513 0.05055645] 
B2: [-0.92498418  0.36880234 -0.09159232] 
B3: [ 0.04404266  0.99894382 -0.01310174] 
C1: [-0.99953917  0.00849167  0.0291433 ] 
C2: [ 0.37565516  0.92530867 -0.05183689] 
C3: [-0.75122139  0.66001445 -0.00688183] 


--------------------------------------
Number 1496 ------------------------------
 +21 (000) -2 (100) -2 (110) +5 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +3 (300) -1 (310) -1 (311) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -10.745158825523532
qubit violation:  -10.745159585226007
qutrit violation: -10.745159117112456
algebraic bound: 119.0

Qubit violation
***************

violation: -10.745159585226007
state:     [ 0.45198+0.11776j -0.     +0.j       0.02749-0.02158j  0.56682+0.j
  0.04367-0.03905j -0.48673+0.02898j -0.05019-0.46437j  0.     +0.j     ]
A1: [-0.28445276  0.44171005  0.85086947] 
A2: [ 0.53924117 -0.83290497  0.12445188] 
A3: [ 0.24274402 -0.37278885  0.89560249] 
B1: [-0.3121004   0.42258987 -0.85088845] 
B2: [ 0.58752777 -0.7995821  -0.12441704] 
B3: [ 0.26248852 -0.35920188 -0.89558573] 
C1: [ 0.7307373   0.59366575 -0.33702224] 
C2: [-0.54163002 -0.4397432  -0.71642365] 
C3: [ 0.16384563  0.13338075 -0.97742734] 


--------------------------------------
Number 1497 ------------------------------
 +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -3 (211) -1 (220) +2 (221) +1 (222) -1 (300) +1 (310) -3 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -15.760935124358511
qubit violation:  -15.760939509710099
qutrit violation: -15.760937893981836
algebraic bound: 93.0

Qubit violation
***************

violation: -15.760939509710099
state:     [ 0.0044 +0.00416j -0.     -0.j       0.70302+0.j      -0.     -0.j
 -0.07085-0.01511j  0.10856+0.6915j  -0.063  +0.04717j  0.04693+0.04609j]
A1: [ 0.52102067 -0.84816622  0.09566358] 
A2: [-0.99459272 -0.07081146 -0.07596749] 
A3: [-0.41650449 -0.90882541  0.02367241] 
B1: [-0.95458391  0.28689757  0.08037   ] 
B2: [ 0.18771312 -0.98026195 -0.06205068] 
B3: [-0.77175097 -0.63555966  0.02154896] 
C1: [ 0.65949519  0.74559272 -0.0956953 ] 
C2: [ 0.35760837 -0.93077447  0.0759943 ] 
C3: [ 0.99075916 -0.13355047 -0.02367617] 


--------------------------------------
Number 1498 ------------------------------
 +21 (000) -3 (100) -1 (110) +5 (111) +5 (200) -1 (210) -1 (211) +2 (220) +1 (221) +1 (222) +3 (300) -1 (310) -1 (311) +2 (320) -1 (321) +2 (322) -3 (331) -3 (332) > 0
npa2:             -8.401755782485438
npa3:             -6.673358259979519
qubit violation:  -6.673361107385911
qutrit violation: -6.673360860492738
algebraic bound: 111.0

Qubit violation
***************

violation: -6.673361107385911
state:     [ 0.68863+0.j       0.     +0.j       0.     -0.j       0.08772+0.04747j
  0.10605+0.03194j -0.21892-0.1102j   0.04951+0.24004j  0.3731 +0.4942j ]
A1: [-0.95881846  0.27826975  0.0568605 ] 
A2: [-0.93356732  0.35527209  0.04726238] 
A3: [-0.43995355 -0.88944696  0.12379414] 
B1: [ 0.91280852 -0.30918475 -0.26680594] 
B2: [ 0.88856395 -0.38510994 -0.24928786] 
B3: [ 0.4213119   0.8720748  -0.24896152] 
C1: [-0.32427499  0.90755735 -0.26680592] 
C2: [-0.24970094  0.93568422 -0.24928782] 
C3: [-0.94523109 -0.21108319 -0.24896204] 


--------------------------------------
Number 1499 ------------------------------
 +21 (000) -3 (100) -1 (110) +6 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -1 (300) +1 (310) -3 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -15.442543659268338
qubit violation:  -15.442546523205664
qutrit violation: -15.442545853421485
algebraic bound: 95.0

Qubit violation
***************

violation: -15.442546523205664
state:     [ 0.0041 -0.01471j  0.70285+0.j       0.     +0.j       0.     +0.j
 -0.0472 -0.05654j  0.03905-0.06765j  0.51531-0.47484j  0.04829+0.02978j]
A1: [-0.82989218  0.55038486  0.09140823] 
A2: [-0.07747282 -0.99337444 -0.08488333] 
A3: [-0.93323465 -0.35893905  0.01535742] 
B1: [ 0.40367877 -0.91032217 -0.09141662] 
B2: [0.59953866 0.79582988 0.08490114] 
B3: [ 0.97982518 -0.19926646 -0.01534581] 
C1: [-0.67321992 -0.73755656  0.05277563] 
C2: [-0.31433752  0.94804904 -0.04893805] 
C3: [-0.99244175  0.12239117  0.00893126] 


--------------------------------------
Number 1500 ------------------------------
 +21 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -5 (300) +1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +3 (330) -3 (331) > 0
npa2:             -9.742509716145278
npa3:             -9.74251080042447
qubit violation:  -9.742511444725933
qutrit violation: -9.742511813201723
algebraic bound: 129.0

Qubit violation
***************

violation: -9.742511444725933
state:     [-0.05544+0.06162j  0.53785-0.j       0.51903+0.14104j  0.     -0.j
 -0.03337+0.53681j  0.     -0.j       0.     +0.j       0.32128+0.14852j]
A1: [-0.65939163  0.52297181 -0.54009551] 
A2: [ 0.62816103 -0.49820244 -0.59766885] 
A3: [ 0.22821953 -0.1810038  -0.95663654] 
B1: [ 0.37909502  0.7513878  -0.54009569] 
B2: [-0.36113917 -0.71579828 -0.59767158] 
B3: [-0.1312059  -0.26005752 -0.95663739] 
C1: [ 0.56287471  0.62568312 -0.54008583] 
C2: [-0.53620414 -0.59603649 -0.59768354] 
C3: [-0.19480132 -0.21653822 -0.95664186] 


--------------------------------------
Number 1501 ------------------------------
 +21 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -3 (211) +2 (220) -2 (221) +2 (222) +4 (300) -1 (310) -3 (311) -1 (320) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -7.655697654860578
npa3:             -7.4052715887727345
qubit violation:  -7.405269210037099
qutrit violation: -7.405272085167308
algebraic bound: 123.0

Qubit violation
***************

violation: -7.405269210037099
state:     [-0.02446-0.44354j  0.     +0.j       0.     -0.j       0.51716-0.j
 -0.     +0.j       0.27671-0.43682j  0.38398-0.34639j -0.00116-0.02021j]
A1: [-0.05667221 -0.99070797  0.12363624] 
A2: [-0.01062514 -0.18566332 -0.98255594] 
A3: [-0.0129696  -0.22643804 -0.97393919] 
B1: [ 0.80687306 -0.57799523  0.1219725 ] 
B2: [ 0.15040577 -0.10775905 -0.98273395] 
B3: [ 0.1834388  -0.13149551 -0.97419662] 
C1: [ 0.62159837 -0.77358782  0.12319637] 
C2: [ 0.1163625  -0.14483255 -0.9825901 ] 
C3: [ 0.14199884 -0.17657414 -0.97399071] 


--------------------------------------
Number 1502 ------------------------------
 +21 (000) -5 (100) +2 (110) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -4 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +4 (330) -1 (332) -3 (333) > 0
npa2:             -7.837549571457856
npa3:             -7.06071836931126
qubit violation:  -7.060719517942252
qutrit violation: -7.060719496651643
algebraic bound: 141.0

Qubit violation
***************

violation: -7.060719517942252
state:     [ 0.02766-0.0904j  -0.01631+0.45612j -0.45476+0.03881j  0.03699-0.01554j
 -0.30602+0.37924j -0.     +0.j       0.     +0.j       0.5791 -0.j     ]
A1: [-0.28271394 -0.10690234  0.95322858] 
A2: [ 0.93439079  0.35562713 -0.02105215] 
A3: [0.33270699 0.12732858 0.93439472] 
B1: [0.12124192 0.29516555 0.94772237] 
B2: [ 0.31122551  0.73084275 -0.60745993] 
B3: [0.32509409 0.77381648 0.54361925] 
C1: [ 0.30763132 -0.08476539  0.94772243] 
C2: [ 0.76303678 -0.22083367 -0.60745977] 
C3: [ 0.80736787 -0.22942327  0.54361943] 


--------------------------------------
Number 1503 ------------------------------
 +21 (000) -5 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) -1 (220) +3 (221) +1 (222) +3 (300) -3 (310) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.477975527325167
npa3:             -7.53272078837065
qubit violation:  -7.532722611928041
qutrit violation: -7.532722298741808
algebraic bound: 117.0

Qubit violation
***************

violation: -7.532722611928041
state:     [-0.1981 -0.52343j -0.     +0.j      -0.01774-0.02368j -0.35845+0.4298j
  0.     -0.j      -0.01171+0.24357j  0.55967+0.j      -0.     -0.j     ]
A1: [-0.20444973  0.27302439  0.94003085] 
A2: [ 0.24835367 -0.33163288  0.91013191] 
A3: [-0.59775136  0.79821338 -0.07448968] 
B1: [ 0.32769411 -0.09457101 -0.94003877] 
B2: [-0.39809224  0.11489656 -0.91012162] 
B3: [ 0.95811994 -0.27651596  0.07446551] 
C1: [-0.07871681 -0.33184477  0.940044  ] 
C2: [0.09563032 0.40317044 0.91011452] 
C3: [-0.23016603 -0.97029943 -0.07444876] 


--------------------------------------
Number 1504 ------------------------------
 +21 (000) -5 (100) +3 (110) +2 (111) +4 (200) -2 (210) +1 (211) -1 (220) +1 (221) -2 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.11429124799211
npa3:             -4.683307421580981
qubit violation:  -4.683308589172339
qutrit violation: -4.683308589338717
algebraic bound: 133.0

Qubit violation
***************

violation: -4.683308589172339
state:     [-0.     +0.j      -0.     -0.j       0.70711+0.j      -0.     -0.j
 -0.24353-0.66385j -0.     +0.j      -0.     -0.j      -0.     +0.j     ]
A1: [ 0.          0.29392152 -0.40228301 -0.86705162] 
A2: [ 0.         -0.99665851  0.08011429 -0.01592239] 
A3: [0.         0.93811653 0.065773   0.34001659] 
B1: [ 0.         -0.4607701   0.35438353 -0.81369726] 
B2: [ 0.          0.19524691 -0.96921176 -0.15002405] 
B3: [ 0.         -0.0334496   0.88672088  0.46109349] 
C1: [ 0.00000000e+00 -4.29746152e-09 -5.60619170e-09  1.00000000e+00] 
C2: [ 0.00000000e+00 -4.29198614e-09 -5.59904950e-09  1.00000000e+00] 
C3: [ 0.00000000e+00  4.29261601e-09  5.59987158e-09 -1.00000000e+00] 


--------------------------------------
Number 1505 ------------------------------
 +21 (000) +5 (100) +4 (110) +1 (111) -3 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -5 (300) -2 (310) -2 (311) +3 (320) +1 (321) -1 (322) -3 (331) -3 (332) > 0
npa2:             -7.247847334380555
npa3:             -6.015130388122607
qubit violation:  -6.0151332305928005
qutrit violation: -6.015132695195396
algebraic bound: 131.0

Qubit violation
***************

violation: -6.0151332305928005
state:     [ 5.3249e-01+2.9479e-01j  1.7150e-02-2.1798e-01j  5.6960e-02+2.1108e-01j
 -1.5950e-02-5.6540e-02j -1.7716e-01+2.5500e-02j  2.0000e-05-1.0000e-05j
 -0.0000e+00+0.0000e+00j  7.0601e-01+0.0000e+00j]
A1: [-0.98973016 -0.10871712 -0.09281607] 
A2: [ 0.39324964  0.91132822 -0.12180169] 
A3: [ 0.02510945 -0.98288262  0.18251379] 
B1: [-0.08301691  0.98593303 -0.14506646] 
B2: [ 0.87390693 -0.44045928 -0.20562674] 
B3: [-0.95264165  0.03029963  0.30258194] 
C1: [ 0.40898254 -0.90093194 -0.14510321] 
C2: [-0.97102065  0.12175583 -0.20565622] 
C3: [0.9075838  0.29104149 0.30263262] 


--------------------------------------
Number 1506 ------------------------------
 +21 (000) -6 (100) +2 (110) +3 (111) -1 (200) +3 (210) -3 (211) +3 (220) -2 (221) +3 (222) +2 (300) -3 (310) +2 (311) -1 (320) -2 (321) +2 (330) -1 (331) -1 (332) > 0
npa2:             -11.606853087384295
qubit violation:  -11.606862237051443
qutrit violation: -11.606854629385673
algebraic bound: 135.0

Qubit violation
***************

violation: -11.606862237051443
state:     [ 0.70706+0.j      -0.     -0.j      -0.     -0.j      -0.01403-0.04528j
 -0.     -0.j      -0.00728-0.04684j -0.03703-0.02962j -0.45259+0.53711j]
A1: [-0.23627652  0.97047938 -0.04840636] 
A2: [-0.86119169 -0.50511553  0.05663191] 
A3: [-0.75823244  0.65184744 -0.01336007] 
B1: [-0.0922362   0.99455953 -0.04841298] 
B2: [-0.9256408  -0.37414306  0.05662232] 
B3: [-0.65508024  0.75544101 -0.01337023] 
C1: [-0.74001001  0.67085074 -0.0484197 ] 
C2: [-0.42957134 -0.90125434  0.05664872] 
C3: [-0.99335874  0.11427983 -0.01336197] 


--------------------------------------
Number 1507 ------------------------------
 +21 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -2 (320) +1 (321) -1 (322) +1 (331) +1 (333) > 0
npa2:             -5.298751014325319
npa3:             -3.0785219967208235
qubit violation:  -2.460320891586707
qutrit violation: -2.6033496205837077
algebraic bound: 129.0

Qubit violation
***************

violation: -2.460320891586707
state:     [-0.07827+5.4184e-01j  0.29593+3.9000e-04j  0.00251+1.6145e-01j
 -0.     -0.0000e+00j  0.08779-2.8261e-01j  0.     +0.0000e+00j
 -0.     -0.0000e+00j  0.70644+0.0000e+00j]
A1: [-1.96898053e-12  6.97484818e-01  1.10923609e-01  7.07962486e-01] 
A2: [ 1.00000000e+00 -4.41452430e-13 -7.27196081e-14 -6.16728890e-13] 
A3: [-8.88211726e-12  7.64135741e-01  1.21523374e-01 -6.33505043e-01] 
B1: [ 3.91964239e-13 -9.38691169e-01  1.50555459e-01  3.10148259e-01] 
B2: [ 4.41313652e-14 -6.02958741e-02  9.67076747e-03 -9.98133700e-01] 
B3: [ 1.00000000e+00 -2.58487676e-13  4.32431868e-14 -4.32542890e-13] 
C1: [-1.96870298e-12  1.00046649e-01  6.99127859e-01  7.07962503e-01] 
C2: [ 1.00000000e+00 -6.43859965e-14 -4.41965908e-13 -6.12065953e-13] 
C3: [-8.88056295e-12  1.09606997e-01  7.65935826e-01 -6.33505024e-01] 


--------------------------------------
Number 1508 ------------------------------
 +21 (000) -8 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +1 (330) -1 (332) > 0
npa2:             -7.214024811229599
npa3:             -5.381933065560506
qubit violation:  -5.381933710926826
qutrit violation: -5.381933706007463
algebraic bound: 141.0

Qubit violation
***************

violation: -5.381933710926826
state:     [-0.     +0.j       0.44071-0.05632j  0.63665+0.j      -0.01118+0.0012j
 -0.42329-0.14047j -0.02819-0.00666j -0.     +0.j       0.41733+0.15245j]
A1: [ 0.62684453  0.2625121  -0.73358935] 
A2: [0.8095442  0.34233458 0.47691217] 
A3: [ 0.13937411  0.05644828 -0.98862958] 
B1: [0.67737654 0.05481966 0.73359105] 
B2: [ 0.87632812  0.06785696 -0.47691137] 
B3: [0.14972373 0.01389328 0.98863026] 
C1: [-0.58888256  0.02936138 -0.80768511] 
C2: [-0.92739468  0.04472641  0.37140094] 
C3: [-0.03420835  0.002582   -0.99941139] 


--------------------------------------
Number 1509 ------------------------------
 +22 (000) +1 (100) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +1 (220) +3 (221) -2 (222) -1 (300) -2 (310) -3 (320) -1 (321) -2 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -8.120917469707816
npa3:             -6.667143153956712
qubit violation:  -6.6671446869972275
qutrit violation: -6.667144838651778
algebraic bound: 120.0

Qubit violation
***************

violation: -6.6671446869972275
state:     [-0.43969+0.39363j -0.00144-0.015j    0.26496+0.10045j  0.     -0.j
 -0.24114-0.1488j  -0.     +0.j      -0.22358-0.08251j  0.65888-0.j     ]
A1: [ 0.07126649 -0.91017366  0.40805023] 
A2: [-0.8413229   0.52388804 -0.13310557] 
A3: [ 0.51569698  0.75217238 -0.41023571] 
B1: [0.1023845  0.90720126 0.40804815] 
B2: [ 0.72689028 -0.6737308  -0.13310644] 
B3: [-0.64880546 -0.64090314 -0.4102373 ] 
C1: [ 0.84259816 -0.38502292 -0.37654441] 
C2: [-0.86890748 -0.48090569  0.117173  ] 
C3: [-0.42066828  0.82255336  0.38268025] 


--------------------------------------
Number 1510 ------------------------------
 +22 (000) -1 (100) -2 (110) +4 (111) +4 (200) +2 (210) -3 (211) +2 (220) +4 (221) +5 (222) -1 (300) +1 (310) -1 (311) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -11.947418945245865
npa3:             -11.597384132385976
qubit violation:  -11.597392424427762
qutrit violation: -11.597386376487531
algebraic bound: 112.0

Qubit violation
***************

violation: -11.597392424427762
state:     [-0.48589-0.06647j  0.01102+0.00154j  0.00317-0.01629j -0.09673+0.48071j
 -0.     +0.j       0.52189+0.j      -0.02564+0.49561j -0.     -0.j     ]
A1: [-0.8262441   0.11764217  0.5508911 ] 
A2: [-0.20433794  0.02909519 -0.97846792] 
A3: [-0.97887587  0.13936398 -0.14959852] 
B1: [-0.01735282  0.30231422 -0.95305039] 
B2: [-0.04426934  0.774316    0.63124876] 
B3: [-0.04932231  0.8616127  -0.50516429] 
C1: [-0.30302373 -0.00160248  0.95298166] 
C2: [-0.77540821 -0.00427151 -0.63144585] 
C3: [-0.86313379 -0.00469228  0.5049535 ] 


--------------------------------------
Number 1511 ------------------------------
 +22 (000) -1 (100) +2 (111) -2 (200) -3 (210) +2 (211) +2 (220) -1 (221) +2 (222) -5 (300) +4 (311) +1 (320) +2 (321) -1 (322) +4 (330) -2 (331) -2 (332) -4 (333) > 0
npa2:             -12.404935008672318
npa3:             -12.245155650327334
qubit violation:  -12.245153181439568
qutrit violation: -12.245156525708524
algebraic bound: 122.0

Qubit violation
***************

violation: -12.245153181439568
state:     [-1.6930e-02-1.6420e-02j  5.4696e-01+0.0000e+00j  4.3056e-01+3.3730e-01j
 -0.0000e+00-0.0000e+00j  4.2448e-01+3.4492e-01j -0.0000e+00-0.0000e+00j
 -6.0000e-05-5.0000e-05j -3.1340e-01+6.1230e-02j]
A1: [ 0.99458184 -0.0871931  -0.05660675] 
A2: [ 0.7673743  -0.06722881 -0.6376652 ] 
A3: [-0.20183976  0.01798209 -0.97925347] 
B1: [ 0.99286485 -0.10495959 -0.05659369] 
B2: [ 0.76603184 -0.08100804 -0.63767771] 
B3: [-0.20164484  0.02128898 -0.97922729] 
C1: [ 0.71696043 -0.69476745 -0.05714751] 
C2: [ 0.55274518 -0.53576887 -0.63829798] 
C3: [-0.14595037  0.14136531 -0.97913958] 


--------------------------------------
Number 1512 ------------------------------
 +22 (000) +2 (100) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +1 (220) +2 (221) -2 (222) -2 (300) -3 (310) -3 (320) -2 (321) -1 (322) +2 (330) -3 (331) +1 (333) > 0
npa2:             -8.45211900090186
npa3:             -6.95419359402106
qubit violation:  -6.954194616359602
qutrit violation: -6.954194610267169
algebraic bound: 132.0

Qubit violation
***************

violation: -6.954194616359602
state:     [-0.     +0.j       0.53442-0.14272j  0.18007-0.49346j  0.11331-0.17323j
 -0.23191-0.11742j  0.03323+0.02198j  0.     -0.j       0.55326+0.j     ]
A1: [-0.40399312 -0.58624312 -0.70221689] 
A2: [0.5427079  0.79791674 0.26229185] 
A3: [-0.2164779  -0.33385679  0.91742954] 
B1: [-0.54125412  0.46187839  0.70264666] 
B2: [ 0.73005068 -0.63073328 -0.26306185] 
B3: [-0.2956403   0.26700244 -0.91722762] 
C1: [-0.48582879 -0.11924113  0.86588217] 
C2: [ 0.83499214  0.20907798 -0.50899364] 
C3: [-0.60684958 -0.15680908 -0.77919478] 


--------------------------------------
Number 1513 ------------------------------
 +22 (000) +2 (100) -1 (110) +3 (111) +6 (200) +2 (210) -3 (211) +2 (220) +1 (221) -2 (300) -3 (310) -1 (311) -2 (320) -2 (321) +1 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -9.011280028022504
npa3:             -8.936583012219533
qubit violation:  -8.936581767443151
qutrit violation: -8.936585427070273
algebraic bound: 132.0

Qubit violation
***************

violation: -8.936581767443151
state:     [ 0.01375+0.0069j   0.03198-0.06002j -0.06128-0.02956j  0.68854-0.11939j
  0.70671-0.j      -0.     +0.j      -0.     -0.j       0.04901-0.01816j]
A1: [-0.34365491  0.93880729  0.02328424] 
A2: [ 0.91491721 -0.4011405  -0.04486377] 
A3: [ 0.7786247   0.62675424 -0.03037533] 
B1: [ 0.32387868 -0.94458351 -0.05352097] 
B2: [0.4579319  0.88436198 0.09056575] 
B3: [9.98616381e-01 2.23272287e-04 5.25851236e-02] 
C1: [ 0.93087989  0.36135522 -0.05371184] 
C2: [-0.90203926  0.42205184  0.09053954] 
C3: [-0.04049102  0.99776854  0.05308864] 


--------------------------------------
Number 1514 ------------------------------
 +22 (000) +2 (100) -1 (110) +4 (111) +6 (200) +2 (210) -2 (211) +1 (220) +2 (221) -2 (222) -2 (300) -3 (310) -1 (311) -3 (320) -2 (321) -1 (322) +2 (330) -2 (331) > 0
npa2:             -6.906825245878288
npa3:             -4.852707399001211
qubit violation:  -4.728409007578757
qutrit violation: -4.728411106675013
algebraic bound: 132.0

Qubit violation
***************

violation: -4.728409007578757
state:     [-0.     -0.j       0.69069+0.j       0.00143+0.04575j  0.09223+0.09203j
 -0.     -0.j      -0.03527-0.06289j  0.59577-0.33453j  0.04365-0.17299j]
A1: [ 7.50889600e-10 -6.19659132e-01 -7.83997846e-01 -3.70126521e-02] 
A2: [-1.00000000e+00 -1.50173024e-09 -2.56638086e-10 -3.80924181e-11] 
A3: [ 8.44439102e-13  5.77563936e-01 -8.16223980e-01 -1.40823309e-02] 
B1: [ 7.50888088e-10  8.03681083e-01  5.70965274e-01 -1.67616738e-01] 
B2: [-1.00000000e+00  1.50469474e-09 -1.80491122e-10 -1.60680247e-10] 
B3: [ 8.42825809e-13 -3.32065157e-01  9.40277868e-01 -7.49016702e-02] 
C1: [-3.81332925e-08  7.10821833e-02  9.84222824e-01  1.62026198e-01] 
C2: [-2.07611175e-08  9.77399256e-01 -1.07600791e-01 -1.81968198e-01] 
C3: [ 1.16347676e-07  9.84092761e-01 -4.46264494e-02 -1.71958838e-01] 


--------------------------------------
Number 1515 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +5 (330) -4 (331) -2 (332) -3 (333) > 0
npa2:             -12.721793814901318
qubit violation:  -12.721795436767685
qutrit violation: -12.721795619758005
algebraic bound: 114.0

Qubit violation
***************

violation: -12.721795436767685
state:     [-0.09093-0.45044j -0.     -0.j       0.     +0.j       0.60049+0.j
  0.0388 -0.06637j  0.37505-0.26553j -0.43866-0.13692j -0.     -0.j     ]
A1: [ 0.10778338  0.09611356 -0.98951752] 
A2: [0.46903935 0.41826115 0.77785583] 
A3: [ 0.68407818  0.6100224  -0.39988713] 
B1: [-0.03243283 -0.14074176  0.98951497] 
B2: [-0.14112245 -0.61238027 -0.77786558] 
B3: [-0.20582849 -0.89316057  0.39987352] 
C1: [0.13149072 0.05961821 0.98952305] 
C2: [ 0.57238672  0.25952581 -0.77783019] 
C3: [0.8347519  0.37848394 0.39992396] 


--------------------------------------
Number 1516 ------------------------------
 +22 (000) -2 (100) -2 (110) +4 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -11.43368937237392
qubit violation:  -11.433691858618376
qutrit violation: -11.433691080439704
algebraic bound: 118.0

Qubit violation
***************

violation: -11.433691858618376
state:     [ 0.70547-0.j       0.02783+0.02403j  0.     +0.j       0.00392+0.09991j
  0.     +0.j      -0.09733-0.0229j   0.01365+0.05858j -0.20304+0.6604j ]
A1: [-0.41855049  0.90817834 -0.00525338] 
A2: [ 0.9915536  -0.0442966   0.12189865] 
A3: [0.60939593 0.78417654 0.11706306] 
B1: [ 0.98695489  0.16091141 -0.00525139] 
B2: [-0.30739668 -0.94374168  0.12189731] 
B3: [ 0.59303045 -0.79662475  0.11706374] 
C1: [-6.07276435e-01  7.94490558e-01  3.17180924e-04] 
C2: [0.98384569 0.1781978  0.01712365] 
C3: [0.42953183 0.90288396 0.01740661] 


--------------------------------------
Number 1517 ------------------------------
 +22 (000) +2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +2 (220) +2 (221) +1 (222) -2 (300) -2 (310) -1 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) > 0
npa2:             -7.20644843325131
npa3:             -6.579949403117119
qubit violation:  -6.579952350853328
qutrit violation: -6.579950282432899
algebraic bound: 122.0

Qubit violation
***************

violation: -6.579952350853328
state:     [ 7.0702e-01+0.0000e+00j  1.5400e-03-9.8400e-03j  1.7900e-03-4.2200e-03j
 -9.4000e-03+3.2300e-03j -2.0000e-05+2.0000e-05j  5.3100e-03+5.6000e-04j
  0.0000e+00+0.0000e+00j  3.0041e-01-6.4002e-01j]
A1: [-0.96177022  0.27358906  0.01212833] 
A2: [ 0.87621003  0.48191487 -0.00375921] 
A3: [-0.20982225  0.97766825  0.01181221] 
B1: [ 7.72445326e-01 -6.35080899e-01  6.97872149e-04] 
B2: [-9.95779699e-01 -9.17760507e-02  1.74000934e-04] 
B3: [-0.19815464 -0.98017014  0.00115405] 
C1: [ 0.62826528 -0.777904   -0.01217039] 
C2: [-0.99379295  0.11118179  0.00377576] 
C3: [-0.39202689 -0.91987764 -0.01183881] 


--------------------------------------
Number 1518 ------------------------------
 +22 (000) +2 (100) +2 (111) +6 (200) +3 (210) -3 (211) +3 (220) +2 (221) +2 (222) -2 (300) -3 (310) -1 (311) -2 (320) -2 (321) +1 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -10.386706357555937
npa3:             -10.374263179557381
qubit violation:  -10.374266057509423
qutrit violation: -10.374265541221575
algebraic bound: 142.0

Qubit violation
***************

violation: -10.374266057509423
state:     [ 0.03959+0.30334j  0.01217-0.36241j -0.31468+0.17692j -0.38342+0.10911j
 -0.     +0.j       0.35406-0.34277j  0.49279-0.j       0.     -0.j     ]
A1: [ 0.33225098 -0.46260807 -0.82195077] 
A2: [-0.58330059  0.81214871 -0.01322519] 
A3: [-0.28757992  0.40041866 -0.87003604] 
B1: [-0.53028281  0.74132139  0.41139124] 
B2: [-0.35542898 -0.61929624 -0.70010172] 
B3: [-0.93803851  0.09916533 -0.33203916] 
C1: [-0.7439682   0.30706859  0.59348143] 
C2: [ 0.4857758   0.59508486 -0.64023111] 
C3: [-0.24692298  0.96593443 -0.07745785] 


--------------------------------------
Number 1519 ------------------------------
 +22 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (300) +1 (310) +1 (320) -1 (321) +2 (322) +2 (330) -6 (331) -2 (332) +2 (333) > 0
npa2:             -13.397850797367056
npa3:             -13.243678030117827
qubit violation:  -13.243681181275328
qutrit violation: -13.243681430736084
algebraic bound: 102.0

Qubit violation
***************

violation: -13.243681181275328
state:     [ 2.0000e-04-0.00012j -4.6320e-02+0.01888j  7.0709e-01+0.j
  0.0000e+00+0.j       2.9800e-03+0.04989j -6.9805e-01-0.07265j
  0.0000e+00+0.j      -3.3760e-02-0.03655j]
A1: [-0.62353643  0.78175469 -0.00786961] 
A2: [-0.36062164  0.93261436  0.01350868] 
A3: [-0.83333965 -0.54825871 -0.07040893] 
B1: [ 0.51336826 -0.8581333   0.00776288] 
B2: [ 0.74688301 -0.66482035 -0.01340426] 
B3: [-0.80575679 -0.58813005  0.06970677] 
C1: [-0.94089629 -0.33860412 -0.00783732] 
C2: [-0.99906345 -0.04110043  0.01352721] 
C3: [ 0.25070838 -0.96550252 -0.07035757] 


--------------------------------------
Number 1520 ------------------------------
 +22 (000) -4 (100) +1 (110) +1 (111) +1 (200) +2 (210) -3 (211) -1 (220) +4 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) > 0
npa2:             -11.590090000992149
qubit violation:  -11.590093778249539
qutrit violation: -11.590090700927655
algebraic bound: 100.0

Qubit violation
***************

violation: -11.590093778249539
state:     [-0.01513-0.03313j -0.43604-0.5535j  -0.00546-0.0023j   0.02984+0.02089j
 -0.     -0.j       0.02617+0.01513j  0.70704-0.j       0.     -0.j     ]
A1: [ 0.97586533 -0.21602646  0.03192852] 
A2: [-0.43571955 -0.90007501 -0.00366834] 
A3: [ 0.81327418 -0.58106124  0.03086962] 
B1: [ 0.99108902 -0.12380348  0.04914515] 
B2: [-0.34977229 -0.93682525 -0.00421784] 
B3: [ 0.86328401 -0.50242221  0.04808996] 
C1: [-0.91712805  0.39555148 -0.04914434] 
C2: [-0.17325059 -0.98486874  0.00421771] 
C3: [-0.99883342  0.0043858  -0.04808904] 


--------------------------------------
Number 1521 ------------------------------
 +22 (000) -4 (100) -1 (110) +5 (111) +1 (200) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -12.171940895618363
npa3:             -11.182203226198837
qubit violation:  -11.182205380001472
qutrit violation: -11.182205823734996
algebraic bound: 122.0

Qubit violation
***************

violation: -11.182205380001472
state:     [ 0.5351 -0.10631j  0.     +0.j      -0.07191+0.03134j -0.46029-0.27959j
 -0.0191 -0.00321j  0.13218+0.30116j  0.54556+0.j      -0.     -0.j     ]
A1: [ 0.79159848  0.33747459 -0.50939449] 
A2: [-0.14952094 -0.06529594 -0.98660019] 
A3: [-0.56473657 -0.24241019 -0.78886621] 
B1: [ 0.84218469 -0.17674559  0.50939762] 
B2: [-0.15937977  0.03490639  0.98660004] 
B3: [-0.60115133  0.12771291  0.78886405] 
C1: [-0.44017168 -0.61541499 -0.653845  ] 
C2: [ 0.19563985  0.27245349 -0.94206908] 
C3: [ 0.43374164  0.60528144 -0.66745979] 


--------------------------------------
Number 1522 ------------------------------
 +22 (000) -4 (100) +7 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (222) -2 (300) +1 (310) -4 (311) +1 (320) -1 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -11.202647468337645
npa3:             -10.955661970012258
qubit violation:  -10.955662387082633
qutrit violation: -10.955662365158586
algebraic bound: 106.0

Qubit violation
***************

violation: -10.955662387082633
state:     [-0.07408-0.08335j -0.2237 +0.64331j  0.     -0.j      -0.00836-0.11121j
 -0.     -0.j      -0.09407-0.05994j  0.70625+0.j      -0.     -0.j     ]
A1: [-0.0123483  -0.98904594  0.14709063] 
A2: [ 0.87402552  0.48212659 -0.06027729] 
A3: [ 0.51593995 -0.84627045  0.13278666] 
B1: [ 0.78446403 -0.60248636  0.14705906] 
B2: [ 0.13767823  0.98864204 -0.0602629 ] 
B3: [ 0.9866833  -0.09397508  0.13275827] 
C1: [ 0.25849286  0.95475528 -0.1470503 ] 
C2: [ 0.70894535 -0.70268357  0.06026852] 
C3: [ 0.72762998  0.67300328 -0.13274488] 


--------------------------------------
Number 1523 ------------------------------
 +22 (000) -6 (100) +2 (110) +2 (111) +3 (200) -2 (210) +2 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -10.880944255245169
npa3:             -9.743775536776802
qubit violation:  -9.743779383648672
qutrit violation: -9.743777579042144
algebraic bound: 134.0

Qubit violation
***************

violation: -9.743779383648672
state:     [-0.000e+00-0.0000e+00j  7.008e-01+0.0000e+00j -1.900e-04+2.0000e-05j
 -0.000e+00-0.0000e+00j  2.198e-02-9.3180e-02j -1.553e-02+9.1450e-02j
  2.398e-01-6.5149e-01j  9.548e-02+6.9700e-03j]
A1: [-0.00874803 -0.99151744  0.12967932] 
A2: [-0.18063297 -0.97612346  0.12064315] 
A3: [ 0.99886176 -0.01978658  0.04340167] 
B1: [-0.97361845  0.18741864 -0.13015936] 
B2: [-0.92749056  0.35369824 -0.12107383] 
B3: [-0.19956015 -0.97891546 -0.04359255] 
C1: [ 0.03123484 -0.99100125  0.13015724] 
C2: [ 0.20271314 -0.97172503  0.12106956] 
C3: [-0.99814974 -0.04238685  0.04359421] 


--------------------------------------
Number 1524 ------------------------------
 +22 (000) -6 (100) +2 (110) -2 (200) +1 (210) -1 (211) +4 (220) -3 (221) -2 (300) +1 (310) -3 (311) -1 (320) +1 (321) -3 (322) -2 (330) +3 (331) +1 (332) +2 (333) > 0
npa2:             -8.657497207673224
npa3:             -7.939344086335645
qubit violation:  -7.939346850183465
qutrit violation: -7.939347281307262
algebraic bound: 122.0

Qubit violation
***************

violation: -7.939346850183465
state:     [-0.44809+0.45051j  0.10159+0.15597j -0.12933-0.13704j  0.     -0.j
 -0.1868 +0.02475j -0.     -0.j       0.00463+0.00097j  0.70041-0.j     ]
A1: [-0.95952942 -0.20826076  0.18955412] 
A2: [ 0.93413232  0.29706321 -0.19786423] 
A3: [ 0.19323616 -0.97545393  0.1055908 ] 
B1: [-0.39229178 -0.90009805  0.18955386] 
B2: [ 0.30540866  0.93143729 -0.1978639 ] 
B3: [ 0.90422688 -0.41379273  0.10559037] 
C1: [0.20808015 0.96005902 0.1870544 ] 
C2: [-0.11668174 -0.97397756 -0.19430154] 
C3: [-0.9684308   0.23091538  0.09391422] 


--------------------------------------
Number 1525 ------------------------------
 +22 (000) -6 (100) +4 (110) +2 (111) +4 (200) -2 (210) +2 (211) -1 (220) +2 (221) -1 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.078559424755241
npa3:             -7.041877230651657
qubit violation:  -7.041878157696302
qutrit violation: -7.041878107762399
algebraic bound: 144.0

Qubit violation
***************

violation: -7.041878157696302
state:     [ 0.52427+0.2351j   0.     +0.j       0.     -0.j      -0.07522+0.01939j
  0.0556 -0.02216j  0.07926-0.56907j  0.57457+0.j       0.     -0.j     ]
A1: [-0.24919802  0.25699953 -0.93372993] 
A2: [ 0.43157869 -0.44508988 -0.78462401] 
A3: [-0.55585437  0.57325619  0.60199939] 
B1: [-0.33253434 -0.13253396  0.93373212] 
B2: [0.57593075 0.22954133 0.78461108] 
B3: [-0.74176347 -0.29563515 -0.60198573] 
C1: [-0.17714395  0.31108379  0.93372742] 
C2: [ 0.3067766  -0.53873259  0.78463706] 
C3: [-0.39512008  0.69387322 -0.60201336] 


--------------------------------------
Number 1526 ------------------------------
 +23 (000) -1 (100) +1 (110) +1 (111) -3 (200) -1 (210) +2 (211) +2 (220) -1 (221) +4 (222) -5 (300) -1 (310) +2 (311) +4 (320) -3 (322) -1 (331) -5 (332) +4 (333) > 0
npa2:             -10.810402337094956
npa3:             -10.5638790291299
qubit violation:  -10.56387948433373
qutrit violation: -10.563880712062334
algebraic bound: 123.0

Qubit violation
***************

violation: -10.56387948433373
state:     [-0.11097-9.1790e-02j -0.     +0.0000e+00j  0.     -1.0000e-05j
  0.70541+0.0000e+00j  0.62404-2.2530e-01j  0.08749+1.1438e-01j
 -0.1431 +1.6200e-02j -0.     +0.0000e+00j]
A1: [ 0.68642546 -0.70131419 -0.19229794] 
A2: [0.08893742 0.98733278 0.13139302] 
A3: [ 0.95643165  0.2790581  -0.08582   ] 
B1: [ 0.98130787 -0.00751477  0.19229769] 
B2: [-0.64914589 -0.74922999 -0.1313927 ] 
B3: [ 0.46283278 -0.88228154  0.0858202 ] 
C1: [-0.5111569  -0.83770501  0.19227306] 
C2: [-0.3086635   0.94205521 -0.13137283] 
C3: [-0.99468781  0.05685344  0.08581283] 


--------------------------------------
Number 1527 ------------------------------
 +23 (000) -1 (100) -2 (110) +4 (111) +3 (200) -2 (211) -2 (220) +1 (221) -2 (222) -3 (300) -1 (310) -1 (320) -1 (321) +3 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -13.395362395278568
qubit violation:  -13.395353518414215
qutrit violation: -13.395363674751213
algebraic bound: 101.0

Qubit violation
***************

violation: -13.395353518414215
state:     [-0.02436-0.05968j  0.70352+0.j       0.02724-0.05823j  0.02969-0.0045j
 -0.00383-0.03257j  0.     -0.j      -0.1952 -0.67579j  0.     -0.j     ]
A1: [-0.93283801  0.35082297 -0.08207443] 
A2: [ 0.64148177 -0.76202827  0.08839534] 
A3: [-0.41705352 -0.90843847  0.02838409] 
B1: [-0.97231154 -0.23366394 -0.0033738 ] 
B2: [ 0.96293088 -0.26971941  0.00393888] 
B3: [ 0.16789053 -0.9858039   0.00183835] 
C1: [ 0.0325816  -0.99605265 -0.08256808] 
C2: [-0.51547851  0.85230226  0.08867166] 
C3: [-0.99432567 -0.10249196  0.0284923 ] 


--------------------------------------
Number 1528 ------------------------------
 +23 (000) +1 (100) -2 (110) +4 (111) +5 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -2 (310) -2 (320) -2 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -11.486023516501803
npa3:             -11.451335715956844
qubit violation:  -11.451339754633059
qutrit violation: -11.451338654789708
algebraic bound: 119.0

Qubit violation
***************

violation: -11.451339754633059
state:     [ 0.70059+0.j       0.     -0.j      -0.02238-0.01044j -0.     +0.j
 -0.03071+0.08906j  0.04409+0.04669j -0.0101 -0.09034j -0.21636-0.6637j ]
A1: [ 0.13041706 -0.983923    0.12201214] 
A2: [-0.42529722  0.89616431 -0.12653786] 
A3: [-0.99335112 -0.10896756 -0.03714374] 
B1: [ 0.98430611  0.16789663 -0.05433416] 
B2: [-0.88634497 -0.45957353  0.05643379] 
B3: [ 0.14244575 -0.98965966  0.01682172] 
C1: [-0.89461795  0.42985291 -0.12200506] 
C2: [ 0.98272187 -0.13508437  0.12653044] 
C3: [0.45296146 0.89075582 0.03714834] 


--------------------------------------
Number 1529 ------------------------------
 +23 (000) -1 (100) -2 (110) +6 (111) +3 (200) -2 (211) -2 (220) +1 (221) -2 (222) -3 (300) -1 (310) -2 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -10.675786311261952
qubit violation:  -10.675782390554614
qutrit violation: -10.675787840646516
algebraic bound: 101.0

Qubit violation
***************

violation: -10.675782390554614
state:     [-0.00451+0.02498j -0.01151+0.5148j   0.51495+0.j       0.     -0.j
 -0.51309+0.0433j   0.     +0.j       0.     +0.j      -0.18344-0.4126j ]
A1: [-0.24415759 -0.9077243  -0.34120875] 
A2: [0.13126074 0.48845487 0.86266009] 
A3: [-0.14588657 -0.54265488  0.82718967] 
B1: [ 0.16684813  0.92556961 -0.33982717] 
B2: [-0.08992275 -0.49933794  0.86172819] 
B3: [0.09944995 0.55175999 0.82805228] 
C1: [-0.92879252  0.14595096 -0.34065038] 
C2: [ 0.50023561 -0.07867967  0.86230727] 
C3: [-0.55466485  0.0870648   0.82750624] 


--------------------------------------
Number 1530 ------------------------------
 +23 (000) +1 (100) -2 (110) +6 (111) +5 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -2 (310) -2 (311) -2 (320) -2 (321) +1 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -8.285869032109044
npa3:             -7.9085956798984185
qubit violation:  -7.90859710415866
qutrit violation: -7.908596257719438
algebraic bound: 119.0

Qubit violation
***************

violation: -7.90859710415866
state:     [-0.0491 -0.01389j -0.03255-0.04012j  0.70379-0.02471j  0.03036-0.02262j
  0.01063+0.00725j  0.70512+0.j      -0.     +0.j      -0.     +0.j     ]
A1: [ 0.92109569 -0.38444073 -0.06154724] 
A2: [-0.57295437  0.81642804  0.07189258] 
A3: [0.59089497 0.80645327 0.02182323] 
B1: [ 0.66750935 -0.74205544 -0.0615223 ] 
B2: [-0.95999671  0.27062961  0.07187437] 
B3: [-0.56556801 -0.82441258  0.02183422] 
C1: [-0.9977571   0.05971184  0.03025408] 
C2: [ 0.81200336 -0.58257492 -0.03545559] 
C3: [-0.29100154 -0.95666008 -0.01093931] 


--------------------------------------
Number 1531 ------------------------------
 +23 (000) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -3 (300) -2 (310) -2 (320) -2 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -11.070466206813144
npa3:             -10.956188540773041
qubit violation:  -10.95618916337387
qutrit violation: -10.956189619795023
algebraic bound: 113.0

Qubit violation
***************

violation: -10.95618916337387
state:     [ 0.     +0.j      -0.03774-0.69059j -0.     +0.j      -0.08717+0.05258j
 -0.     +0.j      -0.09671+0.03178j  0.69908+0.j       0.10815-0.02296j]
A1: [0.49963224 0.8547511  0.1405994 ] 
A2: [-0.35622445 -0.92310825 -0.14482852] 
A3: [ 0.82615235 -0.56138291 -0.04818225] 
B1: [0.67792452 0.72156084 0.14059977] 
B2: [-0.55340796 -0.82022205 -0.14482893] 
B3: [ 0.6798923  -0.73172734 -0.0481826 ] 
C1: [-0.98804544  0.06322703  0.14060068] 
C2: [ 0.96460767 -0.22035507 -0.14482984] 
C3: [ 0.00396454 -0.99883067 -0.04818268] 


--------------------------------------
Number 1532 ------------------------------
 +23 (000) +2 (100) -1 (110) +3 (111) +6 (200) +2 (210) -3 (211) +1 (220) +1 (221) -2 (222) -3 (300) -3 (310) -1 (311) -3 (320) -2 (321) +3 (330) -2 (331) +1 (332) > 0
npa2:             -7.407167538288206
npa3:             -5.618091992381871
qubit violation:  -5.6180929857591355
qutrit violation: -5.61809244415042
algebraic bound: 137.0

Qubit violation
***************

violation: -5.6180929857591355
state:     [-0.46879-0.06724j  0.     -0.j      -0.     +0.j      -0.36457+0.22865j
  0.04951-0.01344j  0.53492+0.j      -0.17488+0.50549j -0.07082+0.10314j]
A1: [-0.10662049  0.04636978  0.99321796] 
A2: [ 0.23948164 -0.10413105 -0.96530062] 
A3: [ 0.89696245 -0.38989442  0.20842441] 
B1: [ 0.56408727 -0.82344268  0.06121849] 
B2: [-0.56305522  0.82189047  0.08639959] 
B3: [ 0.01794832 -0.02666768  0.99948323] 
C1: [-0.96259318 -0.26385331  0.06161012] 
C2: [0.96084044 0.26342216 0.08599088] 
C3: [-0.03068621 -0.00816032  0.99949577] 


--------------------------------------
Number 1533 ------------------------------
 +23 (000) -2 (100) -1 (110) +4 (111) +2 (200) -1 (211) -3 (220) +2 (221) -2 (222) -3 (300) -1 (310) -1 (320) -1 (321) +3 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -12.503064658370981
qubit violation:  -12.50306125870579
qutrit violation: -12.503065809130975
algebraic bound: 101.0

Qubit violation
***************

violation: -12.50306125870579
state:     [-0.01842-0.00138j  0.70465+0.j      -0.02154-0.05095j  0.04273+0.03701j
  0.     +0.j       0.     -0.j      -0.64708-0.27732j  0.03359+0.01143j]
A1: [-0.81816838  0.57000064 -0.07549673] 
A2: [ 0.51194799 -0.85581428  0.07410244] 
A3: [-0.63844953 -0.76963625  0.00649826] 
B1: [-0.64882195 -0.75719856  0.07536804] 
B2: [ 0.90259383  0.42410861 -0.07386613] 
B3: [ 0.70205043 -0.71210033 -0.00617344] 
C1: [ 0.97027927 -0.24081255  0.02382025] 
C2: [-0.98378571 -0.17781639 -0.02338756] 
C3: [-0.15928034 -0.98723193 -0.00165895] 


--------------------------------------
Number 1534 ------------------------------
 +23 (000) -3 (100) -1 (110) +3 (111) +1 (200) +1 (210) -5 (211) -1 (220) -1 (222) -3 (300) +1 (310) -3 (311) +1 (320) +4 (322) +3 (330) -2 (331) -1 (332) -2 (333) > 0
npa2:             -16.18198250000311
qubit violation:  -16.18198996047009
qutrit violation: -16.181985553408712
algebraic bound: 105.0

Qubit violation
***************

violation: -16.18198996047009
state:     [ 0.66366+0.21751j -0.05236+0.01447j -0.06835+0.06624j  0.01377-0.09673j
  0.     +0.j      -0.     -0.j      -0.02984-0.01996j  0.69957+0.j     ]
A1: [ 0.28948592 -0.95000851 -0.11696897] 
A2: [0.77845182 0.6207221  0.09336396] 
A3: [ 0.93092372 -0.36394223 -0.03044781] 
B1: [ 0.78991219 -0.60196331  0.11695682] 
B2: [ 0.26923069  0.95853891 -0.09337021] 
B3: [0.96817689 0.24840846 0.03044238] 
C1: [ 0.98708594 -0.15837627  0.02404804] 
C2: [-0.22333627  0.97455615 -0.01900562] 
C3: [0.73545585 0.67754223 0.00642066] 


--------------------------------------
Number 1535 ------------------------------
 +23 (000) -3 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +4 (221) +3 (222) -2 (300) +1 (310) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -12.060757628098237
qubit violation:  -12.060756717571712
qutrit violation: -12.060760872430976
algebraic bound: 101.0

Qubit violation
***************

violation: -12.060756717571712
state:     [-0.00739+0.01796j  0.01557-0.02418j -0.     +0.j       0.70647+0.j
 -0.29669-0.64092j -0.01921+0.02108j  0.     -0.j      -0.00603+0.00655j]
A1: [-0.57089996 -0.82101352 -0.00316457] 
A2: [ 0.9997901   0.01793241 -0.00990696] 
A3: [ 0.40103762 -0.91595392 -0.01404341] 
B1: [ 0.72011972 -0.69379838 -0.00844284] 
B2: [-0.98382525 -0.17711618 -0.02678926] 
B3: [-0.21446871 -0.97599897 -0.03780279] 
C1: [-0.82214628  0.56920979  0.00869976] 
C2: [0.94261761 0.33281085 0.02662601] 
C3: [0.05497319 0.99777    0.03785434] 


--------------------------------------
Number 1536 ------------------------------
 +23 (000) -3 (100) -1 (110) +7 (111) +3 (200) -2 (211) +4 (220) -1 (221) +5 (222) +1 (300) -2 (310) +2 (311) -1 (320) -3 (321) -2 (322) +2 (330) -3 (331) +1 (333) > 0
npa2:             -17.18526161491492
qubit violation:  -17.185264873834026
qutrit violation: -17.185262887553215
algebraic bound: 121.0

Qubit violation
***************

violation: -17.185264873834026
state:     [ 0.49235+0.17793j -0.     +0.j       0.02037+0.00801j  0.48511-0.19683j
  0.     +0.j      -0.29643+0.29903j  0.52353-0.j       0.     -0.j     ]
A1: [-0.82451138  0.32509779 -0.46313325] 
A2: [-0.22738194  0.08961744  0.96967323] 
A3: [-0.70232468  0.27689046  0.65579853] 
B1: [-0.88593978 -0.02549992  0.46309876] 
B2: [-0.24427416 -0.00701105 -0.96968087] 
B3: [-0.75460225 -0.02169932 -0.65582359] 
C1: [-0.64176423  0.61120798 -0.46320997] 
C2: [-0.17706034  0.16860139  0.96965107] 
C3: [-0.54673318  0.52067232  0.65573102] 


--------------------------------------
Number 1537 ------------------------------
 +23 (000) -4 (100) -1 (110) +6 (111) +1 (200) +1 (210) -3 (211) -1 (220) +2 (221) +1 (222) -2 (300) +2 (310) -4 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -15.943067895931208
qubit violation:  -15.94307088698407
qutrit violation: -15.94307012738141
algebraic bound: 109.0

Qubit violation
***************

violation: -15.94307088698407
state:     [ 0.40987-0.29176j  0.02067+0.00555j  0.03443-0.04151j  0.53949-0.j
 -0.01463+0.01077j -0.44327-0.10818j  0.30759-0.38644j  0.     -0.j     ]
A1: [ 3.68794190e-02 -5.91014313e-04 -9.99319548e-01] 
A2: [ 0.88116113 -0.0179274   0.4724761 ] 
A3: [ 0.89293749 -0.01802319 -0.44981974] 
B1: [-0.43522553  0.11556885  0.89287321] 
B2: [ 0.96641923 -0.25669494  0.01189891] 
B3: [ 0.54590126 -0.14502874  0.82520208] 
C1: [-0.62525255 -0.75370316 -0.20246184] 
C2: [ 0.391095    0.47124118 -0.79055452] 
C3: [-0.18832965 -0.22721591 -0.95546056] 


--------------------------------------
Number 1538 ------------------------------
 +23 (000) -4 (100) -1 (110) +7 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -2 (300) +2 (310) -4 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -15.5566613612907
qubit violation:  -15.556667992757312
qutrit violation: -15.556662830759265
algebraic bound: 111.0

Qubit violation
***************

violation: -15.556667992757312
state:     [ 0.12782+0.43734j -0.00416-0.00227j  0.     +0.j       0.51428-0.j
  0.     +0.j      -0.19296-0.4767j   0.09788+0.49943j  0.0534 +0.03937j]
A1: [-0.48135155 -0.35769563  0.80022155] 
A2: [0.79328053 0.5886858  0.1554189 ] 
A3: [0.30938446 0.22912008 0.92292212] 
B1: [ 0.51182891 -0.31176144  0.80052231] 
B2: [-0.84339415  0.51447387  0.15492887] 
B3: [-0.32886     0.20104344  0.92273107] 
C1: [-0.3427113   0.31218197  0.88605383] 
C2: [ 0.73931054 -0.67334572 -0.00504524] 
C3: [ 0.39041373 -0.35553063  0.84922028] 


--------------------------------------
Number 1539 ------------------------------
 +23 (000) -4 (100) -1 (110) +7 (111) -1 (211) -2 (220) +2 (221) -2 (222) -3 (300) +1 (310) -3 (311) +2 (320) -1 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -11.273458319759527
npa3:             -10.898988523678561
qubit violation:  -10.898988984390583
qutrit violation: -10.898989294965592
algebraic bound: 121.0

Qubit violation
***************

violation: -10.898988984390583
state:     [-1.0061e-01-3.6760e-02j  0.0000e+00-0.0000e+00j -7.0000e-05+3.0000e-05j
  7.0646e-01+0.0000e+00j  6.6191e-01+1.6845e-01j -4.5370e-02-9.6950e-02j
  4.4300e-02+9.7530e-02j  0.0000e+00+0.0000e+00j]
A1: [ 0.97226108  0.18513691 -0.14294309] 
A2: [-0.37294461 -0.92588348  0.06043264] 
A3: [ 0.90853429 -0.39712411 -0.12983794] 
B1: [-0.81350277 -0.5637203   0.14294286] 
B2: [ 0.92179599 -0.38293609 -0.06043264] 
B3: [-0.35352977 -0.92636866  0.12983767] 
C1: [0.81998938 0.55429841 0.14272593] 
C2: [-0.91731962  0.39355655 -0.06031544] 
C3: [0.36423598 0.92223698 0.12965762] 


--------------------------------------
Number 1540 ------------------------------
 +23 (000) -4 (100) -1 (110) +7 (111) -1 (211) -3 (220) +2 (221) -2 (222) -3 (300) +1 (310) -3 (311) +1 (320) -1 (321) +3 (322) +3 (330) -3 (331) -1 (332) -1 (333) > 0
npa2:             -11.605198351365402
qubit violation:  -11.605199079776249
qutrit violation: -11.605199143349369
algebraic bound: 109.0

Qubit violation
***************

violation: -11.605199079776249
state:     [ 0.525  +0.j      -0.     -0.j      -0.01321+0.02853j  0.45989+0.1843j
 -0.04061+0.06533j -0.38865-0.21291j -0.28515-0.44081j -0.     +0.j     ]
A1: [ 0.50264679 -0.80491349 -0.31537356] 
A2: [-0.47093132  0.75368937 -0.45844959] 
A3: [ 0.15815634 -0.25376149 -0.95424927] 
B1: [ 0.4028354  -0.85922363  0.31537025] 
B2: [-0.37704943  0.80476907  0.45845444] 
B3: [ 0.12717144 -0.27062587  0.9542479 ] 
C1: [-0.01465874 -0.25549874 -0.96669825] 
C2: [-0.029278   -0.51184413  0.85857928] 
C3: [-0.05338979 -0.9323426  -0.35761266] 


--------------------------------------
Number 1541 ------------------------------
 +23 (000) -4 (100) -1 (110) +8 (111) +1 (200) +1 (210) -2 (211) -1 (220) +2 (221) -2 (300) +2 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -14.434975747959328
qubit violation:  -14.43497401009521
qutrit violation: -14.434977929581798
algebraic bound: 113.0

Qubit violation
***************

violation: -14.43497401009521
state:     [ 4.0023e-01+2.9869e-01j  2.5350e-02-3.7300e-02j -0.0000e+00+0.0000e+00j
  4.4086e-01-1.6300e-01j  1.1000e-04-8.0000e-05j  2.5512e-01+3.9507e-01j
  5.5109e-01+0.0000e+00j  1.7400e-03+5.2540e-02j]
A1: [ 0.24177832 -0.64317483  0.72654618] 
A2: [ 0.10298647 -0.28901019 -0.9517704 ] 
A3: [ 0.33568798 -0.90799652 -0.25071076] 
B1: [-0.57833841 -0.37792428  0.72297847] 
B2: [-0.25563302 -0.16072231 -0.95332055] 
B3: [-0.81216339 -0.5244058  -0.25571307] 
C1: [ 9.04511785e-04 -3.82737206e-01 -9.23856782e-01] 
C2: [-0.00151088  0.99409231  0.10852728] 
C3: [-6.07897815e-04  6.24146051e-01 -7.81307437e-01] 


--------------------------------------
Number 1542 ------------------------------
 +23 (000) -4 (100) +4 (110) -2 (111) +3 (210) -4 (211) -2 (220) +2 (221) -1 (222) -3 (300) -1 (310) -2 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -15.413589747097895
qubit violation:  -15.413599600841671
qutrit violation: -15.413591584356034
algebraic bound: 129.0

Qubit violation
***************

violation: -15.413599600841671
state:     [ 0.10002-5.4980e-02j  0.     -1.0000e-05j  0.1046 +6.7226e-01j
 -0.11394+6.5900e-03j  0.     -0.0000e+00j  0.70573+0.0000e+00j
 -0.113  +1.5960e-02j -0.     -0.0000e+00j]
A1: [-0.33564048 -0.93209784  0.13615832] 
A2: [ 0.99967087  0.02254043 -0.01225071] 
A3: [ 0.45191952 -0.88365969  0.1221241 ] 
B1: [ 0.6441554  -0.75267076 -0.13620043] 
B2: [-0.94278856 -0.33316587  0.01225713] 
B3: [-0.10946496 -0.98645531 -0.1221611 ] 
C1: [-0.25766298 -0.95658829  0.13619335] 
C2: [ 0.99441065  0.10486796 -0.01225431] 
C3: [ 0.5232233  -0.84339509  0.12215607] 


--------------------------------------
Number 1543 ------------------------------
 +23 (000) -7 (100) +3 (110) +1 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +4 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -11.29987318876639
npa3:             -10.942973036475763
qubit violation:  -10.942979248408975
qutrit violation: -10.942973847461296
algebraic bound: 127.0

Qubit violation
***************

violation: -10.942979248408975
state:     [ 5.1375e-01+0.j       0.0000e+00-0.j       2.4000e-03-0.00456j
 -4.7126e-01+0.17758j -4.0000e-05+0.00072j -3.3169e-01+0.34218j
  4.3577e-01+0.25067j  1.5960e-02+0.04818j]
A1: [ 0.02238502 -0.54890751 -0.83558326] 
A2: [ 0.02778769 -0.68287103  0.73001038] 
A3: [ 0.02798033 -0.6864078  -0.72667844] 
B1: [-0.17931372  0.34329924 -0.92195019] 
B2: [ 0.45695596 -0.87492945 -0.16028055] 
B3: [-0.10193868  0.19515073 -0.97546133] 
C1: [ 0.38524833  0.3441697  -0.85623062] 
C2: [0.53039393 0.47379944 0.70299113] 
C3: [ 0.49093914  0.43858612 -0.75274238] 


--------------------------------------
Number 1544 ------------------------------
 +24 (000) -1 (100) -1 (110) +3 (111) +5 (200) +3 (210) -3 (211) +3 (220) +4 (221) +4 (222) -2 (300) +1 (310) -1 (311) -1 (320) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.986658419088144
npa3:             -8.353947149101323
qubit violation:  -8.353948186338346
qutrit violation: -8.353948314743041
algebraic bound: 120.0

Qubit violation
***************

violation: -8.353948186338346
state:     [-0.     -0.j      -0.50799-0.03238j -0.43035+0.15852j  0.     -0.j
  0.51437+0.j       0.0039 -0.0366j   0.00259+0.00767j  0.50438-0.10084j]
A1: [ 0.03206609 -0.69639338 -0.71694354] 
A2: [ 0.02211235 -0.48106665  0.87640512] 
A3: [ 0.0444409  -0.96561412 -0.25615306] 
B1: [-0.14008048 -0.44273885  0.88564088] 
B2: [-0.21501297 -0.67770148 -0.70319992] 
B3: [-0.25784909 -0.81396391  0.52055413] 
C1: [-0.05056079  0.4616274  -0.88563184] 
C2: [-0.07797075  0.70668779  0.70321613] 
C3: [-0.09326548  0.84873134 -0.52053499] 


--------------------------------------
Number 1545 ------------------------------
 +24 (000) +1 (100) -2 (110) +4 (111) +7 (200) +2 (210) -2 (211) +2 (220) +3 (221) -1 (222) -2 (300) -1 (310) -3 (320) -1 (321) -2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.656400819296834
npa3:             -7.511525450920274
qubit violation:  -7.5115265506631514
qutrit violation: -7.511526385255994
algebraic bound: 130.0

Qubit violation
***************

violation: -7.5115265506631514
state:     [-0.22108-0.02286j  0.161  +0.58413j  0.     -0.j      -0.17884-0.13198j
 -0.     -0.j       0.01699-0.22161j  0.69618+0.j       0.     -0.j     ]
A1: [ 0.79412903 -0.58390896  0.16855093] 
A2: [ 0.791604   -0.58758628  0.16764668] 
A3: [-0.68878061 -0.6943838  -0.20835647] 
B1: [-0.07364691 -0.98293844  0.16854719] 
B2: [-0.07810438 -0.98274743  0.16765181] 
B3: [-0.95402438  0.21546219 -0.20835917] 
C1: [-0.56264231  0.8093372  -0.16854355] 
C2: [-0.5663855   0.80690663 -0.16765768] 
C3: [-0.71240505 -0.67012206  0.20836384] 


--------------------------------------
Number 1546 ------------------------------
 +24 (000) -1 (100) +3 (110) +7 (200) -1 (210) +3 (211) +4 (220) -3 (221) +4 (222) -3 (310) +2 (311) -4 (320) -1 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -13.446945909192024
npa3:             -13.23276130034229
qubit violation:  -13.232762064609027
qutrit violation: -13.23276348700194
algebraic bound: 152.0

Qubit violation
***************

violation: -13.232762064609027
state:     [-0.58793-0.19377j -0.16713+0.11969j -0.20237-0.0361j  -0.     -0.j
  0.02192-0.20439j -0.     +0.j      -0.     -0.j       0.70001-0.j     ]
A1: [-0.85628643 -0.50285126  0.11795834] 
A2: [-0.14604239  0.95615792 -0.25383784] 
A3: [-0.61415069  0.76066852 -0.21024349] 
B1: [-0.5612579   0.81919225  0.11795606] 
B2: [ 0.94366634  0.21226813 -0.25384263] 
B3: [ 0.71605653  0.665628   -0.2102437 ] 
C1: [0.19467976 0.97374862 0.11795515] 
C2: [ 0.81078164 -0.52743952 -0.25385171] 
C3: [ 0.97647178 -0.04797511 -0.21024095] 


--------------------------------------
Number 1547 ------------------------------
 +24 (000) -1 (110) +3 (111) +4 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (300) -2 (310) -2 (320) -2 (321) +2 (322) +4 (330) -4 (331) +2 (332) +2 (333) > 0
npa2:             -14.606841697454882
qubit violation:  -14.606840547974478
qutrit violation: -14.606842976145419
algebraic bound: 124.0

Qubit violation
***************

violation: -14.606840547974478
state:     [-3.1000e-04+7.0000e-05j -3.6335e-01+3.4020e-01j  2.0722e-01-3.6351e-01j
  2.0300e-03-5.5160e-02j  1.4061e-01+4.7743e-01j -0.0000e+00+0.0000e+00j
 -8.3200e-02-4.3960e-02j  5.6351e-01-0.0000e+00j]
A1: [-0.00830834 -0.27389318  0.9617242 ] 
A2: [-9.75005523e-04 -8.31053651e-02 -9.96540246e-01] 
A3: [-0.02402362 -0.93843953 -0.34460714] 
B1: [ 0.63184359 -0.64053605  0.43644843] 
B2: [-0.69936003  0.70895877 -0.09095601] 
B3: [-0.35261576  0.3574264   0.86481701] 
C1: [ 0.63372552 -0.33883574  0.6954008 ] 
C2: [-0.37683117  0.2008233  -0.9042501 ] 
C3: [ 0.5639168  -0.30330291 -0.76811793] 


--------------------------------------
Number 1548 ------------------------------
 +24 (000) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (300) -2 (310) -2 (320) -2 (321) +2 (322) +4 (330) -4 (331) +2 (332) +2 (333) > 0
npa2:             -14.579313471232922
qubit violation:  -14.579315886425615
qutrit violation: -14.579315155387832
algebraic bound: 124.0

Qubit violation
***************

violation: -14.579315886425615
state:     [ 2.6765e-01-5.3420e-01j -3.2818e-01+1.5319e-01j  1.0000e-05-1.0000e-05j
  0.0000e+00-0.0000e+00j  5.1900e-03-1.2976e-01j  7.4520e-02+3.5290e-02j
  1.8262e-01-2.0488e-01j  6.4253e-01+0.0000e+00j]
A1: [-0.35564932  0.92486888  0.13465192] 
A2: [ 0.64819123 -0.74575582 -0.15393632] 
A3: [ 0.95175628  0.29307265 -0.09093088] 
B1: [-0.91724492  0.3748863  -0.13461806] 
B2: [ 0.98731196 -0.03909873  0.15390378] 
B3: [0.43888393 0.8939313  0.09092705] 
C1: [ 0.80341016 -0.39761578  0.44320856] 
C2: [-0.75187327  0.12598694 -0.64715831] 
C3: [-0.05187623 -0.69921136 -0.7130304 ] 


--------------------------------------
Number 1549 ------------------------------
 +24 (000) -1 (110) +6 (111) +4 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (300) -2 (310) -2 (311) -2 (320) -2 (321) +2 (322) +4 (330) -2 (331) +2 (332) > 0
npa2:             -10.951204134732706
npa3:             -10.95120318812102
qubit violation:  -10.951205248456464
qutrit violation: -10.951205761436414
algebraic bound: 124.0

Qubit violation
***************

violation: -10.951205248456464
state:     [-6.3784e-01+2.736e-01j  7.6970e-02+1.466e-02j -6.1520e-02+4.854e-02j
  1.0000e-05+2.000e-05j  3.7580e-02+6.874e-02j -0.0000e+00-0.000e+00j
  0.0000e+00+0.000e+00j  7.0703e-01+0.000e+00j]
A1: [-0.56582234  0.81932105  0.09251   ] 
A2: [ 0.01225795 -0.99376598 -0.11081033] 
A3: [-0.90414743 -0.42479259 -0.0454828 ] 
B1: [-0.90231351 -0.42102791  0.0925517 ] 
B2: [ 0.98184895 -0.15389699 -0.11085287] 
B3: [ 0.26780966 -0.96239734 -0.04549012] 
C1: [0.2732878  0.95746959 0.0925514 ] 
C2: [-0.7596767  -0.64078307 -0.11085292] 
C3: [-0.90244568  0.42839512 -0.04549071] 


--------------------------------------
Number 1550 ------------------------------
 +24 (000) -2 (100) -2 (110) +7 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -2 (300) +2 (310) -3 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -11.865263307354766
npa3:             -10.996063673937876
qubit violation:  -10.99606484689
qutrit violation: -10.996064414774679
algebraic bound: 122.0

Qubit violation
***************

violation: -10.99606484689
state:     [ 0.00074-2.0100e-03j  0.00432+4.9900e-03j -0.40248-5.8127e-01j
  0.00592+8.7900e-03j  0.     -0.0000e+00j  0.70703+0.0000e+00j
 -0.00396-3.3000e-04j  0.0051 -6.7400e-03j]
A1: [0.98909355 0.14727346 0.00211528] 
A2: [ 0.97256847 -0.23259612  0.00310291] 
A3: [ 0.05172265  0.99865824 -0.00254803] 
B1: [-0.367292   -0.93009438 -0.00458766] 
B2: [ 0.00645688 -0.99995395 -0.00710254] 
B3: [-0.98444107  0.17559328  0.00654093] 
C1: [-0.51306268 -0.85831472 -0.00790792] 
C2: [-0.79634457 -0.60472287 -0.01206571] 
C3: [ 0.73948631 -0.67308384  0.01086965] 


--------------------------------------
Number 1551 ------------------------------
 +24 (000) -2 (100) -3 (110) +7 (111) +3 (200) -1 (210) -1 (211) +3 (220) -5 (221) +5 (222) +1 (300) -3 (311) -1 (320) -1 (321) -3 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -13.535998847625862
npa3:             -12.000006596789795
qubit violation:  -12.000010290081285
qutrit violation: -12.00000963687928
algebraic bound: 114.0

Qubit violation
***************

violation: -12.000010290081285
state:     [ 0.33981+0.50979j  0.1894 +0.10195j -0.0082 +0.20384j -0.     +0.j
 -0.18141-0.11558j  0.00331-0.01357j  0.     -0.j       0.70021+0.j     ]
A1: [0.80506158 0.55273855 0.2153043 ] 
A2: [-0.4973914   0.85041948 -0.17143077] 
A3: [0.91489876 0.31308347 0.25483133] 
B1: [ 0.08980236 -0.97871835  0.18451542] 
B2: [ 0.98817483  0.02885458 -0.15059187] 
B3: [-0.17380621 -0.96003789  0.21935962] 
C1: [-0.84345131 -0.49217382  0.2153017 ] 
C2: [ 0.43365659 -0.88462103 -0.17142813] 
C3: [-0.93540155 -0.24512905  0.25482482] 


--------------------------------------
Number 1552 ------------------------------
 +24 (000) -3 (100) +1 (110) +3 (111) +6 (200) -5 (210) +5 (220) -3 (221) +1 (222) +3 (300) -1 (310) -2 (311) -2 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -12.121790351929484
npa3:             -10.729440866227115
qubit violation:  -10.729441759462198
qutrit violation: -10.729441693303055
algebraic bound: 146.0

Qubit violation
***************

violation: -10.729441759462198
state:     [ 0.05103+0.0173j   0.12533+0.48098j  0.56229-0.j       0.     -0.j
 -0.01649+0.42437j -0.0024 +0.00147j -0.02388-0.0806j   0.32085-0.3788j ]
A1: [ 0.26130888  0.88482092 -0.38575848] 
A2: [0.28206055 0.9550714  0.09099705] 
A3: [0.0583224  0.19782384 0.97850101] 
B1: [-0.64075595  0.21670984  0.73652472] 
B2: [-0.89284657  0.30187307  0.33421199] 
B3: [-0.56549471  0.19103982 -0.80232133] 
C1: [-0.32666644 -0.49759785 -0.80354553] 
C2: [-0.08228368 -0.12523961 -0.98870847] 
C3: [ 0.49429006  0.75302847 -0.43431033] 


--------------------------------------
Number 1553 ------------------------------
 +24 (000) -3 (100) -1 (110) +4 (111) +3 (200) -1 (210) -1 (211) +3 (220) -5 (221) +5 (222) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +2 (331) +1 (332) +3 (333) > 0
npa2:             -13.327179518869848
npa3:             -12.540913189733388
qubit violation:  -12.540917329879028
qutrit violation: -12.540916543477522
algebraic bound: 114.0

Qubit violation
***************

violation: -12.540917329879028
state:     [-4.0000e-05+4.0000e-05j -4.4383e-01-5.7990e-02j  4.4730e-01-1.5270e-02j
  1.2318e-01+1.0633e-01j -0.0000e+00+0.0000e+00j  5.2234e-01+1.1649e-01j
  5.3521e-01+0.0000e+00j  0.0000e+00+0.0000e+00j]
A1: [ 0.02821256 -0.45475604  0.89016908] 
A2: [-0.01002745  0.16321725  0.9865392 ] 
A3: [-0.05926389  0.95798191  0.28063935] 
B1: [ 0.98633233 -0.07833571  0.14495535] 
B2: [0.83042899 0.52763289 0.1788609 ] 
B3: [-0.12264495  0.98955497  0.07575739] 
C1: [-0.16074324 -0.97629526  0.14494543] 
C2: [-0.71155772 -0.67948359  0.17885095] 
C3: [-0.93117271  0.35661988  0.07576048] 


--------------------------------------
Number 1554 ------------------------------
 +24 (000) -3 (100) -1 (110) +4 (111) +6 (200) -3 (210) +3 (220) -4 (221) +3 (222) +3 (300) -1 (310) -3 (311) -1 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -11.73230235630357
npa3:             -10.335445531161135
qubit violation:  -10.335451493867097
qutrit violation: -10.335446394898183
algebraic bound: 134.0

Qubit violation
***************

violation: -10.335451493867097
state:     [-0.     +0.j      -0.33031-0.2604j   0.52533+0.j      -0.01338+0.00806j
  0.28901+0.43038j -0.     -0.j      -0.04513+0.01062j  0.37532-0.36756j]
A1: [ 0.97302364 -0.22942554 -0.02426963] 
A2: [ 0.90045741 -0.21230306 -0.3796105 ] 
A3: [-0.13054885  0.03081605 -0.99096289] 
B1: [ 0.33914478 -0.90157043  0.26861065] 
B2: [ 0.35055472 -0.93191203 -0.09301413] 
B3: [ 0.05666907 -0.15067446 -0.98695791] 
C1: [ 0.85570579 -0.5168938   0.024257  ] 
C2: [ 0.79188431 -0.47835746  0.37959638] 
C3: [-0.11482226  0.06931619  0.99096475] 


--------------------------------------
Number 1555 ------------------------------
 +24 (000) -3 (100) -1 (110) +5 (111) +6 (200) -3 (210) +3 (220) -5 (221) +5 (222) +3 (300) -1 (310) -2 (311) -2 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -13.582164990487037
npa3:             -11.708020204319915
qubit violation:  -11.708027311656046
qutrit violation: -11.708021154681
algebraic bound: 140.0

Qubit violation
***************

violation: -11.708027311656046
state:     [ 0.00244-0.00508j  0.54319+0.j       0.41247-0.26875j  0.03238+0.01991j
  0.42969+0.23873j -0.00177+0.0278j  -0.     +0.j       0.26952-0.38218j]
A1: [ 0.03501227 -0.5465511  -0.83669355] 
A2: [ 0.06377602 -0.99492734 -0.07779721] 
A3: [ 0.04378486 -0.68273091  0.72935689] 
B1: [-0.63858215 -0.3917608  -0.66237179] 
B2: [-0.83718686 -0.5135106   0.18821593] 
B3: [-0.39832936 -0.24425556  0.88412275] 
C1: [-0.23171979 -0.48815311  0.84143482] 
C2: [0.14393339 0.30339455 0.9419316 ] 
C3: [0.40517668 0.85378199 0.3269377 ] 


--------------------------------------
Number 1556 ------------------------------
 +24 (000) -3 (100) +2 (110) +1 (111) +6 (200) -5 (210) +4 (220) -3 (221) +3 (222) +3 (300) -3 (311) -1 (320) -2 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -11.4968888118958
npa3:             -9.439155750856216
qubit violation:  -9.439153747103335
qutrit violation: -9.439157414390902
algebraic bound: 146.0

Qubit violation
***************

violation: -9.439153747103335
state:     [ 0.     -0.j       0.08681+0.02181j  0.70651+0.j       0.     +0.j
  0.08767+0.01803j -0.68785-0.06065j -0.     +0.j      -0.08567-0.0259j ]
A1: [-0.13958158  0.98929005  0.04268679] 
A2: [-0.18676992  0.98124095  0.04778258] 
A3: [-0.98954347 -0.09430071  0.10913789] 
B1: [ 0.09235174  0.99482049 -0.04246431] 
B2: [ 0.1397812   0.98902938 -0.04776991] 
B3: [ 0.99291569 -0.04682673 -0.10920453] 
C1: [-0.18229497  0.98230711  0.04290928] 
C2: [-0.22909451  0.97223027  0.04779042] 
C3: [-0.98453746 -0.13702594  0.10913221] 


--------------------------------------
Number 1557 ------------------------------
 +24 (000) -3 (100) +2 (111) -3 (200) +1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.58824343997906
qubit violation:  -14.588246759143644
qutrit violation: -14.588246963722476
algebraic bound: 124.0

Qubit violation
***************

violation: -14.588246759143644
state:     [ 0.07051-0.05902j -0.     -0.j      -0.     -0.j       0.70636+0.j
  0.47933-0.49592j  0.02318+0.08897j  0.03315+0.08577j  0.     -0.j     ]
A1: [-0.75641333  0.64662671 -0.09855337] 
A2: [-0.83308176 -0.54630589 -0.08674476] 
A3: [-0.40997112 -0.91155243 -0.03155699] 
B1: [ 0.85594003 -0.50759549  0.09855698] 
B2: [-0.2486025  -0.9647124   0.08675707] 
B3: [-0.73073913 -0.68192662  0.03156593] 
C1: [ 0.90812286 -0.40694551  0.09853028] 
C2: [-0.13724981 -0.98673119  0.08674125] 
C3: [-0.64843605 -0.76061447  0.03156453] 


--------------------------------------
Number 1558 ------------------------------
 +24 (000) -3 (100) -3 (110) +9 (111) +4 (200) -1 (210) -3 (211) +3 (220) -3 (221) +3 (222) +1 (300) -1 (310) -3 (311) -1 (321) -3 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -12.84928423552877
npa3:             -11.451128564673645
qubit violation:  -11.451134974398794
qutrit violation: -11.451129331738443
algebraic bound: 120.0

Qubit violation
***************

violation: -11.451134974398794
state:     [ 0.     -0.j      -0.26153-0.39268j  0.51279+0.j       0.01606-0.00907j
 -0.09469-0.49147j -0.     +0.j      -0.02693+0.0029j  -0.42822+0.28196j]
A1: [ 0.83798804 -0.07732977  0.54018163] 
A2: [ 0.05117009 -0.00391581  0.99868232] 
A3: [-0.75838379  0.07092336  0.64793823] 
B1: [-0.01472587  0.15079642  0.98845517] 
B2: [ 0.06988242 -0.71159391  0.69910703] 
B3: [ 0.09666316 -0.98504232 -0.14264604] 
C1: [-0.74092189  0.39546677 -0.54280828] 
C2: [-0.04219285  0.02343865 -0.99883456] 
C3: [ 0.67417702 -0.35877625 -0.64557338] 


--------------------------------------
Number 1559 ------------------------------
 +24 (000) -4 (100) -1 (110) +3 (111) -2 (200) +2 (210) -2 (211) +2 (220) -4 (221) +4 (222) +2 (300) +1 (310) -4 (311) -2 (320) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -8.244122196448437
npa3:             -7.741103585771313
qubit violation:  -7.74110534197944
qutrit violation: -7.741105584274529
algebraic bound: 114.0

Qubit violation
***************

violation: -7.74110534197944
state:     [-0.     +0.j      -0.40349+0.12274j  0.68289+0.j      -0.     -0.j
  0.10526+0.40838j -0.00513+0.00719j  0.     +0.j      -0.41193-0.09041j]
A1: [ 0.19214548 -0.14785214 -0.97016486] 
A2: [-0.67077448  0.51614733  0.53259133] 
A3: [ 0.5933737  -0.45658885  0.66289839] 
B1: [0.09521487 0.22297161 0.9701638 ] 
B2: [-0.33238832 -0.77837724 -0.5325851 ] 
B3: [ 0.29403134  0.68855369 -0.66290225] 
C1: [ 0.15598585  0.18560872 -0.97016381] 
C2: [-0.54454353 -0.64795661  0.53256415] 
C3: [0.48169642 0.57317443 0.66290243] 


--------------------------------------
Number 1560 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (311) +1 (320) -2 (321) +2 (330) -4 (331) -3 (332) +5 (333) > 0
npa2:             -15.334872108279377
npa3:             -15.304937986039548
qubit violation:  -15.304937218801705
qutrit violation: -15.304940909457208
algebraic bound: 126.0

Qubit violation
***************

violation: -15.304937218801705
state:     [-8.7620e-02-4.9180e-02j -2.4000e-04+3.0000e-05j -1.1937e-01-6.8127e-01j
  0.0000e+00+0.0000e+00j  4.7170e-02+1.0408e-01j  6.9887e-01+0.0000e+00j
  7.1000e-04+1.0019e-01j -0.0000e+00-0.0000e+00j]
A1: [0.94692158 0.28849511 0.1418099 ] 
A2: [ 0.08731684 -0.99611477 -0.01144968] 
A3: [ 0.57553666 -0.81538619  0.06247302] 
B1: [-0.71973265 -0.6794486  -0.14259895] 
B2: [ 0.82195759 -0.56943505  0.01137559] 
B3: [ 0.42309477 -0.9039017  -0.06286874] 
C1: [-0.46599176  0.87324422 -0.14246462] 
C2: [0.96043555 0.27826718 0.01144163] 
C3: [ 0.68878846  0.72223758 -0.06279568] 


--------------------------------------
Number 1561 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (211) +4 (220) -4 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -13.99370667325504
npa3:             -13.76170080143416
qubit violation:  -13.761701774823639
qutrit violation: -13.761703023020202
algebraic bound: 126.0

Qubit violation
***************

violation: -13.761701774823639
state:     [-0.     -0.j       0.68858+0.j      -0.15098+0.04939j -0.15502-0.04946j
 -0.     +0.j      -0.     +0.j       0.43426-0.51022j  0.0533 +0.14965j]
A1: [ 0.98044435  0.01957494 -0.19582057] 
A2: [ 0.1466939  -0.97763218 -0.15071899] 
A3: [-0.18856667 -0.97854318 -0.08304133] 
B1: [0.78262148 0.59089653 0.19581855] 
B2: [ 0.69220621 -0.70578663  0.15071759] 
B3: [ 0.42119866 -0.90315869  0.0830426 ] 
C1: [-0.04503885 -0.9796051   0.1958197 ] 
C2: [ 0.97349185 -0.17204416  0.15071304] 
C3: [0.98311226 0.16308018 0.08303697] 


--------------------------------------
Number 1562 ------------------------------
 +24 (000) -4 (100) -2 (110) +8 (111) -2 (211) -2 (220) +1 (221) -2 (222) -4 (300) +2 (310) -4 (311) +2 (320) -1 (321) +3 (322) +4 (330) -3 (331) -2 (332) -3 (333) > 0
npa2:             -14.281039079781472
qubit violation:  -14.281039441178997
qutrit violation: -14.281041143130613
algebraic bound: 136.0

Qubit violation
***************

violation: -14.281039441178997
state:     [-0.02388-0.02344j -0.52805-0.05177j  0.53058+0.j       0.09604-0.08544j
  0.47905+0.10709j  0.     -0.j      -0.     +0.j       0.10873-0.4081j ]
A1: [-0.36030203  0.24394794 -0.90037317] 
A2: [-0.43282259  0.29227255  0.85278448] 
A3: [-0.7962864   0.5384501  -0.27567999] 
B1: [ 0.65949054 -0.69937425 -0.27558645] 
B2: [-0.51720626  0.54520092 -0.65973756] 
B3: [ 0.2971244  -0.31800299 -0.90032838] 
C1: [-0.72457102  0.63168333 -0.27563201] 
C2: [ 0.56795654 -0.49215618 -0.65970271] 
C3: [-0.32670171  0.28746903 -0.90034857] 


--------------------------------------
Number 1563 ------------------------------
 +24 (000) -5 (100) +2 (110) +3 (111) +8 (200) -5 (210) +3 (220) -3 (221) +3 (222) +3 (300) -2 (310) -1 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -10.681220594362578
npa3:             -7.752098673684557
qubit violation:  -7.342489087937933
qutrit violation: -7.3424891300909865
algebraic bound: 156.0

Qubit violation
***************

violation: -7.342489087937933
state:     [-0.     -0.0000e+00j  0.51288-1.3598e-01j  0.65585+0.0000e+00j
 -0.01327-3.0000e-04j -0.07527-3.0700e-02j  0.     +0.0000e+00j
 -0.     -0.0000e+00j  0.40851+3.3861e-01j]
A1: [ 1.00000000e+00  8.02458100e-12  6.34856057e-12 -8.00665090e-12] 
A2: [ 4.99572606e-12 -6.33986962e-02 -5.01504068e-02  9.96727416e-01] 
A3: [ 7.11930515e-13 -7.60161764e-01 -6.01312566e-01 -2.46124541e-01] 
B1: [1.00000000e+00 9.82505743e-12 2.84824941e-12 8.00337574e-12] 
B2: [ 4.99256192e-12 -7.76422539e-02 -2.24976801e-02 -9.96727412e-01] 
B3: [ 7.13096249e-13 -9.30944104e-01 -2.69751299e-01  2.46124584e-01] 
C1: [ 1.00931041e-10 -7.94574059e-01 -1.81773818e-02  6.06895088e-01] 
C2: [ 1.40643219e-10 -8.03603919e-01 -1.83839271e-02 -5.94880469e-01] 
C3: [2.32436459e-10 2.64190189e-01 6.04382068e-03 9.64451666e-01] 


--------------------------------------
Number 1564 ------------------------------
 +24 (000) -5 (100) -2 (110) +9 (111) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -11.711813634967207
npa3:             -11.16028585924915
qubit violation:  -11.160283455570113
qutrit violation: -11.160286326257776
algebraic bound: 120.0

Qubit violation
***************

violation: -11.160283455570113
state:     [ 0.06536-0.10264j  0.     +0.j      -0.     +0.j       0.70551-0.j
 -0.66823-0.10636j -0.01141+0.12114j -0.0823 +0.08961j -0.     -0.j     ]
A1: [-0.32908168  0.93646082 -0.12143439] 
A2: [ 0.88562291  0.45188623 -0.10710207] 
A3: [ 0.88971027  0.44401456 -0.10614452] 
B1: [0.15996005 0.97961492 0.12152107] 
B2: [-0.951036    0.28990308  0.10717607] 
B3: [-0.95368526  0.28142902  0.10621725] 
C1: [0.71960704 0.68367536 0.1214645 ] 
C2: [-0.58245954  0.80577612  0.10707797] 
C3: [-0.58968592  0.80062926  0.10612848] 


--------------------------------------
Number 1565 ------------------------------
 +24 (000) -6 (100) +3 (110) +4 (200) -2 (210) -1 (211) +3 (220) -3 (221) +3 (222) -2 (300) +1 (310) -4 (311) -1 (320) -3 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -11.541758693454057
npa3:             -10.137148482866543
qubit violation:  -10.137154256238645
qutrit violation: -10.13715119740413
algebraic bound: 138.0

Qubit violation
***************

violation: -10.137154256238645
state:     [-0.     -0.j       0.22984-0.45126j  0.16373+0.46022j  0.01142-0.01349j
  0.53502+0.j       0.00418+0.00697j -0.0825 -0.01884j  0.14156+0.43714j]
A1: [ 0.42214555 -0.66673355 -0.61421454] 
A2: [ 0.45540138 -0.71934776 -0.52454588] 
A3: [ 0.30077865 -0.47583936  0.82650415] 
B1: [-0.09324441 -0.02102445 -0.99542128] 
B2: [ 0.01310606  0.00301761 -0.99990961] 
B3: [ 0.97487696  0.22039374 -0.03227323] 
C1: [0.507321   0.85487135 0.10872158] 
C2: [ 5.10305670e-01  8.59993058e-01 -2.53069968e-04] 
C3: [ 0.02285491  0.03930988 -0.99896566] 


--------------------------------------
Number 1566 ------------------------------
 +24 (000) -7 (100) +2 (110) -1 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +4 (300) +1 (310) -4 (311) -2 (320) +1 (321) -1 (322) +3 (330) +3 (333) > 0
npa2:             -8.193431071938917
npa3:             -6.035439827657413
qubit violation:  -6.028300763283093
qutrit violation: -6.028301099401361
algebraic bound: 150.0

Qubit violation
***************

violation: -6.028300763283093
state:     [-0.01062+0.00215j  0.     -0.j       0.27082-0.16863j  0.63095+0.j
  0.48727-0.40084j  0.     +0.j      -0.1232 -0.29429j -0.00955+0.00507j]
A1: [-1.88336510e-10  8.41183530e-01  5.40749727e-01 -5.33099829e-06] 
A2: [-5.66854473e-10 -2.47274294e-01 -9.68945522e-01 -1.44611728e-05] 
A3: [ 6.93449571e-10  7.26234990e-01 -6.87446535e-01 -2.74442098e-05] 
B1: [-2.43785464e-09 -4.22426129e-01  7.87502635e-01  4.48771392e-01] 
B2: [ 1.00000000e+00 -6.81575962e-10  2.74856030e-09  1.44446621e-09] 
B3: [-3.26595001e-10 -8.48797169e-01 -5.14809490e-01 -1.20476327e-01] 
C1: [-2.43785325e-09 -6.49377952e-01 -6.13934241e-01 -4.48768336e-01] 
C2: [ 1.00000000e+00 -2.47410757e-09 -1.37765344e-09 -1.44445600e-09] 
C3: [-3.26594113e-10  7.19145110e-01 -6.84335864e-01  1.20477079e-01] 


--------------------------------------
Number 1567 ------------------------------
 +24 (000) -8 (100) +4 (110) +3 (200) -2 (210) +2 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -9.187935266406754
npa3:             -7.136562652140952
qubit violation:  -7.136557307513305
qutrit violation: -7.136563837152747
algebraic bound: 144.0

Qubit violation
***************

violation: -7.136557307513305
state:     [ 1.6774e-01-0.44359j -0.0000e+00-0.j       1.5660e-02+0.00393j
 -4.6805e-01-0.07493j -0.0000e+00-0.j       5.7047e-01+0.j
  1.6990e-02+0.47372j -1.5000e-04-0.00178j]
A1: [ 0.26936965  0.94343922 -0.19329358] 
A2: [ 0.27073284  0.9483231  -0.16549024] 
A3: [0.04190011 0.14630584 0.98835157] 
B1: [0.11594044 0.96624068 0.23007975] 
B2: [0.11662502 0.97227183 0.20269693] 
B3: [ 0.02253027  0.18873454 -0.98176956] 
C1: [-0.97770383  0.08172806 -0.19343145] 
C2: [-0.98275318  0.08217312 -0.16566161] 
C3: [-0.1520018   0.01228368  0.98830376] 


--------------------------------------
Number 1568 ------------------------------
 +24 (000) -9 (100) +4 (110) -3 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +2 (300) +1 (310) -4 (311) -2 (320) +1 (321) -1 (322) +1 (330) +1 (333) > 0
npa2:             -6.3666833982991875
npa3:             -4.191463447909005
qubit violation:  -3.8766650262511178
qutrit violation: -3.876665173416759
algebraic bound: 150.0

Qubit violation
***************

violation: -3.8766650262511178
state:     [-0.     -0.j       0.65795+0.j       0.52339+0.08146j  0.01516+0.01548j
 -0.52624+0.07217j  0.     -0.j       0.04006+0.02519j  0.00795-0.04017j]
A1: [-2.62731170e-10 -1.08940160e-02  3.96541245e-02 -9.99154077e-01] 
A2: [-1.14888060e-09 -7.41739255e-01 -6.56359677e-01  1.37894349e-01] 
A3: [-9.99999999e-01 -5.30178783e-10 -4.52445382e-10 -2.40737763e-10] 
B1: [-2.62735722e-10 -2.31247089e-02 -7.81090797e-02 -9.96676586e-01] 
B2: [-1.14888186e-09  5.27499312e-01  8.45994360e-01  7.77046858e-02] 
B3: [-9.99999999e-01  3.66582140e-10  5.74015238e-10 -2.82621537e-10] 
C1: [ 1.00000000e+00 -3.12488831e-09 -3.28741148e-09 -4.14894763e-09] 
C2: [-2.90841518e-10 -4.72555842e-01 -4.89494874e-01 -7.32861316e-01] 
C3: [ 4.66526989e-09  4.16531223e-01  5.31666249e-01 -7.37450151e-01] 


--------------------------------------
Number 1569 ------------------------------
 +25 (000) -2 (100) +2 (110) +3 (200) -3 (210) +3 (211) +5 (220) -1 (221) +3 (222) +2 (300) -1 (310) +3 (311) -3 (320) -1 (321) -1 (322) -3 (331) -5 (332) +2 (333) > 0
npa2:             -15.224043182083058
npa3:             -13.571567190898648
qubit violation:  -13.571568831593737
qutrit violation: -13.57156936060004
algebraic bound: 143.0

Qubit violation
***************

violation: -13.571568831593737
state:     [ 0.14913-0.25077j -0.45485+0.37722j  0.16506+0.06487j  0.03313+0.28988j
  0.     -0.j      -0.00393+0.04581j  0.66858-0.j      -0.     -0.j     ]
A1: [-0.08028064  0.96584132 -0.24638501] 
A2: [ 0.87725813 -0.35075869  0.32769881] 
A3: [0.9271451  0.32590884 0.18489293] 
B1: [0.21689903 0.92850374 0.30138946] 
B2: [ 0.71813667 -0.56237779 -0.40989137] 
B3: [ 0.96982023  0.05995153 -0.23633563] 
C1: [ 0.38953142  0.87030418 -0.30138996] 
C2: [-0.91204496 -0.01279644  0.40989052] 
C3: [-0.73557017  0.63488813  0.23633363] 


--------------------------------------
Number 1570 ------------------------------
 +25 (000) -2 (110) +5 (111) +2 (200) -3 (210) -1 (211) +4 (220) -3 (221) +3 (222) +3 (300) +1 (310) -4 (311) -3 (320) -1 (321) -2 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -11.16980614452605
npa3:             -9.256822036921243
qubit violation:  -9.256824057078457
qutrit violation: -9.256823823632036
algebraic bound: 131.0

Qubit violation
***************

violation: -9.256824057078457
state:     [ 7.0885e-01+0.0000e+00j -0.0000e+00-1.0000e-05j  6.8060e-02+2.0380e-02j
  1.0000e-05-0.0000e+00j  0.0000e+00+0.0000e+00j  1.0000e-05+1.0000e-05j
  1.1763e-01+6.9184e-01j -0.0000e+00+0.0000e+00j]
A1: [ 0.         -0.08287338 -0.99632754  0.02152744] 
A2: [ 0.         -0.86683077  0.27460142 -0.41617121] 
A3: [ 0.          0.90674899 -0.03503343  0.42021295] 
B1: [ 0.         -0.76366968 -0.61236256 -0.20450114] 
B2: [ 0.         -0.46631705  0.79849542  0.38072757] 
B3: [ 0.          0.66515071 -0.66540176 -0.33884366] 
C1: [ 0.00000000e+00 -1.18585313e-05  2.50136802e-05 -1.00000000e+00] 
C2: [ 0.00000000e+00 -1.50964948e-05 -7.75844154e-06  1.00000000e+00] 
C3: [ 0.00000000e+00 -4.36448592e-06 -1.47306103e-05  1.00000000e+00] 


--------------------------------------
Number 1571 ------------------------------
 +25 (000) -3 (100) -2 (110) +4 (111) +1 (200) -2 (211) -2 (220) +3 (221) -1 (222) -5 (300) +1 (310) +1 (320) +1 (321) +2 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -12.144708494973742
npa3:             -12.143364846060486
qubit violation:  -12.143369179401969
qutrit violation: -12.143364845665163
algebraic bound: 127.0

Qubit violation
***************

violation: -12.143369179401969
state:     [-0.     +0.j       0.37874+0.3628j  -0.15878-0.26551j -0.     -0.j
  0.55403-0.j      -0.00446-0.07184j  0.02043-0.0986j  -0.55267-0.03879j]
A1: [0.42074295 0.36209078 0.83178468] 
A2: [0.55122074 0.473152   0.68722846] 
A3: [-0.59308835 -0.50491789  0.62713968] 
B1: [-0.16569055  0.96555679 -0.20061614] 
B2: [-0.16774459  0.98557017  0.02265557] 
B3: [ 0.01300819 -0.1117564  -0.99365051] 
C1: [0.09768337 0.97479057 0.20060263] 
C2: [ 0.09833091  0.99489557 -0.02266979] 
C3: [-0.00515092 -0.11237854  0.99365214] 


--------------------------------------
Number 1572 ------------------------------
 +25 (000) -3 (100) -2 (110) +4 (111) +1 (200) -2 (211) -2 (220) +3 (221) +1 (222) -5 (300) +1 (310) +1 (320) +1 (321) +4 (322) +5 (330) -4 (331) -2 (332) -3 (333) > 0
npa2:             -12.00555806173378
npa3:             -11.889906084418556
qubit violation:  -11.889909646719545
qutrit violation: -11.88990769353116
algebraic bound: 125.0

Qubit violation
***************

violation: -11.889909646719545
state:     [ 0.16669-0.2776j   0.     -0.j       0.     +0.j       0.54322+0.j
 -0.     +0.j      -0.30755+0.44776j  0.4043 +0.36279j  0.09183+0.03842j]
A1: [-0.78710581 -0.32925962  0.52158661] 
A2: [-0.9071587  -0.37949411  0.18178925] 
A3: [0.33806806 0.14142584 0.9304347 ] 
B1: [0.17423209 0.83520963 0.52160148] 
B2: [0.2007958  0.96261502 0.18180591] 
B3: [-0.07482892 -0.35875346  0.93042818] 
C1: [-0.80570656  0.28061299  0.52162567] 
C2: [-0.92862397  0.32340896  0.18183559] 
C3: [ 0.34611484 -0.12053509  0.93041702] 


--------------------------------------
Number 1573 ------------------------------
 +25 (000) -3 (100) -2 (110) +6 (111) +4 (200) -2 (210) +4 (220) -6 (221) +5 (222) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -14.953684287259087
npa3:             -13.453588587625475
qubit violation:  -13.453587177095152
qutrit violation: -13.453590740132606
algebraic bound: 131.0

Qubit violation
***************

violation: -13.453587177095152
state:     [ 0.     +0.j       0.70423+0.j       0.     -0.j       0.     -0.j
  0.00579+0.06156j -0.02491+0.06062j  0.08388+0.69647j  0.02909+0.05462j]
A1: [-0.03420064 -0.99639419  0.0776458 ] 
A2: [-0.92848532 -0.37130992 -0.00662736] 
A3: [-0.94575916  0.31889964 -0.06198875] 
B1: [-0.8669119   0.49240425 -0.07747095] 
B2: [0.101766   0.9947857  0.00671122] 
B3: [0.72132691 0.68981552 0.06198355] 
C1: [-0.98970475 -0.12027584  0.07757681] 
C2: [-0.28978107 -0.95706973 -0.00666508] 
C3: [ 0.3994052  -0.91467392 -0.06202463] 


--------------------------------------
Number 1574 ------------------------------
 +25 (000) -4 (100) -1 (110) +4 (111) +1 (200) +1 (210) -5 (211) -1 (220) -1 (222) -4 (300) +2 (310) -4 (311) +1 (320) +4 (322) +3 (330) -2 (331) -1 (332) -2 (333) > 0
npa2:             -16.13014891075686
qubit violation:  -16.13014461824774
qutrit violation: -16.130149360725795
algebraic bound: 121.0

Qubit violation
***************

violation: -16.13014461824774
state:     [ 7.0195e-01+0.j      -1.0000e-05+0.j      -0.0000e+00-0.j
  0.0000e+00-0.j       8.9520e-02+0.00765j -4.9710e-02+0.06313j
 -4.1480e-02-0.06881j  6.7079e-01+0.19056j]
A1: [-0.87408866 -0.47406521  0.10597657] 
A2: [ 0.73293393 -0.67614927 -0.07503269] 
A3: [-0.12361473 -0.99196326  0.02698494] 
B1: [ 0.00566349  0.99432439 -0.10623977] 
B2: [-0.94552143 -0.31674485  0.07524563] 
B3: [-0.8098095   0.58607436 -0.02693327] 
C1: [ 0.92826191 -0.35642096 -0.10627269] 
C2: [0.03778016 0.99644677 0.07527597] 
C3: [ 0.83436997  0.5505472  -0.02691697] 


--------------------------------------
Number 1575 ------------------------------
 +25 (000) -5 (100) +1 (110) +2 (111) +2 (200) -2 (210) +4 (220) -3 (221) +3 (222) -2 (300) -3 (311) -2 (320) +1 (321) -2 (322) -4 (330) +4 (331) +3 (332) +3 (333) > 0
npa2:             -11.1013015931686
npa3:             -9.450280356854307
qubit violation:  -9.45028196597863
qutrit violation: -9.450281564227172
algebraic bound: 137.0

Qubit violation
***************

violation: -9.45028196597863
state:     [ 0.57068+0.j      -0.03769+0.13562j  0.     -0.j      -0.50878+0.25848j
 -0.     +0.j       0.56929+0.03984j -0.03306+0.04548j  0.     -0.j     ]
A1: [-0.04439958 -0.21770847 -0.97500343] 
A2: [0.0682192  0.33450537 0.93992143] 
A3: [ 0.16310524  0.79976881 -0.57772531] 
B1: [ 0.1500016   0.16391406 -0.97500344] 
B2: [-0.23047493 -0.25185116  0.93992143] 
B3: [-0.55104252 -0.60215083 -0.5777253 ] 
C1: [-0.05948903  0.21407792  0.97500346] 
C2: [ 0.09140389 -0.32892709 -0.93992144] 
C3: [ 0.21853759 -0.78643169  0.57772531] 


--------------------------------------
Number 1576 ------------------------------
 +25 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -3 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -5 (311) -1 (320) -1 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -16.06602907030848
qubit violation:  -16.066032583455712
qutrit violation: -16.06603082070793
algebraic bound: 127.0

Qubit violation
***************

violation: -16.066032583455712
state:     [ 0.12147+0.51495j -0.     -0.j      -0.0251 -0.02367j -0.18079-0.49283j
 -0.01293-0.00764j  0.21121+0.3443j   0.52909+0.j      -0.     -0.j     ]
A1: [ 0.4803756  -0.46575936 -0.74317395] 
A2: [-0.39552897  0.38157046 -0.8354405 ] 
A3: [-0.63136996  0.61023273 -0.47852693] 
B1: [ 0.56354704 -0.3605791   0.74323446] 
B2: [-0.46225188  0.29739673  0.83539117] 
B3: [-0.73892202  0.47442867  0.4784472 ] 
C1: [-0.42697593 -0.20661196 -0.88034259] 
C2: [ 0.65873813  0.31824682 -0.68174999] 
C3: [ 0.87005254  0.42050139 -0.25726872] 


--------------------------------------
Number 1577 ------------------------------
 +25 (000) -5 (100) -1 (110) +8 (111) -1 (211) -2 (220) +2 (221) -2 (222) -4 (300) +2 (310) -4 (311) +2 (320) -1 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -11.399742205672993
npa3:             -10.915267103447128
qubit violation:  -10.91526764914987
qutrit violation: -10.91526763039598
algebraic bound: 137.0

Qubit violation
***************

violation: -10.91526764914987
state:     [-0.01146+0.01386j -0.54209-0.14594j  0.56139+0.j       0.     +0.j
  0.51176-0.2308j   0.     -0.j       0.     +0.j      -0.00668+0.23269j]
A1: [-0.55118584 -0.27063387 -0.78927275] 
A2: [-0.86988757 -0.42711484 -0.24671548] 
A3: [ 0.37676472  0.18499185 -0.90764881] 
B1: [-0.39119042 -0.47330595 -0.78927279] 
B2: [-0.61738177 -0.7469747  -0.24671553] 
B3: [ 0.26739963  0.32352916 -0.90764879] 
C1: [ 0.25469853  0.55872814 -0.78927278] 
C2: [ 0.401969    0.8817893  -0.24671552] 
C3: [-0.17410038 -0.38191979 -0.90764879] 


--------------------------------------
Number 1578 ------------------------------
 +25 (000) -5 (100) -1 (110) +8 (111) -1 (211) -3 (220) +2 (221) -2 (222) -4 (300) +2 (310) -4 (311) +1 (320) -1 (321) +3 (322) +3 (330) -3 (331) -1 (332) -1 (333) > 0
npa2:             -11.055918271674017
npa3:             -11.05486598837237
qubit violation:  -11.054866073369812
qutrit violation: -11.054866400686144
algebraic bound: 125.0

Qubit violation
***************

violation: -11.054866073369812
state:     [ 3.9170e-02+4.2730e-02j  5.4000e-04-3.7000e-04j -0.0000e+00-0.0000e+00j
  7.0697e-01+0.0000e+00j  3.7397e-01+5.9189e-01j -2.1250e-02+5.3930e-02j
 -5.1000e-04+5.7270e-02j  0.0000e+00+0.0000e+00j]
A1: [-0.81642143 -0.57285241 -0.07277479] 
A2: [0.09843968 0.9948015  0.02606925] 
A3: [-0.94335744  0.32521778 -0.06565168] 
B1: [-0.98770199 -0.13927154  0.07105085] 
B2: [ 0.75138509 -0.65936404 -0.02568085] 
B3: [-0.46703343 -0.88193126  0.06385165] 
C1: [-0.8726434  -0.48290565  0.07277112] 
C2: [ 0.93736702 -0.34736654 -0.02606848] 
C3: [-0.12097448 -0.99048255  0.06564676] 


--------------------------------------
Number 1579 ------------------------------
 +25 (000) -7 (100) +5 (110) -1 (111) +1 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -3 (300) -2 (311) +3 (320) -3 (321) -1 (322) +1 (331) -3 (332) +2 (333) > 0
npa2:             -11.104343181482903
npa3:             -9.553722782479085
qubit violation:  -9.5537239686844
qutrit violation: -9.553723674473702
algebraic bound: 139.0

Qubit violation
***************

violation: -9.5537239686844
state:     [-0.     +0.j       0.53691+0.j      -0.44361-0.18817j  0.00741+0.04336j
 -0.     -0.j       0.23962+0.39158j  0.07591+0.51094j  0.00389+0.00069j]
A1: [ 0.85112098 -0.49886204 -0.16349234] 
A2: [ 0.76252761 -0.51780717  0.38784969] 
A3: [ 0.06887264  0.08970207 -0.99358447] 
B1: [-0.99691442  0.07819361  0.0068786 ] 
B2: [-0.79954408  0.600364   -0.01709848] 
B3: [-0.25238666 -0.96665976  0.04324241] 
C1: [-0.79364567  0.60834123  0.0068863 ] 
C2: [-0.99596724  0.08807506 -0.01708983] 
C3: [0.45857871 0.88760065 0.0432512 ] 


--------------------------------------
Number 1580 ------------------------------
 +25 (000) -7 (100) +5 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +1 (222) +5 (300) -1 (310) -2 (320) +1 (321) -2 (322) +2 (330) +2 (331) -1 (332) +3 (333) > 0
npa2:             -6.6476879792324475
npa3:             -5.018607929931505
qubit violation:  -5.018609074793093
qutrit violation: -5.018608701738799
algebraic bound: 147.0

Qubit violation
***************

violation: -5.018609074793093
state:     [ 0.21247+0.01622j -0.     +0.j       0.5807 +0.18887j -0.19351-0.08922j
 -0.     +0.j       0.70064+0.j       0.1667 -0.13274j  0.     +0.j     ]
A1: [0.54550999 0.81472881 0.19655999] 
A2: [ 0.87085975 -0.45276096 -0.19133955] 
A3: [-0.04093647  0.95933963  0.27926992] 
B1: [-0.15490219 -0.96817794 -0.19656248] 
B2: [ 0.94616973 -0.26105749  0.19134225] 
B3: [-0.6829671  -0.67495506 -0.2792698 ] 
C1: [ 0.4824596  -0.85357745  0.19656623] 
C2: [-0.7959691  -0.57430067 -0.19134249] 
C3: [ 0.87530842 -0.39477142  0.27926817] 


--------------------------------------
Number 1581 ------------------------------
 +26 (000) -2 (100) +2 (110) +3 (200) -3 (210) +3 (211) +4 (220) -1 (221) +4 (222) +1 (300) -1 (310) +3 (311) -2 (320) -1 (321) -1 (322) -3 (331) -6 (332) +3 (333) > 0
npa2:             -16.69144742990916
npa3:             -15.450793546813216
qubit violation:  -15.450797739052508
qutrit violation: -15.450795799174463
algebraic bound: 136.0

Qubit violation
***************

violation: -15.450797739052508
state:     [ 0.00866-0.08527j -0.     +0.j      -0.52374+0.44706j -0.09956+0.00234j
  0.     -0.j       0.70605-0.j       0.09864+0.01369j -0.00677-0.01053j]
A1: [0.99297632 0.07625007 0.09046546] 
A2: [ 0.90494967 -0.42407188  0.03505921] 
A3: [-0.25738494 -0.95960061 -0.1136648 ] 
B1: [ 0.01508251  0.99826681 -0.05688524] 
B2: [-0.47980102  0.87720852 -0.01721064] 
B3: [-0.94372087 -0.32076532  0.08062597] 
C1: [-0.99233271  0.08421897  0.09045987] 
C2: [-0.82509127  0.56390915  0.03508398] 
C3: [ 0.40816238  0.90580499 -0.11366969] 


--------------------------------------
Number 1582 ------------------------------
 +26 (000) -4 (100) -1 (110) +3 (111) -4 (200) +2 (210) -4 (211) +4 (220) -2 (221) +2 (222) +2 (300) +1 (310) -6 (311) -2 (320) +1 (330) -1 (331) +2 (332) +2 (333) > 0
npa2:             -16.732381022068992
qubit violation:  -16.732383062858005
qutrit violation: -16.732381592874418
algebraic bound: 130.0

Qubit violation
***************

violation: -16.732383062858005
state:     [ 2.241e-02+6.9874e-01j -4.430e-03-7.4200e-02j -4.928e-02+5.2830e-02j
  1.315e-02-8.0030e-02j -0.000e+00+0.0000e+00j  1.440e-03-1.5100e-03j
 -1.600e-04+2.0000e-05j  7.028e-01+0.0000e+00j]
A1: [-0.67730778 -0.73076975 -0.08502789] 
A2: [-0.79573054  0.60318176  0.05463215] 
A3: [-0.67034667  0.73870164  0.0703934 ] 
B1: [-0.98642882 -0.14319446  0.08033385] 
B2: [-0.23975928  0.9694666  -0.05147821] 
B3: [-0.05696714  0.99616756 -0.0663697 ] 
C1: [ 0.78405721 -0.6148884   0.08465547] 
C2: [-0.53567848 -0.84267108 -0.05435085] 
C3: [-0.68108689 -0.72884417 -0.07004873] 


--------------------------------------
Number 1583 ------------------------------
 +26 (000) -4 (100) +1 (111) +3 (200) -2 (210) +4 (211) +4 (220) -3 (221) +4 (222) -1 (300) -2 (310) +5 (311) -1 (320) +1 (321) -3 (322) -2 (331) -3 (332) +1 (333) > 0
npa2:             -18.363822789367028
qubit violation:  -18.363825252497932
qutrit violation: -18.363824090449086
algebraic bound: 138.0

Qubit violation
***************

violation: -18.363825252497932
state:     [ 2.6200e-03-0.00772j -4.8291e-01-0.05927j -2.8463e-01+0.42198j
 -0.0000e+00+0.j       5.5940e-02+0.44602j  1.7897e-01-0.05458j
  1.1000e-04-0.00148j  5.1678e-01+0.j     ]
A1: [ 0.90919842 -0.40630922  0.09094532] 
A2: [-0.41780567  0.18613597  0.88926477] 
A3: [ 0.16602987 -0.07479628  0.98328002] 
B1: [-0.93086065 -0.28599139  0.22739258] 
B2: [ 0.14727003  0.04495447 -0.9880742 ] 
B3: [-0.46120822 -0.14200269 -0.87585513] 
C1: [0.15439807 0.88000957 0.44915966] 
C2: [-0.12892813 -0.74001049  0.66012273] 
C3: [-0.03200174 -0.18775619  0.9816942 ] 


--------------------------------------
Number 1584 ------------------------------
 +26 (000) -4 (100) -2 (110) +6 (111) -2 (200) +2 (210) -3 (211) +2 (220) +4 (222) -4 (300) +3 (311) +2 (320) -3 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) > 0
npa2:             -15.599132971902762
npa3:             -15.599133306211456
qubit violation:  -15.599136441485488
qutrit violation: -15.599134367216248
algebraic bound: 142.0

Qubit violation
***************

violation: -15.599136441485488
state:     [-0.13969-0.06326j -0.     -0.j       0.02224-0.16573j  0.68867+0.j
 -0.09639+0.66442j -0.     -0.j      -0.07842-0.13178j -0.     -0.j     ]
A1: [-0.2568209   0.94727681 -0.19159772] 
A2: [-0.82900749 -0.53293429  0.16949224] 
A3: [-0.99208116  0.12017599  0.03650616] 
B1: [ 0.33101304 -0.92396992  0.19159842] 
B2: [-0.98484155 -0.03686892 -0.16949278] 
B3: [-0.74514067 -0.66590742 -0.0365062 ] 
C1: [-0.44605692 -0.8742559  -0.1915984 ] 
C2: [-0.70175502  0.69196258  0.1694927 ] 
C3: [-0.9955984   0.08632068  0.03650614] 


--------------------------------------
Number 1585 ------------------------------
 +26 (000) -4 (100) +5 (111) -4 (200) +2 (210) -5 (211) +4 (220) -2 (221) +2 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -15.489505180318261
qubit violation:  -15.489498244790504
qutrit violation: -15.489506584615842
algebraic bound: 140.0

Qubit violation
***************

violation: -15.489498244790504
state:     [-3.0450e-01+0.3511j  -0.0000e+00+0.j      -1.1000e-04+0.00092j
 -4.4078e-01+0.22444j -1.2850e-01-0.08641j -1.1700e-03-0.50521j
  5.1002e-01+0.j       1.6700e-03+0.0026j ]
A1: [-0.10495542 -0.84907295  0.51774451] 
A2: [-0.07986322 -0.64560163 -0.75948686] 
A3: [-0.04051044 -0.3271384  -0.94410765] 
B1: [ 0.82976176 -0.55739968  0.02829879] 
B2: [ 0.11260715 -0.07598176  0.99073015] 
B3: [-0.19421498  0.13018912  0.97228144] 
C1: [-0.5592968  -0.82831409 -0.03290581] 
C2: [-0.10974639 -0.16230364  0.9806188 ] 
C3: [0.09727183 0.14432645 0.98473755] 


--------------------------------------
Number 1586 ------------------------------
 +26 (000) -5 (100) -2 (110) +7 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (311) +1 (320) -2 (321) +2 (330) -4 (331) -3 (332) +5 (333) > 0
npa2:             -15.786182743944295
npa3:             -15.706028259813444
qubit violation:  -15.706031858012672
qutrit violation: -15.706030657308652
algebraic bound: 142.0

Qubit violation
***************

violation: -15.706031858012672
state:     [ 0.69641+0.j       0.0126 +0.00489j -0.11352+0.04911j  0.00798+0.11954j
 -0.     -0.j      -0.     -0.j       0.09914+0.03987j  0.59708+0.34241j]
A1: [-0.1917756   0.96861597 -0.15813045] 
A2: [-0.92123041 -0.38733246 -0.03616796] 
A3: [-0.94297473  0.30316372 -0.13744253] 
B1: [ 0.77513352 -0.61168864  0.15812986] 
B2: [0.4486061  0.89299746 0.03616813] 
B3: [0.91378269 0.3822445  0.13744229] 
C1: [-0.96236641  0.24036739 -0.12678495] 
C2: [-0.04641939 -0.99871189 -0.02048981] 
C3: [-0.68277729 -0.72337694 -0.10266943] 


--------------------------------------
Number 1587 ------------------------------
 +26 (000) -6 (100) -1 (110) +7 (111) -2 (200) +4 (210) -4 (211) +2 (220) -2 (221) +4 (222) -2 (300) -1 (310) +2 (311) -2 (321) +3 (330) -3 (331) -2 (332) +2 (333) > 0
npa2:             -16.620365477610697
qubit violation:  -16.620363915458277
qutrit violation: -16.620366552133476
algebraic bound: 142.0

Qubit violation
***************

violation: -16.620363915458277
state:     [ 0.55285+0.j       0.     +0.j       0.     +0.j       0.23016+0.35264j
  0.23245+0.14604j  0.04445+0.38013j  0.29742+0.24084j -0.20002-0.32973j]
A1: [ 0.16078934 -0.62704539  0.76220785] 
A2: [ 0.38023127 -0.45442587 -0.80555649] 
A3: [ 0.44246601 -0.89677447 -0.0043972 ] 
B1: [-0.06500091 -0.98156792  0.17971992] 
B2: [ 0.6398865   0.09087277 -0.76307758] 
B3: [ 0.46077696 -0.75713931 -0.46306008] 
C1: [ 0.63941952 -0.74758094  0.17962576] 
C2: [ 0.39435527  0.51209415 -0.7630488 ] 
C3: [ 0.85873486 -0.21975198 -0.46290765] 


--------------------------------------
Number 1588 ------------------------------
 +27 (000) -1 (100) +2 (110) -1 (200) -2 (210) +2 (211) +3 (220) -1 (221) +3 (222) -3 (300) -1 (310) +2 (311) +2 (320) -1 (321) -1 (322) -2 (331) -8 (332) +6 (333) > 0
npa2:             -14.51501033722731
npa3:             -13.408614082007396
qubit violation:  -13.40862421059432
qutrit violation: -13.408615430476633
algebraic bound: 123.0

Qubit violation
***************

violation: -13.40862421059432
state:     [-0.52599+0.14336j -0.     +0.j       0.     -0.j      -0.26726-0.02836j
  0.00947+0.00427j  0.5509 +0.j      -0.19028-0.517j   -0.10725-0.10936j]
A1: [-0.72053628 -0.59377573  0.35813106] 
A2: [ 0.3479919   0.28674459 -0.89256887] 
A3: [-0.57849932 -0.47676194 -0.66184333] 
B1: [-0.14584469 -0.14862711 -0.9780794 ] 
B2: [-0.35214992 -0.35899476  0.8643571 ] 
B3: [-0.67466967 -0.68769619 -0.26813202] 
C1: [ 0.18981658 -0.08552498 -0.9780875 ] 
C2: [ 0.45856402 -0.20649431  0.8643374 ] 
C3: [ 0.87839019 -0.39561785 -0.26817381] 


--------------------------------------
Number 1589 ------------------------------
 +27 (000) -1 (100) +2 (110) +7 (200) -1 (210) +3 (211) +4 (220) -3 (221) +4 (222) -3 (300) -4 (310) +3 (311) -4 (320) -1 (321) -3 (322) +3 (330) -2 (332) -1 (333) > 0
npa2:             -14.442287487996282
npa3:             -14.370416439167514
qubit violation:  -14.370418939904326
qutrit violation: -14.370417167282914
algebraic bound: 167.0

Qubit violation
***************

violation: -14.370418939904326
state:     [-0.     +0.j       0.69997+0.j      -0.14508+0.13285j -0.     -0.j
  0.18517-0.0664j   0.     +0.j      -0.28422-0.55961j -0.17083-0.09753j]
A1: [ 0.83230806 -0.53514665 -0.14450396] 
A2: [0.10733292 0.96848787 0.22474635] 
A3: [0.73301268 0.66575863 0.13949146] 
B1: [-0.56057646  0.81539735 -0.14450336] 
B2: [-0.47353946 -0.85161361  0.22475472] 
B3: [-0.93345398 -0.33046457  0.13948783] 
C1: [-0.25512027  0.95605114  0.14449866] 
C2: [ 0.95493843 -0.19384388 -0.22476021] 
C3: [ 0.85795801  0.49442278 -0.13947821] 


--------------------------------------
Number 1590 ------------------------------
 +27 (000) -1 (100) +2 (110) +7 (200) -1 (210) +3 (211) +4 (220) -3 (221) +5 (222) -3 (300) -4 (310) +3 (311) -4 (320) -1 (321) -4 (322) +3 (330) -1 (332) -2 (333) > 0
npa2:             -14.558303069578187
npa3:             -14.232803515887909
qubit violation:  -14.232804758318052
qutrit violation: -14.232804153439474
algebraic bound: 169.0

Qubit violation
***************

violation: -14.232804758318052
state:     [ 0.     -0.j       0.69913+0.j      -0.08026+0.18482j  0.     +0.j
 -0.20045+0.02053j -0.     -0.j      -0.09634-0.61654j  0.15663+0.12676j]
A1: [ 0.29955645 -0.94121155 -0.15616257] 
A2: [-0.96804185  0.12068804  0.21983943] 
A3: [-0.84149285 -0.52447909  0.12965909] 
B1: [-0.67392542 -0.72210496 -0.15616965] 
B2: [-0.36884267  0.90312801  0.21980646] 
B3: [-0.86937752  0.4768242   0.12969739] 
C1: [ 0.987038   -0.03695241  0.15617459] 
C2: [-0.37516727  0.9005215  -0.21979663] 
C3: [ 0.28036007  0.95109095 -0.12970831] 


--------------------------------------
Number 1591 ------------------------------
 +27 (000) -1 (100) +3 (110) +1 (111) +5 (200) -1 (210) +3 (211) +4 (220) -3 (221) +7 (222) -1 (300) -3 (310) +3 (311) -2 (320) -1 (321) -6 (322) -1 (331) -1 (332) > 0
npa2:             -16.89201384648336
qubit violation:  -16.89202036562773
qutrit violation: -16.89201678531625
algebraic bound: 143.0

Qubit violation
***************

violation: -16.89202036562773
state:     [-0.01394+0.00543j  0.49731+0.25797j -0.23863+0.00051j  0.004  +0.00133j
  0.56112+0.j       0.     +0.j      -0.01474-0.0037j   0.26236+0.49501j]
A1: [0.55567204 0.17215258 0.81338311] 
A2: [ 0.45095426  0.14314576 -0.8809935 ] 
A3: [ 0.94791012  0.29702126 -0.11508591] 
B1: [ 0.55602503  0.17508068 -0.81251642] 
B2: [0.45119616 0.13797101 0.88169498] 
B3: [0.94846825 0.29465419 0.11656278] 
C1: [0.4751883  0.47687604 0.73944934] 
C2: [ 0.26301361  0.25514918 -0.93044223] 
C3: [ 0.69105105  0.68492668 -0.23091965] 


--------------------------------------
Number 1592 ------------------------------
 +27 (000) +1 (100) +4 (110) +1 (111) -1 (200) -3 (210) +1 (211) +3 (220) -1 (221) +3 (222) -1 (300) +2 (311) +1 (320) -1 (321) -1 (322) -3 (331) -7 (332) +4 (333) > 0
npa2:             -13.369197857790475
npa3:             -11.284238044463038
qubit violation:  -11.284241419429348
qutrit violation: -11.284242120588786
algebraic bound: 113.0

Qubit violation
***************

violation: -11.284241419429348
state:     [-0.0000e+00-0.0000e+00j  4.0000e-05+7.0000e-05j  6.5904e-01+0.0000e+00j
  0.0000e+00+0.0000e+00j -1.5794e-01+2.1721e-01j -5.4934e-01+2.4575e-01j
 -1.3564e-01+2.0212e-01j -6.2870e-02-2.6110e-01j]
A1: [-0.76764438 -0.60740591  0.20440198] 
A2: [-0.10701295  0.90730791 -0.40662093] 
A3: [-0.90278793  0.36224941 -0.231839  ] 
B1: [ 0.93435365 -0.29187277  0.20443469] 
B2: [-0.22529868  0.88529787 -0.40680239] 
B3: [ 0.71296708  0.66170481 -0.23200147] 
C1: [-0.82820341  0.52181475 -0.2044223 ] 
C2: [0.81993964 0.4027595  0.40679696] 
C3: [0.04116745 0.97184172 0.23201057] 


--------------------------------------
Number 1593 ------------------------------
 +27 (000) -2 (100) +1 (110) +1 (200) -4 (210) +3 (211) +7 (220) -1 (221) +1 (222) +2 (300) -1 (310) +4 (311) -4 (320) -1 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -14.092725054969392
npa3:             -12.961455820443142
qubit violation:  -12.96145982967623
qutrit violation: -12.961458516203965
algebraic bound: 143.0

Qubit violation
***************

violation: -12.96145982967623
state:     [ 0.17621-0.21416j -0.05208-0.00779j  0.59532+0.j       0.01687+0.02324j
 -0.34278-0.18272j  0.14498+0.31241j  0.     -0.j       0.30221-0.45193j]
A1: [0.65893815 0.68143091 0.31851597] 
A2: [ 0.49146377 -0.77971968 -0.38794405] 
A3: [ 0.79344646 -0.54144304 -0.27799669] 
B1: [-0.42997034  0.42525499  0.7964193 ] 
B2: [-0.55131938  0.18686857 -0.81309721] 
B3: [-0.76156927  0.37437233 -0.52901569] 
C1: [ 0.8725341   0.08348665 -0.48136703] 
C2: [-0.08503991 -0.92378136  0.37335802] 
C3: [ 0.27250516 -0.94222445  0.19481792] 


--------------------------------------
Number 1594 ------------------------------
 +27 (000) -2 (100) -1 (110) +5 (111) -3 (200) -1 (210) -1 (211) +3 (220) +4 (222) -6 (300) +1 (311) +5 (320) -2 (321) -3 (322) +1 (330) -3 (331) -4 (332) +6 (333) > 0
npa2:             -13.130863229509977
npa3:             -12.50428449634812
qubit violation:  -12.504285342014176
qutrit violation: -12.504285342937347
algebraic bound: 147.0

Qubit violation
***************

violation: -12.504285342014176
state:     [ 0.37982+0.18743j -0.     -0.j      -0.     -0.j       0.66075+0.j
  0.09607+0.12643j -0.30561-0.29326j  0.34502+0.24568j  0.     -0.j     ]
A1: [-0.02901907 -0.01447077 -0.99947411] 
A2: [-0.44883082 -0.22381512 -0.86513449] 
A3: [-0.85258826 -0.42515375  0.30387093] 
B1: [-0.0309516   0.00964947  0.99947431] 
B2: [-0.4788161   0.14927527  0.86513123] 
B3: [-0.90953656  0.28355624 -0.30387349] 
C1: [ 0.03202743 -0.00504382  0.99947426] 
C2: [ 0.49543481 -0.07802265  0.86513399] 
C3: [ 0.9411146  -0.14820964 -0.30387038] 


--------------------------------------
Number 1595 ------------------------------
 +27 (000) -2 (100) -1 (110) +5 (111) -4 (200) +1 (211) +3 (220) -3 (221) +6 (222) -5 (300) -1 (310) -1 (311) +5 (320) -2 (321) -2 (322) +1 (330) -5 (332) +4 (333) > 0
npa2:             -15.289468394997591
qubit violation:  -15.289468859959845
qutrit violation: -15.289468860134976
algebraic bound: 147.0

Qubit violation
***************

violation: -15.289468859959845
state:     [ 0.52586-0.j       0.     +0.j       0.13765+0.20503j -0.25654+0.45903j
  0.43892+0.01819j -0.     -0.j       0.     +0.j       0.33056-0.28934j]
A1: [-0.07890639  0.40636195 -0.91029871] 
A2: [ 0.1901882  -0.97944902 -0.06714209] 
A3: [ 0.0361212  -0.18601813 -0.98188213] 
B1: [-0.63762996 -0.73736223  0.22299098] 
B2: [-0.49075774  0.86075302 -0.13513357] 
B3: [-0.96222028 -0.22932519  0.14677223] 
C1: [-0.54367425 -0.80913125 -0.22299088] 
C2: [-0.59135203  0.79501053  0.13513336] 
C3: [-0.9273808  -0.34412607 -0.14677229] 


--------------------------------------
Number 1596 ------------------------------
 +27 (000) -2 (100) +1 (110) +6 (200) -1 (210) +4 (211) +5 (220) -3 (221) +3 (222) -3 (300) -4 (310) +3 (311) -4 (320) -3 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -14.189198641942674
npa3:             -13.464723886830825
qubit violation:  -13.464730505886854
qutrit violation: -13.464726023252801
algebraic bound: 165.0

Qubit violation
***************

violation: -13.464730505886854
state:     [-0.00173+0.00597j -0.07564+0.20501j -0.20275+0.08172j -0.09068-0.60013j
  0.70038+0.j       0.     +0.j      -0.     +0.j      -0.10558+0.18538j]
A1: [0.54720773 0.7903487  0.27552248] 
A2: [-0.96260814  0.25904306 -0.07926066] 
A3: [-0.80099344  0.59802247  0.02790395] 
B1: [ 0.67068222 -0.68156166 -0.29267568] 
B2: [-0.90313358 -0.42081623  0.08522581] 
B3: [-0.68739517 -0.72571298 -0.02878456] 
C1: [-0.05440272 -0.95461642 -0.29282733] 
C2: [-0.91840527  0.38633121  0.08532269] 
C3: [-0.99935265  0.02176227 -0.02864784] 


--------------------------------------
Number 1597 ------------------------------
 +27 (000) -4 (100) +1 (110) +3 (111) -3 (200) +1 (211) +2 (220) -2 (221) +6 (222) -4 (300) -1 (310) -1 (311) +5 (320) -3 (321) -2 (322) +1 (331) -4 (332) +3 (333) > 0
npa2:             -12.484003567832978
npa3:             -12.119866368746585
qubit violation:  -12.119868006195624
qutrit violation: -12.119867986440482
algebraic bound: 141.0

Qubit violation
***************

violation: -12.119868006195624
state:     [-0.     -0.j       0.70017+0.j      -0.0369 -0.02173j -0.07061+0.0551j
  0.     +0.j       0.02669+0.03224j -0.10462-0.69224j -0.08734+0.0195j ]
A1: [-0.79075415 -0.61213265 -0.00121957] 
A2: [-0.31942822  0.94760969  0.00121649] 
A3: [-9.74224842e-01 -2.25577917e-01 -7.48477279e-04] 
B1: [ 0.64673423 -0.75362086  0.11743265] 
B2: [-0.92659865 -0.37058652 -0.06387929] 
B3: [ 0.27130866 -0.9577493   0.09543521] 
C1: [-0.1291191   0.98464826  0.11745667] 
C2: [-0.89460232 -0.44227154 -0.06389511] 
C3: [-0.53175176  0.84150371  0.09545452] 


--------------------------------------
Number 1598 ------------------------------
 +27 (000) -4 (100) -2 (110) +6 (111) +3 (200) +1 (210) -2 (211) +4 (221) +4 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -13.312733725804996
npa3:             -13.28909961919475
qubit violation:  -13.289102210827014
qutrit violation: -13.289102039389368
algebraic bound: 135.0

Qubit violation
***************

violation: -13.289102210827014
state:     [ 0.11803-0.50124j -0.01245-0.00341j  0.     +0.j      -0.42725-0.28745j
  0.     +0.j       0.51495+0.j       0.12858-0.43333j  0.     +0.j     ]
A1: [-0.60802377  0.16665459 -0.77623021] 
A2: [ 0.96118203 -0.263451   -0.08199187] 
A3: [ 0.47378161 -0.12985845 -0.87101537] 
B1: [ 0.59752027  0.20113717 -0.77621735] 
B2: [-0.94455116 -0.3179576  -0.08201261] 
B3: [-0.46556757 -0.15672232 -0.87102523] 
C1: [ 0.02285161 -0.63005674  0.7762128 ] 
C2: [-0.03612444  0.99597583  0.08201936] 
C3: [-0.01780637  0.49090885  0.87102895] 


--------------------------------------
Number 1599 ------------------------------
 +27 (000) -5 (100) -2 (110) +4 (111) -3 (200) +3 (210) -3 (211) +3 (220) -4 (221) +4 (222) +3 (300) -5 (311) -1 (320) -1 (322) +2 (330) -1 (331) +2 (332) +3 (333) > 0
npa2:             -14.139501256189654
qubit violation:  -14.139500544680624
qutrit violation: -14.139503056381535
algebraic bound: 137.0

Qubit violation
***************

violation: -14.139500544680624
state:     [-0.     +0.j       0.45715+0.10081j  0.51097+0.j       0.00527+0.0066j
  0.08142-0.50179j -0.     +0.j      -0.00992+0.00886j -0.50339-0.08768j]
A1: [ 0.54647926 -0.48635414  0.68177709] 
A2: [-0.39153735  0.34852546  0.85160348] 
A3: [-0.59872744  0.53290974  0.59794033] 
B1: [0.32444776 0.2638683  0.90835408] 
B2: [-0.62701853 -0.50986336  0.58897123] 
B3: [-0.75142224 -0.61101782  0.24904182] 
C1: [-0.45506954 -0.57319198 -0.68144156] 
C2: [ 0.32583622  0.41036399 -0.85172304] 
C3: [ 0.49832294  0.62761711 -0.59813961] 


--------------------------------------
Number 1600 ------------------------------
 +27 (000) -5 (100) -2 (110) +6 (111) -2 (200) +3 (210) -2 (211) +2 (220) -1 (221) +4 (222) -4 (300) +2 (311) +1 (320) -4 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -18.464566402928597
qubit violation:  -18.464567962871108
qutrit violation: -18.464567828091944
algebraic bound: 137.0

Qubit violation
***************

violation: -18.464567962871108
state:     [ 0.00689-1.2023e-01j  0.69726+0.0000e+00j  0.09369+6.6220e-02j
 -0.     -0.0000e+00j -0.11471+2.4100e-03j  0.     -0.0000e+00j
  0.66786+1.6420e-01j  0.     +2.0000e-05j]
A1: [-0.66357438  0.73337227 -0.14776383] 
A2: [-0.43053525 -0.90249649 -0.01181009] 
A3: [-0.93799545 -0.32295633 -0.12595132] 
B1: [ 0.96950242 -0.19552735 -0.14776371] 
B2: [-0.19001854  0.98170944 -0.01181227] 
B3: [ 0.5625106   0.81713987 -0.1259534 ] 
C1: [ 0.24063114 -0.95931144 -0.14770991] 
C2: [-0.98951908  0.14391892 -0.01180413] 
C3: [-0.78995368 -0.6001012  -0.12590367] 


--------------------------------------
Number 1601 ------------------------------
 +27 (000) -5 (100) +3 (111) +1 (200) -1 (211) +4 (220) -6 (221) +6 (222) -1 (300) +1 (310) -4 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -14.76899780655944
npa3:             -14.743021963404274
qubit violation:  -14.743022843662816
qutrit violation: -14.743022825236228
algebraic bound: 117.0

Qubit violation
***************

violation: -14.743022843662816
state:     [-0.4696 -0.19297j -0.     -0.j       0.00257+0.00329j -0.48795-0.16499j
 -0.     +0.j      -0.20613+0.38964j  0.51509+0.j      -0.1104 +0.07135j]
A1: [ 8.97047057e-04 -1.22428966e-03 -9.99998849e-01] 
A2: [-0.5699708   0.71833486 -0.39890891] 
A3: [-0.55514517  0.69972862  0.44965952] 
B1: [-0.74684969 -0.41793749 -0.51724636] 
B2: [-0.71107136 -0.39790664  0.57969632] 
B3: [-0.06602646 -0.03693942  0.99713389] 
C1: [-1.24325493e-03  8.73234973e-04 -9.99998846e-01] 
C2: [ 0.77003677 -0.49790956 -0.39891032] 
C3: [ 0.75003343 -0.48503339  0.44965816] 


--------------------------------------
Number 1602 ------------------------------
 +27 (000) -6 (100) -1 (110) +4 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -5 (311) -1 (320) -1 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -17.04384924914455
npa3:             -17.043847298353285
qubit violation:  -17.043846124988974
qutrit violation: -17.04385013180674
algebraic bound: 143.0

Qubit violation
***************

violation: -17.043846124988974
state:     [-9.5980e-02+4.799e-02j  0.0000e+00+0.000e+00j -6.7769e-01+8.161e-02j
  9.9430e-02-4.022e-02j -6.0000e-05-3.000e-05j  7.0678e-01+0.000e+00j
  8.3170e-02-6.785e-02j  0.0000e+00-0.000e+00j]
A1: [ 0.68770961 -0.71022348  0.15045946] 
A2: [0.83853463 0.54329759 0.0410776 ] 
A3: [ 0.53581877  0.84399366 -0.02393527] 
B1: [-0.82655977 -0.54234805 -0.15052411] 
B2: [-0.69932914  0.71362191 -0.04101744] 
B3: [-0.33774586  0.94092982  0.02405607] 
C1: [ 0.86691196 -0.47524553  0.15035063] 
C2: [0.64063408 0.76673943 0.04121399] 
C3: [ 0.26250274  0.96463535 -0.02389371] 


--------------------------------------
Number 1603 ------------------------------
 +27 (000) -6 (100) -2 (110) +9 (111) -3 (200) +4 (210) -5 (211) +2 (220) -4 (221) +4 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -11.034461539225248
npa3:             -10.305567831072452
qubit violation:  -10.305571189763473
qutrit violation: -10.305568519697987
algebraic bound: 141.0

Qubit violation
***************

violation: -10.305571189763473
state:     [-0.4427 -0.09531j -0.     -0.j      -0.03103-0.0678j  -0.178  -0.45317j
 -0.05666+0.00294j  0.58435+0.j      -0.32287-0.32156j  0.00126+0.00172j]
A1: [ 0.09776326 -0.02439197  0.99491074] 
A2: [ 0.95147646 -0.30752027 -0.0111287 ] 
A3: [-0.20478971  0.07322517  0.97606313] 
B1: [ 0.04155705  0.03948342 -0.99835569] 
B2: [ 0.634012    0.77263462 -0.03262728] 
B3: [-0.15951588 -0.20527511 -0.96561731] 
C1: [0.78813696 0.08106993 0.61013753] 
C2: [ 0.67516087  0.06787284 -0.73454141] 
C3: [0.5572904  0.05781657 0.82830226] 


--------------------------------------
Number 1604 ------------------------------
 +27 (000) -6 (100) +4 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -2 (300) -2 (310) +3 (311) +1 (320) -3 (321) -2 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -16.348906111444833
qubit violation:  -16.348909286121998
qutrit violation: -16.348909267701625
algebraic bound: 155.0

Qubit violation
***************

violation: -16.348909286121998
state:     [-0.     +0.j      -0.03413-0.02535j  0.70129+0.j      -0.     -0.j
 -0.03093-0.1269j  -0.27556+0.62288j -0.04784-0.07786j  0.12866+0.02253j]
A1: [0.73516877 0.675121   0.06114336] 
A2: [-0.86589067  0.50004242  0.01381753] 
A3: [-0.07398566  0.9951842   0.06430024] 
B1: [-0.26525108  0.94928593  0.16881374] 
B2: [ 0.99884393 -0.03977259  0.02699908] 
B3: [0.59012512 0.78955793 0.16837642] 
C1: [ 0.9760089   0.13751017 -0.16881225] 
C2: [-0.43682043  0.89914364 -0.02699296] 
C3: [ 0.48680071  0.85713284 -0.1683697 ] 


--------------------------------------
Number 1605 ------------------------------
 +28 (000) -1 (100) +2 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -5 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -12.784584832894353
npa3:             -12.784583193774957
qubit violation:  -12.784587857705699
qutrit violation: -12.784586570243022
algebraic bound: 152.0

Qubit violation
***************

violation: -12.784587857705699
state:     [ 0.01947+0.04137j  0.5725 +0.j      -0.08809+0.40969j -0.     -0.j
 -0.46541+0.00286j -0.00687+0.01441j -0.12104-0.08803j  0.44202-0.24475j]
A1: [ 0.32604955 -0.72079281  0.61167755] 
A2: [ 0.13836192 -0.31019094 -0.94055173] 
A3: [ 0.36992407 -0.82183987 -0.43328446] 
B1: [-0.7861628  -0.5877568   0.19102358] 
B2: [ 0.0942297   0.0729483  -0.99287427] 
B3: [-0.49007866 -0.36404833 -0.79201751] 
C1: [ 0.38589143 -0.84182811  0.37737684] 
C2: [-0.26703104  0.58509181  0.7657428 ] 
C3: [ 0.03318105 -0.06998087  0.99699637] 


--------------------------------------
Number 1606 ------------------------------
 +28 (000) +2 (100) +3 (110) -4 (200) -3 (210) -2 (211) +2 (220) -4 (221) +2 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -11.049165608043744
npa3:             -9.38886962916969
qubit violation:  -9.388870557600075
qutrit violation: -9.388870544360483
algebraic bound: 158.0

Qubit violation
***************

violation: -9.388870557600075
state:     [-0.     +0.j       0.16486-0.52249j  0.54788-0.j       0.04141-0.02172j
 -0.04019-0.3093j   0.     +0.j      -0.     -0.j      -0.09257+0.54001j]
A1: [ 0.22846916 -0.29876143  0.9265762 ] 
A2: [ 0.59021095 -0.77179888 -0.23659569] 
A3: [-0.57626088  0.75355707  0.31634654] 
B1: [-0.26682962 -0.26506327 -0.92657618] 
B2: [-0.68930838 -0.68474551  0.23659574] 
B3: [ 0.67301627  0.6685611  -0.31634657] 
C1: [-0.33306953  0.17470365 -0.92657613] 
C2: [-0.86042763  0.45131662  0.23659588] 
C3: [ 0.84009091 -0.44064955 -0.31634669] 


--------------------------------------
Number 1607 ------------------------------
 +28 (000) -3 (100) -2 (110) +5 (111) +1 (200) -1 (211) +3 (220) -6 (221) +6 (222) +2 (300) +1 (310) -4 (311) -2 (320) -1 (321) -3 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -12.146521010154643
npa3:             -8.99226525624318
qubit violation:  -8.99226798507617
qutrit violation: -8.992267969898599
algebraic bound: 122.0

Qubit violation
***************

violation: -8.99226798507617
state:     [-5.3000e-03+0.00142j -0.0000e+00+0.j      -2.5262e-01-0.65852j
 -0.0000e+00-0.j       7.0884e-01+0.j       0.0000e+00-0.j
  7.0000e-04+0.0066j   0.0000e+00+0.j     ]
A1: [ 0.          0.86882962 -0.11253468  0.4821525 ] 
A2: [ 0.          0.06163434  0.85388568 -0.51679827] 
A3: [ 0.         -0.36557938 -0.85291598  0.37267419] 
B1: [ 0.          0.23163301 -0.9724278  -0.02702434] 
B2: [ 0.         -0.800348    0.12563698 -0.58622387] 
B3: [0.         0.75570497 0.20587922 0.62171034] 
C1: [ 0.00000000e+00 -3.32471720e-09  4.55986523e-09 -1.00000000e+00] 
C2: [ 0.00000000e+00  3.32637080e-09 -4.56213314e-09  1.00000000e+00] 
C3: [ 0.00000000e+00  3.32721836e-09 -4.56329552e-09  1.00000000e+00] 


--------------------------------------
Number 1608 ------------------------------
 +28 (000) -3 (100) -2 (110) +8 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -5 (300) +2 (310) -4 (311) -1 (320) -2 (321) +1 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -10.844142697105283
npa3:             -10.302954264275755
qubit violation:  -10.302959141580141
qutrit violation: -10.302956902332138
algebraic bound: 132.0

Qubit violation
***************

violation: -10.302959141580141
state:     [ 0.     -0.j      -0.11155+0.25492j  0.05226+0.09333j  0.63337+0.03754j
  0.64445+0.j       0.     +0.j       0.22488+0.17671j  0.10271-0.02989j]
A1: [-0.39999291 -0.91648729 -0.00753705] 
A2: [-0.48236162  0.8728582   0.07379033] 
A3: [-0.96564869  0.24562509  0.08479962] 
B1: [ 0.2800101   0.65177916 -0.70482506] 
B2: [-0.85665604 -0.0063259   0.51584843] 
B3: [-0.80821473  0.5888726  -0.00424871] 
C1: [0.80277728 0.59623144 0.00753655] 
C2: [-0.95910549  0.27325951 -0.07379084] 
C3: [-0.45691248  0.88546026 -0.08480072] 


--------------------------------------
Number 1609 ------------------------------
 +28 (000) -3 (100) +6 (111) +1 (200) -1 (210) +1 (211) +3 (220) -3 (221) +9 (222) -2 (300) -2 (310) -1 (311) +3 (320) -3 (321) -3 (322) +1 (330) -3 (332) +2 (333) > 0
npa2:             -16.390766750105158
qubit violation:  -16.390775991942633
qutrit violation: -16.390767402547283
algebraic bound: 134.0

Qubit violation
***************

violation: -16.390775991942633
state:     [-0.     -0.j       0.70682+0.j       0.06089+0.11073j  0.     +0.j
  0.05135-0.11546j  0.     +0.j      -0.67009+0.05898j -0.03099-0.12251j]
A1: [-0.21340618 -0.96270999 -0.16627468] 
A2: [-0.90571262  0.40891235  0.11169309] 
A3: [-0.76409893 -0.63950136 -0.08479879] 
B1: [ 0.89569072  0.41242011 -0.16627624] 
B2: [ 0.22225724 -0.96857087  0.11167902] 
B3: [ 0.97144042 -0.22160945 -0.08481018] 
C1: [ 0.44926129 -0.87779103  0.16627447] 
C2: [ 0.77333779  0.62407783 -0.11169386] 
C3: [ 0.90066094 -0.42616767  0.08479968] 


--------------------------------------
Number 1610 ------------------------------
 +28 (000) -5 (100) -1 (110) +8 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -5 (300) +3 (310) -5 (311) -2 (321) +2 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -14.494912003098975
qubit violation:  -14.494912942016605
qutrit violation: -14.494912461331808
algebraic bound: 138.0

Qubit violation
***************

violation: -14.494912942016605
state:     [-0.40934+0.21557j -0.     +0.j       0.52231-0.j      -0.     -0.j
  0.16092+0.02069j  0.25629-0.38516j  0.     -0.j       0.50663-0.127j  ]
A1: [-0.21690823  0.97226642  0.08745769] 
A2: [ 0.94001268 -0.33079023  0.08339062] 
A3: [0.9069952  0.38762707 0.16463588] 
B1: [-0.13644835  0.1946332   0.97133917] 
B2: [ 0.54755426 -0.78111353 -0.30007663] 
B3: [ 0.52035439 -0.74232389  0.4221215 ] 
C1: [-0.99399104 -0.0658217  -0.08746047] 
C2: [ 0.47051905  0.87844077 -0.08338848] 
C3: [-0.24450731  0.95556834 -0.16463698] 


--------------------------------------
Number 1611 ------------------------------
 +28 (000) -5 (100) -2 (110) +7 (111) +1 (200) -3 (211) -1 (220) +1 (221) -1 (222) -6 (300) +3 (310) -4 (311) +2 (320) +3 (322) +5 (330) -3 (331) -3 (332) -5 (333) > 0
npa2:             -11.176266164331409
npa3:             -10.886633616533665
qubit violation:  -10.886634442143205
qutrit violation: -10.886634210063209
algebraic bound: 154.0

Qubit violation
***************

violation: -10.886634442143205
state:     [ 7.0703e-01+0.000e+00j -4.0000e-05+4.000e-05j  0.0000e+00+0.000e+00j
 -2.0940e-02-3.760e-02j -0.0000e+00+0.000e+00j  2.6500e-03+4.296e-02j
 -3.0790e-02-2.998e-02j  7.0221e-01-3.812e-02j]
A1: [ 0.89306546 -0.44766276 -0.04507912] 
A2: [-0.74566673 -0.66610809 -0.01676727] 
A3: [ 0.48672183 -0.8716686  -0.05740823] 
B1: [-0.61215319  0.78945291 -0.04508403] 
B2: [ 0.96021634  0.27875356 -0.01676389] 
B3: [-0.06254206  0.9963897  -0.05741138] 
C1: [ 0.98387937 -0.17309387 -0.04494335] 
C2: [-0.52361358 -0.85179188 -0.01671565] 
C3: [ 0.71601992 -0.69572958 -0.05723486] 


--------------------------------------
Number 1612 ------------------------------
 +28 (000) -6 (100) +1 (110) +5 (111) +3 (210) -3 (211) +5 (220) -3 (221) +4 (222) +2 (300) -4 (310) +3 (311) -2 (320) -3 (321) +4 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -18.915145428810362
qubit violation:  -18.915153905096773
qutrit violation: -18.915148367188493
algebraic bound: 172.0

Qubit violation
***************

violation: -18.915153905096773
state:     [ 0.51786-0.j       0.00201-0.00182j  0.03303+0.05028j -0.4603 -0.11783j
  0.00845+0.00556j  0.48848-0.07563j -0.00276+0.50793j -0.     -0.j     ]
A1: [-0.78585391 -0.52160703 -0.33220443] 
A2: [ 0.52859577  0.3509441  -0.77293261] 
A3: [-0.20089418 -0.13326287 -0.97050635] 
B1: [-0.54757015 -0.83474562  0.05802362] 
B2: [0.21707545 0.33077154 0.91840542] 
B3: [-0.27439904 -0.4184488   0.86579779] 
C1: [ 0.17142677 -0.15642835 -0.97269887] 
C2: [-0.73388514  0.66959679  0.11424887] 
C3: [-0.50596046  0.46162126 -0.72863562] 


--------------------------------------
Number 1613 ------------------------------
 +28 (000) -6 (100) -1 (110) +7 (111) +2 (200) +1 (210) -2 (211) +3 (221) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -16.19008253325177
qubit violation:  -16.190088333011737
qutrit violation: -16.190084501907876
algebraic bound: 144.0

Qubit violation
***************

violation: -16.190088333011737
state:     [ 1.4698e-01-0.47602j -5.0090e-02-0.01637j  0.0000e+00-0.j
 -2.2075e-01+0.42444j  1.3800e-03+0.00839j -4.9200e-01+0.07306j
  5.2218e-01+0.j      -2.0000e-05+0.0008j ]
A1: [-0.8935339   0.44632787  0.04887408] 
A2: [ 0.46519271 -0.23237034  0.85416617] 
A3: [-0.29213888  0.14592232  0.94517808] 
B1: [-0.13144335  0.7954374  -0.59160972] 
B2: [-0.0219538   0.13288448  0.9908884 ] 
B3: [-0.13845717  0.83790943  0.5279559 ] 
C1: [-0.01629241  0.99622638 -0.08525033] 
C2: [ 0.00901362 -0.55071706 -0.83464337] 
C3: [-0.00476491  0.2918462  -0.95645342] 


--------------------------------------
Number 1614 ------------------------------
 +29 (000) -4 (100) -1 (110) +5 (111) -4 (200) +1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -5 (300) -2 (311) +4 (320) -4 (321) +1 (330) +2 (331) -4 (332) +1 (333) > 0
npa2:             -13.94920225289269
qubit violation:  -13.949205221360357
qutrit violation: -13.949205213191945
algebraic bound: 157.0

Qubit violation
***************

violation: -13.949205221360357
state:     [ 2.8000e-04-0.00181j -1.9600e-02-0.46278j  5.9072e-01+0.j
 -0.0000e+00+0.j      -1.2129e-01+0.44703j -7.3000e-04+0.07965j
 -0.0000e+00+0.j       4.5504e-01-0.09246j]
A1: [ 0.10668705  0.00541707 -0.99427789] 
A2: [-0.9310045  -0.04965834  0.36161397] 
A3: [-0.63005013 -0.03389864 -0.77581422] 
B1: [0.0163632  0.07655778 0.99693087] 
B2: [-0.19349122 -0.9010407  -0.38818398] 
B3: [-0.13716609 -0.63836488  0.75741386] 
C1: [-0.10336447  0.02711322 -0.99427394] 
C2: [ 0.90243293 -0.23425095  0.36158165] 
C3: [ 0.61076773 -0.15823924 -0.77583705] 


--------------------------------------
Number 1615 ------------------------------
 +29 (000) -4 (100) +2 (110) +2 (111) -3 (200) +2 (210) -3 (211) +2 (220) +4 (222) -6 (300) -4 (310) +3 (311) +3 (320) -3 (321) -2 (322) +7 (330) -2 (332) -5 (333) > 0
npa2:             -14.623386433951417
npa3:             -14.532380225378056
qubit violation:  -14.532381205703725
qutrit violation: -14.532381138931555
algebraic bound: 185.0

Qubit violation
***************

violation: -14.532381205703725
state:     [ 2.9250e-02+0.13138j  8.8580e-02-0.11782j -5.9428e-01+0.33051j
  1.8020e-02+0.13172j  2.9000e-04+0.00148j  6.9287e-01+0.j
 -0.0000e+00-0.j       0.0000e+00+0.j     ]
A1: [-0.81452757 -0.55432123 -0.171093  ] 
A2: [-0.17074152  0.97293712  0.15569425] 
A3: [-0.98298436  0.17423343 -0.05817611] 
B1: [ 0.20370838 -0.96396638 -0.17108978] 
B2: [0.79695894 0.58362282 0.15569471] 
B3: [ 0.8297768  -0.55505543 -0.05817158] 
C1: [0.12654764 0.97779811 0.16702262] 
C2: [ 0.84082539 -0.51930182 -0.15276873] 
C3: [0.78314146 0.61929987 0.05618832] 


--------------------------------------
Number 1616 ------------------------------
 +29 (000) +4 (100) +6 (110) +4 (111) -5 (200) -2 (210) -1 (211) +3 (220) -4 (221) +1 (222) -4 (300) +3 (311) +4 (320) +1 (321) -4 (322) -2 (331) -3 (332) +1 (333) > 0
npa2:             -11.587394157450241
npa3:             -9.303806446870723
qubit violation:  -9.303804100202559
qutrit violation: -9.30380883428714
algebraic bound: 165.0

Qubit violation
***************

violation: -9.303804100202559
state:     [ 0.08553+0.21164j  0.60691+0.j       0.35764+0.21658j  0.     +0.j
 -0.03041-0.417j   -0.     -0.j       0.17122+0.33915j -0.20473-0.20898j]
A1: [-0.83882598  0.48549379 -0.24630583] 
A2: [0.33162975 0.49581652 0.80261301] 
A3: [-0.31895157  0.78868033  0.5255978 ] 
B1: [ 0.08927469 -0.96502067 -0.24650581] 
B2: [-0.59636896 -0.01666644  0.80253738] 
B3: [-0.4585757  -0.71670674  0.52539483] 
C1: [-0.36628091  0.1133829  -0.92357056] 
C2: [-0.48144982 -0.80520826  0.34618735] 
C3: [-0.68899019 -0.62444107 -0.36792095] 


--------------------------------------
Number 1617 ------------------------------
 +29 (000) -5 (100) -1 (110) +3 (111) +5 (200) +1 (210) -5 (211) +3 (220) +3 (222) -3 (300) +3 (310) -3 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -17.106737584973317
qubit violation:  -17.10674158200102
qutrit violation: -17.106738078916358
algebraic bound: 143.0

Qubit violation
***************

violation: -17.10674158200102
state:     [ 5.0653e-01+0.j      -0.0000e+00-0.j      -1.1000e-03-0.00441j
  3.6316e-01+0.35282j -3.4000e-04+0.00115j  1.2949e-01+0.46227j
  5.0617e-01+0.01905j  0.0000e+00-0.j     ]
A1: [ 0.16947626 -0.58458664 -0.79343324] 
A2: [-0.25446375  0.87776894 -0.40591865] 
A3: [-0.13408165  0.46252426 -0.87640941] 
B1: [0.14738821 0.59061362 0.79338032] 
B2: [-0.22126441 -0.88668352  0.40599808] 
B3: [-0.11657387 -0.46716582  0.87645118] 
C1: [ 0.45413438 -0.28175011 -0.84520938] 
C2: [-0.80459403  0.49917855 -0.3216353 ] 
C3: [-0.47486045  0.29460809 -0.82928504] 


--------------------------------------
Number 1618 ------------------------------
 +29 (000) -5 (100) +2 (111) -3 (200) +3 (210) -3 (211) +2 (220) -3 (221) +2 (222) +5 (300) +2 (310) -5 (311) -2 (320) +1 (321) -3 (322) +5 (330) +2 (331) +7 (333) > 0
npa2:             -14.185928444097641
npa3:             -14.162268405142058
qubit violation:  -14.162275826931682
qutrit violation: -14.162270828984887
algebraic bound: 167.0

Qubit violation
***************

violation: -14.162275826931682
state:     [ 0.11543+0.02103j -0.01643+0.1851j  -0.1788 +0.64984j -0.10561-0.13509j
 -0.     -0.j       0.68258+0.j       0.     +0.j      -0.00221+0.04594j]
A1: [ 0.5605134   0.80554377 -0.19215653] 
A2: [-0.85879285 -0.49925834  0.11496236] 
A3: [ 0.62219168 -0.75935025  0.19043333] 
B1: [ 0.64691938 -0.75754964 -0.08725764] 
B2: [-0.90920775  0.41278973  0.05427662] 
B3: [0.53367957 0.84172021 0.08181215] 
C1: [ 0.04993203 -0.98009434  0.19215074] 
C2: [ 0.37342898  0.92050818 -0.11495884] 
C3: [-0.95683883  0.21953885 -0.1904263 ] 


--------------------------------------
Number 1619 ------------------------------
 +29 (000) -6 (100) +2 (110) +2 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +4 (222) -4 (300) -4 (310) +3 (311) +1 (320) -3 (321) +7 (330) -2 (332) -5 (333) > 0
npa2:             -18.095037105465394
qubit violation:  -18.095037915346282
qutrit violation: -18.09503790857595
algebraic bound: 185.0

Qubit violation
***************

violation: -18.095037915346282
state:     [ 0.53623-0.j       0.     +0.j      -0.02303+0.07588j  0.43874+0.30026j
  0.00504+0.00826j -0.35513+0.0989j  -0.51409+0.15249j  0.     -0.j     ]
A1: [-0.48566439 -0.74162499 -0.46273369] 
A2: [ 0.46933706  0.71576228 -0.51711419] 
A3: [-0.11524698 -0.17682283 -0.97747216] 
B1: [ 0.2547203  -0.84912237  0.46271889] 
B2: [-0.24641699  0.81966782  0.5171299 ] 
B3: [ 0.06020991 -0.20231109  0.97746866] 
C1: [-0.2511263   0.78831063 -0.56169559] 
C2: [ 0.27629737 -0.86677605 -0.41516148] 
C3: [-0.02934646  0.09261519 -0.99526942] 


--------------------------------------
Number 1620 ------------------------------
 +29 (000) -6 (100) -2 (110) +5 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +3 (300) -5 (311) -1 (320) -1 (322) +2 (330) -1 (331) +2 (332) +3 (333) > 0
npa2:             -15.025229096973064
qubit violation:  -15.025227467034167
qutrit violation: -15.025231440941626
algebraic bound: 153.0

Qubit violation
***************

violation: -15.025227467034167
state:     [ 0.0000e+00-0.0000e+00j  7.0534e-01+0.0000e+00j  1.0000e-05-3.0000e-05j
 -0.0000e+00-0.0000e+00j  4.8410e-02-1.4040e-02j  1.6020e-02-4.6850e-02j
 -6.3393e-01-3.0511e-01j -1.3020e-02-4.8710e-02j]
A1: [-0.50958225  0.85768185  0.06861271] 
A2: [0.77139098 0.63566785 0.0297036 ] 
A3: [0.93362287 0.35817714 0.00757813] 
B1: [ 0.53372248  0.84286183 -0.06873262] 
B2: [ 0.91627369 -0.39944306 -0.02979441] 
B3: [ 0.74239351 -0.66992101 -0.00759264] 
C1: [-0.831742   -0.55088924  0.06874781] 
C2: [ 0.41839927 -0.90777731  0.02970485] 
C3: [ 0.68515083 -0.72836192  0.00756405] 


--------------------------------------
Number 1621 ------------------------------
 +29 (000) -8 (100) +7 (110) -3 (111) -3 (200) +1 (210) -2 (211) +2 (220) +4 (222) -2 (300) -4 (310) +2 (311) +4 (320) -3 (321) -2 (322) +2 (330) +1 (331) -3 (332) > 0
npa2:             -12.726505786951002
npa3:             -11.122748289370342
qubit violation:  -11.122749308027467
qutrit violation: -11.12274921477147
algebraic bound: 181.0

Qubit violation
***************

violation: -11.122749308027467
state:     [ 0.1097 -0.45815j -0.00231+0.00328j  0.     -0.j      -0.44607-0.15115j
 -0.     +0.j       0.2967 -0.36578j  0.57826+0.j       0.00293+0.00116j]
A1: [0.6044476  0.03633212 0.79581598] 
A2: [ 0.85490031  0.05122336 -0.51625732] 
A3: [0.1890626  0.011393   0.98189894] 
B1: [-0.17599052 -0.57939965  0.79581618] 
B2: [-0.24895273 -0.81945176 -0.51625706] 
B3: [-0.05495557 -0.1812574   0.981899  ] 
C1: [ 0.51669199  0.21029867 -0.82994208] 
C2: [0.81988895 0.33376668 0.4651687 ] 
C3: [ 0.12182109  0.04958168 -0.99131291] 


--------------------------------------
Number 1622 ------------------------------
 +29 (000) -9 (100) +5 (110) -3 (111) +2 (210) -4 (211) -3 (220) +4 (221) +1 (222) -4 (300) +2 (310) -2 (311) -1 (320) +2 (321) +4 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.948940941082817
qubit violation:  -12.948943364845414
qutrit violation: -12.948942891419861
algebraic bound: 163.0

Qubit violation
***************

violation: -12.948943364845414
state:     [ 0.09029-0.00412j  0.59461-0.35034j  0.     -0.j      -0.08902-0.01561j
 -0.     +0.j       0.07953-0.04295j  0.70654+0.j       0.     -0.j     ]
A1: [-0.89202988  0.44120287  0.09809554] 
A2: [-0.26171263 -0.96405854  0.0457999 ] 
A3: [-0.97884026 -0.16732965  0.11778174] 
B1: [0.97342438 0.20694321 0.09807897] 
B2: [-0.39241802  0.91864664  0.0457871 ] 
B3: [0.66422161 0.7382022  0.11775892] 
C1: [-0.9951305  -0.00975434 -0.0980823 ] 
C2: [ 0.18320265  0.98200764 -0.04580177] 
C3: [-0.80889051  0.57604365 -0.11777041] 


--------------------------------------
Number 1623 ------------------------------
 +30 (000) +1 (100) +2 (110) +1 (111) +7 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -5 (310) -1 (311) -1 (320) -3 (321) +3 (322) +4 (330) -3 (331) +1 (332) > 0
npa2:             -20.12386681781728
qubit violation:  -20.123871991720808
qutrit violation: -20.123867947152668
algebraic bound: 182.0

Qubit violation
***************

violation: -20.123871991720808
state:     [-0.05681-6.2030e-02j -0.3193 -3.4626e-01j -0.46862+3.4290e-02j
  0.     +0.0000e+00j -0.28788-3.7137e-01j  0.     +0.0000e+00j
 -0.0014 +1.8000e-04j  0.57402+0.0000e+00j]
A1: [0.29408417 0.02293332 0.95550435] 
A2: [ 0.6984953   0.05580579 -0.71343537] 
A3: [0.94714744 0.07507607 0.31188989] 
B1: [ 0.18185098 -0.23229765  0.9554936 ] 
B2: [ 0.43297781 -0.55090882 -0.71346317] 
B3: [ 0.58665432 -0.74738361  0.31185647] 
C1: [ 0.32046588 -0.00210099  0.94725773] 
C2: [ 0.6813402  -0.00419505 -0.73195487] 
C3: [ 0.95811516 -0.00601293  0.28632009] 


--------------------------------------
Number 1624 ------------------------------
 +30 (000) -1 (100) +5 (111) +9 (200) +1 (210) -1 (211) +5 (220) +3 (221) +4 (222) +4 (300) -4 (310) +1 (320) -3 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -14.001222405654715
npa3:             -13.065915488403846
qubit violation:  -13.065917966738471
qutrit violation: -13.065917946821045
algebraic bound: 164.0

Qubit violation
***************

violation: -13.065917966738471
state:     [ 0.00139+2.6000e-04j  0.15527+4.2725e-01j  0.53256+0.0000e+00j
 -0.05075-7.8480e-02j -0.51818-7.2570e-02j -0.01759-3.6960e-02j
  0.     +0.0000e+00j  0.28682+3.7853e-01j]
A1: [ 0.03296697 -0.00130721  0.99945559] 
A2: [-0.86983627  0.06937947 -0.48843766] 
A3: [-0.73242755  0.05988814  0.67820594] 
B1: [ 0.31901649 -0.07238639 -0.94498079] 
B2: [-0.95450432  0.21321617  0.20847153] 
B3: [-0.48958224  0.10811308 -0.86522875] 
C1: [-0.47246005 -0.74044781 -0.47803612] 
C2: [0.02422088 0.03773336 0.99899427] 
C3: [-0.50332389 -0.78901801  0.3523005 ] 


--------------------------------------
Number 1625 ------------------------------
 +30 (000) -1 (100) +7 (111) +9 (200) +1 (210) -1 (211) +5 (220) +3 (221) +4 (222) +4 (300) -4 (310) -2 (311) +1 (320) -3 (321) +2 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -12.898847429099362
npa3:             -12.385531892995857
qubit violation:  -12.385535307387226
qutrit violation: -12.385535307262408
algebraic bound: 164.0

Qubit violation
***************

violation: -12.385535307387226
state:     [-0.36931-0.38845j -0.00352-0.01214j  0.     -0.j       0.53599+0.j
 -0.     +0.j       0.53117-0.07176j -0.12017-0.35149j -0.     +0.j     ]
A1: [-0.14556778  0.97489984 -0.16846461] 
A2: [ 0.04076196 -0.2729919   0.96115237] 
A3: [-0.13136353  0.87977083  0.45688828] 
B1: [-0.2747716   0.94663627 -0.16846465] 
B2: [ 0.07694166 -0.26507749  0.96115238] 
B3: [-0.24795988  0.8542652   0.45688825] 
C1: [0.87538902 0.45311559 0.16846462] 
C2: [-0.24512683 -0.12688163 -0.96115238] 
C3: [ 0.78997011  0.40890137 -0.45688828] 


--------------------------------------
Number 1626 ------------------------------
 +30 (000) -2 (100) +1 (110) +1 (111) -2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -6 (300) -2 (310) +3 (311) +4 (320) -2 (322) -1 (331) -8 (332) +7 (333) > 0
npa2:             -17.62331085153319
qubit violation:  -17.623313893665944
qutrit violation: -17.623313261678565
algebraic bound: 152.0

Qubit violation
***************

violation: -17.623313893665944
state:     [-0.22364+0.31646j  0.     -0.j       0.57612+0.j      -0.     +0.j
 -0.18632-0.01184j  0.19119+0.51866j  0.01174+0.02933j -0.35498+0.22473j]
A1: [-0.45372341 -0.86935542  0.19584743] 
A2: [-0.29295841  0.94238412 -0.16151642] 
A3: [-0.99728648 -0.02486065  0.06929389] 
B1: [ 0.88912622 -0.4370745   0.13572194] 
B2: [-0.45646754  0.48184813 -0.74797044] 
B3: [ 0.66175174 -0.00238922 -0.74971924] 
C1: [ 0.39470742  0.89769209 -0.19584421] 
C2: [ 0.35518492 -0.92073468  0.16152812] 
C3: [ 0.9934068   0.09134616 -0.06927357] 


--------------------------------------
Number 1627 ------------------------------
 +30 (000) -2 (100) -1 (110) +5 (111) +4 (200) +2 (210) -2 (211) +1 (220) +5 (221) +5 (222) -1 (310) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -22.304460738483883
qubit violation:  -22.304465048031258
qutrit violation: -22.304463971636952
algebraic bound: 130.0

Qubit violation
***************

violation: -22.304465048031258
state:     [-0.     -0.j       0.04479+0.49804j  0.4438 -0.03162j  0.04964-0.0374j
  0.45252-0.21067j -0.00185+0.00312j -0.03152-0.02023j  0.54548+0.j     ]
A1: [-0.71530171 -0.5413126   0.44195491] 
A2: [ 0.16567109  0.12504636 -0.97822109] 
A3: [-0.63966806 -0.48444681 -0.59677136] 
B1: [0.38709311 0.62002204 0.68244531] 
B2: [-0.5235663  -0.83827333  0.15223719] 
B3: [-0.14528302 -0.23231774  0.96172829] 
C1: [ 0.49499495 -0.32162015  0.80718057] 
C2: [ 0.2253508  -0.14714715 -0.96310162] 
C3: [ 0.82773535 -0.53863909 -0.15723273] 


--------------------------------------
Number 1628 ------------------------------
 +30 (000) -2 (100) -1 (110) +6 (111) +8 (200) -1 (211) +4 (220) +2 (221) +3 (222) +4 (300) -3 (310) +2 (320) -3 (321) +3 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -17.531119573298625
qubit violation:  -17.5310309622517
qutrit violation: -17.53103090508109
algebraic bound: 162.0

Qubit violation
***************

violation: -17.5310309622517
state:     [ 0.     +0.j      -0.07687-0.00578j  0.06131+0.04672j -0.02143+0.69442j
  0.70675+0.j       0.     +0.j      -0.     -0.j      -0.0176 +0.07505j]
A1: [ 0.00517932 -0.9999149   0.01197337] 
A2: [ 0.80833737  0.5819588  -0.08896431] 
A3: [ 0.94870006 -0.30246755 -0.09209548] 
B1: [ 0.98869239  0.14947963 -0.01196676] 
B2: [-0.44998815 -0.8885921   0.08896488] 
B3: [ 0.44550775 -0.89052806  0.0921012 ] 
C1: [-0.91062822  0.41305271 -0.0119881 ] 
C2: [0.86131196 0.5002276  0.088961  ] 
C3: [0.11131329 0.98951072 0.09207546] 


--------------------------------------
Number 1629 ------------------------------
 +30 (000) -2 (100) -1 (110) +9 (111) +8 (200) -1 (211) +4 (220) +2 (221) +3 (222) +4 (300) -3 (310) -3 (311) +2 (320) -3 (321) +3 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -15.02285794577746
qubit violation:  -15.022856524468875
qutrit violation: -15.022858382085591
algebraic bound: 162.0

Qubit violation
***************

violation: -15.022856524468875
state:     [-0.01464+0.0856j  -0.     -0.j       0.     -0.j       0.70652+0.j
 -0.2274 +0.65307j -0.06911+0.05259j -0.08677-0.00347j  0.     +0.j     ]
A1: [ 0.07476517 -0.99719643 -0.00306798] 
A2: [0.84976121 0.51748072 0.10059608] 
A3: [ 0.81254572 -0.5768232   0.08393107] 
B1: [-0.97922889  0.20273379  0.00312634] 
B2: [ 0.62266835  0.77599896 -0.10054708] 
B3: [-0.46726903  0.88012777 -0.08387342] 
C1: [-0.62581218  0.77996751  0.00312366] 
C2: [ 0.97428681  0.20161549 -0.10058031] 
C3: [ 0.20037479  0.97612204 -0.08387903] 


--------------------------------------
Number 1630 ------------------------------
 +30 (000) -2 (100) -2 (110) +5 (111) +6 (200) +1 (210) -3 (211) +3 (220) +4 (221) +7 (222) +2 (300) -1 (310) +2 (320) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -20.728314620119235
qubit violation:  -20.728325061238507
qutrit violation: -20.728318374757833
algebraic bound: 146.0

Qubit violation
***************

violation: -20.728325061238507
state:     [-0.04006-0.08055j -0.     -0.j       0.     +0.j       0.70643+0.j
 -0.3066 -0.61861j -0.05954+0.06744j  0.06153-0.06563j  0.     -0.j     ]
A1: [-0.0266613  -0.9996403   0.00291305] 
A2: [0.88262418 0.45962521 0.09858641] 
A3: [ 0.77882169 -0.62029417  0.093123  ] 
B1: [-0.94623906  0.32345516 -0.00290645] 
B2: [ 0.7384535   0.6670579  -0.09859128] 
B3: [-0.30991905  0.94619169 -0.09312069] 
C1: [ 0.93615513 -0.35157526 -0.0029086 ] 
C2: [-0.75804966 -0.64470163 -0.09859301] 
C3: [ 0.2815176  -0.95502655 -0.09312419] 


--------------------------------------
Number 1631 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -4 (211) +1 (220) +4 (221) +4 (222) -1 (311) +2 (320) +1 (321) +5 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -18.224214041875506
qubit violation:  -18.224211195110747
qutrit violation: -18.224214426170956
algebraic bound: 138.0

Qubit violation
***************

violation: -18.224211195110747
state:     [-0.05818-0.03702j  0.     +0.j       0.6476 -0.23704j -0.02017-0.09601j
 -0.     -0.j       0.70669+0.j       0.03285-0.09243j -0.02495+0.01975j]
A1: [0.22897775 0.96846492 0.09820827] 
A2: [ 0.75355044 -0.64247703 -0.13922984] 
A3: [0.73832848 0.67411381 0.02101455] 
B1: [ 0.99834662  0.04003582 -0.04124482] 
B2: [-0.49651628  0.86611729  0.05755324] 
B3: [ 0.80096443  0.59863756 -0.00943564] 
C1: [0.70034555 0.70700429 0.0982905 ] 
C2: [ 0.30795974 -0.9411361  -0.1393685 ] 
C3: [0.98150208 0.19029319 0.02102723] 


--------------------------------------
Number 1632 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -4 (211) +1 (220) +4 (221) +5 (222) -1 (311) +2 (320) +1 (321) +6 (322) +2 (330) -4 (331) -3 (332) -1 (333) > 0
npa2:             -20.671600597490162
qubit violation:  -20.67160318737631
qutrit violation: -20.671603316577837
algebraic bound: 138.0

Qubit violation
***************

violation: -20.67160318737631
state:     [-0.29635+3.8709e-01j  0.     +0.0000e+00j  0.05545+5.9910e-02j
  0.57303+0.0000e+00j  0.03104-1.6000e-04j -0.33372+3.6590e-01j
  0.06327-4.1846e-01j  0.02773+3.4680e-02j]
A1: [-0.38112983 -0.48215776 -0.78883709] 
A2: [-0.25301871 -0.32285452  0.91200137] 
A3: [-0.60999785 -0.77379487 -0.17071649] 
B1: [-0.05932088  0.36168969  0.93040937] 
B2: [ 0.16219802 -0.98052217 -0.11076132] 
B3: [ 0.05835522 -0.34938823  0.9351591 ] 
C1: [-0.6240528   0.66553452  0.40941654] 
C2: [ 0.04366213 -0.04733904 -0.99792416] 
C3: [-0.65053149  0.69318325 -0.3103317 ] 


--------------------------------------
Number 1633 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -5 (211) +1 (220) +3 (221) +4 (222) -2 (311) +2 (320) +1 (321) +6 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -20.751652936293176
qubit violation:  -20.75165595768665
qutrit violation: -20.751655470808032
algebraic bound: 138.0

Qubit violation
***************

violation: -20.75165595768665
state:     [-0.37941+0.10733j  0.     -0.j       0.01219+0.0143j   0.53207+0.j
 -0.     -0.j       0.52055-0.05468j -0.18807+0.49771j  0.03168+0.05495j]
A1: [-0.49619803 -0.8681285  -0.01185005] 
A2: [ 0.22003749  0.38587824 -0.89592494] 
A3: [-0.36886314 -0.64467846 -0.66957424] 
B1: [-0.38932474 -0.88467863  0.25645657] 
B2: [ 0.07580766  0.17198973 -0.98217755] 
B3: [-0.36042019 -0.81919037 -0.44612154] 
C1: [-0.63669003  0.77103075 -0.01172153] 
C2: [ 0.28311667 -0.34213932 -0.89598306] 
C3: [-0.47272887  0.57300116 -0.66947523] 


--------------------------------------
Number 1634 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +5 (200) +1 (210) -4 (211) +2 (220) +4 (221) +6 (222) +1 (300) -1 (311) +2 (320) +1 (321) +6 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -19.8005142813967
npa3:             -19.800512866917366
qubit violation:  -19.800518200775564
qutrit violation: -19.800516728264636
algebraic bound: 144.0

Qubit violation
***************

violation: -19.800518200775564
state:     [-0.000e+00+0.j       7.064e-01+0.j       9.110e-03-0.09419j
  0.000e+00+0.j      -4.500e-04-0.09463j  0.000e+00+0.j
  2.162e-02-0.68823j -7.994e-02-0.05063j]
A1: [-0.18576548  0.98174554 -0.04082772] 
A2: [ 0.96166225 -0.24601196  0.12117699] 
A3: [0.51097434 0.85836727 0.045944  ] 
B1: [-0.28399384  0.95795648 -0.04082777] 
B2: [ 0.98159533 -0.14760353  0.1211769 ] 
B3: [0.42164556 0.90559603 0.04594388] 
C1: [-0.95992535 -0.27726602  0.04082778] 
C2: [ 0.6535139  -0.74715173 -0.12117712] 
C3: [-0.53540135 -0.84334722 -0.04594404] 


--------------------------------------
Number 1635 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +6 (200) -3 (211) +2 (220) +2 (221) +3 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -19.63320055540845
qubit violation:  -19.633203194785906
qutrit violation: -19.633202759729233
algebraic bound: 138.0

Qubit violation
***************

violation: -19.633203194785906
state:     [ 0.54498+0.43586j  0.04606-0.04849j  0.06389+0.01973j -0.     +0.j
 -0.00535-0.06666j -0.     +0.j      -0.     +0.j       0.70683+0.j     ]
A1: [-0.59112799  0.80647835  0.0126636 ] 
A2: [-0.30924207 -0.94782603 -0.07742839] 
A3: [-0.97216482 -0.22223812 -0.07420092] 
B1: [-0.52991797 -0.8479546   0.01264667] 
B2: [ 0.99493529  0.06411783 -0.07741241] 
B3: [ 0.56675987 -0.82053486 -0.07420106] 
C1: [-0.99505919  0.09847184  0.01266884] 
C2: [ 0.49907406 -0.86309264 -0.07743501] 
C3: [-0.48370943 -0.87207741 -0.07420369] 


--------------------------------------
Number 1636 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +6 (200) -4 (211) +2 (220) +2 (221) +4 (222) +2 (300) -1 (310) -1 (311) +2 (320) +6 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -18.761147155520646
qubit violation:  -18.76115337971659
qutrit violation: -18.76115080534127
algebraic bound: 134.0

Qubit violation
***************

violation: -18.76115337971659
state:     [ 7.0674e-01+0.0000e+00j -0.0000e+00-0.0000e+00j -9.2000e-04+4.2000e-03j
 -3.3180e-02-8.1160e-02j  1.0000e-05-1.0000e-05j -7.2300e-03+8.3110e-02j
  6.8100e-02-5.5270e-02j -5.7765e-01-3.8011e-01j]
A1: [-0.43833104 -0.8983071   0.03017082] 
A2: [0.99362914 0.07488507 0.08422222] 
A3: [ 0.50873965 -0.85353627  0.11251578] 
B1: [0.80503796 0.59262993 0.02652683] 
B2: [-0.91523382  0.39572694  0.07581065] 
B3: [-0.05497173  0.99340427  0.10062836] 
C1: [-0.98673278  0.15952354  0.03017762] 
C2: [ 0.35931636 -0.92940332  0.08426884] 
C3: [-0.66972083 -0.73403153  0.11256869] 


--------------------------------------
Number 1637 ------------------------------
 +30 (000) -2 (100) +3 (110) +8 (200) -2 (210) +3 (211) +5 (220) -4 (221) +5 (222) -3 (310) +4 (311) -5 (320) -1 (321) -4 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -18.370586881923444
npa3:             -18.267713459571453
qubit violation:  -18.26771803788293
qutrit violation: -18.26771757502531
algebraic bound: 190.0

Qubit violation
***************

violation: -18.26771803788293
state:     [-0.     -0.j       0.70449+0.j       0.12596-0.11379j  0.     -0.j
 -0.1564 +0.06599j -0.     +0.j       0.43045+0.48163j -0.04457+0.1638j ]
A1: [-0.82128863 -0.56515096 -0.07803453] 
A2: [-0.19233696  0.95395281  0.23017499] 
A3: [-0.71847064  0.66697065  0.1973578 ] 
B1: [ 0.96153579  0.26336022 -0.0780406 ] 
B2: [-0.13234456 -0.96410526  0.23018682] 
B3: [ 0.45892911 -0.86627469  0.1973632 ] 
C1: [ 0.38605688 -0.91916793  0.07804109] 
C2: [ 0.67702485  0.69903503 -0.23018988] 
C3: [ 0.9648776   0.17337782 -0.19736096] 


--------------------------------------
Number 1638 ------------------------------
 +30 (000) -2 (100) +3 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -6 (300) +2 (310) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -13.472237467442909
npa3:             -13.47223577065472
qubit violation:  -13.472239668277668
qutrit violation: -13.472237957463328
algebraic bound: 168.0

Qubit violation
***************

violation: -13.472239668277668
state:     [ 0.38557-0.11292j  0.08503-0.01357j  0.15395+0.0042j   0.44739+0.07081j
 -0.     -0.j       0.56891+0.j      -0.51875-0.09713j  0.00834+0.00273j]
A1: [0.80217111 0.12653775 0.58353212] 
A2: [-0.78921238 -0.12437228  0.60139453] 
A3: [-0.23120243 -0.03635313  0.97222628] 
B1: [-0.69699107 -0.22624454  0.68045344] 
B2: [-0.41037289 -0.13262538 -0.90222205] 
B3: [-0.86249931 -0.2794038  -0.42193423] 
C1: [-0.93882858 -0.12102939 -0.32241714] 
C2: [-0.02552759 -0.00376565  0.99966704] 
C3: [-0.65026725 -0.08429     0.75501506] 


--------------------------------------
Number 1639 ------------------------------
 +30 (000) -3 (100) -1 (110) +5 (111) +7 (200) -2 (211) +4 (220) +3 (221) +4 (222) +4 (300) -2 (310) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -15.591152547009571
npa3:             -14.79666545753446
qubit violation:  -14.796666918505085
qutrit violation: -14.796666232847707
algebraic bound: 160.0

Qubit violation
***************

violation: -14.796666918505085
state:     [ 0.70648-0.j       0.     +0.j       0.     -0.j      -0.06823-0.06463j
  0.     -0.j      -0.08739-0.03455j -0.07143+0.06106j -0.68192+0.09689j]
A1: [ 0.56290937  0.8251202  -0.04805935] 
A2: [ 0.5823943  -0.80366653  0.12221702] 
A3: [0.86417723 0.5031582  0.00543604] 
B1: [ 0.21492044  0.97544848 -0.04805705] 
B2: [ 0.83991159 -0.52878486  0.12220928] 
B3: [0.61446354 0.78892651 0.00543473] 
C1: [-0.76149029  0.6463917  -0.04806566] 
C2: [0.860347   0.49484144 0.12220881] 
C3: [-0.40968745  0.91220983  0.00542528] 


--------------------------------------
Number 1640 ------------------------------
 +30 (000) -3 (100) -1 (110) +5 (111) +9 (200) -1 (210) -2 (211) +5 (220) +1 (221) +4 (222) +6 (300) -3 (310) +3 (320) -2 (321) +4 (322) -5 (331) -3 (332) +2 (333) > 0
npa2:             -15.773400523331148
qubit violation:  -15.773400964117874
qutrit violation: -15.773400957331896
algebraic bound: 182.0

Qubit violation
***************

violation: -15.773400964117874
state:     [-0.     -0.j      -0.11437+0.01403j  0.70602+0.j       0.     +0.j
  0.11522-0.0014j   0.64582+0.21122j -0.     -0.j       0.00277+0.1152j ]
A1: [-0.40179684  0.91557037  0.01703521] 
A2: [-0.61048384 -0.78235156  0.12343224] 
A3: [-0.96364106  0.23405006  0.12890493] 
B1: [-0.95052063  0.31019456 -0.01702569] 
B2: [ 0.718796    0.68417378 -0.12344454] 
B3: [-0.32730829  0.9360836  -0.12890605] 
C1: [ 0.29891323 -0.95412831  0.0170311 ] 
C2: [0.69263951 0.71064347 0.12343566] 
C3: [ 0.93214247 -0.33836978  0.12890422] 


--------------------------------------
Number 1641 ------------------------------
 +30 (000) -3 (100) -1 (110) +7 (111) +9 (200) -1 (210) -2 (211) +5 (220) +1 (221) +4 (222) +6 (300) -3 (310) -2 (311) +3 (320) -2 (321) +4 (322) -3 (331) -3 (332) > 0
npa2:             -14.874365181645615
npa3:             -14.874364954312924
qubit violation:  -14.874363529062249
qutrit violation: -14.874365633875499
algebraic bound: 182.0

Qubit violation
***************

violation: -14.874363529062249
state:     [ 0.07141-0.1026j   0.18675-0.64852j -0.     +0.j       0.12352-0.01925j
  0.     -0.j      -0.07733+0.09822j  0.70545-0.j       0.     -0.j     ]
A1: [ 0.39377434 -0.91906778 -0.01600497] 
A2: [-0.99051159  0.02105502 -0.13580657] 
A3: [-0.32476871 -0.93850602 -0.11718247] 
B1: [-0.91425472  0.40482343 -0.0160086 ] 
B2: [ 0.73978412  0.65897102 -0.13592871] 
B3: [-0.4012343   0.90843732 -0.1172717 ] 
C1: [-0.33888019 -0.94069431  0.01595035] 
C2: [0.98753283 0.07964047 0.13578023] 
C3: [ 0.37965417 -0.91767655  0.11718548] 


--------------------------------------
Number 1642 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +3 (200) -1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -2 (310) +3 (320) -2 (321) +4 (322) +5 (330) -6 (331) -3 (332) -2 (333) > 0
npa2:             -19.39166538164308
qubit violation:  -19.39166845376146
qutrit violation: -19.391669700057662
algebraic bound: 148.0

Qubit violation
***************

violation: -19.39166845376146
state:     [ 0.69508+0.j       0.     +0.j       0.02848-0.03783j -0.     +0.j
 -0.09938-0.05745j  0.06468+0.08159j -0.09255+0.08661j  0.10337+0.68107j]
A1: [ 0.99083943 -0.03013861  0.13163926] 
A2: [-0.69359774 -0.70005329 -0.16984571] 
A3: [ 0.5410427  -0.8408246  -0.01693512] 
B1: [-0.83989351  0.54273373 -0.00435803] 
B2: [0.96658931 0.22817204 0.11680164] 
B3: [-0.02576751  0.99148413  0.1276529 ] 
C1: [ 0.06489995  0.98917144 -0.1316353 ] 
C2: [ 0.67527501 -0.71774498  0.1698405 ] 
C3: [0.85929889 0.51119331 0.01693596] 


--------------------------------------
Number 1643 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (211) +2 (220) +2 (221) +2 (222) +2 (300) -1 (310) +3 (320) -2 (321) +4 (322) +2 (330) -7 (331) -3 (332) +2 (333) > 0
npa2:             -20.67766534389891
qubit violation:  -20.677662378520136
qutrit violation: -20.677667629060213
algebraic bound: 148.0

Qubit violation
***************

violation: -20.677662378520136
state:     [ 0.70194-0.j       0.     +0.j      -0.     -0.j       0.00214-0.00125j
 -0.01623-0.08211j -0.07547-0.04748j -0.08915-0.00152j -0.34102-0.60669j]
A1: [0.81811171 0.57003236 0.07586985] 
A2: [ 0.06035933 -0.99104632 -0.11909577] 
A3: [ 0.92169251 -0.3860071  -0.03848844] 
B1: [-0.91996149  0.38369633 -0.08029893] 
B2: [0.80256339 0.58316587 0.12573603] 
B3: [-0.17004456  0.98459984  0.04059494] 
C1: [-0.98565961 -0.14835443 -0.08041199] 
C2: [0.38438391 0.91457326 0.12571693] 
C3: [-0.65554277  0.75407312  0.04046452] 


--------------------------------------
Number 1644 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (211) +2 (220) +3 (221) +2 (222) +2 (300) -1 (310) +3 (320) -1 (321) +3 (322) +2 (330) -6 (331) -5 (332) -1 (333) > 0
npa2:             -17.30558880313537
npa3:             -17.214534706274918
qubit violation:  -17.214536984946676
qutrit violation: -17.214535296001706
algebraic bound: 144.0

Qubit violation
***************

violation: -17.214536984946676
state:     [ 0.06009-0.03365j  0.14289-0.5256j   0.04437+0.32191j  0.     +0.j
  0.54469+0.j       0.00069-0.00099j  0.     -0.j      -0.22658-0.49493j]
A1: [-0.81187897 -0.45059239  0.37123986] 
A2: [-0.84696446 -0.46999437  0.24850854] 
A3: [0.20175763 0.11142462 0.97307678] 
B1: [-0.19898223  0.51334929 -0.83479254] 
B2: [-0.23615946  0.60937393 -0.75689638] 
B3: [ 0.26882877 -0.69442038 -0.66746643] 
C1: [-0.64779477  0.66524364  0.37123151] 
C2: [-0.67571845  0.69401408  0.24849352] 
C3: [ 0.16044824 -0.16545575  0.97307798] 


--------------------------------------
Number 1645 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (211) +2 (220) +3 (221) +4 (222) +2 (300) -1 (310) +3 (320) -1 (321) +5 (322) +2 (330) -6 (331) -3 (332) +1 (333) > 0
npa2:             -19.588437133841268
qubit violation:  -19.5884384648973
qutrit violation: -19.588442505233743
algebraic bound: 146.0

Qubit violation
***************

violation: -19.5884384648973
state:     [-0.01116+0.01197j  0.70628+0.j       0.06195+0.06853j  0.     +0.j
 -0.09207-0.00764j -0.     +0.j      -0.29705-0.62455j -0.02118+0.07132j]
A1: [ 0.63146162 -0.77356782 -0.05337627] 
A2: [-0.98526179 -0.12156386  0.12033871] 
A3: [-0.19163351 -0.98018712  0.05009757] 
B1: [-0.98971999  0.13270092 -0.0533366 ] 
B2: [0.63592324 0.76230029 0.12041536] 
B3: [-0.53048692  0.84620653  0.05018063] 
C1: [-0.33274873  0.9424417   0.0328924 ] 
C2: [-0.61809844 -0.78305583 -0.06912223] 
C3: [-0.93905671  0.34275813 -0.02625538] 


--------------------------------------
Number 1646 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) -6 (200) +1 (210) +2 (211) +4 (220) -4 (221) +6 (222) -5 (300) -2 (311) +5 (320) -3 (321) -2 (322) +1 (331) -4 (332) +3 (333) > 0
npa2:             -15.857228524895717
npa3:             -15.763993498703307
qubit violation:  -15.763990654717116
qutrit violation: -15.763994214799576
algebraic bound: 174.0

Qubit violation
***************

violation: -15.763990654717116
state:     [ 0.68468-0.j       0.     +0.j      -0.     -0.j      -0.     +0.j
 -0.04153-0.18436j  0.10995-0.12089j -0.11714-0.11399j -0.4655 -0.47475j]
A1: [0.06314422 0.97231196 0.2249938 ] 
A2: [-0.95174012 -0.26546213 -0.15401474] 
A3: [-0.5818965   0.8038751   0.12321217] 
B1: [-0.38617021  0.89459345 -0.22488903] 
B2: [-0.72687712 -0.66928889  0.15395455] 
B3: [-0.8839479   0.4510985  -0.12306993] 
C1: [-0.90714731 -0.35562881 -0.2249708 ] 
C2: [ 0.64439501 -0.74901518  0.15404962] 
C3: [-0.48088495 -0.86809149 -0.12315354] 


--------------------------------------
Number 1647 ------------------------------
 +30 (000) -3 (100) -2 (110) +9 (111) +8 (200) -1 (210) -2 (211) +4 (220) +1 (221) +3 (222) +5 (300) -2 (310) -3 (311) +3 (320) -2 (321) +4 (322) -3 (331) -3 (332) > 0
npa2:             -15.415768491241494
npa3:             -15.415769512324076
qubit violation:  -15.41576307452046
qutrit violation: -15.41577037422481
algebraic bound: 174.0

Qubit violation
***************

violation: -15.41576307452046
state:     [-0.31037-0.24309j  0.     +0.j      -0.     -0.j       0.2791 +0.45102j
  0.     -0.j       0.4397 -0.29657j  0.5304 -0.j       0.02546-0.00308j]
A1: [ 0.41191643 -0.88982151  0.19632245] 
A2: [-0.09106819  0.19683565 -0.97619788] 
A3: [ 0.34249001 -0.7397973  -0.57913776] 
B1: [0.87301563 0.44651157 0.19613999] 
B2: [-0.19320888 -0.09868676 -0.97618189] 
B3: [ 0.72589234  0.37133499 -0.57895631] 
C1: [ 0.97340623 -0.11788109  0.19642893] 
C2: [-0.21520157  0.02594608 -0.9762249 ] 
C3: [ 0.80934396 -0.0981178  -0.57908138] 


--------------------------------------
Number 1648 ------------------------------
 +30 (000) -4 (100) +1 (110) +4 (111) +2 (200) -1 (210) -1 (211) -2 (220) +2 (221) -3 (222) -4 (310) +3 (320) -2 (321) +3 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -14.925810947831252
qubit violation:  -14.92581320338375
qutrit violation: -14.925812488441945
algebraic bound: 164.0

Qubit violation
***************

violation: -14.92581320338375
state:     [-0.     -0.j       0.17714-0.42012j  0.61279+0.j       0.     -0.j
  0.10856+0.44283j -0.01335-0.02577j -0.     +0.j       0.20089-0.4093j ]
A1: [ 0.10408351 -0.12513349 -0.98666521] 
A2: [ 0.29770634 -0.35791575  0.88502388] 
A3: [ 0.51059911 -0.61386444 -0.60204569] 
B1: [0.09675171 0.13088536 0.98666516] 
B2: [ 0.27673474  0.37436672 -0.88502399] 
B3: [0.47463088 0.64208001 0.60204551] 
C1: [-0.15819276  0.0383015  -0.98666512] 
C2: [-0.45247186  0.1095522   0.88502404] 
C3: [-0.77603933  0.18789407 -0.60204551] 


--------------------------------------
Number 1649 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +4 (200) -1 (211) +1 (220) +3 (221) +1 (222) +2 (300) -1 (310) +3 (320) -2 (321) +3 (322) +2 (330) -7 (331) -4 (332) +1 (333) > 0
npa2:             -18.768269756466665
npa3:             -18.75788740878376
qubit violation:  -18.757889830925606
qutrit violation: -18.757888720375444
algebraic bound: 140.0

Qubit violation
***************

violation: -18.757889830925606
state:     [ 0.     +0.j       0.10446-0.34488j -0.15506+0.515j    0.     +0.j
 -0.53499+0.05523j -0.     -0.j      -0.00253-0.04837j  0.53784+0.j     ]
A1: [-0.75095459  0.26963629  0.60279638] 
A2: [-0.85179407  0.30584316  0.42533142] 
A3: [ 0.45878123 -0.16472932  0.87314606] 
B1: [-0.04035909  0.79689724  0.60276524] 
B2: [-0.04577655  0.90389538  0.42529712] 
B3: [ 0.02465536 -0.48680345  0.87316351] 
C1: [-0.04168006  0.79677781 -0.60283322] 
C2: [-0.04727724  0.90378485 -0.42536784] 
C3: [ 0.02546592 -0.48683008 -0.8731254 ] 


--------------------------------------
Number 1650 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +4 (200) -1 (211) +1 (220) +3 (221) +2 (222) +2 (300) -1 (310) +3 (320) -2 (321) +4 (322) +2 (330) -7 (331) -3 (332) +2 (333) > 0
npa2:             -18.58835435169477
npa3:             -18.386512332052362
qubit violation:  -18.386513863531327
qutrit violation: -18.38651602150916
algebraic bound: 142.0

Qubit violation
***************

violation: -18.386513863531327
state:     [ 5.1858e-01+0.j       2.5000e-04-0.00093j  5.6000e-03-0.02683j
 -4.6592e-01-0.2277j  -0.0000e+00+0.j       3.8920e-02+0.51678j
 -5.2420e-02-0.43597j  0.0000e+00-0.j     ]
A1: [ 0.71822746 -0.24176649 -0.65245557] 
A2: [ 0.08043818 -0.02706982  0.99639195] 
A3: [ 0.9203777  -0.30980634  0.23858944] 
B1: [-0.20337982  0.97798369 -0.04673908] 
B2: [ 0.11144856 -0.53579523  0.83696039] 
B3: [-0.12574133  0.60476974  0.78641127] 
C1: [-0.24668134  0.96796717  0.04677474] 
C2: [ 0.13511532 -0.53029118 -0.83697976] 
C3: [-0.15257478  0.59859153 -0.78638993] 


--------------------------------------
Number 1651 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +6 (200) -1 (210) -1 (211) +1 (220) +2 (221) -1 (222) +4 (300) -2 (310) +2 (320) -2 (321) +2 (322) -6 (331) -4 (332) +2 (333) > 0
npa2:             -13.494538898749937
npa3:             -11.0486784069506
qubit violation:  -11.048678440817788
qutrit violation: -11.048679513530484
algebraic bound: 144.0

Qubit violation
***************

violation: -11.048678440817788
state:     [ 0.06297+0.06434j -0.61922-0.29801j -0.     +0.j       0.     +0.j
 -0.08685-0.11379j -0.03234+0.13328j  0.69307+0.j      -0.     +0.j     ]
A1: [1.99659733e-13 7.55755478e-01 6.36085895e-01 1.55654722e-01] 
A2: [-1.00000000e+00  1.58994484e-11  1.14961929e-11  2.90817370e-12] 
A3: [-4.35734782e-13  7.39458971e-01 -6.65864099e-01 -9.91233192e-02] 
B1: [ 2.01449968e-13  1.12622189e-01 -9.81370346e-01 -1.55655024e-01] 
B2: [-1.00000000e+00  7.96807065e-13 -1.96048178e-11 -2.90645286e-12] 
B3: [-4.53317939e-13 -9.63559576e-01 -2.48450181e-01  9.91234120e-02] 
C1: [-1.32716910e-08  9.77591675e-01 -1.67226281e-01 -1.27866414e-01] 
C2: [-1.08332839e-07  7.75974052e-01  6.27133273e-01 -6.75857303e-02] 
C3: [-2.52146291e-08 -2.04279422e-02  9.98682073e-01  4.70826801e-02] 


--------------------------------------
Number 1652 ------------------------------
 +30 (000) -4 (100) -1 (110) +7 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +1 (222) -1 (311) +2 (320) -2 (321) +4 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -20.6869874437387
qubit violation:  -20.686991973366975
qutrit violation: -20.686990073716387
algebraic bound: 128.0

Qubit violation
***************

violation: -20.686991973366975
state:     [ 0.00811+0.01559j  0.7041 +0.j       0.01587-0.05943j -0.0503 -0.03915j
 -0.     -0.j      -0.     +0.j       0.25626+0.65469j  0.04238+0.00158j]
A1: [ 0.9215385  -0.37941728 -0.0825186 ] 
A2: [-0.33241494  0.94049388  0.07050934] 
A3: [ 0.77983125  0.625609   -0.02183111] 
B1: [0.61480261 0.7843498  0.08254178] 
B2: [-0.99537093 -0.06529385 -0.07052251] 
B3: [-0.39104395  0.92011267  0.02184718] 
C1: [-0.18489924  0.98213912  0.03485719] 
C2: [ 0.8540902  -0.51937593 -0.02790294] 
C3: [0.77109021 0.63662317 0.01143829] 


--------------------------------------
Number 1653 ------------------------------
 +30 (000) -4 (100) -1 (110) +7 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -1 (311) +1 (320) -2 (321) +1 (322) +1 (330) -7 (331) -4 (332) +2 (333) > 0
npa2:             -18.36070109922303
qubit violation:  -18.360705307081574
qutrit violation: -18.36070460806173
algebraic bound: 120.0

Qubit violation
***************

violation: -18.360705307081574
state:     [-2.3330e-02+0.4885j  -0.0000e+00-0.j      -2.2960e-02-0.03049j
 -1.2909e-01+0.47241j  4.7000e-04-0.00053j  5.2949e-01+0.j
  1.8260e-02+0.48872j  0.0000e+00-0.j     ]
A1: [ 0.75837156  0.52951954 -0.38010739] 
A2: [ 0.71548777  0.4995934  -0.48834792] 
A3: [0.37501193 0.26171215 0.8893103 ] 
B1: [ 0.71064181 -0.59203482  0.38010918] 
B2: [ 0.67045542 -0.55857326  0.48834972] 
B3: [ 0.35142238 -0.29262795 -0.88930939] 
C1: [ 0.57280915  0.74233201 -0.34761022] 
C2: [ 0.5431879  0.7039466 -0.4576091] 
C3: [0.260254   0.33726324 0.9047217 ] 


--------------------------------------
Number 1654 ------------------------------
 +30 (000) -4 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -2 (311) +2 (320) -3 (321) +3 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -20.609741414809534
qubit violation:  -20.6097512078783
qutrit violation: -20.609742085898244
algebraic bound: 132.0

Qubit violation
***************

violation: -20.6097512078783
state:     [-0.05364+3.9050e-02j -0.02423-3.7180e-02j -0.00601+6.4500e-02j
 -0.3791 -5.9163e-01j  0.70379+0.0000e+00j -0.     -0.0000e+00j
  0.01932+1.0000e-05j -0.     +0.0000e+00j]
A1: [ 0.77369089  0.62715109 -0.08991068] 
A2: [-0.02161535 -0.99844721  0.05134135] 
A3: [ 0.91139885 -0.40862115 -0.0487944 ] 
B1: [-0.99487986  0.09465752 -0.03541225] 
B2: [ 0.57213129 -0.81991788  0.02001134] 
B3: [-0.53524171 -0.84447457 -0.01946831] 
C1: [ 0.73406402 -0.67311287 -0.0898281 ] 
C2: [0.039217   0.99791482 0.05126434] 
C3: [ 0.93459189  0.35235997 -0.04879001] 


--------------------------------------
Number 1655 ------------------------------
 +30 (000) -5 (100) +1 (110) +3 (111) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) -2 (310) -2 (311) +3 (320) -1 (321) +5 (322) +5 (330) -3 (331) -3 (332) -5 (333) > 0
npa2:             -18.356802218134746
qubit violation:  -18.356802847384944
qutrit violation: -18.356802793550465
algebraic bound: 142.0

Qubit violation
***************

violation: -18.356802847384944
state:     [ 0.00538+0.00552j  0.29826-0.34958j -0.46552+0.18938j  0.00499+0.00951j
  0.53269+0.j      -0.     +0.j      -0.03376+0.0831j  -0.47319-0.14273j]
A1: [-0.30818724  0.31672036  0.89705565] 
A2: [ 0.69514147 -0.71419548 -0.08187275] 
A3: [ 0.08786171 -0.0901692   0.99204326] 
B1: [ 0.32761275 -0.80724732  0.49093955] 
B2: [-0.32670922  0.805077    0.49508799] 
B3: [ 0.17155158 -0.4226662   0.88990075] 
C1: [-0.02259134 -0.24419102 -0.96946396] 
C2: [0.08850361 0.95359137 0.28780309] 
C3: [ 0.03057041  0.32848155 -0.94401553] 


--------------------------------------
Number 1656 ------------------------------
 +30 (000) -5 (100) +1 (110) +3 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -17.316259087793505
qubit violation:  -17.316264274642784
qutrit violation: -17.316259516056807
algebraic bound: 132.0

Qubit violation
***************

violation: -17.316264274642784
state:     [-0.00303-0.01111j  0.     +0.j      -0.     +0.j       0.70667-0.j
 -0.69068-0.14197j -0.01586+0.03276j  0.00191+0.03635j  0.01316-0.02168j]
A1: [ 0.24445124 -0.96949041 -0.01821941] 
A2: [0.68762301 0.72604209 0.00612288] 
A3: [ 0.89070859 -0.454319   -0.01524696] 
B1: [-0.01289528 -0.99866079 -0.05010337] 
B2: [-0.83721713  0.54664505  0.0157061 ] 
B3: [-0.7609542  -0.6473842  -0.04292353] 
C1: [ 0.47032626 -0.88106904 -0.05010541] 
C2: [-0.99705153  0.07510981  0.01570943] 
C3: [-0.35440075 -0.93410792 -0.04292462] 


--------------------------------------
Number 1657 ------------------------------
 +30 (000) -5 (100) +1 (110) +3 (111) +5 (200) -2 (211) +2 (220) +3 (221) +2 (222) +4 (300) -2 (310) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -14.020931233542328
npa3:             -13.060017375605284
qubit violation:  -13.060018079178917
qutrit violation: -13.060018065835699
algebraic bound: 150.0

Qubit violation
***************

violation: -13.060018079178917
state:     [ 0.52227+0.j       0.     -0.j       0.     -0.j      -0.42816+0.11522j
 -0.00234+0.31335j  0.34273-0.17919j  0.37081+0.10986j  0.14261+0.3361j ]
A1: [ 0.51482393  0.08252364 -0.85331481] 
A2: [-0.95732703  0.0372232  -0.28659971] 
A3: [ 0.29234777  0.09440326 -0.95164111] 
B1: [ 0.9534199  -0.02960408 -0.3001901 ] 
B2: [-0.00309245  0.67168893  0.74082685] 
B3: [ 0.98267036  0.13693045 -0.12493602] 
C1: [ 0.66397937 -0.68482749 -0.30023776] 
C2: [0.46530618 0.48443603 0.74081839] 
C3: [ 0.80089949 -0.58560959 -0.12498567] 


--------------------------------------
Number 1658 ------------------------------
 +30 (000) -5 (100) +1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -2 (220) +3 (221) -2 (222) -1 (310) +2 (320) -3 (321) +3 (322) +3 (330) -8 (331) -2 (332) +3 (333) > 0
npa2:             -19.045234540266634
qubit violation:  -19.045233391889138
qutrit violation: -19.045236252188673
algebraic bound: 138.0

Qubit violation
***************

violation: -19.045233391889138
state:     [-0.     -0.j      -0.0168 -0.00811j  0.     +0.j       0.7053 +0.j
  0.44939+0.54326j  0.04478+0.01324j -0.02444-0.01105j -0.04419+0.01668j]
A1: [ 0.9884942  -0.13760261  0.06280676] 
A2: [-0.65143583  0.756569   -0.05687417] 
A3: [0.56650014 0.82392582 0.01496047] 
B1: [ 0.77591965 -0.63072888  0.0113893 ] 
B2: [-0.99923577 -0.03774597 -0.01015321] 
B3: [-0.2168612  -0.97619816  0.00288942] 
C1: [-0.68311627  0.72761553  0.06267184] 
C2: [ 0.99385408 -0.09501472 -0.05680003] 
C3: [0.34562316 0.93825459 0.01493136] 


--------------------------------------
Number 1659 ------------------------------
 +30 (000) -5 (100) +2 (110) +1 (111) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) -3 (310) -1 (311) +3 (320) -1 (321) +5 (322) +6 (330) -3 (331) -3 (332) -6 (333) > 0
npa2:             -17.95271328854941
qubit violation:  -17.952714549907757
qutrit violation: -17.952714017741016
algebraic bound: 150.0

Qubit violation
***************

violation: -17.952714549907757
state:     [ 0.     -0.j       0.57835+0.j      -0.40848+0.23446j -0.     +0.j
 -0.43458+0.18158j  0.     +0.j      -0.00158+0.00523j  0.03227+0.46988j]
A1: [ 0.3009918  -0.28438353 -0.91023621] 
A2: [ 0.40471006 -0.38237771  0.83066062] 
A3: [ 0.60518921 -0.5717954  -0.55389173] 
B1: [ 0.26309695 -0.31976942 -0.91023487] 
B2: [ 0.35375342 -0.4299531   0.8306617 ] 
B3: [ 0.52899283 -0.64293989 -0.55389068] 
C1: [ 0.38735268 -0.14635086  0.91024136] 
C2: [ 0.52085327 -0.19679118 -0.83065342] 
C3: [ 0.77884462 -0.29426608  0.553903  ] 


--------------------------------------
Number 1660 ------------------------------
 +30 (000) -6 (100) -1 (110) +3 (111) -6 (200) +4 (210) -4 (211) +4 (220) -4 (221) +4 (222) +2 (300) +1 (310) -6 (311) -2 (320) +1 (330) -1 (331) +2 (332) +2 (333) > 0
npa2:             -17.921641429597834
qubit violation:  -17.921651477376695
qutrit violation: -17.92164282262336
algebraic bound: 162.0

Qubit violation
***************

violation: -17.921651477376695
state:     [ 0.0000e+00-0.j      -2.2710e-02+0.69739j -2.7000e-04+0.02871j
 -7.4560e-02-0.05711j -0.0000e+00-0.j       6.5340e-02+0.00416j
  7.0024e-01-0.j      -7.4330e-02-0.05785j]
A1: [-0.18872231  0.9806433   0.05217854] 
A2: [0.94563547 0.324929   0.01395383] 
A3: [ 0.9996486   0.02643861 -0.00191658] 
B1: [ 0.67786211 -0.72321553  0.1321448 ] 
B2: [-0.62869234 -0.77655932  0.04125016] 
B3: [-0.8321169  -0.55459931  0.00103644] 
C1: [0.82794723 0.54501472 0.13214513] 
C2: [-0.43006534  0.90185487  0.04125039] 
C3: [-0.67967927  0.7335087   0.0010363 ] 


--------------------------------------
Number 1661 ------------------------------
 +30 (000) -6 (100) -2 (110) +6 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +4 (222) -5 (300) +3 (311) +1 (320) -3 (321) +4 (330) -4 (331) -2 (332) +2 (333) > 0
npa2:             -19.232353071766568
qubit violation:  -19.23235026835031
qutrit violation: -19.2323537024802
algebraic bound: 168.0

Qubit violation
***************

violation: -19.23235026835031
state:     [-0.     -0.j       0.34114-0.29226j  0.61936-0.j       0.     +0.j
 -0.15603-0.42123j -0.10086+0.02918j  0.     +0.j       0.21535-0.39424j]
A1: [ 0.06478218  0.02952384 -0.99746257] 
A2: [0.83152214 0.37820373 0.40685728] 
A3: [ 0.85536273  0.38901636 -0.3420831 ] 
B1: [ 0.05008823 -0.05045634  0.99746944] 
B2: [ 0.64346141 -0.6483948  -0.40686797] 
B3: [ 0.66188617 -0.66696838  0.3421401 ] 
C1: [-0.00527442  0.07119189 -0.99744867] 
C2: [-0.06666709  0.91105194  0.40686585] 
C3: [-0.06865819  0.9371764  -0.34203277] 


--------------------------------------
Number 1662 ------------------------------
 +30 (000) -6 (100) -2 (110) +8 (111) +4 (200) -2 (211) +1 (220) +2 (221) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -13.333983203987977
qubit violation:  -13.333976911878327
qutrit violation: -13.33398443202974
algebraic bound: 148.0

Qubit violation
***************

violation: -13.333976911878327
state:     [ 0.13282-0.50016j  0.01788-0.00205j  0.015  -0.02825j  0.51753+0.j
 -0.     +0.j       0.50867+0.01086j -0.27356+0.3596j  -0.     +0.j     ]
A1: [-0.77432781 -0.16210753  0.61166786] 
A2: [-0.12414973 -0.02570611 -0.99193046] 
A3: [-0.80458635 -0.168119   -0.56954086] 
B1: [-0.00788639  0.00133296  0.99996794] 
B2: [-0.8438754  -0.15906492 -0.51241832] 
B3: [-0.93946135 -0.17473375  0.29475492] 
C1: [-8.93790957e-04 -7.55138268e-03 -9.99971017e-01] 
C2: [-0.37029052 -0.77448045  0.51289849] 
C3: [-0.41019366 -0.86302805 -0.29482808] 


--------------------------------------
Number 1663 ------------------------------
 +30 (000) -6 (100) +2 (111) +3 (200) +2 (210) -5 (211) +1 (220) +2 (221) +3 (222) -5 (300) +4 (310) -3 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -16.411660560372077
npa3:             -16.411658937193337
qubit violation:  -16.41166169648686
qutrit violation: -16.4116616774879
algebraic bound: 154.0

Qubit violation
***************

violation: -16.41166169648686
state:     [ 0.70691+0.0000e+00j -0.00126-5.0000e-05j -0.     -0.0000e+00j
 -0.02823+5.2710e-02j -0.     -0.0000e+00j  0.02733-5.3180e-02j
  0.00725-5.8020e-02j  0.03421+6.9896e-01j]
A1: [-0.99022323  0.11892178 -0.07290792] 
A2: [ 0.42340413  0.90592437 -0.005476  ] 
A3: [-0.349169    0.93514178 -0.05992388] 
B1: [ 0.99208677 -0.10221688 -0.07290777] 
B2: [-0.40807667 -0.91293124 -0.00547629] 
B3: [ 0.36487914 -0.92912449 -0.05992404] 
C1: [ 0.96629226  0.24796253 -0.06923763] 
C2: [-0.06634796 -0.99778045 -0.00566839] 
C3: [ 0.66451216 -0.74507398 -0.05734418] 


--------------------------------------
Number 1664 ------------------------------
 +30 (000) -6 (100) +3 (110) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) +1 (300) -3 (310) -1 (311) +3 (320) -1 (321) +5 (322) +5 (330) -3 (331) -3 (332) -5 (333) > 0
npa2:             -16.48502904262689
qubit violation:  -16.485033483593703
qutrit violation: -16.485031121257073
algebraic bound: 154.0

Qubit violation
***************

violation: -16.485033483593703
state:     [ 0.03656-0.70447j  0.     -0.j      -0.00586-0.02433j  0.     -0.j
  0.03811+0.01663j  0.01504+0.00424j  0.04195+0.00399j  0.70569-0.j     ]
A1: [-0.15439475 -0.98673808  0.05010275] 
A2: [-0.82020174  0.57010275 -0.04745519] 
A3: [-0.57935073 -0.81444377  0.03215763] 
B1: [-0.69798344  0.71601703  0.01178036] 
B2: [ 0.94948362  0.31363178 -0.01077054] 
B3: [-0.30467634  0.9524244   0.00775354] 
C1: [-0.81885744  0.57180626 -0.05010145] 
C2: [0.87224312 0.48676492 0.04745405] 
C3: [-0.47753225  0.87802559 -0.03215644] 


--------------------------------------
Number 1665 ------------------------------
 +30 (000) -6 (100) +3 (110) +4 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -15.073918720971562
npa3:             -14.72291081691752
qubit violation:  -14.7229125054086
qutrit violation: -14.722912493926216
algebraic bound: 152.0

Qubit violation
***************

violation: -14.7229125054086
state:     [-0.5152 -0.17317j  0.03045-0.05391j  0.     +0.j      -0.38747+0.35299j
 -0.00713-0.05813j  0.54352-0.j       0.06569-0.35051j -0.     -0.j     ]
A1: [-0.249598   -0.48000576 -0.8410085 ] 
A2: [ 0.45334109  0.85706905 -0.24477438] 
A3: [-0.18614379 -0.36036487 -0.91405014] 
B1: [-0.03266473 -0.01308148 -0.99938075] 
B2: [-0.88045057 -0.31783535  0.35183447] 
B3: [-0.1764703  -0.06504533 -0.98215444] 
C1: [ 0.08366    -0.53453128  0.84099781] 
C2: [-0.15664709  0.95684017  0.24478271] 
C3: [ 0.06162998 -0.40090146  0.91404582] 


--------------------------------------
Number 1666 ------------------------------
 +30 (000) -6 (100) +3 (110) +5 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -1 (310) -4 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -17.077530769394663
qubit violation:  -17.07753377966441
qutrit violation: -17.077533748537444
algebraic bound: 144.0

Qubit violation
***************

violation: -17.07753377966441
state:     [-0.     +0.j       0.05695+0.05498j  0.07408+0.02789j  0.58135+0.37936j
  0.70662+0.j       0.     -0.j       0.     -0.j      -0.07692-0.0187j ]
A1: [0.97434896 0.20725349 0.08769322] 
A2: [-0.34852681 -0.93728851 -0.00439445] 
A3: [ 0.87584896 -0.47223569  0.09940853] 
B1: [-0.73630146  0.67094752 -0.08769029] 
B2: [-0.17252984 -0.98499451  0.00438878] 
B3: [-0.99444043  0.03472901 -0.09940889] 
C1: [-0.94201271  0.32391796 -0.08768811] 
C2: [ 0.23225431 -0.97264518  0.00439138] 
C3: [-0.92666655 -0.36250215 -0.09940473] 


--------------------------------------
Number 1667 ------------------------------
 +30 (000) -6 (100) +3 (110) +5 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -1 (310) -4 (311) +1 (320) -2 (321) +2 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -14.838230363594278
qubit violation:  -14.83823298708792
qutrit violation: -14.838232741413396
algebraic bound: 142.0

Qubit violation
***************

violation: -14.83823298708792
state:     [ 2.0000e-05-0.j       1.4566e-01-0.00838j -1.3805e-01+0.04722j
  1.4587e-01+0.64485j  7.0643e-01+0.j       0.0000e+00-0.j
 -0.0000e+00+0.j      -2.6450e-02+0.14346j]
A1: [-0.87188992 -0.44583894  0.20257247] 
A2: [ 0.69966426 -0.70395787 -0.12211981] 
A3: [-0.76739772 -0.61338373  0.18671141] 
B1: [-0.22599609 -0.95282274 -0.20261932] 
B2: [-0.84999288  0.51243856  0.12214263] 
B3: [-0.41356472 -0.89111533 -0.18675572] 
C1: [-0.03840104  0.97850462 -0.20261801] 
C2: [ 0.95644266 -0.26513925  0.12214184] 
C3: [ 0.15885092  0.9694788  -0.18675452] 


--------------------------------------
Number 1668 ------------------------------
 +30 (000) -6 (100) +4 (110) -1 (111) +1 (210) -4 (211) -3 (220) +2 (221) -3 (222) -3 (310) -1 (311) +2 (320) -1 (321) +4 (322) +5 (330) -3 (331) -3 (332) -5 (333) > 0
npa2:             -16.11081152805742
qubit violation:  -16.110812876103115
qutrit violation: -16.110812358493767
algebraic bound: 156.0

Qubit violation
***************

violation: -16.110812876103115
state:     [-6.8955e-01+0.03788j  1.0651e-01-0.02827j -4.9430e-02-0.09475j
 -9.7020e-02+0.04223j  1.0000e-05+0.j       1.4700e-03-0.0032j
 -0.0000e+00-0.j       6.9880e-01-0.j     ]
A1: [ 0.92852054  0.3362976  -0.15733259] 
A2: [-0.0687867  -0.99627353  0.05203323] 
A3: [ 0.98818148  0.00983445 -0.15297271] 
B1: [-0.33149495 -0.93186736  0.14742569] 
B2: [-0.72497722  0.68704222 -0.0487957 ] 
B3: [-0.6213777  -0.77029042  0.14332632] 
C1: [ 0.97987038 -0.12285128  0.15735825] 
C2: [-0.51442225 -0.85595652 -0.05204026] 
C3: [ 0.88450723 -0.44072492  0.15299843] 


--------------------------------------
Number 1669 ------------------------------
 +30 (000) -6 (100) +4 (110) +2 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -3 (310) -1 (311) +2 (320) -2 (321) +2 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -14.836851936223994
npa3:             -14.687022137508649
qubit violation:  -14.68702317623812
qutrit violation: -14.687023107538712
algebraic bound: 160.0

Qubit violation
***************

violation: -14.68702317623812
state:     [ 0.53872+0.j       0.     +0.j      -0.     -0.j       0.25122-0.24053j
  0.09118+0.00867j  0.30224-0.44594j -0.49598-0.21029j -0.     +0.j     ]
A1: [-0.29444805 -0.02798497  0.95525766] 
A2: [0.99520385 0.09458893 0.02494444] 
A3: [-0.19538663 -0.01856998  0.98055047] 
B1: [ 0.28200828  0.08917416 -0.95525876] 
B2: [-0.9531713  -0.30140081 -0.02494039] 
B3: [ 0.18713092  0.05917292 -0.98055116] 
C1: [-0.14203411  0.25944811 -0.95525546] 
C2: [ 0.48004714 -0.8768878  -0.02495053] 
C3: [-0.09425019  0.17216312 -0.98054921] 


--------------------------------------
Number 1670 ------------------------------
 +30 (000) -6 (100) +5 (110) +1 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -3 (310) -2 (311) +1 (320) -2 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -14.734964623276397
qubit violation:  -14.734966381463494
qutrit violation: -14.734965073078397
algebraic bound: 158.0

Qubit violation
***************

violation: -14.734966381463494
state:     [ 0.     -0.j       0.70694+0.j       0.05953+0.13976j  0.     -0.j
 -0.12673-0.08376j  0.     +0.j      -0.33684+0.56351j  0.08638+0.12496j]
A1: [-0.71076326 -0.67126958 -0.21026826] 
A2: [-0.49195561  0.85889428  0.14240893] 
A3: [-0.7820756  -0.59050858 -0.19914161] 
B1: [ 0.22276929  0.9519249  -0.21026854] 
B2: [ 0.88402281 -0.44522287  0.14240898] 
B3: [ 0.32679379  0.92387683 -0.1991419 ] 
C1: [-0.5615094   0.80030888  0.21026862] 
C2: [-0.65438883 -0.74262701 -0.1424092 ] 
C3: [-0.64758496  0.73551085  0.19914197] 


--------------------------------------
Number 1671 ------------------------------
 +30 (000) -6 (100) +5 (110) -2 (111) +2 (200) -3 (211) -2 (220) +1 (221) -3 (222) +2 (300) -5 (310) +2 (320) -2 (321) +4 (322) +5 (330) -3 (331) -2 (332) -4 (333) > 0
npa2:             -12.3587436267837
npa3:             -11.641158395021499
qubit violation:  -11.641163714096589
qutrit violation: -11.641159324602219
algebraic bound: 168.0

Qubit violation
***************

violation: -11.641163714096589
state:     [ 0.47457+0.03371j  0.0139 -0.00316j -0.02663-0.02073j -0.42936-0.20494j
  0.     -0.j       0.3187 -0.36084j  0.56052+0.j       0.     +0.j     ]
A1: [ 0.07916876 -0.06393811 -0.9948087 ] 
A2: [-0.68674806  0.55731103  0.46667074] 
A3: [-0.30970069  0.25171934 -0.91690944] 
B1: [-0.62001119 -0.43536354 -0.6527211 ] 
B2: [ 0.78925475  0.55210104 -0.26881487] 
B3: [-0.27781636 -0.19640043 -0.94034303] 
C1: [ 0.73628377 -0.17852257  0.65269904] 
C2: [-0.93648418  0.2252133   0.26884273] 
C3: [ 0.33043612 -0.08114588  0.94033366] 


--------------------------------------
Number 1672 ------------------------------
 +30 (000) -6 (100) +5 (110) -3 (111) +2 (200) +4 (210) -4 (211) -1 (220) +3 (221) -2 (222) -6 (300) +1 (310) -2 (311) -3 (320) -1 (321) +2 (330) -4 (331) +2 (333) > 0
npa2:             -8.92934776937824
npa3:             -7.248874030362501
qubit violation:  -7.248882309900534
qutrit violation: -7.248875221443207
algebraic bound: 166.0

Qubit violation
***************

violation: -7.248882309900534
state:     [-0.22192-0.29772j -0.29278-0.37124j -0.16521-0.09709j  0.33216-0.166j
  0.     -0.j       0.10159+0.08098j  0.66864-0.j      -0.     -0.j     ]
A1: [ 0.69855448  0.57830724 -0.42140536] 
A2: [ 0.30133518 -0.93676955  0.17793278] 
A3: [ 0.91835861 -0.32579909 -0.22466119] 
B1: [ 0.79334865 -0.53846626  0.28399316] 
B2: [-0.8625481  -0.30251899  0.40557761] 
B3: [-0.06007315 -0.77220762  0.63252417] 
C1: [-0.66981787  0.68606975 -0.28399369] 
C2: [-0.14581971 -0.90235448 -0.40557757] 
C3: [-0.74954254 -0.19518784 -0.63252503] 


--------------------------------------
Number 1673 ------------------------------
 +30 (000) -6 (100) +5 (111) -6 (200) +4 (210) -5 (211) +4 (220) -4 (221) +4 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -17.340117779465814
npa3:             -17.340118577542384
qubit violation:  -17.340120487240927
qutrit violation: -17.34012048744558
algebraic bound: 172.0

Qubit violation
***************

violation: -17.340120487240927
state:     [ 0.     +0.j      -0.0912 +0.09834j -0.04166+0.12423j  0.66633-0.07189j
  0.70546+0.j      -0.00276-0.00198j -0.     -0.j       0.1182 -0.06337j]
A1: [-0.98458331 -0.04860418  0.16802777] 
A2: [-0.19619044  0.97794096  0.07169926] 
A3: [2.13508322e-01 9.76940774e-01 9.59235944e-04] 
B1: [ 0.9469461   0.27397027 -0.16802788] 
B2: [-0.13223478  0.98862185 -0.07169932] 
B3: [-0.51937516  0.8545458  -0.00095926] 
C1: [ 0.7562966   0.63473097 -0.15853092] 
C2: [-0.52034486  0.85115077 -0.06916356] 
C3: [-0.8206289   0.57145648 -0.00238914] 


--------------------------------------
Number 1674 ------------------------------
 +30 (000) -6 (100) +7 (110) -3 (111) +2 (200) +2 (210) -2 (211) -2 (220) +4 (221) -3 (222) +2 (300) -5 (310) -2 (321) +1 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -10.972852177511925
npa3:             -9.091442380793616
qubit violation:  -9.091444953260233
qutrit violation: -9.091443981615432
algebraic bound: 168.0

Qubit violation
***************

violation: -9.091444953260233
state:     [ 0.     -0.j       0.70708+0.j      -0.00745+0.03109j  0.     +0.j
  0.03195+0.00085j  0.     -0.j       0.56365+0.42341j -0.01441+0.02854j]
A1: [ 0.99914158 -0.03640048  0.01977748] 
A2: [-0.24414475 -0.96914668  0.03388357] 
A3: [0.99921961 0.03569391 0.0169165 ] 
B1: [-0.17147045  0.98499243  0.0196925 ] 
B2: [ 0.99870493 -0.03797596  0.03385696] 
B3: [-0.2420199   0.97012302  0.01696185] 
C1: [ 0.96397189  0.26526434 -0.01982501] 
C2: [-0.46053823  0.88699266 -0.03389052] 
C3: [ 0.98063323  0.19512446 -0.01687956] 


--------------------------------------
Number 1675 ------------------------------
 +30 (000) -6 (100) +7 (110) -4 (111) +2 (200) +4 (210) -4 (211) -1 (220) +5 (221) -1 (222) +2 (300) -3 (310) -1 (311) -1 (320) -1 (321) +1 (322) -3 (331) -3 (332) > 0
npa2:             -14.09874248030009
npa3:             -14.089286203628674
qubit violation:  -14.089287728522647
qutrit violation: -14.089288888554803
algebraic bound: 164.0

Qubit violation
***************

violation: -14.089287728522647
state:     [0.00935-0.03161j 0.6928 -0.j      0.     +0.j      0.     +0.j
 0.13615-0.03397j 0.11038-0.07757j 0.3307 +0.58498j 0.08504-0.1492j ]
A1: [ 0.42714492  0.90404097 -0.01603592] 
A2: [ 0.92254645 -0.3281836  -0.20298663] 
A3: [0.06487053 0.99603045 0.06095216] 
B1: [-0.92254904  0.3855465   0.01603608] 
B2: [0.28584537 0.93653021 0.20298666] 
B3: [-0.99795098  0.01945999 -0.06095201] 
C1: [-0.87047393  0.49218525  0.00536801] 
C2: [-0.55727765 -0.7779866  -0.29013527] 
C3: [-0.6302445   0.76791901  0.11442143] 


--------------------------------------
Number 1676 ------------------------------
 +30 (000) -8 (100) +1 (110) +6 (111) +2 (210) -5 (211) +3 (220) -3 (221) +3 (222) -2 (300) +1 (310) -4 (311) -1 (320) -3 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -12.147360309346595
npa3:             -10.74060851418983
qubit violation:  -10.740611598216036
qutrit violation: -10.740611111504492
algebraic bound: 144.0

Qubit violation
***************

violation: -10.740611598216036
state:     [ 6.8810e-01+0.0000e+00j  0.0000e+00-0.0000e+00j  0.0000e+00+0.0000e+00j
 -2.0000e-05-2.0000e-05j -9.2210e-02+1.3509e-01j -1.3710e-01-8.6490e-02j
  1.2856e-01-9.8730e-02j  5.3098e-01-4.0654e-01j]
A1: [-0.57239572 -0.80890108  0.13432126] 
A2: [ 0.05827576 -0.97251401  0.22543386] 
A3: [ 0.93277647 -0.32599996  0.15379239] 
B1: [-0.57781675 -0.80503082 -0.1343622 ] 
B2: [ 0.05174204 -0.97287019 -0.22549132] 
B3: [ 0.93056311 -0.33224311 -0.15384029] 
C1: [-0.55555278  0.82055413 -0.13435786] 
C2: [-0.93074343  0.28787073 -0.22549304] 
C3: [-0.63353847 -0.75826197 -0.15384345] 


--------------------------------------
Number 1677 ------------------------------
 +30 (000) -8 (100) +3 (110) +1 (210) -2 (211) +3 (220) -3 (221) +3 (222) -2 (300) +2 (310) -5 (311) -2 (320) +2 (321) -3 (322) -2 (330) +5 (331) +3 (332) +6 (333) > 0
npa2:             -14.63524129329231
npa3:             -14.368822853163024
qubit violation:  -14.368827106653338
qutrit violation: -14.368823623604586
algebraic bound: 168.0

Qubit violation
***************

violation: -14.368827106653338
state:     [ 0.03017+0.09934j -0.     -0.j      -0.     +0.j       0.70624+0.j
 -0.66594+0.15942j  0.0412 +0.0953j   0.09359-0.04493j -0.     +0.j     ]
A1: [-0.56465259 -0.81968515 -0.09635241] 
A2: [0.50553579 0.85668036 0.10262741] 
A3: [ 0.78736336 -0.6084883  -0.09899988] 
B1: [0.89604461 0.43338326 0.09634882] 
B2: [-0.92361556 -0.36932767 -0.10262281] 
B3: [ 0.48162817 -0.87076729  0.0989883 ] 
C1: [-0.46848396  0.8782022   0.09635231] 
C2: [ 0.40556851 -0.90828515 -0.1026272 ] 
C3: [0.85103671 0.51568962 0.09899887] 


--------------------------------------
Number 1678 ------------------------------
 +30 (000) -8 (100) +3 (110) +3 (111) +2 (210) -2 (211) +3 (220) -3 (221) +9 (222) +2 (300) -3 (310) +2 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -14.656152385335695
npa3:             -13.88599583546457
qubit violation:  -13.88599634779301
qutrit violation: -13.885999198079984
algebraic bound: 156.0

Qubit violation
***************

violation: -13.88599634779301
state:     [-0.30912-0.31647j -0.     -0.j       0.     -0.j      -0.46125+0.23402j
 -0.     -0.j       0.50753-0.09965j  0.51722+0.j      -0.02784-0.03109j]
A1: [-0.24956621 -0.93503168  0.25185795] 
A2: [-0.05435889 -0.2035448  -0.97755543] 
A3: [-0.25672783 -0.96186563  0.09436791] 
B1: [0.49458694 0.83184567 0.25182633] 
B2: [ 0.1077485   0.18103553 -0.97755631] 
B3: [0.50879923 0.85569911 0.09435228] 
C1: [0.64560577 0.72091571 0.25193983] 
C2: [ 0.14058384  0.15694424 -0.97755033] 
C3: [0.66416923 0.74159363 0.09443567] 


--------------------------------------
Number 1679 ------------------------------
 +30 (000) -8 (100) +3 (110) +3 (111) +2 (210) -3 (211) +3 (220) -2 (221) +6 (222) +2 (300) -3 (310) +3 (311) +1 (320) -3 (321) -1 (322) -3 (331) -3 (332) +6 (333) > 0
npa2:             -17.108739595886362
npa3:             -17.059423390498864
qubit violation:  -17.059427273768733
qutrit violation: -17.05942657985352
algebraic bound: 162.0

Qubit violation
***************

violation: -17.059427273768733
state:     [-0.06432+0.05319j  0.51626+0.46148j  0.     -0.j       0.06436-0.05315j
  0.     +0.j      -0.01652+0.08181j  0.70683+0.j       0.     -0.j     ]
A1: [-0.99488999 -0.06813375  0.0745097 ] 
A2: [ 0.13637236  0.98563186 -0.09966151] 
A3: [-0.99570101  0.06879728  0.06201979] 
B1: [0.72992884 0.67944949 0.07451366] 
B2: [ 0.51475991 -0.85152145 -0.09966679] 
B3: [0.81678825 0.57359401 0.06202324] 
C1: [-0.73037423  0.67897075 -0.07451314] 
C2: [-0.51419887 -0.851861    0.09966127] 
C3: [-0.81716671  0.5730547  -0.06202339] 


--------------------------------------
Number 1680 ------------------------------
 +30 (000) -8 (100) +6 (110) -3 (111) +4 (210) -4 (211) -2 (220) +3 (221) -2 (222) -6 (300) +2 (310) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -4 (331) +2 (333) > 0
npa2:             -12.587598071418512
npa3:             -12.569726311886974
qubit violation:  -12.56972832220194
qutrit violation: -12.569728187321454
algebraic bound: 178.0

Qubit violation
***************

violation: -12.56972832220194
state:     [ 0.     +0.j       0.29782-0.44026j  0.573  -0.j       0.16737+0.03014j
 -0.51357-0.2541j   0.168  +0.03389j  0.     -0.j      -0.00729-0.04978j]
A1: [ 0.36752085 -0.50902052 -0.77834859] 
A2: [-0.98725178  0.07324536 -0.14131184] 
A3: [-0.43156094 -0.4007259  -0.80819175] 
B1: [-0.63557677 -0.08860941 -0.76693582] 
B2: [ 0.74660742 -0.64422043 -0.16600422] 
B3: [ 0.00510944 -0.57662933 -0.81698991] 
C1: [ 0.00744577  0.31206382 -0.95003196] 
C2: [-0.02384545 -0.99944889 -0.02309369] 
C3: [-0.01170803 -0.4907844  -0.87120238] 


--------------------------------------
Number 1681 ------------------------------
 +31 (000) -3 (100) -1 (110) +7 (111) -1 (200) -1 (210) +2 (211) +4 (220) -3 (221) +5 (222) -3 (300) -1 (310) -2 (311) +4 (320) -4 (321) +1 (331) -6 (332) +5 (333) > 0
npa2:             -20.473017960292317
qubit violation:  -20.473013313662754
qutrit violation: -20.473019302871954
algebraic bound: 155.0

Qubit violation
***************

violation: -20.473013313662754
state:     [-0.07344+0.04214j  0.     -0.j      -0.     -0.j       0.70154+0.j
 -0.65824+0.08709j  0.10367+0.1265j  -0.01143-0.16318j  0.0573 +0.05494j]
A1: [-4.33804964e-01 -9.01006741e-01 -2.05538293e-04] 
A2: [ 0.99965763  0.02389259 -0.01066405] 
A3: [ 0.16221445 -0.98673012 -0.0070767 ] 
B1: [-0.56679981 -0.80027515  0.19569786] 
B2: [-0.4755872   0.85766137 -0.19553452] 
B3: [-0.93699309 -0.33712577  0.09159758] 
C1: [0.92526451 0.32501536 0.19557725] 
C2: [-0.10796535 -0.97477904 -0.19531812] 
C3: [ 0.95932756 -0.26705366  0.09150353] 


--------------------------------------
Number 1682 ------------------------------
 +31 (000) -3 (100) -2 (110) +5 (111) +3 (200) -1 (210) -4 (211) -1 (220) +1 (221) -1 (300) -2 (310) -1 (311) +3 (320) +6 (322) +6 (330) -3 (331) -3 (332) -6 (333) > 0
npa2:             -18.24518744614838
npa3:             -18.245184273954017
qubit violation:  -18.245189803679903
qutrit violation: -18.245188128957817
algebraic bound: 149.0

Qubit violation
***************

violation: -18.245189803679903
state:     [-0.11073+0.41438j -0.00432+0.012j   -0.00603-0.00347j -0.45962-0.22559j
 -0.11954+0.00893j  0.53326+0.j       0.01557-0.50468j -0.     -0.j     ]
A1: [0.06004708 0.17407255 0.98290036] 
A2: [ 0.2257089   0.62699417 -0.7456097 ] 
A3: [0.27519317 0.77356212 0.57085059] 
B1: [ 0.0893008  -0.77515783 -0.62542443] 
B2: [-0.10903111  0.96547364 -0.23658592] 
B3: [ 0.01528463 -0.11579736 -0.99315526] 
C1: [ 0.97441379  0.08048861 -0.20985562] 
C2: [-0.76024038 -0.06293404 -0.64658634] 
C3: [ 0.54725642  0.04508351 -0.83574991] 


--------------------------------------
Number 1683 ------------------------------
 +31 (000) -3 (100) -3 (110) +8 (111) +8 (200) -1 (210) -3 (211) +4 (220) +1 (221) +3 (222) +4 (300) -1 (310) -2 (311) +3 (320) -1 (321) +4 (322) -4 (331) -4 (332) > 0
npa2:             -14.203817413784734
npa3:             -14.195954287414452
qubit violation:  -14.195949227645778
qutrit violation: -14.195955370086061
algebraic bound: 167.0

Qubit violation
***************

violation: -14.195949227645778
state:     [-0.05256-0.0605j   0.56499+0.40245j  0.     -0.j       0.07998+0.00493j
  0.     +0.j       0.02651+0.07557j  0.70679-0.j       0.     +0.j     ]
A1: [-0.45608107  0.88956687 -0.02570293] 
A2: [ 0.99348559  0.07434002 -0.08637025] 
A3: [ 0.23821291  0.96723217 -0.08784278] 
B1: [ 0.64238389  0.76595671 -0.02555828] 
B2: [ 0.45489729 -0.88632897 -0.08654118] 
B3: [ 0.98368669  0.15701131 -0.08779485] 
C1: [0.09582508 0.99506816 0.02562977] 
C2: [-0.95087737 -0.29725344  0.08644415] 
C3: [-0.57774501  0.81147935  0.0878177 ] 


--------------------------------------
Number 1684 ------------------------------
 +31 (000) -5 (100) +1 (111) +4 (200) -3 (210) +5 (211) +6 (220) -3 (221) +4 (222) -2 (310) +6 (311) -3 (320) +1 (321) -3 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -21.06873012617308
npa3:             -20.774430641352893
qubit violation:  -20.774423874693838
qutrit violation: -20.774432345706906
algebraic bound: 177.0

Qubit violation
***************

violation: -20.774423874693838
state:     [-0.04752-0.1048j   0.29629-0.33656j  0.59447-0.j       0.     +0.j
 -0.35183-0.278j    0.01101-0.03762j  0.     +0.j      -0.37073-0.30373j]
A1: [-0.70337385  0.35444802 -0.61614266] 
A2: [ 0.70199761 -0.35725103 -0.61609337] 
A3: [ 0.51040311 -0.26073761 -0.81945381] 
B1: [ 0.17477597 -0.3760388   0.90997151] 
B2: [ 0.32894404 -0.71092326 -0.62159788] 
B3: [ 0.39103643 -0.84472751 -0.36541199] 
C1: [-0.31665286 -0.72103333 -0.61631293] 
C2: [ 0.31954969  0.71995722 -0.61607587] 
C3: [ 0.2334138   0.52332708 -0.81954048] 


--------------------------------------
Number 1685 ------------------------------
 +31 (000) -5 (100) -2 (110) +4 (111) +7 (200) -5 (211) +4 (220) -1 (221) +3 (222) -3 (300) +3 (310) -3 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.172307801667749
npa3:             -15.172307672743713
qubit violation:  -15.172308465206854
qutrit violation: -15.172308464845205
algebraic bound: 153.0

Qubit violation
***************

violation: -15.172308465206854
state:     [ 0.000e+00-0.000e+00j  7.460e-03-1.272e-02j  7.071e-01+0.000e+00j
 -1.900e-03+6.000e-05j  1.300e-04+1.281e-02j -6.272e-02-7.039e-01j
  0.000e+00-0.000e+00j  1.030e-02-1.055e-02j]
A1: [ 0.95845671 -0.28457834  0.0193881 ] 
A2: [ 0.03377499  0.99936568 -0.01129081] 
A3: [ 5.69386688e-01  8.22069792e-01 -2.39527148e-04] 
B1: [ 0.86201939  0.50650439 -0.01938759] 
B2: [ 0.27287425 -0.96198346  0.01129039] 
B3: [ 7.50205940e-01 -6.61204197e-01  2.39411813e-04] 
C1: [-0.96697138 -0.2544926   0.01413756] 
C2: [ 0.49013164 -0.87160762 -0.00843383] 
C3: [-5.97241652e-02 -9.98214850e-01 -3.71743851e-04] 


--------------------------------------
Number 1686 ------------------------------
 +31 (000) -6 (100) -1 (110) +4 (111) +5 (200) +1 (210) -5 (211) +3 (220) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -17.738362838683287
npa3:             -17.738362090398482
qubit violation:  -17.738363544344693
qutrit violation: -17.738363544811534
algebraic bound: 159.0

Qubit violation
***************

violation: -17.738363544344693
state:     [ 0.46182+0.15816j -0.     -0.j      -0.02152+0.01021j -0.4346 +0.25238j
 -0.01891-0.00161j  0.51952+0.j       0.37046-0.31789j -0.     -0.j     ]
A1: [ 0.68265852 -0.17938751  0.70837664] 
A2: [ 0.51900484 -0.13572061 -0.84392766] 
A3: [ 0.88406358 -0.23167831 -0.40590238] 
B1: [ 0.50070863 -0.49746974 -0.70838883] 
B2: [ 0.38011978 -0.37856398  0.8439184 ] 
B3: [ 0.64790266 -0.64457599  0.4058866 ] 
C1: [ 0.29928578 -0.02199727  0.95390992] 
C2: [-0.99380397  0.07309613  0.08372943] 
C3: [-0.78144624  0.05748577  0.62131888] 


--------------------------------------
Number 1687 ------------------------------
 +31 (000) -6 (100) +2 (110) +4 (111) +1 (210) -1 (211) -6 (220) +6 (221) -3 (222) -1 (300) -1 (310) -1 (311) -1 (320) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -12.407066405353603
npa3:             -9.78223980010474
qubit violation:  -9.782248663619512
qutrit violation: -9.782241909058989
algebraic bound: 125.0

Qubit violation
***************

violation: -9.782248663619512
state:     [-0.40277+0.20183j -0.03895-0.10732j -0.     +0.j       0.13063+0.43115j
 -0.     +0.j      -0.02804+0.44963j  0.61489+0.j      -0.     +0.j     ]
A1: [-0.60817615 -0.2646792  -0.74837604] 
A2: [-0.91603549 -0.39868095 -0.04396012] 
A3: [ 0.40103595  0.174549   -0.89927905] 
B1: [-0.66233132 -0.03580996 -0.74835481] 
B2: [-0.99757667 -0.05395891 -0.04392331] 
B3: [ 0.43670588  0.02362832 -0.899294  ] 
C1: [-0.07697877  0.65877937  0.74838764] 
C2: [-0.11593199  0.99228331  0.04397313] 
C3: [ 0.05074668 -0.43442597  0.89927687] 


--------------------------------------
Number 1688 ------------------------------
 +31 (000) +6 (100) +7 (110) +4 (111) -5 (200) -3 (210) -2 (211) +2 (220) -4 (221) +2 (222) -4 (300) +3 (311) +4 (320) +1 (321) -4 (322) -2 (331) -3 (332) +1 (333) > 0
npa2:             -12.308191478133566
npa3:             -10.831667250263521
qubit violation:  -10.831668269478286
qutrit violation: -10.831668166127896
algebraic bound: 181.0

Qubit violation
***************

violation: -10.831668269478286
state:     [-0.     -0.j       0.05962+0.23279j  0.01332+0.23993j -0.3557 -0.46474j
  0.69588+0.j      -0.     -0.j       0.     +0.j       0.00362+0.24028j]
A1: [-0.82210298 -0.48654297 -0.29567318] 
A2: [-0.50871457  0.85633583 -0.08887312] 
A3: [ 0.80169048 -0.56181818  0.20408995] 
B1: [-0.91297403  0.28116823  0.29567355] 
B2: [-0.29473501 -0.95143723  0.08887334] 
B3: [ 0.64837338  0.73345696 -0.2040903 ] 
C1: [-0.84109078  0.452931    0.29566841] 
C2: [-0.47370227 -0.87618971  0.08886932] 
C3: [ 0.77833872  0.59374939 -0.20408454] 


--------------------------------------
Number 1689 ------------------------------
 +31 (000) -8 (100) +4 (110) -2 (111) +2 (210) -3 (211) -4 (220) +4 (221) -7 (300) +2 (310) -1 (311) -2 (320) +1 (321) +4 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -14.314279275764036
qubit violation:  -14.314273065493214
qutrit violation: -14.314280965381514
algebraic bound: 175.0

Qubit violation
***************

violation: -14.314273065493214
state:     [-0.5048 -0.44222j -0.09554+0.09205j -0.06876+0.11347j -0.     -0.j
  0.13044-0.02428j -0.     +0.j      -0.     +0.j       0.70485+0.j     ]
A1: [ 0.92114555 -0.36565528  0.13336813] 
A2: [-0.73046771 -0.68250247  0.02464247] 
A3: [ 0.28380409 -0.94661776  0.15287258] 
B1: [-0.34029264  0.93085761  0.13305939] 
B2: [ 0.99558152 -0.09057234  0.02477636] 
B3: [0.51750274 0.84194382 0.15271318] 
C1: [-0.56752835  0.81248233  0.13335667] 
C2: [0.98554061 0.16762866 0.02470413] 
C3: [0.28439235 0.94643451 0.15291398] 


--------------------------------------
Number 1690 ------------------------------
 +31 (000) -8 (100) +5 (110) -1 (111) -2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +4 (222) -5 (300) -2 (311) +5 (320) -4 (321) -1 (322) +2 (331) -4 (332) +2 (333) > 0
npa2:             -13.152281612249837
npa3:             -11.697057563524695
qubit violation:  -11.697059787473
qutrit violation: -11.697059785060727
algebraic bound: 169.0

Qubit violation
***************

violation: -11.697059787473
state:     [ 0.05191+0.06921j  0.     +0.j      -0.10235+0.16995j -0.45305+0.50584j
  0.68893+0.j      -0.08866-0.04534j  0.02715+0.08214j -0.     -0.j     ]
A1: [-0.90944978 -0.41544108 -0.01760141] 
A2: [-0.42699535 -0.90272272  0.05259915] 
A3: [-0.57600908  0.81086248 -0.10351611] 
B1: [-0.99442721  0.10394573  0.01760126] 
B2: [-0.692421    0.71957384 -0.05259899] 
B3: [-0.28756041 -0.95215201  0.103516  ] 
C1: [-0.18320336  0.98197799  0.04643004] 
C2: [0.44638033 0.84590471 0.29187295] 
C3: [-0.92401863  0.03787208 -0.38046719] 


--------------------------------------
Number 1691 ------------------------------
 +32 (000) -2 (100) +1 (110) +1 (111) -3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +4 (222) -7 (300) -2 (310) +3 (311) +5 (320) -3 (322) -1 (331) -8 (332) +7 (333) > 0
npa2:             -18.044753408602958
qubit violation:  -18.044750831843796
qutrit violation: -18.04475394907034
algebraic bound: 168.0

Qubit violation
***************

violation: -18.044750831843796
state:     [ 0.60012+0.j      -0.     -0.j      -0.     -0.j      -0.45276+0.14179j
 -0.05712-0.05812j  0.29742-0.33859j -0.27175+0.35949j -0.04007-0.01796j]
A1: [ 0.1008177   0.11561797 -0.98816408] 
A2: [0.40046547 0.44110192 0.80315408] 
A3: [ 0.62250987  0.69180693 -0.36590243] 
B1: [ 0.14610062  0.73263705 -0.66475375] 
B2: [-0.18628029 -0.98034446 -0.06499504] 
B3: [-0.02778218 -0.19527191 -0.98035554] 
C1: [-0.09187219 -0.74140214 -0.66474232] 
C2: [ 0.11370791  0.9913771  -0.06512985] 
C3: [ 0.01335488  0.19702707 -0.98030708] 


--------------------------------------
Number 1692 ------------------------------
 +32 (000) -2 (100) +1 (110) +1 (111) -4 (200) -2 (210) +3 (211) +3 (220) -1 (221) +7 (222) -6 (300) -1 (310) +3 (311) +5 (320) -5 (322) -2 (331) -6 (332) +4 (333) > 0
npa2:             -16.510333802333633
npa3:             -16.468294459586147
qubit violation:  -16.46829727154139
qutrit violation: -16.468297271782923
algebraic bound: 168.0

Qubit violation
***************

violation: -16.46829727154139
state:     [-0.     +0.j      -0.05769-0.05493j  0.05428-0.0583j  -0.43616-0.53981j
  0.70664-0.j       0.     -0.j       0.     +0.j       0.00873+0.07918j]
A1: [-0.58541503  0.81066362 -0.01066491] 
A2: [0.15752007 0.98540222 0.0645747 ] 
A3: [0.9938793  0.0614278  0.09181809] 
B1: [-0.07467739  0.99715071  0.01066491] 
B2: [-0.75541176  0.65206083 -0.06457362] 
B3: [-0.79962454 -0.59343936 -0.0918168 ] 
C1: [0.99626336 0.08570634 0.01066488] 
C2: [ 0.64366226  0.76258048 -0.06457479] 
C3: [-0.60225089  0.79300901 -0.09181816] 


--------------------------------------
Number 1693 ------------------------------
 +32 (000) -2 (100) +1 (110) +3 (111) +6 (200) -7 (210) +7 (220) -4 (221) +3 (222) +4 (300) -4 (311) -2 (320) -3 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.749470541073599
npa3:             -12.174129278498569
qubit violation:  -12.174127627187366
qutrit violation: -12.174130188486934
algebraic bound: 184.0

Qubit violation
***************

violation: -12.174127627187366
state:     [-0.02044-0.01428j -0.04892+0.02455j  0.05165+0.01816j -0.69523+0.10018j
  0.70654+0.j      -0.     -0.j      -0.     -0.j       0.01996-0.01994j]
A1: [-0.27963116 -0.96009632  0.00462999] 
A2: [-0.77754518 -0.62881338  0.00414778] 
A3: [-0.90617345  0.42290512  0.0009562 ] 
B1: [ 4.38159854e-04 -9.99675835e-01 -2.54554483e-02] 
B2: [ 0.56968193 -0.82164006  0.01923692] 
B3: [0.98570981 0.15134664 0.07396172] 
C1: [ 0.71924813  0.69428538 -0.02549339] 
C2: [0.19602376 0.98041171 0.01917146] 
C3: [-0.79313314  0.60455059  0.07388075] 


--------------------------------------
Number 1694 ------------------------------
 +32 (000) +2 (100) -2 (110) +5 (111) +8 (200) +4 (210) -4 (211) +4 (220) +6 (221) +7 (222) -2 (300) -2 (310) -1 (311) -2 (320) +3 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -14.391394050379184
npa3:             -13.944556119404837
qubit violation:  -13.944558425522278
qutrit violation: -13.94455830008538
algebraic bound: 174.0

Qubit violation
***************

violation: -13.944558425522278
state:     [-1.7532e-01-4.6145e-01j  1.0170e-02-1.4100e-03j -2.3010e-02+3.6110e-02j
 -3.4086e-01-3.4285e-01j -0.0000e+00+0.0000e+00j  3.3124e-01+3.8720e-01j
  5.1089e-01+0.0000e+00j  6.0000e-05-2.5000e-04j]
A1: [ 0.50847111  0.79954935 -0.3196529 ] 
A2: [-0.40211151 -0.63231796 -0.66217847] 
A3: [ 0.20942504  0.32931859 -0.92070105] 
B1: [0.27585982 0.36941323 0.88737547] 
B2: [-0.59767571 -0.80060967 -0.04251947] 
B3: [-0.2136513  -0.28633509  0.934005  ] 
C1: [ 0.02214509 -0.09780634 -0.99495905] 
C2: [-0.20084621  0.89019818  0.40891076] 
C3: [-0.14898683  0.66068902 -0.73572613] 


--------------------------------------
Number 1695 ------------------------------
 +32 (000) -2 (100) -3 (110) +6 (111) +5 (200) +2 (210) -4 (211) +1 (220) +6 (221) +6 (222) -1 (300) +1 (310) -1 (311) +2 (321) +5 (322) -4 (331) -3 (332) +1 (333) > 0
npa2:             -16.426769346622535
npa3:             -14.931279715483953
qubit violation:  -14.93128599167582
qutrit violation: -14.9312822916272
algebraic bound: 148.0

Qubit violation
***************

violation: -14.93128599167582
state:     [ 0.02497-0.03891j -0.12545+0.68964j -0.     +0.j      -0.02544+0.05238j
  0.     -0.j       0.04896-0.03153j  0.70683+0.j      -0.00872+0.00769j]
A1: [ 0.93833309 -0.3444425   0.02983904] 
A2: [0.99836691 0.01927711 0.05377639] 
A3: [-0.1223865  -0.99048035 -0.06300978] 
B1: [-0.62258121  0.78198603  0.02984115] 
B2: [-0.86292223  0.50246754  0.05377349] 
B3: [ 0.61939011  0.78255124 -0.06300351] 
C1: [ 0.75186893  0.65889    -0.0236026 ] 
C2: [ 0.93944368  0.34087268 -0.03537499] 
C3: [-0.47243639  0.88083291  0.03061457] 


--------------------------------------
Number 1696 ------------------------------
 +32 (000) -3 (100) +2 (110) +2 (111) +7 (200) -7 (210) +6 (220) -4 (221) +4 (222) +4 (300) -4 (311) -2 (320) -3 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.41104529845456
npa3:             -10.985746274283692
qubit violation:  -10.985749275179902
qutrit violation: -10.985748913095312
algebraic bound: 190.0

Qubit violation
***************

violation: -10.985749275179902
state:     [ 0.50352+0.01081j -0.05582-0.01225j  0.     -0.j       0.45265-0.2434j
 -0.     +0.j       0.51394+0.j      -0.28737+0.36353j -0.00696+0.00588j]
A1: [-0.56971503  0.12439946  0.8123728 ] 
A2: [-0.8300112   0.18098593  0.52756563] 
A3: [-0.7784913   0.1701046  -0.60416531] 
B1: [-0.44277972  0.37946587  0.81237416] 
B2: [-0.64547158  0.55230328  0.52756756] 
B3: [-0.6050679   0.51853582 -0.60416342] 
C1: [-0.25801984 -0.05026681 -0.96483108] 
C2: [-0.60037071 -0.11827598 -0.79092718] 
C3: [-0.93977695 -0.18406782  0.28799017] 


--------------------------------------
Number 1697 ------------------------------
 +32 (000) -3 (100) -3 (110) +7 (111) +3 (200) -1 (210) -4 (211) -1 (220) +1 (221) -2 (300) -1 (310) -2 (311) +3 (320) +6 (322) +6 (330) -3 (331) -3 (332) -6 (333) > 0
npa2:             -18.762735778460794
npa3:             -18.76273378283279
qubit violation:  -18.762737800147626
qutrit violation: -18.762736924095414
algebraic bound: 154.0

Qubit violation
***************

violation: -18.762737800147626
state:     [0.     -0.j      0.70698+0.j      0.02855+0.09684j 0.0023 +0.00133j
 0.09324-0.03174j 0.     -0.j      0.68256-0.06482j 0.08524+0.0541j ]
A1: [-0.88443841  0.45457821 -0.10548631] 
A2: [ 0.13534759 -0.98060604  0.14174918] 
A3: [-0.94709719 -0.32094293 -0.00159734] 
B1: [-0.41495887 -0.90430434 -0.10021386] 
B2: [0.97444398 0.17977319 0.13468683] 
B3: [ 0.36328132 -0.9316783  -0.00149747] 
C1: [-0.96503731  0.23994915  0.10548652] 
C2: [ 0.74735581  0.64912741 -0.14174944] 
C3: [-0.50173706  0.86501872  0.00159736] 


--------------------------------------
Number 1698 ------------------------------
 +32 (000) -4 (100) -2 (110) +1 (111) -4 (210) +4 (211) +4 (220) -3 (221) +4 (222) -4 (300) -2 (310) +7 (311) +3 (321) -3 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -18.28618918194124
npa3:             -17.71937830930449
qubit violation:  -17.71937644954496
qutrit violation: -17.719381956889016
algebraic bound: 172.0

Qubit violation
***************

violation: -17.71937644954496
state:     [-0.04482-0.67824j -0.     -0.j       0.07553+0.0512j  -0.     -0.j
  0.1323 +0.10549j -0.04012-0.05038j -0.12513+0.12255j  0.68279+0.j     ]
A1: [ 0.87357323 -0.43653911  0.21518213] 
A2: [-0.58576251 -0.80974448  0.03458444] 
A3: [-0.38998429 -0.91694964  0.08435374] 
B1: [ 0.82524392 -0.56354169  0.03732476] 
B2: [-0.68222465 -0.73110615  0.00729519] 
B3: [-0.49834237 -0.86683322  0.01596769] 
C1: [ 0.38759752  0.89638386 -0.21509101] 
C2: [ 0.84102527 -0.53989708 -0.03446218] 
C3: [ 0.93728327 -0.33822771 -0.08427365] 


--------------------------------------
Number 1699 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +6 (200) -2 (210) -2 (211) +4 (220) -5 (221) +5 (222) +2 (300) -6 (311) -1 (321) -4 (322) +2 (330) +1 (331) +3 (332) +6 (333) > 0
npa2:             -19.890772354130718
npa3:             -19.56311763190171
qubit violation:  -19.56312280841408
qutrit violation: -19.563120193710205
algebraic bound: 158.0

Qubit violation
***************

violation: -19.56312280841408
state:     [ 0.23339-0.6623j  -0.0563 -0.01565j -0.     -0.j      -0.     +0.j
 -0.03597+0.04604j -0.02299+0.05476j -0.     +0.j       0.70465+0.j     ]
A1: [0.93010362 0.35783312 0.0828416 ] 
A2: [ 0.9389881  -0.33773321  0.06509702] 
A3: [ 0.21159434 -0.977314   -0.00923   ] 
B1: [ 0.42078866  0.90336829 -0.08284107] 
B2: [ 0.91019694  0.40902822 -0.0650957 ] 
B3: [ 0.83092279 -0.55631119  0.00922924] 
C1: [0.02461374 0.99625816 0.0828483 ] 
C2: [0.67081905 0.73875793 0.06510395] 
C3: [ 0.98402417 -0.17779549 -0.00923082] 


--------------------------------------
Number 1700 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +6 (200) -3 (210) +5 (220) -6 (221) +3 (222) +2 (300) -1 (310) -4 (311) -1 (321) -6 (322) +1 (330) +2 (331) +1 (332) +4 (333) > 0
npa2:             -15.574603506596404
npa3:             -13.65670663037313
qubit violation:  -13.656698646336258
qutrit violation: -13.656708689314403
algebraic bound: 160.0

Qubit violation
***************

violation: -13.656698646336258
state:     [-3.1170e-02+0.02434j  7.0605e-01+0.j       3.3890e-02+0.01543j
 -0.0000e+00-0.j       1.5600e-03+0.03754j  3.0000e-04-0.00023j
  6.9033e-01-0.14341j  0.0000e+00+0.j     ]
A1: [-0.96183432  0.26924072 -0.04882766] 
A2: [-0.99147629 -0.12465356 -0.0378975 ] 
A3: [-0.15051001 -0.98831382  0.02413493] 
B1: [-0.1951304   0.9795234  -0.04957547] 
B2: [-0.56001235  0.82759717 -0.03832499] 
B3: [-0.9492578  -0.3135206   0.02478334] 
C1: [ 0.95800007  0.28238474 -0.04994688] 
C2: [ 0.99306743 -0.11103497 -0.03857817] 
C3: [ 0.16392017 -0.98616275  0.02476262] 


--------------------------------------
Number 1701 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +7 (200) -3 (210) -1 (211) +4 (220) -4 (221) +4 (222) +3 (300) -1 (310) -5 (311) -4 (322) +2 (330) +2 (331) +4 (332) +8 (333) > 0
npa2:             -16.368643391099226
npa3:             -13.334883184701418
qubit violation:  -13.315959805511074
qutrit violation: -13.315959704837038
algebraic bound: 168.0

Qubit violation
***************

violation: -13.315959805511074
state:     [ 0.59875+0.j       0.0219 +0.01197j -0.     +0.j      -0.40531+0.13093j
 -0.     -0.j      -0.43383+0.19558j  0.02506+0.4806j   0.01603-0.03374j]
A1: [ 1.03239639e-12  6.47125737e-01 -7.62378690e-01 -2.64826251e-03] 
A2: [-1.00000000e+00  1.72954151e-11 -2.04874312e-11  1.88201676e-11] 
A3: [-1.87960758e-13 -8.38372064e-02  9.28943966e-02  9.92140088e-01] 
B1: [ 8.31147845e-09  8.98571466e-02 -8.98776109e-02  9.91890980e-01] 
B2: [-2.17462117e-08 -5.36015908e-01  5.01811322e-01  6.78875755e-01] 
B3: [-9.66177480e-09 -6.40905663e-01  6.06679915e-01 -4.70297170e-01] 
C1: [8.31147834e-09 3.63590327e-01 1.71584134e-01 9.15620536e-01] 
C2: [-2.17462097e-08 -4.62698073e-01 -2.20578624e-01  8.58635843e-01] 
C3: [-9.66177648e-09 -8.84875921e-01 -4.19814072e-01 -2.01868186e-01] 


--------------------------------------
Number 1702 ------------------------------
 +32 (000) -4 (100) -2 (110) +6 (111) +8 (200) -4 (210) -1 (211) +4 (220) -4 (221) +4 (222) +4 (300) -2 (310) -5 (311) -1 (321) -4 (322) +2 (330) +3 (332) +5 (333) > 0
npa2:             -15.45195060685009
npa3:             -12.505570403675137
qubit violation:  -12.505577585611697
qutrit violation: -12.505573134087292
algebraic bound: 180.0

Qubit violation
***************

violation: -12.505577585611697
state:     [-0.0237 +0.00829j  0.35787+0.32264j -0.45786-0.15013j  0.00424+0.03468j
  0.53402-0.j       0.     +0.j      -0.     +0.j      -0.11014+0.48632j]
A1: [-0.88476712 -0.34487013 -0.31345148] 
A2: [-0.51303263 -0.20007055 -0.83472667] 
A3: [ 0.46412343  0.18075272 -0.86713204] 
B1: [-0.26994069 -0.21973394  0.93746952] 
B2: [0.2368773  0.19718854 0.95131758] 
B3: [0.76310041 0.62806571 0.1523526 ] 
C1: [0.15795006 0.31037956 0.93739874] 
C2: [-0.13667514 -0.27603205  0.95138086] 
C3: [-0.4434637  -0.88321419  0.15255399] 


--------------------------------------
Number 1703 ------------------------------
 +32 (000) -4 (100) -3 (110) +9 (111) +5 (200) -2 (210) -1 (211) +5 (220) -7 (221) +6 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -18.979135673401807
npa3:             -16.737906957018936
qubit violation:  -16.737917013612524
qutrit violation: -16.73790884211945
algebraic bound: 160.0

Qubit violation
***************

violation: -16.737917013612524
state:     [-0.     +0.j       0.18698-0.44034j  0.47331-0.03025j  0.01293-0.00902j
  0.56608+0.j       0.     -0.j      -0.02055-0.01249j -0.47376+0.02183j]
A1: [0.33121203 0.22242396 0.91696577] 
A2: [0.82231647 0.55463985 0.12716269] 
A3: [ 0.57828942  0.39094942 -0.71605872] 
B1: [ 0.08791537  0.05127497 -0.99480743] 
B2: [-0.69222842 -0.405364   -0.59707616] 
B3: [-0.82800889 -0.48468586  0.28192389] 
C1: [-0.33508414  0.21647953 -0.91698162] 
C2: [-0.83204487  0.53992549 -0.12720807] 
C3: [-0.58517571  0.38062     0.71602933] 


--------------------------------------
Number 1704 ------------------------------
 +32 (000) -5 (100) +2 (110) +4 (111) +9 (200) -7 (210) +6 (220) -4 (221) +2 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.955253389801037
npa3:             -11.785175783957612
qubit violation:  -11.785179063768354
qutrit violation: -11.785179047329668
algebraic bound: 202.0

Qubit violation
***************

violation: -11.785179063768354
state:     [ 0.0000e+00-0.j      -4.6434e-01-0.10112j -9.6350e-02+0.49519j
  9.0850e-02-0.01798j  5.3374e-01+0.j       6.8500e-03+0.01714j
 -1.0000e-05+0.j      -3.4136e-01-0.33067j]
A1: [-0.10122906 -0.14737231  0.98388723] 
A2: [-0.33259824 -0.48260637  0.81022805] 
A3: [-0.54224691 -0.78573316 -0.29764356] 
B1: [-0.16312724  0.07165312 -0.98399966] 
B2: [-0.53653094  0.23466288 -0.81059724] 
B3: [-0.87509137  0.38207476  0.29704202] 
C1: [-0.27003111 -0.65771353 -0.70320418] 
C2: [-0.35887219 -0.87413714 -0.32725374] 
C3: [-0.23205863 -0.56530566  0.791567  ] 


--------------------------------------
Number 1705 ------------------------------
 +32 (000) -5 (100) +8 (111) +9 (200) -5 (210) -2 (211) +4 (220) -4 (221) +4 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -15.774890612633584
npa3:             -12.055254932194778
qubit violation:  -12.05525818103582
qutrit violation: -12.05525802141485
algebraic bound: 190.0

Qubit violation
***************

violation: -12.05525818103582
state:     [-3.3260e-02-4.0310e-02j -1.0000e-05+1.0000e-05j  0.0000e+00-0.0000e+00j
  7.0702e-01-0.0000e+00j  2.5275e-01+6.5425e-01j -1.7950e-02+4.9090e-02j
  1.3930e-02-5.0370e-02j  0.0000e+00-0.0000e+00j]
A1: [ 0.14459811 -0.98934847  0.01676308] 
A2: [-0.39372712 -0.91784289  0.05043195] 
A3: [-0.99663264 -0.04711126  0.06711118] 
B1: [-0.72752484  0.68587631 -0.01677195] 
B2: [-0.97769475  0.20388788 -0.05042531] 
B3: [-0.61019508 -0.78940592 -0.06708403] 
C1: [ 0.78052079 -0.62490453 -0.01678175] 
C2: [ 0.99096266 -0.12428675 -0.050456  ] 
C3: [ 0.54446802  0.8360918  -0.06711996] 


--------------------------------------
Number 1706 ------------------------------
 +32 (000) -6 (100) +1 (110) +4 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -2 (300) +1 (310) -2 (311) +1 (320) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -23.199479701209512
qubit violation:  -23.199485921945765
qutrit violation: -23.19948024161534
algebraic bound: 140.0

Qubit violation
***************

violation: -23.199485921945765
state:     [ 0.03856+0.00488j -0.17647+0.6795j  -0.01759-0.0519j   0.02938+0.06628j
  0.     +0.j      -0.01411-0.01113j  0.70422+0.j      -0.00443+0.03305j]
A1: [ 0.36923475 -0.92792799 -0.05114059] 
A2: [0.6207756  0.78359174 0.02493338] 
A3: [ 0.94809827 -0.31620573 -0.0335204 ] 
B1: [-0.79390582  0.59932421  0.10258679] 
B2: [-0.12578836 -0.99071954 -0.05149878] 
B3: [-0.97256971 -0.22307135  0.06593447] 
C1: [ 0.12896071 -0.99161455 -0.00835054] 
C2: [-0.92363133  0.38323158  0.00622528] 
C3: [-0.67442408 -0.73833556 -0.00357474] 


--------------------------------------
Number 1707 ------------------------------
 +32 (000) -6 (100) +1 (110) +7 (111) +2 (210) -4 (211) -3 (220) +2 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -20.515215373644182
qubit violation:  -20.51521450361308
qutrit violation: -20.515217337174008
algebraic bound: 148.0

Qubit violation
***************

violation: -20.51521450361308
state:     [-0.04542-0.08909j  0.     -0.j      -0.50246+0.46762j  0.01221+0.09925j
 -0.     +0.j       0.7063 +0.j      -0.09637+0.02666j -0.     -0.j     ]
A1: [-0.61672141 -0.77765298  0.12210851] 
A2: [-0.37235179  0.92774679 -0.02529847] 
A3: [-0.9940288  -0.00967002  0.1086886 ] 
B1: [ 0.63863879  0.75974155 -0.12220163] 
B2: [-0.9835013   0.17912476  0.0252876 ] 
B3: [-0.18938827  0.97586321 -0.10873383] 
C1: [-0.85987958  0.49565175  0.12221464] 
C2: [ 0.86292173  0.50469963 -0.02538421] 
C3: [-0.15566994  0.98181221  0.10868136] 


--------------------------------------
Number 1708 ------------------------------
 +32 (000) -6 (100) +1 (110) +8 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -2 (300) +1 (310) -5 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -21.15016136377519
qubit violation:  -21.150159036167942
qutrit violation: -21.15016297409656
algebraic bound: 144.0

Qubit violation
***************

violation: -21.150159036167942
state:     [-2.8700e-03-8.4590e-02j  8.2050e-02+3.0100e-03j  6.0747e-01+3.4183e-01j
  7.9690e-02+2.8530e-02j  0.0000e+00+0.0000e+00j  7.0218e-01+0.0000e+00j
  1.5000e-04+4.0000e-05j -0.0000e+00+0.0000e+00j]
A1: [-0.99281918 -0.01684096 -0.11843325] 
A2: [0.4915282  0.86982226 0.04253469] 
A3: [-0.68728271  0.72007024 -0.09561004] 
B1: [ 0.36410154 -0.92373554 -0.11892292] 
B2: [0.61586701 0.78668427 0.04284421] 
B3: [ 0.92816851 -0.35958633 -0.09592106] 
C1: [-0.99291981 -0.00224981  0.1187652 ] 
C2: [ 0.5041273   0.86257206 -0.04272072] 
C3: [-0.67666282  0.7300219   0.09589284] 


--------------------------------------
Number 1709 ------------------------------
 +32 (000) -6 (100) +1 (110) +9 (111) +2 (210) -2 (211) -3 (220) +4 (221) -1 (222) -2 (300) +1 (310) -6 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -19.980295941362385
qubit violation:  -19.980293832362005
qutrit violation: -19.980299086676254
algebraic bound: 148.0

Qubit violation
***************

violation: -19.980293832362005
state:     [ 0.70196+0.j      -0.     -0.j      -0.05896+0.05377j -0.01231+0.09975j
  0.     -0.j      -0.00969+0.00807j  0.00769+0.10021j  0.02206-0.69285j]
A1: [ 0.94684246  0.2934114  -0.13190555] 
A2: [-0.26992815 -0.96248008  0.02776457] 
A3: [ 0.83771775 -0.53145492 -0.12563681] 
B1: [ 0.89407717 -0.43638736  0.10095558] 
B2: [-0.85595362 -0.51672467 -0.01841184] 
B3: [ 0.25001173 -0.96321127  0.09858066] 
C1: [ 0.86993316  0.47519406 -0.13193505] 
C2: [-0.07397188 -0.99687382  0.02776164] 
C3: [ 0.92639638 -0.35495768 -0.12567717] 


--------------------------------------
Number 1710 ------------------------------
 +32 (000) -7 (100) -2 (110) +7 (111) -2 (200) +4 (210) -4 (211) +2 (220) -1 (221) +4 (222) -7 (300) +1 (310) +3 (311) -3 (321) -1 (322) +6 (330) -5 (331) -1 (333) > 0
npa2:             -19.16518129103944
qubit violation:  -19.165183822949885
qutrit violation: -19.165183820403165
algebraic bound: 180.0

Qubit violation
***************

violation: -19.165183822949885
state:     [-0.     +0.j       0.69817+0.j      -0.02269+0.00446j -0.     -0.j
  0.04205-0.13229j  0.09946-0.01293j -0.58382+0.3501j   0.13747-0.01926j]
A1: [-0.8573948  -0.50528799  0.09776609] 
A2: [-0.12707552  0.99038813  0.0546184 ] 
A3: [-0.75550048  0.64269525  0.12712923] 
B1: [ 0.03199016  0.98997646 -0.13756179] 
B2: [ 0.89997871 -0.42949902 -0.07462516] 
B3: [ 0.94246598  0.28384644 -0.17660432] 
C1: [ 0.90655235 -0.39904774  0.13756362] 
C2: [0.00168867 0.99721033 0.07462371] 
C3: [0.66332211 0.72719652 0.17660405] 


--------------------------------------
Number 1711 ------------------------------
 +32 (000) -7 (100) +5 (110) -1 (111) +7 (200) -5 (210) -1 (211) +5 (220) -4 (221) +4 (222) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -16.11908321955198
npa3:             -15.013807385218513
qubit violation:  -15.013804238790327
qutrit violation: -15.01380807336967
algebraic bound: 186.0

Qubit violation
***************

violation: -15.013804238790327
state:     [-4.7712e-01-0.10787j  0.0000e+00-0.j      -1.0000e-05+0.00064j
  5.1046e-01+0.j      -4.5400e-03+0.00132j -1.4292e-01-0.47868j
  2.3927e-01+0.43913j  1.9300e-02-0.01069j]
A1: [-0.22587269  0.12507461  0.96609412] 
A2: [-0.30041232  0.16632266  0.939196  ] 
A3: [-0.86617761  0.4796528  -0.1402478 ] 
B1: [0.13050572 0.59615198 0.79219383] 
B2: [0.11487953 0.52457377 0.8435787 ] 
B3: [-0.15266691 -0.69689893  0.70073151] 
C1: [-0.0039152  -0.56150046  0.82746714] 
C2: [-0.00329988 -0.4852853   0.87434962] 
C3: [0.0051261  0.75424116 0.65657748] 


--------------------------------------
Number 1712 ------------------------------
 +33 (000) -1 (100) +3 (110) +2 (200) -5 (210) +3 (211) +8 (220) -1 (221) +2 (222) +4 (300) -1 (310) +4 (311) -5 (320) -1 (321) -1 (322) -4 (331) -5 (332) +1 (333) > 0
npa2:             -17.013098168105216
npa3:             -16.10302695235802
qubit violation:  -16.103031742841928
qutrit violation: -16.103030879871866
algebraic bound: 183.0

Qubit violation
***************

violation: -16.103031742841928
state:     [4.9304e-01-0.29404j 0.0000e+00+0.j      0.0000e+00-0.j
 1.5000e-04+0.09197j 3.5840e-02+0.04025j 5.7406e-01+0.j
 4.5633e-01+0.3483j  0.0000e+00+0.j     ]
A1: [0.11025049 0.57404735 0.8113658 ] 
A2: [ 0.08939707  0.46546824 -0.88053818] 
A3: [ 0.17015776  0.8859715  -0.43139406] 
B1: [ 0.57386979 -0.11116979 -0.81136597] 
B2: [ 0.46532452 -0.09014354  0.88053804] 
B3: [ 0.8856979  -0.17157684  0.4313938 ] 
C1: [ 0.38872473 -0.43655278 -0.811366  ] 
C2: [ 0.31519972 -0.35398013  0.88053805] 
C3: [ 0.59994934 -0.6737657   0.43139376] 


--------------------------------------
Number 1713 ------------------------------
 +33 (000) -2 (100) -2 (110) +5 (111) +5 (200) +3 (210) -5 (211) +2 (220) +6 (221) +8 (222) -2 (300) +1 (310) -2 (311) +2 (321) +6 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -21.61477191379967
qubit violation:  -21.614775145659422
qutrit violation: -21.614773359333846
algebraic bound: 163.0

Qubit violation
***************

violation: -21.614775145659422
state:     [ 7.0702e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -0.0000e+00+0.0000e+00j
  2.3380e-02+6.2720e-02j -1.0000e-05+2.0000e-05j  5.7070e-02+3.5030e-02j
 -5.1140e-02-4.3200e-02j -5.7778e-01-3.9095e-01j]
A1: [-0.25927074 -0.96494116 -0.04083183] 
A2: [-0.8400708   0.53456487  0.09231178] 
A3: [-0.8858856  -0.46262819  0.03437824] 
B1: [ 0.38998861 -0.91991242 -0.04086602] 
B2: [-0.99106632 -0.09619737  0.09237759] 
B3: [-0.41304292 -0.91006172  0.03439793] 
C1: [-0.24741497  0.96804739 -0.04086664] 
C2: [ 0.99427644 -0.0537273   0.09234577] 
C3: [0.54502955 0.83771194 0.03437293] 


--------------------------------------
Number 1714 ------------------------------
 +33 (000) +3 (100) -1 (110) +4 (111) +9 (200) +5 (210) -5 (211) +5 (220) +4 (221) +4 (222) -3 (300) -3 (310) -2 (311) -3 (320) -2 (321) +1 (322) +3 (330) -3 (331) > 0
npa2:             -13.81775710626983
npa3:             -13.551790773310799
qubit violation:  -13.551795238580386
qutrit violation: -13.551795173014778
algebraic bound: 203.0

Qubit violation
***************

violation: -13.551795238580386
state:     [-0.01327+0.03533j  0.52344-0.j       0.52292+0.02332j -0.00909-0.04113j
  0.38344-0.32735j -0.     -0.j      -0.     -0.j       0.12502-0.42309j]
A1: [ 0.03808899  0.02302093 -0.99900914] 
A2: [-0.78190675 -0.48320759  0.39386832] 
A3: [-0.65814577 -0.40723182 -0.63325066] 
B1: [ 0.21792346  0.80714602 -0.54865716] 
B2: [-0.2273489  -0.82666807 -0.51471582] 
B3: [ 0.01227251  0.05928937 -0.9981654 ] 
C1: [ 0.25364852  0.79664169 -0.54865695] 
C2: [-0.26397041 -0.81571268 -0.51471589] 
C3: [ 0.01492779  0.05867556 -0.99816549] 


--------------------------------------
Number 1715 ------------------------------
 +33 (000) +3 (100) -2 (110) +5 (111) +9 (200) +4 (210) -4 (211) +4 (220) +5 (221) +5 (222) -3 (300) -3 (310) -1 (311) -3 (320) -1 (321) +2 (322) +3 (330) -3 (331) > 0
npa2:             -12.510396456186363
npa3:             -11.55908470877528
qubit violation:  -11.559085332555437
qutrit violation: -11.559085278564115
algebraic bound: 193.0

Qubit violation
***************

violation: -11.559085332555437
state:     [0.0000e+00-0.0000e+00j 4.6681e-01-1.2743e-01j 5.0528e-01+0.0000e+00j
 3.7400e-03+2.9300e-03j 8.4480e-02+4.9808e-01j 0.0000e+00+0.0000e+00j
 2.6000e-04-2.6000e-04j 4.9977e-01-7.4380e-02j]
A1: [-0.68814055  0.72290503  0.0622166 ] 
A2: [ 0.39809905 -0.41822782 -0.81645737] 
A3: [-0.40247652  0.42278224 -0.8119531 ] 
B1: [0.52551635 0.70286091 0.47939452] 
B2: [-0.10592004 -0.14168226 -0.98422918] 
B3: [ 0.52265439  0.69906855 -0.48799135] 
C1: [-0.78706778 -0.61373045 -0.0621228 ] 
C2: [0.45538274 0.35512602 0.8164019 ] 
C3: [-0.46025679 -0.35889591  0.81200826] 


--------------------------------------
Number 1716 ------------------------------
 +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -2 (211) +5 (220) -4 (221) +3 (222) +1 (300) -6 (311) -1 (320) +1 (321) -4 (322) +3 (331) +4 (332) +7 (333) > 0
npa2:             -16.976581813791427
npa3:             -14.578493907743926
qubit violation:  -14.578495103033372
qutrit violation: -14.578495090219405
algebraic bound: 153.0

Qubit violation
***************

violation: -14.578495103033372
state:     [-0.04861+0.06953j  0.02077+0.00726j  0.53613-0.44878j -0.     +0.j
 -0.08594+0.00186j  0.70159+0.j       0.02961-0.05468j -0.     -0.j     ]
A1: [-0.95889208  0.2779936   0.05696954] 
A2: [-0.39643051  0.91712561  0.0415146 ] 
A3: [ 0.64135538  0.76706084 -0.01676123] 
B1: [ 0.97117449  0.20635992 -0.11931343] 
B2: [ 0.45803071  0.88497377 -0.08384088] 
B3: [-0.58242244  0.81195968  0.03880196] 
C1: [ 0.99265514  0.0199914  -0.11931524] 
C2: [ 0.64735038 -0.75756742 -0.0838397 ] 
C3: [-0.38243122 -0.92316885  0.03880246] 


--------------------------------------
Number 1717 ------------------------------
 +33 (000) -3 (100) -4 (110) +9 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -22.00248304221701
npa3:             -21.98020549794316
qubit violation:  -21.980205553055097
qutrit violation: -21.980210167823756
algebraic bound: 153.0

Qubit violation
***************

violation: -21.980205553055097
state:     [-6.0860e-02+7.2320e-02j -6.3820e-02+6.6210e-02j  7.0350e-02-2.7760e-02j
  5.2800e-03-6.9682e-01j  7.0075e-01+0.0000e+00j  5.8100e-03-1.4770e-02j
 -6.0000e-05+4.0000e-05j  0.0000e+00-0.0000e+00j]
A1: [ 0.7778367   0.61602606 -0.12442636] 
A2: [-0.44157023  0.89488985 -0.06471371] 
A3: [-0.93203007  0.3611758   0.02952912] 
B1: [ 0.88156402 -0.45541635 -0.12426098] 
B2: [-0.26167063 -0.96298724 -0.0646842 ] 
B3: [-0.84544574 -0.53324984  0.02942951] 
C1: [-0.63077743  0.77168246 -0.08139968] 
C2: [ 0.62086457  0.78279087 -0.04201892] 
C3: [0.98787802 0.1539926  0.01957762] 


--------------------------------------
Number 1718 ------------------------------
 +33 (000) -4 (100) -2 (110) -1 (200) -3 (210) +4 (211) +5 (220) -3 (221) +3 (222) -4 (300) -3 (310) +6 (311) +1 (320) +2 (321) -3 (322) -1 (331) -4 (332) +3 (333) > 0
npa2:             -20.37320162483274
npa3:             -20.37320022384236
qubit violation:  -20.373203344726555
qutrit violation: -20.373202957265544
algebraic bound: 171.0

Qubit violation
***************

violation: -20.373203344726555
state:     [ 0.0000e+00-0.j      -2.0000e-04+0.00105j -8.1490e-02+0.19222j
  2.5407e-01+0.59328j  6.7852e-01+0.j       0.0000e+00-0.j
  1.8936e-01+0.00632j  9.6410e-02+0.18519j]
A1: [-0.90820857  0.29194066  0.29987972] 
A2: [ 0.67191255  0.7134031  -0.19897125] 
A3: [-0.16955725  0.98236218  0.07883447] 
B1: [-0.95413675  0.03057757  0.29780544] 
B2: [ 0.39349471 -0.89792663 -0.19720469] 
B3: [-0.49001446 -0.86815636  0.07867881] 
C1: [-0.80318878  0.51474264 -0.29987965] 
C2: [-0.12265902 -0.97229893  0.19897128] 
C3: [-0.86564721 -0.49440879 -0.07883438] 


--------------------------------------
Number 1719 ------------------------------
 +33 (000) -4 (100) -2 (110) +6 (111) +2 (200) +1 (210) -2 (211) -2 (220) +5 (221) +3 (222) -3 (300) +1 (310) +1 (320) +6 (322) +3 (330) -7 (331) -1 (332) +3 (333) > 0
npa2:             -22.749232293089015
qubit violation:  -22.74924032580371
qutrit violation: -22.749234189208025
algebraic bound: 141.0

Qubit violation
***************

violation: -22.74924032580371
state:     [-0.07501+0.00846j -0.04658-0.05524j  0.70298+0.j       0.01403+0.01276j
 -0.04967+0.01308j -0.63308-0.30186j  0.     -0.j       0.     +0.j     ]
A1: [-0.99260666  0.07709737 -0.09374441] 
A2: [ 0.63358878 -0.7684053   0.09010305] 
A3: [-0.44824406 -0.8939053  -0.00325227] 
B1: [ 0.97113896 -0.21934511 -0.0936848 ] 
B2: [-0.83218595 -0.54713302  0.09006668] 
B3: [ 0.16440525 -0.98638762 -0.00322211] 
C1: [-0.48334657 -0.87438282 -0.04278749] 
C2: [0.96426035 0.26157402 0.04220201] 
C3: [ 6.28503452e-01 -7.77806790e-01 -9.29705712e-05] 


--------------------------------------
Number 1720 ------------------------------
 +33 (000) -4 (100) -2 (110) +6 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -22.204562167053
npa3:             -22.20268171380932
qubit violation:  -22.20268655518361
qutrit violation: -22.202681707581004
algebraic bound: 153.0

Qubit violation
***************

violation: -22.20268655518361
state:     [-1.1000e-04+1.1000e-04j  7.0660e-01+0.0000e+00j  8.3380e-02-3.5550e-02j
 -0.0000e+00+0.0000e+00j  8.1210e-02+4.0250e-02j -0.0000e+00+0.0000e+00j
 -3.0105e-01+6.2086e-01j  9.0470e-02+1.7400e-03j]
A1: [ 0.97590572 -0.18866126 -0.10961289] 
A2: [ 0.18399085 -0.9791695  -0.08587467] 
A3: [-0.58513471 -0.81093399  0.00185393] 
B1: [ 0.49099534 -0.8642404  -0.10959992] 
B2: [-0.62448889 -0.77629866 -0.0858721 ] 
B3: [-0.99659167 -0.08247188  0.00185281] 
C1: [0.81314593 0.57172972 0.10917349] 
C2: [-0.2330215   0.96869646  0.08560458] 
C3: [-0.86586561  0.50027349 -0.00178604] 


--------------------------------------
Number 1721 ------------------------------
 +33 (000) -4 (100) -3 (110) -4 (210) +4 (211) +5 (220) -3 (221) +3 (222) -5 (300) -3 (310) +7 (311) -1 (320) +3 (321) -3 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -18.42092231578404
npa3:             -17.803080259352896
qubit violation:  -17.803081313784546
qutrit violation: -17.803081313675918
algebraic bound: 189.0

Qubit violation
***************

violation: -17.803081313784546
state:     [ 0.04642+0.41356j  0.0021 -0.00531j -0.08338+0.01923j  0.39894+0.11846j
  0.     -0.j       0.24593-0.33795j  0.68672-0.j      -0.     -0.j     ]
A1: [-0.10300072 -0.02387308  0.99439475] 
A2: [ 0.97348632  0.22390736 -0.04679622] 
A3: [0.94886279 0.21819331 0.22814705] 
B1: [-0.07489662 -0.65400854  0.75277044] 
B2: [0.09645964 0.83863428 0.53608589] 
B3: [0.0761215  0.66102095 0.74649637] 
C1: [ 0.57308352  0.32390226 -0.75276996] 
C2: [-0.73469958 -0.41572577 -0.53608638] 
C3: [-0.57906308 -0.32776293 -0.74649676] 


--------------------------------------
Number 1722 ------------------------------
 +33 (000) -5 (100) -1 (110) +2 (200) -4 (210) +5 (211) +8 (220) -2 (221) +2 (222) -2 (310) +6 (311) -4 (320) +1 (321) -2 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -19.939527701898115
npa3:             -18.981874864361416
qubit violation:  -18.981876987448622
qutrit violation: -18.98187602633362
algebraic bound: 187.0

Qubit violation
***************

violation: -18.981876987448622
state:     [ 0.     -0.j      -0.     +0.j      -0.     -0.j       0.68336-0.j
  0.6575 -0.06599j -0.00624-0.17403j -0.12176-0.12449j  0.07257+0.17449j]
A1: [-0.58702563 -0.76841732  0.2548249 ] 
A2: [ 0.87130457 -0.48960598 -0.03338161] 
A3: [ 0.81191452 -0.58376238 -0.00403695] 
B1: [0.59344053 0.76348478 0.2547927 ] 
B2: [ 0.69549337 -0.71775725 -0.03336928] 
B3: [ 0.77141019 -0.6363253  -0.00405375] 
C1: [-0.07516898  0.96406541  0.25480878] 
C2: [ 0.99748566 -0.06253802 -0.03333684] 
C3: [ 0.99880055  0.04879558 -0.00405528] 


--------------------------------------
Number 1723 ------------------------------
 +33 (000) -5 (100) -2 (110) +5 (111) -3 (200) +2 (210) -1 (211) +6 (220) -6 (221) +1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -6 (322) +1 (330) +4 (331) +5 (333) > 0
npa2:             -16.860727713167286
npa3:             -15.834156730788294
qubit violation:  -15.834160074341217
qutrit violation: -15.834160038144828
algebraic bound: 157.0

Qubit violation
***************

violation: -15.834160074341217
state:     [ 0.0431 -0.05879j -0.1348 +0.03603j -0.12316+0.06558j  0.02185+0.67427j
  0.7038 +0.j      -0.     -0.j      -0.     -0.j      -0.03872+0.06165j]
A1: [-0.7100815  -0.70408991  0.0064547 ] 
A2: [ 0.94251581  0.33414356 -0.00346898] 
A3: [-0.51330193  0.85818    -0.00694344] 
B1: [-0.11161038  0.97272752 -0.20333296] 
B2: [ 0.5245285  -0.83118093  0.18441289] 
B3: [-0.93770508 -0.34414946  0.04764802] 
C1: [-0.32874771  0.92226926 -0.20333311] 
C2: [ 0.69894562 -0.69098977  0.18441302] 
C3: [-0.83555447 -0.54733755  0.04764808] 


--------------------------------------
Number 1724 ------------------------------
 +33 (000) -5 (100) -3 (110) +9 (111) -1 (200) +3 (211) +6 (220) -6 (221) +9 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -20.431693456482115
npa3:             -20.228822205867296
qubit violation:  -20.22882793837905
qutrit violation: -20.228822920824754
algebraic bound: 165.0

Qubit violation
***************

violation: -20.22882793837905
state:     [-0.48317-0.17j     0.     +0.j      -0.0706 -0.1294j   0.55394+0.j
 -0.01235-0.0316j   0.37259+0.05605j -0.19004+0.47938j -0.00347-0.00409j]
A1: [ 0.47482284  0.57499006 -0.6662805 ] 
A2: [-0.37351898 -0.45018427 -0.81105962] 
A3: [-0.50387434 -0.60806273 -0.61349031] 
B1: [-0.52506838 -0.46908094  0.71011708] 
B2: [0.47088492 0.42289231 0.77422831] 
B3: [0.61439666 0.55107591 0.56465219] 
C1: [ 0.46777151 -0.85173739 -0.23607886] 
C2: [-0.06475437  0.11680546 -0.99104155] 
C3: [-0.19650172  0.35670776 -0.91331629] 


--------------------------------------
Number 1725 ------------------------------
 +33 (000) -6 (100) -2 (110) +5 (111) +7 (200) -5 (211) +4 (220) -1 (221) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.795488938230719
npa3:             -15.795487361555814
qubit violation:  -15.79549043970889
qutrit violation: -15.79549040167618
algebraic bound: 169.0

Qubit violation
***************

violation: -15.79549043970889
state:     [ 4.0500e-03-0.00616j -4.7900e-03-0.0013j   7.0705e-01+0.j
  0.0000e+00-0.j      -9.0700e-03+0.00481j -1.3491e-01+0.69402j
 -4.0000e-04-0.00527j -2.6700e-03+0.0011j ]
A1: [-9.68325242e-01  2.49692243e-01  1.01612333e-04] 
A2: [4.61937408e-01 8.86912447e-01 3.78772952e-04] 
A3: [-2.27856158e-02  9.99740284e-01  4.24472546e-04] 
B1: [-0.918602    0.39518225 -0.00116704] 
B2: [-0.17749133 -0.98410557 -0.00575011] 
B3: [-0.62988009 -0.77666718 -0.00625805] 
C1: [-0.87549548 -0.48321946 -0.00257049] 
C2: [-0.27292534  0.96194302 -0.01331839] 
C3: [-0.70283072  0.71121078 -0.01442927] 


--------------------------------------
Number 1726 ------------------------------
 +33 (000) -8 (100) -1 (110) +8 (111) +3 (200) -1 (211) -1 (220) +4 (221) +3 (222) -6 (300) +5 (310) -4 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -11.76420849299469
npa3:             -10.94328477034523
qubit violation:  -10.943286771962809
qutrit violation: -10.94328677308327
algebraic bound: 163.0

Qubit violation
***************

violation: -10.943286771962809
state:     [ 1.3410e-02-0.00335j -0.0000e+00+0.j       4.6000e-03-0.00793j
  7.0705e-01-0.j       3.0259e-01+0.63872j -3.3700e-03+0.00531j
  4.3600e-03-0.01484j  3.7000e-04+0.0016j ]
A1: [ 0.87071215 -0.4917652  -0.00522829] 
A2: [0.98486531 0.17320429 0.00637226] 
A3: [-0.17753129 -0.98396444 -0.01722304] 
B1: [ 0.86270897 -0.50565803  0.00657194] 
B2: [ 0.34522169 -0.93848569 -0.00816094] 
B3: [0.76140226 0.64791096 0.02186292] 
C1: [-0.97157909  0.23671183 -0.00125955] 
C2: [-0.60001305  0.79998877  0.00151601] 
C3: [-0.54352506 -0.83938295 -0.00409434] 


--------------------------------------
Number 1727 ------------------------------
 +34 (000) -2 (100) +4 (111) -8 (200) -1 (210) +1 (211) +7 (220) -1 (222) -8 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +3 (330) +2 (331) -4 (332) -1 (333) > 0
npa2:             -11.093236966262339
npa3:             -9.914572225896954
qubit violation:  -9.914573499507302
qutrit violation: -9.914573988923529
algebraic bound: 192.0

Qubit violation
***************

violation: -9.914573499507302
state:     [-0.28255-0.12739j -0.37257-0.13714j  0.39277-0.05789j -0.     -0.j
  0.31826+0.23734j  0.     -0.j       0.     -0.j       0.65657+0.j     ]
A1: [ 0.80306986  0.17722496 -0.56892013] 
A2: [-0.8844252  -0.19517848 -0.42390734] 
A3: [ 0.0456766   0.01008041 -0.99890542] 
B1: [ 0.69241183 -0.44372945 -0.56892006] 
B2: [-0.76255662  0.48868182 -0.42390739] 
B3: [ 0.03938292 -0.02523807 -0.99890541] 
C1: [-0.82032924  0.0582227  -0.56892008] 
C2: [ 0.90343292 -0.06412114 -0.42390735] 
C3: [-0.04665843  0.00331142 -0.99890541] 


--------------------------------------
Number 1728 ------------------------------
 +34 (000) +4 (100) +1 (110) +3 (111) -6 (200) -4 (210) +2 (211) +2 (220) +2 (222) -8 (300) -3 (310) +4 (311) +4 (320) +2 (321) +1 (330) +1 (331) -6 (332) +6 (333) > 0
npa2:             -12.449948493634864
npa3:             -12.173432292718303
qubit violation:  -12.173433927110993
qutrit violation: -12.17343341258653
algebraic bound: 194.0

Qubit violation
***************

violation: -12.173433927110993
state:     [ 0.55715+0.j      -0.01132+0.3063j   0.     +0.j       0.     +0.j
 -0.     -0.j       0.20605-0.38576j -0.36569-0.42035j -0.06821+0.29882j]
A1: [0.80564702 0.2232149  0.54873308] 
A2: [-0.38791241 -0.71068189 -0.58690307] 
A3: [ 0.74532973 -0.66542167  0.0412019 ] 
B1: [ 0.75292879 -0.36330573 -0.54873237] 
B2: [-0.76020586 -0.2786224   0.58690427] 
B3: [ 0.12171843 -0.99170941 -0.04119578] 
C1: [ 0.75085316 -0.22959432 -0.6192786 ] 
C2: [-0.234955    0.07184439  0.96934748] 
C3: [ 0.87759839 -0.26834929  0.39725273] 


--------------------------------------
Number 1729 ------------------------------
 +34 (000) -6 (100) +1 (110) +2 (111) +2 (210) -7 (211) -3 (220) +1 (221) -2 (222) -4 (300) +1 (310) -4 (311) +1 (320) +6 (322) +4 (330) -3 (331) -1 (332) -2 (333) > 0
npa2:             -23.16703990392601
qubit violation:  -23.16704896343056
qutrit violation: -23.16704047656384
algebraic bound: 150.0

Qubit violation
***************

violation: -23.16704896343056
state:     [ 0.45042+0.27165j  0.01596-0.02668j  0.00089+0.08337j  0.526  +0.j
 -0.     -0.j       0.38088+0.31821j  0.43433+0.06139j -0.     +0.j     ]
A1: [-0.06425559  0.43512877 -0.89807254] 
A2: [-0.09402447  0.63556447  0.76630107] 
A3: [-0.13953639  0.94400244 -0.29897999] 
B1: [-0.45782578 -0.74759576 -0.48114057] 
B2: [ 0.41479914  0.67862172 -0.60614715] 
B3: [-0.13324946 -0.21656685 -0.96713154] 
C1: [-0.0059485   0.87654767  0.48127842] 
C2: [ 0.00472782 -0.79543243  0.60602395] 
C3: [-0.00225629  0.25411548  0.96717128] 


--------------------------------------
Number 1730 ------------------------------
 +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -4 (300) +2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +4 (330) -8 (331) -4 (332) > 0
npa2:             -20.043538112187278
npa3:             -19.946824674989223
qubit violation:  -19.946821604330935
qutrit violation: -19.946827673021755
algebraic bound: 170.0

Qubit violation
***************

violation: -19.946821604330935
state:     [-0.0000e+00+0.j       1.9780e-02-0.09654j  4.7030e-02+0.08665j
  1.6249e-01-0.66738j  7.0644e-01-0.j      -0.0000e+00-0.j
  0.0000e+00-0.j      -2.2000e-04+0.09857j]
A1: [ 0.27264238 -0.96078326  0.05061234] 
A2: [-0.13555992 -0.99076737 -0.00186609] 
A3: [0.99141164 0.02641273 0.12808314] 
B1: [-0.457916   -0.88756389 -0.05043095] 
B2: [-0.06389479 -0.9979546   0.00200863] 
B3: [-0.96650762  0.2223701  -0.12811897] 
C1: [-0.22093606  0.97398479 -0.05040666] 
C2: [-0.59356485  0.80478359  0.00202305] 
C3: [ 0.88298543  0.45162581 -0.12794834] 


--------------------------------------
Number 1731 ------------------------------
 +34 (000) -6 (100) -3 (110) +8 (111) -2 (200) +3 (210) -6 (211) +4 (220) -3 (221) +3 (222) +2 (300) -7 (311) -1 (320) -2 (322) +1 (330) -1 (331) +3 (332) +3 (333) > 0
npa2:             -19.759354299478048
qubit violation:  -19.759357808300138
qutrit violation: -19.75935530106025
algebraic bound: 158.0

Qubit violation
***************

violation: -19.759357808300138
state:     [ 8.6300e-03+0.05243j  7.0500e-01+0.j       2.8630e-02-0.02853j
 -1.0000e-05+0.j       2.8610e-02+0.04455j -4.1100e-03-0.0118j
 -6.2978e-01-0.31453j -0.0000e+00+0.j     ]
A1: [-0.5451336   0.83798281 -0.02478248] 
A2: [-0.90057005 -0.43383866  0.02752454] 
A3: [-0.74117843 -0.67042342  0.03445254] 
B1: [ 0.93839104  0.34244235 -0.04642727] 
B2: [-0.21801571  0.97453123  0.05251709] 
B3: [-0.48418904  0.8725088   0.06549331] 
C1: [ 0.63114493  0.77427316 -0.04644516] 
C2: [ 0.84920746 -0.52544017  0.05252924] 
C3: [ 0.66556463 -0.74345961  0.06550984] 


--------------------------------------
Number 1732 ------------------------------
 +35 (000) -1 (100) -4 (110) +8 (111) +1 (200) -3 (210) -2 (211) +7 (220) -4 (221) +4 (222) +3 (300) -6 (311) -3 (320) -1 (321) -1 (322) +1 (331) +3 (332) +4 (333) > 0
npa2:             -16.90555316050606
npa3:             -16.66612362419732
qubit violation:  -16.66612717396019
qutrit violation: -16.666124975059084
algebraic bound: 157.0

Qubit violation
***************

violation: -16.66612717396019
state:     [ 0.35521+0.36888j -0.00879+0.02118j  0.     -0.j      -0.44702+0.18306j
 -0.00198+0.00199j -0.43165-0.17471j  0.52924+0.j      -0.03289-0.07657j]
A1: [-0.00790799 -0.52782305  0.84931756] 
A2: [0.01179379 0.74962158 0.66176158] 
A3: [0.01547497 0.99659771 0.08095401] 
B1: [-0.16279763 -0.16207428  0.97325685] 
B2: [0.65390387 0.64929679 0.38835987] 
B3: [ 0.68854724  0.68401675 -0.24088133] 
C1: [0.39322532 0.91943922 0.00232374] 
C2: [0.06453621 0.15076023 0.98646157] 
C3: [-0.1806304  -0.42245799  0.88820151] 


--------------------------------------
Number 1733 ------------------------------
 +35 (000) -1 (100) -4 (110) +8 (111) +4 (200) -3 (210) -2 (211) +4 (220) -4 (221) +4 (222) +6 (300) -6 (311) -3 (320) -1 (321) -4 (322) +3 (330) +1 (331) +4 (333) > 0
npa2:             -13.661674093779922
npa3:             -8.884241795034818
qubit violation:  -8.679921147987184
qutrit violation: -8.679919460593295
algebraic bound: 175.0

Qubit violation
***************

violation: -8.679921147987184
state:     [ 0.19403-0.41489j  0.     -0.j       0.00928-0.00495j  0.47693+0.19227j
 -0.     +0.j      -0.47381-0.09375j  0.51427+0.j       0.10963+0.12605j]
A1: [ 0.89029381  0.45531151 -0.00827025] 
A2: [ 0.86707144  0.44352479 -0.22687637] 
A3: [ 0.08545554  0.04409473 -0.99536578] 
B1: [-0.73388929 -0.57034586 -0.3689338 ] 
B2: [-0.65236249 -0.5069885  -0.56337008] 
B3: [ 0.2130907   0.1656311  -0.96289082] 
C1: [ 0.65548344  0.75516981 -0.00774915] 
C2: [ 0.63843194  0.7356384  -0.22636432] 
C3: [ 0.06311148  0.07324638 -0.995315  ] 


--------------------------------------
Number 1734 ------------------------------
 +35 (000) -1 (110) +5 (111) +1 (200) -5 (210) -2 (211) +8 (220) -4 (221) +4 (222) +4 (300) +2 (310) -6 (311) -4 (320) -3 (321) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -18.25792578734024
npa3:             -17.606827885479667
qubit violation:  -17.60683275622493
qutrit violation: -17.606829677223082
algebraic bound: 187.0

Qubit violation
***************

violation: -17.60683275622493
state:     [ 0.     -0.j       0.70581+0.j      -0.     -0.j      -0.01108-0.00368j
 -0.00422+0.02907j  0.00188+0.0413j   0.31449-0.63129j  0.04098+0.00388j]
A1: [ 0.62664472 -0.77817258  0.04199847] 
A2: [ 0.93731751  0.34758504 -0.02491121] 
A3: [ 0.54992085  0.83365028 -0.05112998] 
B1: [ 0.46897774  0.8830251  -0.01807192] 
B2: [-0.68957618  0.72413333  0.01075381] 
B3: [-0.98409346  0.17627052  0.02210802] 
C1: [-0.89752365 -0.43896114  0.04200553] 
C2: [-0.70143606  0.71229603 -0.02493701] 
C3: [-0.14446162  0.9881891  -0.0511189 ] 


--------------------------------------
Number 1735 ------------------------------
 +35 (000) -3 (100) -2 (110) +8 (111) -3 (200) +2 (211) +5 (220) -3 (221) +4 (222) -5 (300) -1 (310) -2 (311) +4 (320) -5 (321) +2 (330) +2 (331) -5 (332) +1 (333) > 0
npa2:             -21.50253999979732
qubit violation:  -21.50254807854108
qutrit violation: -21.502540900588254
algebraic bound: 175.0

Qubit violation
***************

violation: -21.50254807854108
state:     [-0.3953 -0.1722j  -0.     -0.j       0.0755 +0.10868j  0.10429-0.44341j
  0.02614-0.02669j  0.63384+0.j      -0.40324+0.15272j  0.     -0.j     ]
A1: [ 0.03782689 -0.16569728  0.98545093] 
A2: [-0.26993516  0.93396594 -0.23418524] 
A3: [-0.17475302  0.56974913  0.80302385] 
B1: [ 0.14278406  0.09221744 -0.98544846] 
B2: [-0.84534706 -0.4801591   0.2341702 ] 
B3: [-0.52289653 -0.28586427 -0.80303228] 
C1: [-0.11929315 -0.15031313  0.98141485] 
C2: [-0.52882881 -0.63371163 -0.56457927] 
C3: [-0.53616233 -0.64987898  0.53869033] 


--------------------------------------
Number 1736 ------------------------------
 +35 (000) +3 (100) +3 (111) +9 (200) +5 (210) -5 (211) +4 (220) +3 (221) +2 (222) -5 (300) -4 (310) -2 (311) -4 (320) -3 (321) +1 (322) +5 (330) -3 (331) +2 (332) > 0
npa2:             -14.678797780691205
npa3:             -14.337643597284078
qubit violation:  -14.337649218866272
qutrit violation: -14.337647321139215
algebraic bound: 227.0

Qubit violation
***************

violation: -14.337649218866272
state:     [-0.00413+4.5000e-03j  0.05041+8.5000e-04j  0.7052 -0.0000e+00j
 -0.00481-5.2530e-02j  0.     -0.0000e+00j  0.44728-5.4346e-01j
  0.     -0.0000e+00j -0.04396+2.0000e-04j]
A1: [-0.66443501  0.74397845 -0.07086743] 
A2: [-0.20033663 -0.97867801  0.04532752] 
A3: [-0.94195774 -0.33491342 -0.02342272] 
B1: [0.68124055 0.73009399 0.05361055] 
B2: [ 0.17846305 -0.98332906 -0.03485546] 
B3: [ 0.9346627  -0.35512964  0.01698743] 
C1: [0.00484931 0.99747223 0.07089173] 
C2: [-0.80422166 -0.59259908 -0.04531958] 
C3: [-0.92380577  0.38214546  0.02340394] 


--------------------------------------
Number 1737 ------------------------------
 +35 (000) -4 (100) +2 (110) +2 (111) +1 (200) -3 (210) -3 (211) +7 (220) -4 (221) +4 (222) +3 (310) -7 (311) -3 (320) -2 (321) -1 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -19.792537712069695
npa3:             -19.471754297984717
qubit violation:  -19.47174845045194
qutrit violation: -19.471755105843492
algebraic bound: 175.0

Qubit violation
***************

violation: -19.47174845045194
state:     [-4.2856e-01-5.4001e-01j  9.1810e-02-4.3700e-03j  8.6000e-02+3.1030e-02j
 -0.0000e+00-0.0000e+00j  7.7170e-02-4.9940e-02j -4.6000e-04-1.5000e-04j
  0.0000e+00-0.0000e+00j  7.0674e-01+0.0000e+00j]
A1: [-0.73828169 -0.67162265  0.06215378] 
A2: [ 0.05984516 -0.99054555  0.12344242] 
A3: [ 0.78980154 -0.60573946  0.09640118] 
B1: [ 0.08809602 -0.99420071  0.06167693] 
B2: [ 0.82510016 -0.55167592  0.12191574] 
B3: [0.96028531 0.26238456 0.09490141] 
C1: [-0.30082947 -0.9516519   0.06213128] 
C2: [ 0.54961327 -0.82624952  0.12343802] 
C3: [ 0.98728134 -0.12661473  0.09614679] 


--------------------------------------
Number 1738 ------------------------------
 +35 (000) +5 (110) +7 (200) -1 (210) +1 (211) +5 (220) -7 (221) +5 (222) -2 (300) -4 (310) +4 (311) -3 (320) -1 (321) -7 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -21.961661543706967
qubit violation:  -21.96167071281366
qutrit violation: -21.961664344001537
algebraic bound: 183.0

Qubit violation
***************

violation: -21.96167071281366
state:     [ 0.05328+0.37414j  0.     +0.j      -0.13765+0.23614j  0.58417+0.j
 -0.0951 +0.46258j -0.27149-0.04055j  0.36399-0.10174j -0.     -0.j     ]
A1: [-0.31936148 -0.68868063 -0.65094335] 
A2: [ 0.85539448 -0.33771107  0.39274866] 
A3: [ 0.46047956 -0.86249597 -0.20990301] 
B1: [0.72452803 0.22656516 0.65094344] 
B2: [ 0.22298482 -0.8921907  -0.39277669] 
B3: [ 0.79489439 -0.56929486  0.20987206] 
C1: [ 0.9039187  -0.42666086  0.02985795] 
C2: [-0.46089053 -0.22193978  0.85925704] 
C3: [ 0.36331114 -0.54515529  0.75552017] 


--------------------------------------
Number 1739 ------------------------------
 +35 (000) -8 (100) +2 (110) +4 (111) +1 (210) -1 (211) -6 (220) +6 (221) -3 (222) -3 (300) +1 (310) -1 (311) -1 (320) +3 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -13.69581811683112
npa3:             -11.409147548584983
qubit violation:  -11.409148286898013
qutrit violation: -11.40914816714986
algebraic bound: 145.0

Qubit violation
***************

violation: -11.409148286898013
state:     [-0.47765-0.02732j  0.     +0.j       0.00276-0.00746j  0.57103-0.j
 -0.12736-0.05739j  0.00174-0.45472j -0.32468+0.33641j -0.00881-0.00391j]
A1: [0.5779612  0.21668211 0.7867717 ] 
A2: [0.91643746 0.34209948 0.20763026] 
A3: [-0.56278969 -0.20866983  0.7998279 ] 
B1: [ 0.25384951 -0.69313649 -0.67462748] 
B2: [ 0.34559678 -0.93734936 -0.04403466] 
B3: [-0.16154048  0.43136376 -0.88759787] 
C1: [ 0.33686863  0.77202229 -0.53898154] 
C2: [0.39554043 0.90964715 0.12684571] 
C3: [-0.11921707 -0.27816387 -0.95310658] 


--------------------------------------
Number 1740 ------------------------------
 +36 (000) -4 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -4 (300) +2 (310) +2 (321) +6 (322) +2 (330) -6 (331) -2 (332) +2 (333) > 0
npa2:             -18.675481742770224
npa3:             -18.64055156467277
qubit violation:  -18.640551380213864
qutrit violation: -18.640555954619643
algebraic bound: 166.0

Qubit violation
***************

violation: -18.640551380213864
state:     [ 0.38183-0.27205j -0.02624+0.00857j  0.     +0.j       0.57959+0.j
 -0.00537-0.01448j  0.01941+0.46845j -0.01682-0.4724j  -0.     -0.j     ]
A1: [-0.04159232  0.15054489 -0.98772784] 
A2: [-0.1276562   0.4599939  -0.87869758] 
A3: [ 0.25789148 -0.9277123  -0.26989226] 
B1: [0.31022146 0.10010171 0.94537944] 
B2: [-0.00849417 -0.00284836  0.99995985] 
B3: [ 0.92951224  0.3003337  -0.21402487] 
C1: [0.14843395 0.0471836  0.98779603] 
C2: [0.45493633 0.14414063 0.87878118] 
C3: [-0.91813621 -0.29072905  0.26926275] 


--------------------------------------
Number 1741 ------------------------------
 +36 (000) -8 (100) +2 (110) +2 (111) -1 (210) -1 (211) +8 (220) -5 (221) -4 (300) +1 (310) -5 (311) -1 (320) +1 (321) -5 (322) -4 (330) +5 (331) +3 (332) +4 (333) > 0
npa2:             -16.015277359681
npa3:             -14.214692662654095
qubit violation:  -14.214691834072159
qutrit violation: -14.214695820391478
algebraic bound: 180.0

Qubit violation
***************

violation: -14.214691834072159
state:     [-0.0757 -0.11617j -0.     +0.j      -0.42991-0.51014j  0.03126-0.1351j
 -0.     -0.j       0.70516+0.j       0.03088+0.13518j  0.     -0.j     ]
A1: [0.45966272 0.87895895 0.12704844] 
A2: [0.66789032 0.72800861 0.15468021] 
A3: [ 0.77001278 -0.63038443  0.0984669 ] 
B1: [-0.73506546  0.66597942 -0.12708319] 
B2: [-0.8783317   0.45229526 -0.15479785] 
B3: [-0.50481521 -0.85760563 -0.09835713] 
C1: [-0.02922218 -0.99145721  0.12711647] 
C2: [-0.28268286 -0.94662245  0.1549074 ] 
C3: [-0.96806112  0.23058319  0.09843311] 


--------------------------------------
Number 1742 ------------------------------
 +36 (000) -9 (100) -1 (110) +8 (111) +5 (200) -1 (210) -1 (211) +4 (221) +3 (222) -6 (300) +5 (310) -4 (311) +2 (321) +3 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -10.671078123431364
npa3:             -9.695128375717083
qubit violation:  -9.695129440289223
qutrit violation: -9.695129440449882
algebraic bound: 180.0

Qubit violation
***************

violation: -9.695129440289223
state:     [-4.3724e-01-0.22335j  1.0000e-05-0.j      -1.0130e-02-0.01026j
  5.2633e-01+0.j      -7.4000e-04-0.0007j   4.8947e-01+0.03277j
  1.9264e-01+0.4516j  -0.0000e+00-0.j     ]
A1: [ 0.45502766  0.18246523 -0.87158262] 
A2: [-0.10046114 -0.04006143 -0.99413412] 
A3: [0.91647516 0.36718835 0.1588899 ] 
B1: [-0.46663427 -0.15151671  0.87137543] 
B2: [0.10240308 0.03347085 0.99417972] 
B3: [-0.93887795 -0.30517124 -0.15930698] 
C1: [ 0.18305594 -0.18345103  0.96583448] 
C2: [ 0.54570463 -0.54688654  0.63491855] 
C3: [-0.57691212  0.57821113  0.57692659] 


--------------------------------------
Number 1743 ------------------------------
 +37 (000) -1 (100) +2 (110) -5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +6 (222) -9 (300) -2 (310) +2 (311) +7 (320) -1 (321) -5 (322) -1 (331) -9 (332) +8 (333) > 0
npa2:             -18.353164130720543
npa3:             -18.336797827218604
qubit violation:  -18.33680017623035
qutrit violation: -18.336799711374987
algebraic bound: 203.0

Qubit violation
***************

violation: -18.33680017623035
state:     [ 0.     +0.j       0.68773+0.j      -0.06534+0.07894j -0.15214-0.00233j
 -0.     -0.j      -0.04673-0.03345j  0.64881-0.2117j  -0.12021+0.09925j]
A1: [ 0.70818593  0.70319464 -0.0631665 ] 
A2: [-0.99789846 -0.02672348  0.05902987] 
A3: [-0.20431506  0.97873009 -0.01851441] 
B1: [0.97117198 0.07648265 0.22577732] 
B2: [-0.75474344  0.62622823 -0.19544961] 
B3: [0.47196514 0.87748809 0.08522665] 
C1: [ 0.85550471 -0.46597909  0.22577686] 
C2: [-0.94454192 -0.26389448 -0.19544892] 
C3: [ 0.07297973 -0.99368529  0.08522631] 


--------------------------------------
Number 1744 ------------------------------
 +37 (000) -1 (100) +2 (110) -6 (200) -2 (210) +2 (211) +3 (220) -1 (221) +8 (222) -8 (300) -1 (310) +2 (311) +7 (320) -1 (321) -6 (322) -2 (331) -8 (332) +6 (333) > 0
npa2:             -16.77786623385998
npa3:             -15.489218939593215
qubit violation:  -15.48921506345705
qutrit violation: -15.48922043302461
algebraic bound: 203.0

Qubit violation
***************

violation: -15.48921506345705
state:     [ 0.     -0.0000e+00j  0.70672+0.0000e+00j -0.01189-7.8950e-02j
 -0.     +0.0000e+00j -0.05563+5.9270e-02j  0.00132-1.0000e-05j
 -0.08393-6.8841e-01j  0.08106-5.6700e-03j]
A1: [-0.41837269  0.90692693 -0.04947471] 
A2: [-0.9019276   0.42098513 -0.09642651] 
A3: [-0.5383582  -0.84121095 -0.0503447 ] 
B1: [-0.45394278 -0.88957064 -0.05098826] 
B2: [ 0.22679414 -0.96880411 -0.09991465] 
B3: [ 0.99383041  0.0976408  -0.05260575] 
C1: [ 0.93762875 -0.34390067  0.05083797] 
C2: [ 0.4920819  -0.86478772  0.09998757] 
C3: [-0.79525645 -0.60396933  0.05280385] 


--------------------------------------
Number 1745 ------------------------------
 +37 (000) -2 (110) +6 (111) -1 (200) -5 (210) -1 (211) +9 (220) -4 (221) +4 (222) +4 (300) +1 (310) -5 (311) -5 (320) -2 (321) +1 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -15.777500525237848
npa3:             -13.853562033389316
qubit violation:  -13.853568207657336
qutrit violation: -13.85356470376847
algebraic bound: 185.0

Qubit violation
***************

violation: -13.853568207657336
state:     [ 3.9031e-01-3.4318e-01j -8.0000e-05-6.0000e-05j -2.4700e-03+1.0380e-02j
  5.1973e-01+0.0000e+00j -0.0000e+00-0.0000e+00j  7.1890e-02-4.2939e-01j
  5.0766e-01-1.1129e-01j  0.0000e+00-0.0000e+00j]
A1: [ 0.40709926  0.8432891  -0.35090409] 
A2: [0.18676555 0.38699241 0.90297038] 
A3: [-0.11377801 -0.23572401  0.96513665] 
B1: [ 0.76518793 -0.54122468  0.34865926] 
B2: [ 0.34902856 -0.24692025 -0.90399638] 
B3: [-0.21557308  0.15249867 -0.9645063 ] 
C1: [ 0.21723647  0.91172643 -0.34865921] 
C2: [0.09916544 0.41587854 0.90399738] 
C3: [-0.06123726 -0.25686059  0.96450642] 


--------------------------------------
Number 1746 ------------------------------
 +37 (000) -5 (100) -3 (110) +7 (111) +1 (200) +1 (210) -5 (211) +5 (220) -4 (221) +4 (222) +1 (300) +1 (310) -9 (311) -1 (320) -3 (322) +1 (330) +4 (332) +5 (333) > 0
npa2:             -25.464416543693012
npa3:             -25.464417701129634
qubit violation:  -25.464419015356903
qutrit violation: -25.46441897380717
algebraic bound: 157.0

Qubit violation
***************

violation: -25.464419015356903
state:     [ 0.36385-0.27776j  0.00238-0.00709j -0.     +0.j      -0.05501+0.49498j
  0.01759+0.00424j  0.48751-0.1555j   0.52604+0.j       0.05015-0.03132j]
A1: [0.09053852 0.11364042 0.98938801] 
A2: [-0.53553159 -0.67766489  0.50396053] 
A3: [-0.61964312 -0.78355743 -0.04560867] 
B1: [-0.59689647  0.15225742  0.78773872] 
B2: [ 0.48548436 -0.12375279  0.86544219] 
B3: [ 0.86294649 -0.22003153  0.45487304] 
C1: [-0.72751435  0.45425063  0.51417822] 
C2: [ 0.13290361 -0.08364027  0.98759351] 
C3: [ 0.56628661 -0.35427726  0.74418217] 


--------------------------------------
Number 1747 ------------------------------
 +37 (000) -6 (100) +6 (200) -3 (210) +5 (211) +6 (220) -5 (221) +6 (222) -1 (300) -3 (310) +7 (311) -3 (320) +1 (321) -5 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -25.50558106421272
qubit violation:  -25.50559105587961
qutrit violation: -25.505583014479182
algebraic bound: 211.0

Qubit violation
***************

violation: -25.50559105587961
state:     [0.1125 -0.05269j 0.66478-0.13449j 0.     +0.j      0.06027+0.07943j
 0.01847-0.01781j 0.05236+0.11265j 0.70605-0.j      0.     +0.j     ]
A1: [-0.39960969 -0.90040479  0.17199835] 
A2: [-0.69945111  0.7111998  -0.07044877] 
A3: [-0.9696223   0.24353069  0.02292138] 
B1: [-0.6152627  -0.78200708  0.09958344] 
B2: [-0.49994328  0.86509726 -0.04078582] 
B3: [-0.88032491  0.47418545  0.01327475] 
C1: [-0.89922385 -0.4022577  -0.17200389] 
C2: [ 0.71325363 -0.69735629  0.07045215] 
C3: [ 0.24638357 -0.96890135 -0.02291975] 


--------------------------------------
Number 1748 ------------------------------
 +37 (000) -7 (100) +7 (110) -4 (111) +5 (210) -7 (211) -3 (220) +2 (221) -3 (222) -6 (300) -1 (310) -4 (311) -2 (320) -2 (321) +4 (322) +5 (330) -3 (331) +2 (332) > 0
npa2:             -23.545609769647754
qubit violation:  -23.545607145052426
qutrit violation: -23.545611492390783
algebraic bound: 217.0

Qubit violation
***************

violation: -23.545607145052426
state:     [-5.9570e-02-6.3470e-02j  5.4491e-01-0.0000e+00j  3.8216e-01+5.8890e-02j
  3.0000e-05-2.0000e-05j -1.6741e-01+4.5895e-01j  0.0000e+00-0.0000e+00j
 -2.7100e-02-9.8810e-02j -4.8075e-01-2.5633e-01j]
A1: [ 0.42758115  0.90388789 -0.01269064] 
A2: [-0.11946183 -0.26414726  0.95705541] 
A3: [0.28891514 0.60155842 0.74475196] 
B1: [ 0.4367697  -0.31887678 -0.84115976] 
B2: [ 0.51009655 -0.38400072  0.76963951] 
B3: [ 0.7945833  -0.58939503 -0.1457766 ] 
C1: [ 0.29539522 -0.29851613  0.90754048] 
C2: [-0.69781202  0.70501845  0.12652011] 
C3: [-0.28642542  0.2894155   0.91334502] 


--------------------------------------
Number 1749 ------------------------------
 +38 (000) -8 (100) +2 (110) +1 (111) +1 (210) -4 (211) -6 (220) +3 (221) -3 (222) -6 (300) +1 (310) -1 (311) -1 (320) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) > 0
npa2:             -18.968464452810686
npa3:             -18.968462876514714
qubit violation:  -18.968466319123344
qutrit violation: -18.968466318794327
algebraic bound: 166.0

Qubit violation
***************

violation: -18.968466319123344
state:     [ 6.0200e-02-3.8250e-02j  0.0000e+00+0.0000e+00j -6.7814e-01-1.7238e-01j
  0.0000e+00-0.0000e+00j -6.9350e-02-2.7190e-02j  7.0333e-01+0.0000e+00j
 -4.8920e-02+5.1960e-02j -2.0000e-05-4.0000e-05j]
A1: [-0.9556225  -0.29383981  0.02106678] 
A2: [0.44818055 0.89209834 0.05739983] 
A3: [-0.66429943  0.74088827  0.09894871] 
B1: [ 0.85358221 -0.52053203 -0.02106702] 
B2: [-0.21421594  0.97510358 -0.05731089] 
B3: [ 0.82656649  0.55409293 -0.09883755] 
C1: [ 0.47009369  0.88236506 -0.02106713] 
C2: [ 0.31159652 -0.94847929 -0.05739902] 
C3: [ 0.99348345 -0.05656764 -0.09894814] 


--------------------------------------
Number 1750 ------------------------------
 +39 (000) -3 (100) +2 (110) +3 (200) -5 (210) +5 (211) +9 (220) -1 (221) +3 (222) +3 (300) -2 (310) +5 (311) -5 (320) -1 (321) -1 (322) -4 (331) -7 (332) +3 (333) > 0
npa2:             -22.36996140397713
npa3:             -20.47923609361601
qubit violation:  -20.479246358606485
qutrit violation: -20.479239737042818
algebraic bound: 213.0

Qubit violation
***************

violation: -20.479246358606485
state:     [-0.30445-0.34829j -0.     +0.j      -0.10522+0.40949j -0.     -0.j
 -0.19252+0.37641j  0.     +0.j      -0.18849-0.01487j  0.6267 +0.j     ]
A1: [-0.30836497  0.77420456  0.55273719] 
A2: [-0.65763707 -0.44963758 -0.60443329] 
A3: [-0.96237823  0.077079   -0.26055134] 
B1: [-0.13093773  0.82300138  0.55274235] 
B2: [-0.74028432 -0.29434392 -0.60443433] 
B3: [-0.92200031  0.28640691 -0.26055048] 
C1: [ 0.56912686  0.60875283 -0.55273381] 
C2: [-0.68691606  0.40348681  0.60443759] 
C3: [-0.34016229  0.90354759  0.26055978] 


--------------------------------------
Number 1751 ------------------------------
 +39 (000) -3 (100) -2 (110) +9 (111) -4 (200) -1 (210) -2 (211) +4 (220) +6 (222) -8 (300) +1 (311) +7 (320) -3 (321) -4 (322) +1 (330) -4 (331) -6 (332) +9 (333) > 0
npa2:             -19.50739682967925
npa3:             -17.987525681470302
qubit violation:  -17.98752875932448
qutrit violation: -17.98752875474682
algebraic bound: 207.0

Qubit violation
***************

violation: -17.98752875932448
state:     [-0.     -0.j       0.08766-0.01444j -0.15846-0.1112j  -0.61037+0.21786j
  0.69733+0.j      -0.     +0.j      -0.10074-0.02672j -0.08745-0.17271j]
A1: [-0.71458752 -0.66055191  0.23029512] 
A2: [-0.37842732 -0.88570093  0.26893611] 
A3: [ 0.83442346 -0.54344401  0.09168475] 
B1: [0.83184175 0.55411657 0.03152973] 
B2: [0.98321641 0.17713465 0.04368994] 
B3: [ 0.36013996 -0.93243463  0.0294085 ] 
C1: [-0.94143099  0.24631623 -0.23029547] 
C2: [-0.7508675   0.60321719 -0.26893685] 
C3: [ 0.48028616  0.87230655 -0.0916869 ] 


--------------------------------------
Number 1752 ------------------------------
 +39 (000) -3 (100) -2 (110) +9 (111) -5 (200) +1 (211) +4 (220) -4 (221) +9 (222) -7 (300) -1 (310) -2 (311) +7 (320) -3 (321) -3 (322) +1 (330) -7 (332) +6 (333) > 0
npa2:             -21.87662218602275
qubit violation:  -21.87662330588079
qutrit violation: -21.876623294017186
algebraic bound: 207.0

Qubit violation
***************

violation: -21.87662330588079
state:     [ 0.10722-0.10092j  0.11784+0.66158j -0.     +0.j       0.     +0.j
 -0.01588+0.17764j -0.05835-0.13519j  0.68794+0.j      -0.     -0.j     ]
A1: [ 0.86543318 -0.45604162  0.20748843] 
A2: [-0.6841122  -0.72107852 -0.10970991] 
A3: [ 0.51786038 -0.841723    0.15271877] 
B1: [ 0.23353431  0.94995313 -0.20748679] 
B2: [ 0.86495175 -0.48971657  0.10970941] 
B3: [ 0.69174055  0.70581319 -0.15271788] 
C1: [ 0.72363142 -0.6582602  -0.20748754] 
C2: [0.44483303 0.88886852 0.10971025] 
C3: [ 0.96780593 -0.20007214 -0.15271811] 


--------------------------------------
Number 1753 ------------------------------
 +39 (000) +5 (100) +8 (110) +5 (111) -5 (200) -3 (210) -1 (211) +3 (220) -5 (221) +3 (222) -5 (300) +4 (311) +5 (320) +1 (321) -5 (322) -3 (331) -5 (332) +2 (333) > 0
npa2:             -15.25680668806514
npa3:             -13.388983159263134
qubit violation:  -13.388986432361506
qutrit violation: -13.388986313640757
algebraic bound: 211.0

Qubit violation
***************

violation: -13.388986432361506
state:     [-4.8301e-01-0.17943j -0.0000e+00+0.j       1.7898e-01-0.15442j
 -3.5357e-01-0.14895j -3.4000e-04+0.00077j  5.1680e-01+0.j
  2.9373e-01+0.42198j  3.5000e-04-0.00053j]
A1: [ 5.01346265e-04 -6.79879772e-03  9.99976763e-01] 
A2: [-0.09963904  0.9537041  -0.28376144] 
A3: [-0.09052463  0.86496663  0.49359702] 
B1: [-0.0012254   0.0024084  -0.99999635] 
B2: [-0.46080778  0.8377842   0.29287169] 
B3: [-0.4213267   0.76613868 -0.48529922] 
C1: [0.37665846 0.76039656 0.52907985] 
C2: [-0.33392475 -0.67449532  0.65844539] 
C3: [-0.02121226 -0.04315934  0.99884299] 


--------------------------------------
Number 1754 ------------------------------
 +40 (000) -2 (100) -4 (110) +8 (111) +6 (200) -1 (210) -6 (211) -1 (220) -4 (222) -3 (310) -2 (311) +2 (320) -1 (321) +5 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -17.140885944653988
qubit violation:  -17.140887621318015
qutrit violation: -17.14088690201763
algebraic bound: 176.0

Qubit violation
***************

violation: -17.140887621318015
state:     [-0.03152-8.092e-02j  0.     +0.000e+00j -0.02477-6.960e-01j
  0.01371+3.600e-04j  0.01517+9.545e-02j  0.70026+0.000e+00j
  0.08612-1.123e-02j  0.     +0.000e+00j]
A1: [ 0.74094232 -0.66761567  0.07275852] 
A2: [-0.0133404   0.99226593 -0.12341132] 
A3: [ 0.99939962  0.02976356 -0.0177351 ] 
B1: [-0.82562812  0.55950421 -0.07275476] 
B2: [0.96658868 0.22467105 0.12340683] 
B3: [-0.21043367  0.97744723  0.01773703] 
C1: [-0.82080019  0.56250534 -0.09937206] 
C2: [ 0.14115406 -0.97683252  0.1608532 ] 
C3: [-0.9871836  -0.15868936  0.01691843] 


--------------------------------------
Number 1755 ------------------------------
 +40 (000) -3 (100) -2 (110) +8 (111) +5 (200) +2 (210) -2 (211) +1 (220) +6 (221) +5 (222) -1 (310) +2 (320) -2 (321) +6 (322) +3 (330) -9 (331) -2 (332) +4 (333) > 0
npa2:             -29.65475344053577
qubit violation:  -29.654764409058057
qutrit violation: -29.65475491121574
algebraic bound: 176.0

Qubit violation
***************

violation: -29.654764409058057
state:     [ 0.24791+0.40568j -0.02531-0.03267j -0.     -0.j      -0.3322 -0.32872j
 -0.     -0.j       0.46734-0.00276j  0.57875+0.j       0.02171-0.00228j]
A1: [-0.05428552  0.06728152  0.99625613] 
A2: [-0.42977109  0.54744023 -0.71805711] 
A3: [-0.57990095  0.73641231  0.34844196] 
B1: [ 0.08599462 -0.00913832  0.99625369] 
B2: [ 0.6910248  -0.08276365 -0.71807723] 
B3: [ 0.93085386 -0.11008059  0.34841551] 
C1: [-0.45237911  0.05663237 -0.89002579] 
C2: [-0.37080916  0.04602538  0.92756791] 
C3: [-0.99183844  0.12369288  0.03092876] 


--------------------------------------
Number 1756 ------------------------------
 +40 (000) -3 (100) -4 (110) +9 (111) +6 (200) -3 (210) +5 (220) -9 (221) +9 (222) +3 (300) -5 (311) -2 (320) -2 (321) -5 (322) +1 (330) +3 (331) +1 (332) +5 (333) > 0
npa2:             -21.208130163222144
npa3:             -18.04650347192792
qubit violation:  -18.04651274088694
qutrit violation: -18.046506961476283
algebraic bound: 200.0

Qubit violation
***************

violation: -18.04651274088694
state:     [-0.     -0.j       0.30928+0.47332j -0.19751-0.0335j   0.     +0.j
  0.56542+0.j      -0.02664-0.0096j  -0.     +0.j       0.56043-0.07486j]
A1: [ 0.72250324 -0.54519154  0.42515322] 
A2: [ 0.28972892 -0.21857706 -0.9318161 ] 
A3: [ 0.65953615 -0.49766249  0.56333306] 
B1: [ 0.80352749 -0.41668034 -0.42511303] 
B2: [ 0.3221349  -0.16706511  0.93183602] 
B3: [ 0.7335089  -0.38037838 -0.56327347] 
C1: [0.85160863 0.30662564 0.42513936] 
C2: [ 0.34144435  0.12293448 -0.93182771] 
C3: [0.77740635 0.27991982 0.56327992] 


--------------------------------------
Number 1757 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) -1 (210) -4 (211) -1 (220) +2 (221) -2 (222) -3 (310) +4 (320) -1 (321) +5 (322) +7 (330) -6 (331) -6 (332) -7 (333) > 0
npa2:             -21.545168836265475
qubit violation:  -21.54517002993241
qutrit violation: -21.54516983790326
algebraic bound: 192.0

Qubit violation
***************

violation: -21.54517002993241
state:     [ 0.14299-0.01419j -0.02654+0.04299j -0.16997-0.44805j -0.00817+0.50862j
  0.53113-0.j       0.36055+0.27624j -0.     -0.j       0.     +0.j     ]
A1: [-0.81240493  0.56902463 -0.12731538] 
A2: [0.95807836 0.25290309 0.13463241] 
A3: [-0.2614971   0.96368782 -0.05408381] 
B1: [-0.44915147  0.88433781 -0.12731698] 
B2: [-0.38509334 -0.91300444  0.13463292] 
B3: [-0.91734996  0.39439053 -0.05408475] 
C1: [ 0.40221774 -0.54730539 -0.73394666] 
C2: [-0.48984376  0.87128055 -0.03038602] 
C3: [ 0.11637     0.01460951 -0.99309848] 


--------------------------------------
Number 1758 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) -1 (210) -5 (211) -1 (220) +2 (221) +1 (222) -3 (310) -1 (311) +4 (320) +8 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -24.82937520994423
qubit violation:  -24.82938044980444
qutrit violation: -24.829379292500757
algebraic bound: 188.0

Qubit violation
***************

violation: -24.82938044980444
state:     [ 0.000e+00+0.j       7.025e-01+0.j      -9.920e-03-0.03297j
  1.000e-05-0.j      -1.489e-02-0.11282j  6.766e-02+0.03734j
 -2.440e-02-0.68763j -8.506e-02+0.07561j]
A1: [-0.25478896 -0.9663031   0.03661835] 
A2: [ 0.92183194  0.38148351 -0.06852903] 
A3: [ 0.4671752  -0.88407489 -0.01260663] 
B1: [-0.45552521 -0.88529106 -0.09357627] 
B2: [0.97281551 0.16701635 0.16042301] 
B3: [ 0.25942068 -0.96556387  0.01968089] 
C1: [ 0.98842822 -0.11938765  0.09357479] 
C2: [-0.68388515 -0.71173054 -0.16043924] 
C3: [ 0.65390439 -0.75632076 -0.01969723] 


--------------------------------------
Number 1759 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) -1 (210) -6 (211) -1 (220) -2 (222) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -25.033483197322923
qubit violation:  -25.033484386973143
qutrit violation: -25.03348447636774
algebraic bound: 192.0

Qubit violation
***************

violation: -25.033484386973143
state:     [-1.0313e-01+0.0264j  -5.6705e-01+0.39461j -1.0250e-01+0.02608j
  5.5270e-02+0.09099j  0.0000e+00+0.j       7.0000e-05-0.00439j
  6.9919e-01+0.j       0.0000e+00-0.j     ]
A1: [ 0.58331291  0.80586669 -0.10161168] 
A2: [-0.98916366  0.0216628   0.14521015] 
A3: [-1.31276716e-01  9.91345765e-01 -2.44283180e-05] 
B1: [-0.80637455  0.58337311  0.0971386 ] 
B2: [-0.02099782 -0.98831555 -0.15096844] 
B3: [-0.99139711 -0.13048717 -0.01024067] 
C1: [-0.32351944  0.94122203 -0.09714045] 
C2: [ 0.95166826 -0.26746155  0.1509697 ] 
C3: [0.4132897  0.91054203 0.01023957] 


--------------------------------------
Number 1760 ------------------------------
 +40 (000) -4 (100) -2 (110) +8 (111) +8 (200) -2 (211) +4 (220) +3 (221) +4 (222) +4 (300) -2 (310) +4 (320) -3 (321) +5 (322) +2 (330) -9 (331) -4 (332) +3 (333) > 0
npa2:             -26.129963672902036
qubit violation:  -26.129962428755416
qutrit violation: -26.12996561119016
algebraic bound: 210.0

Qubit violation
***************

violation: -26.129962428755416
state:     [-0.03243+0.01513j  0.70587+0.j      -0.08067-0.01771j -0.     -0.j
  0.08002-0.02038j  0.     +0.j      -0.54961+0.42735j  0.03857-0.0253j ]
A1: [ 0.30264633  0.95088176 -0.06503097] 
A2: [ 0.6639677  -0.7393121   0.11209157] 
A3: [0.96426106 0.26154086 0.04239031] 
B1: [ 0.15641005 -0.98554273 -0.06512582] 
B2: [-0.92518294  0.36257874  0.1121302 ] 
B3: [-0.74438959 -0.66640133  0.04234846] 
C1: [ 0.37186948  0.92827635 -0.00401252] 
C2: [-0.98821051 -0.15291369 -0.00757551] 
C3: [-0.58271152  0.81259521 -0.01167337] 


--------------------------------------
Number 1761 ------------------------------
 +40 (000) -5 (100) +1 (110) +4 (111) +5 (200) -3 (210) -3 (211) +5 (220) -5 (221) +5 (222) +3 (310) -8 (311) -3 (320) -1 (321) -5 (322) +4 (331) +1 (332) +5 (333) > 0
npa2:             -19.88021537670693
npa3:             -18.836188366549237
qubit violation:  -18.83618028694275
qutrit violation: -18.836189907070466
algebraic bound: 200.0

Qubit violation
***************

violation: -18.83618028694275
state:     [ 0.03277-0.01651j -0.     +0.j      -0.47243+0.52316j -0.02129+0.00329j
  0.0099 -0.01115j  0.70692+0.j       0.03636-0.00504j -0.     +0.j     ]
A1: [0.99874625 0.03087259 0.03940392] 
A2: [0.98551304 0.16396176 0.04336454] 
A3: [0.0517432  0.9980217  0.03570973] 
B1: [ 0.95510898  0.29364582 -0.03922882] 
B2: [ 0.98561567  0.16337385 -0.04325144] 
B3: [ 0.37128331 -0.92783516 -0.03564512] 
C1: [-0.99798442 -0.06304532  0.00723059] 
C2: [-0.98062731 -0.19573279  0.00766061] 
C3: [-0.02077286 -0.99977452  0.00439163] 


--------------------------------------
Number 1762 ------------------------------
 +40 (000) -6 (100) +1 (110) +3 (111) +2 (200) -6 (211) -2 (220) +1 (221) -2 (222) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -25.092934968418973
qubit violation:  -25.092927376213144
qutrit violation: -25.09293556257936
algebraic bound: 186.0

Qubit violation
***************

violation: -25.092927376213144
state:     [ 0.0446 +0.04269j  0.03774+0.69895j -0.     -0.j      -0.     +0.j
 -0.03043-0.07519j -0.01572-0.07499j  0.70256+0.j       0.01017+0.009j  ]
A1: [0.88916101 0.44932144 0.0866195 ] 
A2: [-0.83373745  0.54338012 -0.09808094] 
A3: [0.47584638 0.87882326 0.03521157] 
B1: [ 0.82025466 -0.56539343 -0.08667495] 
B2: [0.07790104 0.99211422 0.09818722] 
B3: [ 0.9993727   0.00345913 -0.0352442 ] 
C1: [-0.99149338 -0.11802183 -0.05487889] 
C2: [0.39766865 0.91534127 0.06332362] 
C3: [-0.88267038  0.46949949 -0.02151932] 


--------------------------------------
Number 1763 ------------------------------
 +40 (000) -8 (100) +4 (110) +6 (111) +3 (200) -1 (210) +1 (211) -6 (220) +6 (221) -4 (222) +3 (300) -5 (310) -1 (311) -2 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -14.118683809456343
npa3:             -9.774901500543585
qubit violation:  -9.528206917067255
qutrit violation: -9.528203131297456
algebraic bound: 190.0

Qubit violation
***************

violation: -9.528206917067255
state:     [-0.     -0.j      -0.32515-0.05127j -0.05737-0.15155j -0.30991-0.50099j
  0.67351+0.j      -0.     -0.j      -0.02225-0.19487j -0.03741-0.15769j]
A1: [ 0.94821808  0.28404684 -0.14212624] 
A2: [ 0.80229447 -0.59578548 -0.03692212] 
A3: [-0.10088946  0.99111689 -0.08665232] 
B1: [0.86305673 0.13207698 0.48753334] 
B2: [0.21084736 0.72647992 0.65404152] 
B3: [ 0.54263767 -0.76496957 -0.34693792] 
C1: [ 0.97689104 -0.15969244  0.14206415] 
C2: [0.71896911 0.69406292 0.03687933] 
C3: [ 0.02746659 -0.995859    0.08666276] 


--------------------------------------
Number 1764 ------------------------------
 +40 (000) -8 (100) +5 (110) +4 (111) +6 (200) -1 (210) +1 (211) -1 (220) +6 (221) +3 (222) +6 (300) -6 (310) +2 (320) -2 (321) +6 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -16.752310857382952
npa3:             -14.928460268877025
qubit violation:  -14.928464318326979
qutrit violation: -14.92846384769618
algebraic bound: 214.0

Qubit violation
***************

violation: -14.928464318326979
state:     [ 0.05747+1.9500e-01j  0.     +0.0000e+00j -0.24217-5.7127e-01j
 -0.10522+1.7393e-01j -0.     +1.0000e-05j  0.70073+0.0000e+00j
 -0.18903+7.4810e-02j -0.     -0.0000e+00j]
A1: [ 0.19361544 -0.94677111 -0.25717216] 
A2: [-0.55543369 -0.81577458 -0.16126143] 
A3: [ 0.98442123 -0.13222946 -0.11588878] 
B1: [-0.92546893  0.27815631  0.25716985] 
B2: [-0.86251375 -0.47965075  0.16126128] 
B3: [-0.04296898  0.99233213  0.11589049] 
C1: [-0.41871893 -0.87095137 -0.25713454] 
C2: [-0.93582586 -0.31342376 -0.1612312 ] 
C3: [ 0.70375569 -0.70092931 -0.11587077] 


--------------------------------------
Number 1765 ------------------------------
 +40 (000) -8 (100) +6 (110) -2 (111) +2 (200) -4 (211) -3 (220) +2 (221) -4 (222) +2 (300) -6 (310) +3 (320) -2 (321) +5 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -16.638182077156543
npa3:             -16.06517018942231
qubit violation:  -16.065174540676434
qutrit violation: -16.065174207166113
algebraic bound: 220.0

Qubit violation
***************

violation: -16.065174540676434
state:     [-0.01597+0.00975j  0.00324+0.00751j  0.28492-0.64681j -0.     -0.j
  0.00803+0.01696j  0.70681+0.j      -0.00706-0.00754j -0.     -0.j     ]
A1: [-0.25912188 -0.96584158 -0.00242846] 
A2: [ 9.59685176e-01  2.81076994e-01 -3.01675453e-04] 
A3: [ 0.14594982 -0.98928763 -0.0029404 ] 
B1: [-0.99821806 -0.0560263   0.02053666] 
B2: [0.47165175 0.88177931 0.00314319] 
B3: [-0.9381772   0.34522789  0.02532303] 
C1: [-0.21923626 -0.97545533  0.02055135] 
C2: [0.94727655 0.32040172 0.00314171] 
C3: [ 0.18643047 -0.98214197  0.02531485] 


--------------------------------------
Number 1766 ------------------------------
 +40 (000) -8 (100) +6 (110) +4 (111) +6 (200) -2 (210) +2 (211) -3 (220) +4 (221) -3 (222) +6 (300) -8 (310) +1 (320) -4 (321) +4 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -13.89009118466511
npa3:             -9.819441079334453
qubit violation:  -9.8169617118796
qutrit violation: -9.816960936134617
algebraic bound: 238.0

Qubit violation
***************

violation: -9.8169617118796
state:     [-0.     -0.j       0.5765 +0.j       0.57497-0.04194j  0.00766+0.02986j
 -0.04468-0.00251j  0.     -0.j      -0.     +0.j      -0.5368 +0.21021j]
A1: [-0.04876879 -0.39726869  0.91640559] 
A2: [0.08560326 0.69726221 0.71168638] 
A3: [-0.07981424 -0.65008885 -0.75565481] 
B1: [-0.09944257 -0.3876931  -0.91640888] 
B2: [ 0.17454127  0.68047835 -0.71167729] 
B3: [-0.16273207 -0.63443993  0.75564824] 
C1: [-0.07097291 -0.39389301 -0.91641211] 
C2: [ 0.12457985  0.69137962 -0.71166993] 
C3: [-0.11615223 -0.6446033   0.75564228] 


--------------------------------------
Number 1767 ------------------------------
 +40 (000) -8 (100) +9 (110) -5 (111) +1 (200) +6 (210) -6 (211) -3 (220) +7 (221) -3 (222) +1 (300) -3 (310) -2 (311) -2 (320) -1 (321) +1 (322) -4 (331) -4 (332) > 0
npa2:             -18.936796642431354
qubit violation:  -18.936797639392008
qutrit violation: -18.936797637899854
algebraic bound: 218.0

Qubit violation
***************

violation: -18.936797639392008
state:     [ 0.51371+0.0000e+00j -0.     -0.0000e+00j  0.00095-3.3000e-04j
 -0.35941-2.4676e-01j  0.14035+2.0770e-02j  0.24943+4.4699e-01j
  0.50664-8.4900e-02j -0.     -0.0000e+00j]
A1: [-0.93570605 -0.13859337 -0.32441651] 
A2: [ 0.36250516  0.05372859 -0.93043175] 
A3: [-0.98212539 -0.14547605 -0.1194422 ] 
B1: [-0.89993971  0.29133692  0.32439377] 
B2: [ 0.34861902 -0.11289431  0.93044057] 
B3: [-0.94457874  0.3057946   0.11941806] 
C1: [-0.58193065 -0.75595264  0.29982049] 
C2: [0.20876807 0.27121    0.93960685] 
C3: [-0.60730999 -0.78892012  0.09369967] 


--------------------------------------
Number 1768 ------------------------------
 +40 (000) -8 (100) +9 (110) -5 (111) +2 (200) +3 (210) -4 (211) -3 (220) +5 (221) -4 (222) +2 (300) -6 (310) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -15.17749670413663
npa3:             -13.663023387588758
qubit violation:  -13.663020808975539
qutrit violation: -13.663024297845418
algebraic bound: 220.0

Qubit violation
***************

violation: -13.663020808975539
state:     [ 0.02205-0.01615j  0.02653-0.00795j  0.64856+0.27927j  0.02291-0.0098j
  0.00158+0.0018j   0.70657+0.j      -0.     +0.j       0.     -0.j     ]
A1: [-0.9963751   0.07687717 -0.03642167] 
A2: [0.33087805 0.94342166 0.02179958] 
A3: [-0.99325351  0.1102168  -0.0360515 ] 
B1: [-0.19193999 -0.98072816 -0.03648664] 
B2: [0.99751182 0.06708808 0.02166387] 
B3: [-0.1589868  -0.98662176 -0.03606483] 
C1: [-0.40804571  0.91247218  0.02988583] 
C2: [ 0.98704723  0.15941156 -0.01804696] 
C3: [-0.37723231  0.92564586  0.02958848] 


--------------------------------------
Number 1769 ------------------------------
 +41 (000) -3 (100) -4 (110) +8 (111) +9 (200) -5 (211) +4 (220) +3 (221) +7 (222) +3 (300) -1 (310) -1 (311) +3 (320) +8 (322) +1 (330) -6 (331) -3 (332) +2 (333) > 0
npa2:             -25.195875510931117
qubit violation:  -25.19587453817681
qutrit violation: -25.195884336219695
algebraic bound: 191.0

Qubit violation
***************

violation: -25.19587453817681
state:     [ 0.55418+0.j       0.     +0.j      -0.02419-0.07001j  0.45278-0.11297j
 -0.     +0.j      -0.47361-0.16121j -0.46648+0.01127j -0.00174-0.03985j]
A1: [-0.07259105  0.23670776  0.96886533] 
A2: [ 0.2635791  -0.93138947 -0.25107698] 
A3: [ 0.17876358 -0.65164246  0.73716052] 
B1: [-0.29239279 -0.952683   -0.08307522] 
B2: [0.12028911 0.39043016 0.9127402 ] 
B3: [-0.17978316 -0.58757153  0.78894714] 
C1: [ 0.01909479 -0.24639656  0.96898095] 
C2: [-0.05361327  0.96638014 -0.25146584] 
C3: [-0.03201187  0.67554841  0.73662035] 


--------------------------------------
Number 1770 ------------------------------
 +41 (000) -5 (100) -3 (110) +8 (111) +4 (200) -1 (210) -2 (211) +6 (220) -9 (221) +9 (222) +1 (310) -7 (311) -1 (320) -2 (321) -4 (322) +2 (331) +3 (332) +5 (333) > 0
npa2:             -27.768297199102776
qubit violation:  -27.768304199105415
qutrit violation: -27.768298223227447
algebraic bound: 187.0

Qubit violation
***************

violation: -27.768304199105415
state:     [ 0.04662-0.68773j  0.09171+0.00369j  0.08392-0.03722j  0.     -0.j
  0.07276-0.05596j -0.     -0.j       0.     -0.j       0.70681+0.j     ]
A1: [-0.87938513 -0.45993512  0.12305069] 
A2: [ 0.03509456 -0.99616342  0.08016739] 
A3: [ 0.75337184 -0.65736862 -0.01724427] 
B1: [-0.74604008 -0.65442848  0.12307545] 
B2: [ 0.26913791 -0.95975692  0.08019625] 
B3: [ 0.8872007  -0.46106163 -0.01723609] 
C1: [-0.38018075 -0.91669191  0.12303873] 
C2: [ 0.66545396 -0.74212094  0.08017192] 
C3: [ 0.99961638 -0.02168156 -0.01723385] 


--------------------------------------
Number 1771 ------------------------------
 +42 (000) -4 (100) -3 (110) +7 (111) +5 (200) +2 (210) -5 (211) -1 (220) +8 (221) +6 (222) -1 (300) +1 (310) -1 (311) +3 (321) +7 (322) -5 (331) -4 (332) +1 (333) > 0
npa2:             -20.750299934592455
npa3:             -19.832304180560875
qubit violation:  -19.832306765889587
qutrit violation: -19.832306765869205
algebraic bound: 182.0

Qubit violation
***************

violation: -19.832306765889587
state:     [ 0.00163-0.00082j  0.18663-0.46652j  0.51554+0.j       0.     -0.j
 -0.39654-0.29272j  0.02062-0.0012j  -0.00589-0.01269j  0.44175+0.20748j]
A1: [-0.41760564 -0.89119296 -0.17714581] 
A2: [-0.37025955 -0.79005862 -0.48858494] 
A3: [-0.15320659 -0.3272376   0.93243943] 
B1: [-0.44444574 -0.24101125 -0.8627755 ] 
B2: [-0.66762511 -0.36196222 -0.65058441] 
B3: [ 0.66001469  0.357688   -0.66063598] 
C1: [ 0.55554419 -0.46178861  0.69146362] 
C2: [ 0.69863849 -0.58074433  0.41789985] 
C3: [-0.41620473  0.34599622  0.84086874] 


--------------------------------------
Number 1772 ------------------------------
 +42 (000) -8 (100) -3 (110) +6 (111) -6 (200) +5 (210) -5 (211) +5 (220) -6 (221) +6 (222) +4 (300) -8 (311) -2 (320) -1 (322) +2 (330) -2 (331) +3 (332) +3 (333) > 0
npa2:             -22.181845426722944
qubit violation:  -22.181848340562375
qutrit violation: -22.181845999437996
algebraic bound: 216.0

Qubit violation
***************

violation: -22.181848340562375
state:     [-0.01641-0.00487j  0.70677-0.j      -0.00356-0.03572j -0.00975+0.00983j
  0.0218 +0.00348j -0.     -0.j      -0.59165+0.38446j  0.01132-0.01509j]
A1: [ 0.50602387  0.8610186  -0.05086073] 
A2: [-0.76902737  0.63912813 -0.01059025] 
A3: [-0.92962578  0.3684649   0.00543385] 
B1: [ 0.69032054 -0.72340269 -0.01208785] 
B2: [ 0.82555139  0.56432095 -0.0026007 ] 
B3: [0.60896428 0.79319673 0.00120742] 
C1: [ 0.96311963 -0.26905671  0.00301124] 
C2: [-1.09786328e-01 -9.93954961e-01  7.08104685e-04] 
C3: [-4.13648597e-01 -9.10436590e-01 -2.40435539e-04] 


--------------------------------------
Number 1773 ------------------------------
 +43 (000) -6 (100) +2 (110) +6 (111) +2 (200) +1 (210) -1 (211) -8 (220) +8 (221) -4 (222) -3 (300) -3 (310) -1 (311) -3 (320) +4 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -14.204946809772487
npa3:             -10.200295423399872
qubit violation:  -10.200299377559745
qutrit violation: -10.200300344152883
algebraic bound: 181.0

Qubit violation
***************

violation: -10.200299377559745
state:     [ 0.70301-0.j      -0.     -0.j      -0.     -0.j      -0.09986+0.14129j
  0.     +0.j       0.11407-0.1301j   0.17039+0.03007j -0.56852+0.30455j]
A1: [ 0.97844491 -0.14301135  0.14897421] 
A2: [-0.80595289 -0.55127587 -0.21571938] 
A3: [ 0.64666442 -0.76275434  0.00556316] 
B1: [-0.95816743  0.24436654  0.14899719] 
B2: [ 0.85909285  0.46412712 -0.21574403] 
B3: [-0.56351125  0.82608956  0.00557781] 
C1: [-0.28791117  0.94599723  0.14898455] 
C2: [ 0.84233617 -0.49389191 -0.2157326 ] 
C3: [0.41414014 0.91019608 0.00557069] 


--------------------------------------
Number 1774 ------------------------------
 +43 (000) -8 (100) +1 (110) +6 (111) -2 (211) -9 (220) +8 (221) -4 (222) -3 (300) -1 (310) -1 (311) -1 (320) +2 (321) +5 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -16.586392984409997
npa3:             -14.087548992674591
qubit violation:  -14.087553359787542
qutrit violation: -14.087553361281989
algebraic bound: 181.0

Qubit violation
***************

violation: -14.087553359787542
state:     [ 1.7130e-02+1.048e-02j -5.0297e-01-4.610e-03j -2.3352e-01-4.393e-01j
 -2.0000e-05-1.000e-05j  5.0323e-01+0.000e+00j -1.7400e-03+1.050e-03j
 -0.0000e+00-0.000e+00j -4.9580e-01+4.050e-03j]
A1: [-0.84748792  0.51933355 -0.10980386] 
A2: [-0.62006575  0.37996584 -0.68639961] 
A3: [-0.44642011  0.27354235  0.85198807] 
B1: [ 0.67761579  0.39924469 -0.61760871] 
B2: [ 0.22031919  0.12982451 -0.96674974] 
B3: [0.77043972 0.45394076 0.44761637] 
C1: [ 0.84996594 -0.51019207 -0.13138477] 
C2: [ 0.6105814  -0.36649923 -0.70204605] 
C3: [ 0.46468347 -0.27890506  0.8404054 ] 


--------------------------------------
Number 1775 ------------------------------
 +43 (000) -8 (100) +2 (110) +3 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -3 (300) +1 (310) -1 (311) +1 (320) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) > 0
npa2:             -31.453984628278107
qubit violation:  -31.45398339910679
qutrit violation: -31.45399209746575
algebraic bound: 187.0

Qubit violation
***************

violation: -31.45398339910679
state:     [ 0.54712+0.j       0.     +0.j       0.01419+0.00568j  0.40181-0.28795j
  0.03693+0.05794j  0.48618-0.01869j -0.08116-0.45594j -0.0112 -0.00504j]
A1: [-0.26383877 -0.40206055 -0.87677614] 
A2: [0.54921468 0.83483884 0.03751474] 
A3: [ 0.20924419  0.31696579 -0.92506732] 
B1: [ 0.54140554  0.23439079 -0.80742865] 
B2: [0.35897162 0.15213737 0.92086564] 
B3: [ 0.91771225  0.3942637  -0.04858348] 
C1: [-0.48121411  0.79584949 -0.3675004 ] 
C2: [ 0.08499711 -0.13812924  0.98676026] 
C3: [-0.44935329  0.74535947  0.49246408] 


--------------------------------------
Number 1776 ------------------------------
 +44 (000) -7 (100) -3 (110) +7 (111) -4 (200) +3 (210) -2 (211) +8 (220) -8 (221) +1 (300) +1 (310) -6 (311) -1 (320) +1 (321) -8 (322) +1 (330) +4 (331) +5 (333) > 0
npa2:             -19.849415824091643
npa3:             -18.3757755116103
qubit violation:  -18.375779497829726
qutrit violation: -18.375777900301877
algebraic bound: 204.0

Qubit violation
***************

violation: -18.375779497829726
state:     [ 0.53382+0.j       0.01438+0.02769j  0.12697-0.07416j  0.45448+0.28002j
  0.     -0.j       0.06541+0.49619j -0.39026+0.06861j  0.     +0.j     ]
A1: [ 0.32745705  0.12218975 -0.936932  ] 
A2: [-0.72365407 -0.26985723  0.63521799] 
A3: [0.73938091 0.27557017 0.61431015] 
B1: [-0.82633387  0.48484863 -0.28652079] 
B2: [ 0.59105235 -0.34644818  0.7284441 ] 
B3: [ 0.48318447 -0.28417215 -0.82811773] 
C1: [-0.4491869  -0.84624956  0.28651848] 
C2: [ 0.32147419  0.60500061 -0.72844261] 
C3: [0.26230422 0.49539416 0.82811903] 


--------------------------------------
Number 1777 ------------------------------
 +44 (000) -9 (100) -3 (110) +7 (111) -7 (200) +6 (210) -6 (211) +5 (220) -6 (221) +6 (222) +4 (300) -8 (311) -2 (320) -1 (322) +2 (330) -2 (331) +3 (332) +3 (333) > 0
npa2:             -23.141834758714438
qubit violation:  -23.141832171937658
qutrit violation: -23.14183733460536
algebraic bound: 232.0

Qubit violation
***************

violation: -23.141832171937658
state:     [ 0.70534+0.0000e+00j  0.01104+4.9260e-02j  0.     -1.1000e-04j
  0.00105-4.9530e-02j -0.     +0.0000e+00j -0.03173-3.7880e-02j
  0.     +0.0000e+00j -0.52353+4.7008e-01j]
A1: [ 0.74831524  0.65965059 -0.06989525] 
A2: [-0.55680745  0.83049028 -0.01585312] 
A3: [-0.76488353  0.64415777  0.00372913] 
B1: [ 0.12880937  0.98921866 -0.06967455] 
B2: [-0.9658724   0.25853097 -0.01588068] 
B3: [-0.99981649 -0.01879938  0.00367919] 
C1: [-0.24496209 -0.96701882  0.06977182] 
C2: [ 0.92846488 -0.37108124  0.01586458] 
C3: [ 0.99500412 -0.09976413 -0.00373111] 


--------------------------------------
Number 1778 ------------------------------
 +45 (000) -8 (100) +6 (110) -2 (111) +4 (210) -5 (211) -6 (220) +8 (221) +2 (222) -5 (300) -2 (310) -1 (311) -2 (320) +1 (321) +8 (322) +5 (330) -4 (331) +1 (332) > 0
npa2:             -27.4776367524438
qubit violation:  -27.47764259254066
qutrit violation: -27.47763960820913
algebraic bound: 229.0

Qubit violation
***************

violation: -27.47764259254066
state:     [ 0.05935+0.03811j -0.     -0.j       0.68803-0.10997j  0.06854+0.0166j
  0.     -0.j       0.70682-0.j      -0.06223+0.03319j  0.     -0.j     ]
A1: [ 0.98225477 -0.16319745  0.09242386] 
A2: [-0.49051874 -0.87113206 -0.02281016] 
A3: [ 0.64670477 -0.75886249  0.07681575] 
B1: [-0.62164076  0.77783028 -0.09242738] 
B2: [-0.521135   -0.8531703   0.02277621] 
B3: [-0.97792319  0.1943246  -0.07683869] 
C1: [-0.8420312  -0.53145263  0.09242057] 
C2: [-0.21311611  0.97676085 -0.02279821] 
C3: [-0.98765268  0.1365325   0.0768183 ] 


--------------------------------------
Number 1779 ------------------------------
 +47 (000) -1 (100) -4 (110) +8 (111) +7 (200) -6 (211) -4 (220) +1 (221) -4 (222) -7 (300) -3 (310) -2 (311) -3 (320) -1 (321) +7 (322) +7 (330) -4 (331) +3 (332) > 0
npa2:             -21.947648300334862
qubit violation:  -21.947650630662714
qutrit violation: -21.94765058349555
algebraic bound: 213.0

Qubit violation
***************

violation: -21.947650630662714
state:     [-0.001  -0.00458j -0.184  +0.39562j  0.29097+0.43066j  0.     -0.j
 -0.46651+0.22459j  0.03386+0.01056j -0.     +0.j       0.51975+0.j     ]
A1: [-0.08819449 -0.60915432  0.78813244] 
A2: [-0.00402633 -0.0214891  -0.99976098] 
A3: [-0.13026889 -0.88999396 -0.43696769] 
B1: [-0.95297541  0.28477843  0.10362972] 
B2: [ 0.6752676  -0.20179113 -0.70943217] 
B3: [-0.29649939  0.08860228 -0.95091416] 
C1: [0.73906021 0.67359018 0.00814068] 
C2: [-0.57583258 -0.52557575  0.62624832] 
C3: [0.14934299 0.13494744 0.97953349] 


--------------------------------------
Number 1780 ------------------------------
 +48 (000) -3 (100) -4 (110) -4 (200) -7 (210) +5 (211) +7 (220) -3 (221) +3 (222) -7 (300) -4 (310) +9 (311) +5 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -21.950991736150115
npa3:             -20.39619472764643
qubit violation:  -20.396195863056857
qutrit violation: -20.396195882717116
algebraic bound: 258.0

Qubit violation
***************

violation: -20.396195863056857
state:     [-0.     +0.j      -0.21274-0.05552j -0.     -0.j       0.02438-0.62369j
  0.66176+0.j       0.05101+0.27057j -0.     -0.j      -0.0644 +0.21023j]
A1: [0.94208302 0.07271891 0.32740118] 
A2: [-0.17326684  0.98443205  0.02953198] 
A3: [-0.01721133  0.99633788  0.08375321] 
B1: [-0.0331075  -0.94430529 -0.32740101] 
B2: [-0.99083765  0.1317901  -0.02953156] 
B3: [-0.99618212 -0.02462886 -0.08375318] 
C1: [ 0.23540966 -0.91509075  0.3274007 ] 
C2: [-0.98764144 -0.15392301  0.02953116] 
C3: [-0.94851302 -0.30546434  0.08375312] 


--------------------------------------
Number 1781 ------------------------------
 +50 (000) -5 (100) -3 (110) +9 (111) +9 (200) -4 (211) +4 (220) +5 (221) +4 (222) +4 (300) -2 (310) +5 (320) -1 (321) +5 (322) +3 (330) -9 (331) -9 (332) -3 (333) > 0
npa2:             -26.60828092114076
npa3:             -25.619419913416124
qubit violation:  -25.61942727527814
qutrit violation: -25.619421995719172
algebraic bound: 244.0

Qubit violation
***************

violation: -25.61942727527814
state:     [-3.6183e-01+3.0677e-01j  7.6700e-02-9.1770e-02j -8.8520e-02+2.6450e-02j
  3.3617e-01-2.0453e-01j -0.0000e+00+0.0000e+00j  4.5881e-01-2.9593e-01j
  5.4701e-01+0.0000e+00j  3.9000e-04-8.0000e-05j]
A1: [-0.83037867 -0.29479654  0.47282794] 
A2: [-0.8749476  -0.31062124  0.37145812] 
A3: [0.31031232 0.11019268 0.94422658] 
B1: [-0.23182306 -0.09967495 -0.96763783] 
B2: [-0.12927888 -0.060802   -0.98974243] 
B3: [-0.93019898 -0.35379268  0.0977783 ] 
C1: [ 0.81376894 -0.17817438  0.5532034 ] 
C2: [ 0.74800332 -0.16526266  0.64279023] 
C3: [ 0.66365812 -0.1321593  -0.73626885] 


--------------------------------------
Number 1782 ------------------------------
 +50 (000) -8 (100) +1 (110) +6 (111) +2 (200) -1 (210) -3 (211) -4 (220) +4 (221) -5 (222) -4 (310) +5 (320) -2 (321) +5 (322) +9 (330) -8 (331) -8 (332) -9 (333) > 0
npa2:             -23.82275105152128
qubit violation:  -23.822754237359547
qutrit violation: -23.822753977490486
algebraic bound: 248.0

Qubit violation
***************

violation: -23.822754237359547
state:     [ 4.4500e-03-0.01714j -4.2729e-01+0.18563j -3.0350e-01-0.35357j
 -0.0000e+00-0.j       4.6475e-01+0.03228j -4.7000e-04-0.00054j
  0.0000e+00-0.j       5.9033e-01+0.j     ]
A1: [-0.06255043 -0.32428792  0.94388812] 
A2: [-0.08863322 -0.45708737 -0.88499452] 
A3: [-0.14994898 -0.77559399  0.61316333] 
B1: [-0.18067637  0.26345331  0.9476014 ] 
B2: [-0.26893368  0.39236764 -0.87961486] 
B3: [-0.44271026  0.64570421  0.62215248] 
C1: [0.20501732 0.25892582 0.9438884 ] 
C2: [ 0.2893891   0.36474512 -0.88499432] 
C3: [0.49064483 0.6191109  0.61316339] 


--------------------------------------
Number 1783 ------------------------------
 +100 (000) -11 (100) -2 (110) +22 (111) -3 (210) +6 (211) +10 (220) -10 (221) +20 (222) -9 (300) -4 (310) -6 (311) +13 (320) -13 (321) +3 (331) -20 (332) +17 (333) > 0
npa2:             -70.1439185316114
qubit violation:  -70.14392051265057
qutrit violation: -70.14392170381355
algebraic bound: 488.0

Qubit violation
***************

violation: -70.14392051265057
state:     [-0.     -0.j       0.00132+0.45411j -0.12615-0.43626j  0.07729-0.04969j
  0.61064+0.j      -0.     -0.j       0.     +0.j      -0.29685+0.34366j]
A1: [ 0.04834934 -0.01429166  0.99872823] 
A2: [-0.87342897  0.25777272 -0.41312841] 
A3: [-0.48019635  0.14165011  0.86564815] 
B1: [ 0.02704102  0.04251322 -0.9987299 ] 
B2: [-0.49024904 -0.76747095  0.4130911 ] 
B3: [-0.2696707  -0.42185281 -0.86563149] 
C1: [-0.01430408 -0.04796154 -0.99874676] 
C2: [0.26037879 0.87262075 0.413202  ] 
C3: [ 0.14317761  0.47982652 -0.86560193] 


--------------------------------------
Number 1784 ------------------------------
 +104 (000) -13 (100) -7 (110) +21 (111) +13 (200) -7 (210) +20 (220) -21 (221) +6 (222) -1 (310) -12 (311) -2 (321) -21 (322) -1 (330) +11 (331) +3 (332) +13 (333) > 0
npa2:             -59.268800864770384
npa3:             -57.748023032142214
qubit violation:  -57.74803991185221
qutrit violation: -57.74817694320498
algebraic bound: 466.0

Qubit violation
***************

violation: -57.74803991185221
state:     [ 0.     +0.j       0.66386+0.1735j  -0.     +0.j      -0.03262+0.11633j
  0.     -0.j       0.09513-0.07448j  0.69671+0.j       0.09616-0.07303j]
A1: [-0.01031285  0.99012639  0.13979759] 
A2: [ 0.9940019   0.04476981 -0.09977921] 
A3: [-0.09430968  0.98448616  0.14796176] 
B1: [-0.57754493 -0.80429951  0.13980038] 
B2: [-0.82781359  0.55205858 -0.09977971] 
B3: [-0.50649026 -0.84945505  0.14796529] 
C1: [-0.9736048   0.18043632  0.13977276] 
C2: [-0.21504146 -0.97149459 -0.09977691] 
C3: [-0.95360252  0.26220844  0.14794922] 


--------------------------------------
Number 1785 ------------------------------
 +25 (000) -6 (100) -2 (110) +10 (111) -1 (200) +3 (210) -6 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -10.206516135281149
npa3:             -8.85276530108002
qubit violation:  -8.852767644777083
qutrit violation: -8.852767231701092
algebraic bound: 125.0

Qubit violation
***************

violation: -8.852767644777083
state:     [ 7.4940e-02-0.70101j -0.0000e+00+0.j      -3.3680e-02+0.01997j
 -2.0000e-05+0.00188j -3.6990e-02-0.00416j -0.0000e+00+0.j
 -1.3750e-02+0.03802j  7.0598e-01+0.j     ]
A1: [-0.86989501 -0.49263246 -0.02441168] 
A2: [-0.6883015   0.72450379  0.03654188] 
A3: [-0.41735053  0.90759936  0.04562809] 
B1: [-0.99072786  0.13313579 -0.02707714] 
B2: [-0.11085615  0.99301695  0.04035173] 
B3: [0.21562553 0.97517303 0.05042992] 
C1: [-0.99212818 -0.12226471  0.02707458] 
C2: [-0.35887753  0.93251234 -0.04034418] 
C3: [-0.03852328  0.9979848  -0.05042102] 


--------------------------------------
Number 1786 ------------------------------
 +25 (000) -6 (100) -2 (110) +11 (111) -2 (200) +4 (210) -4 (211) +2 (220) -2 (221) +5 (222) -1 (300) -1 (311) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -15.278725067246
qubit violation:  -15.278725876861898
qutrit violation: -15.278725855363945
algebraic bound: 125.0

Qubit violation
***************

violation: -15.278725876861898
state:     [ 6.6131e-01-7.1520e-02j -6.1050e-02+1.2875e-01j  1.3135e-01-5.5250e-02j
 -6.0000e-05-7.0000e-05j -4.9070e-02+1.3368e-01j  0.0000e+00-0.0000e+00j
 -0.0000e+00-0.0000e+00j  7.0475e-01+0.0000e+00j]
A1: [ 0.88889563 -0.43066192  0.15618854] 
A2: [-0.55312777 -0.83052759  0.06537274] 
A3: [ 0.21833065 -0.96181719  0.16504369] 
B1: [-0.92098107 -0.35682033  0.15643889] 
B2: [-0.23060522  0.97084067  0.06549516] 
B3: [-0.85251009  0.49587812  0.16532219] 
C1: [ 0.92428687 -0.34816984  0.15643386] 
C2: [-0.47547569 -0.87728779  0.06549051] 
C3: [ 0.30469703 -0.93799293  0.16531477] 


--------------------------------------
Number 1787 ------------------------------
 +27 (000) -7 (100) -2 (110) +10 (111) -2 (200) +4 (210) -6 (211) +2 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -11.000603779731179
npa3:             -9.87399107304666
qubit violation:  -9.87399248961379
qutrit violation: -9.873992494268943
algebraic bound: 141.0

Qubit violation
***************

violation: -9.87399248961379
state:     [ 0.28094-0.56348j  0.20945-0.24265j -0.     -0.j       0.02606-0.0461j
  0.     -0.j       0.03982+0.03491j -0.24631+0.08173j  0.65411+0.j     ]
A1: [-0.9045682   0.4260096  -0.01649812] 
A2: [-0.60521877 -0.794846   -0.0439327 ] 
A3: [-0.31473498 -0.9483721  -0.03914403] 
B1: [ 0.60138925  0.79878582 -0.01649811] 
B2: [-0.6548493  0.7544815 -0.0439324] 
B3: [-0.86434481  0.50137393 -0.0391437 ] 
C1: [-0.03539717  0.96476829 -0.26070901] 
C2: [-0.6859479   0.36254831  0.63089952] 
C3: [-0.68483579  0.04835     0.72709162] 


--------------------------------------
Number 1788 ------------------------------
 +28 (000) -10 (100) +5 (110) -1 (111) +4 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -6 (300) +3 (310) -2 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -7.58453591819606
npa3:             -5.701947956592839
qubit violation:  -5.7019489352940464
qutrit violation: -5.701948864771625
algebraic bound: 168.0

Qubit violation
***************

violation: -5.7019489352940464
state:     [ 0.57007+0.j      -0.     -0.j       0.0053 -0.00526j -0.37531+0.42908j
 -0.     +0.j       0.07988-0.13656j -0.09835-0.56151j  0.     +0.j     ]
A1: [-0.13049792  0.18908164  0.97325146] 
A2: [-0.50740113  0.73536629 -0.44919985] 
A3: [-0.40539201  0.5874722   0.70038114] 
B1: [-0.16379507  0.16119887 -0.97323485] 
B2: [-0.63675753  0.6266386   0.44929269] 
B3: [-0.50878321  0.50070768 -0.70030813] 
C1: [ 0.2291557  -0.01716663  0.97323839] 
C2: [ 0.89089309 -0.06672473 -0.44928534] 
C3: [ 0.71182885 -0.05331331  0.70032662] 


--------------------------------------
Number 1789 ------------------------------
 +28 (000) -8 (100) -1 (110) +10 (111) -2 (200) +4 (210) -6 (211) +2 (220) -3 (221) +2 (222) +2 (300) -1 (310) -1 (311) -1 (321) -3 (322) +1 (330) +1 (331) +2 (333) > 0
npa2:             -13.325607617334747
qubit violation:  -13.325609871545199
qutrit violation: -13.325609530944371
algebraic bound: 140.0

Qubit violation
***************

violation: -13.325609871545199
state:     [-0.22634+6.5667e-01j  0.03738-8.3310e-02j -0.     +0.0000e+00j
  0.     -0.0000e+00j -0.09316+3.0100e-03j  0.03858+9.0820e-02j
 -0.00179+2.0000e-04j  0.70056+0.0000e+00j]
A1: [-0.26299014 -0.95569133  0.13225083] 
A2: [-0.97622926  0.21582477  0.01990223] 
A3: [ 0.03095958 -0.99196518  0.12266449] 
B1: [-0.3699918   0.91957347 -0.13225242] 
B2: [ 0.90732642  0.41995552 -0.01990319] 
B3: [-0.62579349  0.77028281 -0.12266581] 
C1: [0.97435633 0.18562077 0.12717972] 
C2: [ 0.23703465 -0.97131051  0.01924801] 
C3: [0.8771975  0.46542164 0.11792901] 


--------------------------------------
Number 1790 ------------------------------
 +30 (000) -10 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -4 (221) +4 (222) +2 (310) -4 (311) -3 (320) +1 (321) -2 (322) -1 (330) +3 (331) +2 (333) > 0
npa2:             -9.200299727234906
npa3:             -6.729718072404452
qubit violation:  -6.729719201909148
qutrit violation: -6.729719198857661
algebraic bound: 174.0

Qubit violation
***************

violation: -6.729719201909148
state:     [-0.14227-0.01043j -0.33   -0.42991j  0.54196+0.j       0.     +0.j
  0.51141-0.17939j  0.     +0.j       0.     -0.j       0.28495+0.13151j]
A1: [ 0.1632994  -0.07108071 -0.98401262] 
A2: [-0.12978475  0.0564926   0.98993157] 
A3: [-0.84031842  0.36577324 -0.40009359] 
B1: [ 0.17749802 -0.01301247 -0.98403513] 
B2: [-0.1411034   0.01034449  0.98994082] 
B3: [-0.91406054  0.06701111 -0.40000354] 
C1: [-0.1185004  -0.13298914 -0.9840079 ] 
C2: [0.09417986 0.10569511 0.98992863] 
C3: [ 0.60969355  0.68423929 -0.40011295] 


--------------------------------------
Number 1791 ------------------------------
 +30 (000) -10 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +1 (222) +2 (310) -4 (311) -2 (320) +1 (321) -4 (322) +3 (331) -1 (332) +2 (333) > 0
npa2:             -11.683219538071846
npa3:             -9.505293296579737
qubit violation:  -9.505294211010767
qutrit violation: -9.505294210666053
algebraic bound: 174.0

Qubit violation
***************

violation: -9.505294211010767
state:     [-0.07151+0.05781j  0.     -0.j      -0.00845+0.69408j -0.     -0.j
 -0.0782 -0.06981j  0.7002 +0.j      -0.08846+0.0251j   0.     -0.j     ]
A1: [ 0.52161415 -0.84862234  0.08808407] 
A2: [-0.48727309  0.86840091 -0.09189559] 
A3: [ 0.89941049  0.42809858 -0.08827449] 
B1: [ 0.14673205  0.98524579 -0.08809337] 
B2: [-0.10737819 -0.98996155  0.09190237] 
B3: [ 0.99525986 -0.04078246  0.08828707] 
C1: [ 0.99167615  0.09390387 -0.08809358] 
C2: [-0.99428275 -0.05436685  0.09190246] 
C3: [0.0124217  0.99601827 0.0882797 ] 


--------------------------------------
Number 1792 ------------------------------
 +30 (000) -4 (100) -1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) -1 (222) -4 (311) +2 (320) -2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -18.90689237466259
qubit violation:  -18.90689577886256
qutrit violation: -18.906893927687584
algebraic bound: 130.0

Qubit violation
***************

violation: -18.90689577886256
state:     [ 0.47137-0.18648j -0.     -0.j       0.00087-0.03032j  0.51983+0.j
 -0.     +0.j      -0.32131+0.31223j -0.4967 +0.15333j -0.01099-0.02851j]
A1: [-0.13952164 -0.38910064 -0.91056818] 
A2: [-0.26903734 -0.74632671 -0.60878185] 
A3: [ 0.24971601  0.6884488  -0.68094065] 
B1: [ 0.38809871 -0.85911706  0.33361245] 
B2: [ 0.40699497 -0.90112398 -0.14943447] 
B3: [-0.00696037  0.01575912  0.99985159] 
C1: [ 0.01854496  0.41293863 -0.91057002] 
C2: [ 0.03692529  0.79247532 -0.60878517] 
C3: [-0.03555205 -0.73147802 -0.68093756] 


--------------------------------------
Number 1793 ------------------------------
 +30 (000) -4 (100) -1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -4 (311) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -16.457367632181658
qubit violation:  -16.457375491852588
qutrit violation: -16.457369090934257
algebraic bound: 122.0

Qubit violation
***************

violation: -16.457375491852588
state:     [-0.     -0.j       0.00776-0.0093j   0.01846+0.00333j  0.51848-0.47993j
  0.70707-0.j       0.     -0.j       0.00645+0.00122j  0.00253+0.01859j]
A1: [0.99695998 0.07681075 0.01307595] 
A2: [0.88525912 0.46508872 0.00299132] 
A3: [ 0.29382766 -0.95552884  0.02509954] 
B1: [-0.62585005  0.77993391 -0.00385846] 
B2: [-0.26604216  0.96396094 -0.00102806] 
B3: [-0.89842727 -0.43906579 -0.00705103] 
C1: [ 0.38115158  0.92442024 -0.01306736] 
C2: [ 0.71589988  0.69819672 -0.00298099] 
C3: [-0.81795151  0.57473919 -0.02510444] 


--------------------------------------
Number 1794 ------------------------------
 +30 (000) -4 (100) -1 (110) +11 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +1 (222) -5 (311) +2 (320) -2 (321) +4 (322) +2 (330) -3 (331) -2 (332) -1 (333) > 0
npa2:             -18.717710695776496
qubit violation:  -18.71770551020113
qutrit violation: -18.717712455761504
algebraic bound: 130.0

Qubit violation
***************

violation: -18.71770551020113
state:     [ 0.47182-0.0415j  -0.     +0.j       0.00299+0.00138j -0.21825+0.42037j
 -0.     -0.j       0.57183+0.j      -0.21585+0.42159j -0.     +0.j     ]
A1: [ 0.01540504 -0.37560781  0.92665064] 
A2: [ 0.02338234 -0.5696923  -0.82152537] 
A3: [ 0.03757714 -0.91584218  0.39977623] 
B1: [-0.32647047 -0.1868152  -0.92656197] 
B2: [-0.49474108 -0.28328506  0.82157215] 
B3: [-0.79551405 -0.45540519 -0.39970425] 
C1: [ 0.0175823  -0.3760244   0.92644287] 
C2: [ 0.02662356 -0.56917692 -0.82178386] 
C3: [ 0.04282249 -0.91561637  0.39976594] 


--------------------------------------
Number 1795 ------------------------------
 +30 (000) -4 (100) -1 (110) +12 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -6 (311) +2 (320) -3 (321) +3 (322) +2 (330) -3 (331) -2 (332) -1 (333) > 0
npa2:             -18.39202104678182
qubit violation:  -18.392021552696605
qutrit violation: -18.392023150744027
algebraic bound: 134.0

Qubit violation
***************

violation: -18.392021552696605
state:     [ 0.39522-0.10449j -0.     +0.j      -0.10973-0.28738j -0.23601-0.36776j
 -0.19238-0.1371j   0.56955+0.j       0.15432-0.37855j  0.     +0.j     ]
A1: [-0.50085476 -0.24434801  0.83032437] 
A2: [ 0.71458674 -0.58895786 -0.37748433] 
A3: [ 0.03161177 -0.77647922  0.62934944] 
B1: [-0.10610731  0.54707897 -0.83032875] 
B2: [ 0.90034296 -0.21646377  0.37752615] 
B3: [ 0.63928195  0.44190037 -0.6293192 ] 
C1: [-0.38206242 -0.89743001  0.22056221] 
C2: [ 0.24869294  0.2519795  -0.93523161] 
C3: [-0.22623997 -0.81198412 -0.5380495 ] 


--------------------------------------
Number 1796 ------------------------------
 +30 (000) -5 (100) -2 (110) +11 (111) -3 (200) +1 (210) -3 (211) +2 (220) +4 (222) -6 (300) +2 (310) -2 (311) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) > 0
npa2:             -12.885446041611132
npa3:             -9.693194270973052
qubit violation:  -9.693195227030117
qutrit violation: -9.69319522803425
algebraic bound: 168.0

Qubit violation
***************

violation: -9.693195227030117
state:     [-0.     +0.j      -0.31864-0.4444j   0.1394 -0.27789j  0.     +0.j
  0.54683+0.j      -0.00543+0.07903j  0.     +0.j       0.18572+0.51433j]
A1: [-0.58033828 -0.4796421   0.65814204] 
A2: [-0.49687203 -0.41065833  0.76451156] 
A3: [0.52912693 0.43731655 0.72717186] 
B1: [ 0.68896299 -0.30367046 -0.65811417] 
B2: [ 0.58985404 -0.25998675 -0.76451233] 
B3: [-0.62813831  0.27686109 -0.72717962] 
C1: [-0.05162947  0.75110214  0.6581641 ] 
C2: [-0.04420389  0.64307522  0.76452617] 
C3: [ 0.04707591 -0.6848575   0.72715477] 


--------------------------------------
Number 1797 ------------------------------
 +30 (000) -8 (100) -2 (110) +12 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) > 0
npa2:             -13.698548654706457
npa3:             -12.560379354210639
qubit violation:  -12.56038121342694
qutrit violation: -12.560381214694885
algebraic bound: 168.0

Qubit violation
***************

violation: -12.56038121342694
state:     [-0.11532+0.10344j  0.03296-0.06425j  0.     -0.j       0.70026+0.j
  0.49739+0.45198j  0.15261+0.02664j -0.04168+0.05487j  0.     -0.j     ]
A1: [-0.67401321  0.72660476 -0.1332356 ] 
A2: [ 0.71665499  0.67857536 -0.16106243] 
A3: [ 0.46703085  0.86297986 -0.19273804] 
B1: [-0.89274556 -0.44597704 -0.06410813] 
B2: [ 0.41913483 -0.90784149 -0.01224026] 
B3: [ 0.11944114 -0.99234809 -0.03129019] 
C1: [-0.15411188  0.97902901  0.13323562] 
C2: [-0.97646032 -0.14347173  0.16106242] 
C3: [-0.96698084  0.16673364  0.19273804] 


--------------------------------------
Number 1798 ------------------------------
 +31 (000) -11 (100) +5 (110) -3 (111) -4 (200) +4 (210) -4 (211) +2 (220) -3 (221) +3 (222) +2 (310) -6 (311) -2 (320) +1 (321) -2 (322) +1 (331) +1 (332) +2 (333) > 0
npa2:             -9.24562204445391
npa3:             -8.295573625091173
qubit violation:  -8.295576211372563
qutrit violation: -8.295576272225107
algebraic bound: 179.0

Qubit violation
***************

violation: -8.295576211372563
state:     [ 0.6768 +0.j       0.     -0.j      -0.     -0.j       0.00354-0.00083j
  0.05103-0.19499j  0.12573+0.16943j -0.18254-0.10579j -0.28734-0.57421j]
A1: [0.74485947 0.63164663 0.2149579 ] 
A2: [0.15625939 0.94057404 0.30150203] 
A3: [-0.62785473  0.74532511  0.22425191] 
B1: [ 0.78716453 -0.57599159 -0.22046698] 
B2: [ 0.94821779  0.06852133 -0.31014165] 
B3: [ 0.57473457  0.78492977 -0.23144205] 
C1: [-0.95090036  0.21721603 -0.220467  ] 
C2: [-0.84358004 -0.43838886 -0.31014178] 
C3: [-0.21694647 -0.94835054 -0.23144219] 


--------------------------------------
Number 1799 ------------------------------
 +31 (000) -3 (100) -2 (110) +12 (111) +3 (200) +2 (210) -2 (211) +4 (221) -1 (300) +1 (310) -6 (311) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -16.58482932802096
npa3:             -16.094499801966847
qubit violation:  -16.09450225301558
qutrit violation: -16.09450033043469
algebraic bound: 139.0

Qubit violation
***************

violation: -16.09450225301558
state:     [-0.00148+0.00055j  0.31977-0.37929j  0.50869+0.j       0.     -0.j
  0.49153-0.07886j -0.00129+0.00097j -0.00604-0.00131j -0.47744+0.13894j]
A1: [-0.79775288 -0.1733731  -0.57752241] 
A2: [-0.97498995 -0.21192659 -0.06694575] 
A3: [ 0.34151463  0.07427957 -0.93693667] 
B1: [ 0.75585284  0.29588034 -0.58407304] 
B2: [ 0.36122178  0.14139947 -0.92169682] 
B3: [0.71912721 0.28149981 0.63530617] 
C1: [-0.81793673  0.44387397  0.3659992 ] 
C2: [-0.53010153  0.28763758  0.7976572 ] 
C3: [-0.52017017  0.2823419  -0.80604347] 


--------------------------------------
Number 1800 ------------------------------
 +31 (000) -3 (100) -2 (110) +5 (111) +10 (200) -2 (210) -4 (211) +5 (220) -1 (221) +3 (222) +6 (300) -3 (310) -1 (311) +3 (320) -1 (321) +5 (322) -3 (331) -3 (332) > 0
npa2:             -13.96111690364819
npa3:             -13.929703054351648
qubit violation:  -13.92970398403663
qutrit violation: -13.929703918522288
algebraic bound: 191.0

Qubit violation
***************

violation: -13.92970398403663
state:     [-7.8420e-02-0.08575j -9.2780e-02+0.43922j  3.2167e-01+0.31312j
 -9.3000e-04+0.00717j -2.7752e-01+0.34663j -0.0000e+00+0.j
  1.0000e-05-0.j       6.2147e-01-0.j     ]
A1: [ 0.09096033  0.5932161  -0.79988804] 
A2: [-0.14810779 -0.96369636 -0.22215627] 
A3: [-0.03144558 -0.2032517  -0.97862144] 
B1: [ 0.66396758 -0.03659575 -0.74686532] 
B2: [-0.95151726  0.05318454 -0.30296254] 
B3: [-0.12284255  0.00737992 -0.99239873] 
C1: [ 0.38576174  0.54169656 -0.74682844] 
C2: [-0.55339815 -0.77584325 -0.30301443] 
C3: [-0.07184069 -0.09984932 -0.99240568] 


--------------------------------------
Number 1801 ------------------------------
 +31 (000) -6 (100) -3 (110) +14 (111) +2 (200) -2 (211) +5 (220) -1 (221) +4 (222) -3 (300) +3 (310) -3 (311) -1 (320) -3 (321) -2 (322) +1 (330) -3 (331) +2 (333) > 0
npa2:             -17.841813446033235
npa3:             -17.50510936290339
qubit violation:  -17.505113262008962
qutrit violation: -17.505110271790716
algebraic bound: 155.0

Qubit violation
***************

violation: -17.505113262008962
state:     [-0.     +0.j       0.70103+0.j       0.09971+0.15249j  0.     -0.j
  0.07147-0.1676j  -0.     -0.j      -0.14567-0.6227j   0.16777-0.07106j]
A1: [ 0.32926558  0.93364524 -0.14103458] 
A2: [ 0.98148571  0.00152087 -0.19152933] 
A3: [ 0.91510743 -0.37522971 -0.14758409] 
B1: [-0.95931985 -0.24456665 -0.14104109] 
B2: [-0.54623209  0.81543874 -0.19154675] 
B3: [-0.19604144  0.96942345 -0.14760055] 
C1: [-0.86038777 -0.48973637  0.14103608] 
C2: [ 0.17269645 -0.96617222  0.19153897] 
C3: [ 0.53168254 -0.83398402  0.14759518] 


--------------------------------------
Number 1802 ------------------------------
 +32 (000) -4 (100) -2 (110) +11 (111) -4 (200) +2 (210) -3 (211) +2 (220) +4 (222) -8 (300) -2 (311) +4 (320) -3 (321) -2 (322) +4 (330) +1 (331) -3 (332) -2 (333) > 0
npa2:             -13.107177991894773
npa3:             -12.99206591753564
qubit violation:  -12.992067152842921
qutrit violation: -12.992066682948343
algebraic bound: 176.0

Qubit violation
***************

violation: -12.992067152842921
state:     [-0.0000e+00-0.0000e+00j  4.4554e-01+1.0482e-01j  6.0892e-01+0.0000e+00j
  0.0000e+00+0.0000e+00j -4.5693e-01+2.6540e-02j  2.4920e-02-1.1310e-02j
 -2.0000e-05+3.0000e-05j  2.3782e-01-3.9106e-01j]
A1: [ 0.19205656 -0.14805012 -0.97015228] 
A2: [ 0.72789095 -0.56113545  0.39408347] 
A3: [ 0.56936565 -0.43892136 -0.69510489] 
B1: [ 0.19994913 -0.13644136  0.97025981] 
B2: [ 0.75935391 -0.51807424 -0.39367591] 
B3: [ 0.59359423 -0.4050072   0.69542438] 
C1: [-0.22589871  0.08699144 -0.97025887] 
C2: [-0.85781044  0.33042002  0.39367991] 
C3: [-0.67058202  0.2582797  -0.6954217 ] 


--------------------------------------
Number 1803 ------------------------------
 +32 (000) -4 (100) -4 (110) +12 (111) +4 (200) -1 (210) -4 (211) +5 (220) -4 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) > 0
npa2:             -17.57819567915456
npa3:             -16.068185448715653
qubit violation:  -16.068187402369436
qutrit violation: -16.06818740242371
algebraic bound: 154.0

Qubit violation
***************

violation: -16.068187402369436
state:     [-0.     -0.j       0.03136+0.08954j  0.70048+0.j      -0.01102-0.09768j
 -0.     +0.j       0.11289+0.68478j  0.     +0.j      -0.08993-0.03022j]
A1: [-0.9907957  -0.02002029 -0.13387705] 
A2: [-0.60554493 -0.78948287 -0.10016053] 
A3: [ 0.40827423 -0.91224636  0.03344756] 
B1: [ 0.59244293 -0.79441031  0.1338792 ] 
B2: [-0.25146437 -0.96266984  0.10016211] 
B3: [-0.97075283 -0.23773972 -0.03344812] 
C1: [0.13288703 0.98204757 0.13387906] 
C2: [-0.68674808  0.71996156  0.10016201] 
C3: [-0.96426127 -0.26283346 -0.03344809] 


--------------------------------------
Number 1804 ------------------------------
 +32 (000) -6 (100) +2 (110) +4 (111) +10 (200) -6 (210) +4 (220) -5 (221) +5 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.987877555528087
npa3:             -10.917965523029558
qubit violation:  -10.917935271348892
qutrit violation: -10.917935269979568
algebraic bound: 202.0

Qubit violation
***************

violation: -10.917935271348892
state:     [ 0.00789-0.08944j -0.0299 +0.0785j   0.04253-0.07243j -0.67965-0.15316j
  0.70174+0.j      -0.     -0.j      -0.     +0.j      -0.     -0.j     ]
A1: [-0.63278197  0.77049091  0.07701132] 
A2: [-0.42382721  0.90052108  0.09711995] 
A3: [0.77653739 0.62341626 0.09133369] 
B1: [0.84841908 0.52369299 0.07701117] 
B2: [0.69290731 0.714456   0.09711894] 
B3: [-0.53245292  0.84151822  0.09132889] 
C1: [-0.92364608 -0.37542951  0.07701035] 
C2: [-0.80199197 -0.58938693  0.09711811] 
C3: [ 0.38521672 -0.91829615  0.09132501] 


--------------------------------------
Number 1805 ------------------------------
 +32 (000) -6 (100) +3 (110) +3 (111) +10 (200) -7 (210) +5 (220) -4 (221) +3 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.698555143333223
npa3:             -10.877429760330685
qubit violation:  -10.877431722129616
qutrit violation: -10.87743169688942
algebraic bound: 208.0

Qubit violation
***************

violation: -10.877431722129616
state:     [ 0.69953+0.j       0.     -0.j       0.03514+0.09147j -0.01771-0.05837j
  0.03237-0.01146j -0.     -0.j       0.08946-0.03655j -0.42672-0.55202j]
A1: [ 0.27332304 -0.96162959  0.02372874] 
A2: [ 0.44317676 -0.8959725   0.02876863] 
A3: [0.96623091 0.2558849  0.03034376] 
B1: [ 0.93813266  0.33683054 -0.08032619] 
B2: [ 0.8601296   0.50042067 -0.09877361] 
B3: [-0.3265364   0.93864151 -0.11102294] 
C1: [-0.9158597  -0.39338244  0.08031975] 
C2: [-0.8280311  -0.55191178  0.09878201] 
C3: [ 0.38313734 -0.91699462  0.11102543] 


--------------------------------------
Number 1806 ------------------------------
 +33 (000) -10 (100) +5 (110) -1 (111) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -7 (300) +3 (310) -2 (311) +4 (320) -3 (321) -1 (322) -2 (331) -4 (332) +6 (333) > 0
npa2:             -11.671239415886632
npa3:             -9.776213511129754
qubit violation:  -9.77621454308149
qutrit violation: -9.77621435990623
algebraic bound: 191.0

Qubit violation
***************

violation: -9.77621454308149
state:     [-0.00873-0.11849j -0.     -0.j      -0.67682+0.0267j  -0.08184-0.08612j
 -0.     -0.j       0.70629-0.j       0.11342-0.03538j  0.     -0.j     ]
A1: [0.79001981 0.60838876 0.07570666] 
A2: [0.56565686 0.82417731 0.02764209] 
A3: [ 0.74394662 -0.65003867  0.15489732] 
B1: [ 0.7716927   0.63147351 -0.07570512] 
B2: [ 0.93098458  0.36401048 -0.02764214] 
B3: [-0.46438979  0.87198172 -0.1548871 ] 
C1: [ 0.19678663 -0.97751925  0.07570221] 
C2: [ 0.48950877 -0.87156022  0.02763974] 
C3: [-0.91182101 -0.38025468  0.15488333] 


--------------------------------------
Number 1807 ------------------------------
 +33 (000) -11 (100) +6 (110) +5 (200) -3 (210) +3 (211) +3 (220) -3 (221) +9 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -13.109164579855062
npa3:             -10.598446684118464
qubit violation:  -10.598449042566436
qutrit violation: -10.598448739525892
algebraic bound: 195.0

Qubit violation
***************

violation: -10.598449042566436
state:     [-0.38347+0.35178j  0.     -0.j      -0.     -0.j      -0.21808+0.35561j
  0.01541-0.0087j  -0.12261+0.51164j  0.52613+0.j      -0.02469+0.02533j]
A1: [ 0.64642332  0.14018708 -0.74998964] 
A2: [ 0.64777057  0.14048033 -0.74877138] 
A3: [0.63347906 0.13754537 0.76143651] 
B1: [-0.08218534 -0.04736749  0.99549077] 
B2: [-0.08373967 -0.04827613  0.99531758] 
B3: [-0.83914951 -0.49026286 -0.23552162] 
C1: [ 0.06527746 -0.06894926  0.99548221] 
C2: [ 0.06653385 -0.07026056  0.99530734] 
C3: [ 0.67229864 -0.70178183 -0.23562006] 


--------------------------------------
Number 1808 ------------------------------
 +33 (000) -3 (100) -4 (110) +10 (111) +4 (200) -1 (210) -2 (211) +4 (220) -6 (221) +4 (222) +2 (300) -4 (311) -1 (320) -1 (321) -6 (322) +1 (330) +3 (331) +4 (333) > 0
npa2:             -19.31174652690909
npa3:             -18.82081057614203
qubit violation:  -18.820814220518987
qutrit violation: -18.820812970617155
algebraic bound: 153.0

Qubit violation
***************

violation: -18.820814220518987
state:     [-1.5590e-02-0.54398j  0.0000e+00-0.j       1.0400e-02-0.062j
  3.5174e-01+0.40233j  3.0810e-02-0.01179j  1.3123e-01-0.31512j
  5.4469e-01+0.j      -5.1000e-04+0.00082j]
A1: [-0.20969457 -0.95627321 -0.20388659] 
A2: [-0.06231094 -0.31643021  0.9465671 ] 
A3: [-0.19724598 -0.89267872 -0.40523909] 
B1: [-0.94786215 -0.236541    0.2135549 ] 
B2: [-0.32353118 -0.073786   -0.94333621] 
B3: [-0.88273232 -0.22175899  0.41425428] 
C1: [ 0.51567504 -0.69475307 -0.50139548] 
C2: [ 0.35776939 -0.48631696  0.79718058] 
C3: [ 0.44172472 -0.59420616 -0.67215943] 


--------------------------------------
Number 1809 ------------------------------
 +33 (000) -4 (100) -2 (110) +12 (111) +3 (200) +2 (210) -2 (211) +5 (221) +3 (222) -2 (300) +2 (310) -6 (311) +1 (320) -1 (321) +4 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -18.8955813427568
npa3:             -18.79874153826441
qubit violation:  -18.798747339148235
qutrit violation: -18.79874424014089
algebraic bound: 153.0

Qubit violation
***************

violation: -18.798747339148235
state:     [ 5.6140e-02+2.6590e-02j  2.8950e-02+5.3540e-02j -0.0000e+00+0.0000e+00j
  7.0443e-01+0.0000e+00j -3.5354e-01+6.0611e-01j  3.6810e-02+5.0030e-02j
  3.0000e-05+3.0000e-05j  0.0000e+00+0.0000e+00j]
A1: [-0.13346797 -0.9873086  -0.08607018] 
A2: [0.92545633 0.37793898 0.02632032] 
A3: [ 0.71281438 -0.69814708 -0.06698014] 
B1: [-0.58668246  0.80524233 -0.08595655] 
B2: [0.99387644 0.1073252  0.02628636] 
B3: [ 0.29533948  0.95304786 -0.06689086] 
C1: [-0.58579977  0.80587241  0.08607162] 
C2: [ 0.99399171  0.10624387 -0.02632059] 
C3: [0.29638199 0.95271781 0.06698134] 


--------------------------------------
Number 1810 ------------------------------
 +33 (000) -7 (100) -3 (110) +13 (111) -1 (200) +4 (210) -7 (211) +3 (220) -4 (221) +3 (222) +1 (300) -3 (311) -1 (321) -4 (322) +1 (330) +2 (331) +1 (332) +4 (333) > 0
npa2:             -17.601000382223106
npa3:             -17.281953905161345
qubit violation:  -17.281960035026643
qutrit violation: -17.281956653076207
algebraic bound: 161.0

Qubit violation
***************

violation: -17.281960035026643
state:     [-0.00382-0.01344j -0.     -0.j       0.70326-0.j       0.     -0.j
 -0.05738-0.04211j -0.56516+0.41492j  0.06628+0.03155j -0.0171 -0.05398j]
A1: [-0.88680647 -0.45115661  0.10015983] 
A2: [ 0.321067   -0.94686912  0.01883724] 
A3: [-0.99296364 -0.07596273  0.0908453 ] 
B1: [ 0.35253869 -0.9338262   0.06070507] 
B2: [-0.87489031 -0.48422077  0.00985832] 
B3: [ 0.68361056 -0.72772085  0.05566837] 
C1: [-0.27340123  0.95667227 -0.10014958] 
C2: [-0.99077059 -0.13423475 -0.01883275] 
C3: [ 0.1151483   0.98918565 -0.09084389] 


--------------------------------------
Number 1811 ------------------------------
 +33 (000) -9 (100) -2 (110) +12 (111) -2 (200) +4 (210) -4 (211) +2 (220) -1 (221) +4 (222) -6 (300) +3 (310) -2 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -14.49335717112978
qubit violation:  -14.493357565513147
qutrit violation: -14.493357610468419
algebraic bound: 179.0

Qubit violation
***************

violation: -14.493357565513147
state:     [ 0.13286-0.0738j   0.08047-0.01126j -0.     +0.j       0.70022+0.j
 -0.26257+0.61989j -0.01396-0.15134j -0.04594+0.03982j -0.     -0.j     ]
A1: [-0.16809468 -0.98162554 -0.09030767] 
A2: [ 0.98376371 -0.0400322  -0.1749468 ] 
A3: [ 0.79683217 -0.56770943 -0.20679577] 
B1: [-0.13144    -0.99099972 -0.02535893] 
B2: [-0.96900985  0.24116203 -0.05348638] 
B3: [-0.94572243 -0.31900541 -0.06200507] 
C1: [0.83044532 0.54973532 0.09028644] 
C2: [ 0.43341699 -0.88404836  0.17495203] 
C3: [ 0.84087712 -0.50016398  0.20678892] 


--------------------------------------
Number 1812 ------------------------------
 +34 (000) -4 (100) -3 (110) +11 (111) +3 (200) -1 (210) -1 (211) +5 (220) -1 (221) +7 (222) -1 (300) +1 (311) +1 (320) -5 (321) -3 (322) -4 (331) -1 (332) +5 (333) > 0
npa2:             -24.471897441606586
npa3:             -23.508463702215906
qubit violation:  -23.50846210068809
qutrit violation: -23.50846630427329
algebraic bound: 146.0

Qubit violation
***************

violation: -23.50846210068809
state:     [-0.69522-0.05704j  0.03647-0.0344j  -0.     +0.j      -0.     -0.j
  0.05353-0.08964j  0.09412+0.04535j -0.03298-0.03675j  0.69761-0.j     ]
A1: [ 0.18900956 -0.97267932  0.13479717] 
A2: [-0.98950133 -0.13464305 -0.05251984] 
A3: [-0.96442791 -0.26204008 -0.03483987] 
B1: [-0.74972997  0.64785905 -0.13484643] 
B2: [0.69469805 0.71738269 0.05250381] 
B3: [0.59623146 0.80205717 0.03481842] 
C1: [ 4.04336481e-01 -9.14609831e-01  8.82984171e-04] 
C2: [-9.38320229e-01 -3.45767066e-01 -4.78493832e-04] 
C3: [-8.85042919e-01 -4.65509259e-01 -3.64650492e-04] 


--------------------------------------
Number 1813 ------------------------------
 +34 (000) -8 (100) -3 (110) +14 (111) -1 (200) +4 (210) -8 (211) +3 (220) -3 (221) +3 (222) +1 (300) -1 (310) -3 (311) -1 (321) -3 (322) +1 (331) +2 (332) +3 (333) > 0
npa2:             -14.936225754518986
npa3:             -12.774198078209665
qubit violation:  -12.774200001236427
qutrit violation: -12.774199495602168
algebraic bound: 164.0

Qubit violation
***************

violation: -12.774200001236427
state:     [ 0.     +0.j       0.0191 -0.01042j  0.70609+0.j       0.01718-0.03139j
 -0.     +0.j       0.07079+0.70232j -0.00505+0.01189j  0.02478+0.02518j]
A1: [-0.98903685 -0.14763717  0.00306504] 
A2: [-0.05559535 -0.99838993 -0.01125706] 
A3: [ 0.41109801 -0.9115053  -0.01251075] 
B1: [-0.41461716 -0.90991383 -0.01222521] 
B2: [-0.97428131  0.22097858  0.04409548] 
B3: [-0.76210586  0.64558892  0.04908785] 
C1: [ 0.96824208  0.24971443 -0.01224739] 
C2: [-0.04782218  0.99788218  0.04409323] 
C3: [-0.50290883  0.86294416  0.04909279] 


--------------------------------------
Number 1814 ------------------------------
 +35 (000) -6 (100) -2 (110) +10 (111) -2 (211) -3 (220) +3 (221) -3 (222) -5 (300) +2 (310) -4 (311) +3 (320) -1 (321) +3 (322) +6 (330) -5 (331) -5 (332) -6 (333) > 0
npa2:             -17.12602860536485
npa3:             -16.157299382075706
qubit violation:  -16.157306654100093
qutrit violation: -16.15730271115052
algebraic bound: 187.0

Qubit violation
***************

violation: -16.157306654100093
state:     [ 2.0000e-05+1.0000e-05j  7.0622e-01+0.0000e+00j  1.0939e-01+2.7790e-02j
  0.0000e+00+0.0000e+00j  1.0915e-01+2.8740e-02j  0.0000e+00-0.0000e+00j
 -9.5870e-02+6.7369e-01j  8.7950e-02+7.0700e-02j]
A1: [-0.4074629  -0.90125822 -0.14733506] 
A2: [0.98920739 0.13486845 0.05726501] 
A3: [ 0.16146359 -0.97734066 -0.13687519] 
B1: [-0.41525474 -0.89769467 -0.14733569] 
B2: [0.99033877 0.12629141 0.05726818] 
B3: [ 0.15298914 -0.9787032  -0.13687379] 
C1: [-0.74509367  0.65049603  0.14727646] 
C2: [ 0.95582362  0.28831669 -0.05722526] 
C3: [-0.25920247  0.95608067  0.13683536] 


--------------------------------------
Number 1815 ------------------------------
 +36 (000) -10 (100) +1 (110) +3 (111) -6 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -4 (300) -1 (310) +4 (311) +2 (320) -4 (321) -2 (322) +3 (330) -3 (331) > 0
npa2:             -15.000049822809487
qubit violation:  -15.000052796679299
qutrit violation: -15.000052790783936
algebraic bound: 210.0

Qubit violation
***************

violation: -15.000052796679299
state:     [0.70613+0.j      0.     +0.j      0.     +0.j      0.08867-0.04911j
 0.     -0.j      0.09831-0.02468j 0.06428-0.07837j 0.57828+0.36897j]
A1: [-0.96936027 -0.22823198 -0.09083407] 
A2: [ 0.50497624 -0.86110269 -0.0591705 ] 
A3: [-0.41104641 -0.90284982 -0.12610728] 
B1: [-0.99546047  0.02835803 -0.09085306] 
B2: [ 0.26691247 -0.9619027  -0.05916871] 
B3: [-0.62911142 -0.76701491 -0.12612273] 
C1: [-0.81660515 -0.5700016  -0.09085264] 
C2: [ 0.78722875 -0.61381583 -0.05916946] 
C3: [-0.04865881 -0.99082058 -0.12612257] 


--------------------------------------
Number 1816 ------------------------------
 +36 (000) -10 (100) +2 (110) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +3 (300) +2 (310) -7 (311) -2 (320) +1 (321) -1 (322) +3 (330) +2 (332) +5 (333) > 0
npa2:             -16.65625168371954
npa3:             -16.23923380050678
qubit violation:  -16.239236671887163
qutrit violation: -16.239236683256827
algebraic bound: 216.0

Qubit violation
***************

violation: -16.239236671887163
state:     [-0.00497+0.02402j  0.4802 +0.23641j  0.12302+0.52091j -0.     +0.j
  0.53524+0.j       0.     -0.j       0.     -0.j       0.06796+0.36789j]
A1: [ 0.09661654  0.46676939 -0.87908565] 
A2: [-0.13530683 -0.65368856 -0.74456922] 
A3: [-0.18099478 -0.87441409 -0.45015651] 
B1: [-0.43206654  0.20131286 -0.87908569] 
B2: [ 0.60508901 -0.28192914 -0.74456917] 
B3: [ 0.80940429 -0.3771258  -0.45015645] 
C1: [-0.11948284  0.46144496 -0.87908612] 
C2: [ 0.16733051 -0.64623383 -0.74456856] 
C3: [ 0.22383148 -0.86444165 -0.45015565] 


--------------------------------------
Number 1817 ------------------------------
 +36 (000) -2 (100) +1 (110) -4 (200) -3 (210) +1 (211) +3 (220) -4 (221) +3 (222) -10 (300) +4 (311) +4 (320) +2 (321) -4 (322) +6 (330) -4 (331) -4 (332) -6 (333) > 0
npa2:             -13.058578905320203
npa3:             -10.464925547446697
qubit violation:  -10.464920709200564
qutrit violation: -10.464926344413623
algebraic bound: 204.0

Qubit violation
***************

violation: -10.464920709200564
state:     [ 0.05196+0.45638j -0.00065-0.00079j  0.     +0.j       0.5786 -0.j
 -0.10516-0.14127j  0.45841+0.02847j -0.43466-0.1528j  -0.     -0.j     ]
A1: [ 0.85337372 -0.49868307  0.15188262] 
A2: [-0.35304489  0.20544416  0.9127715 ] 
A3: [-0.13695003  0.07913074  0.98741221] 
B1: [-0.82293123  0.55163627 -0.13594704] 
B2: [ 0.32716616 -0.21951304 -0.91911713] 
B3: [ 0.11821513 -0.07943701 -0.98980548] 
C1: [ 0.63989567 -0.75326424 -0.15207396] 
C2: [-0.26414552  0.31211577 -0.91258471] 
C3: [-0.10202656  0.12130405 -0.98735802] 


--------------------------------------
Number 1818 ------------------------------
 +36 (000) +2 (100) +3 (110) -8 (200) -2 (210) +2 (211) +4 (220) -2 (221) -10 (300) -1 (310) -1 (311) +6 (320) +2 (321) -2 (322) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -12.291184785132927
npa3:             -8.16468072389695
qubit violation:  -7.999992362654247
qutrit violation: -8.000000000011433
algebraic bound: 216.0

Qubit violation
***************

violation: -7.999992362654247
state:     [ 0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j  1.0000e-05+3.0000e-05j
  6.2661e-01-3.2766e-01j -0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j
  7.0711e-01+0.0000e+00j -0.0000e+00-1.0000e-05j]
A1: [-0.10998516  0.99335965  0.03376161] 
A2: [ 0.53446748 -0.41918371 -0.73391382] 
A3: [ 0.424366    0.57425153 -0.70010617] 
B1: [ 2.69793899e-05 -6.73479475e-05  1.00000003e+00] 
B2: [-1.29815018e-05  3.24023833e-05 -1.00000001e+00] 
B3: [ 3.14711878e-05 -7.85616698e-05  1.00000000e+00] 
C1: [-0.36300976 -0.93117717  0.03365619] 
C2: [-0.27916947  0.61896741 -0.73412771] 
C3: [-0.64211112 -0.31248955 -0.70003096] 


--------------------------------------
Number 1819 ------------------------------
 +36 (000) -4 (100) -2 (110) +6 (111) -6 (200) +2 (210) +1 (211) +3 (220) -2 (221) +3 (222) -10 (300) -1 (311) +5 (320) -5 (321) +5 (330) +2 (331) -4 (332) -3 (333) > 0
npa2:             -16.531303135668956
npa3:             -16.531303231467774
qubit violation:  -16.5313062249221
qutrit violation: -16.53130622820656
algebraic bound: 204.0

Qubit violation
***************

violation: -16.5313062249221
state:     [ 0.44397+0.05048j -0.     -0.j      -0.     +0.j       0.63039-0.j
  0.03664-0.04782j  0.20247-0.39833j -0.29606+0.33468j  0.     +0.j     ]
A1: [-0.01276535  0.02126468 -0.99969238] 
A2: [ 0.47819812 -0.79658141  0.36984404] 
A3: [ 0.40606936 -0.67642929 -0.61445186] 
B1: [0.02474081 0.00174441 0.99969238] 
B2: [-0.92679329 -0.06534308 -0.36984385] 
B3: [-0.78700058 -0.055487    0.61445202] 
C1: [-0.02438487  0.00452794  0.99969239] 
C2: [ 0.9134785  -0.16962367 -0.36984434] 
C3: [ 0.77569459 -0.14403867  0.6144516 ] 


--------------------------------------
Number 1820 ------------------------------
 +36 (000) -4 (100) -3 (110) +12 (111) -2 (200) -2 (211) +3 (220) -1 (221) +6 (222) -6 (300) +1 (310) -1 (311) +5 (320) -3 (321) -2 (322) -3 (331) -6 (332) +9 (333) > 0
npa2:             -20.02517141413923
npa3:             -17.161883343918078
qubit violation:  -17.161882317057643
qutrit violation: -17.161885908026996
algebraic bound: 180.0

Qubit violation
***************

violation: -17.161882317057643
state:     [ 0.55103+0.j       0.     -0.j       0.0017 +0.00613j -0.35259-0.2847j
 -0.01023-0.02335j -0.428  -0.24625j  0.3811 -0.30866j -0.01964+0.07472j]
A1: [ 0.14923136  0.33459191 -0.93047205] 
A2: [-0.40052738 -0.89951073 -0.17452292] 
A3: [ 0.04491246  0.10027187 -0.99394588] 
B1: [-0.14431158 -0.53961661 -0.82945045] 
B2: [-0.18204425 -0.6781184   0.71205003] 
B3: [-0.19554706 -0.73060925 -0.65419526] 
C1: [-0.36111159  0.26255997 -0.89479642] 
C2: [-0.63703089  0.46451158  0.61515898] 
C3: [-0.53790985  0.39144462 -0.74660838] 


--------------------------------------
Number 1821 ------------------------------
 +36 (000) -6 (100) -1 (110) +6 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -6 (300) +2 (310) +2 (320) -2 (321) +4 (322) +6 (330) -10 (331) -2 (332) +2 (333) > 0
npa2:             -23.204659037998645
npa3:             -23.20465815060065
qubit violation:  -23.204654152341757
qutrit violation: -23.204659661253103
algebraic bound: 180.0

Qubit violation
***************

violation: -23.204654152341757
state:     [ 0.     +0.j      -0.     -0.j      -0.     +0.j       0.69874+0.j
  0.21017+0.65858j  0.09176-0.04382j -0.04691+0.09021j  0.06787+0.09263j]
A1: [-0.56410836 -0.81283431  0.1451965 ] 
A2: [ 0.95698161  0.26953004 -0.10742299] 
A3: [ 0.55387546 -0.83033589  0.06135264] 
B1: [-0.65708473 -0.73967853  0.14531119] 
B2: [ 0.03658532  0.99352878 -0.10752694] 
B3: [-0.93751883  0.34248652  0.06132998] 
C1: [0.07992773 0.98613908 0.14540024] 
C2: [ 0.56863276 -0.81553429 -0.10752011] 
C3: [0.95495142 0.29032679 0.06146663] 


--------------------------------------
Number 1822 ------------------------------
 +36 (000) -7 (100) -3 (110) +18 (111) -2 (200) +3 (210) -6 (211) +3 (220) +6 (222) -3 (300) +1 (310) -3 (311) +2 (320) -3 (321) -3 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -17.557343582318566
npa3:             -17.05623388131074
qubit violation:  -17.056239009360283
qutrit violation: -17.056238995287824
algebraic bound: 180.0

Qubit violation
***************

violation: -17.056239009360283
state:     [ 0.51956+0.j      -0.0094 +0.00839j -0.     -0.j      -0.19151-0.39669j
  0.00567+0.02954j -0.36275-0.37197j  0.51467+0.01118j -0.     +0.j     ]
A1: [-0.14894243 -0.98269417  0.11012869] 
A2: [-5.72849986e-04  1.24298054e-02 -9.99922583e-01] 
A3: [-0.14681765 -0.96328306 -0.22478951] 
B1: [-0.15635379  0.89757836 -0.41219725] 
B2: [-0.05071731  0.29337749  0.95465041] 
B3: [-0.17082392  0.98139336 -0.08767132] 
C1: [ 0.80752131 -0.5794707  -0.11010465] 
C2: [-0.00851674  0.00910294  0.9999223 ] 
C3: [ 0.79213521 -0.56743356  0.22481318] 


--------------------------------------
Number 1823 ------------------------------
 +36 (000) -8 (100) +1 (110) +10 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -4 (300) +3 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -21.293515332255353
qubit violation:  -21.29351896192417
qutrit violation: -21.293518949534374
algebraic bound: 176.0

Qubit violation
***************

violation: -21.29351896192417
state:     [ 0.01283+0.02292j -0.     -0.j       0.     -0.j       0.705  +0.j
 -0.24726+0.65261j -0.04482+0.0665j  -0.03373-0.07276j  0.02721+0.04047j]
A1: [-0.86690202 -0.49723317  0.03521444] 
A2: [ 0.85770324 -0.51410096  0.00673463] 
A3: [-0.12714311 -0.9909474   0.04310305] 
B1: [ 0.93641738 -0.33613257  0.10068458] 
B2: [-0.7551462  -0.65549773 -0.0087716 ] 
B3: [ 0.29368024 -0.95090182  0.09766083] 
C1: [-0.77213754 -0.62742939  0.10067761] 
C2: [-0.17024299  0.98536305 -0.00877447] 
C3: [-0.96568344  0.24066528  0.097651  ] 


--------------------------------------
Number 1824 ------------------------------
 +36 (000) -8 (100) +1 (110) +11 (111) +2 (210) -2 (211) -3 (220) +4 (221) -1 (222) -4 (300) +3 (310) -8 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -19.98187276635246
qubit violation:  -19.981869935065937
qutrit violation: -19.981873282880507
algebraic bound: 180.0

Qubit violation
***************

violation: -19.981869935065937
state:     [ 0.70636+0.j      -0.     -0.j       0.     -0.j      -0.0909 +0.00415j
  0.     +0.j       0.01136-0.09028j -0.0044 +0.0909j  -0.69005+0.0065j ]
A1: [-0.75162594 -0.65374828 -0.08758759] 
A2: [-0.17382015  0.98460585 -0.01838066] 
A3: [-0.96476226  0.23874412 -0.11061195] 
B1: [-0.51641081  0.85185111 -0.08757576] 
B2: [ 0.99982266  0.00398737 -0.01840469] 
B3: [ 0.39935319  0.91009742 -0.11063328] 
C1: [ 0.58047891 -0.80956744 -0.08743412] 
C2: [-0.9965628  -0.08076047 -0.01844808] 
C3: [-0.3282028  -0.93811115 -0.11059101] 


--------------------------------------
Number 1825 ------------------------------
 +36 (000) -8 (100) -3 (110) +15 (111) -3 (200) +5 (210) -5 (211) +3 (220) -3 (221) +9 (222) -1 (300) -1 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -20.69088065825595
npa3:             -20.64604765072447
qubit violation:  -20.64604948558734
qutrit violation: -20.646049569078105
algebraic bound: 180.0

Qubit violation
***************

violation: -20.64604948558734
state:     [ 3.0000e-05+8.0000e-05j  0.0000e+00-0.0000e+00j  0.0000e+00+0.0000e+00j
  6.9443e-01+0.0000e+00j -4.0473e-01-5.4705e-01j  1.0940e-02-1.3794e-01j
 -2.9770e-02-1.3513e-01j -1.2728e-01-1.4320e-02j]
A1: [0.89330907 0.41407557 0.1747579 ] 
A2: [ 0.34814316 -0.93363014  0.08444582] 
A3: [ 0.92285532 -0.33393272  0.1919036 ] 
B1: [-0.98080394  0.08612639  0.17494537] 
B2: [-0.01038725 -0.9963656   0.08454403] 
B3: [-0.75457285 -0.62746474  0.19211408] 
C1: [-0.9632805  -0.20367387  0.17495037] 
C2: [ 0.2806604  -0.9560762   0.08454605] 
C3: [-0.53876029 -0.82026066  0.19211924] 


--------------------------------------
Number 1826 ------------------------------
 +36 (000) -9 (100) -3 (110) +18 (111) -2 (200) +5 (210) -6 (211) +3 (220) -2 (221) +6 (222) -1 (300) +1 (310) -3 (311) -3 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -20.421002437639785
npa3:             -20.205423042605112
qubit violation:  -20.205424617932138
qutrit violation: -20.205424757320284
algebraic bound: 180.0

Qubit violation
***************

violation: -20.205424617932138
state:     [ 0.     -0.j       0.57044+0.j      -0.0433 -0.46402j  0.     -0.j
  0.05708+0.46253j  0.     -0.j      -0.14536+0.04369j -0.43481+0.16772j]
A1: [0.18507739 0.91804381 0.35063076] 
A2: [ 0.05825093  0.28894314 -0.95557244] 
A3: [ 0.15426772  0.76521673 -0.62501586] 
B1: [-0.15771201 -0.9231395   0.35062855] 
B2: [-0.04963758 -0.290544   -0.95557328] 
B3: [-0.13145749 -0.76946228 -0.62501738] 
C1: [-0.9338      0.07125191 -0.35062904] 
C2: [-0.29389987  0.02242549  0.95557311] 
C3: [-0.77834893  0.05939042  0.62501657] 


--------------------------------------
Number 1827 ------------------------------
 +37 (000) -13 (100) +7 (110) -1 (111) -3 (200) +5 (210) -4 (211) +4 (220) -3 (221) +5 (222) +3 (300) -5 (310) +4 (311) -4 (321) +2 (330) -1 (331) -2 (332) +1 (333) > 0
npa2:             -15.443944159606147
npa3:             -14.91098841496084
qubit violation:  -14.910992686555959
qutrit violation: -14.910992703299733
algebraic bound: 229.0

Qubit violation
***************

violation: -14.910992686555959
state:     [-0.43889-0.23258j  0.     +0.j       0.03461+0.06873j  0.1628 -0.44963j
 -0.00484+0.00292j -0.4777 -0.10273j  0.52905+0.j       0.00293+0.00285j]
A1: [ 0.34541658 -0.67171069  0.6553565 ] 
A2: [ 0.19466314 -0.38175642 -0.90353102] 
A3: [ 0.42380677 -0.82524817  0.37330051] 
B1: [-0.09018043 -0.06206347 -0.99398975] 
B2: [-0.76082606 -0.53153935  0.37230314] 
B3: [-0.35094471 -0.24420764 -0.90399139] 
C1: [0.2417634  0.25927508 0.93505449] 
C2: [-0.67835733 -0.72914208  0.09046083] 
C3: [0.02093496 0.02189285 0.99954111] 


--------------------------------------
Number 1828 ------------------------------
 +37 (000) -9 (100) -3 (110) +17 (111) -3 (200) +6 (210) -6 (211) +4 (220) -3 (221) +5 (222) -1 (300) -2 (311) -1 (320) -3 (321) +2 (330) -1 (331) -2 (332) +1 (333) > 0
npa2:             -22.42248425096014
qubit violation:  -22.422488512762975
qutrit violation: -22.422485911225653
algebraic bound: 191.0

Qubit violation
***************

violation: -22.422488512762975
state:     [ 0.0488 -1.3397e-01j -0.07609-3.8580e-02j -0.30808+6.0463e-01j
 -0.14258+2.6000e-04j -0.     +0.0000e+00j  0.69983+0.0000e+00j
  0.00715-4.1870e-02j -0.     -0.0000e+00j]
A1: [ 0.50168216 -0.86204129 -0.07211001] 
A2: [ 0.77693226  0.6274944  -0.05125487] 
A3: [ 0.99011203 -0.10487248 -0.09316626] 
B1: [ 0.66273618  0.73306064 -0.15298003] 
B2: [ 0.61765339 -0.78020142 -0.09894476] 
B3: [ 0.97550285 -0.11141649 -0.1896855 ] 
C1: [-0.91628519 -0.37016002  0.15298055] 
C2: [ 0.52015365 -0.84832184  0.09894577] 
C3: [-0.23091047 -0.95430565  0.18968688] 


--------------------------------------
Number 1829 ------------------------------
 +38 (000) -16 (100) +9 (110) -5 (111) -6 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -3 (310) +4 (311) +2 (320) -4 (321) +1 (330) -1 (331) -2 (332) +2 (333) > 0
npa2:             -13.017600180232137
npa3:             -10.050448413617723
qubit violation:  -10.050450039842296
qutrit violation: -10.050465434496639
algebraic bound: 242.0

Qubit violation
***************

violation: -10.050450039842296
state:     [-0.     +0.j      -0.01572+0.16418j  0.08288-0.07903j -0.31253+0.59323j
  0.70496+0.j       0.     +0.j       0.     +0.j       0.11405-0.01036j]
A1: [-2.07328182e-11  6.90094221e-01  7.12121072e-01  1.29048614e-01] 
A2: [-1.73434878e-12  5.39513753e-01 -8.40607843e-01 -4.79933778e-02] 
A3: [-3.18575583e-11  9.08058413e-01  4.03328570e-01  1.12942392e-01] 
B1: [9.99999982e-01 1.39759189e-08 1.35870731e-08 3.98905842e-09] 
B2: [ 4.47910251e-10 -7.36965991e-01  6.70042060e-01 -8.90211504e-02] 
B3: [9.87371213e-10 6.93899436e-01 6.91864679e-01 1.99566624e-01] 
C1: [-2.07309031e-11  9.83251554e-01 -1.28686899e-01 -1.29058369e-01] 
C2: [-1.73698556e-12 -1.00082502e-01  9.93820678e-01  4.79995018e-02] 
C3: [-3.18568227e-11  9.61976489e-01  2.48683609e-01 -1.12949976e-01] 


--------------------------------------
Number 1830 ------------------------------
 +38 (000) -8 (100) -1 (110) +12 (111) -1 (211) -4 (220) +4 (221) -3 (222) -6 (300) +3 (310) -6 (311) +2 (320) -1 (321) +3 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -16.244442221541725
npa3:             -16.040066260775653
qubit violation:  -16.04006293367967
qutrit violation: -16.04006834647463
algebraic bound: 194.0

Qubit violation
***************

violation: -16.04006293367967
state:     [ 0.00482-0.01036j -0.00425-0.32909j -0.06899-0.54016j -0.00388-0.01327j
 -0.45426-0.30061j -0.00905-0.00471j  0.     -0.j       0.54589+0.j     ]
A1: [-0.23200133  0.61856501  0.75070145] 
A2: [-0.35193095  0.92936767  0.11144641] 
A3: [ 0.15133996 -0.39157319  0.90761589] 
B1: [-0.64379951  0.23626474  0.72780566] 
B2: [-0.93672705  0.34133645  0.07766467] 
B3: [ 0.36619459 -0.13101795  0.92126854] 
C1: [ 0.48654373 -0.12149547 -0.86516704] 
C2: [ 0.92625043 -0.22364231 -0.30338792] 
C3: [-0.57392876  0.1329757  -0.80803662] 


--------------------------------------
Number 1831 ------------------------------
 +38 (000) -8 (100) -1 (110) +12 (111) -1 (211) -5 (220) +4 (221) -3 (222) -6 (300) +3 (310) -6 (311) +1 (320) -1 (321) +4 (322) +4 (330) -4 (331) -2 (332) -2 (333) > 0
npa2:             -14.380602506523367
npa3:             -12.85306528530387
qubit violation:  -12.85306666824166
qutrit violation: -12.8530666685215
algebraic bound: 182.0

Qubit violation
***************

violation: -12.85306666824166
state:     [ 0.00905+0.01367j -0.12873-0.48666j  0.53314+0.j      -0.03887-0.01284j
 -0.0868 +0.49121j -0.     +0.j       0.01475+0.01407j  0.21671+0.40522j]
A1: [ 0.70373733  0.66423586 -0.25208033] 
A2: [-0.6002639  -0.56682041 -0.56426755] 
A3: [ 0.36576539  0.3449994  -0.86440216] 
B1: [-0.10130757  0.15424294 -0.98282546] 
B2: [-0.34073298  0.51800718  0.78458243] 
B3: [-0.45464063  0.69147913 -0.56138981] 
C1: [-0.66102356 -0.22158894 -0.7169004 ] 
C2: [ 0.9468232   0.31701843 -0.05500124] 
C3: [ 0.01686964  0.00530071 -0.99984365] 


--------------------------------------
Number 1832 ------------------------------
 +39 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +2 (220) -4 (221) +4 (222) +10 (300) -3 (311) -5 (320) +3 (321) -2 (322) +5 (330) +4 (331) +9 (333) > 0
npa2:             -15.626954746621706
npa3:             -15.537940311332036
qubit violation:  -15.537943131277826
qutrit violation: -15.537942528982914
algebraic bound: 227.0

Qubit violation
***************

violation: -15.537943131277826
state:     [ 0.67919+0.j      -0.17398-0.11806j  0.     -0.j      -0.16072-0.08576j
  0.     -0.j       0.12734+0.13027j -0.     +0.j       0.61746-0.21647j]
A1: [ 0.98050921 -0.03851009 -0.19266204] 
A2: [-0.87296036 -0.48338285  0.06543122] 
A3: [-0.19304015  0.95342089  0.23178464] 
B1: [-0.92316135  0.33264845 -0.19266069] 
B2: [0.97814401 0.19736573 0.06542989] 
B3: [-0.10371979 -0.96722165  0.23178542] 
C1: [0.39849876 0.89670531 0.19266118] 
C2: [ 0.12615284 -0.9898507  -0.06542984] 
C3: [-0.95719527  0.17335425 -0.23178766] 


--------------------------------------
Number 1833 ------------------------------
 +39 (000) -8 (100) -2 (110) +12 (111) -3 (211) -4 (220) +2 (221) -3 (222) -7 (300) +4 (310) -7 (311) +2 (320) -1 (321) +5 (322) +5 (330) -4 (331) -2 (332) -3 (333) > 0
npa2:             -17.794450688125686
npa3:             -17.76642196655512
qubit violation:  -17.76642407121153
qutrit violation: -17.76642402241468
algebraic bound: 207.0

Qubit violation
***************

violation: -17.76642407121153
state:     [ 0.70681+0.j       0.     -0.j      -0.     -0.j       0.02059+0.04077j
 -0.01073-0.01216j  0.03497+0.05136j  0.06192+0.0053j   0.37632-0.59054j]
A1: [ 0.75743765  0.65183913 -0.03733562] 
A2: [-0.96639653  0.25673263  0.0128882 ] 
A3: [-0.01693622  0.99935924 -0.03153223] 
B1: [ 0.64450516  0.76005043 -0.08328528] 
B2: [-0.99423101  0.10288328  0.030327  ] 
B3: [-0.1745707   0.98223283 -0.06887481] 
C1: [-0.1827151   0.97962975 -0.08331117] 
C2: [-0.70734238 -0.70622007  0.03033109] 
C3: [-0.8720382   0.48456331 -0.06890413] 


--------------------------------------
Number 1834 ------------------------------
 +40 (000) -10 (100) +1 (110) +8 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -6 (300) +5 (310) -6 (311) +1 (320) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) > 0
npa2:             -24.368062946786054
qubit violation:  -24.368063869565567
qutrit violation: -24.368063851864424
algebraic bound: 204.0

Qubit violation
***************

violation: -24.368063869565567
state:     [-0.06189-0.40234j  0.08171-0.38801j  0.08491-0.36363j -0.     +0.j
  0.2011 -0.31463j -0.     +0.j      -0.25715+0.16751j  0.55137-0.j     ]
A1: [-0.25369558 -0.6750613   0.69277038] 
A2: [-0.61949973  0.76664114 -0.16876445] 
A3: [-0.85527967  0.09463882  0.50945086] 
B1: [-0.4638707  -0.55218683  0.69275803] 
B2: [-0.32905716  0.92911574 -0.16871669] 
B3: [-0.77501929  0.37385616  0.50948667] 
C1: [-0.35606674  0.85444497 -0.37833882] 
C2: [ 0.476262   -0.63118838 -0.6121893 ] 
C3: [ 0.12048091  0.21311937 -0.96956923] 


--------------------------------------
Number 1835 ------------------------------
 +40 (000) -3 (100) -5 (110) +10 (111) +5 (200) -2 (210) -1 (211) +5 (220) -8 (221) +8 (222) +2 (300) -6 (311) -2 (320) -1 (321) -5 (322) +3 (331) +2 (332) +5 (333) > 0
npa2:             -20.020864895395633
npa3:             -15.803873347588386
qubit violation:  -15.80387734829521
qutrit violation: -15.80387735373761
algebraic bound: 188.0

Qubit violation
***************

violation: -15.80387734829521
state:     [-0.64928+0.23296j  0.08031-0.06186j -0.09414+0.03758j -0.02878+0.00292j
  0.06921-0.00484j  0.     +0.j      -0.     -0.j       0.70566-0.j     ]
A1: [ 0.93020803 -0.36550758  0.03342499] 
A2: [0.81364556 0.58013383 0.0377578 ] 
A3: [-0.08526503  0.99633991  0.00605397] 
B1: [-0.7846554   0.60978336  0.11171462] 
B2: [-0.93576553 -0.3309115   0.12182142] 
B3: [-0.19497278 -0.98068533  0.01555309] 
C1: [ 0.58835215 -0.80085052  0.11171479] 
C2: [0.99056049 0.06284477 0.12182138] 
C3: [0.4553231  0.89019042 0.01555288] 


--------------------------------------
Number 1836 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +10 (200) -6 (211) +6 (220) +1 (221) +6 (222) +6 (300) -2 (310) -2 (311) +4 (320) -1 (321) +7 (322) -5 (331) -4 (332) +1 (333) > 0
npa2:             -25.330674153520874
qubit violation:  -25.33067845969377
qutrit violation: -25.330678365198835
algebraic bound: 214.0

Qubit violation
***************

violation: -25.33067845969377
state:     [-0.08377+0.01235j -0.     +0.j      -0.     +0.j       0.70652-0.j
  0.5255 +0.45074j -0.06759-0.05101j -0.03063-0.07894j -0.     -0.j     ]
A1: [-0.74348683  0.66874635  0.00237811] 
A2: [-0.38579396 -0.91703976  0.10100047] 
A3: [-0.9970808  -0.01392555  0.07507303] 
B1: [ 0.48718148 -0.87329752 -0.00237698] 
B2: [-0.97976818 -0.17278251 -0.10099761] 
B3: [-0.23473557 -0.96915618 -0.07506999] 
C1: [-0.04536847 -0.99896749 -0.00237825] 
C2: [-0.9240309   0.36873743 -0.10099309] 
C3: [-0.70966412 -0.70052955 -0.07506795] 


--------------------------------------
Number 1837 ------------------------------
 +40 (000) -4 (100) -4 (110) +12 (111) +4 (200) +1 (210) -4 (211) -1 (220) +6 (221) +5 (222) +1 (310) -4 (311) +2 (320) +1 (321) +8 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -25.4847061137002
qubit violation:  -25.4847033218999
qutrit violation: -25.484709213909987
algebraic bound: 176.0

Qubit violation
***************

violation: -25.4847033218999
state:     [-0.33266+0.36992j -0.00647+0.01067j -0.     -0.j      -0.40952+0.25337j
 -0.     +0.j      -0.37382+0.30358j  0.53312+0.j      -0.06452+0.01287j]
A1: [-0.15232619 -0.05652212  0.98671269] 
A2: [ 0.86753763  0.32190564 -0.37915067] 
A3: [0.6158441  0.22856795 0.75398463] 
B1: [-0.14402876 -0.07551954  0.9866876 ] 
B2: [ 0.81943986  0.42994164 -0.37903634] 
B3: [0.5815979  0.30528825 0.75401784] 
C1: [ 0.97734501 -0.19669618  0.07814927] 
C2: [-0.5777346   0.1162105   0.80790949] 
C3: [ 0.56383677 -0.11366253  0.81802744] 


--------------------------------------
Number 1838 ------------------------------
 +40 (000) -4 (100) -5 (110) +13 (111) +5 (200) -1 (210) -3 (211) +5 (220) -7 (221) +5 (222) +1 (300) -5 (311) -1 (320) -1 (321) -7 (322) +4 (331) +1 (332) +5 (333) > 0
npa2:             -23.715562444483055
npa3:             -22.84813397665033
qubit violation:  -22.848136143812166
qutrit violation: -22.848135086463238
algebraic bound: 182.0

Qubit violation
***************

violation: -22.848136143812166
state:     [-0.     -0.j       0.12943+0.0696j   0.70384+0.j      -0.04878-0.03408j
 -0.04671-0.07798j -0.33286+0.58208j -0.     +0.j      -0.12435-0.07833j]
A1: [-0.7599726  -0.63301865 -0.14740771] 
A2: [-0.73699985  0.664628    0.12288549] 
A3: [-0.55526623 -0.8118825  -0.18035029] 
B1: [ 0.8016539  -0.57932798  0.1474114 ] 
B2: [ 0.68961515  0.71367396 -0.12288378] 
B3: [ 0.60971059 -0.77183257  0.18035376] 
C1: [ 0.99695099  0.07438475 -0.02357174] 
C2: [ 0.19537014 -0.9804187   0.02469171] 
C3: [ 0.93922177  0.34197845 -0.03021945] 


--------------------------------------
Number 1839 ------------------------------
 +40 (000) -5 (100) -1 (110) +7 (111) +10 (200) -5 (210) +5 (220) -7 (221) +5 (222) +5 (300) -1 (310) -4 (311) -2 (321) -7 (322) +4 (330) +3 (331) +1 (332) +8 (333) > 0
npa2:             -21.35202164170928
npa3:             -18.527094055420072
qubit violation:  -18.527090316130135
qutrit violation: -18.527095181809337
algebraic bound: 224.0

Qubit violation
***************

violation: -18.527090316130135
state:     [ 0.000e+00-0.0000e+00j  6.090e-03+9.2780e-02j  7.073e-01+0.0000e+00j
 -3.750e-03-2.9100e-03j -1.745e-02-8.7100e-02j -4.436e-01+5.2699e-01j
  1.400e-04+8.0000e-05j -8.836e-02-2.9360e-02j]
A1: [-0.97700105  0.19177869 -0.09321941] 
A2: [-0.89794102  0.43545526 -0.06387956] 
A3: [0.26522298 0.95788668 0.11004493] 
B1: [ 0.54548139 -0.83289624  0.09345514] 
B2: [ 0.74150097 -0.66788265  0.06410144] 
B3: [ 0.78766623  0.60616381 -0.11021476] 
C1: [ 0.99417067 -0.06628794 -0.08503261] 
C2: [ 0.94622551 -0.31820429 -0.05833733] 
C3: [-0.143273   -0.98456403  0.10053076] 


--------------------------------------
Number 1840 ------------------------------
 +40 (000) -5 (100) -2 (110) +14 (111) +3 (200) -2 (211) -1 (220) +3 (221) -1 (222) -1 (310) -6 (311) +4 (320) -3 (321) +5 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -25.4623168151154
qubit violation:  -25.462318159111163
qutrit violation: -25.46231869030123
algebraic bound: 188.0

Qubit violation
***************

violation: -25.462318159111163
state:     [ 0.0000e+00+0.0000e+00j  5.9947e-01+0.0000e+00j -4.5316e-01+9.0480e-02j
  0.0000e+00+0.0000e+00j  1.6128e-01+4.3302e-01j  6.3600e-03+2.7300e-03j
  4.8000e-04+1.6000e-04j  3.7812e-01-2.6561e-01j]
A1: [-0.37092796 -0.15656387 -0.91536889] 
A2: [-0.51212815 -0.21623925  0.83124326] 
A3: [-0.83645439 -0.35311921 -0.41910723] 
B1: [ 0.16356234 -0.26169063 -0.95119156] 
B2: [ 0.33766086 -0.53969447  0.77117769] 
B3: [ 0.45665452 -0.73019289 -0.50821746] 
C1: [ 0.21179584 -0.22447374  0.95118561] 
C2: [ 0.43667225 -0.46323269 -0.77118923] 
C3: [ 0.5908756  -0.62657509  0.50820241] 


--------------------------------------
Number 1841 ------------------------------
 +40 (000) -5 (100) -2 (110) +15 (111) +4 (200) -2 (211) -2 (220) +2 (221) -4 (222) +1 (300) -1 (310) -7 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -19.49163675179723
npa3:             -19.491636670740007
qubit violation:  -19.491639523493237
qutrit violation: -19.49163942917778
algebraic bound: 172.0

Qubit violation
***************

violation: -19.491639523493237
state:     [ 0.01209-2.7000e-04j -0.     -0.0000e+00j  0.39508+5.8609e-01j
  0.00927+6.1700e-03j  0.00088+3.7000e-04j  0.70711+0.0000e+00j
 -0.0113 -4.3200e-03j  0.     -0.0000e+00j]
A1: [-0.85246666  0.52250774 -0.01691909] 
A2: [0.92235274 0.38624764 0.00884272] 
A3: [-0.04456735  0.9989507  -0.01054728] 
B1: [0.59190808 0.80582787 0.01691948] 
B2: [-0.99991871  0.00918607 -0.00884287] 
B3: [-0.33611177  0.94176304  0.01054757] 
C1: [ 0.94674394 -0.3216739  -0.01420602] 
C2: [-0.81449123 -0.5801289   0.0073823 ] 
C3: [ 0.26378423 -0.96454066 -0.00889929] 


--------------------------------------
Number 1842 ------------------------------
 +40 (000) -5 (100) -4 (110) +12 (111) +5 (200) -2 (210) -2 (211) +7 (220) -8 (221) +6 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -23.41791469696055
npa3:             -21.182310593837073
qubit violation:  -21.18231154127879
qutrit violation: -21.182315821015393
algebraic bound: 194.0

Qubit violation
***************

violation: -21.18231154127879
state:     [ 0.5322 +0.j       0.07492+0.01239j  0.01561-0.03785j  0.2842 -0.44991j
  0.     -0.j      -0.4573 -0.21736j  0.25718-0.3219j  -0.     +0.j     ]
A1: [ 0.31053618  0.08853497 -0.94642947] 
A2: [-0.56224893 -0.1598181  -0.81137803] 
A3: [-0.95443643 -0.27155217  0.12373573] 
B1: [-0.32188186  0.76856852 -0.5528964 ] 
B2: [-0.0120245   0.02975979 -0.99948474] 
B3: [ 0.33325916 -0.79463926 -0.50743153] 
C1: [-0.82209682 -0.13846694  0.55225324] 
C2: [-0.03209829 -0.00591199  0.99946722] 
C3: [0.84948622 0.14254728 0.50798961] 


--------------------------------------
Number 1843 ------------------------------
 +40 (000) -5 (100) -4 (110) +15 (111) +5 (200) -2 (210) -5 (211) +7 (220) -5 (221) +3 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -22.147071561569682
npa3:             -19.808782351767547
qubit violation:  -19.80878678858067
qutrit violation: -19.80878613359743
algebraic bound: 194.0

Qubit violation
***************

violation: -19.80878678858067
state:     [-0.     -0.j      -0.25404+0.31449j  0.1363 -0.50813j  0.     -0.j
  0.5261 +0.j      -0.     -0.j      -0.03587+0.07033j -0.10976-0.51452j]
A1: [0.61836733 0.13150462 0.77480861] 
A2: [-0.10393534 -0.02210309  0.99433842] 
A3: [-0.93524971 -0.19889452  0.29282922] 
B1: [ 0.28721972 -0.56318557  0.77480762] 
B2: [-0.04827539  0.09465884  0.99433857] 
B3: [-0.43440484  0.85178792  0.29283062] 
C1: [ 0.49083138 -0.39836575 -0.77484791] 
C2: [-0.08254896  0.06699835 -0.99433238] 
C3: [-0.74242845  0.60256592 -0.29277004] 


--------------------------------------
Number 1844 ------------------------------
 +40 (000) -6 (100) +12 (111) +6 (200) -2 (210) -1 (220) +2 (221) -4 (222) +4 (300) -4 (310) -4 (311) +3 (320) -4 (321) +3 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -14.528251767887802
npa3:             -11.91530160350844
qubit violation:  -11.915303134401285
qutrit violation: -11.915302900091561
algebraic bound: 208.0

Qubit violation
***************

violation: -11.915303134401285
state:     [ 0.03901+0.02366j  0.58053+0.j      -0.41642+0.2511j  -0.02622+0.04416j
 -0.32604-0.36891j -0.06915-0.02346j  0.     +0.j      -0.30963+0.27966j]
A1: [0.02465812 0.00882109 0.99965702] 
A2: [-0.71868147 -0.24463474 -0.65088462] 
A3: [-0.58122693 -0.19727017  0.789468  ] 
B1: [ 0.13732556 -0.25102739  0.95818941] 
B2: [-0.43883463  0.78886623 -0.43024905] 
B3: [-0.19027876  0.33646803  0.92227071] 
C1: [ 0.82494758 -0.47066989  0.31293985] 
C2: [-0.35246122  0.19891618 -0.9144416 ] 
C3: [ 0.80937907 -0.4636488  -0.36046541] 


--------------------------------------
Number 1845 ------------------------------
 +40 (000) -9 (100) -1 (110) +12 (111) -2 (211) -5 (220) +3 (221) -3 (222) -7 (300) +4 (310) -7 (311) +1 (320) -1 (321) +5 (322) +4 (330) -4 (331) -1 (332) -1 (333) > 0
npa2:             -16.205363704443762
qubit violation:  -16.20528851530188
qutrit violation: -16.205288418233213
algebraic bound: 196.0

Qubit violation
***************

violation: -16.20528851530188
state:     [ 0.     -0.j       0.30038+0.4182j  -0.04719-0.4449j   0.     -0.j
  0.51693+0.j      -0.00154+0.01204j -0.00712+0.00928j -0.40612-0.31982j]
A1: [0.59967641 0.50269162 0.62264705] 
A2: [-0.7486466  -0.62778118  0.21311749] 
A3: [-0.07238038 -0.06092712  0.99551442] 
B1: [-0.29839527  0.44559869 -0.84403914] 
B2: [ 0.5541481  -0.82406725  0.11761399] 
B3: [ 0.23235077 -0.34326494 -0.91004522] 
C1: [-0.04126101  0.53466182  0.84405821] 
C2: [ 0.07449784 -0.99025703 -0.11764811] 
C3: [ 0.02983947 -0.41346572  0.91003061] 


--------------------------------------
Number 1846 ------------------------------
 +40 (000) -9 (100) -3 (110) +11 (111) -5 (200) +6 (210) -7 (211) +4 (220) -6 (221) +6 (222) +2 (300) -5 (311) -1 (320) -1 (321) -2 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -20.308716783339733
qubit violation:  -20.30872062744108
qutrit violation: -20.308720712270258
algebraic bound: 206.0

Qubit violation
***************

violation: -20.30872062744108
state:     [-0.08633-0.03451j -0.00466+0.00894j  0.     +0.j       0.70629+0.j
  0.6311 +0.28067j -0.07608+0.05345j -0.01756-0.07996j  0.     +0.j     ]
A1: [ 0.61761788  0.78297969 -0.07410102] 
A2: [ 0.85469243 -0.50891738 -0.10248878] 
A3: [ 0.5881206  -0.805694   -0.07050771] 
B1: [0.99497207 0.08359813 0.0551537 ] 
B2: [0.04989062 0.99599421 0.07420548] 
B3: [-0.34524613  0.93715497  0.05045462] 
C1: [-0.3183139  -0.94508481  0.0741011 ] 
C2: [ 0.89322728 -0.43776818  0.10248926] 
C3: [ 0.99613656 -0.0523508   0.07050775] 


--------------------------------------
Number 1847 ------------------------------
 +41 (000) -16 (100) +9 (110) -5 (111) -7 (200) +5 (210) -4 (211) +2 (220) +4 (222) -2 (300) -2 (310) +4 (311) +4 (320) -5 (321) -2 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -13.840315179968243
npa3:             -12.537165082581573
qubit violation:  -12.537168845245684
qutrit violation: -12.537169149066042
algebraic bound: 251.0

Qubit violation
***************

violation: -12.537168845245684
state:     [ 0.     +0.j       0.69389-0.j       0.     -0.j       0.     +0.j
 -0.07646+0.09688j -0.02159+0.14611j -0.67901+0.07203j -0.09919+0.07344j]
A1: [ 0.79020521 -0.59927517  0.12823806] 
A2: [ 0.76833635  0.63330664 -0.09263882] 
A3: [ 0.16942759 -0.96937516  0.17778102] 
B1: [-3.37862524e-04 -9.91741509e-01 -1.28252347e-01] 
B2: [ 0.96880482 -0.22985001  0.09266174] 
B3: [-0.67025309 -0.72051676 -0.17780999] 
C1: [-0.26042208  0.95693836  0.12825488] 
C2: [ 0.87461346  0.47588375 -0.09266042] 
C3: [-0.83575596  0.51951463  0.17781036] 


--------------------------------------
Number 1848 ------------------------------
 +41 (000) -4 (100) -2 (110) +10 (111) -2 (200) -1 (210) +3 (211) +7 (220) -4 (221) +5 (222) -3 (300) -1 (310) -3 (311) +4 (320) -6 (321) +2 (331) -6 (332) +4 (333) > 0
npa2:             -25.521778950318364
qubit violation:  -25.521779179836003
qutrit violation: -25.521785854655448
algebraic bound: 199.0

Qubit violation
***************

violation: -25.521779179836003
state:     [-0.33617-0.43844j -0.     +0.j      -0.     +0.j      -0.26441-0.1016j
  0.02153+0.05996j  0.17989-0.52237j  0.55248-0.j      -0.     -0.j     ]
A1: [0.8085198  0.25846115 0.52867147] 
A2: [ 0.13394604  0.04296236 -0.99005687] 
A3: [ 0.94123542  0.30092991 -0.15335285] 
B1: [-0.28682301  0.79888841 -0.5286869 ] 
B2: [-0.0475316   0.1323758   0.99005927] 
B3: [-0.33396557  0.93001157  0.15344521] 
C1: [ 0.66194393  0.53133786 -0.52868732] 
C2: [0.10974393 0.08796501 0.99005977] 
C3: [0.77062361 0.61856401 0.15335522] 


--------------------------------------
Number 1849 ------------------------------
 +41 (000) -6 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -3 (220) +5 (221) -4 (222) -1 (300) +2 (320) -3 (321) +2 (322) +3 (330) -11 (331) -5 (332) +3 (333) > 0
npa2:             -25.123421857008196
npa3:             -25.101913434149083
qubit violation:  -25.101918052565026
qutrit violation: -25.101915883760885
algebraic bound: 171.0

Qubit violation
***************

violation: -25.101918052565026
state:     [0.0000e+00-0.0000e+00j 4.7090e-02+2.5960e-02j 8.8000e-04+5.3740e-02j
 6.9182e-01+1.1369e-01j 7.0695e-01+0.0000e+00j 1.0000e-05-2.0000e-05j
 0.0000e+00-0.0000e+00j 1.6410e-02+5.1210e-02j]
A1: [-0.97684762 -0.20905602  0.04543462] 
A2: [-0.99014687 -0.1338471   0.04115984] 
A3: [ 0.1596238  -0.98555648  0.05655684] 
B1: [-0.85371311 -0.51875787 -0.0454334 ] 
B2: [-0.81173945 -0.58256758 -0.04115923] 
B3: [-0.56067565  0.82610194 -0.05655436] 
C1: [-0.87446638  0.48295772 -0.04539154] 
C2: [-0.90897429  0.41481915 -0.04111942] 
C3: [ 0.4381601   0.89711914 -0.05650645] 


--------------------------------------
Number 1850 ------------------------------
 +41 (000) -7 (100) +1 (110) +5 (111) +1 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) -1 (300) +2 (320) -3 (321) +3 (322) +3 (330) -11 (331) -4 (332) +4 (333) > 0
npa2:             -22.136856366629495
npa3:             -21.31855740235539
qubit violation:  -21.31856088009934
qutrit violation: -21.318560839523713
algebraic bound: 177.0

Qubit violation
***************

violation: -21.31856088009934
state:     [ 0.70678-0.j      -0.     -0.j       0.     -0.j      -0.07123-0.0422j
  0.     +0.j       0.04397+0.07015j -0.07801+0.02773j  0.60967-0.32895j]
A1: [ 0.80839306 -0.57896987 -0.10627589] 
A2: [-0.97037653 -0.23752388  0.04417926] 
A3: [ 0.16004511 -0.98217056 -0.09862337] 
B1: [-0.45317821  0.88506267 -0.10627132] 
B2: [ 0.97133136 -0.23358909  0.04417619] 
B3: [ 0.30785804  0.94630731 -0.09862003] 
C1: [ 0.96220137  0.25074824 -0.10627254] 
C2: [-0.43840455 -0.89769149  0.04417526] 
C3: [ 0.85717684 -0.50549128 -0.0986227 ] 


--------------------------------------
Number 1851 ------------------------------
 +42 (000) -14 (100) +6 (110) -3 (111) -6 (200) +4 (210) -2 (211) +6 (220) -6 (221) -2 (300) +2 (310) -5 (311) -2 (320) +2 (321) -6 (322) -2 (330) +5 (331) +3 (333) > 0
npa2:             -17.487868925591734
npa3:             -15.356350032688212
qubit violation:  -15.356354505689449
qutrit violation: -15.356353651848941
algebraic bound: 246.0

Qubit violation
***************

violation: -15.356354505689449
state:     [ 0.01951-0.01559j -0.24232-0.464j   -0.16822-0.40657j  0.     -0.j
  0.52347-0.j       0.01392-0.06663j -0.     -0.j       0.44282+0.23879j]
A1: [-0.28684422 -0.23336797  0.92911773] 
A2: [ 0.37848511  0.3081249  -0.87281618] 
A3: [0.63726735 0.51995766 0.56880082] 
B1: [-0.05794805  0.19273234 -0.97953879] 
B2: [ 0.02062103 -0.06846483  0.9974404 ] 
B3: [-0.28760648  0.95745716 -0.02362862] 
C1: [-0.0740706   0.36229293  0.92911643] 
C2: [ 0.09791215 -0.47812938 -0.87281471] 
C3: [ 0.16588301 -0.80557149  0.56880349] 


--------------------------------------
Number 1852 ------------------------------
 +42 (000) -4 (100) -3 (110) +12 (111) -2 (200) +2 (211) +6 (220) -4 (221) +6 (222) -4 (300) -1 (310) -3 (311) +4 (320) -6 (321) +1 (330) +2 (331) -6 (332) +3 (333) > 0
npa2:             -27.797941867754446
qubit violation:  -27.797942243974195
qutrit violation: -27.79794480028859
algebraic bound: 198.0

Qubit violation
***************

violation: -27.797942243974195
state:     [-3.4100e-03+0.17312j  0.0000e+00-0.j       6.4425e-01-0.16531j
 -2.6000e-04-0.00018j -5.5700e-02+0.14861j  6.8735e-01+0.j
 -4.2400e-02-0.16789j -0.0000e+00-0.j     ]
A1: [-0.68975853  0.70049392  0.18314316] 
A2: [-0.44001666 -0.86914575 -0.22576761] 
A3: [-0.99008584  0.13565558  0.03643597] 
B1: [ 0.85022231  0.49353954 -0.1831413 ] 
B2: [ 0.19508316 -0.95442832  0.22585186] 
B3: [ 0.99079466 -0.13038666 -0.03640425] 
C1: [-0.17076707  0.96825742 -0.18252714] 
C2: [-0.85534984 -0.46659236  0.22509601] 
C3: [-0.7385559   0.67321814 -0.03622855] 


--------------------------------------
Number 1853 ------------------------------
 +42 (000) -4 (100) -3 (110) +16 (111) +4 (200) +1 (210) -3 (211) -2 (220) +2 (221) -4 (222) -2 (300) -8 (311) +1 (320) -4 (321) +4 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -23.346140104478366
qubit violation:  -23.346137913132797
qutrit violation: -23.3461407222003
algebraic bound: 176.0

Qubit violation
***************

violation: -23.346137913132797
state:     [-0.     +0.j      -0.00331+0.00233j -0.     +0.j       0.70537+0.j
  0.57827+0.4014j   0.03911-0.02988j -0.0156 -0.04232j -0.01024-0.0486j ]
A1: [0.36427002 0.92882468 0.06776451] 
A2: [-0.97023325 -0.24072562 -0.02643135] 
A3: [-0.68284181  0.72927359  0.04344004] 
B1: [0.66640872 0.7434263  0.05671651] 
B2: [ 0.22109211 -0.97500284 -0.02208434] 
B3: [ 0.9588469  -0.28158899  0.0363351 ] 
C1: [-0.50848276  0.85839608  0.0678337 ] 
C2: [ 0.99630304 -0.08175537 -0.02638724] 
C3: [0.5569438  0.82940849 0.0435334 ] 


--------------------------------------
Number 1854 ------------------------------
 +42 (000) -5 (100) -4 (110) +16 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -1 (300) +1 (310) -8 (311) +2 (320) -3 (321) +5 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -23.049270861606544
qubit violation:  -23.049272514146743
qutrit violation: -23.049272046347596
algebraic bound: 182.0

Qubit violation
***************

violation: -23.049272514146743
state:     [-1.8000e-04-0.0146j  -4.4000e-04-0.00856j  7.0679e-01+0.j
  0.0000e+00+0.j       1.0970e-02-0.02143j  5.8064e-01+0.40263j
 -9.1700e-03+0.01253j -5.5300e-03+0.00773j]
A1: [ 0.34768941 -0.93756172  0.00949242] 
A2: [ 0.63301113  0.77413913 -0.00234874] 
A3: [ 0.99327013 -0.11561859  0.0068405 ] 
B1: [ 0.29572801 -0.95524765 -0.0068472 ] 
B2: [-0.9736629   0.22798867  0.0013172 ] 
B3: [-0.71703408 -0.69701778 -0.00532367] 
C1: [-0.14744488 -0.98852977 -0.03269426] 
C2: [0.92781821 0.37294403 0.00813156] 
C3: [ 0.814434   -0.57977946 -0.02351687] 


--------------------------------------
Number 1855 ------------------------------
 +42 (000) -6 (100) -3 (110) +15 (111) -4 (200) +1 (210) -4 (211) +3 (220) +6 (222) -8 (300) +2 (310) -2 (311) +6 (320) -3 (321) -3 (322) -3 (331) -6 (332) +9 (333) > 0
npa2:             -19.51498643553316
npa3:             -15.888800632625234
qubit violation:  -15.888805571056494
qutrit violation: -15.88880546826029
algebraic bound: 228.0

Qubit violation
***************

violation: -15.888805571056494
state:     [-0.0000e+00-0.j       6.0000e-03-0.05548j  1.7730e-02+0.0083j
  5.0384e-01-0.48961j  7.0616e-01+0.j       1.2220e-02-0.03188j
  1.0000e-05+0.j      -1.9610e-02+0.05225j]
A1: [ 0.40805629  0.91295183 -0.00300446] 
A2: [-0.96326332  0.25754355 -0.07612548] 
A3: [ 0.2525549   0.9674546  -0.01573582] 
B1: [-0.62197455  0.78303155  0.00304139] 
B2: [0.86913974 0.48867541 0.0761082 ] 
B3: [-0.4848737   0.87444196  0.01577204] 
C1: [0.9519154  0.30635049 0.00253965] 
C2: [ 0.15234933 -0.98799772 -0.02549872] 
C3: [ 0.98936701  0.14543072 -0.00168157] 


--------------------------------------
Number 1856 ------------------------------
 +42 (000) -6 (100) -5 (110) +16 (111) +3 (200) -6 (211) +7 (220) -5 (221) +3 (222) -1 (300) -1 (310) -5 (311) -1 (321) -5 (322) -2 (330) +3 (331) +4 (332) +5 (333) > 0
npa2:             -22.362005945397684
npa3:             -20.45349730225017
qubit violation:  -20.453496406561626
qutrit violation: -20.453501375624363
algebraic bound: 192.0

Qubit violation
***************

violation: -20.453496406561626
state:     [ 0.30052+0.31315j  0.0084 +0.02547j -0.08622-0.02825j -0.3496 -0.33135j
  0.02803+0.01479j  0.29218+0.39737j  0.5713 +0.j       0.     -0.j     ]
A1: [ 0.44776232 -0.14564429  0.88221119] 
A2: [-0.39492456  0.12781402  0.90977916] 
A3: [-0.94936977  0.30804622  0.06168089] 
B1: [ 0.27867461 -0.14977263  0.94863509] 
B2: [ 0.83362498 -0.44696099  0.32449221] 
B3: [ 0.64470289 -0.34518527 -0.68205962] 
C1: [-0.80164128 -0.38200552 -0.45982932] 
C2: [-0.81659358 -0.3892145   0.42624754] 
C3: [-0.04449332 -0.02119769  0.99878475] 


--------------------------------------
Number 1857 ------------------------------
 +43 (000) -13 (100) +2 (110) -8 (200) +7 (210) -6 (211) +2 (220) -3 (221) +3 (222) +6 (300) -8 (311) -3 (320) +2 (321) -2 (322) +3 (330) -2 (331) +1 (332) +2 (333) > 0
npa2:             -12.972329695644781
npa3:             -9.128567357847437
qubit violation:  -8.654364970250807
qutrit violation: -8.740020073447553
algebraic bound: 245.0

Qubit violation
***************

violation: -8.654364970250807
state:     [-0.09912-0.04932j -0.04687+0.04222j  0.15596-0.59088j  0.13755-0.22461j
 -0.     +0.j       0.70283+0.j      -0.21645-0.01075j -0.     -0.j     ]
A1: [-2.05964392e-08  9.96912402e-02  9.67794564e-01  2.31160762e-01] 
A2: [ 8.04263353e-08 -5.12741342e-01 -8.28245516e-01 -2.26065210e-01] 
A3: [ 4.18152346e-09 -9.69276897e-01  2.45872974e-01 -6.97710708e-03] 
B1: [ 1.90945307e-09  8.72171244e-01 -4.65642756e-01 -1.49980445e-01] 
B2: [ 9.99999996e-01  1.23346403e-09 -2.15734816e-09 -4.23128865e-10] 
B3: [-6.61701659e-10 -6.82181093e-01 -7.30257420e-01 -3.67837137e-02] 
C1: [-2.05964409e-08 -8.08844365e-01 -4.62604537e-01  3.62998339e-01] 
C2: [ 8.04263288e-08  9.22156567e-01  4.21195813e-02 -3.84516584e-01] 
C3: [ 4.18152078e-09  3.29576209e-01 -9.40763287e-01 -7.96483708e-02] 


--------------------------------------
Number 1858 ------------------------------
 +43 (000) -2 (100) -4 (110) +8 (111) +7 (200) +3 (210) -6 (211) +2 (220) +8 (221) +10 (222) -2 (300) +1 (310) -2 (311) +3 (321) +8 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -24.777118106917968
qubit violation:  -24.77712458959938
qutrit violation: -24.77712010828572
algebraic bound: 207.0

Qubit violation
***************

violation: -24.77712458959938
state:     [ 0.04976-0.01368j  0.52702+0.46308j -0.     +0.j       0.05136-0.00485j
  0.     -0.j       0.01737-0.0486j   0.70697+0.j       0.     +0.j     ]
A1: [-0.92633773  0.37669224  0.00116514] 
A2: [ 0.00109712 -0.99798276 -0.06347611] 
A3: [-0.90273455 -0.42735108 -0.04941048] 
B1: [-0.73331639 -0.67988659  0.00113487] 
B2: [ 0.90468259 -0.42133683 -0.06344042] 
B3: [ 0.00517233 -0.99876507 -0.04941228] 
C1: [-0.84033219  0.54207049 -0.00117706] 
C2: [0.81766472 0.57218442 0.06347752] 
C3: [-0.16851936  0.98445948  0.04940399] 


--------------------------------------
Number 1859 ------------------------------
 +43 (000) -2 (110) +7 (111) +2 (200) -7 (210) -1 (211) +10 (220) -5 (221) +5 (222) +5 (300) +1 (310) -6 (311) -5 (320) -3 (321) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -18.84360692451726
npa3:             -16.53580668440342
qubit violation:  -16.535799085924186
qutrit violation: -16.53580861100571
algebraic bound: 221.0

Qubit violation
***************

violation: -16.535799085924186
state:     [-0.06143+0.01016j  0.     -0.j       0.     -0.j       0.70691+0.j
 -0.01048+0.69896j -0.03189+0.05346j -0.01811+0.05958j  0.     -0.j     ]
A1: [-0.99853617 -0.0537885  -0.00568097] 
A2: [-0.11846509 -0.9896202   0.0813488 ] 
A3: [ 0.54150329 -0.83740478  0.07434517] 
B1: [-0.39508056  0.91863052  0.00540958] 
B2: [ 0.83418928  0.54567092 -0.07982156] 
B3: [ 0.99078225 -0.11306751 -0.07460729] 
C1: [-0.60425549  0.79677233  0.00539543] 
C2: [ 0.67881161  0.72994123 -0.08000366] 
C3: [ 0.98894952  0.12815218 -0.07453762] 


--------------------------------------
Number 1860 ------------------------------
 +43 (000) -4 (100) -2 (110) +10 (111) -3 (200) -1 (210) +3 (211) +7 (220) -4 (221) +5 (222) -4 (300) -1 (310) -3 (311) +5 (320) -6 (321) +2 (331) -7 (332) +5 (333) > 0
npa2:             -26.76177598835619
qubit violation:  -26.761771133606203
qutrit violation: -26.761780287511364
algebraic bound: 215.0

Qubit violation
***************

violation: -26.761771133606203
state:     [-0.03128+0.03304j -0.37863-0.23431j  0.63558+0.j      -0.     +0.j
 -0.30659-0.32289j -0.10277+0.16749j -0.     -0.j       0.37485-0.13534j]
A1: [-0.01821298 -0.05263929 -0.99844748] 
A2: [-0.03198182 -0.87248678  0.48758991] 
A3: [-0.04203151 -0.66294901 -0.74748372] 
B1: [0.30847835 0.25828239 0.91549511] 
B2: [-0.75379661 -0.65577473 -0.04183512] 
B3: [-0.18793534 -0.17453693  0.96654908] 
C1: [-0.03101926 -0.04639668 -0.99844135] 
C2: [-0.25305028 -0.83558475  0.48761009] 
C3: [-0.20945009 -0.63052064 -0.74737833] 


--------------------------------------
Number 1861 ------------------------------
 +43 (000) -8 (100) -3 (110) +10 (111) -2 (200) +4 (210) -8 (211) +5 (220) -4 (221) +4 (222) +1 (300) +1 (310) -9 (311) -1 (320) -3 (322) +1 (330) +4 (332) +5 (333) > 0
npa2:             -27.853265049927955
qubit violation:  -27.853263544939338
qutrit violation: -27.853267528970754
algebraic bound: 199.0

Qubit violation
***************

violation: -27.853263544939338
state:     [ 0.04078-0.02127j  0.22945+0.44373j  0.54906+0.j       0.00056+0.04535j
  0.102  -0.47007j -0.01017-0.00198j  0.     -0.j      -0.35746-0.29252j]
A1: [ 0.20222165 -0.24639951 -0.94783629] 
A2: [ 0.63059385 -0.76660829  0.12109142] 
A3: [ 0.54747864 -0.66529561  0.50759124] 
B1: [-0.88796385 -0.45636363  0.05703041] 
B2: [-0.22942821 -0.11708478 -0.96625764] 
B3: [ 0.13332239  0.06929145 -0.98864743] 
C1: [-0.00200008 -0.59308067 -0.80514054] 
C2: [ 0.00129305  0.6688955  -0.74335534] 
C3: [ 0.00211324  0.91010145 -0.41438009] 


--------------------------------------
Number 1862 ------------------------------
 +43 (000) -9 (100) -4 (110) +16 (111) -1 (200) +5 (210) -9 (211) +4 (220) -5 (221) +4 (222) +1 (300) -5 (311) -1 (321) -5 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -20.779337286837297
npa3:             -17.802385302885973
qubit violation:  -17.802390011329933
qutrit violation: -17.802389936744355
algebraic bound: 205.0

Qubit violation
***************

violation: -17.802390011329933
state:     [ 0.     +0.j       0.70056+0.j       0.00133+0.01341j -0.     -0.j
  0.1092 -0.02391j  0.02399+0.0876j  -0.68341+0.09348j -0.08302+0.07485j]
A1: [ 0.7132035  -0.69690749  0.07523781] 
A2: [-0.09729527 -0.98750244  0.12398614] 
A3: [-0.79032604 -0.60639264  0.08759402] 
B1: [ 0.54009062  0.83620949 -0.09516204] 
B2: [ 0.98247542  0.0986081  -0.15817236] 
B3: [ 0.74652097 -0.6557799  -0.11251293] 
C1: [-0.05506996  0.99393739  0.09516178] 
C2: [-0.8046897   0.57223778  0.1581721 ] 
C3: [-0.97331572 -0.19999343  0.11251282] 


--------------------------------------
Number 1863 ------------------------------
 +44 (000) -4 (100) -4 (110) +8 (111) +15 (200) -3 (210) -6 (211) +8 (220) -2 (221) +5 (222) +7 (300) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) -4 (331) -4 (332) > 0
npa2:             -19.03165677456019
npa3:             -18.934410274468718
qubit violation:  -18.93441563504143
qutrit violation: -18.93441326623589
algebraic bound: 268.0

Qubit violation
***************

violation: -18.93441563504143
state:     [ 1.2628e-01-2.4390e-02j -3.8180e-01+5.6612e-01j  1.2247e-01+5.3070e-02j
 -6.9720e-02-1.0821e-01j -0.0000e+00+0.0000e+00j -0.0000e+00+0.0000e+00j
  6.9485e-01+0.0000e+00j -4.0000e-05+1.3000e-04j]
A1: [ 0.08527539 -0.99468393  0.05772359] 
A2: [0.87581618 0.46148021 0.14135795] 
A3: [ 0.83480168 -0.52186131  0.17540515] 
B1: [ 0.75257125  0.65597691 -0.05771333] 
B2: [-0.88946912  0.43456559 -0.1414124 ] 
B3: [-0.07147699  0.98189243 -0.17543752] 
C1: [-0.88913903 -0.45397571  0.0577742 ] 
C2: [-0.0719171   0.9873902   0.14102681] 
C3: [-0.88459611  0.43221369  0.17516012] 


--------------------------------------
Number 1864 ------------------------------
 +45 (000) +4 (100) +4 (111) +12 (200) +5 (210) -5 (211) +2 (220) +4 (221) -4 (222) -5 (300) -7 (310) -1 (311) -7 (320) -4 (321) -2 (322) +5 (330) -4 (331) +1 (332) > 0
npa2:             -15.560151647948572
npa3:             -12.417218471827155
qubit violation:  -12.40307231136665
qutrit violation: -12.40306590446686
algebraic bound: 281.0

Qubit violation
***************

violation: -12.40307231136665
state:     [ 0.22281+1.4222e-01j -0.07111-2.9281e-01j  0.58233+5.5970e-02j
 -0.25512+6.8550e-02j -0.     -1.0000e-05j  0.65328+0.0000e+00j
  0.00676+2.2000e-02j -0.     +0.0000e+00j]
A1: [ 0.03418621 -0.93850075 -0.34358062] 
A2: [-0.60454603  0.75783686  0.24537193] 
A3: [0.92109981 0.34596633 0.17855657] 
B1: [-0.71649965  0.56385088 -0.41073158] 
B2: [ 0.24055624 -0.92265343  0.30140231] 
B3: [0.8116887  0.54857111 0.20057715] 
C1: [ 0.89968033 -0.14853869  0.4105016 ] 
C2: [-0.84338065 -0.44499724 -0.30114207] 
C3: [-0.14262282  0.969254   -0.20051288] 


--------------------------------------
Number 1865 ------------------------------
 +46 (000) -2 (100) +2 (110) -7 (200) -3 (210) +3 (211) +4 (220) -1 (221) +11 (222) -9 (300) -1 (310) +3 (311) +8 (320) -1 (321) -8 (322) -3 (331) -9 (332) +6 (333) > 0
npa2:             -22.829413017719816
npa3:             -22.795496043672358
qubit violation:  -22.795502154259086
qutrit violation: -22.795497651039092
algebraic bound: 248.0

Qubit violation
***************

violation: -22.795502154259086
state:     [ 0.     +0.j       0.01035-0.53425j -0.53424+0.00886j  0.0038 -0.01214j
  0.21465+0.31179j  0.     +0.j      -0.     -0.j       0.53435-0.j     ]
A1: [-0.29717456 -0.95115856 -0.08357436] 
A2: [-0.19664951 -0.6292007  -0.75195442] 
A3: [ 0.19530663  0.62512787 -0.75569204] 
B1: [-0.95672768 -0.27872627  0.08356926] 
B2: [-0.63290875 -0.18438569  0.75194975] 
B3: [0.62878274 0.18318593 0.75569516] 
C1: [ 0.31295073 -0.94606191  0.08383735] 
C2: [ 0.20694429 -0.62572126  0.75209505] 
C3: [-0.20575288  0.62196611  0.75552889] 


--------------------------------------
Number 1866 ------------------------------
 +46 (000) -6 (100) +1 (110) +9 (111) +2 (200) -2 (210) +2 (211) +5 (220) -5 (221) +15 (222) -2 (300) -3 (310) -2 (311) +5 (320) -5 (321) -5 (322) -5 (332) +5 (333) > 0
npa2:             -25.689029807659892
npa3:             -25.08103343094541
qubit violation:  -25.08103679254349
qutrit violation: -25.08103921249866
algebraic bound: 224.0

Qubit violation
***************

violation: -25.08103679254349
state:     [-0.02736+0.11884j -0.     -0.j      -0.38542-0.56702j -0.04314+0.0037j
 -0.00256+0.07464j  0.70195-0.j       0.12089-0.01613j  0.     +0.j     ]
A1: [-0.42431022 -0.89925057  0.106345  ] 
A2: [-0.78091707  0.60660141 -0.1490074 ] 
A3: [-0.83418686 -0.55097753  0.02358041] 
B1: [ 0.99100716  0.08128741 -0.10628808] 
B2: [-0.29365316  0.94423849  0.14893439] 
B3: [ 0.80892992  0.58743051 -0.02361689] 
C1: [ 0.60216868  0.79588937 -0.06287295] 
C2: [ 0.63840201 -0.76824703  0.04732215] 
C3: [ 0.93105362  0.36311983 -0.03582126] 


--------------------------------------
Number 1867 ------------------------------
 +46 (000) -8 (100) -3 (110) +11 (111) -2 (200) +4 (210) -6 (211) +4 (220) +8 (222) -4 (300) -1 (310) +6 (311) +2 (320) -6 (321) -4 (322) +3 (330) -7 (331) +4 (333) > 0
npa2:             -31.23579120865773
qubit violation:  -31.235804269996486
qutrit violation: -31.235794477919157
algebraic bound: 242.0

Qubit violation
***************

violation: -31.235804269996486
state:     [ 0.02853+0.01729j -0.43105-0.15759j  0.01698-0.45262j -0.     -0.j
 -0.30088+0.33854j  0.     -0.j       0.02851+0.00569j  0.61409-0.j     ]
A1: [ 0.01144076 -0.06209034  0.99800496] 
A2: [-0.16091825  0.94005586 -0.30066643] 
A3: [-0.15180989  0.89034502  0.42923129] 
B1: [0.03066253 0.05521726 0.99800344] 
B2: [-0.47351039 -0.82788634 -0.30065283] 
B3: [-0.44892216 -0.78371906  0.42924739] 
C1: [-0.28335791  0.05971907  0.95715303] 
C2: [-0.77177023  0.1617745  -0.61497945] 
C3: [-0.97500763  0.20461317  0.08656544] 


--------------------------------------
Number 1868 ------------------------------
 +47 (000) -17 (100) +8 (110) -2 (111) -9 (200) +7 (210) -5 (211) +8 (220) -3 (221) +1 (222) +3 (300) -4 (310) +5 (311) -5 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -13.051914790685593
npa3:             -11.049843112593486
qubit violation:  -11.04984578330054
qutrit violation: -11.04984408356772
algebraic bound: 287.0

Qubit violation
***************

violation: -11.04984578330054
state:     [-0.     -0.j      -0.44137+0.35589j -0.56352-0.06252j  0.02782-0.00501j
 -0.18239+0.03917j  0.     +0.j      -0.     -0.j       0.56698+0.j     ]
A1: [0.96175445 0.17327446 0.21214229] 
A2: [-0.06029989 -0.0108661   0.99812117] 
A3: [ 0.91041764  0.16403554 -0.37977898] 
B1: [-0.85744991 -0.46879098 -0.21216663] 
B2: [ 0.05377181  0.02940126 -0.99812032] 
B3: [-0.81169215 -0.4437714   0.37976679] 
C1: [-0.93676633  0.27828891 -0.21218891] 
C2: [ 0.05876688 -0.0174481  -0.99811925] 
C3: [-0.88678882  0.26343123  0.37974937] 


--------------------------------------
Number 1869 ------------------------------
 +48 (000) -10 (100) +7 (110) -3 (111) +2 (200) +6 (210) -6 (211) -3 (220) +7 (221) -4 (222) -4 (300) +1 (310) -2 (311) -3 (320) -1 (321) -8 (331) -4 (332) +4 (333) > 0
npa2:             -16.385288905122252
npa3:             -12.349160991101712
qubit violation:  -12.349166764737541
qutrit violation: -12.349165009056165
algebraic bound: 236.0

Qubit violation
***************

violation: -12.349166764737541
state:     [ 0.55663+0.j      -0.     -0.j      -0.     +0.j      -0.10089+0.04525j
 -0.18596+0.15393j  0.20921-0.51581j  0.45333-0.32299j -0.     +0.j     ]
A1: [ 0.12378323 -0.10246665  0.98700472] 
A2: [-0.77017038  0.63753884  0.01954105] 
A3: [-0.06094524  0.05045021 -0.99686533] 
B1: [ 0.16026389  0.01162382 -0.98700577] 
B2: [-0.99718982 -0.07232623 -0.0195298 ] 
B3: [-0.07890701 -0.00572321  0.99686557] 
C1: [ 0.1414714  -0.0761929  -0.98700583] 
C2: [-0.88026301  0.474084   -0.01953012] 
C3: [-0.06965539  0.03751438  0.9968655 ] 


--------------------------------------
Number 1870 ------------------------------
 +48 (000) -12 (100) +8 (110) -3 (111) +6 (210) -6 (211) -4 (220) +7 (221) -4 (222) -4 (300) +2 (310) -3 (311) -2 (320) -1 (321) +1 (322) -8 (331) -4 (332) +4 (333) > 0
npa2:             -18.302685825794185
npa3:             -17.31196179115095
qubit violation:  -17.311961322983834
qutrit violation: -17.311964891468865
algebraic bound: 248.0

Qubit violation
***************

violation: -17.311961322983834
state:     [-0.00186+0.00153j -0.47566+0.23706j  0.57061+0.j       0.     -0.j
  0.02604-0.41419j  0.02933-0.10037j  0.10362-0.1114j   0.35798-0.23977j]
A1: [ 0.1738712  -0.18538347 -0.96716168] 
A2: [-0.67909898  0.72391378 -0.12154581] 
A3: [ 0.03051359 -0.03264397 -0.99900112] 
B1: [-0.75300905 -0.62125267 -0.21684668] 
B2: [-0.06317313 -0.05416291  0.99653174] 
B3: [-0.77116119 -0.63660834 -0.00634363] 
C1: [-0.91769681 -0.21321082  0.33522183] 
C2: [-0.20023418 -0.04485391 -0.97872079] 
C3: [-0.96596429 -0.22406979  0.12925057] 


--------------------------------------
Number 1871 ------------------------------
 +48 (000) -6 (100) +1 (110) +4 (111) +4 (200) -4 (210) +7 (211) +7 (220) -6 (221) +7 (222) -2 (300) -3 (310) +10 (311) -1 (320) +3 (321) -6 (322) -4 (331) -4 (332) > 0
npa2:             -33.26710937449903
qubit violation:  -33.267117996420914
qutrit violation: -33.267110509629454
algebraic bound: 248.0

Qubit violation
***************

violation: -33.267117996420914
state:     [-0.24732-0.44168j  0.     -0.j      -0.01316+0.01641j  0.55561-0.j
  0.00325-0.0177j   0.42909-0.23325j -0.39986+0.09394j -0.12827-0.10292j]
A1: [ 0.61855359  0.49584508 -0.60953188] 
A2: [0.27045667 0.21773106 0.93778802] 
A3: [0.63497207 0.50993425 0.58032536] 
B1: [0.38345421 0.91568722 0.12033192] 
B2: [-0.1575226  -0.37759104  0.91247556] 
B3: [0.06797773 0.16090328 0.98462641] 
C1: [-0.37061512 -0.47380414  0.79884546] 
C2: [0.57984236 0.74141488 0.3377674 ] 
C3: [0.36250727 0.46356826 0.8085128 ] 


--------------------------------------
Number 1872 ------------------------------
 +48 (000) -8 (100) -2 (110) +15 (111) +4 (200) +2 (210) -2 (211) -2 (220) +5 (221) -4 (222) -4 (300) +4 (310) -7 (311) -3 (321) +1 (322) -8 (331) -4 (332) +4 (333) > 0
npa2:             -21.78133416365357
npa3:             -21.599812213213923
qubit violation:  -21.599817053131353
qutrit violation: -21.59981715642885
algebraic bound: 218.0

Qubit violation
***************

violation: -21.599817053131353
state:     [ 5.1150e-01-0.j      -2.7000e-04+0.00056j -0.0000e+00-0.j
  3.9668e-01-0.32283j  2.8000e-04+0.00456j -4.8381e-01-0.16603j
 -1.8959e-01+0.4233j  -0.0000e+00-0.j     ]
A1: [-0.05044589 -0.74117644 -0.66941221] 
A2: [-0.05968923 -0.87681589 -0.477107  ] 
A3: [ 0.04108189  0.60247908 -0.79707668] 
B1: [ 0.53162741  0.2829349  -0.79832334] 
B2: [ 0.68169668  0.36281239 -0.63533992] 
B3: [-0.65701291 -0.34968121 -0.66787505] 
C1: [ 0.28829934 -0.68466916  0.66941141] 
C2: [ 0.34107201 -0.80996278  0.47710605] 
C3: [-0.23442099  0.55652001  0.79707733] 


--------------------------------------
Number 1873 ------------------------------
 +48 (000) -9 (100) -1 (110) +4 (111) -8 (200) +6 (210) -4 (211) +6 (220) -6 (221) +7 (300) +2 (310) -7 (311) -2 (320) +2 (321) -6 (322) +7 (330) +3 (331) +10 (333) > 0
npa2:             -21.698306629205092
npa3:             -20.975334993380557
qubit violation:  -20.975338259664966
qutrit violation: -20.975338258851384
algebraic bound: 278.0

Qubit violation
***************

violation: -20.975338259664966
state:     [ 0.29375-0.46527j -0.     -0.j      -0.11654-0.04643j  0.14742-0.37375j
 -0.01938+0.11573j  0.44519+0.07295j  0.55026+0.j       0.     +0.j     ]
A1: [ 0.8881977  -0.36390627 -0.28049435] 
A2: [-0.71072935  0.29213817  0.63993678] 
A3: [-0.47660484  0.19298175 -0.85767469] 
B1: [0.16644138 0.94527188 0.28063917] 
B2: [-0.13237571 -0.75683686 -0.64005831] 
B3: [-0.0912748  -0.50615978  0.85759617] 
C1: [ 0.00550065  0.43696527 -0.89946156] 
C2: [-0.00973221 -0.75932794  0.65063535] 
C3: [0.00998235 0.75958844 0.65032742] 


--------------------------------------
Number 1874 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -5 (211) +1 (220) +3 (221) +1 (222) -1 (310) +4 (320) -3 (321) +7 (322) +5 (330) -12 (331) -4 (332) +3 (333) > 0
npa2:             -38.87968127445971
qubit violation:  -38.87967813500454
qutrit violation: -38.879682197781214
algebraic bound: 220.0

Qubit violation
***************

violation: -38.87967813500454
state:     [ 0.05507-4.4805e-01j -0.     -0.0000e+00j  0.02769-1.2725e-01j
 -0.46941-2.2320e-01j -0.00179+1.5000e-04j -0.06368+4.7034e-01j
  0.53199+0.0000e+00j  0.00623-2.7620e-02j]
A1: [-0.20110131 -0.91671138 -0.34525129] 
A2: [ 0.17734743  0.81014023 -0.55876712] 
A3: [-0.03275439 -0.14734876 -0.98854212] 
B1: [-0.09695007 -0.00920673  0.99524668] 
B2: [ 0.8602216   0.08083129 -0.50347302] 
B3: [0.82071463 0.07710988 0.56611086] 
C1: [-0.19746513  0.85180085 -0.48522453] 
C2: [ 0.20474336 -0.88168408 -0.42510389] 
C3: [ 8.13807181e-04 -2.09254754e-03 -9.99997447e-01] 


--------------------------------------
Number 1875 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -9 (211) +1 (220) +2 (221) +3 (222) -1 (310) -4 (311) +4 (320) +10 (322) +5 (330) -5 (331) -4 (332) -4 (333) > 0
npa2:             -37.282972389608986
qubit violation:  -37.282974675091424
qutrit violation: -37.282977735836475
algebraic bound: 214.0

Qubit violation
***************

violation: -37.282974675091424
state:     [-1.2500e-03+2.3000e-04j -8.6420e-02+7.3380e-02j -9.8800e-03-1.1283e-01j
  3.0462e-01-6.0702e-01j  7.0743e-01+0.0000e+00j  1.0000e-04+2.0000e-05j
 -0.0000e+00+0.0000e+00j -3.9070e-02+1.0524e-01j]
A1: [0.71734082 0.68476207 0.1285422 ] 
A2: [-0.92208688  0.35460212 -0.15496142] 
A3: [0.00776029 0.99992379 0.00960207] 
B1: [ 0.29161346 -0.94753056 -0.13094796] 
B2: [-0.97751169  0.14001044  0.15769583] 
B3: [-0.4811562  -0.87657853 -0.00994064] 
C1: [-0.94169464  0.30999141 -0.13082997] 
C2: [0.67983717 0.7162401  0.15754864] 
C3: [-0.4365335   0.8996337  -0.00988479] 


--------------------------------------
Number 1876 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) +1 (210) -5 (211) +2 (220) +6 (221) +8 (222) +2 (300) -1 (310) +3 (320) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) > 0
npa2:             -33.80864193646863
qubit violation:  -33.8086401386369
qutrit violation: -33.808644010788996
algebraic bound: 216.0

Qubit violation
***************

violation: -33.8086401386369
state:     [ 0.70682-0.j       0.     +0.j       0.     +0.j       0.06599-0.01074j
 -0.     -0.j      -0.06598+0.0108j   0.0668 -0.00298j -0.69763+0.01724j]
A1: [ 0.23756291 -0.97135231 -0.0062061 ] 
A2: [-0.93342177  0.35082057  0.07515782] 
A3: [-0.71648453 -0.69389822  0.07179946] 
B1: [-0.23824527  0.97118513 -0.006213  ] 
B2: [ 0.93363778 -0.3502497   0.0751376 ] 
B3: [0.715953   0.69444913 0.07177528] 
C1: [ 0.12262428 -0.99243429 -0.00611918] 
C2: [-0.88622214  0.45713312  0.07509714] 
C3: [-0.79240828 -0.60574739  0.07182776] 


--------------------------------------
Number 1877 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) +1 (210) -5 (211) +3 (220) +6 (221) +9 (222) +2 (300) -1 (310) +4 (320) +10 (322) +3 (330) -9 (331) -4 (332) +2 (333) > 0
npa2:             -35.428307070866
qubit violation:  -35.42830701788186
qutrit violation: -35.4283104429233
algebraic bound: 230.0

Qubit violation
***************

violation: -35.42830701788186
state:     [-5.2673e-01-0.06856j  5.8000e-04-0.00558j  0.0000e+00-0.j
  4.9189e-01-0.19527j -5.1000e-04-0.0485j   5.3117e-01+0.j
 -3.3987e-01+0.19426j -0.0000e+00+0.j     ]
A1: [-0.13471457 -0.98840926  0.06999361] 
A2: [0.07745442 0.5658063  0.8208922 ] 
A3: [-0.07576526 -0.55821766  0.82622797] 
B1: [-0.40581922 -0.71985592 -0.5631325 ] 
B2: [-0.0297461  -0.05267105  0.99816876] 
B3: [-0.46859355 -0.8311392   0.29937891] 
C1: [ 0.00587648 -0.99752998 -0.06999552] 
C2: [-0.00373419  0.57118122 -0.8208155 ] 
C3: [ 0.00301047 -0.56333864 -0.82622061] 


--------------------------------------
Number 1878 ------------------------------
 +50 (000) -4 (100) -5 (110) +12 (111) +6 (200) +2 (210) -5 (211) +8 (221) +7 (222) +1 (310) -2 (311) +2 (320) +1 (321) +9 (322) +1 (330) -8 (331) -4 (332) +3 (333) > 0
npa2:             -31.55460045564415
qubit violation:  -31.554605714460077
qutrit violation: -31.554602997927987
algebraic bound: 214.0

Qubit violation
***************

violation: -31.554605714460077
state:     [ 0.0000e+00-0.j      -4.0843e-01-0.26355j  3.6475e-01-0.32015j
  2.0000e-05-0.00057j  5.3662e-01+0.j       0.0000e+00-0.j
 -2.9300e-02-0.06181j -4.4521e-01-0.19321j]
A1: [-0.05951675  0.20785776  0.97634671] 
A2: [ 0.25518369 -0.89269341 -0.37145628] 
A3: [ 0.1788571  -0.62608698  0.75896326] 
B1: [0.42679883 0.90194781 0.06582487] 
B2: [-0.26371864 -0.55732354  0.78730105] 
B3: [0.23366125 0.49378639 0.83760219] 
C1: [-0.16251734  0.14249731 -0.97636194] 
C2: [ 0.6983532  -0.61177933  0.37152234] 
C3: [ 0.48989041 -0.42901284 -0.75891724] 


--------------------------------------
Number 1879 ------------------------------
 +50 (000) -6 (100) -3 (110) +18 (111) +4 (200) +2 (210) -3 (211) -1 (220) +7 (221) +4 (222) +1 (310) -8 (311) +3 (320) -2 (321) +8 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -34.25157078634638
npa3:             -34.2515746608031
qubit violation:  -34.25168115416476
qutrit violation: -34.2515746606862
algebraic bound: 220.0

Qubit violation
***************

violation: -34.25168115416476
state:     [-0.0567 +0.04201j  0.00395+0.05179j  0.70362+0.j       0.     -0.j
 -0.06076+0.02811j -0.26166+0.65123j  0.01208+0.00652j  0.     +0.j     ]
A1: [-0.99870531  0.01467881 -0.04871548] 
A2: [0.53729263 0.84213418 0.04612556] 
A3: [-0.61422174  0.78904716 -0.01168402] 
B1: [ 0.45162717  0.88836769 -0.08268447] 
B2: [-0.99356318 -0.08007808  0.08012884] 
B3: [-0.4110149   0.91144825 -0.01814176] 
C1: [-0.33196328  0.93966093 -0.08269633] 
C2: [ 0.97464488 -0.20891446  0.08014376] 
C3: [ 0.52632324  0.85009116 -0.01814261] 


--------------------------------------
Number 1880 ------------------------------
 +50 (000) -7 (100) -1 (110) +16 (111) +3 (200) -1 (211) -2 (220) +5 (221) -2 (222) -2 (310) -6 (311) +5 (320) -4 (321) +5 (322) +7 (330) -6 (331) -6 (332) -7 (333) > 0
npa2:             -28.699582867740446
qubit violation:  -28.699582541519156
qutrit violation: -28.699584121969874
algebraic bound: 238.0

Qubit violation
***************

violation: -28.699582541519156
state:     [0.09545+0.01088j 0.03526+0.02831j 0.04961-0.08235j 0.69908+0.j
 0.66037+0.2294j  0.     +0.j      0.04247-0.01592j 0.     +0.j     ]
A1: [-0.99184372 -0.01123573 -0.12696373] 
A2: [0.56367149 0.82084022 0.09217261] 
A3: [-0.80377398  0.58836894 -0.08814398] 
B1: [-8.74075839e-01  4.85789488e-01  3.74085269e-05] 
B2: [ 1.11193930e-01 -9.93798305e-01 -9.10537023e-04] 
B3: [-9.91154274e-01 -1.32713170e-01 -6.44758203e-04] 
C1: [-0.32463851 -0.93728109 -0.12694093] 
C2: [0.95704822 0.27487069 0.09222159] 
C3: [ 0.30361717 -0.94871124 -0.08811084] 


--------------------------------------
Number 1881 ------------------------------
 +50 (000) -7 (100) -1 (110) +18 (111) +3 (200) +1 (210) -1 (211) -2 (220) +6 (221) -1 (310) -8 (311) +4 (320) -4 (321) +6 (322) +5 (330) -5 (331) -4 (332) -4 (333) > 0
npa2:             -29.88969802651006
qubit violation:  -29.88968910294892
qutrit violation: -29.88969977888275
algebraic bound: 226.0

Qubit violation
***************

violation: -29.88968910294892
state:     [ 0.35917-0.3036j  -0.     -0.j      -0.     +0.j       0.58003+0.j
  0.00457-0.00236j -0.45781-0.10765j  0.41595-0.21947j -0.     -0.j     ]
A1: [-0.35947107 -0.08182822 -0.92956151] 
A2: [-0.54765126 -0.12438552  0.82740929] 
A3: [-0.85895729 -0.19541825 -0.47329055] 
B1: [-0.36870657  0.00276363  0.9295417 ] 
B2: [-0.56145805  0.00405241 -0.82749525] 
B3: [-0.88086302  0.00647223  0.47332696] 
C1: [0.27976437 0.24001269 0.92958365] 
C2: [ 0.42608329  0.36571916 -0.82746748] 
C3: [0.66852599 0.57356677 0.4733858 ] 


--------------------------------------
Number 1882 ------------------------------
 +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) +1 (210) -2 (211) -4 (220) +4 (221) -5 (222) -2 (310) +3 (320) -5 (321) +5 (322) +5 (330) -13 (331) -3 (332) +5 (333) > 0
npa2:             -30.620227057482666
qubit violation:  -30.62022508710372
qutrit violation: -30.620227701264263
algebraic bound: 224.0

Qubit violation
***************

violation: -30.62022508710372
state:     [-5.0800e-03-0.04106j  4.0130e-02-0.00635j  1.4230e-02+0.03802j
  5.2450e-02+0.70279j  7.0592e-01+0.j       1.0000e-05+0.j
  0.0000e+00-0.j      -0.0000e+00-0.j     ]
A1: [-0.35487497 -0.93360694 -0.04941452] 
A2: [-0.27447879  0.95988385  0.05730956] 
A3: [-9.99947810e-01  3.05065298e-04  1.02141631e-02] 
B1: [ 0.58284223 -0.81107222 -0.04956485] 
B2: [0.01851057 0.99818021 0.05738969] 
B3: [0.96626672 0.25734388 0.01014182] 
C1: [-0.67839589 -0.73303878 -0.04932721] 
C2: [0.98174072 0.18140632 0.05724407] 
C3: [ 0.44503293 -0.8954565   0.01016483] 


--------------------------------------
Number 1883 ------------------------------
 +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) +2 (210) -2 (211) -4 (220) +6 (221) -5 (222) -1 (310) +2 (320) -4 (321) +3 (322) +3 (330) -13 (331) -5 (332) +5 (333) > 0
npa2:             -25.519591348008888
npa3:             -22.987203510848133
qubit violation:  -22.987209538879746
qutrit violation: -22.987204742592176
algebraic bound: 212.0

Qubit violation
***************

violation: -22.987209538879746
state:     [ 0.03957-0.02352j  0.35292+0.31067j -0.47591+0.15814j  0.     +0.j
  0.04624-0.48255j  0.02849-0.00612j  0.00227-0.00671j  0.53798+0.j     ]
A1: [-0.24067861  0.32840284  0.91335942] 
A2: [-0.19280039  0.26282085 -0.94538524] 
A3: [-0.56165761  0.76610008  0.31246031] 
B1: [-0.37353541 -0.08190974  0.9239925 ] 
B2: [ 0.88899882  0.19529874 -0.41417333] 
B3: [0.41709889 0.09184959 0.90420806] 
C1: [-0.22084401 -0.68440494  0.69485096] 
C2: [ 0.01597597  0.04864802 -0.99868823] 
C3: [-0.30615753 -0.94973046 -0.06541914] 


--------------------------------------
Number 1884 ------------------------------
 +50 (000) -9 (100) +3 (110) +3 (111) +1 (200) +3 (210) -4 (211) -4 (220) +8 (221) +3 (222) -1 (310) +2 (320) -1 (321) +9 (322) +3 (330) -10 (331) -2 (332) +5 (333) > 0
npa2:             -33.75362583117203
qubit violation:  -33.75362510223107
qutrit violation: -33.75362753620755
algebraic bound: 212.0

Qubit violation
***************

violation: -33.75362510223107
state:     [ 0.01218-1.8600e-03j  0.70595-0.0000e+00j  0.03127+2.2420e-02j
 -0.01981+3.3190e-02j -0.     -0.0000e+00j -0.     -1.0000e-05j
 -0.0205 -7.0528e-01j  0.00301-2.5850e-02j]
A1: [ 0.61037706  0.79025348 -0.0542151 ] 
A2: [-0.99544138  0.09115396  0.02806089] 
A3: [-0.15029471  0.98789615 -0.03837564] 
B1: [ 0.52263451 -0.85083036  0.05422975] 
B2: [ 0.43814624  0.89846722 -0.02800823] 
B3: [ 0.9770277  -0.20962434  0.03839932] 
C1: [-0.98521397 -0.17022768  0.01938933] 
C2: [ 0.385634    0.92259838 -0.00993065] 
C3: [-0.80387489  0.59463759  0.01383104] 


--------------------------------------
Number 1885 ------------------------------
 +51 (000) -15 (100) +7 (110) +3 (111) -1 (200) +5 (210) -4 (211) +6 (220) -5 (221) +9 (222) +5 (300) -7 (310) +4 (311) -6 (321) +2 (330) -1 (331) -4 (332) +3 (333) > 0
npa2:             -28.24229818948217
qubit violation:  -28.24230478110568
qutrit violation: -28.24230174038548
algebraic bound: 285.0

Qubit violation
***************

violation: -28.24230478110568
state:     [-0.     +0.j      -0.06185-0.02766j  0.70682+0.j       0.     -0.j
 -0.06726+0.00817j -0.31366+0.62309j -0.     -0.j       0.06644+0.01328j]
A1: [-0.90229283  0.4287494  -0.04518445] 
A2: [-0.13954135 -0.98646723  0.08608514] 
A3: [-0.99667603  0.08005216 -0.01511862] 
B1: [0.97482313 0.21835393 0.04518239] 
B2: [-0.08231267 -0.99288133 -0.086089  ] 
B3: [ 0.989667   -0.14258607  0.01511517] 
C1: [-0.99420489 -0.09754439 -0.04518585] 
C2: [ 0.38877146 -0.91730334  0.0860893 ] 
C3: [-0.89539575 -0.44501451 -0.01511832] 


--------------------------------------
Number 1886 ------------------------------
 +51 (000) -5 (100) -4 (110) -1 (200) -7 (210) +5 (211) +6 (220) -5 (221) +6 (222) -7 (300) -4 (310) +11 (311) +5 (321) -5 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -27.048586155964173
npa3:             -25.820490546335975
qubit violation:  -25.820493775627316
qutrit violation: -25.820493699739153
algebraic bound: 273.0

Qubit violation
***************

violation: -25.820493775627316
state:     [ 0.     -0.j      -0.13187+0.17167j -0.06646+0.01233j  0.5788 +0.25704j
  0.68918+0.j      -0.15955-0.01403j -0.     -0.j       0.21527-0.02286j]
A1: [-0.87599092  0.36242042  0.31826301] 
A2: [-0.13643689 -0.98617042 -0.09408972] 
A3: [-0.57412684 -0.81630925  0.06338444] 
B1: [ 0.341501    0.88435765 -0.31825872] 
B2: [ 0.80834165 -0.58114655  0.09408753] 
B3: [ 0.98710142 -0.14701426 -0.0633845 ] 
C1: [0.93430196 0.32824787 0.13904383] 
C2: [ 0.07184725 -0.99570199 -0.05844242] 
C3: [ 0.53787926 -0.84296056  0.0101688 ] 


--------------------------------------
Number 1887 ------------------------------
 +53 (000) -5 (100) -4 (110) +14 (111) -3 (200) +3 (211) +8 (220) -5 (221) +7 (222) -5 (300) -1 (310) -3 (311) +5 (320) -8 (321) +1 (330) +2 (331) -7 (332) +4 (333) > 0
npa2:             -35.253325387924065
qubit violation:  -35.25332385941473
qutrit violation: -35.25332751753161
algebraic bound: 247.0

Qubit violation
***************

violation: -35.25332385941473
state:     [-0.     +0.j       0.07723+0.35359j  0.50013+0.19183j  0.07849-0.15596j
  0.3565 +0.37026j  0.     -0.j       0.00091+0.02158j  0.53567-0.j     ]
A1: [-0.4415291  -0.89416537 -0.07429893] 
A2: [ 0.18951542  0.37909867 -0.90574171] 
A3: [-0.30131739 -0.61381067 -0.72968778] 
B1: [-0.05398004 -0.04400052  0.99757209] 
B2: [-0.70978088 -0.565989   -0.41936562] 
B3: [-0.56746253 -0.45350735  0.68725349] 
C1: [-0.09195598  0.99296696  0.07457022] 
C2: [ 0.04132083 -0.42185388  0.90572174] 
C3: [-0.06139226  0.68084685  0.72984831] 


--------------------------------------
Number 1888 ------------------------------
 +54 (000) -6 (100) -3 (110) +8 (111) +4 (200) +3 (210) -5 (211) -1 (220) +8 (221) +6 (222) -4 (300) +2 (310) +2 (320) +9 (322) +4 (330) -12 (331) -3 (332) +5 (333) > 0
npa2:             -38.073205819124254
npa3:             -38.073211160440906
qubit violation:  -38.07335318392259
qutrit violation: -38.0732111656462
algebraic bound: 238.0

Qubit violation
***************

violation: -38.07335318392259
state:     [ 0.07153+0.04479j  0.07626-0.0333j  -0.00988+0.0436j   0.54231+0.4437j
  0.70128+0.j       0.01626-0.03035j  0.     +0.j       0.     +0.j     ]
A1: [-0.95764463  0.26685304 -0.10819959] 
A2: [ 0.36852111 -0.92521968  0.09034204] 
A3: [-0.71086368 -0.70281301 -0.026971  ] 
B1: [-0.68321496 -0.72215399 -0.1082214 ] 
B2: [-0.16092067  0.98282306  0.09035662] 
B3: [-0.97137119  0.23603121 -0.02698205] 
C1: [-0.19725217  0.98024551 -0.01453506] 
C2: [ 0.89737754 -0.44113219  0.01081233] 
C3: [ 0.75331949  0.65763572 -0.00507391] 


--------------------------------------
Number 1889 ------------------------------
 +55 (000) -5 (100) +3 (110) +7 (111) -5 (200) -4 (210) +1 (211) +10 (220) +5 (222) -5 (300) -4 (310) -1 (311) +9 (320) -7 (321) -5 (322) +2 (331) -7 (332) +5 (333) > 0
npa2:             -25.910262807756297
npa3:             -25.80716571000194
qubit violation:  -25.807171558591552
qutrit violation: -25.807168973464716
algebraic bound: 293.0

Qubit violation
***************

violation: -25.807171558591552
state:     [-0.0000e+00+0.0000e+00j -7.6770e-02+1.9732e-01j  6.9837e-01-0.0000e+00j
  1.0000e-05+2.0000e-05j -1.4199e-01-1.5702e-01j  2.7009e-01-5.5214e-01j
 -0.0000e+00+0.0000e+00j -2.4070e-02+2.1035e-01j]
A1: [ 0.56420149 -0.80760746 -0.17160099] 
A2: [-0.94254765 -0.24145051  0.23088008] 
A3: [ 0.18905584 -0.9785088  -0.08233132] 
B1: [0.75102454 0.63758577 0.17159999] 
B2: [-0.85016369  0.47319798 -0.23087961] 
B3: [0.43167012 0.89826648 0.08233026] 
C1: [-0.97480646 -0.14255157 -0.17155592] 
C2: [0.20647025 0.95084195 0.2308022 ] 
C3: [-0.95950094  0.26940998 -0.08231793] 


--------------------------------------
Number 1890 ------------------------------
 +63 (000) -8 (100) -5 (110) -8 (210) +8 (211) +9 (220) -5 (221) +9 (222) -7 (300) -5 (310) +13 (311) -1 (320) +5 (321) -7 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -34.997812050371834
npa3:             -34.28806529904729
qubit violation:  -34.28807267929112
qutrit violation: -34.288072671239775
algebraic bound: 339.0

Qubit violation
***************

violation: -34.28807267929112
state:     [ 0.22067-0.21796j -0.     -0.j       0.     +0.j       0.53866+0.j
  0.     +0.j       0.50718-0.18146j -0.3348 +0.42198j -0.17764+0.04201j]
A1: [ 0.43004006 -0.10170242  0.89706308] 
A2: [ 0.73921698 -0.17482124 -0.65038127] 
A3: [ 0.92938468 -0.21979499 -0.29653716] 
B1: [0.4391652  0.04911155 0.89706298] 
B2: [ 0.75490249  0.08442024 -0.650381  ] 
B3: [ 0.94910481  0.10613776 -0.29653807] 
C1: [-0.34695966 -0.2736736   0.89706285] 
C2: [-0.59640562 -0.47043075 -0.65038084] 
C3: [-0.74983352 -0.59145105 -0.29653895] 


--------------------------------------
Number 1891 ------------------------------
 +64 (000) -8 (100) +5 (111) -6 (210) +8 (211) +8 (220) -7 (221) +8 (222) -8 (300) -2 (310) +13 (311) +2 (320) +5 (321) -7 (322) +4 (330) -6 (331) -6 (332) -4 (333) > 0
npa2:             -38.46690413170472
npa3:             -38.16676899754211
qubit violation:  -38.16676720789739
qutrit violation: -38.16677178247288
algebraic bound: 332.0

Qubit violation
***************

violation: -38.16676720789739
state:     [-0.     -0.j       0.01736+0.05049j  0.6995 +0.j      -0.08394-0.04963j
 -0.     -0.j       0.37475+0.58941j  0.03613-0.00905j -0.07506-0.05886j]
A1: [-0.83753433  0.54595467 -0.02167317] 
A2: [-0.40683433 -0.91348967 -0.00473828] 
A3: [-0.61138933 -0.79126702 -0.00998011] 
B1: [0.99229516 0.02245774 0.12184393] 
B2: [-0.13974517 -0.98991698  0.02314389] 
B3: [ 0.09679629 -0.99391427  0.05258207] 
C1: [0.97916701 0.16244956 0.12182805] 
C2: [-0.32097665  0.94680578  0.02308227] 
C3: [-0.08923161  0.99462475  0.05252904] 


--------------------------------------
Number 1892 ------------------------------
 +170 (000) -16 (100) -12 (110) +33 (111) +18 (200) +5 (210) -13 (211) -3 (220) +26 (221) +23 (222) -1 (310) +8 (320) +34 (322) +9 (330) -33 (331) -8 (332) +16 (333) > 0
npa2:             -121.78622454704606
npa3:             -121.78622969615958
qubit violation:  -121.78623643474087
qutrit violation: -121.7862519699004
algebraic bound: 672.0

Qubit violation
***************

violation: -121.78623643474087
state:     [-0.06187+0.00752j -0.02307+0.00416j  0.37623+0.59092j  0.04923-0.03822j
  0.     +0.j       0.70669+0.j      -0.02095-0.03299j -0.     -0.j     ]
A1: [0.6166177  0.7871249  0.01473389] 
A2: [-0.9995382  -0.02159695 -0.0213752 ] 
A3: [-0.4214075   0.90684298 -0.00717956] 
B1: [ 0.96687655  0.24808878 -0.06001505] 
B2: [-0.41760597 -0.90438541  0.0877065 ] 
B3: [ 0.66311652 -0.7479153   0.02998734] 
C1: [-0.70209666  0.70952907  0.06023967] 
C2: [-0.10640741 -0.99044856 -0.08768762] 
C3: [-0.95305505 -0.30133402 -0.02972967] 


--------------------------------------
Number 1893 ------------------------------
 +32 (000) -4 (100) -2 (110) +10 (111) +4 (200) -1 (210) +1 (211) +4 (220) -4 (221) +11 (222) -1 (310) -1 (311) +1 (320) -4 (321) -3 (322) -2 (331) -2 (332) +4 (333) > 0
npa2:             -22.54324384070977
npa3:             -21.713512614785017
qubit violation:  -21.71350765716798
qutrit violation: -21.713514295244856
algebraic bound: 148.0

Qubit violation
***************

violation: -21.71350765716798
state:     [ 0.     +0.j       0.     +0.j      -0.03726-0.02766j -0.6199 +0.32781j
  0.70206+0.j       0.01337-0.0286j  -0.04369+0.06493j -0.06382+0.04495j]
A1: [-0.79453642  0.59996001  0.09359379] 
A2: [ 0.67216463  0.73727724 -0.06794812] 
A3: [ 0.33242086  0.94270518 -0.02834186] 
B1: [ 0.88328579 -0.45936839  0.09373804] 
B2: [ 0.37725275  0.92361679 -0.0679142 ] 
B3: [ 0.70852553  0.70511768 -0.02829423] 
C1: [-0.84394916  0.53611968 -0.01804253] 
C2: [-0.45171217 -0.89207492  0.01258635] 
C3: [-0.76419203 -0.64496944  0.00498697] 


--------------------------------------
Number 1894 ------------------------------
 +36 (000) -10 (100) -2 (110) +10 (111) -6 (200) +6 (210) -6 (211) +3 (220) -4 (221) +4 (222) +4 (300) -2 (310) -2 (311) -1 (320) -1 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -11.110562356819145
npa3:             -10.982197684663845
qubit violation:  -10.982198865660397
qutrit violation: -10.982198927651067
algebraic bound: 194.0

Qubit violation
***************

violation: -10.982198865660397
state:     [ 0.     -0.j       0.03095+0.06155j  0.22802+0.15742j  0.60293-0.01804j
  0.67725+0.j      -0.     +0.j       0.0414 -0.1322j   0.10946+0.25455j]
A1: [ 3.29036798e-10 -9.14657438e-01 -2.98574119e-01  2.72498192e-01] 
A2: [ 2.87987689e-11  4.67798152e-01 -8.48132171e-01  2.48669875e-01] 
A3: [-1.00000000e+00 -3.81579768e-11 -3.39757389e-12  7.85593812e-12] 
B1: [ 3.29037908e-10 -9.10183027e-01  3.86830756e-01  1.48083833e-01] 
B2: [2.88048196e-11 5.06569024e-01 8.38060059e-01 2.02591115e-01] 
B3: [-1.00000000e+00 -3.83413717e-11  6.76095291e-12  3.65818487e-12] 
C1: [ 3.29033467e-10 -9.33437665e-01 -2.33319834e-01 -2.72499502e-01] 
C2: [ 2.88007534e-11 -5.46214303e-02  9.67046586e-01 -2.48671267e-01] 
C3: [-1.00000000e+00 -3.41257300e-11 -1.74068815e-11 -7.85638221e-12] 


--------------------------------------
Number 1895 ------------------------------
 +36 (000) -1 (110) +3 (111) +10 (200) +3 (210) -4 (211) +3 (220) +1 (221) -2 (222) -10 (300) -2 (311) -6 (320) -2 (321) -2 (322) +4 (330) -4 (331) +2 (332) +2 (333) > 0
npa2:             -9.958524932723208
npa3:             -7.641380548826113
qubit violation:  -7.6413809047087025
qutrit violation: -7.64138125523753
algebraic bound: 202.0

Qubit violation
***************

violation: -7.6413809047087025
state:     [ 0.2076 -0.19913j -0.     +0.j      -0.44815-0.36939j -0.06764+0.04702j
  0.     +0.j       0.70031-0.j      -0.24301+0.15394j -0.     -0.j     ]
A1: [-5.98389394e-12 -7.88574629e-01 -5.95005512e-01 -1.55301306e-01] 
A2: [-1.00000000e+00 -4.15022183e-13 -2.23127072e-11 -9.35085342e-12] 
A3: [-4.59624006e-12 -6.47063008e-01  6.71459561e-01  3.61180731e-01] 
B1: [-5.98282535e-12  8.91027543e-01 -4.26557637e-01  1.55301319e-01] 
B2: [-1.00000000e+00  4.83788704e-12 -2.17828533e-11  9.35063138e-12] 
B3: [-4.59382532e-12  5.00835459e-01  7.86582698e-01 -3.61180705e-01] 
C1: [1.54089951e-08 7.95224544e-01 6.06132780e-01 1.48646436e-02] 
C2: [-7.25413485e-09  3.43285004e-01 -9.37255849e-01  6.08840030e-02] 
C3: [ 2.84141857e-09  8.76693306e-01 -4.76165196e-01  6.83778813e-02] 


--------------------------------------
Number 1896 ------------------------------
 +37 (000) -10 (100) -2 (110) +15 (111) -3 (200) +5 (210) -9 (211) +4 (220) -3 (221) +2 (222) -1 (310) -2 (311) -1 (321) -3 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -16.23927712631796
npa3:             -16.161356359458125
qubit violation:  -16.161360050383553
qutrit violation: -16.161359366166252
algebraic bound: 185.0

Qubit violation
***************

violation: -16.161360050383553
state:     [ 0.61184-0.j      -0.     -0.j       0.00368+0.0022j  -0.00849+0.43523j
 -0.01389-0.07785j -0.36804+0.27927j  0.10882-0.44978j  0.046  -0.01359j]
A1: [ 0.07899369  0.34958236 -0.93356959] 
A2: [-0.19854332 -0.908725   -0.36715042] 
A3: [ 0.17297922  0.78152828 -0.5994095 ] 
B1: [-0.54297417 -0.27193823 -0.794499  ] 
B2: [-0.72177184 -0.34554127  0.59970547] 
B3: [-0.07799995 -0.04755471 -0.99581854] 
C1: [ 0.23262455  0.51826438 -0.822975  ] 
C2: [0.35191712 0.74984393 0.56025748] 
C3: [ 0.01068538  0.04201249 -0.99905995] 


--------------------------------------
Number 1897 ------------------------------
 +39 (000) -11 (100) -2 (110) +15 (111) -4 (200) +6 (210) -9 (211) +4 (220) -4 (221) +3 (222) -1 (310) -2 (311) -1 (321) -3 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -16.921727970105117
npa3:             -16.86001074084946
qubit violation:  -16.86001527127584
qutrit violation: -16.86001333466805
algebraic bound: 201.0

Qubit violation
***************

violation: -16.86001527127584
state:     [ 0.69568+0.j      -0.03089-0.13253j  0.     -0.j      -0.05808-0.1008j
 -0.     +0.j       0.10304+0.05401j  0.     -0.j       0.6732 -0.13131j]
A1: [ 0.15438017 -0.97417075 -0.16479725] 
A2: [-0.98441634 -0.17388737  0.02622341] 
A3: [ 0.63966717 -0.75266811 -0.15593795] 
B1: [-0.65213173  0.73997702 -0.16479758] 
B2: [0.73818056 0.6740933  0.02622437] 
B3: [-0.94330914  0.29300345 -0.15593863] 
C1: [0.44162992 0.88193231 0.16479821] 
C2: [ 0.90162001 -0.43173332 -0.02622445] 
C3: [-0.08189458  0.98436592  0.15593918] 


--------------------------------------
Number 1898 ------------------------------
 +40 (000) -4 (100) -3 (110) +8 (111) +6 (200) -3 (210) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -25.152803020085642
npa3:             -24.900745483149095
qubit violation:  -24.900855555784077
qutrit violation: -24.900749806051614
algebraic bound: 200.0

Qubit violation
***************

violation: -24.900855555784077
state:     [ 0.70665+0.j       0.     +0.j      -0.     +0.j      -0.02027+0.01883j
  0.00658-0.02581j  0.05084+0.01653j  0.04615+0.02698j  0.42585+0.55867j]
A1: [-0.39256659  0.91971928 -0.00296346] 
A2: [ 0.74366196  0.66855404 -0.00186623] 
A3: [ 9.99944111e-01 -1.06240908e-02  3.12158191e-04] 
B1: [-0.64112636 -0.76380347 -0.07457958] 
B2: [-0.93104861  0.3626444  -0.04047972] 
B3: [-0.44241148  0.8967013   0.01414444] 
C1: [-0.78903648 -0.60980361 -0.07457781] 
C2: [-0.83250083  0.55254387 -0.04048113] 
C3: [-0.24136937  0.97033086  0.01414338] 


--------------------------------------
Number 1899 ------------------------------
 +40 (000) -5 (100) -2 (110) +12 (111) +10 (200) -2 (210) -2 (211) +4 (220) +1 (221) +2 (222) +7 (300) -3 (310) -4 (311) +4 (320) -3 (321) +5 (322) -4 (331) -4 (332) > 0
npa2:             -17.596587868076085
npa3:             -17.580858433388684
qubit violation:  -17.58086278062183
qutrit violation: -17.580862505744584
algebraic bound: 230.0

Qubit violation
***************

violation: -17.58086278062183
state:     [-0.     -0.j      -0.     +0.j      -0.19127-0.67127j  0.06182+0.00825j
 -0.01154-0.02665j  0.70017-0.j      -0.09239-0.01296j  0.09561+0.00095j]
A1: [ 0.9968824  -0.05620727 -0.05537354] 
A2: [-0.50575264 -0.85894702 -0.08015168] 
A3: [ 0.6164456  -0.77744003 -0.12482717] 
B1: [ 0.49965128 -0.86445496 -0.05537351] 
B2: [ 0.53864213  0.83871352 -0.08015169] 
B3: [ 0.97187564 -0.19968958 -0.12482715] 
C1: [-0.99936783  0.02914839 -0.02035477] 
C2: [ 0.47794548  0.87790243 -0.02924797] 
C3: [-0.64230847  0.76508225 -0.04570532] 


--------------------------------------
Number 1900 ------------------------------
 +40 (000) -6 (100) -3 (110) +11 (111) +2 (210) -2 (211) +4 (220) -4 (221) +8 (222) -2 (300) -1 (310) +2 (311) +2 (320) -4 (321) +1 (330) -5 (331) -6 (332) +10 (333) > 0
npa2:             -27.829377392417044
npa3:             -27.427283040834638
qubit violation:  -27.427284258621658
qutrit violation: -27.42728872374721
algebraic bound: 188.0

Qubit violation
***************

violation: -27.427284258621658
state:     [ 0.00096+0.01816j -0.25009+0.39145j  0.24014+0.39764j -0.     +0.j
 -0.46052+0.06085j -0.     -0.j      -0.     +0.j       0.59356+0.j     ]
A1: [0.01061411 0.13389429 0.99093874] 
A2: [ 0.07286736  0.92786158 -0.36573659] 
A3: [0.05169111 0.65771545 0.75149078] 
B1: [ 0.11842338 -0.06318744  0.9909507 ] 
B2: [ 0.82116913 -0.43810893 -0.36570719] 
B3: [ 0.58195096 -0.31052677  0.75160238] 
C1: [0.10932369 0.07817799 0.99092708] 
C2: [ 0.75665408  0.54197909 -0.36569563] 
C3: [0.53642394 0.3841466  0.75145242] 


--------------------------------------
Number 1901 ------------------------------
 +40 (000) -8 (100) +4 (110) +3 (111) +10 (200) -4 (210) -1 (211) +1 (220) -1 (221) -4 (222) +10 (300) -8 (310) +3 (320) -4 (321) +4 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -12.144567457708241
npa3:             -9.930593223033057
qubit violation:  -9.930594183228482
qutrit violation: -9.93059436123685
algebraic bound: 262.0

Qubit violation
***************

violation: -9.930594183228482
state:     [ 1.9382e-01+0.18409j -0.0000e+00-0.j       1.2451e-01+0.4979j
 -2.4185e-01-0.13998j -1.0000e-05-0.j       7.1297e-01-0.j
 -2.6699e-01+0.08262j  2.4630e-02-0.00269j]
A1: [ 0.30121053  0.85603114 -0.42009868] 
A2: [-0.90028892 -0.43519783 -0.00909492] 
A3: [-0.54304006  0.64032875 -0.54321873] 
B1: [0.63539215 0.6700384  0.38382986] 
B2: [ 0.03925459 -0.99915617  0.01208442] 
B3: [ 0.84783183 -0.17600029  0.50020504] 
C1: [-0.42423676  0.80225927 -0.42000384] 
C2: [-0.29147305 -0.95653493 -0.00918625] 
C3: [-0.83884867  0.03583987 -0.54318359] 


--------------------------------------
Number 1902 ------------------------------
 +42 (000) -10 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -8 (300) +6 (310) -6 (311) +2 (320) -2 (321) +2 (322) +4 (330) -8 (331) -4 (332) > 0
npa2:             -22.40325045052154
qubit violation:  -22.403252486857962
qutrit violation: -22.40325234755344
algebraic bound: 234.0

Qubit violation
***************

violation: -22.403252486857962
state:     [ 0.     -0.j      -0.01954+0.42903j -0.08245-0.46013j  0.16103-0.0012j
  0.59302+0.j      -0.     +0.j       0.00475-0.0297j  -0.45772-0.09496j]
A1: [ 0.97842084  0.16399186 -0.12569542] 
A2: [ 0.78856899  0.125222   -0.60206179] 
A3: [0.35754513 0.07348602 0.93100016] 
B1: [0.00374391 0.83079018 0.55657314] 
B2: [-8.62664899e-04  4.44345782e-01  8.95854946e-01] 
B3: [ 0.00893881  0.74301807 -0.66921166] 
C1: [ 0.21244739 -0.96905349  0.1257038 ] 
C2: [ 0.1776741  -0.77842506  0.60206839] 
C3: [ 0.06505132 -0.35918351 -0.93099706] 


--------------------------------------
Number 1903 ------------------------------
 +42 (000) -11 (100) -3 (110) +18 (111) -4 (200) +6 (210) -6 (211) +3 (220) -3 (221) +6 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -2 (331) -4 (332) +6 (333) > 0
npa2:             -20.666955754177813
npa3:             -19.557636696953566
qubit violation:  -19.55763976706714
qutrit violation: -19.55763979821871
algebraic bound: 228.0

Qubit violation
***************

violation: -19.55763976706714
state:     [-0.     +0.j      -0.1    -0.32616j  0.06933-0.53827j  0.     -0.j
 -0.52816-0.12486j -0.     -0.j       0.00263+0.0009j   0.54271-0.j     ]
A1: [-0.14685864  0.72159422  0.67656066] 
A2: [ 0.13568368 -0.66669149  0.73287952] 
A3: [ 0.0464722  -0.22834802  0.9724698 ] 
B1: [-0.73293821 -0.07112056  0.6765674 ] 
B2: [0.67718459 0.06570715 0.73287352] 
B3: [0.23195414 0.02250495 0.97246635] 
C1: [ 0.69693591 -0.23783654 -0.67654573] 
C2: [-0.6438823   0.21973061 -0.73289429] 
C3: [-0.22053108  0.0752577  -0.97247227] 


--------------------------------------
Number 1904 ------------------------------
 +42 (000) -2 (100) +2 (110) -3 (200) -1 (210) +3 (211) +4 (220) -3 (221) +4 (222) -9 (300) -3 (310) +3 (311) +6 (320) -1 (321) -3 (322) -1 (331) -12 (332) +11 (333) > 0
npa2:             -25.31834583156092
qubit violation:  -25.318350104689017
qutrit violation: -25.318349945212383
algebraic bound: 216.0

Qubit violation
***************

violation: -25.318350104689017
state:     [-0.08331-0.12014j  0.53572+0.40638j  0.     +0.j       0.01285+0.06744j
  0.03489-0.07687j  0.14099+0.03864j  0.70233-0.j      -0.     -0.j     ]
A1: [-0.91865107  0.33441132  0.21035511] 
A2: [ 0.51471709 -0.84286498 -0.15698709] 
A3: [-0.76350617 -0.63448401  0.12036765] 
B1: [-0.63828224 -0.76955485 -0.01952216] 
B2: [0.97694878 0.21293855 0.01510804] 
B3: [ 0.33157957 -0.94336969 -0.01042226] 
C1: [ 0.91906592 -0.33326719 -0.21035876] 
C2: [-0.93571621 -0.3158948   0.15698933] 
C3: [ 0.17816478 -0.97661058 -0.12037062] 


--------------------------------------
Number 1905 ------------------------------
 +42 (000) +4 (100) +3 (110) -10 (200) -4 (210) +2 (211) +2 (220) +6 (222) -12 (300) -1 (310) -1 (311) +8 (320) +2 (321) -4 (322) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -13.936255841043142
npa3:             -8.843481811807216
qubit violation:  -8.84348576553362
qutrit violation: -8.843494686626206
algebraic bound: 258.0

Qubit violation
***************

violation: -8.84348576553362
state:     [ 0.68272+0.j      -0.16074-0.12631j  0.     -0.j      -0.15577+0.04164j
  0.     -0.j      -0.08876+0.1346j  -0.     +0.j       0.11637+0.65312j]
A1: [-0.42463669  0.87788977 -0.22134411] 
A2: [ 0.29160273  0.93102477 -0.21945553] 
A3: [ 0.99384649 -0.10121911  0.04498731] 
B1: [-0.90060858  0.37404686 -0.22134386] 
B2: [-0.40057437  0.88959522 -0.21945509] 
B3: [0.81006853 0.58460678 0.04498776] 
C1: [0.4672251  0.8559835  0.22134349] 
C2: [0.92698127 0.30421286 0.21945448] 
C3: [ 0.49562584 -0.86737022 -0.0449882 ] 


--------------------------------------
Number 1906 ------------------------------
 +42 (000) +4 (100) +3 (110) +3 (111) -10 (200) -2 (210) +4 (220) -4 (221) -12 (300) -3 (310) +4 (311) +8 (320) +2 (321) -4 (322) +1 (330) +1 (331) -6 (332) +6 (333) > 0
npa2:             -15.715407902351913
npa3:             -14.58714361120169
qubit violation:  -14.587146940133323
qutrit violation: -14.587146918810285
algebraic bound: 258.0

Qubit violation
***************

violation: -14.587146940133323
state:     [ 0.     +0.j      -0.17721+0.11506j  0.70639+0.j       0.     +0.j
  0.04796+0.20577j  0.04902+0.60389j  0.     -0.j       0.14847+0.15032j]
A1: [-0.56958115  0.75012434 -0.33599225] 
A2: [-0.28874484 -0.94624449  0.14576621] 
A3: [-0.96473761 -0.01487114 -0.26279307] 
B1: [-0.61964582  0.70932955  0.33599203] 
B2: [ 0.98505942  0.09170702 -0.14576616] 
B3: [0.20938809 0.94185803 0.26279286] 
C1: [-0.8990771  -0.28066413 -0.33598812] 
C2: [ 0.79173732 -0.59321557  0.14576455] 
C3: [-0.31396874 -0.91234051 -0.26278972] 


--------------------------------------
Number 1907 ------------------------------
 +43 (000) -12 (100) -2 (110) +15 (111) -5 (200) +7 (210) -9 (211) +4 (220) -5 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -5 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -19.805548107292793
qubit violation:  -19.805548768540753
qutrit violation: -19.80554881698756
algebraic bound: 221.0

Qubit violation
***************

violation: -19.805548768540753
state:     [-0.     -0.j       0.0105 -0.08226j -0.61021-0.23516j -0.0695 -0.25794j
 -0.04891+0.19806j  0.66754+0.j      -0.     -0.j       0.08185-0.01337j]
A1: [-0.12077264 -0.98973026 -0.07647205] 
A2: [-0.99993195  0.00639926 -0.00975437] 
A3: [ 0.21960114 -0.97295052 -0.0717121 ] 
B1: [-0.98312066  0.16620515  0.07648273] 
B2: [-0.27874318 -0.9603161   0.00975859] 
B3: [-0.87006582  0.48769007  0.07172078] 
C1: [-0.92729764 -0.06517328  0.36860755] 
C2: [-0.35993747  0.81818011 -0.44835958] 
C3: [-0.78786005 -0.34054088  0.5131359 ] 


--------------------------------------
Number 1908 ------------------------------
 +43 (000) -5 (100) -4 (110) +14 (111) +4 (200) -1 (210) -1 (211) +6 (220) -3 (221) +13 (222) -2 (300) +1 (311) +1 (320) -5 (321) -6 (322) +1 (330) -6 (331) +5 (333) > 0
npa2:             -30.711495119141716
npa3:             -30.25799437880167
qubit violation:  -30.25800676484453
qutrit violation: -30.258000468671213
algebraic bound: 191.0

Qubit violation
***************

violation: -30.25800676484453
state:     [-3.2770e-02+5.2085e-01j  1.1780e-02-2.2820e-02j -1.1492e-01+5.0010e-02j
  5.2508e-01-0.0000e+00j  6.0000e-05-4.0000e-05j -4.5760e-01+8.3010e-02j
 -4.0949e-01-2.2715e-01j  0.0000e+00-0.0000e+00j]
A1: [-0.26636793 -0.3480017  -0.89885647] 
A2: [ 0.56294167  0.7354757  -0.37705725] 
A3: [ 0.52348499  0.68392681 -0.50814131] 
B1: [-0.43482345 -0.84780307  0.30357623] 
B2: [0.16722935 0.32635916 0.93033545] 
B3: [0.10350037 0.20210313 0.97387987] 
C1: [ 0.88446424  0.38553584 -0.26284048] 
C2: [-0.29969717 -0.13048569 -0.94506883] 
C3: [-0.17010459 -0.07399667 -0.98264384] 


--------------------------------------
Number 1909 ------------------------------
 +44 (000) -3 (100) +1 (110) +5 (111) -10 (200) -3 (210) +2 (211) +11 (220) -2 (222) -7 (300) -1 (310) -2 (311) +8 (320) -5 (321) -3 (322) +2 (331) -6 (332) +4 (333) > 0
npa2:             -16.333912826244003
npa3:             -13.297893148609958
qubit violation:  -13.297896796761869
qutrit violation: -13.297895153356013
algebraic bound: 254.0

Qubit violation
***************

violation: -13.297896796761869
state:     [-0.     -0.j      -0.12781-0.24523j  0.17822-0.21145j  0.25013-0.47553j
  0.69418+0.j       0.     +0.j      -0.     +0.j      -0.27654+0.00066j]
A1: [-0.6451326   0.75641212 -0.1079103 ] 
A2: [-0.15756549 -0.94838398 -0.27521077] 
A3: [-0.91977377  0.17137131 -0.35305538] 
B1: [-0.96840734  0.22481301  0.10791819] 
B2: [0.76957236 0.57621181 0.27520601] 
B3: [-0.57530416  0.73781655  0.35306073] 
C1: [-0.16026341  0.98115736  0.10791609] 
C2: [ 0.82553452 -0.49270024  0.27520764] 
C3: [0.463674   0.8126229  0.35305873] 


--------------------------------------
Number 1910 ------------------------------
 +44 (000) +6 (100) +5 (110) -10 (200) -4 (210) +2 (220) -2 (221) +4 (222) -12 (300) -1 (310) -1 (311) +8 (320) +2 (321) -4 (322) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -12.262344543163849
npa3:             -7.999998376335512
qubit violation:  -8.000001279647238
qutrit violation: -8.000000062880913
algebraic bound: 268.0

Qubit violation
***************

violation: -8.000001279647238
state:     [ 1.9191e-01+6.8056e-01j -0.0000e+00-0.0000e+00j  0.0000e+00+1.0000e-05j
  0.0000e+00+0.0000e+00j  2.0000e-05+0.0000e+00j  0.0000e+00+0.0000e+00j
  7.0711e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [ 0.         -0.22285066  0.57029692 -0.79063203] 
A2: [ 0.         -0.11121411 -0.99242922 -0.05211209] 
A3: [ 0.         -0.33407726 -0.42213646 -0.84272961] 
B1: [ 0.          0.60937793 -0.0597156   0.79062797] 
B2: [ 0.         -0.92499121 -0.37640085  0.0520929 ] 
B3: [ 0.         -0.3156126  -0.43610329  0.8427352 ] 
C1: [ 0.00000000e+00 -4.38187187e-07  3.24130061e-07 -9.99999986e-01] 
C2: [ 0.00000000e+00  4.37555694e-07 -3.23430532e-07  9.99999976e-01] 
C3: [ 0.00000000e+00 -4.37421630e-07  3.23857018e-07 -1.00000002e+00] 


--------------------------------------
Number 1911 ------------------------------
 +46 (000) -12 (100) +4 (110) -1 (111) +3 (210) -8 (211) -4 (220) +1 (221) -3 (222) -10 (300) +5 (310) -5 (311) -1 (320) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) > 0
npa2:             -26.556180109237147
qubit violation:  -26.55618428834282
qutrit violation: -26.55618377590075
algebraic bound: 244.0

Qubit violation
***************

violation: -26.55618428834282
state:     [-0.     -0.j       0.70583+0.j       0.08483+0.07196j -0.     +0.j
 -0.0678 +0.08819j -0.     -0.j      -0.60104-0.32161j  0.07673+0.08053j]
A1: [ 0.59835804 -0.79519029 -0.09818388] 
A2: [ 0.47342645  0.87949508 -0.04853664] 
A3: [ 0.97310108  0.18948794 -0.13102909] 
B1: [-0.76552104 -0.63587469 -0.09818821] 
B2: [ 0.9012275  -0.4306194  -0.04853791] 
B3: [ 0.23602871 -0.96287104 -0.13103361] 
C1: [0.51076509 0.85409586 0.09817986] 
C2: [ 0.56392024 -0.82440166  0.04853724] 
C3: [ 0.98769819 -0.08534889  0.13102616] 


--------------------------------------
Number 1912 ------------------------------
 +48 (000) -13 (100) +4 (110) +1 (210) -4 (211) -8 (220) +5 (221) -3 (222) -11 (300) +4 (310) -2 (311) -3 (320) +2 (321) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) > 0
npa2:             -16.649223926972667
npa3:             -16.649223479699288
qubit violation:  -16.64922500143938
qutrit violation: -16.649225125675684
algebraic bound: 258.0

Qubit violation
***************

violation: -16.64922500143938
state:     [0.     +0.j      0.70172+0.j      0.06311+0.05787j 0.     -0.j
 0.09201-0.13715j 0.04242-0.06847j 0.54332-0.3795j  0.0819 +0.14341j]
A1: [0.63494356 0.7723836  0.01643926] 
A2: [-0.9993891   0.03154926 -0.01503545] 
A3: [-0.34068847  0.94017161  0.00295175] 
B1: [-0.82350952  0.55633823 -0.11099479] 
B2: [ 0.08410683 -0.99184457 -0.09576214] 
B3: [-0.87452639 -0.42468866 -0.23418609] 
C1: [ 0.86459334 -0.49005955  0.11099547] 
C2: [-0.92571913 -0.36588766  0.09576176] 
C3: [ 0.00867135 -0.97215302  0.23418648] 


--------------------------------------
Number 1913 ------------------------------
 +48 (000) -18 (100) +11 (110) -3 (111) +8 (200) -6 (210) +4 (211) +6 (220) -1 (221) +6 (222) -6 (300) +5 (310) -4 (311) -5 (321) -3 (322) +1 (330) -4 (331) +3 (333) > 0
npa2:             -16.09707618262692
npa3:             -11.87492085985815
qubit violation:  -11.874925000206634
qutrit violation: -11.874924950379288
algebraic bound: 306.0

Qubit violation
***************

violation: -11.874925000206634
state:     [ 0.25299-0.39219j  0.     -0.j       0.     -0.j       0.58041+0.j
 -0.06687+0.07207j -0.305  +0.35326j  0.45636+0.09776j  0.     +0.j     ]
A1: [-0.94706525 -0.16763457  0.27379932] 
A2: [-0.9812235  -0.17365233  0.08393634] 
A3: [-0.03057334 -0.00541978 -0.99951783] 
B1: [-0.49202149 -0.82640853 -0.27379518] 
B2: [-0.50979038 -0.85619477 -0.08393019] 
B3: [-0.01587967 -0.02667449  0.99951804] 
C1: [ 0.96117083 -0.03448463 -0.27379087] 
C2: [ 0.99583134 -0.0357311  -0.08392401] 
C3: [ 0.03101683 -0.00111592  0.99951824] 


--------------------------------------
Number 1914 ------------------------------
 +48 (000) -2 (100) +2 (110) -7 (200) -2 (210) +3 (211) +4 (220) -2 (221) +9 (222) -11 (300) -2 (310) +3 (311) +9 (320) -1 (321) -7 (322) -2 (331) -11 (332) +9 (333) > 0
npa2:             -22.061191451731133
npa3:             -21.27632152005218
qubit violation:  -21.27632279679581
qutrit violation: -21.27632278820157
algebraic bound: 264.0

Qubit violation
***************

violation: -21.27632279679581
state:     [-0.     +0.j       0.34072-0.42444j  0.16846-0.27037j -0.     -0.j
  0.5476 +0.j      -0.03591-0.03191j  0.01266+0.00935j -0.13783-0.52996j]
A1: [-0.01844402  0.43794356  0.89881325] 
A2: [-0.01338771  0.3329063  -0.94286487] 
A3: [-0.04122808  0.9972908   0.06092056] 
B1: [-0.45971311 -0.31451144 -0.83050973] 
B2: [-0.16679231 -0.11261345  0.97953996] 
B3: [-0.82379436 -0.56177131  0.07599897] 
C1: [0.42020182 0.36583632 0.8304181 ] 
C2: [ 0.15084158  0.13296784 -0.97957459] 
C3: [ 0.75102508  0.65586347 -0.07618689] 


--------------------------------------
Number 1915 ------------------------------
 +49 (000) -11 (100) -4 (110) +20 (111) -3 (200) +7 (210) -7 (211) +4 (220) -3 (221) +8 (222) -3 (300) -1 (311) -5 (321) -1 (322) +3 (330) -2 (331) -2 (332) +1 (333) > 0
npa2:             -31.695372289407317
qubit violation:  -31.69537617653166
qutrit violation: -31.69537613043004
algebraic bound: 233.0

Qubit violation
***************

violation: -31.69537617653166
state:     [ 0.     -0.j      -0.48937+0.06791j  0.58044+0.j      -0.     -0.j
  0.17131-0.41542j -0.07657+0.08062j -0.04163+0.03233j  0.4234 -0.15054j]
A1: [ 0.24429882 -0.203659   -0.94807231] 
A2: [-0.76396105  0.63354834 -0.12239289] 
A3: [-0.41559166  0.34381029 -0.84206773] 
B1: [0.37866893 0.19661226 0.90440779] 
B2: [ 0.70631929  0.37787683 -0.59860017] 
B3: [0.85911523 0.4549281  0.23443859] 
C1: [ 0.39944191  0.1499604  -0.90441033] 
C2: [0.75336231 0.27226597 0.59859541] 
C3: [ 0.91284039  0.33430281 -0.23444416] 


--------------------------------------
Number 1916 ------------------------------
 +50 (000) -10 (100) +5 (110) +4 (111) +6 (200) -1 (211) -2 (220) +4 (221) -5 (222) +6 (300) -5 (310) +2 (320) -5 (321) +3 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -18.451957096039905
npa3:             -14.89833242342398
qubit violation:  -14.898336416459463
qutrit violation: -14.898337015259344
algebraic bound: 242.0

Qubit violation
***************

violation: -14.898336416459463
state:     [-0.52615-1.4403e-01j  0.00516+9.8000e-04j  0.08793+3.8654e-01j
  0.     +0.0000e+00j -0.00328-3.2000e-04j  0.56729-0.0000e+00j
 -0.11818-2.7275e-01j  0.20712+3.0358e-01j]
A1: [-0.89058249  0.26745244 -0.36787501] 
A2: [0.85546339 0.40917954 0.31741849] 
A3: [-0.2054051   0.96947989 -0.13385624] 
B1: [ 0.21446563 -0.19352155  0.95736822] 
B2: [ 0.36481211 -0.15923148 -0.91736441] 
B3: [ 0.82743463 -0.51499905  0.22389265] 
C1: [-0.89717517  0.26884163  0.35042958] 
C2: [ 0.86126541  0.40792881 -0.30301153] 
C3: [-0.20767744  0.96996623  0.12663175] 


--------------------------------------
Number 1917 ------------------------------
 +50 (000) -1 (100) -4 (110) +10 (111) +9 (200) +4 (210) -4 (211) +4 (220) +7 (221) +4 (222) -1 (310) +1 (320) -3 (321) +3 (322) +2 (330) -12 (331) -5 (332) +5 (333) > 0
npa2:             -29.287901101111785
npa3:             -28.579639544746613
qubit violation:  -28.57964136167288
qutrit violation: -28.57964134670089
algebraic bound: 226.0

Qubit violation
***************

violation: -28.57964136167288
state:     [ 0.05586+0.00997j  0.10485-0.68784j -0.     -0.j       0.     -0.j
  0.03052-0.10873j -0.09713+0.05598j  0.69632+0.j      -0.00119-0.04976j]
A1: [0.66075607 0.7350209  0.1521371 ] 
A2: [ 0.27775698 -0.95717357 -0.08166899] 
A3: [ 0.99472757 -0.02862209  0.0984776 ] 
B1: [-0.32839994 -0.9322059  -0.15213689] 
B2: [-0.62355828  0.77749937  0.08166887] 
B3: [-0.92966537 -0.35499928 -0.09847747] 
C1: [ 0.01957174  0.99975826 -0.01001794] 
C2: [-0.85672765 -0.51574009  0.00546834] 
C3: [-0.74600112  0.6659139  -0.00640335] 


--------------------------------------
Number 1918 ------------------------------
 +50 (000) +1 (100) -4 (110) +9 (111) +11 (200) +6 (210) -6 (211) +6 (220) +8 (221) +6 (222) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) -10 (331) -5 (332) +5 (333) > 0
npa2:             -26.72267803957473
npa3:             -24.96192776663287
qubit violation:  -24.961930471780533
qutrit violation: -24.961930449626106
algebraic bound: 242.0

Qubit violation
***************

violation: -24.961930471780533
state:     [ 9.0530e-02-3.2230e-02j -6.1768e-01-3.1491e-01j  5.0000e-05+1.1000e-04j
 -0.0000e+00-0.0000e+00j  9.3370e-02-4.7390e-02j -8.1490e-02+5.0680e-02j
  6.9993e-01-0.0000e+00j -0.0000e+00-0.0000e+00j]
A1: [-0.43449405  0.89028639  0.13640035] 
A2: [ 0.99636136  0.05559802 -0.06459793] 
A3: [0.20647036 0.97328444 0.100436  ] 
B1: [-0.95384878 -0.26734428 -0.13674627] 
B2: [0.12441833 0.99011681 0.06472074] 
B3: [-0.9202712   0.37809705 -0.10071518] 
C1: [ 0.61389421  0.77745412 -0.13674426] 
C2: [-0.96172237  0.26627268  0.064722  ] 
C3: [ 0.00525593  0.99490169 -0.10071249] 


--------------------------------------
Number 1919 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +10 (200) +1 (210) -9 (211) +5 (220) +2 (221) +7 (222) +4 (300) -1 (310) -4 (311) +4 (320) +10 (322) +1 (330) -5 (331) -4 (332) > 0
npa2:             -35.22841982538911
qubit violation:  -35.22841705279717
qutrit violation: -35.22842476434967
algebraic bound: 238.0

Qubit violation
***************

violation: -35.22841705279717
state:     [-0.06659+0.04486j -0.     -0.j      -0.     +0.j       0.70659+0.j
 -0.42034-0.552j    0.02721+0.07552j  0.02101+0.07748j -0.     +0.j     ]
A1: [-0.99752974 -0.06876208 -0.01435903] 
A2: [0.28501185 0.95333604 0.09959183] 
A3: [-0.70726263  0.70378312  0.06684956] 
B1: [-0.25635668  0.96647817  0.01418186] 
B2: [-0.81068244 -0.57691536 -0.09981295] 
B3: [-0.89413694  0.44274976 -0.06702055] 
C1: [-0.17715762  0.9840772   0.01439445] 
C2: [-0.85497052 -0.50900986 -0.09967151] 
C3: [-0.85529209  0.51381795 -0.06683203] 


--------------------------------------
Number 1920 ------------------------------
 +50 (000) -5 (100) -3 (110) +9 (111) +15 (200) -3 (210) -6 (211) +7 (220) -1 (221) +4 (222) +10 (300) -5 (310) -2 (311) +5 (320) -2 (321) +8 (322) -5 (331) -5 (332) > 0
npa2:             -23.591884627914993
qubit violation:  -23.59188657112141
qutrit violation: -23.59188541893282
algebraic bound: 304.0

Qubit violation
***************

violation: -23.59188657112141
state:     [ 4.2581e-01-1.4973e-01j -0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j
  6.1050e-01+0.0000e+00j -8.5350e-02+9.4110e-02j  8.1200e-03-4.5127e-01j
 -4.4018e-01-9.9710e-02j  4.0000e-05-2.0000e-05j]
A1: [ 0.56697214 -0.30675402  0.76448975] 
A2: [-0.84877204  0.45924052  0.26207665] 
A3: [-0.10767943  0.05827463  0.99247631] 
B1: [-0.31668111 -0.56092775 -0.76490074] 
B2: [ 0.47451668  0.84052195 -0.2614513 ] 
B3: [ 0.06050395  0.10718027 -0.99239693] 
C1: [ 0.48484384 -0.42415704 -0.76486421] 
C2: [-0.72646087  0.63550533 -0.2615102 ] 
C3: [-0.09259551  0.080986   -0.99240483] 


--------------------------------------
Number 1921 ------------------------------
 +50 (000) -5 (100) -4 (110) +13 (111) +12 (200) -1 (210) -4 (211) +6 (220) +3 (221) +5 (222) +7 (300) -2 (310) -3 (311) +5 (320) -2 (321) +6 (322) -7 (331) -7 (332) > 0
npa2:             -24.3876772208215
npa3:             -24.316103431702572
qubit violation:  -24.316104676688568
qutrit violation: -24.316104654292104
algebraic bound: 270.0

Qubit violation
***************

violation: -24.316104676688568
state:     [-0.     +0.j       0.70654+0.j      -0.06116+0.05545j -0.     +0.j
  0.07578-0.03274j -0.     +0.j      -0.47041+0.50899j  0.07011-0.0436j ]
A1: [-0.24549145 -0.96924159 -0.01745522] 
A2: [0.98288882 0.15353664 0.10176473] 
A3: [ 0.37093768 -0.92747605  0.04683382] 
B1: [ 0.54515026  0.83815658 -0.01745653] 
B2: [-0.97984839  0.17187729  0.10176113] 
B3: [-0.05177613  0.99756011  0.04683019] 
C1: [ 0.41512178 -0.90959838  0.0174556 ] 
C2: [-0.9944948  -0.02499076 -0.10176226] 
C3: [-0.19882087 -0.97891625 -0.04683192] 


--------------------------------------
Number 1922 ------------------------------
 +50 (000) -5 (100) -4 (110) +14 (111) -1 (200) +4 (211) +7 (220) -7 (221) +10 (222) -4 (300) -1 (310) -4 (311) +4 (320) -7 (321) +1 (330) +2 (331) -7 (332) +4 (333) > 0
npa2:             -35.061245610786614
qubit violation:  -35.06124088715016
qutrit violation: -35.06127216121736
algebraic bound: 238.0

Qubit violation
***************

violation: -35.06124088715016
state:     [ 0.00745-0.00111j  0.56326+0.j      -0.24278-0.42905j -0.     -0.j
 -0.3917 -0.20687j  0.13521+0.09966j -0.00325+0.02197j  0.12058-0.44741j]
A1: [-0.78554769 -0.57519254 -0.22818483] 
A2: [0.08259574 0.06052877 0.99474329] 
A3: [-0.67230761 -0.49223561  0.5529074 ] 
B1: [ 0.23906735  0.6209269  -0.74652297] 
B2: [-0.33325037 -0.86063436 -0.38503589] 
B3: [-0.03285969 -0.08155355 -0.99612713] 
C1: [0.48695911 0.07049754 0.87057505] 
C2: [-0.97305261 -0.14355163  0.18044807] 
C3: [-0.29380448 -0.0445379   0.95482736] 


--------------------------------------
Number 1923 ------------------------------
 +50 (000) -6 (100) -3 (110) +12 (111) +10 (200) -1 (210) -3 (211) +3 (220) +4 (221) +1 (222) +6 (300) -2 (310) -2 (311) +4 (320) -2 (321) +4 (322) -8 (331) -8 (332) > 0
npa2:             -22.211401931849764
npa3:             -20.167006755594585
qubit violation:  -20.167016676701664
qutrit violation: -20.167010808246594
algebraic bound: 238.0

Qubit violation
***************

violation: -20.167016676701664
state:     [ 0.70339+0.j      -0.     -0.j      -0.     +0.j      -0.16326+0.02693j
  0.     -0.j      -0.08057+0.14453j  0.10188+0.13042j -0.28956-0.58245j]
A1: [-0.83293269 -0.52371358 -0.17873786] 
A2: [-0.90714575 -0.38878595 -0.16103439] 
A3: [ 0.40633804 -0.90477588 -0.1275539 ] 
B1: [-0.10864737 -0.97787731 -0.17875043] 
B2: [-0.26044989 -0.95196026 -0.16105128] 
B3: [ 0.96103447 -0.24523792 -0.12755824] 
C1: [ 0.8587704  -0.48016056 -0.17877146] 
C2: [ 0.77590496 -0.60994077 -0.16107066] 
C3: [ 0.59945905  0.79016759 -0.12760885] 


--------------------------------------
Number 1924 ------------------------------
 +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) +2 (210) -5 (211) -1 (220) +7 (221) +6 (222) +1 (310) -4 (311) +3 (320) +10 (322) +2 (330) -7 (331) -3 (332) +2 (333) > 0
npa2:             -37.27362614001089
npa3:             -37.27363103614549
qubit violation:  -37.27375079564859
qutrit violation: -37.273631042224196
algebraic bound: 212.0

Qubit violation
***************

violation: -37.27375079564859
state:     [-2.6500e-03-0.06688j -5.7478e-01-0.40041j -6.7170e-02-0.02263j
 -5.9080e-02-0.03368j  0.0000e+00-0.j       0.0000e+00-0.j
  7.0369e-01+0.j       6.3000e-04-0.00081j]
A1: [ 0.50058483 -0.86308778 -0.06704598] 
A2: [-0.99552487  0.00914622  0.0940615 ] 
A3: [-0.39363985 -0.91912629  0.01596573] 
B1: [-0.62428082  0.77831809  0.06704676] 
B2: [ 0.98565355  0.14015333 -0.09404835] 
B3: [ 0.25144912  0.96773923 -0.01595326] 
C1: [-0.99109532  0.11622054 -0.06499001] 
C2: [ 0.40445948 -0.90999506  0.09122776] 
C3: [-0.68674896 -0.72672913  0.01552466] 


--------------------------------------
Number 1925 ------------------------------
 +50 (000) -6 (100) -3 (110) +13 (111) +4 (200) +2 (210) -3 (211) -3 (220) +7 (221) -5 (222) +1 (310) -3 (311) +1 (320) -2 (321) +1 (322) -10 (331) -8 (332) +2 (333) > 0
npa2:             -27.963007233815503
npa3:             -27.880506461083215
qubit violation:  -27.880512275490304
qutrit violation: -27.880508333134173
algebraic bound: 200.0

Qubit violation
***************

violation: -27.880512275490304
state:     [ 4.7683e-01+9.3600e-02j  5.0000e-05+7.0000e-05j  3.7490e-02-3.5580e-02j
  4.8548e-01-1.9840e-02j  0.0000e+00-0.0000e+00j  5.3751e-01-0.0000e+00j
  4.8840e-02+4.8354e-01j -0.0000e+00+0.0000e+00j]
A1: [ 0.57431654 -0.74217784 -0.34544546] 
A2: [ 0.51880016 -0.67043699 -0.53043439] 
A3: [ 0.28208478 -0.36453409  0.88743624] 
B1: [-0.54293741  0.76418139  0.34820364] 
B2: [-0.49008446  0.68979046  0.53292245] 
B3: [-0.26847493  0.37787456 -0.88607676] 
C1: [-0.70565194 -0.61690619 -0.34854283] 
C2: [-0.63688686 -0.55678836 -0.5332559 ] 
C3: [-0.34923205 -0.30530907  0.88590256] 


--------------------------------------
Number 1926 ------------------------------
 +50 (000) -7 (100) -1 (110) +10 (111) +3 (200) +1 (210) -1 (211) -2 (220) +5 (221) -2 (222) -1 (310) +4 (320) -5 (321) +5 (322) +5 (330) -14 (331) -4 (332) +5 (333) > 0
npa2:             -34.642701222690405
qubit violation:  -34.6427105221447
qutrit violation: -34.64270225656553
algebraic bound: 224.0

Qubit violation
***************

violation: -34.6427105221447
state:     [ 4.2800e-02-5.2750e-02j -7.5040e-02-6.9623e-01j -5.8170e-02+4.5170e-02j
  2.9690e-02+6.1060e-02j -2.0000e-05-1.0000e-05j -0.0000e+00+0.0000e+00j
  7.0355e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [ 0.58127572  0.80859888 -0.09102953] 
A2: [-0.97767877 -0.19062258  0.08835864] 
A3: [-0.51634233  0.85635895 -0.00632051] 
B1: [ 0.99583159 -0.00571223  0.09103198] 
B2: [-0.72152347  0.68672988 -0.08835126] 
B3: [0.39921137 0.91683698 0.00634323] 
C1: [-0.42595761  0.90014684 -0.09108121] 
C2: [ 0.92728684 -0.36375947  0.08842036] 
C3: [ 0.66227552  0.74923377 -0.00631582] 


--------------------------------------
Number 1927 ------------------------------
 +50 (000) -7 (100) -1 (110) +9 (111) +13 (200) -3 (210) -2 (211) +5 (220) +1 (221) +2 (222) +10 (300) -5 (310) +5 (320) -4 (321) +6 (322) -9 (331) -5 (332) +4 (333) > 0
npa2:             -22.690815551341757
npa3:             -22.171891921537622
qubit violation:  -22.171894927107168
qutrit violation: -22.17189492253177
algebraic bound: 294.0

Qubit violation
***************

violation: -22.171894927107168
state:     [-0.02357-0.09258j  0.08236-0.0722j   0.10845+0.68451j -0.0826 +0.048j
  0.     -0.j       0.6996 +0.j       0.     +0.j      -0.     -0.j     ]
A1: [ 0.97599393 -0.20206161  0.08128314] 
A2: [-0.39365913  0.91818188  0.04443557] 
A3: [0.59002729 0.79620303 0.13389748] 
B1: [-0.51321231 -0.854404    0.08128305] 
B2: [-0.40800234  0.91189888  0.04443558] 
B3: [-0.98529501  0.10613775  0.1338974 ] 
C1: [ 0.96221113  0.25988999 -0.0812831 ] 
C2: [-0.76549128  0.64191011 -0.04443548] 
C3: [ 0.16746345  0.97674331 -0.13389734] 


--------------------------------------
Number 1928 ------------------------------
 +51 (000) -6 (100) -3 (110) +20 (111) +4 (200) +1 (210) -3 (211) -3 (220) +3 (221) -5 (222) -1 (300) -10 (311) +2 (320) -5 (321) +5 (322) +3 (330) -5 (331) -2 (332) > 0
npa2:             -28.12513289724039
qubit violation:  -28.125139037628134
qutrit violation: -28.125154194175167
algebraic bound: 217.0

Qubit violation
***************

violation: -28.125139037628134
state:     [ 1.7600e-02-4.1340e-02j -3.5390e-02-2.6510e-02j  4.8286e-01+5.1268e-01j
  1.3190e-02+4.2950e-02j  0.0000e+00-0.0000e+00j  7.0570e-01+0.0000e+00j
 -1.0000e-04-2.0000e-05j  0.0000e+00+0.0000e+00j]
A1: [ 0.60735317 -0.79217416 -0.05985175] 
A2: [0.28181797 0.95929045 0.01845179] 
A3: [ 0.99240795  0.11290676 -0.04877015] 
B1: [ 0.67952195 -0.73118733 -0.06012486] 
B2: [-0.99289481 -0.11753959  0.0185562 ] 
B3: [-0.27718032 -0.95956904 -0.04897267] 
C1: [-0.99083696 -0.12094624  0.06011768] 
C2: [ 0.68329238 -0.72990916 -0.01855085] 
C3: [-0.40666713 -0.91226302  0.04896961] 


--------------------------------------
Number 1929 ------------------------------
 +52 (000) -10 (100) +3 (110) +4 (111) +4 (210) -7 (211) -5 (220) +9 (221) +4 (222) -2 (300) +1 (310) -4 (311) +1 (320) +2 (321) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -36.05292256891774
qubit violation:  -36.05292269003927
qutrit violation: -36.052927815522395
algebraic bound: 236.0

Qubit violation
***************

violation: -36.05292269003927
state:     [ 0.70251+0.j      -0.     -0.j      -0.00792+0.02255j -0.     +0.j
 -0.01071-0.07654j -0.03759-0.03567j  0.00812+0.07598j  0.62091-0.3254j ]
A1: [0.40610134 0.90774802 0.10523911] 
A2: [ 0.74053088 -0.66984746 -0.05402166] 
A3: [0.83185952 0.54961792 0.07700567] 
B1: [ 0.12161059 -0.99181025 -0.03902894] 
B2: [-0.9807522   0.19426019  0.01969932] 
B3: [-0.42825946 -0.90319839 -0.028749  ] 
C1: [ 0.57780895  0.8093468  -0.10533085] 
C2: [ 0.59333039 -0.80312221  0.05434797] 
C3: [ 0.92421715  0.3740378  -0.07693106] 


--------------------------------------
Number 1930 ------------------------------
 +52 (000) -6 (100) -5 (110) +17 (111) +4 (200) -3 (211) +6 (220) -1 (221) +13 (222) -2 (300) -1 (310) +3 (311) +2 (320) -8 (321) -6 (322) +1 (330) -6 (331) +5 (333) > 0
npa2:             -39.08383944064617
npa3:             -39.06402108856716
qubit violation:  -39.06403210595823
qutrit violation: -39.064023992024545
algebraic bound: 230.0

Qubit violation
***************

violation: -39.06403210595823
state:     [ 0.03508+0.00172j  0.60044-0.j      -0.45049+0.0736j   0.     -0.j
  0.25148-0.38094j  0.     +0.j      -0.01968+0.04389j  0.17001-0.43623j]
A1: [-0.07024457  0.10809086 -0.99165622] 
A2: [ 0.52927536 -0.84680438  0.05281983] 
A3: [ 0.48985175 -0.78559179 -0.378009  ] 
B1: [ 0.12706937 -0.02169982 -0.99165644] 
B2: [-0.98123126  0.18545919  0.05282141] 
B3: [-0.90951255  0.17290849 -0.37800738] 
C1: [-0.34206251  0.0078371   0.93964452] 
C2: [-0.86187675  0.02167238 -0.50665449] 
C3: [-0.9955732   0.02470295 -0.09068502] 


--------------------------------------
Number 1931 ------------------------------
 +52 (000) -8 (100) -1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -3 (220) +5 (221) -3 (222) -2 (300) +4 (320) -5 (321) +5 (322) +6 (330) -15 (331) -4 (332) +5 (333) > 0
npa2:             -35.13910263243086
npa3:             -35.13680756286443
qubit violation:  -35.13681348434624
qutrit violation: -35.13680756708043
algebraic bound: 234.0

Qubit violation
***************

violation: -35.13681348434624
state:     [-2.0169e-01-4.2860e-01j  0.0000e+00-0.0000e+00j  1.6000e-04+5.4600e-03j
  3.8533e-01+2.7552e-01j -0.0000e+00-2.0000e-05j  5.7167e-01-0.0000e+00j
  1.1457e-01+4.5964e-01j  0.0000e+00-0.0000e+00j]
A1: [ 0.11347992 -0.02446895  0.99323893] 
A2: [ 0.55039166 -0.11882768 -0.82640729] 
A3: [ 0.94595363 -0.20418537  0.25195252] 
B1: [-0.10678494 -0.0461504  -0.99321051] 
B2: [-0.51663125 -0.2234325   0.82654103] 
B3: [-0.88830183 -0.38413019 -0.2517218 ] 
C1: [ 0.07072251 -0.0925511   0.99319314] 
C2: [ 0.34165159 -0.44716707 -0.82662918] 
C3: [ 0.58759674 -0.76905256  0.25157153] 


--------------------------------------
Number 1932 ------------------------------
 +53 (000) +10 (100) +8 (110) -7 (200) -3 (210) +3 (211) +3 (220) -2 (221) +3 (222) -12 (300) -5 (310) -5 (311) +7 (320) +2 (321) -2 (322) -8 (331) -9 (332) +1 (333) > 0
npa2:             -18.520834988084076
npa3:             -13.937570144823383
qubit violation:  -13.937574150736477
qutrit violation: -13.937574110350294
algebraic bound: 313.0

Qubit violation
***************

violation: -13.937574150736477
state:     [0.34176-0.21589j 0.01879-0.04331j 0.     -0.j      0.15079+0.37506j
 0.     +0.j      0.39669+0.07776j 0.71242+0.j      0.     -0.j     ]
A1: [ 0.21380141  0.97547587 -0.05230481] 
A2: [-0.119477   -0.54511349 -0.82980512] 
A3: [0.0251152  0.11458608 0.99309579] 
B1: [-0.7017347   0.71051545 -0.05230883] 
B2: [ 0.39214353 -0.39705148 -0.82980334] 
B3: [-0.08243128  0.08346385  0.9930956 ] 
C1: [ 0.82531071 -0.56225051  0.05231244] 
C2: [-0.46120293  0.31419793  0.8298021 ] 
C3: [ 0.09695049 -0.06604719 -0.99309535] 


--------------------------------------
Number 1933 ------------------------------
 +54 (000) -12 (100) -1 (110) +9 (111) -6 (200) +8 (210) -6 (211) +4 (220) -4 (221) +12 (222) -4 (300) -3 (310) +6 (311) +2 (320) -6 (321) -4 (322) +5 (330) -5 (331) > 0
npa2:             -33.171972819842495
qubit violation:  -33.17197597685667
qutrit violation: -33.171975900948055
algebraic bound: 306.0

Qubit violation
***************

violation: -33.17197597685667
state:     [ 0.10061+0.08495j  0.08943+0.09171j  0.49959-0.46777j  0.05655+0.1074j
 -0.00274-0.01044j  0.69499+0.j      -0.     -0.j       0.     +0.j     ]
A1: [-0.3480486   0.92385862 -0.15920876] 
A2: [-0.78346553 -0.61919413 -0.05272946] 
A3: [-0.95924261  0.22147789 -0.17550258] 
B1: [-0.62626797  0.76317942 -0.159203  ] 
B2: [ 0.92786853  0.36916143 -0.0527241 ] 
B3: [ 0.28755797  0.94154794 -0.17549329] 
C1: [-0.30755428 -0.94213472  0.13338866] 
C2: [ 0.99894768 -0.01096142  0.04453523] 
C3: [ 0.60919004 -0.77921519  0.14734716] 


--------------------------------------
Number 1934 ------------------------------
 +54 (000) +2 (100) +4 (110) -10 (200) -4 (210) +1 (211) +3 (220) -4 (221) +3 (222) -18 (300) +1 (311) +9 (320) +3 (321) -4 (322) +9 (330) -8 (331) -8 (332) -9 (333) > 0
npa2:             -16.007396930014153
npa3:             -9.455815635351343
qubit violation:  -8.737629942331665
qutrit violation: -8.823423728386029
algebraic bound: 324.0

Qubit violation
***************

violation: -8.737629942331665
state:     [ 0.     -0.j      -0.18614+0.48329j  0.67282+0.j      -0.01166+0.10317j
 -0.00901-0.00373j  0.     -0.j      -0.     -0.j       0.12808-0.50181j]
A1: [-2.05132123e-08  6.57443501e-01  9.08431176e-02 -7.48007725e-01] 
A2: [ 1.00000001e+00 -6.46050221e-09 -8.92686230e-10  3.53311158e-10] 
A3: [-4.07062245e-09 -5.10613505e-01 -7.05546580e-02 -8.56910680e-01] 
B1: [-2.05132114e-08 -6.42218718e-01  1.67450260e-01  7.48007697e-01] 
B2: [ 1.00000001e+00  6.31089441e-09 -1.64548819e-09 -3.53306939e-10] 
B3: [-4.07062528e-09  4.98788883e-01 -1.30052772e-01  8.56910702e-01] 
C1: [ 1.00000000e+00  7.08932912e-13 -6.26075580e-12 -4.21110924e-11] 
C2: [ 2.50491294e-12  1.12292494e-01 -9.93152446e-01  3.22275324e-02] 
C3: [-1.70702341e-12 -9.03333485e-03  7.98940713e-02  9.96762427e-01] 


--------------------------------------
Number 1935 ------------------------------
 +54 (000) -7 (100) -6 (110) +21 (111) +3 (200) +1 (210) -1 (211) +6 (220) -6 (221) +18 (222) -2 (300) -2 (311) +2 (320) -6 (321) -6 (322) -4 (331) -2 (332) +6 (333) > 0
npa2:             -37.664659247648004
npa3:             -37.204257947708186
qubit violation:  -37.204255188536585
qutrit violation: -37.20426049106838
algebraic bound: 234.0

Qubit violation
***************

violation: -37.204255188536585
state:     [-0.     -0.j       0.67713-0.14572j  0.     +0.j      -0.034  +0.09132j
 -0.     -0.j       0.0814 -0.05357j  0.69945-0.j      -0.05719+0.09366j]
A1: [-0.96186792  0.23596352  0.13831578] 
A2: [0.25973531 0.96556034 0.01519087] 
A3: [-0.03695107  0.99776437  0.05568557] 
B1: [ 0.63632201 -0.7589099   0.13838351] 
B2: [-0.78015214 -0.62540851  0.01506237] 
B3: [-0.55993448 -0.82666766  0.0556236 ] 
C1: [ 0.46892859 -0.8723947   0.13796163] 
C2: [0.87013007 0.492589   0.01515789] 
C3: [0.97536735 0.21345522 0.05563647] 


--------------------------------------
Number 1936 ------------------------------
 +55 (000) -11 (100) -5 (110) +23 (111) +1 (200) +1 (210) -3 (211) +8 (220) -2 (221) +7 (222) -5 (300) +5 (310) -5 (311) -6 (321) -3 (322) -4 (331) -1 (332) +5 (333) > 0
npa2:             -30.32720499293174
npa3:             -29.8132652556027
qubit violation:  -29.81326464171184
qutrit violation: -29.81326920272485
algebraic bound: 251.0

Qubit violation
***************

violation: -29.81326464171184
state:     [ 0.22532-0.20249j  0.55863+0.j      -0.25798+0.33539j -0.     -0.j
  0.10903+0.03839j -0.     +0.j       0.30063+0.03624j -0.39572-0.3943j ]
A1: [ 0.91990308 -0.06176055 -0.38725179] 
A2: [ 0.22678074  0.72309437 -0.65246074] 
A3: [-0.24105352  0.82607047 -0.50941215] 
B1: [ 0.26634807 -0.87372536  0.40701678] 
B2: [0.76010779 0.05623068 0.64735946] 
B3: [0.69202587 0.52689107 0.49344296] 
C1: [-0.48456551  0.58511336  0.65026041] 
C2: [ 0.17502723 -0.21133729  0.96161427] 
C3: [ 0.45005262 -0.54339623  0.70864177] 


--------------------------------------
Number 1937 ------------------------------
 +55 (000) -5 (100) -3 (110) +13 (111) -4 (200) -1 (210) +4 (211) +8 (220) -6 (221) +8 (222) -6 (300) -1 (310) -4 (311) +7 (320) -7 (321) +2 (331) -10 (332) +8 (333) > 0
npa2:             -35.047809699181784
qubit violation:  -35.04780679637486
qutrit violation: -35.047811845818245
algebraic bound: 281.0

Qubit violation
***************

violation: -35.04780679637486
state:     [ 0.     -0.j       0.0286 -0.17614j -0.16976-0.02673j  0.63921+0.10257j
  0.6572 +0.j      -0.     +0.j      -0.1754 -0.16521j -0.11646+0.12643j]
A1: [-0.25959744 -0.96257521  0.07783366] 
A2: [-0.74159477  0.63729429 -0.20950725] 
A3: [-0.79195311 -0.60768546 -0.05940209] 
B1: [0.79416156 0.37229455 0.48031675] 
B2: [-0.82672259  0.5622496   0.02012829] 
B3: [0.29383434 0.79165969 0.53566434] 
C1: [ 0.65698808  0.74986917 -0.07786447] 
C2: [-0.94179382  0.26311732  0.20926929] 
C3: [0.06555289 0.99608123 0.05937159] 


--------------------------------------
Number 1938 ------------------------------
 +55 (000) -7 (100) -2 (110) +7 (111) +3 (200) +3 (210) -5 (211) -2 (220) +8 (221) +6 (222) -5 (300) +2 (310) +2 (320) +10 (322) +5 (330) -12 (331) -2 (332) +5 (333) > 0
npa2:             -41.187067656968665
qubit violation:  -41.18706966963468
qutrit violation: -41.18707169795087
algebraic bound: 243.0

Qubit violation
***************

violation: -41.18706966963468
state:     [-0.     -0.j       0.17372-0.43447j  0.4634 +0.06484j -0.00256+0.00634j
  0.58577+0.j       0.     -0.j      -0.     +0.j      -0.11545+0.45345j]
A1: [ 0.31859778 -0.04330959  0.94690007] 
A2: [ 0.55316764 -0.07509229 -0.82967865] 
A3: [ 0.97763824 -0.13279239  0.1630633 ] 
B1: [-0.32150161 -0.00125284 -0.9469082 ] 
B2: [-0.55829161 -0.00226842  0.82964167] 
B3: [-0.98661057 -0.00393707 -0.16304626] 
C1: [-0.07807313  0.31179132 -0.94693756] 
C2: [-0.13559356  0.54153089  0.82967384] 
C3: [-0.23964507  0.95707301 -0.16303836] 


--------------------------------------
Number 1939 ------------------------------
 +56 (000) -12 (100) +3 (110) +6 (111) +4 (210) -7 (211) -5 (220) +9 (221) +4 (222) -4 (300) +3 (310) -6 (311) +1 (320) +2 (321) +10 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -36.171127532539714
qubit violation:  -36.171126954885224
qutrit violation: -36.17113202539245
algebraic bound: 268.0

Qubit violation
***************

violation: -36.171126954885224
state:     [ 1.0000e-05-1.0000e-05j  1.8170e-02-7.5700e-03j  7.0155e-01+0.0000e+00j
  0.0000e+00-0.0000e+00j -1.4830e-02+7.1970e-02j -6.4792e-01+2.6319e-01j
  8.2130e-02+2.8900e-02j -7.0910e-02-1.9270e-02j]
A1: [-0.92266985 -0.3535157   0.15397076] 
A2: [-0.04625263  0.99856225 -0.02709594] 
A3: [-0.95296172  0.27015881  0.13739789] 
B1: [-0.8204791  -0.56177021  0.10596363] 
B2: [ 0.79506543 -0.60593697 -0.02666981] 
B3: [-0.32479736 -0.94153611  0.08953435] 
C1: [-0.51047504 -0.8533219  -0.10609861] 
C2: [-0.65392795  0.75608872  0.02660902] 
C3: [-0.91983174 -0.38194227 -0.08960844] 


--------------------------------------
Number 1940 ------------------------------
 +56 (000) -6 (100) -4 (110) +9 (111) +6 (200) +2 (210) -5 (211) -2 (220) +10 (221) +8 (222) -4 (300) +2 (310) +3 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) > 0
npa2:             -29.344624933161995
npa3:             -28.571842830942217
qubit violation:  -28.571834631745205
qutrit violation: -28.571844568379948
algebraic bound: 246.0

Qubit violation
***************

violation: -28.571834631745205
state:     [-0.13671+0.26972j  0.53869+0.j       0.37535-0.06948j  0.     +0.j
 -0.01801-0.38131j -0.     -0.j       0.29942-0.2024j   0.33138+0.29412j]
A1: [-0.68974701 -0.45843693 -0.56043257] 
A2: [-0.70094267 -0.13815302 -0.69970923] 
A3: [ 0.05157627 -0.90794616  0.41590095] 
B1: [ 0.36089353 -0.7455558  -0.56026994] 
B2: [ 0.04182721 -0.71340666 -0.69950076] 
B3: [ 0.90664464 -0.07154739  0.41578418] 
C1: [ 0.94004879 -0.33218847  0.07719514] 
C2: [ 0.92172812 -0.2801195  -0.26823538] 
C3: [ 0.02614096 -0.13973982  0.98984318] 


--------------------------------------
Number 1941 ------------------------------
 +57 (000) -12 (100) -3 (110) +16 (111) +5 (200) +1 (210) -3 (211) +6 (221) +6 (222) -8 (300) +8 (310) -8 (311) +2 (320) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -29.18776240821167
qubit violation:  -29.18776628377765
qutrit violation: -29.187766232986228
algebraic bound: 287.0

Qubit violation
***************

violation: -29.18776628377765
state:     [ 3.5600e-03-5.8600e-03j -4.1817e-01+2.5510e-01j  5.0684e-01+4.0100e-03j
 -7.0000e-05-4.0000e-05j  5.0956e-01+0.0000e+00j  0.0000e+00-0.0000e+00j
  2.2130e-02+3.8670e-02j  1.4470e-02+4.9118e-01j]
A1: [-0.0823523  -0.14090656 -0.98659183] 
A2: [-0.38198857 -0.6513746   0.65558818] 
A3: [-0.49754915 -0.84886885 -0.17851196] 
B1: [-0.02917668 -0.05111669 -0.9982664 ] 
B2: [-0.40902568 -0.71035465  0.57279513] 
B3: [-0.47875675 -0.831865   -0.2807002 ] 
C1: [-0.65210913 -0.35021655  0.67238534] 
C2: [-0.1632725  -0.0876849  -0.98267668] 
C3: [-0.77734385 -0.41747271 -0.47058801] 


--------------------------------------
Number 1942 ------------------------------
 +58 (000) -8 (100) -5 (110) +11 (111) +2 (210) -8 (211) +8 (220) -6 (221) +6 (222) +2 (300) +1 (310) -14 (311) -2 (320) -4 (322) +1 (330) -1 (331) +6 (332) +6 (333) > 0
npa2:             -37.690870091701925
qubit violation:  -37.69086653405942
qutrit violation: -37.69087310193169
algebraic bound: 242.0

Qubit violation
***************

violation: -37.69086653405942
state:     [ 0.0000e+00+0.j       0.0000e+00+0.j       3.8047e-01+0.59359j
  1.9700e-02-0.01322j -3.0000e-04+0.02305j  7.0508e-01-0.j
  4.7470e-02+0.00878j  2.3360e-02-0.04228j]
A1: [-0.95239981  0.29940325  0.05737829] 
A2: [-0.56275507 -0.82648407 -0.01519269] 
A3: [-0.12194601 -0.99160238 -0.04305654] 
B1: [0.00780956 0.9983157  0.05748694] 
B2: [ 0.95947101  0.28139507 -0.01523803] 
B3: [ 0.98105011 -0.18888751 -0.043153  ] 
C1: [-0.48499837  0.87451435  0.00107905] 
C2: [-9.77033735e-01 -2.13084392e-01 -4.23426166e-04] 
C3: [-0.77073306 -0.63715763 -0.00088435] 


--------------------------------------
Number 1943 ------------------------------
 +58 (000) -9 (100) -2 (110) +10 (111) +1 (200) +2 (210) -2 (211) -4 (220) +7 (221) -8 (300) +3 (310) +3 (320) -3 (321) +7 (322) +8 (330) -16 (331) -3 (332) +5 (333) > 0
npa2:             -39.50234979713467
qubit violation:  -39.50234791383243
qutrit violation: -39.50235323513564
algebraic bound: 282.0

Qubit violation
***************

violation: -39.50234791383243
state:     [-1.0546e-01+0.01066j  4.7000e-04-0.09554j -8.8240e-02-0.01938j
 -1.6968e-01-0.67295j  6.9986e-01+0.j       2.4000e-03+0.004j
  0.0000e+00-0.j      -0.0000e+00+0.j     ]
A1: [ 0.98303942  0.12344213 -0.13563018] 
A2: [-0.8289167   0.55052042  0.09911791] 
A3: [ 0.221507    0.97374791 -0.05243637] 
B1: [-0.96895316  0.20673114 -0.13561705] 
B2: [0.87281604 0.47788341 0.09909392] 
B3: [-0.13744107  0.98911134 -0.05261851] 
C1: [-0.40566771 -0.90580631 -0.12226446] 
C2: [-0.28417802  0.95453735  0.0900071 ] 
C3: [-0.99633345  0.07175033 -0.04659996] 


--------------------------------------
Number 1944 ------------------------------
 +60 (000) -10 (100) -5 (110) +15 (111) -2 (200) +2 (211) +9 (220) -4 (221) +6 (222) -8 (300) +5 (310) -2 (311) +3 (320) -8 (321) -1 (322) -5 (331) -4 (332) +9 (333) > 0
npa2:             -34.87959675848107
npa3:             -34.779778303661615
qubit violation:  -34.77977545996005
qutrit violation: -34.77978111292029
algebraic bound: 282.0

Qubit violation
***************

violation: -34.77977545996005
state:     [ 7.0649e-01-0.0000e+00j -5.0000e-05-1.3000e-04j  8.1700e-03-8.2000e-04j
 -1.4724e-01-1.0202e-01j  0.0000e+00+0.0000e+00j  1.5948e-01+6.5950e-02j
 -5.7480e-02+1.6961e-01j  4.6543e-01+4.3616e-01j]
A1: [ 0.87340974 -0.41144148 -0.26052118] 
A2: [ 0.64442856  0.74935805 -0.15223122] 
A3: [ 0.22599406  0.97377117 -0.02638854] 
B1: [-0.94411402  0.22458145 -0.24127145] 
B2: [-0.48149293 -0.8652162  -0.13987664] 
B3: [-0.02348754 -0.9994549  -0.02319946] 
C1: [ 0.15549909  0.95298272 -0.26008438] 
C2: [-0.89776888  0.41332012 -0.15224161] 
C3: [-0.99835392 -0.05089788 -0.02643582] 


--------------------------------------
Number 1945 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) -1 (210) -9 (211) -1 (220) +2 (221) +1 (222) -3 (310) -3 (311) +4 (320) +12 (322) +7 (330) -6 (331) -4 (332) -5 (333) > 0
npa2:             -36.37475975165904
npa3:             -36.37476414427829
qubit violation:  -36.374865646526494
qutrit violation: -36.374764149610385
algebraic bound: 252.0

Qubit violation
***************

violation: -36.374865646526494
state:     [ 0.52794+0.j      -0.     -0.j      -0.     +0.j      -0.11968-0.51419j
 -0.08336+0.051j    0.40863+0.32251j  0.36359-0.17246j -0.00603-0.00733j]
A1: [ 0.82857251 -0.51794875  0.21259629] 
A2: [-0.6316197   0.39482408  0.66721137] 
A3: [ 0.3810501 -0.2382008  0.893343 ] 
B1: [-0.44312766 -0.04956975 -0.89508727] 
B2: [-0.46070812 -0.05526556  0.8858297 ] 
B3: [-0.96985229 -0.11207166 -0.21639549] 
C1: [ 0.31455474  0.87969577 -0.35663871] 
C2: [-0.28329188 -0.78702186 -0.54803541] 
C3: [ 0.10291699  0.2928528  -0.95060289] 


--------------------------------------
Number 1946 ------------------------------
 +60 (000) -5 (100) -5 (110) +12 (111) +7 (200) +1 (210) -5 (211) +1 (220) +4 (221) +1 (222) -1 (310) +5 (320) -4 (321) +8 (322) +6 (330) -15 (331) -5 (332) +4 (333) > 0
npa2:             -46.840913172091064
qubit violation:  -46.84091375886291
qutrit violation: -46.840918231021874
algebraic bound: 266.0

Qubit violation
***************

violation: -46.84091375886291
state:     [ 0.69584+0.j      -0.06271+0.09613j  0.     -0.j      -0.04419+0.03627j
  0.04355+0.02833j -0.10105-0.0532j   0.     +0.j      -0.69169+0.072j  ]
A1: [-0.43558945 -0.90012133 -0.00658943] 
A2: [0.98118335 0.19296105 0.00672791] 
A3: [ 5.99310798e-01 -8.00516443e-01  2.16719734e-05] 
B1: [-0.98560119  0.10343303 -0.13376051] 
B2: [ 0.50063884 -0.85351649  0.14446569] 
B3: [-0.55508132 -0.83173906  0.00973693] 
C1: [ 0.86261352 -0.48782397  0.13388657] 
C2: [-0.1187187   0.98235281 -0.14452959] 
C3: [ 0.84055673  0.54163668 -0.00970383] 


--------------------------------------
Number 1947 ------------------------------
 +60 (000) -7 (100) -6 (110) +21 (111) +5 (200) +7 (220) -7 (221) +21 (222) -2 (300) -1 (310) -1 (311) +2 (320) -7 (321) -7 (322) +1 (330) -5 (331) -2 (332) +6 (333) > 0
npa2:             -43.796117571980915
npa3:             -43.74229324565253
qubit violation:  -43.742289526669
qutrit violation: -43.74229561314889
algebraic bound: 258.0

Qubit violation
***************

violation: -43.742289526669
state:     [-0.     -0.j       0.14183+0.43729j -0.07986+0.45272j  0.00866+0.00999j
  0.60482+0.j      -0.     -0.j      -0.     +0.j      -0.12763+0.44165j]
A1: [0.02089589 0.03247572 0.99925404] 
A2: [ 0.54065374  0.83376    -0.11197228] 
A3: [0.53012186 0.81763582 0.22459408] 
B1: [ 0.03556829 -0.01520343 -0.99925156] 
B2: [ 0.91506783 -0.38744469  0.11197064] 
B3: [ 0.8972965  -0.38000288 -0.22462593] 
C1: [ 0.02419899 -0.02984106 -0.99926169] 
C2: [ 0.62636841 -0.77141917  0.11213855] 
C3: [ 0.61420039 -0.75649848 -0.22465068] 


--------------------------------------
Number 1948 ------------------------------
 +60 (000) -8 (100) -2 (110) +12 (111) +6 (200) +1 (210) -2 (211) +7 (221) +3 (222) +2 (300) -1 (310) +5 (320) -4 (321) +8 (322) +4 (330) -15 (331) -5 (332) +6 (333) > 0
npa2:             -39.17250744942754
npa3:             -39.09126132109779
qubit violation:  -39.09126969101867
qutrit violation: -39.091269690605344
algebraic bound: 264.0

Qubit violation
***************

violation: -39.09126969101867
state:     [-7.5200e-03+0.00892j  2.7357e-01-0.38371j -4.9960e-02+0.49604j
 -5.0000e-05-0.01475j  3.7388e-01+0.32244j -3.2860e-02-0.02317j
 -0.0000e+00+0.j       5.3260e-01+0.j     ]
A1: [-0.00107433 -0.23530467  0.97192107] 
A2: [-0.00227991 -0.58673134 -0.80977845] 
A3: [-0.00393984 -0.96316842  0.26886998] 
B1: [ 0.69745775 -0.49319332  0.51991637] 
B2: [-0.12953772  0.09187578 -0.98730888] 
B3: [ 0.71101808 -0.50246583 -0.49191603] 
C1: [ 0.54547127 -0.05242052  0.8364886 ] 
C2: [-0.98744028  0.09538241 -0.12595194] 
C3: [-0.4605697   0.04482132  0.88649117] 


--------------------------------------
Number 1949 ------------------------------
 +60 (000) -8 (100) -2 (110) +12 (111) +8 (200) -2 (211) +2 (220) +5 (221) +2 (222) +4 (300) -2 (310) +6 (320) -5 (321) +7 (322) +4 (330) -15 (331) -6 (332) +5 (333) > 0
npa2:             -38.01879017841145
npa3:             -37.9773384367808
qubit violation:  -37.97733664986132
qutrit violation: -37.977339606944454
algebraic bound: 286.0

Qubit violation
***************

violation: -37.97733664986132
state:     [-0.03204-0.00945j  0.     -0.j       0.     +0.j       0.70673+0.j
  0.6373 -0.29486j  0.02489-0.04836j  0.03507+0.04156j -0.01377+0.01489j]
A1: [-0.09816802 -0.99511532 -0.01041621] 
A2: [-0.75182107  0.65918711  0.01540831] 
A3: [-0.90695131 -0.42121041  0.00459813] 
B1: [ 0.61874781 -0.78417511  0.047123  ] 
B2: [ 0.27808789  0.95761539 -0.07509907] 
B3: [ 0.99083749  0.13241117 -0.02661375] 
C1: [-0.96170237 -0.27001375  0.04712823] 
C2: [ 0.77723572 -0.62470321 -0.07516984] 
C3: [-0.2585885  -0.96562032 -0.02663528] 


--------------------------------------
Number 1950 ------------------------------
 +60 (000) -8 (100) -2 (110) +13 (111) +4 (200) +2 (210) -2 (211) -2 (220) +7 (221) -2 (222) -1 (311) +4 (320) -5 (321) +5 (322) +4 (330) -16 (331) -6 (332) +6 (333) > 0
npa2:             -38.51428471788395
npa3:             -37.89427269559965
qubit violation:  -37.89427950605216
qutrit violation: -37.894278248498736
algebraic bound: 258.0

Qubit violation
***************

violation: -37.89427950605216
state:     [-0.50402-0.4824j   0.07713+0.02662j -0.     -0.j      -0.     +0.j
 -0.04494+0.0681j   0.07866+0.01861j -0.     +0.j       0.70243-0.j     ]
A1: [0.99732426 0.06725858 0.02864629] 
A2: [ 0.97912014 -0.20326233 -0.00285914] 
A3: [0.04358149 0.99239846 0.11509108] 
B1: [ 0.10061934  0.99451256 -0.02864479] 
B2: [0.36427714 0.9312862  0.00286032] 
B3: [-0.97110434  0.20907161 -0.11508879] 
C1: [-0.1824703  -0.98279397  0.02864627] 
C2: [-0.44000023 -0.89799311 -0.0028595 ] 
C3: [ 0.95050219 -0.28861643  0.11509194] 


--------------------------------------
Number 1951 ------------------------------
 +60 (000) -8 (100) -2 (110) +23 (111) +4 (200) +2 (210) -2 (211) -2 (220) +7 (221) -2 (222) -11 (311) +4 (320) -5 (321) +5 (322) +4 (330) -6 (331) -6 (332) -4 (333) > 0
npa2:             -34.09104961868957
npa3:             -33.904115859418084
qubit violation:  -33.9041217281036
qutrit violation: -33.9041236987687
algebraic bound: 266.0

Qubit violation
***************

violation: -33.9041217281036
state:     [ 0.2737 -0.40611j -0.01396-0.00632j -0.     -0.j       0.2256 +0.42749j
  0.     -0.j      -0.34435-0.33922j  0.54044+0.j       0.00377+0.02337j]
A1: [-0.87609852 -0.3048982  -0.37348159] 
A2: [-0.52417806 -0.18221178 -0.83188716] 
A3: [-0.58919301 -0.20552594  0.78141579] 
B1: [ 0.74278312  0.55570689 -0.37344766] 
B2: [ 0.44447926  0.33231943 -0.83186656] 
B3: [0.49943631 0.37413178 0.78140176] 
C1: [ 0.13773526  0.90926774 -0.392761  ] 
C2: [0.14701518 0.9697703  0.1947616 ] 
C3: [-0.01681929 -0.11098861 -0.99367933] 


--------------------------------------
Number 1952 ------------------------------
 +60 (000) -8 (100) -2 (110) +23 (111) +4 (200) +2 (210) -2 (211) -4 (220) +7 (221) -6 (222) -11 (311) +2 (320) -5 (321) +3 (322) +2 (330) -6 (331) -6 (332) -2 (333) > 0
npa2:             -30.185561544056384
npa3:             -29.86656167994275
qubit violation:  -29.866572804856084
qutrit violation: -29.866563228820546
algebraic bound: 250.0

Qubit violation
***************

violation: -29.866572804856084
state:     [-3.7000e-04+0.00067j -0.0000e+00-0.j      -2.6000e-04-0.00464j
  6.2804e-01-0.32477j  7.0705e-01+0.j       1.5600e-03+0.00345j
 -2.3000e-04+0.00845j -6.5200e-03-0.00408j]
A1: [ 0.52921559 -0.84847535 -0.00452038] 
A2: [ 0.00544846 -0.99995001 -0.00838376] 
A3: [0.91729576 0.39812856 0.00788299] 
B1: [ 0.87342421  0.48692834 -0.00556214] 
B2: [ 0.48813233  0.87270918 -0.01027205] 
B3: [ 0.61055428 -0.79191613  0.00960746] 
C1: [9.98060952e-01 6.22416628e-02 5.57317993e-04] 
C2: [0.81704902 0.57656729 0.00103032] 
C3: [ 0.20888595 -0.97793952 -0.00098159] 


--------------------------------------
Number 1953 ------------------------------
 +60 (000) -8 (100) +6 (111) +18 (200) -5 (210) -6 (211) +7 (220) -2 (221) +2 (222) +14 (300) -9 (310) +6 (320) -3 (321) +9 (322) +1 (330) -6 (331) -6 (332) -1 (333) > 0
npa2:             -23.445511255276898
npa3:             -22.295641233751695
qubit violation:  -22.295643574466865
qutrit violation: -22.295643737159306
algebraic bound: 378.0

Qubit violation
***************

violation: -22.295643574466865
state:     [ 0.16868-0.39649j -0.     +0.j      -0.08855-0.02882j  0.26007-0.34355j
 -0.     -0.j       0.65905+0.j       0.39328-0.17604j  0.     +0.j     ]
A1: [ 0.50988033 -0.46140902 -0.72603289] 
A2: [-0.72354493  0.65476175 -0.21856299] 
A3: [-0.05342583  0.04834693 -0.99740075] 
B1: [0.06013741 0.68502556 0.7260327 ] 
B2: [-0.08533786 -0.97208413  0.21856327] 
B3: [-0.00630123 -0.07177742  0.99740077] 
C1: [ 0.22497652 -0.64981672 -0.72603292] 
C2: [-0.31925262  0.92212147 -0.21856296] 
C3: [-0.02357331  0.06808854 -0.99740075] 


--------------------------------------
Number 1954 ------------------------------
 +61 (000) -10 (100) +1 (110) +8 (111) +2 (200) -3 (211) -9 (220) +6 (221) -6 (222) -1 (300) -3 (310) +1 (320) -3 (321) +9 (322) +5 (330) -12 (331) -1 (332) +6 (333) > 0
npa2:             -31.861692327342098
npa3:             -31.86169395054415
qubit violation:  -31.861696502912594
qutrit violation: -31.861696501021704
algebraic bound: 239.0

Qubit violation
***************

violation: -31.861696502912594
state:     [ 0.     -0.00017j  0.48555+0.07389j  0.50544+0.00918j -0.00121+0.0083j
  0.50631+0.j       0.002  -0.01635j  0.     +0.j       0.49407+0.04924j]
A1: [-0.03490943 -0.99935372  0.0085721 ] 
A2: [0.0295097  0.841841   0.53891827] 
A3: [-0.01040579 -0.30299334  0.95293586] 
B1: [ 0.01528071  0.90677633 -0.42133502] 
B2: [-0.01656688 -0.98968164 -0.14232284] 
B3: [-0.00179609 -0.11803577 -0.99300772] 
C1: [ 0.00733233 -0.06284571  0.99799632] 
C2: [-0.06927691  0.59400229 -0.80147489] 
C3: [-0.10757766  0.92244774  0.37083314] 


--------------------------------------
Number 1955 ------------------------------
 +63 (000) -15 (100) -2 (110) +16 (111) +8 (200) -1 (210) -2 (211) -1 (220) +8 (221) +6 (222) -8 (300) +8 (310) -8 (311) +3 (321) +7 (322) -5 (331) -4 (332) +1 (333) > 0
npa2:             -21.30584548986404
npa3:             -20.477012108795762
qubit violation:  -20.477014250094054
qutrit violation: -20.477014147457858
algebraic bound: 299.0

Qubit violation
***************

violation: -20.477014250094054
state:     [-5.8450e-02-4.9091e-01j -8.6400e-03-2.5300e-03j -1.0000e-05-3.0000e-05j
  5.0665e-01+0.0000e+00j  1.5500e-03+8.1300e-03j  4.8486e-01+1.0700e-01j
  2.2820e-01+4.4737e-01j -5.2000e-04+4.0000e-05j]
A1: [ 0.7567834  -0.05154074 -0.6516306 ] 
A2: [ 0.20050954 -0.01367634 -0.97959628] 
A3: [ 0.86443041 -0.05886659  0.4992943 ] 
B1: [ 0.57903204 -0.16976198  0.79743512] 
B2: [ 0.92627606 -0.27157873  0.26126166] 
B3: [-0.52970378  0.15528553  0.83384669] 
C1: [-0.22641247  0.53003671  0.81718938] 
C2: [ 0.01743219 -0.04086322  0.99901267] 
C3: [-0.37795305  0.88481268 -0.27250324] 


--------------------------------------
Number 1956 ------------------------------
 +64 (000) -8 (100) -6 (110) +23 (111) +4 (200) -6 (211) -6 (220) +3 (221) -6 (222) -4 (300) +2 (310) -11 (311) +2 (320) -3 (321) +9 (322) +4 (330) -6 (331) -2 (332) > 0
npa2:             -35.645500383339424
qubit violation:  -35.64550756967163
qutrit violation: -35.64550755683193
algebraic bound: 278.0

Qubit violation
***************

violation: -35.64550756967163
state:     [ 0.0000e+00-0.0000e+00j  7.0532e-01+0.0000e+00j -1.1000e-04+4.9450e-02j
  5.0300e-02-8.1600e-03j  0.0000e+00+0.0000e+00j  2.0000e-05-1.0000e-05j
  3.1055e-01+6.3134e-01j  4.3030e-02+2.4410e-02j]
A1: [-0.94027533  0.3332261  -0.06958929] 
A2: [0.85793499 0.51234572 0.03807129] 
A3: [-0.09034645  0.99523458 -0.03668305] 
B1: [-0.99199256  0.10535109  0.06965559] 
B2: [ 0.71521163  0.69786849 -0.03810378] 
B3: [-0.31938248  0.94691409  0.03672245] 
C1: [-0.75239066  0.65502392  0.06965604] 
C2: [-0.02444074 -0.99897484 -0.03810417] 
C3: [-0.91109905 -0.41054838  0.0367227 ] 


--------------------------------------
Number 1957 ------------------------------
 +66 (000) -8 (100) -5 (110) -2 (200) -8 (210) +7 (211) +10 (220) -7 (221) +6 (222) -8 (300) -5 (310) +14 (311) +6 (321) -7 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -36.04061053983473
npa3:             -35.86417788201716
qubit violation:  -35.86418128943842
qutrit violation: -35.86418115717446
algebraic bound: 354.0

Qubit violation
***************

violation: -35.86418128943842
state:     [ 6.8021e-01+0.j      -1.9204e-01-0.00055j  0.0000e+00+0.j
  1.8000e-01+0.07577j  0.0000e+00+0.j      -6.8750e-02+0.18279j
  5.0000e-04+0.00104j -4.9109e-01-0.42776j]
A1: [ 0.86441923  0.41416869 -0.28503278] 
A2: [-0.65601609  0.74571335  0.11642376] 
A3: [-0.19518721  0.98007507 -0.0368078 ] 
B1: [ 0.44726687 -0.84776759 -0.28503062] 
B2: [0.71980279 0.68434644 0.11642117] 
B3: [ 0.97179928  0.23291894 -0.03680925] 
C1: [ 0.94709801 -0.15314902  0.2820474 ] 
C2: [-0.11367403  0.98676174 -0.11566975] 
C3: [0.3989748  0.91625686 0.03595094] 


--------------------------------------
Number 1958 ------------------------------
 +70 (000) -12 (100) +3 (110) +7 (111) +2 (200) +4 (210) -4 (211) -5 (220) +9 (221) -5 (222) -1 (310) +3 (320) -5 (321) +5 (322) +4 (330) -18 (331) -7 (332) +7 (333) > 0
npa2:             -36.82349743849295
npa3:             -35.51438363847322
qubit violation:  -35.51437995470656
qutrit violation: -35.51438744986971
algebraic bound: 304.0

Qubit violation
***************

violation: -35.51437995470656
state:     [ 0.2039 -0.35108j  0.     -0.j      -0.00309+0.01814j  0.15977+0.50395j
 -0.     -0.j       0.51739-0.08574j  0.52867+0.j       0.02456-0.01377j]
A1: [0.12719626 0.65792726 0.74226186] 
A2: [-0.18935051 -0.97462124  0.11941404] 
A3: [0.02095255 0.11200634 0.99348654] 
B1: [-0.39969629  0.13903612  0.90604184] 
B2: [ 0.92971043 -0.32309465 -0.17677207] 
B3: [ 0.17233006 -0.05971151  0.98322779] 
C1: [-0.58890132  0.32010146  0.74211204] 
C2: [ 0.87184869 -0.47494316  0.11961963] 
C3: [-0.10044291  0.05387243  0.99348326] 


--------------------------------------
Number 1959 ------------------------------
 +70 (000) -5 (100) +5 (110) +9 (111) +9 (200) +1 (210) -1 (211) -7 (220) +7 (221) -7 (222) -13 (310) -1 (311) -3 (320) -7 (321) +7 (322) +10 (330) -7 (331) +3 (332) > 0
npa2:             -28.230379462864846
npa3:             -27.59474073339925
qubit violation:  -27.594742122518745
qutrit violation: -27.594742095967938
algebraic bound: 346.0

Qubit violation
***************

violation: -27.594742122518745
state:     [-0.10434-0.04728j -0.     -0.j      -0.34278+0.58759j  0.04485+0.10539j
  0.     +0.j       0.7056 +0.j      -0.1003 +0.05535j  0.     -0.j     ]
A1: [-0.89173745  0.44631141  0.07490297] 
A2: [ 0.97039274 -0.21940696 -0.10098774] 
A3: [ 0.24672622  0.96387998 -0.10030734] 
B1: [-0.89098076  0.44781909 -0.07490894] 
B2: [ 0.75615113 -0.64655637  0.10099668] 
B3: [-0.62499354 -0.77416066  0.10029125] 
C1: [0.35343742 0.93245883 0.07484993] 
C2: [-0.1197485  -0.98765928 -0.10094282] 
C3: [ 0.98395301 -0.14757308 -0.10029288] 


--------------------------------------
Number 1960 ------------------------------
 +70 (000) -8 (100) -4 (110) +27 (111) +6 (200) +1 (210) -4 (211) -4 (220) +4 (221) -7 (222) -1 (310) -13 (311) +3 (320) -7 (321) +7 (322) +4 (330) -7 (331) -3 (332) > 0
npa2:             -38.016842702892944
qubit violation:  -38.01684368187585
qutrit violation: -38.01684361912916
algebraic bound: 298.0

Qubit violation
***************

violation: -38.01684368187585
state:     [-0.41247+0.27094j -0.     +0.j      -0.00541-0.00737j -0.46577-0.14605j
 -0.     +0.j       0.52846-0.j       0.23772-0.42633j -0.0018 -0.02362j]
A1: [-0.22468861 -0.54154052  0.8100919 ] 
A2: [-0.11276564 -0.27405923 -0.95507877] 
A3: [-0.38176896 -0.92253585 -0.05639213] 
B1: [ 0.03736669  0.42030569 -0.90661285] 
B2: [-0.08655292 -0.97464611  0.20633359] 
B3: [-0.04732454 -0.53342242 -0.84452407] 
C1: [-0.48447773  0.3300897   0.8101371 ] 
C2: [-0.24546505  0.16618614 -0.95505449] 
C3: [-0.82562184  0.56140651 -0.05631433] 


--------------------------------------
Number 1961 ------------------------------
 +70 (000) -8 (100) -5 (110) +28 (111) +6 (200) +2 (210) -5 (211) -2 (220) +5 (221) -3 (222) +1 (310) -14 (311) +4 (320) -6 (321) +8 (322) +3 (330) -7 (331) -4 (332) > 0
npa2:             -44.81477541264587
qubit violation:  -44.81477961846948
qutrit violation: -44.81477961988606
algebraic bound: 310.0

Qubit violation
***************

violation: -44.81477961846948
state:     [ 0.0000e+00+0.j      -9.0000e-05+0.00085j -3.4517e-01+0.60929j
 -3.0740e-02+0.06183j  0.0000e+00-0.j       7.0358e-01+0.j
  5.9960e-02+0.0324j   5.6490e-02-0.04473j]
A1: [0.10034461 0.99037429 0.0953401 ] 
A2: [-0.90516273 -0.42295577 -0.04229484] 
A3: [-0.76560219  0.64049719  0.06013853] 
B1: [-0.77584327  0.6233048   0.09776681] 
B2: [ 0.9364153   0.34818171 -0.04354172] 
B3: [0.0810013  0.99481451 0.06150519] 
C1: [-0.98642811  0.13191378  0.09776674] 
C2: [ 0.39370779 -0.91820384 -0.04354178] 
C3: [-0.66449098 -0.74476094  0.06150505] 


--------------------------------------
Number 1962 ------------------------------
 +70 (000) -9 (100) -3 (110) +28 (111) +6 (200) +2 (210) -3 (211) -2 (220) +6 (221) -3 (222) +1 (300) -14 (311) +4 (320) -7 (321) +7 (322) +3 (330) -7 (331) -4 (332) > 0
npa2:             -40.54410546919566
qubit violation:  -40.54411325921852
qutrit violation: -40.54411325758842
algebraic bound: 304.0

Qubit violation
***************

violation: -40.54411325921852
state:     [ 7.0694e-01+0.j       1.5710e-02+0.00138j -1.0000e-05+0.j
 -1.7520e-02+0.04137j  0.0000e+00+0.j      -4.4720e-02-0.00427j
  2.9220e-02+0.00289j  6.7199e-01+0.20864j]
A1: [ 0.28969936  0.9550369  -0.06307771] 
A2: [-0.96651091 -0.25541683  0.02487774] 
A3: [-0.57937338  0.81374595 -0.04630357] 
B1: [ 0.99795084  0.01092419 -0.06304586] 
B2: [-0.53425692  0.84495649  0.02486124] 
B3: [ 0.60183989  0.79727445 -0.04628396] 
C1: [-0.99976008  0.01017477 -0.01939751] 
C2: [ 0.51675824 -0.85609447  0.00794891] 
C3: [-0.62009309 -0.78440399 -0.01396181] 


--------------------------------------
Number 1963 ------------------------------
 +116 (000) -11 (100) -10 (110) +32 (111) -3 (200) -1 (210) +5 (211) +12 (220) -12 (221) +22 (222) -14 (300) -5 (311) +14 (320) -14 (321) -3 (331) -22 (332) +25 (333) > 0
npa2:             -78.35186409569405
npa3:             -77.1056795872274
qubit violation:  -77.10568322106656
qutrit violation: -77.10568853954756
algebraic bound: 544.0

Qubit violation
***************

violation: -77.10568322106656
state:     [ 0.12567+0.01352j  0.10735+0.06039j  0.696  +0.j       0.00204-0.0018j
  0.09535-0.07349j -0.06429-0.6825j  -0.     +0.j      -0.     -0.j     ]
A1: [ 0.01214453  0.98912249 -0.14659188] 
A2: [-0.94218281 -0.3036897   0.14164803] 
A3: [-0.52156522  0.85023115 -0.07125072] 
B1: [-0.85170812  0.50299141 -0.14694517] 
B2: [0.74850655 0.64782592 0.14163189] 
B3: [-0.45600756  0.88709366 -0.07156752] 
C1: [-0.91039439  0.38962965 -0.13917901] 
C2: [-0.07845963 -0.98749198  0.13676132] 
C3: [-0.98538034 -0.15690268 -0.06638641] 


--------------------------------------
Number 1964 ------------------------------
 +130 (000) +8 (100) -2 (110) +15 (111) +34 (200) +14 (210) -14 (211) +4 (220) +20 (221) -13 (222) -18 (310) -1 (311) -18 (320) -6 (321) -11 (322) -13 (331) -13 (332) > 0
npa2:             -50.36381157081985
npa3:             -43.9065897497276
qubit violation:  -43.90658977440553
qutrit violation: -43.90659470966061
algebraic bound: 724.0

Qubit violation
***************

violation: -43.90658977440553
state:     [-0.02519-0.09307j  0.72382+0.j       0.07937-0.0152j  -0.     +0.j
 -0.0618 +0.05202j -0.     -0.j      -0.3937 -0.54656j  0.     -0.j     ]
A1: [ 0.3404763   0.73275129 -0.58919554] 
A2: [-0.41189312 -0.88604071 -0.21278152] 
A3: [-0.10592184 -0.22787406 -0.96791217] 
B1: [ 0.06057791 -0.8056459  -0.58929193] 
B2: [-0.07330595  0.97430841 -0.2129538 ] 
B3: [-0.01898189  0.25045403 -0.96794239] 
C1: [ 0.24141164 -0.89228878  0.38149863] 
C2: [-0.23492291  0.86794015  0.43759693] 
C3: [-0.00394968  0.01464464  0.99988496] 


--------------------------------------
Number 1965 ------------------------------
 +44 (000) -10 (100) -4 (110) +18 (111) -2 (200) +5 (210) -10 (211) +5 (220) -4 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) > 0
npa2:             -19.288679566692963
npa3:             -16.227728640430094
qubit violation:  -16.227733338246694
qutrit violation: -16.227734509085376
algebraic bound: 214.0

Qubit violation
***************

violation: -16.227733338246694
state:     [-0.52394-0.47176j  0.03348-0.00048j -0.00122+0.02706j  0.     +0.j
 -0.03258+0.00773j -0.00384+0.00476j -0.     -0.j       0.70704-0.j     ]
A1: [0.07793696 0.99632437 0.03554686] 
A2: [-0.93330771  0.35710641  0.03757307] 
A3: [-0.96852212 -0.24843477  0.0156546 ] 
B1: [0.97926732 0.20141903 0.02158473] 
B2: [0.08502697 0.99612498 0.02248224] 
B3: [-0.50678308  0.86202476  0.00917715] 
C1: [ 0.14024427 -0.98947866  0.03554627] 
C2: [ 0.98857907 -0.14594394  0.03757394] 
C3: [0.8914753  0.45279873 0.01565568] 


--------------------------------------
Number 1966 ------------------------------
 +44 (000) -4 (100) -5 (110) +10 (111) +2 (200) -1 (210) +8 (220) -12 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -29.71965333645305
qubit violation:  -29.71966007440463
qutrit violation: -29.71965717972924
algebraic bound: 196.0

Qubit violation
***************

violation: -29.71966007440463
state:     [-0.45589+0.05991j -0.     +0.j       0.00664-0.01853j -0.17067-0.42697j
 -0.     +0.j       0.60443+0.j       0.42839-0.16706j -0.     +0.j     ]
A1: [-0.09770415 -0.11233605  0.98885515] 
A2: [-0.65402129 -0.7519648   0.08249299] 
A3: [-0.53784063 -0.61838532 -0.57299831] 
B1: [ 0.06804673 -0.13242096 -0.98885506] 
B2: [ 0.45549609 -0.88640753 -0.08249239] 
B3: [ 0.37458138 -0.72894522  0.57299883] 
C1: [-0.11150848  0.09864839  0.98885507] 
C2: [-0.74642255  0.6603396   0.08249246] 
C3: [-0.61382733  0.54303631 -0.57299876] 


--------------------------------------
Number 1967 ------------------------------
 +44 (000) -4 (100) -5 (110) +10 (111) +6 (200) -3 (210) +6 (220) -10 (221) +10 (222) +6 (300) -2 (310) -5 (311) -1 (320) -3 (321) -4 (322) +3 (330) +2 (332) +5 (333) > 0
npa2:             -24.627450319652695
npa3:             -24.52900048748566
qubit violation:  -24.52899762054665
qutrit violation: -24.529004739437873
algebraic bound: 232.0

Qubit violation
***************

violation: -24.52899762054665
state:     [-0.0265 +0.04225j  0.33791+0.61703j  0.03159-0.01409j -0.0458 +0.01978j
 -0.     -0.j       0.00281+0.01388j  0.7062 +0.j       0.     -0.j     ]
A1: [-0.36717519 -0.92991463 -0.02100168] 
A2: [ 0.84143086 -0.5400363   0.01883809] 
A3: [ 0.99777959 -0.06008498  0.02873419] 
B1: [ 0.8110594  -0.58309012  0.04678108] 
B2: [ 0.73065525  0.68146599 -0.0417964 ] 
B3: [ 0.30397363  0.95053659 -0.06387605] 
C1: [ 0.33779151  0.94005565 -0.04682192] 
C2: [ 0.98816134 -0.14753182  0.04208876] 
C3: [ 0.78899128 -0.61105265  0.06408904] 


--------------------------------------
Number 1968 ------------------------------
 +46 (000) -2 (100) +2 (110) -5 (200) -1 (210) +3 (211) +4 (220) -3 (221) +6 (222) -11 (300) -3 (310) +3 (311) +8 (320) -1 (321) -5 (322) -1 (331) -12 (332) +11 (333) > 0
npa2:             -25.990158840732903
qubit violation:  -25.990163574459146
qutrit violation: -25.990161859573757
algebraic bound: 248.0

Qubit violation
***************

violation: -25.990163574459146
state:     [ 0.02229-0.10529j -0.48531-0.48305j -0.     +0.j       0.     -0.j
 -0.00711-0.14368j -0.11088+0.07823j  0.69257+0.j       0.02068-0.01912j]
A1: [-0.06111632  0.97913122  0.19382174] 
A2: [-0.60713323 -0.78256239 -0.13778743] 
A3: [-0.87472113  0.47072398  0.11524709] 
B1: [-0.16076389 -0.96777391 -0.19382634] 
B2: [0.76764774 0.62588355 0.13779238] 
B3: [ 0.74637328 -0.65547307 -0.11524754] 
C1: [-0.63661235  0.76267983 -0.11421129] 
C2: [ 0.98485085 -0.15839321  0.07057208] 
C3: [ 0.30740563  0.94807371 -0.08159674] 


--------------------------------------
Number 1969 ------------------------------
 +47 (000) -12 (100) -3 (110) +20 (111) -2 (200) +6 (210) -12 (211) +4 (220) -4 (221) +4 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -23.186425096478104
npa3:             -23.026164449814942
qubit violation:  -23.02616787497818
qutrit violation: -23.02616788624249
algebraic bound: 229.0

Qubit violation
***************

violation: -23.02616787497818
state:     [-0.09385-0.01069j -0.     +0.j      -0.05513+0.09126j  0.6999 +0.j
  0.62688+0.29657j  0.     -0.j       0.03692-0.08694j -0.     -0.j     ]
A1: [ 0.97503671 -0.18845293 -0.11742616] 
A2: [-0.18904578 -0.97965071  0.0674254 ] 
A3: [ 0.95248617  0.27312673 -0.13480315] 
B1: [-0.4578173   0.88125757  0.11742411] 
B2: [-0.88551258 -0.45969742 -0.06742217] 
B3: [-0.008865    0.99083326  0.13479934] 
C1: [ 0.08451474  0.98947953 -0.11742024] 
C2: [-0.99407955  0.08520332  0.06742584] 
C3: [ 0.52246319  0.84193897 -0.13479983] 


--------------------------------------
Number 1970 ------------------------------
 +48 (000) -4 (100) -4 (110) +10 (111) +8 (200) -4 (210) +6 (220) -11 (221) +11 (222) +4 (300) -6 (311) -2 (320) -3 (321) -6 (322) +2 (330) +3 (331) +1 (332) +6 (333) > 0
npa2:             -25.456781663889416
npa3:             -20.996172388458845
qubit violation:  -20.996176731731147
qutrit violation: -20.996176090281164
algebraic bound: 246.0

Qubit violation
***************

violation: -20.996176731731147
state:     [-0.32684-0.38929j  0.00588-0.00658j  0.     -0.j       0.53607+0.j
 -0.01881+0.04338j  0.4708 +0.129j   -0.43667+0.14634j  0.0177 +0.03539j]
A1: [-0.22157827 -0.44248787 -0.86896925] 
A2: [ 0.14011998  0.27999419 -0.94972083] 
A3: [ 0.42949938  0.85793312 -0.28192382] 
B1: [-0.58380177 -0.65024638  0.4861637 ] 
B2: [-0.63233483 -0.70434581 -0.32256727] 
B3: [-0.18190513 -0.2026658  -0.96220429] 
C1: [0.06079345 0.42845662 0.90151488] 
C2: [0.13460113 0.94957046 0.28319337] 
C3: [ 0.10911521  0.77024623 -0.62834275] 


--------------------------------------
Number 1971 ------------------------------
 +48 (000) -5 (100) -1 (110) +11 (111) +1 (200) -2 (210) +3 (211) +5 (220) -5 (221) +10 (222) -4 (300) -2 (310) -3 (311) +6 (320) -6 (321) +1 (331) -10 (332) +9 (333) > 0
npa2:             -33.690756318741236
qubit violation:  -33.69075273145116
qutrit violation: -33.69077356325658
algebraic bound: 240.0

Qubit violation
***************

violation: -33.69075273145116
state:     [-0.36137+0.39383j -0.0749 -0.00832j  0.     -0.j       0.38721+0.36846j
  0.     +0.j       0.53451+0.j       0.35507-0.10564j -0.     -0.j     ]
A1: [ 0.8379995  -0.09304306 -0.53768005] 
A2: [ 0.10720866 -0.01200168  0.99416411] 
A3: [ 0.99381538 -0.11031846  0.01267954] 
B1: [ 0.67123135  0.51019771 -0.53772373] 
B2: [0.08577693 0.06538693 0.99416639] 
B3: [0.79598225 0.6051905  0.0125177 ] 
C1: [-0.49794621 -0.68036732  0.53772665] 
C2: [-0.06383414 -0.08699753 -0.99416122] 
C3: [-0.59061155 -0.80686002 -0.01244714] 


--------------------------------------
Number 1972 ------------------------------
 +50 (000) -10 (100) +13 (110) -6 (111) +6 (200) +3 (210) -3 (211) -2 (220) +5 (221) -5 (222) +6 (300) -10 (310) -1 (320) -5 (321) +2 (322) +3 (330) -5 (331) -2 (332) > 0
npa2:             -18.309409214345763
npa3:             -13.508579939743314
qubit violation:  -13.224230245155606
qutrit violation: -13.224230592254175
algebraic bound: 296.0

Qubit violation
***************

violation: -13.224230245155606
state:     [ 0.52298-0.0242j  -0.     +0.j      -0.     -0.j      -0.01937+0.00499j
  0.02357-0.05341j  0.66933+0.j      -0.42448-0.30645j -0.     -0.j     ]
A1: [-1.42602263e-10  4.57860537e-02 -9.19914154e-02  9.94706598e-01] 
A2: [-1.28397293e-12  3.86645170e-01 -7.76831184e-01 -4.97030002e-01] 
A3: [-1.00000000e+00  2.04250700e-10 -4.10374359e-10 -3.41122630e-10] 
B1: [-1.42612977e-10  2.13926320e-02 -1.00502827e-01 -9.94706759e-01] 
B2: [-1.29354860e-12  1.80647594e-01 -8.48721965e-01  4.97028643e-01] 
B3: [-1.00000000e+00  9.54300250e-11 -4.48352439e-10  3.41124740e-10] 
C1: [-5.69183589e-12 -3.19030309e-01 -7.22958688e-01 -6.12821668e-01] 
C2: [ 7.24677540e-11  2.66741018e-01  6.04465321e-01 -7.50646991e-01] 
C3: [ 4.14318302e-10 -2.79170748e-01 -6.32632491e-01  7.22384818e-01] 


--------------------------------------
Number 1973 ------------------------------
 +50 (000) -4 (100) +3 (110) +5 (111) +6 (200) -1 (210) -2 (211) -2 (220) +2 (221) -5 (222) -10 (310) +3 (320) -5 (321) +5 (322) +13 (330) -5 (331) -3 (332) -11 (333) > 0
npa2:             -26.40300607881791
npa3:             -26.40214048927659
qubit violation:  -26.402137746159735
qutrit violation: -26.402140504342086
algebraic bound: 270.0

Qubit violation
***************

violation: -26.402137746159735
state:     [0.     +0.j      0.695  +0.j      0.0337 -0.0112j  0.     -0.j
 0.10989+0.1188j  0.02056+0.13062j 0.04433+0.66623j 0.13279+0.09258j]
A1: [-0.43676987 -0.89179078  0.11807325] 
A2: [ 0.02714696  0.99015564 -0.13731288] 
A3: [-0.99797359 -0.06345632 -0.00468286] 
B1: [-0.97411407 -0.09809425 -0.20366465] 
B2: [0.8366088  0.49564874 0.23327672] 
B3: [-5.86370596e-01  8.10042733e-01  5.30154285e-04] 
C1: [-0.93057209  0.30419451  0.20371862] 
C2: [ 0.71119626 -0.66315383 -0.23329565] 
C3: [-7.46236429e-01 -6.65680815e-01 -4.94760207e-04] 


--------------------------------------
Number 1974 ------------------------------
 +51 (000) -12 (100) -4 (110) +18 (111) -6 (200) +8 (210) -10 (211) +5 (220) -8 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -24.988582751759992
npa3:             -24.85870588160273
qubit violation:  -24.858712282338413
qutrit violation: -24.858712778288
algebraic bound: 267.0

Qubit violation
***************

violation: -24.858712282338413
state:     [ 0.09377+0.0862j   0.     +0.j      -0.     +0.j       0.70544+0.j
  0.65686+0.14906j -0.12715-0.00756j  0.07024-0.10626j  0.     -0.j     ]
A1: [-0.01995612  0.99773014 -0.06431422] 
A2: [-0.98624982  0.0627062  -0.15290269] 
A3: [-0.90065647 -0.42030173 -0.1102922 ] 
B1: [-0.98194046  0.17792323  0.06431366] 
B2: [0.09448628 0.9837139  0.15290293] 
B3: [0.55780898 0.82260845 0.11029269] 
C1: [0.64590386 0.76070485 0.06431434] 
C2: [ 0.80403831 -0.5745803   0.15290478] 
C3: [ 0.43249865 -0.89486319  0.11029408] 


--------------------------------------
Number 1975 ------------------------------
 +51 (000) -13 (100) -2 (110) +15 (111) -6 (200) +8 (210) -10 (211) +5 (220) -8 (221) +8 (222) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -26.00249085728163
qubit violation:  -26.002493725948604
qutrit violation: -26.00249391700664
algebraic bound: 267.0

Qubit violation
***************

violation: -26.002493725948604
state:     [ 8.4220e-02+1.3371e-01j  5.1710e-02+4.7026e-01j -4.2160e-02+5.3202e-01j
  4.0000e-05-8.0000e-05j -1.9996e-01+3.7335e-01j -3.3430e-02+2.6110e-02j
 -0.0000e+00+0.0000e+00j  5.3405e-01+0.0000e+00j]
A1: [-0.38695662 -0.67269697  0.63066898] 
A2: [-0.38579087 -0.66353583 -0.6410036 ] 
A3: [-0.1664208  -0.28248353 -0.94472598] 
B1: [0.26056909 0.1912756  0.94631781] 
B2: [-0.69888324 -0.51301909  0.49837099] 
B3: [-0.80597729 -0.59163367 -0.01924079] 
C1: [-0.35327666 -0.17143463  0.91967699] 
C2: [-0.88276687 -0.42056478 -0.20939895] 
C3: [-0.66001076 -0.3127972  -0.68304005] 


--------------------------------------
Number 1976 ------------------------------
 +51 (000) -14 (100) -3 (110) +20 (111) -4 (200) +8 (210) -12 (211) +4 (220) -6 (221) +6 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) > 0
npa2:             -24.660228837403338
npa3:             -24.41543931627092
qubit violation:  -24.415442587596953
qutrit violation: -24.41544257753023
algebraic bound: 261.0

Qubit violation
***************

violation: -24.415442587596953
state:     [-0.39773+0.27236j  0.     -0.j      -0.04077+0.01838j  0.53123+0.j
 -0.     -0.j       0.30577-0.31117j  0.2693 -0.4579j  -0.08517+0.0604j ]
A1: [ 0.78866421 -0.55881774 -0.25638153] 
A2: [-0.20977611  0.1485423  -0.96640011] 
A3: [ 0.80476834 -0.57018873  0.16502343] 
B1: [0.34117127 0.06128703 0.9380011 ] 
B2: [ 0.92299344  0.16578612 -0.34727234] 
B3: [-0.0699063  -0.01255049  0.99747461] 
C1: [ 0.88152532  0.39652304 -0.25628615] 
C2: [-0.23429711 -0.10547924 -0.96642589] 
C3: [0.89945184 0.40462352 0.16512478] 


--------------------------------------
Number 1977 ------------------------------
 +52 (000) -10 (100) +3 (110) +13 (111) +4 (210) -4 (211) -5 (220) +6 (221) -5 (222) -2 (300) +1 (310) -10 (311) +1 (320) -4 (321) +4 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -27.294215924310237
qubit violation:  -27.294213080167715
qutrit violation: -27.2942169242271
algebraic bound: 240.0

Qubit violation
***************

violation: -27.294213080167715
state:     [ 0.40523+0.35971j  0.00964+0.00937j  0.     +0.j       0.17692-0.51215j
 -0.     -0.j       0.54186+0.j       0.1602 +0.30551j -0.     -0.j     ]
A1: [-0.38224789  0.37121869 -0.846217  ] 
A2: [ 0.71639715 -0.69574354 -0.05211556] 
A3: [ 0.05377789 -0.05222401 -0.99718633] 
B1: [ 0.22607584  0.48282845 -0.84602973] 
B2: [-0.4237355  -0.90427688 -0.05226467] 
B3: [-0.03184337 -0.06771959 -0.99719609] 
C1: [-0.53244651 -0.02381015  0.84612869] 
C2: [0.99763148 0.04480305 0.05219291] 
C3: [0.0748752  0.00337884 0.99718718] 


--------------------------------------
Number 1978 ------------------------------
 +52 (000) -4 (100) -5 (110) +10 (111) +10 (200) -5 (211) +4 (220) +2 (221) +3 (222) +2 (300) -1 (310) +4 (320) -3 (321) +7 (322) +3 (330) -12 (331) -4 (332) +5 (333) > 0
npa2:             -35.615912553647036
qubit violation:  -35.61591156953529
qutrit violation: -35.61591424679433
algebraic bound: 240.0

Qubit violation
***************

violation: -35.61591156953529
state:     [-0.04486-0.05411j -0.04024+0.47214j  0.39813+0.26231j -0.     -0.j
 -0.42205+0.22179j  0.     +0.j      -0.00247+0.00253j  0.56204+0.j     ]
A1: [ 0.03954859 -0.18501632  0.98193936] 
A2: [ 0.15321993 -0.72074447 -0.6760555 ] 
A3: [ 0.20414038 -0.95945895  0.19433266] 
B1: [-0.18083213  0.05485785  0.98198284] 
B2: [-0.70541322  0.21414299 -0.6756737 ] 
B3: [-0.93862104  0.28487082  0.19452306] 
C1: [-0.07609405 -0.07513497  0.99426577] 
C2: [-0.56290091 -0.55522008 -0.61226891] 
C3: [-0.68445653 -0.67516848  0.27507595] 


--------------------------------------
Number 1979 ------------------------------
 +52 (000) -4 (100) -5 (110) +10 (111) +14 (200) -2 (210) -5 (211) +6 (220) +3 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -29.38620913419578
qubit violation:  -29.386211970708654
qutrit violation: -29.386211962224053
algebraic bound: 276.0

Qubit violation
***************

violation: -29.386211970708654
state:     [ 0.55752+0.j       0.     -0.j      -0.     +0.j      -0.05294+0.48519j
 -0.01241-0.01781j  0.41743+0.22178j  0.471  +0.03991j -0.05374+0.02716j]
A1: [-0.49154257 -0.79653071  0.35202944] 
A2: [0.40759784 0.65977865 0.63131303] 
A3: [0.0156969  0.02464575 0.99957301] 
B1: [ 0.3901311  -0.52279945  0.75794357] 
B2: [-0.58512912  0.79029745  0.18180718] 
B3: [-0.29890408  0.40732568  0.86298444] 
C1: [ 0.56418403 -0.32744512  0.757942  ] 
C2: [-0.84860758  0.49680037  0.18180916] 
C3: [-0.43491661  0.25710553  0.86298568] 


--------------------------------------
Number 1980 ------------------------------
 +54 (000) -10 (100) -1 (110) +6 (111) -4 (200) +3 (210) -2 (211) +9 (220) -10 (221) +1 (222) +2 (310) -7 (311) -2 (320) +1 (321) -10 (322) +6 (331) -1 (332) +5 (333) > 0
npa2:             -24.521395238552074
npa3:             -22.974214801418455
qubit violation:  -22.974221066813822
qutrit violation: -22.974221065956712
algebraic bound: 240.0

Qubit violation
***************

violation: -22.974221066813822
state:     [-0.     +0.j      -0.11283+0.0607j   0.00266-0.01155j -0.31695+0.60656j
  0.69485-0.j       0.05119+0.11497j  0.     -0.j       0.02206-0.12621j]
A1: [ 0.98406037 -0.03333109  0.17468319] 
A2: [-0.89197101  0.41419487 -0.18119141] 
A3: [-0.29780644 -0.9546154   0.00455613] 
B1: [-0.6346576   0.75279181 -0.1746832 ] 
B2: [ 0.8770488  -0.44492142  0.18119142] 
B3: [-0.56612043 -0.82430995 -0.00455614] 
C1: [-0.41378955 -0.88793231  0.20088409] 
C2: [ 0.03307827  0.98057239 -0.19334844] 
C3: [ 0.98442237 -0.17279063 -0.0324962 ] 


--------------------------------------
Number 1981 ------------------------------
 +54 (000) -10 (100) +3 (110) +2 (111) +4 (210) -6 (211) -5 (220) +8 (221) +3 (222) -4 (300) +1 (310) -1 (311) +1 (320) +10 (322) +4 (330) -10 (331) -1 (332) +5 (333) > 0
npa2:             -39.62863038934741
qubit violation:  -39.62863208748733
qutrit violation: -39.62863490666615
algebraic bound: 232.0

Qubit violation
***************

violation: -39.62863208748733
state:     [-1.1780e-02+1.3190e-02j -6.6540e-02+2.6600e-02j  7.1660e-02-1.8200e-03j
  3.8077e-01-5.8459e-01j  7.0690e-01+0.0000e+00j  0.0000e+00-0.0000e+00j
 -2.0000e-05+1.0000e-05j -5.4510e-02-1.8500e-03j]
A1: [0.58429542 0.80979026 0.05327816] 
A2: [-0.99458029  0.10011671 -0.0280478 ] 
A3: [-0.26403496  0.9639734   0.03226175] 
B1: [ 0.84696359 -0.52171498 -0.10230409] 
B2: [-0.87839594 -0.4750038   0.05283868] 
B3: [ 0.12395761 -0.99029324 -0.06287932] 
C1: [-0.61280298  0.78357493 -0.10238568] 
C2: [0.98872283 0.14011967 0.05285492] 
C3: [ 0.22800711  0.97162362 -0.0629309 ] 


--------------------------------------
Number 1982 ------------------------------
 +55 (000) -5 (100) -5 (110) +10 (111) +18 (200) -3 (210) -7 (211) +10 (220) -1 (221) +7 (222) +8 (300) -3 (310) -2 (311) +5 (320) -1 (321) +8 (322) -6 (331) -6 (332) > 0
npa2:             -22.656852123827164
npa3:             -22.37430299305072
qubit violation:  -22.37430448966964
qutrit violation: -22.37430452258672
algebraic bound: 317.0

Qubit violation
***************

violation: -22.37430448966964
state:     [ 2.6520e-02+0.48739j  2.1800e-02+0.00615j  0.0000e+00-0.j
  5.5918e-01+0.j      -2.7000e-04+0.00282j  3.9876e-01+0.18517j
 -8.5420e-02-0.47774j -1.3872e-01-0.0219j ]
A1: [-0.89738453 -0.14113613 -0.41806888] 
A2: [-0.04899529 -0.0078944   0.99876781] 
A3: [-0.91934613 -0.14473681  0.36586055] 
B1: [ 0.41470708 -0.11851571 -0.902204  ] 
B2: [-0.95943939  0.27450098 -0.06422831] 
B3: [-0.33858903  0.09700411 -0.93592076] 
C1: [ 0.05570727 -0.16094968 -0.98538921] 
C2: [ 0.27816641 -0.80430208  0.525092  ] 
C3: [ 0.27094569 -0.78330138 -0.5594885 ] 


--------------------------------------
Number 1983 ------------------------------
 +56 (000) -10 (100) +2 (110) +3 (111) +1 (210) -6 (211) -10 (220) +5 (221) -5 (222) -6 (300) -1 (310) -1 (311) -1 (320) +10 (322) +6 (330) -8 (331) +1 (332) +3 (333) > 0
npa2:             -29.52570881399319
npa3:             -29.52571110616492
qubit violation:  -29.52571411353818
qutrit violation: -29.52571410117507
algebraic bound: 224.0

Qubit violation
***************

violation: -29.52571411353818
state:     [-3.0800e-02-0.02663j  6.6652e-01+0.22552j  1.0000e-05-0.j
  4.0050e-02-0.00738j  0.0000e+00+0.j       2.8970e-02+0.02861j
  7.0705e-01+0.j      -0.0000e+00-0.j     ]
A1: [-0.87460989  0.48389521  0.03004938] 
A2: [ 0.3033228  -0.95283544  0.00999474] 
A3: [-0.82836129 -0.55749968  0.05487879] 
B1: [-0.10380233  0.99414335  0.0300679 ] 
B2: [-0.60771207 -0.79409452  0.00999635] 
B3: [-0.93127306  0.36016072  0.05490672] 
C1: [ 0.84063301  0.54077029 -0.03006063] 
C2: [-0.23953705 -0.97083573 -0.00999898] 
C3: [ 0.86347173 -0.5014006  -0.05489997] 


--------------------------------------
Number 1984 ------------------------------
 +56 (000) -12 (100) +3 (110) +15 (111) +4 (210) -4 (211) -5 (220) +6 (221) -5 (222) -4 (300) +3 (310) -12 (311) +1 (320) -4 (321) +4 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -26.70892217134265
npa3:             -26.685921880812813
qubit violation:  -26.685921990144703
qutrit violation: -26.685926017141078
algebraic bound: 272.0

Qubit violation
***************

violation: -26.685921990144703
state:     [ 0.34216-0.06694j -0.     -0.j      -0.     -0.j      -0.45565+0.29122j
  0.     +0.j      -0.40435+0.35905j  0.54077+0.j       0.01785+0.02905j]
A1: [ 0.00977842 -0.5512097   0.83430943] 
A2: [-0.01777264  0.99499365  0.09834511] 
A3: [-0.00219196  0.12109349  0.99263868] 
B1: [ 0.09622644 -0.543044    0.83417242] 
B2: [-0.17353892  0.97991017  0.09828681] 
B3: [-0.02103725  0.11904291  0.99266622] 
C1: [0.28861358 0.46967436 0.83433096] 
C2: [-0.52090706 -0.84793237  0.09831841] 
C3: [-0.0633767  -0.10325091  0.99263419] 


--------------------------------------
Number 1985 ------------------------------
 +56 (000) -13 (100) -4 (110) +19 (111) +1 (200) +3 (210) -3 (211) +4 (220) -2 (221) +8 (222) -12 (300) +6 (310) -4 (311) -6 (321) -2 (322) +6 (330) -4 (331) -2 (333) > 0
npa2:             -24.428144703124886
qubit violation:  -24.42814646450215
qutrit violation: -24.428146467177186
algebraic bound: 284.0

Qubit violation
***************

violation: -24.42814646450215
state:     [ 0.42423+0.29947j  0.0051 +0.04715j  0.     +0.j       0.39051+0.36274j
 -0.     +0.j       0.53299+0.j      -0.00061+0.39803j  0.02926-0.02578j]
A1: [ 0.06768752 -0.64268974 -0.76313059] 
A2: [-0.08259723  0.78894961 -0.60888112] 
A3: [-0.04670189  0.44775783 -0.89293441] 
B1: [ 0.4869917  -0.42481947 -0.76313007] 
B2: [-0.59745532  0.52183368 -0.60888157] 
B3: [-0.33894904  0.29627889 -0.89293469] 
C1: [0.62825946 0.71748592 0.30083885] 
C2: [-0.22816148 -0.26045073  0.93814059] 
C3: [0.06282895 0.07185734 0.9954341 ] 


--------------------------------------
Number 1986 ------------------------------
 +56 (000) -5 (100) -4 (110) +14 (111) -4 (200) +4 (211) +7 (220) -7 (221) +10 (222) -7 (300) -1 (310) -4 (311) +7 (320) -7 (321) +1 (330) +2 (331) -10 (332) +7 (333) > 0
npa2:             -38.18004747848002
qubit violation:  -38.180045071010156
qutrit violation: -38.180048455864394
algebraic bound: 286.0

Qubit violation
***************

violation: -38.180045071010156
state:     [-0.27222-0.34336j -0.07796+0.05114j  0.     -0.j       0.02934-0.43721j
  0.     +0.j       0.37177-0.23192j  0.64443+0.j       0.     +0.j     ]
A1: [0.06633097 0.00147686 0.99779658] 
A2: [-0.93878115 -0.021395   -0.34384911] 
A3: [-0.59659417 -0.01363311  0.80242727] 
B1: [ 0.03998789 -0.05287831  0.99780001] 
B2: [-0.56650459  0.74886098 -0.34391824] 
B3: [-0.359935    0.47579982  0.8025343 ] 
C1: [-0.00591378  0.06597867 -0.9978035 ] 
C2: [ 0.08417261 -0.93525532  0.34382032] 
C3: [ 0.05356786 -0.59433229 -0.80243356] 


--------------------------------------
Number 1987 ------------------------------
 +56 (000) -7 (100) -6 (110) +18 (111) +8 (200) -2 (210) -4 (211) +8 (220) -10 (221) +6 (222) +1 (300) -1 (310) -6 (311) -2 (321) -10 (322) +5 (331) +2 (332) +7 (333) > 0
npa2:             -34.1688028026545
npa3:             -33.563417668272706
qubit violation:  -33.56342540593412
qutrit violation: -33.56341973733788
algebraic bound: 262.0

Qubit violation
***************

violation: -33.56342540593412
state:     [ 0.69056-0.00941j  0.     -0.j       0.04805-0.11013j -0.02766-0.00292j
 -0.09101+0.0045j  -0.     -0.j       0.0989 +0.07254j  0.69605-0.j     ]
A1: [ 0.72394894 -0.68662585  0.06665492] 
A2: [-0.57990048 -0.81297661 -0.05276796] 
A3: [ 0.8705801  -0.48547949  0.07999967] 
B1: [0.24312846 0.96129128 0.12964426] 
B2: [ 0.99094776 -0.09794049 -0.09181607] 
B3: [-0.00359349  0.98823512  0.15290006] 
C1: [-0.34366782  0.93009931 -0.12964456] 
C2: [0.87237045 0.4801466  0.09180978] 
C3: [-0.56231543  0.81266451 -0.15289784] 


--------------------------------------
Number 1988 ------------------------------
 +57 (000) -15 (100) +2 (110) +10 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -10 (300) +8 (310) -8 (311) +1 (320) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) > 0
npa2:             -33.95541904797075
qubit violation:  -33.955420873210514
qutrit violation: -33.95542057018826
algebraic bound: 299.0

Qubit violation
***************

violation: -33.955420873210514
state:     [ 0.03511+0.08117j -0.36113+0.5907j   0.     -0.j       0.07531-0.01648j
 -0.00683+0.0075j   0.08844-0.00087j  0.70637+0.j       0.     -0.j     ]
A1: [0.89223568 0.44083624 0.09787184] 
A2: [-0.82637905  0.56310994  0.00220569] 
A3: [0.02094841 0.99511945 0.0964285 ] 
B1: [0.96405214 0.25615229 0.07063618] 
B2: [-6.97486965e-01  7.16597448e-01 -1.82731299e-04] 
B3: [0.22073022 0.97297582 0.06779541] 
C1: [-0.06021911 -0.99337562 -0.09787001] 
C2: [-0.83957358  0.54324151 -0.00220455] 
C3: [-0.90907602 -0.40531826 -0.0964256 ] 


--------------------------------------
Number 1989 ------------------------------
 +58 (000) -15 (100) -4 (110) +23 (111) -6 (200) +8 (210) -8 (211) +4 (220) -4 (221) +8 (222) -5 (300) +3 (310) -3 (311) +2 (320) -4 (321) -4 (331) -6 (332) +10 (333) > 0
npa2:             -27.545695218137595
npa3:             -25.536706708571558
qubit violation:  -25.536709595009636
qutrit violation: -25.53671369669968
algebraic bound: 320.0

Qubit violation
***************

violation: -25.536709595009636
state:     [-0.12916+0.42844j  0.     +0.j       0.02722+0.05541j  0.56452-0.j
 -0.12174+0.01068j  0.1898 -0.47545j -0.2867 +0.34358j  0.     +0.j     ]
A1: [-0.20124111 -0.49205577 -0.84698473] 
A2: [-0.32762016 -0.7823252   0.52974741] 
A3: [-0.38304036 -0.9199218   0.08380912] 
B1: [-0.37794039  0.37386818  0.84698503] 
B2: [-0.60794456  0.59141516 -0.52974666] 
B3: [-0.71284408  0.69629638 -0.08381331] 
C1: [-0.18513998  0.35303721  0.91710845] 
C2: [ 0.42454259 -0.81193995  0.40064586] 
C3: [ 0.29266479 -0.56019983  0.77493449] 


--------------------------------------
Number 1990 ------------------------------
 +58 (000) -2 (100) +1 (110) +2 (111) -6 (200) -2 (210) +5 (211) +5 (220) -4 (221) +5 (222) -14 (300) -5 (310) +6 (311) +9 (320) +1 (321) -4 (322) -14 (332) +14 (333) > 0
npa2:             -35.03655093366676
qubit violation:  -35.036553661976555
qutrit violation: -35.03655349657797
algebraic bound: 306.0

Qubit violation
***************

violation: -35.036553661976555
state:     [0.     +0.j      0.     -0.j      0.12717-0.07621j 0.42091-0.52475j
 0.68884+0.j      0.     +0.j      0.16997+0.01113j 0.05697-0.13687j]
A1: [-0.86440289  0.45640648  0.21095205] 
A2: [ 0.33658074 -0.93286127 -0.12838716] 
A3: [-0.8491599  -0.50675886  0.14873775] 
B1: [-0.88553213 -0.41392095  0.21095566] 
B2: [ 0.38145369  0.91542896 -0.12838578] 
B3: [-0.82356694  0.54736797  0.14874746] 
C1: [-0.96642581  0.14669668 -0.21095316] 
C2: [0.82511721 0.55018009 0.1283879 ] 
C3: [-0.38172259  0.91223043 -0.14873977] 


--------------------------------------
Number 1991 ------------------------------
 +58 (000) -4 (100) +1 (110) +7 (111) -6 (200) -1 (211) +4 (220) +8 (222) -16 (300) -5 (310) +1 (311) +10 (320) -7 (321) -4 (322) +11 (330) +3 (331) -7 (332) -7 (333) > 0
npa2:             -28.08521216150291
npa3:             -28.04050545939988
qubit violation:  -28.040510849282967
qutrit violation: -28.040510829043825
algebraic bound: 328.0

Qubit violation
***************

violation: -28.040510849282967
state:     [ 0.     -0.j       0.53852-0.j       0.15908-0.51449j  0.10534+0.00776j
 -0.32813+0.1056j   0.     +0.j       0.     +0.j       0.24108+0.48155j]
A1: [-0.44200522 -0.74124757 -0.50515683] 
A2: [-0.06144435 -0.10304213  0.99277737] 
A3: [-0.49377331 -0.82806291  0.26551787] 
B1: [-0.86069374 -0.06340196  0.50515985] 
B2: [-0.11964994 -0.00881445 -0.99277701] 
B3: [-0.96150167 -0.07082837 -0.26551438] 
C1: [-0.1936785  -0.8409943   0.50519029] 
C2: [-0.02693227 -0.1169474  -0.99277286] 
C3: [-0.2163694  -0.93952415 -0.26547815] 


--------------------------------------
Number 1992 ------------------------------
 +58 (000) -5 (100) -7 (110) +14 (111) +5 (200) -2 (210) -1 (211) +9 (220) -14 (221) +14 (222) +2 (300) -8 (311) -2 (320) -3 (321) -5 (322) +3 (331) +4 (332) +7 (333) > 0
npa2:             -38.350742843789774
qubit violation:  -38.35075096035605
qutrit violation: -38.35074410522925
algebraic bound: 266.0

Qubit violation
***************

violation: -38.35075096035605
state:     [-0.     -0.j       0.70037+0.j      -0.     -0.j      -0.00813+0.03933j
  0.0395 -0.02379j -0.05778+0.06752j  0.22253+0.66369j -0.08751+0.01379j]
A1: [ 0.50166431 -0.85679148  0.11933681] 
A2: [0.94591422 0.32010072 0.05274285] 
A3: [ 0.47676867  0.87824039 -0.03722175] 
B1: [-0.02432877 -0.99967165 -0.00804423] 
B2: [ 0.97311398 -0.23028057 -0.00447687] 
B3: [0.86788142 0.4967685  0.00170404] 
C1: [ 0.3434394  -0.93156265  0.11933316] 
C2: [-0.84787163 -0.52757225  0.05273735] 
C3: [-0.9812228   0.18925181 -0.03722319] 


--------------------------------------
Number 1993 ------------------------------
 +58 (000) -9 (100) -4 (110) +22 (111) -6 (200) +2 (210) -6 (211) +4 (220) +8 (222) -11 (300) +3 (310) -4 (311) +8 (320) -4 (321) -4 (322) -3 (331) -8 (332) +11 (333) > 0
npa2:             -25.56822133600481
npa3:             -21.024457210877088
qubit violation:  -21.024463724200185
qutrit violation: -21.024463589210896
algebraic bound: 320.0

Qubit violation
***************

violation: -21.024463724200185
state:     [-0.48112+0.18449j -0.     +0.j      -0.03901+0.00442j  0.36746+0.26865j
  0.0076 -0.00258j  0.45623+0.22805j  0.51529+0.j       0.     +0.j     ]
A1: [-0.82675529 -0.0817212   0.5565944 ] 
A2: [-0.42163775 -0.04285781 -0.90575097] 
A3: [-0.90398587 -0.08954382  0.41808067] 
B1: [ 0.80122601  0.2197078  -0.55656569] 
B2: [0.40899779 0.1109336  0.90576738] 
B3: [ 0.87613454  0.24005336 -0.41804622] 
C1: [0.62833353 0.56289596 0.53697776] 
C2: [-0.49092607 -0.43963288  0.75213997] 
C3: [0.557094   0.49910193 0.66373454] 


--------------------------------------
Number 1994 ------------------------------
 +60 (000) -12 (100) -4 (110) +12 (111) -10 (200) +8 (210) -6 (211) +9 (220) -4 (221) +3 (222) -6 (300) +6 (311) +1 (320) -6 (321) +5 (330) -8 (331) -3 (332) +6 (333) > 0
npa2:             -32.69699362323223
qubit violation:  -32.69699281183739
qutrit violation: -32.69699554208009
algebraic bound: 330.0

Qubit violation
***************

violation: -32.69699281183739
state:     [-0.12643-0.09651j -0.09104+0.51739j -0.36127-0.38142j -0.     +0.j
  0.52537+0.j       0.     +0.j      -0.     +0.j       0.11953+0.36389j]
A1: [ 0.67883937 -0.51827682 -0.52015982] 
A2: [ 0.15263037 -0.11649509  0.98139332] 
A3: [ 0.57676231 -0.44031593  0.68808947] 
B1: [-0.84292812 -0.13653783 -0.52041289] 
B2: [-0.1896892  -0.03068403  0.98136461] 
B3: [-0.71645222 -0.1159985   0.68792482] 
C1: [ 0.3927204   0.75812129 -0.52059846] 
C2: [0.08847133 0.17068759 0.98134529] 
C3: [0.33387045 0.64454744 0.68781473] 


--------------------------------------
Number 1995 ------------------------------
 +60 (000) -16 (100) +6 (110) -2 (111) +2 (210) -5 (211) -10 (220) +8 (221) -3 (222) -12 (300) +4 (310) -1 (311) -4 (320) +3 (321) +7 (322) +4 (330) -8 (331) +4 (333) > 0
npa2:             -19.81825553603538
npa3:             -19.59468241262853
qubit violation:  -19.594684305939875
qutrit violation: -19.594684310313447
algebraic bound: 318.0

Qubit violation
***************

violation: -19.594684305939875
state:     [ 0.14061-0.40902j  0.15133+0.00936j -0.     -0.j       0.42796+0.06259j
  0.     -0.j      -0.14944-0.40588j  0.64483+0.j      -0.     -0.j     ]
A1: [ 0.40247933  0.91457068 -0.03963408] 
A2: [-0.21406211 -0.48642209  0.8470956 ] 
A3: [0.25362321 0.57631888 0.7768731 ] 
B1: [-0.99573654 -0.08329376 -0.03963438] 
B2: [0.52959071 0.04430033 0.84709572] 
B3: [-0.62746593 -0.05248791  0.77687292] 
C1: [-0.26588812 -0.96318883  0.03963321] 
C2: [ 0.14141493  0.51228087 -0.84709511] 
C3: [-0.16754993 -0.60695496 -0.77687367] 


--------------------------------------
Number 1996 ------------------------------
 +60 (000) -4 (100) +2 (110) -4 (200) -2 (210) +5 (211) +6 (220) -4 (221) +6 (222) -12 (300) -4 (310) +5 (311) +8 (320) -1 (321) -4 (322) -2 (331) -17 (332) +15 (333) > 0
npa2:             -35.31753884262963
qubit violation:  -35.31754489200051
qutrit violation: -35.31754359573574
algebraic bound: 306.0

Qubit violation
***************

violation: -35.31754489200051
state:     [-8.7970e-02-1.1487e-01j -0.0000e+00-0.0000e+00j -5.9457e-01-2.9156e-01j
 -1.0456e-01-9.4620e-02j  4.3500e-03+5.6000e-04j  7.0689e-01+0.0000e+00j
  8.5520e-02+1.1674e-01j  2.0000e-05-1.0000e-05j]
A1: [0.87141104 0.44304755 0.21059837] 
A2: [-0.39005703 -0.91079237 -0.13532477] 
A3: [ 0.81150675 -0.56741182  0.13964465] 
B1: [-0.88068156  0.4243546  -0.21053071] 
B2: [ 0.40941432 -0.90226341  0.13527991] 
B3: [-0.79921976 -0.58460186 -0.13960104] 
C1: [-0.94671046 -0.25273907  0.19965539] 
C2: [ 0.57203412  0.81012773 -0.12833563] 
C3: [-0.67768161  0.72335031  0.1323328 ] 


--------------------------------------
Number 1997 ------------------------------
 +60 (000) -4 (100) -3 (110) +18 (111) +8 (200) +3 (210) -3 (211) +1 (220) +10 (221) +9 (222) -2 (310) -6 (311) +2 (320) -2 (321) +10 (322) +4 (330) -6 (331) -2 (332) > 0
npa2:             -38.97097241342253
qubit violation:  -38.97096930503284
qutrit violation: -38.970973979106354
algebraic bound: 252.0

Qubit violation
***************

violation: -38.97096930503284
state:     [-0.04827+0.03293j  0.68227-0.14424j  0.     +0.j      -0.06947+0.02043j
  0.     +0.j       0.0021 -0.07239j  0.70683+0.j      -0.01351-0.00297j]
A1: [-0.95178043  0.30111383  0.05868919] 
A2: [ 0.28047267 -0.95460777 -0.10029477] 
A3: [-0.80324188 -0.59480292 -0.03181158] 
B1: [0.58124807 0.81160696 0.0586921 ] 
B2: [-0.994563    0.02872806 -0.10009586] 
B3: [-0.31699584  0.94789636 -0.03171939] 
C1: [ 0.79603955 -0.60418853 -0.03573787] 
C2: [-0.94515687 -0.32103732  0.06011308] 
C3: [-0.02510525 -0.99951519  0.01841428] 


--------------------------------------
Number 1998 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +13 (200) -1 (210) -9 (211) +4 (220) +2 (221) +6 (222) +5 (300) -3 (310) -3 (311) +4 (320) +12 (322) +2 (330) -6 (331) -4 (332) > 0
npa2:             -33.749418086780935
qubit violation:  -33.74942965897958
qutrit violation: -33.74942424815157
algebraic bound: 276.0

Qubit violation
***************

violation: -33.74942965897958
state:     [-0.20037+0.35188j  0.0059 -0.00088j  0.     +0.j       0.5274 +0.j
  0.     -0.j      -0.46316+0.25222j -0.16003+0.49878j -0.06852+0.02526j]
A1: [-0.92240028  0.33976342  0.18368055] 
A2: [ 0.29369859 -0.10820996 -0.94975352] 
A3: [-0.67113198  0.24718398 -0.69891483] 
B1: [0.97268537 0.14276906 0.18303053] 
B2: [-0.31033277 -0.04552539 -0.94953726] 
B3: [ 0.70715669  0.10381723 -0.69939359] 
C1: [0.61346468 0.78493801 0.08679523] 
C2: [-0.24895984 -0.31853474 -0.9146336 ] 
C3: [ 0.39626529  0.50704286 -0.76542887] 


--------------------------------------
Number 1999 ------------------------------
 +60 (000) -5 (100) -1 (110) +1 (111) +7 (200) -6 (211) -4 (220) +4 (221) -15 (222) +6 (310) -6 (311) -1 (320) +2 (321) +3 (322) +7 (330) +10 (331) +10 (332) +7 (333) > 0
npa2:             -33.84505180316205
npa3:             -33.521258050347825
qubit violation:  -33.521256378536606
qutrit violation: -33.5212592766127
algebraic bound: 266.0

Qubit violation
***************

violation: -33.521256378536606
state:     [ 6.991e-01+0.0000e+00j  6.510e-03-1.1224e-01j -0.000e+00-0.0000e+00j
 -1.668e-02+9.7810e-02j -1.700e-04+2.0000e-05j -3.845e-02+9.1690e-02j
  0.000e+00-0.0000e+00j -1.702e-02-6.9181e-01j]
A1: [ 0.80135988  0.59038495 -0.09627029] 
A2: [-0.92600344  0.35072567  0.1396751 ] 
A3: [-0.57065278  0.81476844  0.10250723] 
B1: [ 0.9142084   0.39355096 -0.09664704] 
B2: [-0.82244379  0.55131178  0.1401483 ] 
B3: [-0.37126793  0.92281034  0.10286485] 
C1: [-0.72368631  0.68332766  0.09665102] 
C2: [-0.18020204 -0.97359064 -0.14017303] 
C3: [-0.70013484 -0.70656955 -0.10281357] 


--------------------------------------
Number 2000 ------------------------------
 +60 (000) -5 (100) -5 (110) +12 (111) +7 (200) +1 (210) -5 (211) +1 (220) +7 (221) +7 (222) -1 (310) +5 (320) -1 (321) +11 (322) +6 (330) -12 (331) -5 (332) +1 (333) > 0
npa2:             -44.50066014831805
qubit violation:  -44.500663557628926
qutrit violation: -44.50068911388992
algebraic bound: 260.0

Qubit violation
***************

violation: -44.500663557628926
state:     [ 2.2460e-02+1.1680e-01j -4.0910e-02-1.1021e-01j -0.0000e+00-0.0000e+00j
  6.9716e-01+0.0000e+00j -5.1571e-01-4.5375e-01j  5.6610e-02-1.0460e-01j
  9.0000e-05-1.4000e-04j -0.0000e+00+0.0000e+00j]
A1: [ 0.00464579 -0.99434456 -0.10610041] 
A2: [-0.80480613  0.56855206  0.17039847] 
A3: [-0.79499689 -0.60497172  0.04460018] 
B1: [ 0.88194455 -0.45930167 -0.10590456] 
B2: [-0.1371222   0.9758615   0.16997593] 
B3: [0.90174945 0.42997127 0.04441434] 
C1: [ 0.62624256 -0.77237552  0.10609575] 
C2: [ 0.26263986  0.94972823 -0.17040123] 
C3: [ 0.9983754   0.03544838 -0.04460919] 


--------------------------------------
Number 2001 ------------------------------
 +60 (000) -7 (100) -4 (110) +15 (111) +5 (200) -4 (211) -1 (220) +6 (221) -1 (222) -1 (310) -3 (311) +6 (320) -2 (321) +6 (322) +7 (330) -10 (331) -10 (332) -7 (333) > 0
npa2:             -33.81294631675337
npa3:             -33.52125100686686
qubit violation:  -33.52125628113153
qutrit violation: -33.521259276616156
algebraic bound: 266.0

Qubit violation
***************

violation: -33.52125628113153
state:     [ 0.60685+0.j       0.     -0.j      -0.     -0.j      -0.45607+0.0489j
  0.     -0.j       0.35526+0.29013j -0.45757-0.03194j  0.00757-0.02256j]
A1: [ 0.15348617 -0.33409343 -0.92995891] 
A2: [ 0.24041966 -0.52332943  0.81751128] 
A3: [ 0.34454266 -0.74997819 -0.56464415] 
B1: [ 0.12988808  0.34398158 -0.92994934] 
B2: [0.20344551 0.53876541 0.81752172] 
B3: [ 0.29157373  0.77215815 -0.56458524] 
C1: [ 0.09244633 -0.35583633 -0.92996461] 
C2: [ 0.14483025 -0.55738811  0.81752228] 
C3: [ 0.2075759  -0.7988094  -0.56463772] 


--------------------------------------
Number 2002 ------------------------------
 +61 (000) -16 (100) +5 (110) +1 (210) -4 (211) -11 (220) +8 (221) -3 (222) -13 (300) +4 (310) -1 (311) -4 (320) +3 (321) +8 (322) +5 (330) -8 (331) +1 (332) +4 (333) > 0
npa2:             -20.518897637926102
npa3:             -20.477092976339918
qubit violation:  -20.4770949082761
qutrit violation: -20.47709483500374
algebraic bound: 319.0

Qubit violation
***************

violation: -20.4770949082761
state:     [ 0.68494+0.j       0.02545-0.07392j -0.14448+0.06194j -0.15705-0.01136j
  0.     -0.j      -0.     -0.j       0.01245+0.08198j  0.67382+0.11976j]
A1: [ 0.56684363 -0.81242595 -0.13657367] 
A2: [ 0.29329035  0.95357125 -0.06842987] 
A3: [ 0.97258424  0.01541597 -0.23203934] 
B1: [ 0.09277031 -0.98627697  0.13657013] 
B2: [0.72519592 0.68513418 0.06842541] 
B3: [ 0.85383774 -0.46596451  0.23203057] 
C1: [ 0.57505362  0.81810309 -0.00454524] 
C2: [-0.99955699 -0.02972541 -0.00149123] 
C3: [-0.34388204  0.93898739 -0.00691595] 


--------------------------------------
Number 2003 ------------------------------
 +62 (000) -10 (100) +10 (111) +2 (200) +1 (210) -2 (211) -5 (220) +5 (221) -6 (222) -2 (300) -1 (310) +4 (320) -6 (321) +6 (322) +7 (330) -17 (331) -4 (332) +6 (333) > 0
npa2:             -38.95155360750627
qubit violation:  -38.951560452604575
qutrit violation: -38.95155894403403
algebraic bound: 274.0

Qubit violation
***************

violation: -38.951560452604575
state:     [-0.34181+0.33823j -0.     +0.j       0.00619+0.01366j  0.08754+0.47284j
 -0.     +0.j       0.55323+0.j      -0.05369+0.47786j -0.     +0.j     ]
A1: [0.07701718 0.04591385 0.99597202] 
A2: [ 0.4481772   0.26715747 -0.8530909 ] 
A3: [0.83350057 0.49685858 0.24167822] 
B1: [ 0.03112198 -0.08409668 -0.99597147] 
B2: [ 0.18110703 -0.48931669  0.85309403] 
B3: [ 0.3368109  -0.91002906 -0.24167236] 
C1: [0.08685258 0.02149623 0.99598923] 
C2: [ 0.50663982  0.12537023 -0.85299378] 
C3: [0.94189964 0.23308528 0.24186013] 


--------------------------------------
Number 2004 ------------------------------
 +62 (000) +9 (110) +14 (200) -1 (210) +3 (211) +9 (220) -12 (221) +9 (222) -4 (300) -8 (310) +6 (311) -6 (320) -2 (321) -12 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -36.51409709426794
qubit violation:  -36.51409520741896
qutrit violation: -36.51409980058
algebraic bound: 338.0

Qubit violation
***************

violation: -36.51409520741896
state:     [ 0.70236-0.j       0.     -0.j       0.     -0.j      -0.08487-0.15762j
 -0.     -0.j      -0.16173-0.07675j -0.01165-0.17863j -0.22035-0.60167j]
A1: [-0.47347669 -0.87585603 -0.09325237] 
A2: [ 0.96095546 -0.16876227  0.21928035] 
A3: [ 0.53886233 -0.8316229   0.13427859] 
B1: [ 0.13714955 -0.9861414  -0.09335501] 
B2: [0.87437958 0.43293905 0.21914399] 
B3: [ 0.92665006 -0.35113992  0.13424012] 
C1: [-0.79472268 -0.59976789 -0.09324349] 
C2: [ 0.8037128  -0.55317601  0.21918486] 
C3: [ 0.14414701 -0.98041728  0.13417745] 


--------------------------------------
Number 2005 ------------------------------
 +66 (000) -10 (100) -6 (110) +33 (111) -2 (200) +3 (210) -9 (211) +6 (220) +12 (222) -6 (300) +1 (310) -6 (311) +5 (320) -6 (321) -6 (322) -1 (331) -5 (332) +6 (333) > 0
npa2:             -35.04523307405981
npa3:             -34.51553441427869
qubit violation:  -34.51553602884239
qutrit violation: -34.51553602389353
algebraic bound: 312.0

Qubit violation
***************

violation: -34.51553602884239
state:     [ 1.0000e-05-1.000e-05j -6.3830e-02-5.362e-02j  7.8930e-02+2.686e-02j
 -6.9232e-01-5.970e-03j  7.0697e-01+0.000e+00j  0.0000e+00+0.000e+00j
  0.0000e+00-0.000e+00j -5.8350e-02-5.953e-02j]
A1: [-0.98969135  0.11647273  0.0833375 ] 
A2: [ 0.25664006  0.961931   -0.09393947] 
A3: [-0.92270302  0.38114989  0.05782641] 
B1: [-0.97381969 -0.21148681 -0.08335792] 
B2: [ 0.34831522 -0.93265617  0.09396259] 
B3: [-0.88158975 -0.46845916 -0.05784052] 
C1: [ 0.83106585  0.54989158 -0.08335949] 
C2: [-0.66251459  0.74313191  0.09396483] 
C3: [ 0.65201134  0.75599972 -0.05784151] 


--------------------------------------
Number 2006 ------------------------------
 +69 (000) -7 (100) -6 (110) -9 (200) -7 (210) +7 (211) +14 (220) -7 (221) -11 (300) -6 (310) +13 (311) +2 (320) +7 (321) -7 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -34.36125729562329
npa3:             -34.29981120920249
qubit violation:  -34.29981407012293
qutrit violation: -34.299814007284816
algebraic bound: 399.0

Qubit violation
***************

violation: -34.29981407012293
state:     [ 0.02986+0.15942j  0.00076+0.01108j -0.40955+0.52726j -0.     -0.j
  0.17945-0.07744j  0.68383+0.j       0.09811+0.11133j -0.     +0.j     ]
A1: [-0.51393862  0.83668632  0.1892699 ] 
A2: [0.9597985  0.28013386 0.01765936] 
A3: [0.65369201 0.74653942 0.12395825] 
B1: [-0.87210309 -0.43837284 -0.21740619] 
B2: [ 0.67145069 -0.74064112 -0.02459068] 
B3: [ 0.16860627 -0.97471795 -0.14661799] 
C1: [-0.63019781 -0.7453748  -0.21741006] 
C2: [-0.56304266  0.82606187 -0.02459149] 
C3: [-0.9082417   0.39191758 -0.14662069] 


--------------------------------------
Number 2007 ------------------------------
 +70 (000) -8 (100) -7 (110) +23 (111) +5 (200) +3 (211) +8 (220) -8 (221) +16 (222) -3 (300) -1 (310) -3 (311) +3 (320) -11 (321) +1 (330) -1 (331) -8 (332) +8 (333) > 0
npa2:             -54.735221551288475
npa3:             -54.734849670066126
qubit violation:  -54.734845933717146
qutrit violation: -54.73484967466517
algebraic bound: 302.0

Qubit violation
***************

violation: -54.734845933717146
state:     [ 0.     +0.j       0.52015-0.08238j -0.21228+0.39842j  0.01711-0.08004j
  0.04234+0.48105j  0.01439+0.0375j  -0.     -0.j       0.52664+0.j     ]
A1: [-0.20796699 -0.97486344 -0.07994388] 
A2: [ 0.06553579  0.30739536 -0.94932245] 
A3: [-0.11115181 -0.52122041 -0.84615279] 
B1: [-0.35799653  0.93029602  0.07992403] 
B2: [ 0.11293173 -0.29336734  0.94930617] 
B3: [-0.19118468  0.49708885  0.8463752 ] 
C1: [ 0.00443568 -0.00128521  0.99998931] 
C2: [-0.9347819   0.2681583  -0.23296754] 
C3: [-0.76716472  0.22008871  0.60251078] 


--------------------------------------
Number 2008 ------------------------------
 +71 (000) -10 (100) -2 (110) +14 (111) +4 (200) +2 (210) -2 (211) -3 (220) +8 (221) -3 (222) -1 (300) +5 (320) -6 (321) +6 (322) +6 (330) -20 (331) -7 (332) +7 (333) > 0
npa2:             -45.67771335174882
npa3:             -44.581156841676574
qubit violation:  -44.58116523583725
qutrit violation: -44.58116256599979
algebraic bound: 309.0

Qubit violation
***************

violation: -44.58116523583725
state:     [ 2.7190e-02+7.2740e-02j -0.0000e+00-0.0000e+00j  4.9413e-01-4.9267e-01j
 -3.5000e-04-2.6000e-04j  4.6000e-03+8.1700e-02j  7.0207e-01+0.0000e+00j
 -7.0280e-02-4.9580e-02j -3.6500e-03-8.1000e-03j]
A1: [0.98544855 0.1646246  0.04230723] 
A2: [ 0.99711667 -0.07469723  0.01336713] 
A3: [-0.07404067  0.99011204  0.11914753] 
B1: [-0.71370303  0.69964266 -0.03358768] 
B2: [-0.86045111  0.50942359 -0.01055913] 
B3: [ 0.62824946  0.77221331 -0.09481148] 
C1: [ 0.95261405  0.30128491 -0.04187926] 
C2: [ 0.99773663  0.06593284 -0.01320922] 
C3: [-0.21219228  0.97007287 -0.11803844] 


--------------------------------------
Number 2009 ------------------------------
 +74 (000) -12 (100) -1 (110) +14 (111) +2 (200) +1 (210) -1 (211) -6 (220) +7 (221) -6 (222) -4 (300) +5 (320) -7 (321) +7 (322) +9 (330) -21 (331) -5 (332) +7 (333) > 0
npa2:             -47.298985474918766
npa3:             -47.21652516407909
qubit violation:  -47.21652509494214
qutrit violation: -47.216529413853884
algebraic bound: 330.0

Qubit violation
***************

violation: -47.21652509494214
state:     [-0.01743+0.0115j  -0.     -0.j       0.01005+0.06045j -0.49733+0.49731j
  0.70407+0.j       0.     +0.j       0.0474 -0.04109j  0.03805-0.00729j]
A1: [0.67398093 0.73833682 0.02466787] 
A2: [-0.97851733 -0.20483791 -0.02335085] 
A3: [-0.49898975  0.86660541  0.00205879] 
B1: [-0.59481735  0.79966049  0.08206946] 
B2: [ 0.95104118 -0.29895166 -0.07841276] 
B3: [0.58284284 0.81256464 0.00573581] 
C1: [-0.74716793 -0.65954147 -0.08212885] 
C2: [0.21870618 0.97263724 0.07838622] 
C3: [-0.85845648  0.51285409 -0.00575469] 


--------------------------------------
Number 2010 ------------------------------
 +74 (000) -16 (100) +1 (110) +13 (111) -2 (200) +9 (210) -9 (211) +7 (220) -5 (221) +16 (222) -8 (310) +9 (311) -9 (321) -4 (322) +8 (330) -6 (331) -1 (332) -1 (333) > 0
npa2:             -52.584297776032514
qubit violation:  -52.584295892949505
qutrit violation: -52.584300219861674
algebraic bound: 390.0

Qubit violation
***************

violation: -52.584295892949505
state:     [-0.     -0.j      -0.     -0.j      -0.01329-0.08336j -0.02394-0.69636j
  0.70186+0.j       0.     -0.j       0.05825+0.06532j  0.08059-0.02509j]
A1: [ 0.12307636 -0.98615213  0.11115821] 
A2: [-0.97819913  0.20754605  0.00714634] 
A3: [-0.68536271 -0.72042831  0.1061179 ] 
B1: [-0.83890584 -0.53277444  0.1113033 ] 
B2: [ 0.78287277 -0.62214346  0.00690614] 
B3: [-0.11937948 -0.98716388  0.1060943 ] 
C1: [-0.95832085  0.2631419  -0.11125426] 
C2: [ 0.06524806 -0.99784405 -0.00706496] 
C3: [-0.81118426 -0.57509237 -0.10606061] 


--------------------------------------
Number 2011 ------------------------------
 +48 (000) -6 (100) -3 (110) +11 (111) +10 (200) -5 (210) +7 (220) -11 (221) +10 (222) +4 (300) -2 (310) -4 (311) -4 (321) -6 (322) +2 (330) +2 (331) +2 (332) +6 (333) > 0
npa2:             -28.15605720122653
npa3:             -25.0131795525798
qubit violation:  -25.0131866923246
qutrit violation: -25.01318633542788
algebraic bound: 264.0

Qubit violation
***************

violation: -25.0131866923246
state:     [ 0.03316+4.240e-02j -0.05116+5.600e-03j  0.70514-0.000e+00j
  0.     +1.000e-05j -0.05144+1.550e-03j -0.26627-6.509e-01j
  0.     +0.000e+00j -0.     -0.000e+00j]
A1: [ 0.25629461 -0.96456406 -0.0626838 ] 
A2: [ 0.9700869  -0.24274508  0.00249772] 
A3: [0.86047416 0.50672865 0.05301217] 
B1: [-0.18109347  0.98146605 -0.06268618] 
B2: [0.7729169  0.63450236 0.00249618] 
B3: [ 0.99454848 -0.08979509  0.05301091] 
C1: [ 0.17947833 -0.98176344 -0.06267444] 
C2: [ 0.94793737 -0.31844704  0.00249537] 
C3: [0.89773489 0.43733619 0.0530012 ] 


--------------------------------------
Number 2012 ------------------------------
 +56 (000) -6 (100) +1 (110) +9 (111) -2 (200) -3 (210) -2 (211) +5 (220) +10 (222) -8 (300) -2 (310) +2 (311) +10 (320) -5 (321) -5 (322) -5 (331) -10 (332) +15 (333) > 0
npa2:             -30.426417873545518
npa3:             -27.363968044976588
qubit violation:  -27.36397479904297
qutrit violation: -27.363971074019883
algebraic bound: 292.0

Qubit violation
***************

violation: -27.36397479904297
state:     [-0.00827+0.00392j  0.45255+0.27358j  0.52881+0.j      -0.0082 -0.0135j
 -0.17209+0.49882j  0.     +0.j      -0.     +0.j       0.39125+0.09415j]
A1: [-0.65854162  0.64256018 -0.39171338] 
A2: [-0.13764192  0.13416461  0.98135345] 
A3: [-0.69004474  0.67329186 -0.26554916] 
B1: [ 0.88300224  0.44362531 -0.15330902] 
B2: [-0.04906701 -0.02514205  0.99847901] 
B3: [ 0.89341171  0.44878463 -0.02019669] 
C1: [ 0.5261493   0.83646062 -0.15329897] 
C2: [-0.02898865 -0.04690827  0.99847849] 
C3: [ 0.53238418  0.84626212 -0.02018772] 


--------------------------------------
Number 2013 ------------------------------
 +56 (000) -6 (100) +1 (110) +9 (111) -3 (200) -2 (210) +2 (211) +5 (220) -5 (221) +15 (222) -7 (300) -3 (310) -2 (311) +10 (320) -5 (321) -5 (322) -10 (332) +10 (333) > 0
npa2:             -31.507097331067087
npa3:             -31.158933656651996
qubit violation:  -31.158937146945348
qutrit violation: -31.15893717279935
algebraic bound: 292.0

Qubit violation
***************

violation: -31.158937146945348
state:     [ 0.     +0.j      -0.07341-0.49241j  0.53922+0.j      -0.05624+0.06413j
  0.34694+0.19572j  0.     -0.j       0.01328+0.06706j -0.45748-0.28544j]
A1: [-0.17151378 -0.96365085 -0.20484158] 
A2: [0.02603397 0.13306595 0.9907652 ] 
A3: [-0.16752418 -0.94772678  0.27156879] 
B1: [0.28324643 0.34329307 0.8955006 ] 
B2: [ 0.44106193  0.53603981 -0.71980949] 
B3: [0.5145539  0.62436064 0.58771427] 
C1: [ 0.65562855 -0.7267773   0.20480712] 
C2: [-0.09254799  0.09913696 -0.99076068] 
C3: [ 0.64380387 -0.7153665  -0.27160146] 


--------------------------------------
Number 2014 ------------------------------
 +56 (000) -8 (100) -2 (110) +12 (111) +14 (200) -7 (210) +7 (220) -12 (221) +12 (222) +6 (300) -3 (310) -4 (311) -5 (321) -7 (322) +3 (330) +2 (331) +2 (332) +7 (333) > 0
npa2:             -31.054422025177345
npa3:             -25.6201455347383
qubit violation:  -25.620150456890016
qutrit violation: -25.620150459944583
algebraic bound: 322.0

Qubit violation
***************

violation: -25.620150456890016
state:     [ 7.0686e-01+0.j       4.9000e-04+0.00161j  0.0000e+00-0.j
 -3.6300e-03+0.00407j  9.3000e-03-0.01555j -1.3940e-02-0.01949j
  2.2250e-02+0.00146j  1.7370e-01+0.68464j]
A1: [-0.8839525  -0.46757497  0.00127463] 
A2: [ 0.00327452 -0.99986753 -0.01594341] 
A3: [ 0.66512241 -0.74650672 -0.01843626] 
B1: [-0.28867742  0.95742295 -0.00257879] 
B2: [-0.98148306  0.18939879  0.02862002] 
B3: [-0.86022696 -0.50882193  0.03331403] 
C1: [ 0.92362341 -0.38329552 -0.00208351] 
C2: [0.7684314  0.63945856 0.02461591] 
C3: [0.15142601 0.98805613 0.02855268] 


--------------------------------------
Number 2015 ------------------------------
 +60 (000) -4 (100) -3 (110) +12 (111) +8 (200) +3 (210) -3 (211) +1 (220) +10 (221) +9 (222) -2 (310) +2 (320) -2 (321) +10 (322) +4 (330) -12 (331) -2 (332) +6 (333) > 0
npa2:             -42.69157353877584
qubit violation:  -42.69157301788071
qutrit violation: -42.69157534439145
algebraic bound: 252.0

Qubit violation
***************

violation: -42.69157301788071
state:     [ 1.5150e-02-0.00555j  4.7275e-01-0.08433j  5.0803e-01-0.03538j
  2.0000e-05+0.j       0.0000e+00+0.j       5.1420e-01+0.j
 -4.6461e-01-0.14254j -5.0230e-02+0.08181j]
A1: [-0.10516017  0.5566672   0.82405276] 
A2: [ 0.25897078 -0.95712358 -0.12980206] 
A3: [ 0.18968843 -0.49578145  0.84747805] 
B1: [ 0.91053583 -0.40397022  0.08793488] 
B2: [-0.3024553   0.94825387 -0.0966197 ] 
B3: [ 0.74105681  0.67134831 -0.01123633] 
C1: [0.3448748  0.93545681 0.07734277] 
C2: [ 0.46925036 -0.87888936 -0.08577633] 
C3: [ 0.99793106  0.06336203 -0.01090234] 


--------------------------------------
Number 2016 ------------------------------
 +61 (000) -12 (100) +5 (110) +2 (111) +4 (210) -5 (211) -6 (220) +10 (221) +3 (222) -1 (300) -1 (310) +2 (320) -1 (321) +11 (322) +4 (330) -12 (331) -2 (332) +6 (333) > 0
npa2:             -41.31902474831175
qubit violation:  -41.31902089257416
qutrit violation: -41.31902566472516
algebraic bound: 263.0

Qubit violation
***************

violation: -41.31902089257416
state:     [ 2.4950e-02+7.7500e-03j -0.0000e+00-0.0000e+00j -1.5670e-02-5.0300e-02j
  6.2107e-01+3.3281e-01j  7.0466e-01+0.0000e+00j -1.0000e-05+1.0000e-05j
 -3.3250e-02+4.0850e-02j  2.6660e-02+5.1700e-03j]
A1: [-0.90241314  0.43086929  0.00147795] 
A2: [ 6.97172612e-02 -9.97566644e-01 -5.18373311e-04] 
A3: [-0.95717139 -0.28951912  0.00126379] 
B1: [ 0.70971565 -0.70051075  0.07475546] 
B2: [-0.96146216 -0.27357313 -0.02735414] 
B3: [ 0.05088917 -0.99674124  0.06258739] 
C1: [ 0.78360454 -0.61673607 -0.07483654] 
C2: [-0.92487089 -0.37930298  0.02725875] 
C3: [ 0.16204441 -0.9847883  -0.06271811] 


--------------------------------------
Number 2017 ------------------------------
 +64 (000) -5 (100) -2 (110) +10 (111) +13 (200) -9 (210) +8 (220) -10 (221) +8 (222) +8 (300) -8 (311) -4 (320) -3 (321) -10 (322) +4 (330) +5 (331) -1 (332) +8 (333) > 0
npa2:             -29.125040201826536
npa3:             -21.55890265026295
qubit violation:  -21.55890533861614
qutrit violation: -21.55890435463595
algebraic bound: 344.0

Qubit violation
***************

violation: -21.55890533861614
state:     [ 0.14028-0.14343j -0.03632+0.49977j  0.5011 +0.j      -0.     -0.j
 -0.     -0.j      -0.4551 -0.1472j  -0.07223-0.47282j -0.     -0.j     ]
A1: [-0.46306199 -0.02053077  0.88608808] 
A2: [-0.40696224 -0.01803306  0.91326696] 
A3: [-0.94952218 -0.04214319 -0.31085623] 
B1: [0.10486838 0.98577372 0.13134993] 
B2: [0.04350229 0.99161405 0.12169282] 
B3: [0.98456117 0.04005043 0.17039739] 
C1: [-0.19775004  0.9714111   0.13135984] 
C2: [-0.1372254   0.98303497  0.12170224] 
C3: [-0.9839308  -0.05337888  0.17038451] 


--------------------------------------
Number 2018 ------------------------------
 +64 (000) -8 (100) -7 (110) +21 (111) +8 (200) -2 (210) -5 (211) +10 (220) -11 (221) +6 (222) -1 (310) -7 (311) -2 (321) -11 (322) -1 (330) +6 (331) +3 (332) +8 (333) > 0
npa2:             -38.273846127708666
npa3:             -37.23769854429554
qubit violation:  -37.23770987790692
qutrit violation: -37.23770030769661
algebraic bound: 296.0

Qubit violation
***************

violation: -37.23770987790692
state:     [0.     +0.j      0.     -0.j      0.02817-0.01261j 0.69345+0.j
 0.09978-0.67921j 0.05321-0.08782j 0.13246-0.01889j 0.05219-0.12543j]
A1: [-0.84651963  0.51422406  0.13776114] 
A2: [-0.64917394 -0.75240089 -0.11165164] 
A3: [-0.66018428  0.73159468  0.17007628] 
B1: [-0.84459478 -0.5173775   0.13776857] 
B2: [-0.65197831  0.74997206 -0.11165207] 
B3: [-0.65744757 -0.73405356  0.17008252] 
C1: [-0.93034606  0.35879615  0.07564085] 
C2: [ 0.21302289  0.97525211 -0.05919939] 
C3: [-0.99262653  0.07800815  0.09277557] 


--------------------------------------
Number 2019 ------------------------------
 +64 (000) -9 (100) -2 (110) +10 (111) +17 (200) -9 (210) +8 (220) -10 (221) +8 (222) +8 (300) -4 (310) -8 (311) -3 (321) -10 (322) +4 (330) +1 (331) +3 (332) +8 (333) > 0
npa2:             -29.27946386382976
npa3:             -24.208993957603013
qubit violation:  -24.20899691004986
qutrit violation: -24.20899688639512
algebraic bound: 362.0

Qubit violation
***************

violation: -24.20899691004986
state:     [-4.9363e-01+1.6419e-01j -0.0000e+00-0.0000e+00j  2.7000e-04-4.1000e-04j
  5.2474e-01+0.0000e+00j -5.6580e-02+3.3430e-02j -4.1833e-01-2.0977e-01j
 -1.7059e-01+4.4755e-01j -3.5090e-02+7.6400e-03j]
A1: [ 0.93270557 -0.1991237  -0.30068268] 
A2: [ 0.97304254 -0.20773987  0.10016168] 
A3: [ 0.22037833 -0.04706032  0.97427856] 
B1: [ 0.10657288 -0.08572393  0.99060266] 
B2: [ 0.40313709 -0.3231298   0.85619368] 
B3: [ 0.76261942 -0.61054493 -0.21365046] 
C1: [-0.04209001 -0.06556831  0.99695999] 
C2: [0.17517743 0.27007079 0.94677063] 
C3: [ 5.43440205e-01  8.39447872e-01 -1.15689399e-04] 


--------------------------------------
Number 2020 ------------------------------
 +65 (000) -19 (100) +11 (110) -6 (111) +6 (210) -10 (211) -5 (220) +10 (221) +4 (222) -6 (300) +4 (310) -5 (311) -1 (320) +4 (321) +9 (322) +1 (330) -5 (331) -4 (332) > 0
npa2:             -34.20972674949229
qubit violation:  -34.209729121258555
qutrit violation: -34.20972902171544
algebraic bound: 355.0

Qubit violation
***************

violation: -34.209729121258555
state:     [0.0000e+00-0.j      2.5960e-02+0.07021j 7.0669e-01+0.j
 0.0000e+00-0.j      5.4110e-02+0.05175j 6.9016e-01+0.08634j
 0.0000e+00+0.j      1.7000e-04+0.07485j]
A1: [-0.30005096  0.94919828 -0.09482639] 
A2: [-0.9127304  -0.40854541 -0.00372371] 
A3: [-0.67345704  0.73346023 -0.09215049] 
B1: [ 0.04568697 -0.99444664  0.09480815] 
B2: [-0.99762792  0.06873485  0.00374814] 
B3: [-0.37921141 -0.92071066  0.09214433] 
C1: [-0.68565137  0.72172395 -0.09485112] 
C2: [-0.64139863 -0.76719872 -0.00372988] 
C3: [-0.92675928  0.36417158 -0.09217538] 


--------------------------------------
Number 2021 ------------------------------
 +65 (000) -7 (100) -5 (110) +19 (111) +1 (200) -1 (210) +6 (211) +10 (220) -10 (221) +14 (222) -3 (300) -1 (310) -6 (311) +4 (320) -9 (321) +2 (331) -9 (332) +7 (333) > 0
npa2:             -44.41501163305594
npa3:             -44.346908176765766
qubit violation:  -44.3469143354259
qutrit violation: -44.34691765033001
algebraic bound: 307.0

Qubit violation
***************

violation: -44.3469143354259
state:     [-0.     +0.j      -0.21697+0.39663j  0.60884+0.j       0.     -0.j
  0.2462 +0.37918j  0.11766+0.04788j -0.     -0.j       0.29898+0.33913j]
A1: [ 0.00653942  0.05755954 -0.99832065] 
A2: [-0.11034817 -0.96287772  0.24635296] 
A3: [-0.07857767 -0.68543594 -0.72388059] 
B1: [-0.05168448 -0.02580389  0.99833004] 
B2: [ 0.86762577  0.43189799 -0.24635263] 
B3: [0.61763982 0.30739757 0.72389763] 
C1: [-0.04763023  0.03317619 -0.99831392] 
C2: [ 0.79525238 -0.55395351  0.24639223] 
C3: [ 0.56607027 -0.39431277 -0.723935  ] 


--------------------------------------
Number 2022 ------------------------------
 +66 (000) -2 (100) +4 (110) -5 (200) -1 (210) +5 (211) +6 (220) -5 (221) +6 (222) -15 (300) -5 (310) +3 (311) +10 (320) -1 (321) -5 (322) -3 (331) -18 (332) +15 (333) > 0
npa2:             -31.55847906510236
npa3:             -30.551637250358354
qubit violation:  -30.55164535352943
qutrit violation: -30.55164534945899
algebraic bound: 336.0

Qubit violation
***************

violation: -30.55164535352943
state:     [ 0.     -0.j       0.54993+0.j      -0.36803-0.36302j  0.03621+0.06241j
 -0.22251+0.25234j -0.08155+0.05372j  0.     +0.j      -0.50029-0.22833j]
A1: [ 0.53037699 -0.35976249 -0.76764002] 
A2: [-0.11389836  0.07446617  0.99069771] 
A3: [ 0.78771626 -0.53918557  0.29796312] 
B1: [-0.33313341 -0.54750032  0.76763633] 
B2: [ 0.07270333  0.11504184 -0.99069652] 
B3: [-0.49274771 -0.8175653  -0.29797093] 
C1: [-0.15676239 -0.03883986  0.98687234] 
C2: [ 0.64030246  0.16174931 -0.7508994 ] 
C3: [0.82352911 0.20944853 0.52719173] 


--------------------------------------
Number 2023 ------------------------------
 +66 (000) -4 (100) +2 (110) -7 (200) -2 (210) +5 (211) +6 (220) -4 (221) +9 (222) -15 (300) -4 (310) +5 (311) +11 (320) -1 (321) -7 (322) -2 (331) -17 (332) +15 (333) > 0
npa2:             -36.33546376742416
qubit violation:  -36.335467596042434
qutrit violation: -36.33546755223601
algebraic bound: 354.0

Qubit violation
***************

violation: -36.335467596042434
state:     [ 0.4856 +0.23469j -0.     -0.j       0.0881 -0.01622j -0.00716+0.51464j
  0.03798+0.02291j  0.26556-0.26981j  0.53935+0.j       0.     -0.j     ]
A1: [-0.61790049 -0.09380199 -0.78064087] 
A2: [-0.0554712  -0.01371214  0.99836613] 
A3: [-0.97719872 -0.15518844  0.14491104] 
B1: [-0.51546749  0.35329054  0.7806914 ] 
B2: [-0.04404564  0.03653017 -0.99836142] 
B3: [-0.81232026  0.56494365 -0.14482566] 
C1: [ 0.02444784 -0.13513962 -0.9905249 ] 
C2: [ 0.09369028 -0.55202921  0.82854444] 
C3: [ 0.15679316 -0.91078522 -0.3819505 ] 


--------------------------------------
Number 2024 ------------------------------
 +66 (000) -9 (100) -4 (110) +20 (111) +10 (200) +4 (210) -4 (211) +4 (220) +7 (221) +3 (222) -7 (300) +7 (310) -10 (311) -3 (321) +2 (322) -10 (331) -5 (332) +5 (333) > 0
npa2:             -28.671295102108942
npa3:             -28.551056187083333
qubit violation:  -28.551060962953038
qutrit violation: -28.551060938761104
algebraic bound: 328.0

Qubit violation
***************

violation: -28.551060962953038
state:     [ 0.02751-0.01372j  0.02925-0.50056j  0.00507-0.4903j  -0.     +0.j
  0.2566 -0.41783j  0.     +0.j      -0.00445-0.0083j   0.51643-0.j     ]
A1: [-0.44476413  0.27007224  0.85395893] 
A2: [-0.17388475  0.10620132  0.97902266] 
A3: [-0.78567831  0.47527578 -0.39600823] 
B1: [-0.24246038  0.46044375  0.85393473] 
B2: [-0.09449101  0.18056755  0.97901318] 
B3: [-0.42919486  0.81174837 -0.39605095] 
C1: [ 0.07335099 -0.12398027  0.98956987] 
C2: [ 0.23806983 -0.40250463  0.88391899] 
C3: [-0.48855731  0.82610923  0.28081186] 


--------------------------------------
Number 2025 ------------------------------
 +67 (000) -10 (100) -1 (110) +8 (111) +2 (200) -5 (211) -11 (220) +6 (221) -6 (222) -7 (300) -1 (310) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) > 0
npa2:             -36.42267236181124
npa3:             -36.42267610097727
qubit violation:  -36.42267871972727
qutrit violation: -36.4226787169062
algebraic bound: 257.0

Qubit violation
***************

violation: -36.42267871972727
state:     [-0.0000e+00-0.0000e+00j  7.0708e-01-0.0000e+00j  2.2800e-02+2.6890e-02j
 -0.0000e+00+0.0000e+00j -3.1100e-02-1.6710e-02j -5.0000e-05-1.0000e-05j
 -2.8108e-01-6.4599e-01j  3.5110e-02+3.6900e-03j]
A1: [ 0.61743806  0.78556988 -0.0406228 ] 
A2: [-0.09363301 -0.99540626  0.01998089] 
A3: [ 0.91681376 -0.39772058 -0.03564928] 
B1: [-0.28722911 -0.95699525 -0.04073741] 
B2: [-0.27702885  0.96065276  0.02003205] 
B3: [-0.99875658  0.03473593 -0.03575916] 
C1: [-0.09636432 -0.99451213  0.04073737] 
C2: [ 0.62002632  0.78432524 -0.02003204] 
C3: [ 0.93759749 -0.34587893  0.03575911] 


--------------------------------------
Number 2026 ------------------------------
 +67 (000) -5 (100) -8 (110) +16 (111) +8 (200) -3 (210) -2 (211) +8 (220) -12 (221) +8 (222) +6 (300) -10 (311) -3 (320) -1 (321) -12 (322) +3 (330) +5 (331) +8 (333) > 0
npa2:             -31.787003034019975
npa3:             -24.354140196600085
qubit violation:  -24.354152193780653
qutrit violation: -24.35414580437202
algebraic bound: 311.0

Qubit violation
***************

violation: -24.354152193780653
state:     [ 0.49449+0.26656j  0.     +0.j       0.06153+0.02712j  0.03856+0.56045j
  0.     +0.j      -0.02238-0.21961j  0.56177+0.j       0.     +0.j     ]
A1: [-0.93558964 -0.0380393  -0.35103425] 
A2: [-0.4296233   0.07534751  0.8998592 ] 
A3: [-0.78852429  0.18139968 -0.5876424 ] 
B1: [-0.80550669  0.4774361   0.35101814] 
B2: [-0.41391719  0.13752745 -0.89986597] 
B3: [-0.78017939  0.21448584  0.5876359 ] 
C1: [-0.02626409 -0.93600716 -0.35099971] 
C2: [-0.10464646 -0.42339251  0.89988216] 
C3: [-0.23510651 -0.77424697 -0.58759387] 


--------------------------------------
Number 2027 ------------------------------
 +67 (000) -6 (100) -6 (110) +12 (111) +9 (200) +3 (210) -8 (211) +12 (221) +12 (222) -4 (300) +3 (310) -2 (311) +5 (321) +12 (322) +1 (330) -8 (331) -5 (332) +2 (333) > 0
npa2:             -34.147819245935935
npa3:             -31.93968975233301
qubit violation:  -31.939691036137713
qutrit violation: -31.939691033327506
algebraic bound: 311.0

Qubit violation
***************

violation: -31.939691036137713
state:     [ 0.51172+0.j      -0.00052+0.00268j  0.     +0.j      -0.50122-0.04397j
 -0.00727+0.02928j  0.43024+0.2267j  -0.49592-0.04019j -0.00164+0.00491j]
A1: [-0.16749743  0.6860739   0.70798815] 
A2: [-0.07279143  0.29971492 -0.9512478 ] 
A3: [-0.23654763  0.97020882 -0.05234555] 
B1: [0.15697182 0.98337456 0.09129253] 
B2: [-0.0842962  -0.52833262  0.84484247] 
B3: [0.09421359 0.59001076 0.80187973] 
C1: [ 0.18509077 -0.73716799  0.64986519] 
C2: [-0.22493356  0.89702975  0.38045041] 
C3: [ 0.00616781 -0.02357988  0.99970293] 


--------------------------------------
Number 2028 ------------------------------
 +68 (000) -12 (100) -4 (110) +20 (111) +10 (200) +2 (210) -4 (211) +4 (220) +7 (221) +3 (222) -6 (300) +8 (310) -10 (311) +2 (320) -1 (321) +2 (322) -9 (331) -9 (332) > 0
npa2:             -31.348935739962997
npa3:             -31.251574524169314
qubit violation:  -31.25157481053158
qutrit violation: -31.251578726545496
algebraic bound: 332.0

Qubit violation
***************

violation: -31.25157481053158
state:     [ 0.01657+0.02117j  0.44513+0.10838j  0.12501-0.46016j -0.04254-0.10319j
  0.49708-0.1436j   0.00109-0.00146j  0.     +0.j       0.53088-0.j     ]
A1: [-0.14046981  0.33896143  0.93025446] 
A2: [-0.2476873   0.597929    0.76232009] 
A3: [ 0.31426267 -0.75819307  0.57129874] 
B1: [ 0.4208911   0.57627276 -0.70054292] 
B2: [ 0.26514214  0.36327592 -0.89315745] 
B3: [0.49987876 0.68260532 0.53307705] 
C1: [-0.39770523  0.30662581 -0.86476074] 
C2: [-0.15587773  0.11983389 -0.98048048] 
C3: [-0.75719832  0.58553009  0.28949131] 


--------------------------------------
Number 2029 ------------------------------
 +69 (000) -6 (100) -5 (110) +17 (111) -6 (200) +5 (211) +9 (220) -9 (221) +12 (222) -9 (300) -1 (310) -5 (311) +9 (320) -8 (321) +1 (330) +2 (331) -13 (332) +10 (333) > 0
npa2:             -45.82114373614871
qubit violation:  -45.82114286519399
qutrit violation: -45.82114505849167
algebraic bound: 357.0

Qubit violation
***************

violation: -45.82114286519399
state:     [ 0.16183+0.34118j  0.     -0.j       0.     -0.j      -0.45813-0.17815j
  0.0985 -0.11047j -0.42318-0.34084j  0.54338-0.j      -0.00092-0.05805j]
A1: [-0.02543882 -0.05977518  0.99788766] 
A2: [-0.35317204 -0.80984528 -0.46842303] 
A3: [-0.27572515 -0.6337657   0.72271478] 
B1: [-0.65685875 -0.75247492  0.04814635] 
B2: [ 0.24238731  0.27378418 -0.93074734] 
B3: [-0.52220046 -0.60096268 -0.60510373] 
C1: [0.03956581 0.99806301 0.04800788] 
C2: [-0.01718364 -0.36526092 -0.93074656] 
C3: [ 0.02962815  0.79557895 -0.60512504] 


--------------------------------------
Number 2030 ------------------------------
 +70 (000) -2 (100) +4 (110) -7 (200) -1 (210) +3 (211) +6 (220) -7 (221) +6 (222) -17 (300) -5 (310) +5 (311) +12 (320) -1 (321) -7 (322) -1 (331) -18 (332) +17 (333) > 0
npa2:             -41.627227081350114
qubit violation:  -41.62723381030274
qutrit violation: -41.62723381245161
algebraic bound: 368.0

Qubit violation
***************

violation: -41.62723381030274
state:     [-0.20321+0.66061j  0.03961+0.06147j -0.     -0.j       0.     -0.j
  0.03622-0.12357j  0.03883-0.12576j  0.03171+0.03879j  0.69321+0.j     ]
A1: [ 0.96476147 -0.19627419  0.17524766] 
A2: [-0.53307779  0.83933641 -0.10650102] 
A3: [0.73131268 0.67104283 0.12199708] 
B1: [-0.48236841 -0.85825926 -0.17524772] 
B2: [0.96228178 0.25034234 0.10650117] 
B3: [ 0.41476537 -0.901713   -0.12199738] 
C1: [-0.53854468  0.84195693  0.03283522] 
C2: [-0.22767912 -0.97355003 -0.01904107] 
C3: [-0.99739671  0.06803987  0.02388256] 


--------------------------------------
Number 2031 ------------------------------
 +70 (000) -6 (100) -5 (110) +12 (111) +8 (200) -3 (210) -9 (211) -3 (220) -7 (222) -6 (310) -2 (311) +6 (320) -2 (321) +10 (322) +12 (330) -8 (331) -8 (332) -12 (333) > 0
npa2:             -35.48362671269068
npa3:             -35.483627956072496
qubit violation:  -35.48363012321628
qutrit violation: -35.4836301228889
algebraic bound: 346.0

Qubit violation
***************

violation: -35.48363012321628
state:     [-0.     -0.j       0.1739 -0.66943j -0.     -0.j       0.08409+0.05987j
 -0.     -0.j       0.08885+0.05254j  0.69931+0.j       0.04883+0.09436j]
A1: [-0.44916928 -0.8868119   0.10868121] 
A2: [-0.32924633  0.93267611 -0.14735038] 
A3: [-0.94714232 -0.32073823  0.00695802] 
B1: [-0.37255858 -0.92162276  0.10868113] 
B2: [-0.40694706  0.90148873 -0.14735044] 
B3: [-0.91662268 -0.39969296  0.00695785] 
C1: [ 0.12479753 -0.98621193  0.10868126] 
C2: [ 0.62370884  0.76764253 -0.14735069] 
C3: [ 0.78412737 -0.62056092  0.00695778] 


--------------------------------------
Number 2032 ------------------------------
 +70 (000) -6 (100) -7 (110) +18 (111) +16 (200) -1 (210) -7 (211) +7 (220) +4 (221) +5 (222) +8 (300) -2 (310) -4 (311) +6 (320) -2 (321) +8 (322) -10 (331) -10 (332) > 0
npa2:             -31.858300043017238
npa3:             -31.820694110312317
qubit violation:  -31.820702316200236
qutrit violation: -31.820701197132053
algebraic bound: 350.0

Qubit violation
***************

violation: -31.820702316200236
state:     [ 0.     +0.j      -0.01841+0.41744j  0.52453+0.j      -0.     -0.j
 -0.34813+0.39234j  0.     +0.j       0.00082+0.00329j  0.20539-0.48264j]
A1: [0.23873265 0.96147807 0.13625946] 
A2: [-0.06780992 -0.27309868 -0.95959311] 
A3: [ 0.2130494   0.85804119 -0.46730641] 
B1: [ 0.56072847 -0.81671111  0.13625913] 
B2: [-0.1592696   0.23197941 -0.95959302] 
B3: [ 0.50040466 -0.72884815 -0.4673067 ] 
C1: [-0.79121699 -0.59616377 -0.13625137] 
C2: [0.22474373 0.16933912 0.95959081] 
C3: [-0.70609309 -0.53202493  0.46731362] 


--------------------------------------
Number 2033 ------------------------------
 +70 (000) -6 (100) -7 (110) +18 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +8 (222) +2 (310) -4 (311) +2 (320) +2 (321) +11 (322) -10 (331) -7 (332) +3 (333) > 0
npa2:             -39.91317214614331
npa3:             -37.12034917266614
qubit violation:  -36.90731914778106
qutrit violation: -37.12035182766605
algebraic bound: 302.0

Qubit violation
***************

violation: -36.90731914778106
state:     [ 0.     +0.j       0.53105+0.j       0.46603-0.14182j -0.01177+0.00405j
 -0.06944-0.48216j -0.00357-0.01961j -0.     -0.j       0.24311+0.42864j]
A1: [ 0.16681609  0.90776116 -0.38489228] 
A2: [-0.03540917 -0.19303166  0.9805534 ] 
A3: [0.166893   0.90788349 0.38457028] 
B1: [ 0.21437464 -0.07435256 -0.97391746] 
B2: [-0.88289231  0.30648723  0.3557622 ] 
B3: [-0.50253632  0.17452783 -0.84675692] 
C1: [ 0.31753022 -0.01230592  0.9481683 ] 
C2: [ 0.60854019 -0.02358448 -0.7931725 ] 
C3: [ 0.8964478  -0.03474232  0.44178536] 


--------------------------------------
Number 2034 ------------------------------
 +70 (000) -8 (100) -5 (110) +18 (111) +6 (200) +3 (210) -5 (211) -3 (220) +10 (221) -5 (222) +2 (310) -4 (311) +2 (320) -2 (321) +2 (322) -14 (331) -12 (332) +2 (333) > 0
npa2:             -40.92640941994428
npa3:             -40.9101208863332
qubit violation:  -40.91012738907796
qutrit violation: -40.910122582246125
algebraic bound: 286.0

Qubit violation
***************

violation: -40.91012738907796
state:     [-0.     +0.0000e+00j  0.52315+0.0000e+00j -0.17555+4.9259e-01j
  0.03739+8.6500e-03j  0.00492+4.2150e-01j -0.00055+1.8000e-04j
  0.     +0.0000e+00j -0.52024-5.5090e-02j]
A1: [-0.76708976  0.09568212 -0.63436443] 
A2: [-0.89343506  0.1115027  -0.43513325] 
A3: [ 0.5249846  -0.06573462 -0.84856946] 
B1: [0.75275854 0.17593048 0.63435246] 
B2: [0.87673262 0.20496695 0.43511891] 
B3: [-0.5151308  -0.12065003  0.84857753] 
C1: [-0.0876087  -0.7750992   0.62573632] 
C2: [-0.10166977 -0.89941751  0.42510163] 
C3: [0.05840633 0.51632955 0.85439598] 


--------------------------------------
Number 2035 ------------------------------
 +73 (000) -1 (100) +5 (110) -8 (200) -1 (210) +2 (211) +6 (220) -8 (221) +6 (222) -18 (300) -5 (310) +5 (311) +13 (320) -1 (321) -8 (322) -1 (331) -18 (332) +17 (333) > 0
npa2:             -41.93241314446007
qubit violation:  -41.93241845287923
qutrit violation: -41.93241843526305
algebraic bound: 383.0

Qubit violation
***************

violation: -41.93241845287923
state:     [ 0.     +0.j      -0.     +0.j      -0.10941+0.0515j  -0.61165-0.30859j
  0.69567+0.j      -0.     -0.j       0.08314+0.10267j -0.11555+0.03563j]
A1: [-0.72287574  0.6687679   0.17378193] 
A2: [ 0.9855436   0.12928808 -0.10949158] 
A3: [0.0639168  0.99150869 0.11324819] 
B1: [-0.74080791 -0.64884538  0.17379102] 
B2: [ 0.98165941 -0.15606546 -0.10949147] 
B3: [ 0.03690386 -0.99287981  0.11325985] 
C1: [-0.6218928  -0.76357625 -0.17378336] 
C2: [0.99393497 0.01026917 0.10948893] 
C3: [ 0.20239858 -0.97273295 -0.11324941] 


--------------------------------------
Number 2036 ------------------------------
 +75 (000) -6 (100) -7 (110) -4 (200) -10 (210) +8 (211) +10 (220) -6 (221) +6 (222) -13 (300) -7 (310) +15 (311) +8 (321) -6 (322) +6 (330) -2 (331) -2 (332) -6 (333) > 0
npa2:             -37.42382295640091
npa3:             -34.96538283430857
qubit violation:  -34.9653923065466
qutrit violation: -34.965392296845636
algebraic bound: 417.0

Qubit violation
***************

violation: -34.9653923065466
state:     [-0.08126-0.24416j  0.1055 +0.16625j  0.66896+0.j       0.     +0.j
 -0.15669-0.11922j  0.63677-0.05718j  0.     -0.j      -0.     -0.j     ]
A1: [-0.12126255  0.95290645 -0.27796527] 
A2: [-0.96530255 -0.25236199 -0.06711493] 
A3: [-0.99082595 -0.02684241 -0.13245157] 
B1: [ 0.69646753 -0.66156501 -0.27796531] 
B2: [-0.77458922 -0.62889357 -0.06711495] 
B3: [-0.60788115 -0.78290299 -0.13245157] 
C1: [ 0.44485269 -0.8513762  -0.27796519] 
C2: [ 0.81744091  0.57208909 -0.06711505] 
C3: [ 0.91974458  0.36949488 -0.13245163] 


--------------------------------------
Number 2037 ------------------------------
 +77 (000) -17 (100) +1 (110) +13 (111) +3 (200) -5 (210) +7 (211) +16 (220) -6 (221) +5 (222) -7 (300) +7 (310) -7 (311) -10 (321) -1 (322) -4 (331) -3 (332) +7 (333) > 0
npa2:             -38.82119309764009
npa3:             -38.568838471257735
qubit violation:  -38.568844739265174
qutrit violation: -38.56884786610028
algebraic bound: 373.0

Qubit violation
***************

violation: -38.568844739265174
state:     [ 0.     +0.j       0.17524-0.00681j  0.70425+0.j       0.     +0.j
  0.02116-0.17406j  0.03243-0.64088j -0.     -0.j      -0.1479 +0.09421j]
A1: [-0.99105709  0.13284276  0.01259584] 
A2: [-0.44972984  0.87243834 -0.19129663] 
A3: [ 0.47185881  0.85169202 -0.22796913] 
B1: [ 0.92296497 -0.38467699 -0.01262065] 
B2: [0.82817227 0.52685595 0.19118963] 
B3: [0.02173956 0.97343972 0.22790898] 
C1: [-0.28913361 -0.9572053   0.01263885] 
C2: [-0.93294277 -0.30508248 -0.1911608 ] 
C3: [-0.76576245  0.60137983 -0.22792581] 


--------------------------------------
Number 2038 ------------------------------
 +79 (000) -13 (100) -4 (110) +20 (111) +3 (200) -4 (210) +5 (211) +17 (220) -6 (221) +7 (222) -5 (300) +5 (310) -5 (311) -11 (321) -2 (322) -5 (331) -3 (332) +8 (333) > 0
npa2:             -49.3629835760824
npa3:             -49.231339886396455
qubit violation:  -49.23134689040859
qutrit violation: -49.231342982741424
algebraic bound: 359.0

Qubit violation
***************

violation: -49.23134689040859
state:     [ 0.70279+0.j      -0.     +0.j      -0.     -0.j      -0.10743+0.1268j
  0.     +0.j      -0.01792+0.16523j -0.15023-0.07109j  0.28081-0.58683j]
A1: [ 0.37280694 -0.91759713 -0.13795103] 
A2: [ 0.98027596 -0.06289736 -0.18735787] 
A3: [ 0.75727859  0.64645607 -0.09286374] 
B1: [ 0.82297243 -0.55107721 -0.13795032] 
B2: [ 0.84714864  0.49722921 -0.18735609] 
B3: [ 0.264949    0.95978044 -0.09286297] 
C1: [-0.79037006 -0.59689494 -0.13795505] 
C2: [ 0.19210812 -0.96332128 -0.18736749] 
C3: [ 0.81992698 -0.56488466 -0.0928712 ] 


--------------------------------------
Number 2039 ------------------------------
 +86 (000) -16 (100) +5 (110) +3 (111) +6 (210) -8 (211) -9 (220) +15 (221) +6 (222) -6 (300) +1 (310) +1 (320) +1 (321) +16 (322) +6 (330) -16 (331) -2 (332) +8 (333) > 0
npa2:             -58.88971259801548
qubit violation:  -58.889710239938786
qutrit violation: -58.889714005808074
algebraic bound: 368.0

Qubit violation
***************

violation: -58.889710239938786
state:     [-0.     -0.j       0.40392+0.32972j -0.30555+0.31691j -0.0202 -0.03566j
 -0.28232-0.42495j -0.02148+0.00607j -0.     +0.j       0.52142+0.j     ]
A1: [ 0.39575375 -0.64653414  0.65220593] 
A2: [-0.49456845  0.80185839  0.33529862] 
A3: [ 0.01483549 -0.02937718  0.99945828] 
B1: [ 0.71554226  0.25049081 -0.65211475] 
B2: [-0.890228   -0.30829265 -0.33533522] 
B3: [ 0.03037554  0.01351785 -0.99944715] 
C1: [ 0.01803697 -0.07176576  0.9972584 ] 
C2: [ 0.2069383  -0.80334551 -0.55840177] 
C3: [ 0.19510411 -0.75942297  0.6206538 ] 


--------------------------------------
Number 2040 ------------------------------
 +61 (000) -10 (100) +1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -11 (220) +12 (221) -6 (222) -1 (300) -2 (310) -2 (320) +5 (322) +1 (330) -10 (331) -5 (332) +4 (333) > 0
npa2:             -28.125944533071745
npa3:             -27.046218932247996
qubit violation:  -27.046226176173192
qutrit violation: -27.04622159573709
algebraic bound: 227.0

Qubit violation
***************

violation: -27.046226176173192
state:     [-0.     +0.j       0.01317-0.04062j -0.     +0.j       0.69964-0.j
 -0.69894+0.01105j -0.08728+0.03298j -0.01699-0.04882j  0.08098-0.04584j]
A1: [-0.3886719  -0.92135711 -0.00593573] 
A2: [-0.72462243 -0.68741236  0.04885268] 
A3: [ 0.84831788 -0.51233212 -0.13368834] 
B1: [-9.35535956e-01  3.53231423e-01 -1.92858300e-04] 
B2: [-0.99847675 -0.05494811  0.00498792] 
B3: [ 0.21566466  0.97638408 -0.01276265] 
C1: [ 0.43396663  0.90090923 -0.00596045] 
C2: [0.03628148 0.99815046 0.0487782 ] 
C3: [ 0.94534662 -0.297385   -0.13372335] 


--------------------------------------
Number 2041 ------------------------------
 +64 (000) -8 (100) -4 (110) +13 (111) +10 (200) -5 (210) +11 (220) -13 (221) +5 (222) +2 (300) -1 (310) -7 (311) -2 (321) -13 (322) +1 (330) +6 (331) +1 (332) +8 (333) > 0
npa2:             -36.38858630966111
npa3:             -35.17127613737847
qubit violation:  -35.171284936574665
qutrit violation: -35.17128023570959
algebraic bound: 302.0

Qubit violation
***************

violation: -35.171284936574665
state:     [-0.02137+4.3000e-04j  0.53298+0.0000e+00j -0.30108+4.3979e-01j
  0.04159-5.6720e-02j  0.03205+3.9066e-01j  0.     -0.0000e+00j
  0.     +0.0000e+00j  0.43735+2.8556e-01j]
A1: [-0.04129825 -0.79513685 -0.60502218] 
A2: [-0.03335783 -0.64441953  0.76394419] 
A3: [-0.03880055 -0.74686819 -0.66383915] 
B1: [-0.55377774  0.75924588  0.3418712 ] 
B2: [-0.23006878  0.31476766 -0.92086355] 
B3: [-0.53682435  0.73605058  0.41237018] 
C1: [0.93932379 0.02805579 0.34188256] 
C2: [ 0.38971269  0.01203032 -0.92085791] 
C3: [0.9106048  0.02716836 0.41238425] 


--------------------------------------
Number 2042 ------------------------------
 +66 (000) -4 (100) +2 (110) -9 (200) -4 (210) +5 (211) +6 (220) -2 (221) +15 (222) -13 (300) -2 (310) +5 (311) +11 (320) -1 (321) -11 (322) -4 (331) -13 (332) +9 (333) > 0
npa2:             -32.230500099186145
npa3:             -31.790481617610737
qubit violation:  -31.79048722415719
qutrit violation: -31.79048725553594
algebraic bound: 354.0

Qubit violation
***************

violation: -31.79048722415719
state:     [ 0.07285+0.0611j   0.     -0.j      -0.39131+0.56654j -0.09504+0.00275j
 -0.     -0.j       0.70625+0.j      -0.07727-0.05541j  0.     +0.j     ]
A1: [ 0.99815728 -0.05970363  0.01084047] 
A2: [ 0.64638008 -0.7573373   0.09291395] 
A3: [-0.64021129 -0.76304675  0.08882088] 
B1: [-0.9998134   0.01598918 -0.01083986] 
B2: [-0.70182832 -0.70626065 -0.09291341] 
B3: [ 0.58064318 -0.80929865 -0.08882112] 
C1: [ 0.75777001 -0.65243168  0.01084   ] 
C2: [ 0.05515238 -0.99414546  0.09291406] 
C3: [-0.97168797 -0.21893653  0.08882164] 


--------------------------------------
Number 2043 ------------------------------
 +66 (000) -6 (100) -8 (110) +16 (111) +6 (200) -2 (210) -2 (211) +10 (220) -15 (221) +15 (222) +2 (300) -10 (311) -2 (320) -3 (321) -6 (322) +3 (331) +5 (332) +8 (333) > 0
npa2:             -43.41519967891446
qubit violation:  -43.41520735451317
qutrit violation: -43.41520089596895
algebraic bound: 300.0

Qubit violation
***************

violation: -43.41520735451317
state:     [ 0.70142+0.j      -0.03675+0.08463j  0.     -0.j      -0.06963+0.05152j
 -0.     +0.j       0.04132-0.07613j -0.     -0.j      -0.01193-0.69595j]
A1: [ 0.71593513 -0.6875313  -0.12139854] 
A2: [-0.48305174 -0.87394937 -0.05360519] 
A3: [-0.95143413 -0.30551896  0.03783201] 
B1: [-0.93951224  0.32027928 -0.12139989] 
B2: [ 0.06816194  0.996233   -0.05360755] 
B3: [0.73297963 0.67919776 0.03783207] 
C1: [ 0.46614249 -0.87634124  0.12139693] 
C2: [-0.73125837 -0.67999094  0.05360531] 
C3: [-0.99926575  0.00606078 -0.03783164] 


--------------------------------------
Number 2044 ------------------------------
 +70 (000) -8 (100) -5 (110) +18 (111) +16 (200) -2 (210) -5 (211) +7 (220) +4 (221) +5 (222) +10 (300) -3 (310) -4 (311) +7 (320) -3 (321) +8 (322) -10 (331) -10 (332) > 0
npa2:             -31.73062233682809
npa3:             -30.771980388215724
qubit violation:  -30.771988168969568
qutrit violation: -30.77198658731264
algebraic bound: 374.0

Qubit violation
***************

violation: -30.771988168969568
state:     [-0.035  +0.06807j  0.     +0.j       0.     -0.j       0.70688+0.j
 -0.55884-0.41285j -0.05688-0.05122j -0.06301-0.04345j -0.     +0.j     ]
A1: [-0.99904233  0.03162014  0.03024237] 
A2: [0.4549842  0.88713805 0.07730117] 
A3: [-0.79050709  0.60684287  0.08270596] 
B1: [ 0.15965599 -0.98670924 -0.0302464 ] 
B2: [ 0.82136243  0.56514407 -0.07730422] 
B3: [ 0.70333516 -0.70602998 -0.08271231] 
C1: [ 0.2856546  -0.9578552  -0.03024692] 
C2: [ 0.74156317  0.66641433 -0.07730467] 
C3: [ 0.7885663  -0.60936175 -0.08271316] 


--------------------------------------
Number 2045 ------------------------------
 +74 (000) -10 (100) -5 (110) +24 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -4 (300) +3 (310) -10 (311) +3 (320) +14 (322) +4 (330) -7 (331) -3 (332) > 0
npa2:             -48.988246028499816
qubit violation:  -48.98824451047242
qutrit violation: -48.98824771389208
algebraic bound: 324.0

Qubit violation
***************

violation: -48.98824451047242
state:     [ 0.0038 +0.00504j  0.01603+0.47594j  0.01211+0.47606j -0.00528+0.00794j
 -0.15809+0.44993j  0.     -0.j      -0.     +0.j       0.5647 +0.j     ]
A1: [0.2812389  0.42256743 0.86159236] 
A2: [ 0.23525898  0.35367693 -0.90529879] 
A3: [0.55377476 0.83249756 0.01677218] 
B1: [0.25431106 0.18153453 0.94993213] 
B2: [ 0.49454766  0.35358636 -0.79397692] 
B3: [0.79187324 0.5659621  0.22939848] 
C1: [0.25582273 0.17941072 0.94992975] 
C2: [ 0.49749899  0.34932861 -0.79401783] 
C3: [0.79653376 0.55937137 0.22942888] 


--------------------------------------
Number 2046 ------------------------------
 +76 (000) -10 (100) -7 (110) +24 (111) +8 (200) +2 (210) -7 (211) -1 (220) +11 (221) +8 (222) -2 (300) +5 (310) -10 (311) +3 (320) +2 (321) +12 (322) -7 (331) -7 (332) > 0
npa2:             -39.107032632762696
npa3:             -36.14481031288085
qubit violation:  -36.14481924520638
qutrit violation: -36.14481909600354
algebraic bound: 350.0

Qubit violation
***************

violation: -36.14481924520638
state:     [ 3.4000e-04-1.1600e-03j  4.1000e-03-1.6470e-02j  7.0710e-01-0.0000e+00j
 -1.5000e-04+2.5000e-04j -7.9700e-03-1.4860e-02j  2.1628e-01+6.7261e-01j
  0.0000e+00-0.0000e+00j -1.4180e-02+6.8500e-03j]
A1: [-0.99353307  0.11153903  0.02123858] 
A2: [ 0.38753975 -0.92165444 -0.01913202] 
A3: [-0.78175434 -0.62353616  0.00792497] 
B1: [ 0.55841101  0.82937089 -0.01791859] 
B2: [ 0.45132665 -0.89220498  0.01656898] 
B3: [ 0.98138675  0.19193709 -0.00633977] 
C1: [-0.82017831 -0.57171233  0.0212732 ] 
C2: [ 0.89933302 -0.43687564 -0.01843326] 
C3: [-0.17602641 -0.9843485   0.00852881] 


--------------------------------------
Number 2047 ------------------------------
 +76 (000) -7 (100) -5 (110) +19 (111) -5 (200) +5 (211) +11 (220) -8 (221) +11 (222) -8 (300) -2 (310) -5 (311) +8 (320) -11 (321) +2 (330) +4 (331) -11 (332) +5 (333) > 0
npa2:             -51.30173270804255
qubit violation:  -51.3017334017677
qutrit violation: -51.3017369494532
algebraic bound: 374.0

Qubit violation
***************

violation: -51.3017334017677
state:     [-0.     +0.j       0.32847-0.07122j  0.54971+0.j      -0.08187+0.05938j
  0.1494 -0.49546j  0.     +0.j      -0.00796-0.06765j  0.39469+0.38262j]
A1: [0.14359509 0.96188407 0.23272184] 
A2: [-0.02922505 -0.16691916 -0.98553736] 
A3: [ 0.12507134  0.85928999 -0.49596157] 
B1: [-0.39556133  0.18517337  0.89957882] 
B2: [-0.59185449  0.28032986 -0.75572707] 
B3: [-0.8449707   0.39797387  0.35726926] 
C1: [ 0.77262296 -0.59069429 -0.23266723] 
C2: [-0.13702235  0.09953889  0.98555409] 
C3: [ 0.68804607 -0.52991473  0.49576502] 


--------------------------------------
Number 2048 ------------------------------
 +80 (000) -11 (100) -2 (110) +16 (111) +5 (200) +2 (210) -2 (211) -3 (220) +10 (221) +1 (222) -1 (310) +6 (320) -6 (321) +10 (322) +7 (330) -21 (331) -6 (332) +8 (333) > 0
npa2:             -54.950573524445986
qubit violation:  -54.9505773178716
qutrit violation: -54.95058054365498
algebraic bound: 346.0

Qubit violation
***************

violation: -54.9505773178716
state:     [ 1.3886e-01-4.5689e-01j -3.6100e-03-5.0730e-02j -0.0000e+00-0.0000e+00j
  5.5972e-01+0.0000e+00j -1.0000e-05+3.0000e-05j  3.6000e-03+4.7752e-01j
  4.3413e-01+1.9897e-01j -0.0000e+00+0.0000e+00j]
A1: [ 0.16843721  0.01071986 -0.98565411] 
A2: [-0.81053743 -0.0516972   0.58340077] 
A3: [-0.80192438 -0.05116868 -0.59523024] 
B1: [ 0.05734468 -0.80488141  0.59065851] 
B2: [-0.01134345  0.15927465 -0.98716913] 
B3: [ 0.0633526  -0.88889731 -0.45370479] 
C1: [-0.15756535  0.0603143   0.98566491] 
C2: [ 0.75842231 -0.29075912 -0.58331356] 
C3: [ 0.75035073 -0.28775423  0.59512291] 


--------------------------------------
Number 2049 ------------------------------
 +80 (000) -34 (100) +19 (110) -11 (111) -14 (200) +13 (210) -8 (211) +5 (220) -4 (221) +7 (222) -6 (310) +8 (311) +4 (320) -9 (321) +2 (330) -1 (331) -3 (332) +2 (333) > 0
npa2:             -25.52337246573974
npa3:             -19.422836055923838
qubit violation:  -19.42283786101281
qutrit violation: -19.422838538214826
algebraic bound: 506.0

Qubit violation
***************

violation: -19.42283786101281
state:     [-0.50643+0.33219j -0.06246-0.20197j  0.129  -0.16749j  0.     -0.j
 -0.20745-0.04073j -0.     -0.j       0.     -0.j       0.70647+0.j     ]
A1: [-0.75716408  0.63295715  0.16145525] 
A2: [ 0.3651883   0.8957688  -0.25344776] 
A3: [-0.93495349 -0.12523135  0.33193233] 
B1: [-0.2286921  -0.96001526  0.16146398] 
B2: [-0.96460992 -0.07278747 -0.25343575] 
B3: [ 0.52918355 -0.78089119  0.33192426] 
C1: [-0.91622481 -0.36669311  0.1614567 ] 
C2: [-0.61565918  0.74614642 -0.253435  ] 
C3: [-0.33288907 -0.88261645  0.33192329] 


--------------------------------------
Number 2050 ------------------------------
 +82 (000) -14 (100) -5 (110) +28 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -8 (300) +7 (310) -14 (311) +3 (320) +14 (322) +4 (330) -7 (331) -3 (332) > 0
npa2:             -49.45863824235272
qubit violation:  -49.45863497530098
qutrit violation: -49.4586399233726
algebraic bound: 388.0

Qubit violation
***************

violation: -49.45863497530098
state:     [-0.04512-0.0133j  -0.02286+0.01312j  0.03754-0.02768j  0.47488-0.52116j
  0.70529+0.j       0.     -0.j      -0.01834+0.00587j -0.     +0.j     ]
A1: [ 0.88182756 -0.46727043 -0.06354895] 
A2: [-0.86584743 -0.49840364  0.04361295] 
A3: [-0.02349366 -0.99955852 -0.01818765] 
B1: [ 0.99136491 -0.1307592  -0.00987936] 
B2: [-0.41774534  0.90853896  0.00676867] 
B3: [ 0.56096961  0.82783164 -0.00280684] 
C1: [-0.99798383  0.00104368 -0.06346009] 
C2: [ 0.53059797 -0.84650869  0.04346012] 
C3: [-0.44848497 -0.89360381 -0.01826076] 


--------------------------------------
Number 2051 ------------------------------
 +83 (000) -13 (100) +9 (110) +5 (111) -5 (200) -4 (210) +1 (211) +8 (220) +13 (222) -9 (300) -6 (310) -1 (311) +15 (320) -11 (321) -7 (322) +4 (331) -11 (332) +7 (333) > 0
npa2:             -39.67667005464219
npa3:             -35.88861094513561
qubit violation:  -35.88859970182368
qutrit violation: -35.88866057366223
algebraic bound: 445.0

Qubit violation
***************

violation: -35.88859970182368
state:     [-0.3506 +0.33157j  0.01477-0.07967j  0.     -0.j       0.45754+0.15333j
 -0.     -0.j      -0.3359 -0.34645j  0.54301-0.j      -0.     +0.j     ]
A1: [ 0.23490939 -0.33092079  0.91395241] 
A2: [ 0.51467306 -0.72451209 -0.45846901] 
A3: [ 0.17324481 -0.24374186  0.9542411 ] 
B1: [-0.05665016  0.40183734  0.91395706] 
B2: [-0.12388271  0.88003271 -0.45847079] 
B3: [-0.04159858  0.29611551  0.95424583] 
C1: [-0.32808164  0.23914651 -0.91387712] 
C2: [-0.7181193   0.52346187  0.45857645] 
C3: [-0.24185576  0.17617791 -0.95418399] 


--------------------------------------
Number 2052 ------------------------------
 +84 (000) -14 (100) -7 (110) +21 (111) -2 (200) +2 (211) +15 (220) -4 (221) +6 (222) -12 (300) +7 (310) -2 (311) +1 (320) -12 (321) -3 (322) +4 (330) -7 (331) +3 (333) > 0
npa2:             -47.851408416668136
npa3:             -47.85121578899958
qubit violation:  -47.8512181723335
qutrit violation: -47.85121813652964
algebraic bound: 366.0

Qubit violation
***************

violation: -47.8512181723335
state:     [ 6.0465e-01+0.0000e+00j -0.0000e+00-0.0000e+00j  3.5100e-02+1.0742e-01j
 -1.9655e-01-4.4288e-01j  1.0000e-05+1.0000e-05j  1.5084e-01+3.3871e-01j
 -3.8805e-01+2.9015e-01j -8.8740e-02+8.2110e-02j]
A1: [-0.13057417 -0.39630132 -0.90878801] 
A2: [ 0.25151933  0.75189766 -0.60941606] 
A3: [ 0.30907077  0.9265429  -0.214461  ] 
B1: [-0.27808485 -0.83672146 -0.47176903] 
B2: [-0.20627274 -0.62327506  0.75430747] 
B3: [-0.08546532 -0.25978735  0.9618764 ] 
C1: [ 0.4153585  -0.03912289 -0.90881611] 
C2: [-0.78905129  0.07794379 -0.60936264] 
C3: [-0.97209715  0.09519359 -0.21439522] 


--------------------------------------
Number 2053 ------------------------------
 +90 (000) -16 (100) +5 (110) +13 (111) +2 (200) +1 (210) -1 (211) -18 (220) +18 (221) -9 (222) -6 (310) -1 (311) -3 (320) +9 (322) +3 (330) -11 (331) -6 (332) +2 (333) > 0
npa2:             -36.633207726206166
npa3:             -31.136506801672013
qubit violation:  -31.136509494029706
qutrit violation: -31.13650951444687
algebraic bound: 354.0

Qubit violation
***************

violation: -31.136509494029706
state:     [-0.0000e+00+0.0000e+00j -1.0000e-05+5.0000e-05j -2.8092e-01-6.2749e-01j
  1.1159e-01+1.3240e-02j -0.0000e+00-0.0000e+00j  6.9661e-01+0.0000e+00j
 -1.0028e-01+5.0560e-02j  6.9170e-02-1.0973e-01j]
A1: [ 0.80311884 -0.58897679 -0.09003591] 
A2: [ 0.99936984 -0.03545446  0.00170195] 
A3: [-0.31912871 -0.93496729 -0.15489681] 
B1: [-0.33742754 -0.9370285  -0.09011242] 
B2: [-0.80928446 -0.58741435  0.00174755] 
B3: [ 0.7867738  -0.59745267 -0.15503963] 
C1: [-0.99479652  0.04753821 -0.09011101] 
C2: [-0.85276255 -0.52229596  0.00171829] 
C3: [-0.25022076  0.9556937  -0.15504553] 


--------------------------------------
Number 2054 ------------------------------
 +64 (000) -11 (100) +2 (110) +10 (111) +19 (200) -11 (210) +8 (220) -10 (221) +8 (222) +8 (300) -4 (310) -4 (311) -5 (321) -10 (322) +4 (330) +3 (331) +1 (332) +8 (333) > 0
npa2:             -30.15893125104148
npa3:             -22.7783418405115
qubit violation:  -22.05083706344323
qutrit violation: -22.050837431585094
algebraic bound: 386.0

Qubit violation
***************

violation: -22.05083706344323
state:     [ 0.     -0.j      -0.     +0.j       0.6985 +0.j       0.     +0.j
  0.14245-0.13076j  0.31367-0.56496j -0.13965-0.01583j -0.19152-0.02662j]
A1: [ 1.00000000e+00 -1.86626409e-11 -6.16171003e-12 -2.25691688e-12] 
A2: [ 2.60069744e-14 -7.96241376e-01  5.95178827e-01 -1.08451994e-01] 
A3: [-7.50510765e-14 -6.36537284e-01 -7.68135923e-01 -6.91916900e-02] 
B1: [ 4.64628336e-14 -7.20967020e-01 -6.43413976e-01 -2.57342209e-01] 
B2: [ 7.49400542e-16 -2.63438159e-03 -9.63106216e-01 -2.69108672e-01] 
B3: [-3.25781069e-15 -9.69022846e-01  2.44283386e-01 -3.63366347e-02] 
C1: [4.30211422e-14 9.55163245e-01 1.46392767e-01 2.57356430e-01] 
C2: [ 2.30371278e-15  7.44409592e-01 -6.11095355e-01  2.69103746e-01] 
C3: [1.00752739e-14 4.28507872e-01 9.02807376e-01 3.63296884e-02] 


--------------------------------------
Number 2055 ------------------------------
 +75 (000) -7 (100) -5 (110) +19 (111) -4 (200) -1 (210) +6 (211) +10 (220) -10 (221) +14 (222) -8 (300) -1 (310) -6 (311) +9 (320) -9 (321) +2 (331) -14 (332) +12 (333) > 0
npa2:             -49.46232797814065
npa3:             -49.4227427284265
qubit violation:  -49.422745838860884
qutrit violation: -49.42274895711437
algebraic bound: 381.0

Qubit violation
***************

violation: -49.422745838860884
state:     [ 0.01131+4.6972e-01j  0.22126-3.7060e-02j  0.     +0.0000e+00j
 -0.15537-4.4874e-01j  0.50407-0.0000e+00j -0.00085-8.3000e-04j
 -0.     +8.0000e-05j  0.3574 -3.4868e-01j]
A1: [-0.90530924  0.19501676 -0.37733756] 
A2: [ 0.70550011 -0.1415438  -0.69443137] 
A3: [-0.46240896  0.10687107 -0.88020255] 
B1: [-0.24981061  0.94949626 -0.18987235] 
B2: [-0.78063916 -0.5897375   0.20691106] 
B3: [-0.80594523  0.5893401  -0.05595113] 
C1: [-0.27163886  0.94354575  0.18956195] 
C2: [-0.76694234 -0.60754043 -0.2066254 ] 
C3: [-0.81928119  0.57067175  0.05578584] 


--------------------------------------
Number 2056 ------------------------------
 +76 (000) -4 (100) -2 (110) +10 (111) -18 (200) +1 (211) +13 (220) -1 (222) -22 (300) -2 (310) -1 (311) +13 (320) -9 (321) -4 (322) +11 (330) +4 (331) -8 (332) -7 (333) > 0
npa2:             -26.59647237523798
npa3:             -24.897397936134595
qubit violation:  -24.89740099311352
qutrit violation: -24.897399856283755
algebraic bound: 426.0

Qubit violation
***************

violation: -24.89740099311352
state:     [ 0.00131-0.00411j -0.31686+0.4856j   0.     -0.j       0.25608+0.17708j
  0.     -0.j      -0.12546+0.28495j  0.65891-0.j      -0.18802-0.01967j]
A1: [-0.6208849 -0.7381287  0.2639469] 
A2: [ 0.83812271 -0.28259899 -0.46657061] 
A3: [ 0.22983868 -0.95175264 -0.2033251 ] 
B1: [-0.842218    0.47010744  0.26394665] 
B2: [-0.11901644 -0.87643964 -0.46657116] 
B3: [-0.89112058 -0.4056632  -0.20332604] 
C1: [ 0.69263067 -0.67313937  0.25912575] 
C2: [-0.80990752 -0.36422397 -0.45977246] 
C3: [-0.13661457 -0.96996377 -0.20126286] 


--------------------------------------
Number 2057 ------------------------------
 +80 (000) -28 (100) +17 (110) -12 (111) +7 (210) -15 (211) -5 (220) +5 (221) -2 (222) -12 (300) +8 (310) -10 (311) -2 (320) +3 (321) +8 (322) +2 (330) -5 (331) -3 (332) > 0
npa2:             -32.36099126114877
qubit violation:  -32.36099267891511
qutrit violation: -32.361108652799345
algebraic bound: 464.0

Qubit violation
***************

violation: -32.36099267891511
state:     [ 0.38488-0.54473j -0.02584+0.03846j  0.0013 +0.1679j   0.     +0.j
 -0.05386-0.15903j -0.     -0.j      -0.10126+0.0449j   0.69594+0.j     ]
A1: [-0.01671209  0.98207088  0.18776978] 
A2: [-0.97433223 -0.1974933   0.10804215] 
A3: [-0.63366137  0.7374884   0.23363247] 
B1: [ 0.32370275 -0.92733999  0.18776868] 
B2: [0.86332575 0.49294621 0.10804019] 
B3: [ 0.83289479 -0.50170042  0.23362996] 
C1: [ 0.89075296 -0.44399447 -0.09709822] 
C2: [ 0.29183374  0.95423673 -0.06530946] 
C3: [ 0.96810829  0.21606803 -0.12681066] 


--------------------------------------
Number 2058 ------------------------------
 +80 (000) -4 (100) -8 (110) +16 (111) +12 (200) +5 (210) -12 (211) +3 (220) +14 (221) +17 (222) +1 (310) -4 (311) +2 (320) +5 (321) +16 (322) +1 (330) -8 (331) -7 (332) > 0
npa2:             -51.49275388493777
qubit violation:  -51.492753019750396
qutrit violation: -51.49275515840813
algebraic bound: 378.0

Qubit violation
***************

violation: -51.492753019750396
state:     [-0.0077 +0.00082j  0.38697+0.35455j  0.25303+0.33303j  0.     -0.j
  0.52483+0.j      -0.01811-0.02051j -0.     -0.j       0.15634-0.49892j]
A1: [ 0.99347352  0.10567264 -0.04293797] 
A2: [-0.44189152 -0.04705346 -0.89583361] 
A3: [ 0.69262335  0.07360565 -0.71753405] 
B1: [-0.51482537 -0.85122238 -0.10185965] 
B2: [0.16065979 0.2655224  0.95062418] 
B3: [-0.41045395 -0.67877106  0.60893132] 
C1: [ 0.66121055  0.74897857 -0.0427986 ] 
C2: [-0.29399549 -0.33315342 -0.89586574] 
C3: [ 0.46107315  0.52218931 -0.71744677] 


--------------------------------------
Number 2059 ------------------------------
 +80 (000) -8 (100) -7 (110) +21 (111) +19 (200) -2 (210) -7 (211) +9 (220) +4 (221) +7 (222) +11 (300) -3 (310) -5 (311) +8 (320) -3 (321) +10 (322) -11 (331) -11 (332) > 0
npa2:             -38.70274392847955
npa3:             -38.69393153742138
qubit violation:  -38.693942939934885
qutrit violation: -38.693941402423754
algebraic bound: 430.0

Qubit violation
***************

violation: -38.693942939934885
state:     [-0.     -0.j       0.07811-0.02049j -0.07758+0.02241j  0.11044+0.68482j
  0.70658-0.j       0.     -0.j      -0.     +0.j      -0.07563-0.0283j ]
A1: [-0.81128931 -0.58457452  0.00907191] 
A2: [-0.20877693  0.97310225 -0.09738691] 
A3: [-0.99788835  0.03351967 -0.05563527] 
B1: [ 0.99991027 -0.00985729 -0.00907176] 
B2: [-0.39048354  0.91544435  0.09738717] 
B3: [0.79599422 0.60274197 0.0556356 ] 
C1: [-0.99984923 -0.01480656 -0.00907169] 
C2: [ 0.41294245 -0.90553542  0.09738659] 
C3: [-0.78088662 -0.62219033  0.05563529] 


--------------------------------------
Number 2060 ------------------------------
 +84 (000) -14 (100) -7 (110) +21 (111) +4 (200) +3 (211) +12 (220) -6 (221) +9 (222) -18 (300) +7 (310) -3 (311) -2 (320) -11 (321) -1 (322) +13 (330) -7 (331) -6 (333) > 0
npa2:             -45.296307214914464
qubit violation:  -45.29631493183908
qutrit violation: -45.29630941023737
algebraic bound: 420.0

Qubit violation
***************

violation: -45.29631493183908
state:     [-4.6083e-01-5.2142e-01j -0.0000e+00+0.0000e+00j -4.2240e-02-7.5050e-02j
  2.0000e-05+1.1000e-04j -7.6180e-02+3.9840e-02j -0.0000e+00-0.0000e+00j
 -7.4980e-02+6.0570e-02j  7.0118e-01+0.0000e+00j]
A1: [-0.08747103  0.98878876  0.12101901] 
A2: [-0.98786801 -0.15493024  0.01064999] 
A3: [-0.99754344 -0.06666541  0.02151312] 
B1: [-0.99095285 -0.05727837  0.121374  ] 
B2: [ 0.12474291 -0.99213203  0.01064132] 
B3: [ 0.03623435 -0.99911149  0.02152467] 
C1: [ 0.83316208  0.53955275 -0.12134158] 
C2: [-0.59878192  0.80084125 -0.01065378] 
C3: [-0.52527988  0.85065666 -0.02154759] 


--------------------------------------
Number 2061 ------------------------------
 +87 (000) -9 (100) -6 (110) -11 (200) -8 (210) +7 (211) +18 (220) -11 (221) -13 (300) -7 (310) +17 (311) +3 (320) +8 (321) -11 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -47.608097511176936
npa3:             -47.58512254329264
qubit violation:  -47.585124959699435
qutrit violation: -47.58512499293026
algebraic bound: 489.0

Qubit violation
***************

violation: -47.585124959699435
state:     [-0.24504-0.47551j -0.     -0.j       0.     +0.j      -0.282  -0.2029j
  0.13164-0.05935j  0.53493+0.j      -0.13358+0.51798j  0.     +0.j     ]
A1: [ 0.02746564 -0.5250978   0.85059858] 
A2: [ 0.03501746 -0.66947558 -0.74200824] 
A3: [ 0.05221826 -0.99832659  0.02484516] 
B1: [ 0.32897309 -0.41019668 -0.85059707] 
B2: [ 0.41942208 -0.52297764  0.74201045] 
B3: [ 0.62544748 -0.77987079 -0.02483942] 
C1: [-0.47935377 -0.21611724 -0.85059585] 
C2: [-0.61114485 -0.27553546  0.74201225] 
C3: [-0.91134968 -0.41088318 -0.02483492] 


--------------------------------------
Number 2062 ------------------------------
 +88 (000) -14 (100) -7 (110) +15 (111) -8 (200) +6 (210) -4 (211) +16 (220) -16 (221) +2 (300) +1 (310) -12 (311) -2 (320) +2 (321) -16 (322) +1 (330) +7 (331) +8 (333) > 0
npa2:             -37.82784157181824
npa3:             -34.54732633437308
qubit violation:  -34.54733257498074
qutrit violation: -34.54733260521458
algebraic bound: 398.0

Qubit violation
***************

violation: -34.54733257498074
state:     [-0.46335-0.05176j -0.00322+0.0981j   0.     +0.j       0.35866-0.23432j
 -0.01171+0.02179j -0.42781-0.1418j   0.61969+0.j       0.00117+0.04109j]
A1: [ 0.1265192  -0.35383308  0.92671195] 
A2: [-0.30017244  0.75327894 -0.5852071 ] 
A3: [ 0.3034349  -0.69503336 -0.6518097 ] 
B1: [0.32681319 0.5593133  0.76181479] 
B2: [-0.46680025 -0.83164988 -0.30075904] 
B3: [ 0.23407495  0.45896255 -0.8570661 ] 
C1: [-0.01392081 -0.03174439 -0.99939907] 
C2: [-0.08732749 -0.49535214  0.86429171] 
C3: [0.1810264  0.94051148 0.28751974] 


--------------------------------------
Number 2063 ------------------------------
 +90 (000) -10 (100) -7 (110) +24 (111) +8 (200) +2 (210) -7 (211) -3 (220) +13 (221) +10 (222) +1 (310) -6 (311) +5 (320) +18 (322) +4 (330) -13 (331) -5 (332) +4 (333) > 0
npa2:             -62.14829480842724
qubit violation:  -62.14829506177808
qutrit violation: -62.148301052078324
algebraic bound: 368.0

Qubit violation
***************

violation: -62.14829506177808
state:     [-0.     +0.j       0.     +0.j       0.70427-0.j      -0.00326+0.0147j
 -0.04301-0.01803j  0.39717-0.57992j  0.01252-0.06012j -0.02775+0.05496j]
A1: [-0.87307165  0.4847157   0.05288262] 
A2: [ 0.10829966 -0.99025795 -0.08752332] 
A3: [-0.88211109 -0.47007712 -0.03012582] 
B1: [ 0.50888174 -0.85921193  0.05286006] 
B2: [-0.99286182  0.08112221 -0.08743364] 
B3: [-0.44561509 -0.89471935 -0.03007454] 
C1: [ 0.90429057 -0.42607578 -0.02679513] 
C2: [-0.17582299  0.98339524  0.04494476] 
C3: [0.84799498 0.52976599 0.01589195] 


--------------------------------------
Number 2064 ------------------------------
 +90 (000) -10 (100) -7 (110) +24 (111) +8 (200) +4 (210) -11 (211) -1 (220) +13 (221) +12 (222) +3 (310) -10 (311) +5 (320) +2 (321) +18 (322) +2 (330) -9 (331) -7 (332) > 0
npa2:             -64.07075743375356
qubit violation:  -64.07075914079823
qutrit violation: -64.0707633436035
algebraic bound: 408.0

Qubit violation
***************

violation: -64.07075914079823
state:     [ 0.70331+0.j       0.05713-0.04679j -0.00252-0.00955j  0.00869-0.07066j
  0.     +0.j      -0.05103-0.03315j -0.     -0.j      -0.23008+0.66189j]
A1: [ 0.49789627  0.86467094 -0.06665914] 
A2: [-0.9938558   0.05264887  0.09735898] 
A3: [-0.30141222  0.95343371  0.01071631] 
B1: [-0.56726872  0.82211684 -0.04827074] 
B2: [-0.47422989 -0.87760012  0.07017176] 
B3: [-0.99064622  0.13625071  0.00747153] 
C1: [-0.99396763 -0.08706873  0.0666886 ] 
C2: [ 0.52582099 -0.84498584 -0.09752525] 
C3: [-0.60925844 -0.79289808 -0.01080837] 


--------------------------------------
Number 2065 ------------------------------
 +90 (000) -18 (100) -5 (110) +28 (111) +8 (200) +2 (210) -5 (211) -1 (220) +11 (221) +6 (222) -8 (300) +11 (310) -14 (311) +3 (320) +10 (322) -11 (331) -7 (332) +4 (333) > 0
npa2:             -43.14287348521145
npa3:             -42.77749272949441
qubit violation:  -42.77748904769958
qutrit violation: -42.7774964043961
algebraic bound: 428.0

Qubit violation
***************

violation: -42.77748904769958
state:     [ 0.09058-0.02667j -0.01906+0.0057j   0.68666-0.11839j  0.     -0.j
 -0.00602+0.0947j   0.70044+0.j      -0.07399-0.00877j  0.     +0.j     ]
A1: [0.00907649 0.99968824 0.02326084] 
A2: [-0.55493109  0.83158031 -0.02292704] 
A3: [0.97805609 0.19340401 0.07746753] 
B1: [-0.37396459  0.92659611 -0.03962443] 
B2: [0.20884366 0.97713483 0.03989775] 
B3: [-0.97471477 -0.17895977 -0.13380796] 
C1: [-0.96738406  0.25023833 -0.03935534] 
C2: [-0.94166138 -0.33418909  0.03989334] 
C3: [ 0.05088303  0.98967447 -0.13399744] 


--------------------------------------
Number 2066 ------------------------------
 +90 (000) -6 (100) -9 (110) +18 (111) +12 (200) +5 (210) -13 (211) +1 (220) +16 (221) +16 (222) +2 (310) -4 (311) +2 (320) +6 (321) +17 (322) -10 (331) -9 (332) +1 (333) > 0
npa2:             -52.32482854890381
npa3:             -51.90242706210773
qubit violation:  -51.90242716873649
qutrit violation: -51.90243260278263
algebraic bound: 416.0

Qubit violation
***************

violation: -51.90242716873649
state:     [-0.     -0.j       0.01448-0.04647j  0.04345-0.02197j -0.63859+0.2919j
  0.70703+0.j      -0.     +0.j      -0.     -0.j       0.00801-0.04803j]
A1: [0.95249383 0.30375476 0.02210233] 
A2: [-0.68808347  0.72264936 -0.06571951] 
A3: [ 0.52659722  0.84978202 -0.02378902] 
B1: [ 0.90198911 -0.43119242 -0.02210702] 
B2: [-0.78077181 -0.62135101  0.06571351] 
B3: [ 0.40522468 -0.91390751  0.02379134] 
C1: [ 0.31891721 -0.94752683 -0.02201619] 
C2: [-0.98972162  0.12700502  0.06573294] 
C3: [-0.37346619 -0.92733737  0.02384094] 


--------------------------------------
Number 2067 ------------------------------
 +93 (000) -25 (100) +8 (110) +7 (210) -17 (211) -6 (220) +1 (221) -6 (222) -20 (300) +12 (310) -13 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) > 0
npa2:             -57.82674609943882
qubit violation:  -57.826750049867236
qutrit violation: -57.82674957336255
algebraic bound: 501.0

Qubit violation
***************

violation: -57.826750049867236
state:     [ 0.67344+0.j       0.19109+0.07247j -0.     +0.j      -0.07126-0.08046j
 -0.     -0.j      -0.04761+0.09636j -0.26117+0.19682j  0.57996-0.19574j]
A1: [-0.26136656 -0.9639458  -0.04996024] 
A2: [ 0.99668469  0.0666723  -0.04663082] 
A3: [ 0.75104031 -0.65520819 -0.08149035] 
B1: [ 0.99129304  0.12182768 -0.04996128] 
B2: [-0.43795639  0.89778609 -0.04662987] 
B3: [ 0.3232434   0.94280065 -0.08149018] 
C1: [ 0.74076102 -0.39571289 -0.54284844] 
C2: [-0.0918435   0.96728979 -0.23646401] 
C3: [ 0.46496948  0.62300925 -0.62901738] 


--------------------------------------
Number 2068 ------------------------------
 +102 (000) -4 (100) +5 (110) -10 (200) -2 (210) +5 (211) +9 (220) -10 (221) +9 (222) -24 (300) -7 (310) +8 (311) +17 (320) -1 (321) -10 (322) -2 (331) -26 (332) +24 (333) > 0
npa2:             -59.69059614897046
qubit violation:  -59.69060057733966
qutrit violation: -59.69060079679211
algebraic bound: 534.0

Qubit violation
***************

violation: -59.69060057733966
state:     [-1.0219e-01-6.6030e-02j  0.0000e+00+0.0000e+00j -3.9967e-01-5.5622e-01j
 -3.0000e-05-4.0000e-05j  1.3167e-01-1.5200e-03j  6.9566e-01+0.0000e+00j
  8.9540e-02-8.2370e-02j  0.0000e+00-0.0000e+00j]
A1: [-0.17785771 -0.96844468  0.17458961] 
A2: [ 0.83235708  0.54250186 -0.11346115] 
A3: [ 0.70430781 -0.70152855  0.10866557] 
B1: [-0.89292321 -0.41497746 -0.17459055] 
B2: [0.31649378 0.9417846  0.11346126] 
B3: [-0.85570113  0.50593191 -0.10866684] 
C1: [-0.96379011  0.20169672 -0.17443356] 
C2: [ 0.52181547 -0.84548773  0.11339803] 
C3: [-0.71871279 -0.68678556 -0.10852424] 


--------------------------------------
Number 2069 ------------------------------
 +107 (000) -9 (100) +3 (110) +11 (111) -25 (200) -6 (210) +5 (211) +26 (220) -5 (222) -17 (300) -2 (310) -5 (311) +19 (320) -13 (321) -7 (322) +6 (331) -13 (332) +7 (333) > 0
npa2:             -38.44108669702001
npa3:             -29.66935872997888
qubit violation:  -29.669368188477083
qutrit violation: -29.66940803606783
algebraic bound: 611.0

Qubit violation
***************

violation: -29.669368188477083
state:     [ 0.44159-0.33094j  0.07687+0.04151j -0.3256 -0.0524j  -0.     +0.j
  0.0101 -0.32963j -0.     +0.j       0.01675-0.167j    0.66495+0.j     ]
A1: [0.43622932 0.88166842 0.17990213] 
A2: [ 0.36993274 -0.80724507 -0.45989691] 
A3: [ 0.89353892  0.41088399 -0.18100429] 
B1: [ 0.93044197 -0.31923568  0.17990642] 
B2: [-0.75297652 -0.4706628  -0.45989443] 
B3: [ 0.52236879 -0.83328926 -0.18099684] 
C1: [-0.98250619  0.00134659 -0.18622505] 
C2: [0.58401594 0.74439635 0.32372744] 
C3: [-0.7409885   0.66960256  0.05068   ] 


--------------------------------------
Number 2070 ------------------------------
 +108 (000) -2 (100) +7 (110) -12 (200) -2 (210) +3 (211) +9 (220) -12 (221) +9 (222) -26 (300) -7 (310) +8 (311) +19 (320) -1 (321) -12 (322) -2 (331) -26 (332) +24 (333) > 0
npa2:             -60.31749270933665
qubit violation:  -60.31749512248585
qutrit violation: -60.31749520044214
algebraic bound: 564.0

Qubit violation
***************

violation: -60.31749512248585
state:     [ 0.03203+0.1193j   0.11689+0.6831j   0.04429+0.0332j  -0.     +0.j
  0.09704-0.0771j   0.04805+0.04575j  0.69399+0.j       0.     -0.j     ]
A1: [-0.74508724  0.66678061  0.01576754] 
A2: [ 0.98678171  0.16166894 -0.01118078] 
A3: [0.05422646 0.99849183 0.00857621] 
B1: [-0.7680091  -0.61650475 -0.17344714] 
B2: [-0.00691354  0.99265175  0.12080855] 
B3: [-0.97039115  0.22141729 -0.09651635] 
C1: [-0.9795981  -0.10150175 -0.17345014] 
C2: [ 0.69294859 -0.71079384  0.12080716] 
C3: [-0.53443967 -0.83967716 -0.09652203] 


--------------------------------------
Number 2071 ------------------------------
 +120 (000) -16 (100) -4 (110) +24 (111) +8 (200) +3 (210) -4 (211) -4 (220) +15 (221) +3 (222) -1 (310) +9 (320) -8 (321) +16 (322) +10 (330) -31 (331) -9 (332) +12 (333) > 0
npa2:             -83.54354238313306
npa3:             -83.54354439269312
qubit violation:  -83.54353802781375
qutrit violation: -83.54354556971695
algebraic bound: 516.0

Qubit violation
***************

violation: -83.54353802781375
state:     [ 0.30615-0.36306j -0.     -0.j      -0.00991-0.01028j -0.47284+0.01863j
 -0.     +0.j       0.5712 +0.j      -0.38846+0.27022j -0.00121+0.0117j ]
A1: [ 0.01733747 -0.11560288  0.99314421] 
A2: [ 0.09486985 -0.62263241 -0.77674228] 
A3: [ 0.14046581 -0.92430047  0.35487745] 
B1: [ 0.03875801 -0.346495   -0.93725075] 
B2: [ 0.04766241 -0.42564084  0.90363611] 
B3: [ 0.11036226 -0.98621699 -0.12327273] 
C1: [ 0.07719952 -0.08847645  0.99308212] 
C2: [ 0.41508949 -0.47370117 -0.77672901] 
C3: [ 0.61599808 -0.7034583   0.35453183] 


--------------------------------------
Number 2072 ------------------------------
 +130 (000) -17 (100) -5 (110) +52 (111) +9 (200) +5 (210) -6 (211) -5 (220) +12 (221) -6 (222) +1 (310) -27 (311) +7 (320) -13 (321) +13 (322) +6 (330) -13 (331) -7 (332) > 0
npa2:             -79.76807067323085
qubit violation:  -79.76807643238291
qutrit violation: -79.76808098788979
algebraic bound: 574.0

Qubit violation
***************

violation: -79.76807643238291
state:     [ 0.03458-0.01782j  0.01401-0.06765j  0.70605+0.j      -0.     -0.j
 -0.02114+0.06577j  0.61401-0.33536j  0.     +0.j       0.0304 +0.00599j]
A1: [-0.46718913 -0.87886627 -0.09658365] 
A2: [-0.49642696  0.86726876  0.03748557] 
A3: [-0.98334043 -0.16675071 -0.07235888] 
B1: [-0.91607321 -0.40085906 -0.01103982] 
B2: [ 0.82806964 -0.56060063  0.0052534 ] 
B3: [-0.24474968 -0.96955832 -0.00736569] 
C1: [ 0.55819989  0.8240664  -0.09657867] 
C2: [ 0.40116356 -0.91523919  0.03748357] 
C3: [ 0.99551213  0.06099443 -0.07235527] 


--------------------------------------
Number 2073 ------------------------------
 +80 (000) -10 (100) -4 (110) +14 (111) +10 (200) -4 (210) -2 (211) +12 (220) -19 (221) +19 (222) +2 (310) -12 (311) -2 (320) -5 (321) -8 (322) +5 (331) +5 (332) +10 (333) > 0
npa2:             -52.0451524722896
npa3:             -51.721945469950356
qubit violation:  -51.721960298617006
qutrit violation: -51.72195300716649
algebraic bound: 382.0

Qubit violation
***************

violation: -51.721960298617006
state:     [ 0.70669+0.j      -0.     -0.j       0.     -0.j       0.04638-0.06863j
 -0.     -0.j       0.08096+0.01749j -0.05877+0.05837j  0.63768-0.27087j]
A1: [-0.45443715 -0.88524991 -0.09909327] 
A2: [-0.99625595 -0.00425826 -0.08634786] 
A3: [-0.651553    0.7585866  -0.00500773] 
B1: [-0.99080355  0.09213531 -0.09909293] 
B2: [-0.37490901  0.92303162 -0.08634739] 
B3: [ 0.4614314   0.88716176 -0.00500835] 
C1: [ 0.61698512  0.78071111 -0.09909354] 
C2: [ 0.97828936 -0.18839805 -0.08634873] 
C3: [ 0.49262987 -0.87022453 -0.0050074 ] 


--------------------------------------
Number 2074 ------------------------------
 +81 (000) -7 (100) -10 (110) +20 (111) +9 (200) -3 (210) -5 (211) +11 (220) -10 (221) +10 (222) +3 (300) -15 (311) -3 (320) +2 (321) -9 (322) +7 (331) +10 (332) +17 (333) > 0
npa2:             -42.22749016588685
npa3:             -37.73543077874373
qubit violation:  -37.73543927382788
qutrit violation: -37.7354884094683
algebraic bound: 383.0

Qubit violation
***************

violation: -37.73543927382788
state:     [ 0.     -0.j       0.     -0.j      -0.69833+0.07568j  0.02545-0.03822j
 -0.01282-0.01555j  0.70363+0.j      -0.06669+0.00086j -0.03442-0.0581j ]
A1: [-0.99472265 -0.04229131  0.09347891] 
A2: [-0.44282948 -0.89511385  0.05170346] 
A3: [ 0.46239013 -0.88606133 -0.03302565] 
B1: [0.49181429 0.86566752 0.09347974] 
B2: [ 0.99855374 -0.01473437  0.05170432] 
B3: [ 0.57717805 -0.81595026 -0.03302548] 
C1: [ 0.57555632 -0.81694723  0.0364988 ] 
C2: [0.99376722 0.10959358 0.02039522] 
C3: [ 0.49477145  0.86893063 -0.01268019] 


--------------------------------------
Number 2075 ------------------------------
 +94 (000) -15 (100) +13 (200) -8 (210) +12 (211) +15 (220) -13 (221) +15 (222) -2 (300) -7 (310) +18 (311) -6 (320) +3 (321) -13 (322) +1 (330) -8 (331) -8 (332) -1 (333) > 0
npa2:             -64.52894037659678
qubit violation:  -64.5289451393646
qutrit violation: -64.52894950259349
algebraic bound: 514.0

Qubit violation
***************

violation: -64.5289451393646
state:     [ 0.01079-0.00643j -0.13289-0.03846j  0.70582+0.j       0.     +0.j
 -0.12437-0.06057j  0.58153-0.33065j -0.     +0.j       0.11895+0.04154j]
A1: [ 0.82851849 -0.52730181 -0.18844062] 
A2: [0.18964171 0.97866802 0.07902501] 
A3: [ 0.7065932   0.70688969 -0.03214036] 
B1: [-0.80934202 -0.56727105  0.15221404] 
B2: [-0.23006667  0.97124528 -0.0612526 ] 
B3: [-0.73748008  0.6747591   0.02869281] 
C1: [ 0.7262221  -0.66114955 -0.18836843] 
C2: [0.35386154 0.93194016 0.07918089] 
C3: [ 0.81678762  0.57604947 -0.03201599] 


--------------------------------------
Number 2076 ------------------------------
 +100 (000) -9 (100) -4 (110) +22 (111) -8 (200) -3 (210) +7 (211) +16 (220) -9 (221) +11 (222) -11 (300) -2 (310) -7 (311) +13 (320) -13 (321) +4 (331) -18 (332) +14 (333) > 0
npa2:             -58.78767063768046
qubit violation:  -58.7876784879388
qutrit violation: -58.78768011936073
algebraic bound: 512.0

Qubit violation
***************

violation: -58.7876784879388
state:     [ 0.2542 -0.09467j -0.     +0.j      -0.27984-0.20859j  0.58408+0.j
 -0.40472+0.15319j -0.33266+0.39732j -0.     -0.j       0.0208 +0.08501j]
A1: [ 0.45681622 -0.88519757 -0.08800116] 
A2: [-0.92930508  0.00473266  0.36928267] 
A3: [-0.13620776 -0.9780289   0.15781921] 
B1: [-0.43473838  0.89700703 -0.07988066] 
B2: [-0.57317487 -0.76608914  0.29082301] 
B3: [-0.87837487  0.46453474  0.11253898] 
C1: [-0.51484288 -0.5976224   0.61464157] 
C2: [ 0.03556092 -0.25339494 -0.96670908] 
C3: [-0.5461099  -0.83761205  0.01303998] 


--------------------------------------
Number 2077 ------------------------------
 +105 (000) -21 (100) -7 (110) +21 (111) -15 (200) +14 (210) -6 (211) +12 (220) -7 (221) +9 (222) -13 (300) +6 (311) +3 (320) -15 (321) +10 (330) -5 (331) -2 (332) -3 (333) > 0
npa2:             -63.675408412379824
qubit violation:  -63.67541184203157
qutrit violation: -63.67541818724587
algebraic bound: 537.0

Qubit violation
***************

violation: -63.67541184203157
state:     [-0.     +0.j       0.3913 +0.21997j  0.62808+0.j      -0.     -0.j
 -0.36802+0.25703j -0.02932-0.01323j  0.     -0.j       0.26276+0.36391j]
A1: [ 0.02278702 -0.00184524 -0.99973861] 
A2: [ 0.91097821 -0.08052203  0.40451818] 
A3: [ 0.92038476 -0.08123712 -0.38248193] 
B1: [0.02016649 0.01144698 0.99973109] 
B2: [ 0.79292383  0.4556958  -0.40449115] 
B3: [0.80115705 0.46033733 0.38240945] 
C1: [-0.01170855 -0.01955978 -0.99974013] 
C2: [-0.46814655 -0.78562382  0.40451701] 
C3: [-0.47290255 -0.79373049 -0.38256381] 


--------------------------------------
Number 2078 ------------------------------
 +110 (000) -10 (100) -8 (110) +21 (111) +14 (200) +3 (210) -9 (211) +1 (220) +16 (221) +17 (222) +2 (300) -1 (310) +6 (320) +22 (322) +5 (330) -21 (331) -6 (332) +10 (333) > 0
npa2:             -77.10781406812907
npa3:             -77.10782177570283
qubit violation:  -77.10781699658037
qutrit violation: -77.10782321241408
algebraic bound: 450.0

Qubit violation
***************

violation: -77.10781699658037
state:     [ 0.70694+0.j       0.     -0.j      -0.     -0.j      -0.00212+0.05897j
  0.     +0.j      -0.00977-0.0582j  -0.05819-0.00988j -0.66919+0.20486j]
A1: [-0.99483112 -0.09471468 -0.03660797] 
A2: [0.51762048 0.85209517 0.07747842] 
A3: [-0.56565256  0.8235162   0.04310716] 
B1: [ 0.9555315   0.29261194 -0.03657625] 
B2: [-0.33571937 -0.9387509   0.07771235] 
B3: [ 0.719695   -0.69293329  0.04338887] 
C1: [ 0.03731511  0.99863228 -0.03662183] 
C2: [ 0.77650938 -0.62529696  0.07769721] 
C3: [0.89081119 0.4523038  0.04332132] 


--------------------------------------
Number 2079 ------------------------------
 +114 (000) -22 (100) +9 (110) +2 (111) +10 (210) -17 (211) -11 (220) +21 (221) +10 (222) -4 (300) +1 (310) -6 (311) +1 (320) +6 (321) +22 (322) +4 (330) -11 (331) -7 (332) > 0
npa2:             -79.89383579674183
qubit violation:  -79.89383519741051
qutrit violation: -79.8938400190288
algebraic bound: 522.0

Qubit violation
***************

violation: -79.89383519741051
state:     [-4.9000e-04+0.00271j  5.2567e-01+0.j      -4.5154e-01-0.13491j
  1.1010e-02-0.0957j   6.4000e-04+0.48617j  1.1220e-02-0.00198j
 -0.0000e+00-0.j      -3.1860e-02-0.50476j]
A1: [-0.94412105  0.16920041  0.28285445] 
A2: [ 0.49990211 -0.08950515  0.86144455] 
A3: [-0.70286048  0.12600316  0.70007883] 
B1: [-0.09069407  0.7895825  -0.6069053 ] 
B2: [ 0.08920956 -0.77706    -0.62307257] 
B3: [-0.04758096  0.41408909 -0.90899192] 
C1: [-0.16133241 -0.90607451  0.39115319] 
C2: [-0.02715248 -0.15251534 -0.98792807] 
C3: [-0.17458553 -0.98079706 -0.08693104] 


--------------------------------------
Number 2080 ------------------------------
 +12 (000) -2 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +2 (330) -1 (332) -1 (333) > 0
npa2:             -7.247418771106943
qubit violation:  -7.247419260511984
qutrit violation: -7.247419014087461
algebraic bound: 74.0

Qubit violation
***************

violation: -7.247419260511984
state:     [ 0.47136-0.23139j -0.00451-0.07072j  0.04768+0.12015j  0.5564 -0.j
  0.     -0.j      -0.25548+0.37068j -0.12632+0.41752j -0.00171-0.00138j]
A1: [-0.14760836 -0.11868085 -0.9818995 ] 
A2: [-0.68820026 -0.55314716  0.46947697] 
A3: [-0.56408239 -0.45338014 -0.69011413] 
B1: [ 0.07194706 -0.98207368  0.1742266 ] 
B2: [-0.00768635  0.12247281 -0.99244211] 
B3: [ 0.06673911 -0.90080388 -0.42906674] 
C1: [-0.37014928  0.91916584  0.13462418] 
C2: [ 0.15796412 -0.38890404  0.90763483] 
C3: [-0.27169186  0.67670735  0.68428846] 


--------------------------------------
Number 2081 ------------------------------
 +130 (000) -18 (100) -3 (110) +26 (111) +8 (200) +3 (210) -3 (211) -9 (220) +16 (221) -13 (222) -2 (310) +6 (320) -10 (321) +6 (322) +8 (330) -34 (331) -16 (332) +10 (333) > 0
npa2:             -79.47586802690287
npa3:             -79.39283786422422
qubit violation:  -79.39285352392994
qutrit violation: -79.39285250875453
algebraic bound: 538.0

Qubit violation
***************

violation: -79.39285352392994
state:     [ 0.04555-0.0091j   0.20903+0.67078j  0.     -0.j       0.00313-0.04634j
 -0.     +0.j       0.04268+0.01835j  0.70703+0.j       0.     +0.j     ]
A1: [0.00470843 0.99876737 0.0494123 ] 
A2: [0.02948699 0.99839423 0.0483682 ] 
A3: [-0.99825967  0.04259404  0.04078485] 
B1: [ 0.9406114  -0.33586215  0.04946523] 
B2: [ 0.93201437 -0.35917238  0.0484193 ] 
B3: [0.37164689 0.92748352 0.04065675] 
C1: [ 0.57028347 -0.81998216 -0.04905133] 
C2: [ 0.59053219 -0.80557292 -0.0482079 ] 
C3: [-0.79792088 -0.60137817 -0.04082414] 


--------------------------------------
Number 2082 ------------------------------
 +130 (000) -24 (100) +9 (110) +15 (111) +2 (200) +1 (210) -3 (211) -28 (220) +26 (221) -13 (222) -10 (310) -1 (311) -5 (320) +2 (321) +15 (322) +5 (330) -13 (331) -8 (332) > 0
npa2:             -49.44376183729514
npa3:             -35.37996935243277
qubit violation:  -35.37997376405646
qutrit violation: -35.37998678645249
algebraic bound: 538.0

Qubit violation
***************

violation: -35.37997376405646
state:     [-0.02251+0.0045j   0.34561+0.22842j  0.5693 +0.j       0.06012+0.05984j
 -0.18468-0.44181j  0.     +0.j       0.01576+0.07834j -0.27626+0.42959j]
A1: [0.11929199 0.57956593 0.80614686] 
A2: [-0.01167574 -0.05185715  0.99858626] 
A3: [ 0.1993671   0.96171817 -0.18801844] 
B1: [-0.85924324 -0.16680902 -0.48360709] 
B2: [-0.96558039 -0.18719325  0.18059128] 
B3: [ 0.05965214  0.01119738 -0.99815642] 
C1: [ 0.69112406  0.67744291 -0.2518306 ] 
C2: [ 0.42119702  0.41177581 -0.80810504] 
C3: [0.45853957 0.45098942 0.76573495] 


--------------------------------------
Number 2083 ------------------------------
 +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) +1 (321) -1 (322) +1 (330) +2 (331) +1 (332) +4 (333) > 0
npa2:             -5.710516584301967
npa3:             -5.352904667983903
qubit violation:  -5.352904876467682
qutrit violation: -5.352904873122195
algebraic bound: 71.0

Qubit violation
***************

violation: -5.352904876467682
state:     [ 0.08466-0.32914j  0.16319-0.33599j  0.     +0.j       0.22859-0.32045j
 -0.149  +0.00193j  0.33943+0.01708j  0.67255+0.j       0.     -0.j     ]
A1: [-0.12332007 -0.64710285  0.75236299] 
A2: [-0.35143953  0.71603495 -0.60314527] 
A3: [ 0.90001815  0.01173372 -0.43569444] 
B1: [-0.3319276  -0.3837495   0.86171944] 
B2: [ 0.16118659  0.7801167  -0.6045137 ] 
B3: [ 0.38526392 -0.64717928 -0.65782269] 
C1: [-0.65869159  0.0086805  -0.75236297] 
C2: [ 0.6312148  -0.48763074  0.60314521] 
C3: [0.19161828 0.87946161 0.43569451] 


--------------------------------------
Number 2084 ------------------------------
 +13 (000) -2 (100) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -1 (320) +1 (321) -1 (322) +2 (330) +2 (331) +1 (332) +5 (333) > 0
npa2:             -8.457191097507355
qubit violation:  -8.457191427549759
qutrit violation: -8.457191383527986
algebraic bound: 79.0

Qubit violation
***************

violation: -8.457191427549759
state:     [ 1.1430e-02-1.4113e-01j  2.3260e-02-1.7207e-01j  0.0000e+00-0.0000e+00j
  6.8913e-01+0.0000e+00j -4.8448e-01-4.6918e-01j -7.2690e-02-1.2153e-01j
 -0.0000e+00-0.0000e+00j  1.0000e-05-1.0000e-05j]
A1: [-0.31112868  0.93069787 -0.19235494] 
A2: [ 0.10700228 -0.97909718  0.17297178] 
A3: [0.97668503 0.19025806 0.09943955] 
B1: [ 0.26572241 -0.94465672 -0.19239355] 
B2: [-0.46176178  0.86996815  0.17300715] 
B3: [0.91477077 0.39153888 0.0994572 ] 
C1: [-0.79388187 -0.57683253  0.19239494] 
C2: [ 0.65584333  0.73480441 -0.1730087 ] 
C3: [ 0.68447684 -0.72221864 -0.09945699] 


--------------------------------------
Number 2085 ------------------------------
 +15 (000) -2 (100) -1 (110) +3 (111) -2 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -3 (300) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (331) -2 (332) +3 (333) > 0
npa2:             -7.405760135696507
npa3:             -6.7968246103671675
qubit violation:  -6.796825283213743
qutrit violation: -6.79682557658146
algebraic bound: 87.0

Qubit violation
***************

violation: -6.796825283213743
state:     [ 5.7000e-04+0.00785j  2.0767e-01-0.39427j  4.3892e-01+0.077j
 -0.0000e+00-0.j       3.2057e-01+0.30954j -0.0000e+00-0.j
  0.0000e+00+0.j       6.3577e-01-0.j     ]
A1: [-0.13267628  0.11889693  0.9840023 ] 
A2: [-0.71722904  0.64274894 -0.26917708] 
A3: [-0.58807705  0.52700794  0.6135373 ] 
B1: [-0.04337507  0.17282796  0.9839965 ] 
B2: [-0.2344283   0.93411542 -0.26920579] 
B3: [-0.19222309  0.7659387   0.61350484] 
C1: [0.15123463 0.09419215 0.98399996] 
C2: [ 0.81750142  0.50914732 -0.26918475] 
C3: [0.67030842 0.41747568 0.61351502] 


--------------------------------------
Number 2086 ------------------------------
 +15 (000) -3 (100) +1 (110) +2 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +3 (330) -1 (332) -2 (333) > 0
npa2:             -7.269500469492186
qubit violation:  -7.2695007738585
qutrit violation: -7.269500790283807
algebraic bound: 97.0

Qubit violation
***************

violation: -7.2695007738585
state:     [ 0.54066+0.j       0.     -0.j       0.01398+0.05057j -0.44913-0.23491j
  0.0586 -0.08461j -0.08305-0.37179j  0.50557+0.19161j -0.     -0.j     ]
A1: [-0.55558362  0.78612195 -0.27081194] 
A2: [ 0.28023271 -0.39334691 -0.87564139] 
A3: [-0.3698833   0.52520062 -0.76638806] 
B1: [-0.2409249  -0.93201403  0.27074904] 
B2: [0.12262703 0.46707653 0.87567239] 
B3: [-0.15975583 -0.62224543  0.76634764] 
C1: [ 0.10171969 -0.11188234 -0.98850162] 
C2: [-0.66863353  0.73949779  0.07792451] 
C3: [-0.28971667  0.32101539 -0.90167254] 


--------------------------------------
Number 2087 ------------------------------
 +15 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -7.730944645103747
npa3:             -7.568883305441403
qubit violation:  -7.568884543293617
qutrit violation: -7.5688846520162105
algebraic bound: 87.0

Qubit violation
***************

violation: -7.568884543293617
state:     [ 0.25154-0.35907j  0.     -0.j       0.     -0.j       0.64613-0.j
 -0.03231+0.06962j  0.24239+0.36531j  0.29136+0.32759j -0.     -0.j     ]
A1: [ 0.20057536 -0.03577846 -0.97902473] 
A2: [ 0.93143953 -0.16614991  0.32375085] 
A3: [ 0.88221817 -0.15736974 -0.44376331] 
B1: [-0.08108125  0.1869128   0.97902474] 
B2: [-0.37652859  0.86799287 -0.32375083] 
B3: [-0.3566311   0.8221243   0.44376333] 
C1: [-0.10656435  0.17365075  0.97902475] 
C2: [-0.49486821  0.80640616 -0.32375078] 
C3: [-0.4687171   0.76379209  0.44376338] 


--------------------------------------
Number 2088 ------------------------------
 +15 (000) -4 (100) +3 (110) -1 (111) -2 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -2 (310) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (332) +1 (333) > 0
npa2:             -6.39976670572786
npa3:             -5.272199419007443
qubit violation:  -5.242075831040928
qutrit violation: -5.242075873416896
algebraic bound: 95.0

Qubit violation
***************

violation: -5.242075831040928
state:     [-0.02122-0.03619j  0.05186-0.05133j  0.05136-0.05183j  0.3908 -0.57931j
  0.70587+0.j      -0.     -0.j       0.     -0.j       0.00811+0.03065j]
A1: [ 0.50155557 -0.86500636 -0.0143518 ] 
A2: [ 0.87614269  0.48204421 -0.00271586] 
A3: [ 0.44764667 -0.89410304 -0.01386453] 
B1: [-0.99333374  0.05123624 -0.10326127] 
B2: [ 0.03021418  0.99946343 -0.012647  ] 
B3: [-0.99470744 -0.01000155 -0.10225983] 
C1: [-0.99379054  0.0415393  -0.10322217] 
C2: [ 0.02045762  0.99971076 -0.0126448 ] 
C3: [-0.99456083 -0.01970979 -0.10227549] 


--------------------------------------
Number 2089 ------------------------------
 +16 (000) -1 (100) +2 (111) +2 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (321) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -9.859012223961184
npa3:             -9.629267485357797
qubit violation:  -9.629268900240534
qutrit violation: -9.629268554974702
algebraic bound: 88.0

Qubit violation
***************

violation: -9.629268900240534
state:     [-0.41781-0.14427j -0.     +0.j      -0.0108 -0.01989j  0.55065+0.j
  0.00131+0.04705j  0.44574+0.22449j -0.32509+0.3771j  -0.01476-0.0386j ]
A1: [ 0.35391864  0.93285748 -0.06721999] 
A2: [0.2722646  0.71751643 0.64112571] 
A3: [-0.04152609 -0.10946481  0.99312287] 
B1: [-0.1121966  -0.10250038  0.98838535] 
B2: [-0.5848388  -0.53560658  0.6091709 ] 
B3: [-0.69580781 -0.63750107 -0.33082304] 
C1: [ 0.12190742 -0.22443649  0.96683341] 
C2: [-0.23032428  0.42542392  0.8751944 ] 
C3: [-0.47523031  0.87677883  0.07358696] 


--------------------------------------
Number 2090 ------------------------------
 +16 (000) -2 (100) +1 (110) +2 (111) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -4 (300) +1 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) > 0
npa2:             -9.958541280182658
qubit violation:  -9.958546013063625
qutrit violation: -9.958542586426809
algebraic bound: 96.0

Qubit violation
***************

violation: -9.958546013063625
state:     [ 0.0000e+00+0.j      -4.3000e-04-0.00038j  2.5070e-02+0.13895j
 -6.2218e-01-0.2729j   6.9401e-01+0.j      -0.0000e+00+0.j
  1.3004e-01-0.00153j -8.0470e-02-0.11596j]
A1: [-0.94691547 -0.2552994   0.19537991] 
A2: [ 0.483073   -0.87552796  0.00955299] 
A3: [ 0.01100978 -0.99430145  0.10603503] 
B1: [-0.97746308 -0.08346918  0.19390419] 
B2: [0.15493046 0.98787949 0.00952221] 
B3: [-0.32949355  0.93827006  0.1052773 ] 
C1: [ 0.75546079 -0.62537644 -0.19540549] 
C2: [-0.80295353 -0.59596523 -0.00954357] 
C3: [-0.42284064 -0.89997988 -0.10602838] 


--------------------------------------
Number 2091 ------------------------------
 +16 (000) -4 (100) +3 (110) -1 (111) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -4 (300) +1 (310) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -8.649155569826554
qubit violation:  -8.649155900842214
qutrit violation: -8.649155964000077
algebraic bound: 102.0

Qubit violation
***************

violation: -8.649155900842214
state:     [ 0.5564 +0.j      -0.     +0.j      -0.     +0.j      -0.16878-0.2046j
  0.01595-0.02568j -0.34886+0.43345j -0.53834+0.14062j -0.     +0.j     ]
A1: [ 0.27323775 -0.43974606  0.85554926] 
A2: [-0.51883801  0.8350127   0.18319639] 
A3: [-0.22545577  0.36284635  0.90416382] 
B1: [-0.37550664 -0.35641251 -0.85554946] 
B2: [ 0.7130319   0.67677527 -0.18319591] 
B3: [ 0.30984119  0.29408637 -0.90416351] 
C1: [-0.51389137 -0.0628599  -0.85554912] 
C2: [ 0.97580317  0.1193616  -0.18319657] 
C3: [ 0.42402538  0.05186745 -0.90416384] 


--------------------------------------
Number 2092 ------------------------------
 +17 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (210) -1 (211) +3 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -10.992080426837624
npa3:             -10.897318232980687
qubit violation:  -10.897319352307832
qutrit violation: -10.89731920792928
algebraic bound: 85.0

Qubit violation
***************

violation: -10.897319352307832
state:     [-0.00554+0.00385j -0.40257+0.30606j -0.40726-0.21853j -0.00378-0.00164j
  0.52279+0.j       0.12005-0.00497j  0.     -0.j      -0.24203-0.42925j]
A1: [0.47142576 0.32741021 0.81887747] 
A2: [-0.42752693 -0.29752434  0.85363926] 
A3: [-0.8005566  -0.55660324  0.22204043] 
B1: [ 0.1719975   0.33853666 -0.92509988] 
B2: [-0.31585952 -0.6201172  -0.71811379] 
B3: [-0.45363878 -0.89118327 -0.00206017] 
C1: [-0.76939471  0.03277302  0.63793238] 
C2: [ 0.27631717 -0.01179306  0.96099414] 
C3: [ 0.88080198 -0.03757335  0.47199165] 


--------------------------------------
Number 2093 ------------------------------
 +17 (000) +2 (100) +2 (110) +1 (111) -3 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) +2 (311) +2 (320) +1 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -6.953663546670537
npa3:             -6.226915443178839
qubit violation:  -6.2269182425584315
qutrit violation: -6.226917358235829
algebraic bound: 103.0

Qubit violation
***************

violation: -6.2269182425584315
state:     [ 0.69641+0.j       0.     +0.j       0.00943+0.09011j -0.12065+0.14246j
  0.     +0.j      -0.05892-0.04882j -0.11543+0.14673j  0.5121 -0.41109j]
A1: [-0.96833802 -0.02896421  0.24795691] 
A2: [-1.60909169e-01  9.86968821e-01  8.58889507e-04] 
A3: [-0.09474441 -0.9934065   0.06455487] 
B1: [ 0.04278296  0.99574879 -0.08157237] 
B2: [ 0.99638645  0.08446669 -0.00890899] 
B3: [-0.9838823   0.1783719  -0.01262464] 
C1: [-0.96665592 -0.06393695  0.24796871] 
C2: [-1.96478194e-01  9.80507791e-01  8.62621198e-04] 
C3: [-0.05879293 -0.99618053  0.06456038] 


--------------------------------------
Number 2094 ------------------------------
 +17 (000) -7 (100) +4 (110) -3 (111) -3 (200) +2 (210) -2 (211) +2 (220) -1 (221) -1 (300) +1 (310) -3 (311) -1 (320) +1 (321) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) > 0
npa2:             -5.940679035696213
npa3:             -4.330690578524894
qubit violation:  -4.301341644413638
qutrit violation: -4.301341645916974
algebraic bound: 115.0

Qubit violation
***************

violation: -4.301341644413638
state:     [ 0.3046 -0.46698j  0.05793-0.00234j -0.     -0.j       0.55754-0.j
 -0.     +0.j      -0.09858+0.54875j -0.16962-0.18794j -0.     +0.j     ]
A1: [-0.05791472  0.26120474 -0.96354448] 
A2: [ 0.04582952 -0.20669785 -0.97733088] 
A3: [ 0.20993154 -0.94682365 -0.24383135] 
B1: [ 0.26732995  0.01081795 -0.96354433] 
B2: [-0.21154372 -0.00856053 -0.97733105] 
B3: [-0.96902458 -0.0392133  -0.24383124] 
C1: [0.15511055 0.21799768 0.96354436] 
C2: [-0.12274228 -0.17250622  0.97733103] 
C3: [-0.56224903 -0.79020406  0.24383101] 


--------------------------------------
Number 2095 ------------------------------
 +18 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -4 (300) +1 (310) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -7.560395691771525
npa3:             -7.5603957072789925
qubit violation:  -7.560396242781046
qutrit violation: -7.560396242609979
algebraic bound: 92.0

Qubit violation
***************

violation: -7.560396242781046
state:     [ 0.01035-0.00173j -0.44959+0.16218j  0.06573-0.47341j -0.0021 +0.02008j
  0.15466+0.455j    0.     -0.j      -0.     -0.j       0.55827+0.j     ]
A1: [0.00340724 0.06276205 0.9980227 ] 
A2: [-0.05903854 -0.98794093  0.14313343] 
A3: [-0.05959092 -0.99785436  0.02712205] 
B1: [-0.1625567   0.38299825  0.90933363] 
B2: [-0.37179309  0.86326882 -0.34137492] 
B3: [-0.35381236  0.82087121 -0.44831603] 
C1: [ 0.41464115 -0.03440819  0.90933426] 
C2: [ 0.9371063  -0.07277429 -0.34137324] 
C3: [ 0.89121228 -0.06895276 -0.44831483] 


--------------------------------------
Number 2096 ------------------------------
 +18 (000) -4 (100) -1 (110) +6 (111) -3 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -6.879847263245711
npa3:             -5.453012507586305
qubit violation:  -5.453012747312679
qutrit violation: -5.453013056925531
algebraic bound: 108.0

Qubit violation
***************

violation: -5.453012747312679
state:     [-0.01628+0.00225j  0.35638+0.35275j -0.23012-0.38417j -0.02015+0.05241j
  0.53454+0.j      -0.0114 -0.01557j -0.     -0.j      -0.24944+0.44303j]
A1: [0.33400548 0.04482402 0.94150473] 
A2: [-0.94051386 -0.12907835  0.31428086] 
A3: [0.07206113 0.0089047  0.99736048] 
B1: [-0.01306853 -0.02804164 -0.99952133] 
B2: [-0.39205978 -0.91829856  0.05492622] 
B3: [-0.11768101 -0.27314654 -0.95474718] 
C1: [ 0.587072    0.76517751 -0.26429121] 
C2: [0.14654843 0.19137812 0.97051429] 
C3: [0.6086644  0.79341968 0.00359133] 


--------------------------------------
Number 2097 ------------------------------
 +18 (000) -5 (100) +1 (110) +1 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -1 (331) -1 (333) > 0
npa2:             -7.322181336499678
npa3:             -7.311591264844125
qubit violation:  -7.311591985457736
qutrit violation: -7.311592192810323
algebraic bound: 110.0

Qubit violation
***************

violation: -7.311591985457736
state:     [ 0.     +0.0000e+00j  0.53407+1.4670e-02j -0.11407-3.6118e-01j
  0.     -0.0000e+00j  0.53427+0.0000e+00j  0.01395+4.8000e-04j
  0.     +0.0000e+00j  0.13981+5.1565e-01j]
A1: [-0.81306304 -0.00557012  0.58214901] 
A2: [0.79790501 0.00546638 0.60275842] 
A3: [-1.43783898e-01 -9.84958370e-04  9.89608620e-01] 
B1: [-0.23955978 -0.77699109 -0.58214771] 
B2: [ 0.23509279  0.76250385 -0.6027597 ] 
B3: [-0.04236493 -0.13740614 -0.98960839] 
C1: [-0.81260536 -0.02788833  0.58214669] 
C2: [0.79745252 0.02736805 0.6027607 ] 
C3: [-0.14370549 -0.00493211  0.98960821] 


--------------------------------------
Number 2098 ------------------------------
 +19 (000) -2 (100) +1 (110) +1 (111) -3 (200) +1 (210) -1 (211) +1 (220) +2 (222) -6 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +5 (330) +1 (331) -2 (332) -4 (333) > 0
npa2:             -8.232542624179139
npa3:             -7.983448026181499
qubit violation:  -7.983449780670726
qutrit violation: -7.98344974439462
algebraic bound: 127.0

Qubit violation
***************

violation: -7.983449780670726
state:     [ 1.2274e-01-5.9347e-01j  0.0000e+00-0.0000e+00j -1.1301e-01+3.0194e-01j
  2.0000e-05+4.0000e-05j -6.4010e-02-5.1780e-02j  2.1020e-01-1.8865e-01j
  1.5541e-01+1.6326e-01j  6.2565e-01+0.0000e+00j]
A1: [-0.61018271  0.76284186  0.21389099] 
A2: [-0.32582385 -0.92495676 -0.19568802] 
A3: [-0.99817983  0.0026744   0.0602485 ] 
B1: [ 0.68493963 -0.5292726   0.50072769] 
B2: [-0.23338164  0.94628326  0.22378787] 
B3: [0.56049731 0.28278113 0.7783814 ] 
C1: [-0.86208885  0.45937377 -0.21395924] 
C2: [ 0.06647702 -0.97840467  0.19571693] 
C3: [-0.91787501 -0.39226275 -0.06029424] 


--------------------------------------
Number 2099 ------------------------------
 +19 (000) -3 (100) +1 (110) +1 (111) -3 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -5 (300) -2 (310) +1 (311) +2 (320) -2 (321) +5 (330) +1 (331) -2 (332) -4 (333) > 0
npa2:             -9.681149276462747
npa3:             -9.68114958924443
qubit violation:  -9.681150202027503
qutrit violation: -9.68115051318337
algebraic bound: 127.0

Qubit violation
***************

violation: -9.681150202027503
state:     [ 0.68714+0.j       0.     -0.j       0.01834-0.17055j -0.07036-0.12385j
 -0.     +0.j       0.02098+0.0186j   0.08352+0.11538j  0.15059+0.65907j]
A1: [ 0.95034752 -0.26264584 -0.16690346] 
A2: [-0.37616307  0.92639496  0.01713835] 
A3: [ 0.76471109  0.61765839 -0.18361662] 
B1: [0.11630417 0.96472428 0.23617875] 
B2: [-0.86178348 -0.49715456 -0.10082947] 
B3: [-0.72867393  0.66005828  0.18264   ] 
C1: [-0.97342044  0.15683052 -0.16690364] 
C2: [ 0.47549761 -0.87955005  0.01713848] 
C3: [-0.69235516 -0.69780315 -0.1836167 ] 


--------------------------------------
Number 2100 ------------------------------
 +19 (000) +3 (100) +1 (110) -1 (111) +7 (200) +3 (210) +1 (211) +3 (220) +3 (221) +2 (222) -1 (300) -1 (310) +1 (311) +1 (320) -1 (321) +4 (322) +1 (330) -1 (331) -2 (333) > 0
npa2:             -7.978751356716408
npa3:             -6.347016104613186
qubit violation:  -6.31376299770383
qutrit violation: -6.313762997210757
algebraic bound: 119.0

Qubit violation
***************

violation: -6.31376299770383
state:     [-0.1451 +0.02389j  0.51928+0.j      -0.46549-0.06111j  0.07964+0.02432j
 -0.02045+0.47675j -0.00114+0.0056j  -0.     -0.j      -0.24235+0.44147j]
A1: [-1.00000000e+00  2.21496432e-12 -1.05435660e-11 -2.97206149e-11] 
A2: [-1.84355309e-12  1.89641655e-01 -9.01692853e-01  3.88569224e-01] 
A3: [ 1.95676808e-13  6.46074562e-02 -3.07632078e-01 -9.49309423e-01] 
B1: [-1.84485760e-12 -4.60123657e-01 -1.40011888e-01 -8.76745625e-01] 
B2: [-2.85438340e-13  9.54757707e-01  2.89953077e-01 -6.60676411e-02] 
B3: [-1.70363723e-13  9.97591984e-02  2.99966690e-02 -9.94559351e-01] 
C1: [-1.84302573e-12  7.89375014e-01  1.31116937e-01 -5.99746144e-01] 
C2: [-2.83995050e-13 -8.69549332e-01 -1.44028450e-01 -4.72376718e-01] 
C3: [-1.69808612e-13  3.11686626e-01  5.20267935e-02 -9.48759537e-01] 


--------------------------------------
Number 2101 ------------------------------
 +19 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +1 (222) +5 (300) -1 (311) -2 (320) +1 (321) -2 (322) +3 (330) +2 (331) -1 (332) +4 (333) > 0
npa2:             -7.332650675860236
npa3:             -6.872383580251423
qubit violation:  -6.872384090082094
qutrit violation: -6.872384175712172
algebraic bound: 113.0

Qubit violation
***************

violation: -6.872384090082094
state:     [ 0.0000e+00+0.j      -2.0077e-01-0.02966j  7.0661e-01+0.j
 -0.0000e+00-0.j       1.9848e-01+0.04777j -1.2180e-02+0.61319j
  6.0000e-04-0.00152j  4.3150e-02+0.19954j]
A1: [-0.64836914  0.70623157 -0.28434915] 
A2: [ 0.9532306  -0.25811091  0.15725834] 
A3: [-0.34917532 -0.89623147  0.2735795 ] 
B1: [-0.43322369  0.85418826  0.28754069] 
B2: [-0.09285818 -0.98293047 -0.15882394] 
B3: [ 0.96078184  0.0134993  -0.27697656] 
C1: [ 0.58138846 -0.76112206 -0.28754246] 
C2: [-0.92577136  0.34310694  0.15882387] 
C3: [0.42930109 0.85964101 0.27697998] 


--------------------------------------
Number 2102 ------------------------------
 +19 (000) -3 (100) +1 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +1 (222) +5 (300) +1 (310) -2 (311) -2 (320) +1 (321) -2 (322) +4 (330) +2 (331) -1 (332) +5 (333) > 0
npa2:             -9.822297676885082
qubit violation:  -9.822299661556823
qutrit violation: -9.822300674690947
algebraic bound: 121.0

Qubit violation
***************

violation: -9.822299661556823
state:     [-0.1987 -0.61498j  0.02928+0.05681j  0.1067 -0.16511j -0.     -0.j
 -0.06016-0.18715j  0.     -0.j      -0.11293-0.09075j  0.69278+0.j     ]
A1: [-0.448479    0.8796783   0.15821718] 
A2: [ 0.16026509 -0.98421543 -0.07506722] 
A3: [ 0.9255387   0.26655914 -0.26893185] 
B1: [-0.96476758  0.21021667  0.15821653] 
B2: [ 0.8630844  -0.49945    -0.07506678] 
B3: [ 0.38003303  0.88501464 -0.26893118] 
C1: [ 0.16726629 -0.98421367 -0.05783976] 
C2: [0.14845167 0.9886516  0.0230245 ] 
C3: [-0.99236833  0.05149079  0.11204375] 


--------------------------------------
Number 2103 ------------------------------
 +19 (000) -5 (100) +4 (110) -2 (111) -3 (200) +1 (210) -1 (211) +1 (220) +2 (222) -3 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +2 (330) +1 (331) -2 (332) -1 (333) > 0
npa2:             -6.888735706330618
npa3:             -5.145498836432964
qubit violation:  -5.143308862282252
qutrit violation: -5.1433094148483995
algebraic bound: 125.0

Qubit violation
***************

violation: -5.143308862282252
state:     [-6.0000e-05+2.0000e-05j  5.0259e-01-0.0000e+00j  4.7877e-01+1.5245e-01j
 -8.7000e-04-5.2000e-04j -4.6097e-01+1.9992e-01j  1.2700e-03-2.4000e-04j
 -0.0000e+00-0.0000e+00j  4.6178e-01+1.7098e-01j]
A1: [-0.42323778  0.07765969 -0.90268422] 
A2: [ 0.87394556 -0.16031404 -0.45882303] 
A3: [-0.66869696  0.12267274 -0.7333456 ] 
B1: [ 0.32611682  0.19371596 -0.92526861] 
B2: [-0.78470856 -0.46615178 -0.4085768 ] 
B3: [ 0.54842737  0.32583053 -0.77010511] 
C1: [ 0.58652063  0.13598007 -0.79843786] 
C2: [-0.75874732 -0.1758812  -0.62719081] 
C3: [ 0.79175011  0.18350996 -0.58262839] 


--------------------------------------
Number 2104 ------------------------------
 +19 (000) -6 (100) +2 (110) -1 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) +1 (310) -4 (311) -1 (320) +1 (321) -1 (322) +2 (330) +1 (332) +3 (333) > 0
npa2:             -9.102296616725692
npa3:             -7.837255763435049
qubit violation:  -7.837083983060747
qutrit violation: -7.837083983587281
algebraic bound: 119.0

Qubit violation
***************

violation: -7.837083983060747
state:     [-0.41722+0.52794j -0.18709-0.01241j  0.     +0.j      -0.     -0.j
  0.04508-0.07272j  0.20148+0.06336j  0.     -0.j       0.67832-0.j     ]
A1: [ 2.54993943e-12  9.03401490e-01 -4.11641386e-01  1.20071297e-01] 
A2: [ 1.00000000e+00 -3.03831960e-11 -1.21663790e-11 -3.66257025e-12] 
A3: [-1.81726162e-13 -5.09991933e-01 -8.58604741e-01 -5.20204566e-02] 
B1: [-2.66578426e-13 -6.82358168e-01  6.89010402e-01 -2.44237582e-01] 
B2: [5.26091670e-12 9.67211343e-01 5.37037286e-02 2.48229988e-01] 
B3: [2.27082242e-13 6.46793964e-01 7.56407945e-01 9.74914837e-02] 
C1: [-2.67605382e-13 -8.38536393e-01 -4.87036680e-01  2.44237571e-01] 
C2: [ 5.25808563e-12  1.91392238e-01  9.49605652e-01 -2.48229969e-01] 
C3: [ 2.25749974e-13 -5.69326444e-01  8.16310488e-01 -9.74914688e-02] 


--------------------------------------
Number 2105 ------------------------------
 +19 (000) -6 (100) +4 (110) -2 (111) -3 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (300) -2 (310) +1 (311) +2 (320) -2 (321) +2 (330) +1 (331) -2 (332) -1 (333) > 0
npa2:             -7.097258714586232
npa3:             -5.876820217107692
qubit violation:  -5.876820499136829
qutrit violation: -5.876820529516024
algebraic bound: 125.0

Qubit violation
***************

violation: -5.876820499136829
state:     [-0.05913-0.52517j -0.     -0.j      -0.01672+0.02625j  0.58147-0.j
 -0.     -0.j       0.27673-0.16048j -0.34878+0.39705j -0.     +0.j     ]
A1: [-2.38326026e-12 -9.36814021e-02 -1.45116423e-02 -9.95496463e-01] 
A2: [4.15262269e-12 9.29596983e-01 1.43998492e-01 3.39284370e-01] 
A3: [-1.68813852e-11  5.74237873e-01  8.89518696e-02 -8.13841772e-01] 
B1: [-2.37782016e-12  7.37606814e-02  5.95496827e-02  9.95496458e-01] 
B2: [ 4.15442680e-12 -7.31924052e-01 -5.90908903e-01 -3.39284320e-01] 
B3: [-1.68795533e-11 -4.52129774e-01 -3.65020805e-01  8.13841803e-01] 
C1: [ 1.00000000e+00 -2.87760815e-10 -4.51838122e-10 -1.99353084e-09] 
C2: [ 1.22359878e-09  3.68004573e-01  5.77838902e-01 -7.28474320e-01] 
C3: [6.85576651e-10 4.08443750e-01 6.41336256e-01 6.49508666e-01] 


--------------------------------------
Number 2106 ------------------------------
 +19 (000) -7 (100) +3 (110) -2 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -1 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -7.895090948169791
npa3:             -6.3547078652796145
qubit violation:  -6.313762997703594
qutrit violation: -6.313762993518349
algebraic bound: 119.0

Qubit violation
***************

violation: -6.313762997703594
state:     [ 6.0157e-01+0.0000e+00j  1.8000e-04-9.0000e-05j  0.0000e+00-0.0000e+00j
  3.6763e-01-4.3080e-02j -5.0680e-02-1.1570e-02j -4.7229e-01+1.6174e-01j
  3.9378e-01+3.0679e-01j -0.0000e+00-0.0000e+00j]
A1: [1.83814075e-12 9.39277457e-01 2.14263504e-01 2.68046656e-01] 
A2: [ 1.00000000e+00 -9.77257164e-12 -2.23125685e-12  2.99797409e-11] 
A3: [-1.95954364e-13 -3.34926448e-01 -7.64243115e-02  9.39139819e-01] 
B1: [ 2.84106072e-13 -5.64701547e-03 -2.64756131e-03 -9.99980551e-01] 
B2: [ 1.84022242e-12 -8.18784667e-01 -3.83051456e-01  4.27625129e-01] 
B3: [ 1.71113124e-13 -8.93588687e-01 -4.18050685e-01 -1.63501936e-01] 
C1: [ 2.86715096e-13  3.83603319e-03 -2.39795156e-03 -9.99989767e-01] 
C2: [ 1.84116611e-12  7.69265454e-01 -4.76119659e-01  4.26075970e-01] 
C3: [ 1.73361325e-13  8.38622074e-01 -5.19061381e-01 -1.65191704e-01] 


--------------------------------------
Number 2107 ------------------------------
 +20 (000) -1 (100) +1 (110) +2 (111) +6 (200) +1 (210) -1 (211) +4 (220) +2 (221) +4 (222) +3 (300) -3 (310) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -11.072706827905616
qubit violation:  -11.072707342934311
qutrit violation: -11.072707918494734
algebraic bound: 124.0

Qubit violation
***************

violation: -11.072707342934311
state:     [-0.09056+0.68132j  0.04757-0.01973j  0.04972+0.10461j  0.     -0.j
  0.09854-0.06088j  0.     -0.j      -0.03611+0.04238j  0.70358+0.j     ]
A1: [-0.66610773  0.74548474  0.02351572] 
A2: [-0.36375955 -0.91969459 -0.14778651] 
A3: [-0.99435547  0.0500261  -0.09356595] 
B1: [-0.66809137 -0.74370759  0.02351477] 
B2: [ 0.95398586 -0.26090255 -0.14778645] 
B3: [ 0.0591158  -0.99385645 -0.09356647] 
C1: [-0.72800788  0.68555268  0.00469599] 
C2: [-0.28764473 -0.9573627   0.02678012] 
C3: [-0.9987091  -0.0433909   0.02640769] 


--------------------------------------
Number 2108 ------------------------------
 +20 (000) -1 (100) +1 (110) +3 (111) +6 (200) +1 (210) -1 (211) +4 (220) +2 (221) +4 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -10.789822904254407
qubit violation:  -10.789824637205122
qutrit violation: -10.789825273524261
algebraic bound: 124.0

Qubit violation
***************

violation: -10.789824637205122
state:     [ 0.     -0.j       0.48467+0.2337j  -0.49486+0.00311j  0.068  +0.05257j
  0.53807+0.j      -0.     -0.j      -0.06527-0.01455j  0.28185+0.29114j]
A1: [ 0.36002058  0.05852114 -0.93110712] 
A2: [0.71956078 0.13521369 0.68113842] 
A3: [ 0.83157525  0.14676624 -0.53566993] 
B1: [-0.98406739 -0.17075449 -0.04954063] 
B2: [0.31599216 0.05482975 0.94717615] 
B3: [-0.8227277  -0.14275967  0.55021705] 
C1: [0.51718461 0.36913684 0.77217749] 
C2: [-0.76847902 -0.56120307  0.30739407] 
C3: [0.04968053 0.02738662 0.99838961] 


--------------------------------------
Number 2109 ------------------------------
 +20 (000) -1 (100) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) +2 (220) +3 (221) +4 (222) +1 (300) -1 (310) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -13.825558126804474
qubit violation:  -13.82556133813228
qutrit violation: -13.825558992892189
algebraic bound: 100.0

Qubit violation
***************

violation: -13.82556133813228
state:     [-0.05018-0.04071j  0.     +0.j      -0.67105-0.05615j -0.12148-0.15562j
 -0.10885+0.07515j  0.69406+0.j      -0.01247+0.06339j  0.     -0.j     ]
A1: [-0.95374148  0.29949316  0.02609652] 
A2: [ 0.32249235 -0.94444683 -0.06339462] 
A3: [-0.69691779 -0.71595327 -0.04143076] 
B1: [ 0.18177516  0.98299315 -0.02612009] 
B2: [ 0.68364015 -0.72705925  0.06341136] 
B3: [0.95889244 0.28072958 0.04142685] 
C1: [ 0.69118025 -0.72253814 -0.01443965] 
C2: [ 0.10809291  0.92987852 -0.35162746] 
C3: [ 0.88400313  0.2320845  -0.40580199] 


--------------------------------------
Number 2110 ------------------------------
 +20 (000) -1 (100) -1 (110) +6 (111) +3 (200) +1 (210) -1 (211) +1 (220) +3 (221) +3 (222) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -13.479382753618438
qubit violation:  -13.479386521768316
qutrit violation: -13.4793831691284
algebraic bound: 94.0

Qubit violation
***************

violation: -13.479386521768316
state:     [ 5.9433e-01+3.4724e-01j -1.0740e-01+2.3080e-02j -4.2920e-02-1.5160e-02j
  1.0000e-05+5.0000e-05j  6.9060e-02-8.5380e-02j -6.5910e-02+6.8200e-03j
 -0.0000e+00+0.0000e+00j  7.0399e-01+0.0000e+00j]
A1: [-0.88408015  0.45639277  0.10053835] 
A2: [ 0.07832128 -0.98483197 -0.15482825] 
A3: [-0.93493659 -0.35407146 -0.02295664] 
B1: [ 0.67672825  0.7360099  -0.01811893] 
B2: [-0.98338774  0.1790241   0.02998199] 
B3: [-0.10248716  0.99471633  0.00598397] 
C1: [0.9746816  0.19965775 0.10066067] 
C2: [-0.67911693  0.71749041 -0.15494418] 
C3: [ 0.50556294  0.86248522 -0.022921  ] 


--------------------------------------
Number 2111 ------------------------------
 +20 (000) -1 (100) -1 (110) +6 (111) +4 (200) +1 (210) -1 (211) +2 (220) +3 (221) +4 (222) +1 (300) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.701226259941329
qubit violation:  -12.701230409560436
qutrit violation: -12.701228406434264
algebraic bound: 100.0

Qubit violation
***************

violation: -12.701230409560436
state:     [-0.02287-0.0174j  -0.35377-0.20098j  0.21816-0.4801j  -0.     +0.j
  0.52734+0.j       0.     -0.j       0.00062+0.00249j -0.18663-0.49256j]
A1: [ 0.79440484 -0.60726042 -0.01247981] 
A2: [-0.39316258  0.30042027 -0.86900568] 
A3: [ 0.50652094 -0.38730248 -0.77034625] 
B1: [-0.22420902 -0.97446175 -0.01243441] 
B2: [ 0.11084518  0.48218468 -0.86902893] 
B3: [-0.14306252 -0.62140545 -0.77031706] 
C1: [ 0.88947943 -0.12174052 -0.44046066] 
C2: [-0.04853757  0.0066151   0.99879945] 
C3: [ 0.90833405 -0.12434527  0.39933384] 


--------------------------------------
Number 2112 ------------------------------
 +20 (000) -1 (100) -1 (110) +7 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -13.439457920827351
npa3:             -13.43945719458479
qubit violation:  -13.439459032184551
qutrit violation: -13.439459046311509
algebraic bound: 96.0

Qubit violation
***************

violation: -13.439459032184551
state:     [ 0.     +0.j       0.04379-0.00589j  0.     +0.j       0.69748+0.j
 -0.37926+0.58426j  0.02306+0.10413j -0.03598+0.04407j  0.06749+0.08484j]
A1: [-0.17733398 -0.9762853   0.12417596] 
A2: [ 0.94035187  0.31643495 -0.1249291 ] 
A3: [ 0.64424918 -0.76449556  0.0221255 ] 
B1: [-0.91536071  0.40229264  0.01659521] 
B2: [ 0.79997637  0.59984654 -0.0148974 ] 
B3: [-0.27036853  0.96274614  0.00455216] 
C1: [-0.2706435   0.95463734  0.12417589] 
C2: [ 0.96648174 -0.22428951 -0.12492903] 
C3: [0.56753278 0.82305346 0.02212549] 


--------------------------------------
Number 2113 ------------------------------
 +20 (000) -1 (100) -1 (110) +7 (111) +4 (200) +1 (210) -1 (211) +2 (220) +2 (221) +2 (222) +1 (300) -1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -12.851986510524291
qubit violation:  -12.851982952384684
qutrit violation: -12.851986981967471
algebraic bound: 102.0

Qubit violation
***************

violation: -12.851982952384684
state:     [-2.6690e-02+7.050e-03j  6.0420e-02-4.549e-02j  7.0245e-01-0.000e+00j
 -5.9240e-02-4.868e-02j -0.0000e+00-0.000e+00j -6.9839e-01-6.530e-02j
 -5.0000e-05-5.000e-05j  4.3950e-02+1.593e-02j]
A1: [ 0.99518949  0.05692551 -0.07973286] 
A2: [-0.3662128  -0.92554094  0.09623983] 
A3: [ 0.65413126 -0.756354    0.00639421] 
B1: [0.56475901 0.82500495 0.02034722] 
B2: [-0.9866444   0.16092646 -0.02520771] 
B3: [-0.31225139  0.94999734 -0.00201724] 
C1: [0.99636205 0.03040942 0.07961042] 
C2: [-0.39068877 -0.91543819 -0.09661869] 
C3: [ 0.6337433  -0.77351522 -0.00660272] 


--------------------------------------
Number 2114 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +4 (200) -1 (210) -3 (211) -1 (221) -2 (222) +1 (300) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -9.52597213272934
npa3:             -9.525971618399602
qubit violation:  -9.525972587564688
qutrit violation: -9.525972847046098
algebraic bound: 100.0

Qubit violation
***************

violation: -9.525972587564688
state:     [ 8.0000e-02+9.0600e-02j -1.0000e-05+1.0000e-05j -5.1729e-01-4.3532e-01j
 -1.1940e-01-1.8780e-02j -0.0000e+00+0.0000e+00j  7.0646e-01+0.0000e+00j
 -1.4200e-03+1.2085e-01j  0.0000e+00+0.0000e+00j]
A1: [ 0.70466913 -0.70798995 -0.04681509] 
A2: [-0.97290271 -0.20288225 -0.11090135] 
A3: [-0.25131956 -0.95412396 -0.16274505] 
B1: [0.04797269 0.99775115 0.04681091] 
B2: [-0.85777396 -0.50191562  0.11092584] 
B3: [-0.82625809  0.53926329  0.16276568] 
C1: [ 0.59929731  0.7991567  -0.04681134] 
C2: [ 0.34067742 -0.93361373 -0.11092474] 
C3: [ 0.9803446  -0.111499   -0.16276501] 


--------------------------------------
Number 2115 ------------------------------
 +20 (000) -1 (100) -2 (110) +4 (111) +5 (200) -1 (210) -3 (211) +1 (220) -1 (221) -1 (222) +2 (300) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -9.484288592064658
qubit violation:  -9.484290855667831
qutrit violation: -9.484290212737776
algebraic bound: 104.0

Qubit violation
***************

violation: -9.484290855667831
state:     [ 0.12956+0.09074j  0.46175-0.03064j  0.52981+0.j      -0.00457+0.00382j
 -0.04048-0.49027j -0.     -0.j      -0.00119-0.00131j  0.47816+0.09721j]
A1: [-0.10086728 -0.12119425  0.98749063] 
A2: [-0.51426619 -0.61926551 -0.59333004] 
A3: [-0.6090972  -0.73321995  0.30230633] 
B1: [ 0.47827523 -0.33476419  0.81190255] 
B2: [ 0.37135968 -0.26007799 -0.89132006] 
B3: [ 0.80898789 -0.56639104 -0.15728892] 
C1: [-0.15972798  0.12866916  0.97873961] 
C2: [ 0.75107586 -0.60381966 -0.26699604] 
C3: [ 0.61002092 -0.49018469  0.62257005] 


--------------------------------------
Number 2116 ------------------------------
 +20 (000) -4 (100) +2 (110) +1 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) +1 (300) -1 (310) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -10.974949368720786
npa3:             -10.97383654918346
qubit violation:  -10.97383931826717
qutrit violation: -10.973836636191962
algebraic bound: 94.0

Qubit violation
***************

violation: -10.97383931826717
state:     [ 0.51466+0.j      -0.     -0.j      -0.00273-0.00587j -0.25157+0.43443j
  0.00566-0.00255j  0.41818+0.24279j -0.37995-0.32295j  0.00222-0.02322j]
A1: [-0.72632286  0.33536813  0.5999861 ] 
A2: [-0.09836303  0.04545383 -0.994112  ] 
A3: [-0.90596636  0.41834577 -0.0648981 ] 
B1: [-0.32236447 -0.69588652 -0.64173445] 
B2: [ 0.39627603  0.85575153 -0.33264791] 
B3: [-0.06937553 -0.14952587 -0.98632097] 
C1: [0.55689508 0.79315434 0.24652399] 
C2: [-0.16192093 -0.23083325 -0.95942567] 
C3: [ 0.51514028  0.73351975 -0.44337261] 


--------------------------------------
Number 2117 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) +1 (300) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -10.743514335818563
qubit violation:  -10.743519457874129
qutrit violation: -10.743516384245929
algebraic bound: 94.0

Qubit violation
***************

violation: -10.743519457874129
state:     [ 0.0000e+00-0.0000e+00j -2.0648e-01-4.5325e-01j  5.0119e-01+0.0000e+00j
  2.5000e-04+2.2000e-04j  2.4180e-01-4.3776e-01j -1.8000e-04+5.0000e-05j
  4.4000e-04-5.3400e-03j  3.6168e-01-3.4613e-01j]
A1: [-0.08131087  0.9618101  -0.26136156] 
A2: [ 0.05112365 -0.60464114 -0.79485563] 
A3: [-0.06275817  0.74236753 -0.66704713] 
B1: [-0.90441339  0.40422     0.13653797] 
B2: [ 0.22643932 -0.10118034 -0.96875579] 
B3: [-0.86403918  0.38618695 -0.32294883] 
C1: [-0.74856819 -0.66055733  0.05752981] 
C2: [0.32289187 0.2849025  0.9025361 ] 
C3: [-0.64942561 -0.57308639  0.49981834] 


--------------------------------------
Number 2118 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +2 (200) -1 (210) +1 (211) -1 (220) +2 (221) -1 (222) +2 (300) -3 (310) +2 (320) -2 (321) +2 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -9.329641379209146
npa3:             -7.868116128699029
qubit violation:  -7.868119223035354
qutrit violation: -7.868118118610016
algebraic bound: 126.0

Qubit violation
***************

violation: -7.868119223035354
state:     [ 4.8465e-01+0.1339j   2.4300e-03+0.00628j  6.0000e-05+0.00101j
  3.8934e-01-0.31739j  6.3000e-04-0.00085j  5.0352e-01-0.j
  4.6599e-01+0.15538j -0.0000e+00-0.j     ]
A1: [-0.28254704  0.73262948 -0.61921016] 
A2: [-0.35385958  0.91747082 -0.18174351] 
A3: [ 0.10309261 -0.26721842 -0.95810554] 
B1: [ 0.16269105  0.49787263 -0.85185355] 
B2: [ 0.26725624  0.81793208 -0.5094715 ] 
B3: [-0.18605746 -0.56940265 -0.8007267 ] 
C1: [-0.39376559 -0.53147384  0.74998948] 
C2: [-0.55650494 -0.75109618  0.35518556] 
C3: [0.27005586 0.36448164 0.89119188] 


--------------------------------------
Number 2119 ------------------------------
 +20 (000) -4 (100) +2 (110) +3 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -1 (222) +3 (300) -3 (310) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -7.972469375930125
npa3:             -6.090668389611523
qubit violation:  -6.090671235047195
qutrit violation: -6.0906705111323305
algebraic bound: 116.0

Qubit violation
***************

violation: -6.090671235047195
state:     [-0.0000e+00+0.j       3.4598e-01+0.43399j  5.5537e-01+0.j
  2.2000e-04-0.0013j  -4.9653e-01+0.24869j -1.5820e-02-0.07143j
  0.0000e+00+0.j      -1.7096e-01+0.20137j]
A1: [-0.45609957 -0.22363293  0.86137187] 
A2: [0.20986933 0.10327079 0.97226026] 
A3: [-0.80560993 -0.39556331 -0.44104684] 
B1: [0.0187633  0.0250803  0.99950934] 
B2: [-0.40725854 -0.53526464  0.74002178] 
B3: [0.6047048  0.79518842 0.04480488] 
C1: [-0.12260211  0.48488278  0.86594308] 
C2: [ 0.05948328 -0.23535404  0.97008774] 
C3: [-0.22092935  0.87397161 -0.43285546] 


--------------------------------------
Number 2120 ------------------------------
 +20 (000) -4 (100) +2 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) +1 (300) -1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -9.887730699543916
npa3:             -9.885121470190729
qubit violation:  -9.8851214742511
qutrit violation: -9.885121514953404
algebraic bound: 98.0

Qubit violation
***************

violation: -9.8851214742511
state:     [-0.1513 -0.68974j  0.     +0.j      -0.01517-0.01522j  0.     +0.j
 -0.0245 -0.01722j  0.00698+0.00435j -0.02039-0.02248j  0.70642+0.j     ]
A1: [0.5017839  0.86494218 0.00937819] 
A2: [-0.99710806  0.06862713  0.03264718] 
A3: [-0.05855051  0.99782054  0.03043046] 
B1: [0.33340548 0.94277346 0.0043573 ] 
B2: [-0.99311127 -0.11627661  0.01448286] 
B3: [-0.2421273   0.97014752  0.01371726] 
C1: [-0.58993191 -0.80739846 -0.00938396] 
C2: [ 0.98436802 -0.17306992 -0.0326559 ] 
C3: [-0.04667236 -0.99844628 -0.03044217] 


--------------------------------------
Number 2121 ------------------------------
 +20 (000) -4 (100) +2 (110) +4 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -1 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -8.098437130725308
npa3:             -7.241843737233541
qubit violation:  -7.241854030312016
qutrit violation: -7.241845986890921
algebraic bound: 116.0

Qubit violation
***************

violation: -7.241854030312016
state:     [-0.09103-0.53891j  0.25694+0.12684j  0.15995+0.23777j  0.02276-0.01767j
  0.05721-0.24433j  0.     +0.j      -0.     +0.j       0.68794-0.j     ]
A1: [ 0.98757045 -0.10549652 -0.11651219] 
A2: [ 0.60530513  0.74933169 -0.26852881] 
A3: [-0.26291619 -0.92838964  0.26261714] 
B1: [-0.57494539  0.78556217 -0.22875725] 
B2: [-0.92273689 -0.08465419 -0.37601902] 
B3: [0.8232433  0.45611875 0.33797361] 
C1: [-0.1086037   0.96740989 -0.22874295] 
C2: [-0.84285877  0.38500703 -0.37597698] 
C3: [ 0.94107443 -0.01321629  0.3379412 ] 


--------------------------------------
Number 2122 ------------------------------
 +20 (000) -4 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -2 (222) +3 (300) -4 (310) +1 (320) -2 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -7.179787839965151
npa3:             -4.919933080619785
qubit violation:  -4.911710444831522
qutrit violation: -4.911710197120415
algebraic bound: 126.0

Qubit violation
***************

violation: -4.911710444831522
state:     [ 0.02304-0.02498j  0.5765 +0.j       0.21139+0.53632j -0.     -0.j
  0.52366+0.24089j  0.     +0.j      -0.     -0.j       0.04343+0.00601j]
A1: [-0.12361688 -0.38135111  0.91612783] 
A2: [0.21804148 0.67300542 0.70676844] 
A3: [-0.19833747 -0.61230012 -0.76534359] 
B1: [ 0.17459733 -0.36082743  0.91614373] 
B2: [-0.30830542  0.63683906  0.70667091] 
B3: [ 0.28051658 -0.57933762 -0.76529626] 
C1: [-0.27154625 -0.29482386  0.91615584] 
C2: [0.4794695  0.52038812 0.70661531] 
C3: [-0.43621943 -0.47337066 -0.76526651] 


--------------------------------------
Number 2123 ------------------------------
 +20 (000) -4 (100) +3 (110) +2 (111) +4 (200) -1 (210) +1 (211) +1 (220) +2 (221) +1 (222) +4 (300) -4 (310) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -9.251005311550173
npa3:             -7.467330842844142
qubit violation:  -7.467332110348284
qutrit violation: -7.467332162896012
algebraic bound: 140.0

Qubit violation
***************

violation: -7.467332110348284
state:     [ 0.19359+0.0929j   0.30064-0.53333j  0.     +0.j       0.10174+0.18909j
 -0.     -0.j       0.14097-0.16197j  0.69775-0.j       0.     -0.j     ]
A1: [ 0.95905206 -0.14127338 -0.24548112] 
A2: [ 0.77879225  0.59475171 -0.19938163] 
A3: [ 0.16487375 -0.98540981 -0.04223936] 
B1: [-0.20653334  0.94713274 -0.24552711] 
B2: [-0.83147263  0.51856134 -0.19936752] 
B3: [ 0.86367734  0.50227534 -0.04220102] 
C1: [ 0.39088227 -0.88708846  0.24553025] 
C2: [-0.3665814  -0.90877495  0.19936441] 
C3: [0.99381501 0.10271867 0.04219724] 


--------------------------------------
Number 2124 ------------------------------
 +20 (000) -4 (100) +4 (110) -1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) +3 (300) -3 (310) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -9.137313413772429
npa3:             -8.523790333571437
qubit violation:  -8.523798778031235
qutrit violation: -8.523790871693988
algebraic bound: 120.0

Qubit violation
***************

violation: -8.523798778031235
state:     [0.70565+0.j      0.00186-0.03467j 0.     -0.j      0.01115-0.11249j
 0.     +0.j      0.07919+0.08061j 0.06073+0.04774j 0.32454-0.60333j]
A1: [ 0.44578207 -0.89512528 -0.00539152] 
A2: [0.92842221 0.33837113 0.15341831] 
A3: [ 0.21750551 -0.9751169  -0.04287641] 
B1: [-0.97284821  0.2313804  -0.00542961] 
B2: [-0.33517906 -0.92958845  0.15336331] 
B3: [-0.88797927  0.45787987 -0.04288179] 
C1: [-0.99653084  0.08290842 -0.0072438 ] 
C2: [-0.19243875 -0.98003679  0.04995209] 
C3: [-0.9464758   0.3221901  -0.01941924] 


--------------------------------------
Number 2125 ------------------------------
 +20 (000) +4 (100) +4 (110) +2 (111) -4 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) +1 (311) +3 (320) +1 (321) -2 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -6.668493202435691
npa3:             -5.659061390235365
qubit violation:  -5.659062023333533
qutrit violation: -5.659062556076706
algebraic bound: 124.0

Qubit violation
***************

violation: -5.659062023333533
state:     [ 0.18331-0.53729j -0.     -0.j       0.02808+0.01975j  0.5677 +0.j
 -0.     +0.j       0.04209+0.17379j  0.44853+0.34799j  0.     +0.j     ]
A1: [0.25004524 0.01168777 0.96816361] 
A2: [ 0.98372478  0.04597994 -0.17369917] 
A3: [-0.99164806 -0.04635042 -0.12035685] 
B1: [-0.07022206  0.24026777 -0.96816334] 
B2: [-0.27626415  0.94525466  0.17370018] 
B3: [ 0.27848947 -0.95286836  0.12035579] 
C1: [ 0.20472526 -0.1440415   0.96816301] 
C2: [ 0.80541825 -0.56668265 -0.17370152] 
C3: [-0.81190607  0.57124718 -0.12035448] 


--------------------------------------
Number 2126 ------------------------------
 +20 (000) -6 (100) +3 (110) +1 (111) +4 (200) -3 (210) +2 (211) +4 (220) -1 (221) +2 (222) -2 (300) +2 (310) -2 (311) -1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) > 0
npa2:             -7.828864581823961
npa3:             -6.2050410699040555
qubit violation:  -6.205042117935142
qutrit violation: -6.205042124744573
algebraic bound: 136.0

Qubit violation
***************

violation: -6.205042117935142
state:     [0.19774-0.40241j 0.03263+0.02542j 0.     -0.j      0.37041-0.25265j
 0.     -0.j      0.44591-0.04688j 0.62864-0.j      0.     -0.j     ]
A1: [-0.64080606  0.61748807 -0.45615356] 
A2: [-0.70164611  0.67599611  0.22521544] 
A3: [-0.11355471  0.10940937  0.9874892 ] 
B1: [-0.27149789  0.84747438 -0.45615356] 
B2: [-0.2974248   0.92780197  0.22521544] 
B3: [-0.04810427  0.15017011  0.9874892 ] 
C1: [ 0.18141906 -0.87121244  0.45615349] 
C2: [ 0.19881313 -0.95380884 -0.22521553] 
C3: [ 0.03210018 -0.15438471 -0.98748921] 


--------------------------------------
Number 2127 ------------------------------
 +21 (000) +1 (100) +1 (110) +1 (111) +5 (200) +3 (210) -3 (211) +3 (220) +2 (221) +3 (222) -1 (300) -3 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) > 0
npa2:             -14.620205231403652
qubit violation:  -14.620207543013784
qutrit violation: -14.620206528997883
algebraic bound: 133.0

Qubit violation
***************

violation: -14.620207543013784
state:     [-0.07618+5.0560e-02j  0.08963-2.6430e-02j -0.06135+7.0490e-02j
  0.26949+6.4038e-01j  0.70104-0.0000e+00j  0.     -0.0000e+00j
  0.     -0.0000e+00j -0.     -7.0000e-05j]
A1: [ 0.15278042  0.98529812 -0.07645768] 
A2: [-0.94697918 -0.29312834  0.13155316] 
A3: [-0.76941017  0.63634761  0.0554052 ] 
B1: [-0.87687397 -0.47458255 -0.07657317] 
B2: [-0.0416949   0.99040588  0.13174875] 
B3: [-0.85766434  0.5112094   0.05546916] 
C1: [ 0.48404057  0.87168837 -0.07657749] 
C2: [ 0.56778959 -0.81256248  0.13174668] 
C3: [0.99800135 0.03026273 0.05547498] 


--------------------------------------
Number 2128 ------------------------------
 +21 (000) -3 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -12.451670326294995
qubit violation:  -12.451672911784621
qutrit violation: -12.45167114350101
algebraic bound: 99.0

Qubit violation
***************

violation: -12.451672911784621
state:     [-0.68963-0.12026j  0.06914+0.01415j  0.04237+0.05645j  0.0475 +0.01086j
 -0.0179 +0.004j   -0.     +0.j       0.     -0.j       0.70517+0.j     ]
A1: [-0.97953927 -0.19610768 -0.0452175 ] 
A2: [-0.44830608  0.89323084 -0.0340639 ] 
A3: [ 2.57345247e-01  9.66319369e-01 -5.66054827e-04] 
B1: [0.29272234 0.95230473 0.08619372] 
B2: [ 0.9970757  -0.03388268  0.06849839] 
B3: [ 0.72633177 -0.68733027  0.00439066] 
C1: [0.85066587 0.51859473 0.08618067] 
C2: [ 0.72377139 -0.6866326   0.06848846] 
C3: [ 0.08775743 -0.9961322   0.00439191] 


--------------------------------------
Number 2129 ------------------------------
 +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (300) +1 (310) -1 (311) +1 (320) -1 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -13.671562919405687
npa3:             -13.666180021588367
qubit violation:  -13.666181674823228
qutrit violation: -13.66618023561226
algebraic bound: 97.0

Qubit violation
***************

violation: -13.666181674823228
state:     [-0.     +0.j       0.57932+0.j       0.08109-0.46192j  0.01983-0.03625j
 -0.46601+0.07471j  0.     +0.j       0.00295-0.00743j  0.28624-0.37148j]
A1: [-0.84191098 -0.13715656  0.52189461] 
A2: [-0.56344999 -0.09149807  0.82106773] 
A3: [-0.63345677 -0.10393653 -0.76676575] 
B1: [ 0.46807089 -0.86788149 -0.16640721] 
B2: [ 0.46023156 -0.85346019  0.2445253 ] 
B3: [-0.00899581  0.01700602 -0.99981492] 
C1: [-0.80918709 -0.26927452 -0.52221402] 
C2: [-0.54123919 -0.1804151  -0.8212859 ] 
C3: [-0.6095973  -0.20208682  0.76651944] 


--------------------------------------
Number 2130 ------------------------------
 +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -1 (300) +1 (310) -2 (311) +1 (320) +4 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -15.770697331831563
qubit violation:  -15.770698548447395
qutrit violation: -15.770697756261377
algebraic bound: 95.0

Qubit violation
***************

violation: -15.770698548447395
state:     [ 0.     -0.j      -0.     +0.j      -0.01367+0.00447j  0.70304+0.j
 -0.22856+0.66264j  0.03167-0.0464j   0.06113-0.03817j -0.07559+0.01133j]
A1: [0.97255145 0.21279974 0.09412729] 
A2: [-0.69246014  0.71711796 -0.07899867] 
A3: [0.34560203 0.93813362 0.02155321] 
B1: [0.94322682 0.31853072 0.0941347 ] 
B2: [-0.22417471 -0.97134174 -0.07899953] 
B3: [ 0.77943609 -0.62611063  0.02156045] 
C1: [ 0.99561804 -0.07457192  0.0564247 ] 
C2: [-0.58847088 -0.8072143  -0.04590312] 
C3: [ 0.47336355 -0.88075007  0.01436179] 


--------------------------------------
Number 2131 ------------------------------
 +21 (000) -3 (100) -1 (110) +5 (111) -4 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -6 (300) -1 (311) +3 (320) -2 (321) -1 (322) +3 (330) +1 (331) -2 (332) -2 (333) > 0
npa2:             -7.895478087969813
npa3:             -7.773718121891136
qubit violation:  -7.77371938476305
qutrit violation: -7.773718639008072
algebraic bound: 127.0

Qubit violation
***************

violation: -7.77371938476305
state:     [ 0.     +0.j       0.32968+0.35499j  0.19351+0.3425j   0.15976+0.04308j
 -0.10941-0.47195j  0.     -0.j      -0.03944-0.04081j  0.58756-0.j     ]
A1: [-0.76514252  0.20908354  0.6089672 ] 
A2: [ 0.70516209 -0.19474072  0.68177894] 
A3: [-0.24857347  0.06665957  0.96631665] 
B1: [-0.76206405  0.47167045  0.44360498] 
B2: [-0.2462189   0.15239546 -0.95715823] 
B3: [-0.83400298  0.51619694 -0.19488395] 
C1: [-0.07486381  0.07310705  0.99451032] 
C2: [-0.67886608  0.68385249 -0.26736979] 
C3: [-0.48668     0.48819111  0.72443911] 


--------------------------------------
Number 2132 ------------------------------
 +21 (000) -3 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -1 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -14.099688463142343
qubit violation:  -14.099695893537085
qutrit violation: -14.099689222730355
algebraic bound: 99.0

Qubit violation
***************

violation: -14.099695893537085
state:     [ 0.02044-0.00801j -0.05828+0.05604j -0.     -0.j       0.56913-0.40748j
  0.70199+0.j      -0.00764+0.08274j -0.     -0.j       0.0554 -0.0166j ]
A1: [-0.94390233 -0.32623292  0.05119048] 
A2: [ 0.79026366 -0.61206661 -0.0292883 ] 
A3: [-0.26457086 -0.9639677   0.02772228] 
B1: [ 0.9857562   0.12421305 -0.11338356] 
B2: [-0.43546225 -0.89812409  0.06120247] 
B3: [ 0.66056553 -0.74794742 -0.06502192] 
C1: [ 0.02901606 -0.99312384  0.11341568] 
C2: [-0.85217669  0.51966    -0.06122396] 
C3: [-0.80790137 -0.58571774  0.06503935] 


--------------------------------------
Number 2133 ------------------------------
 +21 (000) -3 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (300) +1 (310) -4 (311) +1 (320) -1 (321) +2 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -12.36269710991101
npa3:             -12.334892142430164
qubit violation:  -12.3348959040975
qutrit violation: -12.334894726798385
algebraic bound: 99.0

Qubit violation
***************

violation: -12.3348959040975
state:     [ 0.01487-0.02025j  0.     -0.j       0.50284-0.49411j -0.     -0.j
  0.03695+0.03198j  0.70507+0.j       0.04337+0.02207j  0.02186+0.00351j]
A1: [-9.47351418e-01  3.20194958e-01  6.92804543e-04] 
A2: [-0.55261493  0.8324521  -0.04049995] 
A3: [-0.5987953  -0.79835438  0.06383159] 
B1: [ 1.49129229e-01 -9.88817710e-01 -9.91458558e-05] 
B2: [ 0.72400921 -0.68978571  0.00251631] 
B3: [-0.89307341 -0.44989278 -0.00404493] 
C1: [ 6.57696019e-01  7.53283142e-01 -6.74753419e-04] 
C2: [0.98039007 0.19285549 0.04052252] 
C3: [-0.50919476  0.85827971 -0.06384855] 


--------------------------------------
Number 2134 ------------------------------
 +21 (000) -5 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +3 (220) -4 (221) +4 (222) -1 (300) +1 (310) -3 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -10.490127036614453
qubit violation:  -10.490128919110482
qutrit violation: -10.490127836295782
algebraic bound: 101.0

Qubit violation
***************

violation: -10.490128919110482
state:     [ 0.     +0.j       0.69644+0.j       0.     -0.j       0.     +0.j
  0.11808+0.03962j -0.03983+0.11329j  0.09904+0.67801j  0.04066+0.11776j]
A1: [0.99610375 0.00764017 0.08785756] 
A2: [ 0.41719043 -0.89115023  0.17833513] 
A3: [-0.4373678  -0.89344704  0.10228288] 
B1: [ 0.5587237  -0.82468777 -0.08785156] 
B2: [-0.51024196 -0.84133753 -0.17833761] 
B3: [-0.986027   -0.13147549 -0.1022983 ] 
C1: [-0.31244068  0.94586571  0.08785712] 
C2: [-0.97789371  0.10910165  0.17838362] 
C3: [-0.70580643 -0.70097424  0.10233473] 


--------------------------------------
Number 2135 ------------------------------
 +21 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -5 (300) +1 (310) +2 (311) +1 (320) -2 (321) +3 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -10.015157968715705
qubit violation:  -10.015106879703815
qutrit violation: -10.015106711945105
algebraic bound: 129.0

Qubit violation
***************

violation: -10.015106879703815
state:     [-0.60575-0.30082j  0.11328-0.09161j  0.03289-0.02528j  0.     -0.j
 -0.02595-0.14336j -0.01163-0.09787j  0.     -0.j       0.69907+0.j     ]
A1: [-0.96331057 -0.21363111  0.16246384] 
A2: [ 0.57867632 -0.81373405  0.0545033 ] 
A3: [-0.08451128 -0.98185681  0.16975   ] 
B1: [-0.34025962 -0.93710359 -0.07784775] 
B2: [ 0.99878065  0.03965977 -0.02939936] 
B3: [ 0.78227013 -0.61715524 -0.0846927 ] 
C1: [-0.27515877 -0.94756901  0.16248273] 
C2: [0.99165048 0.11687338 0.05449717] 
C3: [ 0.82068522 -0.54558137  0.16975494] 


--------------------------------------
Number 2136 ------------------------------
 +21 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -4 (300) +1 (310) +2 (311) +1 (320) -2 (321) +2 (330) -3 (331) -1 (332) +2 (333) > 0
npa2:             -8.552609836987834
npa3:             -8.55161761908592
qubit violation:  -8.551619009009656
qutrit violation: -8.551618399462692
algebraic bound: 129.0

Qubit violation
***************

violation: -8.551619009009656
state:     [ 0.00757+0.13349j -0.62726+0.2878j  -0.03128-0.04073j -0.     +0.j
 -0.08384-0.10916j  0.01533-0.07119j  0.69206+0.j      -0.     +0.j     ]
A1: [ 0.71334371 -0.7001479   0.03055655] 
A2: [ 0.3662343   0.93036483 -0.01714068] 
A3: [8.19710670e-01 5.72777833e-01 5.72132555e-05] 
B1: [ 0.68363753 -0.70820233 -0.17632137] 
B2: [0.3979855  0.91267207 0.0929371 ] 
B3: [ 0.83576588  0.54904505 -0.00670543] 
C1: [-0.46949655 -0.86514963 -0.17632115] 
C2: [-0.62742869  0.77310803  0.0929371 ] 
C3: [-0.95210196  0.30570726 -0.00670528] 


--------------------------------------
Number 2137 ------------------------------
 +21 (000) -8 (100) +4 (110) -2 (111) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +2 (311) +2 (320) -2 (321) -1 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -6.5853188846917945
npa3:             -5.138982812317838
qubit violation:  -5.138981067734422
qutrit violation: -5.138983281004441
algebraic bound: 133.0

Qubit violation
***************

violation: -5.138981067734422
state:     [-0.0029 -0.02176j  0.52273-0.j      -0.4284 -0.23981j -0.     -0.j
  0.51101+0.11003j -0.03584+0.10304j -0.     -0.j      -0.25242-0.3693j ]
A1: [ 0.29413513 -0.84137149 -0.45340525] 
A2: [-0.07867711  0.22383986 -0.97144515] 
A3: [ 0.32838114 -0.93887396 -0.10335143] 
B1: [ 0.43821964 -0.5951817  -0.67358736] 
B2: [ 0.48914408 -0.66426748  0.56523162] 
B3: [ 0.2657001  -0.36089834 -0.89395515] 
C1: [ 0.11046442 -0.88451271 -0.45324664] 
C2: [-0.02977118  0.23521505 -0.97148729] 
C3: [ 0.12340276 -0.98697824 -0.10317791] 


--------------------------------------
Number 2138 ------------------------------
 +22 (000) -3 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +2 (220) -4 (221) +3 (222) +2 (300) +1 (310) -3 (311) -2 (320) -3 (322) +1 (330) +2 (331) -1 (332) +2 (333) > 0
npa2:             -9.992753182213821
npa3:             -9.992594685572207
qubit violation:  -9.992596130949789
qutrit violation: -9.99259613204514
algebraic bound: 104.0

Qubit violation
***************

violation: -9.992596130949789
state:     [ 0.64604-0.0000e+00j -0.04338+4.4300e-03j  0.04443+4.5000e-03j
 -0.41494+1.6115e-01j -0.00252-1.4000e-04j  0.43536+3.4800e-02j
  0.41999+1.1593e-01j  0.     +0.0000e+00j]
A1: [-0.30999886 -0.11847206 -0.9433266 ] 
A2: [0.7760161  0.29382451 0.55809154] 
A3: [-0.65260759 -0.2452924   0.71689258] 
B1: [-0.05174275 -0.01100891 -0.99859977] 
B2: [-0.55279654  0.06335569  0.83090435] 
B3: [ 0.91371693 -0.07682758  0.39902242] 
C1: [ 0.66810089 -0.18155194 -0.72158166] 
C2: [-0.94848175  0.27049163  0.16497466] 
C3: [ 0.32141742 -0.10644933  0.94093537] 


--------------------------------------
Number 2139 ------------------------------
 +22 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -2 (300) +1 (310) +1 (320) -1 (321) +1 (322) +2 (330) -6 (331) -3 (332) +1 (333) > 0
npa2:             -14.624751916628696
qubit violation:  -14.624753030355997
qutrit violation: -14.624752362736322
algebraic bound: 102.0

Qubit violation
***************

violation: -14.624753030355997
state:     [ 5.1810e-01+0.47064j  6.9700e-03-0.04612j  2.0490e-02+0.06029j
 -2.0000e-05-0.j      -4.6610e-02-0.04337j -0.0000e+00+0.j
 -9.9600e-03+0.01287j  7.0677e-01+0.j     ]
A1: [0.30325381 0.95263371 0.02293764] 
A2: [0.17390708 0.98469482 0.01150823] 
A3: [ 0.969333   -0.23036796  0.08558121] 
B1: [ 0.18446575 -0.98257065  0.02296299] 
B2: [ 0.31355955 -0.94949857  0.0115273 ] 
B3: [-0.96272822 -0.25655768  0.0856302 ] 
C1: [-0.61574438  0.78791012  0.00751695] 
C2: [-0.71533626  0.6987764   0.00236369] 
C3: [0.73814996 0.67353491 0.03854036] 


--------------------------------------
Number 2140 ------------------------------
 +22 (000) -3 (100) -2 (110) +8 (111) +1 (200) -2 (211) -1 (220) +1 (221) -1 (222) -2 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -13.777030875364588
qubit violation:  -13.777031432084001
qutrit violation: -13.777031430132077
algebraic bound: 114.0

Qubit violation
***************

violation: -13.777031432084001
state:     [-0.40157-0.22785j  0.01992+0.00519j -0.0187 +0.00756j  0.36517-0.28252j
 -0.     -0.j       0.37368+0.27634j  0.59735+0.j      -0.     +0.j     ]
A1: [-0.16515009 -0.06771646  0.98394102] 
A2: [-0.71471337 -0.2934944  -0.63485891] 
A3: [-0.7662972  -0.31456566  0.5602116 ] 
B1: [-0.28190289  0.35983259  0.88941063] 
B2: [-0.34236987  0.43609932 -0.83222608] 
B3: [-0.58964488  0.75189759  0.29490497] 
C1: [ 0.44075515 -0.12119695 -0.88940778] 
C2: [ 0.53443938 -0.14754431  0.83222907] 
C3: [ 0.92120808 -0.25378995 -0.29490056] 


--------------------------------------
Number 2141 ------------------------------
 +22 (000) -3 (100) -2 (110) +8 (111) +1 (200) -2 (211) -2 (220) +1 (221) -2 (222) -2 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -12.029886675148923
qubit violation:  -12.02988720076366
qutrit violation: -12.029887456381378
algebraic bound: 104.0

Qubit violation
***************

violation: -12.02988720076366
state:     [ 0.03619-0.00694j  0.39565+0.58018j  0.     -0.j      -0.     -0.j
 -0.05125+0.05365j -0.06761+0.03015j  0.70236-0.j       0.01387+0.0317j ]
A1: [ 0.10930602 -0.9888201   0.1014249 ] 
A2: [-0.84826102  0.52552194 -0.06542114] 
A3: [-0.78600324 -0.61613592  0.05074874] 
B1: [ 0.73666738  0.66860602 -0.10142563] 
B2: [ 0.07203547 -0.99525427  0.06542037] 
B3: [ 0.96007839 -0.27508891 -0.05075003] 
C1: [-0.36870884 -0.92953941 -0.00320651] 
C2: [0.95828567 0.28580563 0.00193063] 
C3: [ 0.5942777  -0.80425801 -0.0017533 ] 


--------------------------------------
Number 2142 ------------------------------
 +22 (000) -4 (100) -1 (110) +3 (111) -4 (200) +2 (210) -2 (211) +1 (220) +2 (222) -6 (300) +1 (310) +2 (311) +3 (320) -2 (321) -1 (322) +2 (330) -3 (331) -2 (332) +3 (333) > 0
npa2:             -8.159543311430099
npa3:             -6.912765069594776
qubit violation:  -6.912768202753501
qutrit violation: -6.912767500727021
algebraic bound: 140.0

Qubit violation
***************

violation: -6.912768202753501
state:     [ 0.32662+0.45055j -0.     -0.j       0.11126+0.00522j  0.55652+0.j
  0.     -0.j      -0.24193+0.00322j  0.3618 -0.42281j  0.     -0.j     ]
A1: [-0.53597316  0.68934885 -0.48737147] 
A2: [-0.02664678  0.03426863  0.9990574 ] 
A3: [-0.39506844  0.50812132  0.76533244] 
B1: [-0.54510805  0.68214028  0.48738267] 
B2: [-0.02710174  0.03391408 -0.99905726] 
B3: [-0.40181155  0.50281867 -0.76532408] 
C1: [-0.87234081  0.04096911 -0.48717867] 
C2: [-0.04318005  0.0020251   0.99906529] 
C3: [-0.64278653  0.03018612  0.76545043] 


--------------------------------------
Number 2143 ------------------------------
 +22 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -5 (300) +1 (310) +2 (311) +2 (320) -2 (321) +2 (330) -3 (331) -2 (332) +3 (333) > 0
npa2:             -9.03881547506704
npa3:             -8.593759513941507
qubit violation:  -8.593761501262634
qutrit violation: -8.593761048883108
algebraic bound: 140.0

Qubit violation
***************

violation: -8.593761501262634
state:     [ 0.69233+0.j       0.0251 +0.13882j  0.00194+0.04084j -0.12536-0.04909j
 -0.     +0.j       0.05325-0.06929j  0.     +0.j       0.60606+0.32565j]
A1: [ 0.95053164  0.2522924  -0.18121303] 
A2: [-0.03365164 -0.99919961  0.02162753] 
A3: [ 0.62999682 -0.76936845 -0.10571765] 
B1: [ 0.04909122 -0.99669249 -0.06476218] 
B2: [-0.97046446  0.24124057 -0.00132918] 
B3: [-0.88367514 -0.46580045 -0.04634885] 
C1: [-0.08638707 -0.97964154  0.18121739] 
C2: [-0.92805252  0.3718209  -0.02162835] 
C3: [-0.93789254 -0.33042549  0.1057195 ] 


--------------------------------------
Number 2144 ------------------------------
 +22 (000) -5 (100) +1 (110) -4 (200) +3 (210) -2 (211) +1 (220) -2 (221) +1 (222) +5 (300) +1 (310) -3 (311) -2 (320) +1 (321) -2 (322) +4 (330) +1 (331) -1 (332) +4 (333) > 0
npa2:             -8.440646595093927
npa3:             -7.737942856224542
qubit violation:  -7.737943868513716
qutrit violation: -7.737943400882049
algebraic bound: 140.0

Qubit violation
***************

violation: -7.737943868513716
state:     [-0.61289-0.17094j -0.01382+0.103j   -0.06868-0.19762j  0.     +0.j
 -0.20592+0.03702j  0.     +0.j      -0.06041+0.08828j  0.69668+0.j     ]
A1: [0.00238459 0.98516773 0.17157757] 
A2: [-0.31764751 -0.94451004 -0.08367127] 
A3: [ 0.91643078 -0.28182099 -0.28413302] 
B1: [-0.97273832  0.15601699  0.17157759] 
B2: [ 0.88340512 -0.46107977 -0.08367126] 
B3: [ 0.42131207  0.86125752 -0.28413313] 
C1: [0.96793352 0.2511979  0.00208083] 
C2: [-0.99692626  0.07712118 -0.01379833] 
C3: [-0.07640655 -0.99650605  0.03373055] 


--------------------------------------
Number 2145 ------------------------------
 +22 (000) -6 (100) +2 (110) +2 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +5 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -1 (322) -2 (331) -2 (332) +4 (333) > 0
npa2:             -11.669778083649938
npa3:             -11.541962257616568
qubit violation:  -11.541958085237704
qutrit violation: -11.541962892436008
algebraic bound: 122.0

Qubit violation
***************

violation: -11.541958085237704
state:     [ 0.7005 +0.j       0.     -0.j      -0.01096-0.03653j -0.     +0.j
  0.08858-0.00764j -0.01464-0.04428j -0.07962-0.03797j -0.58241+0.38831j]
A1: [-0.82554184  0.55492268  0.10267164] 
A2: [ 0.67514076  0.73348732 -0.07862125] 
A3: [-0.73307826  0.67388818  0.09203787] 
B1: [ 0.73772624  0.6750316  -0.00960854] 
B2: [ 0.54961493 -0.8353692   0.00903875] 
B3: [ 0.83096213  0.55626545 -0.00840738] 
C1: [-0.02213027  0.99443837 -0.10296811] 
C2: [ 0.98854025 -0.12876224  0.07879266] 
C3: [ 0.1282946   0.98744053 -0.09220371] 


--------------------------------------
Number 2146 ------------------------------
 +22 (000) -6 (100) +2 (110) +2 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -10.843268156630671
npa3:             -10.43310920462244
qubit violation:  -10.43310476248121
qutrit violation: -10.433109721817619
algebraic bound: 122.0

Qubit violation
***************

violation: -10.43310476248121
state:     [-0.00985+0.09353j  0.15755-0.47683j -0.44552-0.22451j -0.01293-0.01013j
  0.53543+0.j      -0.00352-0.00071j -0.     -0.j      -0.24699+0.37697j]
A1: [0.10045817 0.97307159 0.20746027] 
A2: [-0.02674907 -0.25774693  0.96584208] 
A3: [0.09825801 0.9521162  0.28951684] 
B1: [ 0.30705678 -0.80562207 -0.50664499] 
B2: [ 0.16349124 -0.43059712  0.8876129 ] 
B3: [ 0.32115564 -0.84275137 -0.43200589] 
C1: [ 0.88085147  0.19368569 -0.43195656] 
C2: [0.37503742 0.08182494 0.92339131] 
C3: [ 0.91335914  0.2007509  -0.35422316] 


--------------------------------------
Number 2147 ------------------------------
 +22 (000) -6 (100) +4 (110) +2 (111) +4 (200) -2 (210) +2 (211) -1 (220) +2 (221) -2 (222) +4 (300) -4 (310) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -8.143466527989663
npa3:             -7.048185610388941
qubit violation:  -7.048186544926898
qutrit violation: -7.048186469228671
algebraic bound: 146.0

Qubit violation
***************

violation: -7.048186544926898
state:     [ 0.32287-0.15981j  0.     -0.j      -0.16728+0.34293j -0.34321-0.1096j
  0.     -0.j       0.68193-0.j      -0.17672-0.31395j -0.     -0.j     ]
A1: [-0.567806    0.82229927 -0.03768632] 
A2: [-0.27478712  0.39803755 -0.87524748] 
A3: [ 0.13302943 -0.19274863  0.97218884] 
B1: [-0.79102068  0.61062923  0.03765949] 
B2: [-0.38290975  0.29552466  0.87524014] 
B3: [ 0.1854358  -0.14307428 -0.97218482] 
C1: [ 0.14407866  0.98884635 -0.03773899] 
C2: [ 0.06978217  0.4785906  -0.87526081] 
C3: [-0.03382012 -0.23171059  0.97219669] 


--------------------------------------
Number 2148 ------------------------------
 +22 (000) -7 (100) +3 (110) +2 (111) -1 (200) +3 (210) -3 (211) +2 (220) -2 (221) +5 (222) +2 (300) -3 (310) +2 (311) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -11.532369994757744
npa3:             -11.477704313914067
qubit violation:  -11.477699331885532
qutrit violation: -11.477704903783145
algebraic bound: 134.0

Qubit violation
***************

violation: -11.477699331885532
state:     [-0.07332+0.02634j -0.01855+0.04476j  0.70249+0.j      -0.     -0.j
  0.06663-0.03571j -0.14701-0.68567j -0.02062+0.01364j -0.     +0.j     ]
A1: [ 0.98749117 -0.15476565 -0.03014553] 
A2: [0.0096426  0.99976512 0.01940841] 
A3: [ 0.99947346  0.01791142 -0.0270547 ] 
B1: [ 0.99332255 -0.06690936 -0.09398624] 
B2: [-0.20726034 -0.97657978  0.05774966] 
B3: [ 0.96756579 -0.2379172  -0.08492241] 
C1: [-0.64873391  0.75520036 -0.0938964 ] 
C2: [-0.65823398 -0.75059032  0.05781045] 
C3: [-0.77006746  0.63229264 -0.08486441] 


--------------------------------------
Number 2149 ------------------------------
 +23 (000) +2 (100) -2 (110) +4 (111) +7 (200) +2 (210) -3 (211) +2 (220) +2 (221) -1 (222) -2 (300) -2 (310) -1 (311) -3 (320) -1 (321) -1 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -6.297508393207941
npa3:             -4.214064830595973
qubit violation:  -3.9999924909842735
qutrit violation: -4.000000078784026
algebraic bound: 131.0

Qubit violation
***************

violation: -3.9999924909842735
state:     [ 7.0712e-01-0.0000e+00j -1.0000e-05+2.0000e-05j  0.0000e+00-1.0000e-05j
  2.0000e-05+4.0000e-05j -0.0000e+00+0.0000e+00j  1.0000e-04-5.0000e-05j
 -1.4830e-01+6.9137e-01j  5.0000e-05+3.0000e-05j]
A1: [-0.19458085  0.65981044 -0.7258017 ] 
A2: [0.67805383 0.21515712 0.70281605] 
A3: [ 0.51320056 -0.67926253 -0.5246209 ] 
B1: [-0.69464306  0.55944946  0.45220266] 
B2: [-0.0770031  -0.2001502  -0.97673441] 
B3: [ 0.75416204  0.65628519 -0.02300184] 
C1: [ 3.78102616e-05 -6.29014151e-05  9.99999921e-01] 
C2: [ 2.88248027e-04 -2.38795974e-04 -9.99999907e-01] 
C3: [ 1.34657685e-04 -1.52589714e-04  9.99999872e-01] 


--------------------------------------
Number 2150 ------------------------------
 +23 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -3 (300) +1 (310) +1 (320) -1 (321) +3 (322) +3 (330) -6 (331) -1 (332) +2 (333) > 0
npa2:             -16.16114161848745
qubit violation:  -16.1611456280985
qutrit violation: -16.16114223439399
algebraic bound: 109.0

Qubit violation
***************

violation: -16.1611456280985
state:     [ 0.69981+0.j       0.     +0.j       0.10007-0.03199j  0.07386+0.03217j
 -0.01318-0.00168j -0.     +0.j      -0.08217+0.0487j  -0.64333-0.26375j]
A1: [ 0.99005296  0.10347806 -0.09532801] 
A2: [-0.79243892  0.6047213   0.0797039 ] 
A3: [ 0.24671697  0.96889955 -0.01908922] 
B1: [-0.97506774  0.17761188  0.1330298 ] 
B2: [ 0.58759184 -0.80210955 -0.10656503] 
B3: [-0.50752516 -0.86100367  0.03302871] 
C1: [-0.50491211 -0.85285651 -0.13303963] 
C2: [0.95616043 0.27275833 0.10658393] 
C3: [ 0.63140366 -0.77475108 -0.03301797] 


--------------------------------------
Number 2151 ------------------------------
 +23 (000) -3 (100) -2 (110) +6 (111) +1 (200) -2 (211) -2 (220) +3 (221) +1 (222) -3 (300) +1 (310) -2 (311) +1 (320) +1 (321) +4 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -11.079540066245755
npa3:             -10.513588743159815
qubit violation:  -10.513589728449668
qutrit violation: -10.51358980718556
algebraic bound: 115.0

Qubit violation
***************

violation: -10.513589728449668
state:     [ 0.     -0.j       0.54705+0.j      -0.11231+0.47001j  0.     -0.j
 -0.44951+0.1774j  -0.     +0.j      -0.01273+0.00088j  0.00138-0.48324j]
A1: [ 0.13275507  0.42346531 -0.89613237] 
A2: [0.14454407 0.46107023 0.875512  ] 
A3: [ 0.27396509  0.87390049 -0.40154833] 
B1: [ 0.42308462  0.13396342 -0.89613236] 
B2: [0.46065571 0.14585965 0.87551201] 
B3: [ 0.87311486  0.27645869 -0.4015483 ] 
C1: [-0.03196506  0.44263381  0.89613255] 
C2: [-0.03480373  0.48194168 -0.8755118 ] 
C3: [-0.06596599  0.91345888  0.4015487 ] 


--------------------------------------
Number 2152 ------------------------------
 +23 (000) -3 (100) +2 (111) -2 (200) +1 (210) -2 (211) +3 (220) -2 (221) +2 (222) +2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +2 (330) +3 (331) +2 (332) +7 (333) > 0
npa2:             -12.287378313126084
npa3:             -11.581863272072049
qubit violation:  -11.581868917466268
qutrit violation: -11.581863956943142
algebraic bound: 125.0

Qubit violation
***************

violation: -11.581868917466268
state:     [-0.0000e+00-0.000e+00j  7.0200e-01+0.000e+00j -1.0000e-05-1.000e-05j
 -1.1300e-02+2.803e-02j -4.5100e-03-4.584e-02j -7.0500e-02+3.756e-02j
  6.6648e-01+2.177e-01j -5.9820e-02-5.114e-02j]
A1: [ 0.97624456 -0.18950822  0.10503953] 
A2: [0.47307797 0.88100291 0.00558505] 
A3: [-0.04745526  0.99756282 -0.05115192] 
B1: [ 0.60513174 -0.79581378 -0.02227356] 
B2: [ 0.9393144   0.34304657 -0.0027556 ] 
B3: [0.62696141 0.77899532 0.00926239] 
C1: [0.98836724 0.10995762 0.10506962] 
C2: [ 0.40030062 -0.91636691  0.00558348] 
C3: [-0.12795182 -0.9904601  -0.05115886] 


--------------------------------------
Number 2153 ------------------------------
 +23 (000) -4 (100) -1 (110) +7 (111) +1 (200) +1 (210) -3 (211) -1 (220) +1 (221) -1 (222) -2 (300) +2 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) > 0
npa2:             -15.007681087237927
qubit violation:  -15.007678265077795
qutrit violation: -15.007682286373212
algebraic bound: 113.0

Qubit violation
***************

violation: -15.007678265077795
state:     [-1.9836e-01+0.4231j   8.6000e-03-0.01596j -9.9050e-02+0.02985j
  4.6724e-01-0.11764j -4.2000e-04+0.00047j  3.6307e-01-0.36696j
  5.2151e-01+0.j      -0.0000e+00-0.j     ]
A1: [0.88230389 0.2673273  0.38739634] 
A2: [-0.70393149 -0.21326586  0.677494  ] 
A3: [0.08367967 0.0253348  0.99617059] 
B1: [-0.56239195 -0.62482647  0.54157833] 
B2: [-0.09565588 -0.10684396 -0.98966372] 
B3: [-0.58255737 -0.64789276 -0.49077679] 
C1: [ 0.94349498  0.04506938 -0.32830763] 
C2: [-0.09370699 -0.00492576  0.99558757] 
C3: [0.73036981 0.03432866 0.68218866] 


--------------------------------------
Number 2154 ------------------------------
 +24 (000) -1 (100) +3 (111) +3 (200) -4 (210) -1 (211) +5 (220) -3 (221) +3 (222) +2 (300) +1 (310) -4 (311) -2 (320) -2 (321) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -12.344105776584783
npa3:             -11.425730309079611
qubit violation:  -11.425732990207813
qutrit violation: -11.425731972651308
algebraic bound: 132.0

Qubit violation
***************

violation: -11.425732990207813
state:     [-0.48483-0.11002j -0.     +0.j      -0.00612+0.0077j   0.48451-0.07908j
  0.     -0.j       0.52   +0.j      -0.13637-0.4716j  -0.00803+0.0166j ]
A1: [ 0.38623196 -0.54784516  0.74208528] 
A2: [ 0.57360142 -0.81383756 -0.09300462] 
A3: [ 0.32439796 -0.46032533 -0.82635741] 
B1: [ 0.16842617 -0.3467893  -0.92269703] 
B2: [-0.22212969  0.45750989 -0.86101285] 
B3: [-0.43152419  0.88831037 -0.15713552] 
C1: [0.49776829 0.44885577 0.74212885] 
C2: [ 0.73955187  0.66665221 -0.0929402 ] 
C3: [ 0.41833437  0.37708157 -0.82632067] 


--------------------------------------
Number 2155 ------------------------------
 +24 (000) -2 (100) -1 (110) +4 (111) +3 (200) -2 (210) -1 (211) +4 (220) -3 (221) +3 (222) +1 (300) +1 (310) -4 (311) -1 (320) -2 (322) +1 (330) +3 (331) +3 (332) +7 (333) > 0
npa2:             -14.497108104343354
npa3:             -13.745968290948099
qubit violation:  -13.745977984533422
qutrit violation: -13.74596903580152
algebraic bound: 122.0

Qubit violation
***************

violation: -13.745977984533422
state:     [-0.     +0.j      -0.02347-0.03483j -0.     -0.j       0.47521+0.51759j
  0.70355+0.j      -0.06741-0.00887j -0.02219+0.0037j   0.05862+0.03111j]
A1: [-0.99153288  0.09436226  0.08921017] 
A2: [-0.66901137 -0.74234927  0.03662566] 
A3: [ 0.26310706 -0.9634128  -0.05109384] 
B1: [ 0.92723539 -0.37351442 -0.02686361] 
B2: [ 0.25341271 -0.967301   -0.01052903] 
B3: [-0.67937558 -0.73361607  0.01601316] 
C1: [ 0.98788949 -0.12697631  0.08917131] 
C2: [ 0.48851574 -0.87178687  0.03660768] 
C3: [-0.46941266 -0.88149899 -0.051102  ] 


--------------------------------------
Number 2156 ------------------------------
 +24 (000) -2 (100) +3 (110) -1 (111) +2 (200) +3 (210) -4 (211) -1 (220) +1 (221) -2 (222) -4 (300) -2 (310) -2 (311) -2 (320) -2 (321) +2 (322) +4 (330) -2 (331) +2 (332) > 0
npa2:             -12.514109836000529
qubit violation:  -12.514113118358626
qutrit violation: -12.514111755349138
algebraic bound: 144.0

Qubit violation
***************

violation: -12.514113118358626
state:     [-0.031  +0.04775j  0.24019+0.4335j   0.52897+0.j      -0.     -0.j
  0.31667-0.33694j -0.00475-0.01561j  0.00978+0.0016j   0.32212-0.39167j]
A1: [0.95108782 0.18152553 0.24996088] 
A2: [-0.27662306 -0.05166795 -0.95958851] 
A3: [ 0.67646625  0.13026338 -0.72486196] 
B1: [-0.29926983 -0.47240627  0.82901742] 
B2: [0.53496713 0.84304623 0.05552683] 
B3: [0.24302903 0.38218812 0.89155434] 
C1: [-0.21506198  0.39561841  0.89287984] 
C2: [-0.25726443  0.47033679 -0.84415539] 
C3: [-0.47845536  0.87719077  0.04020969] 


--------------------------------------
Number 2157 ------------------------------
 +24 (000) -2 (100) +3 (111) +5 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +3 (300) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +3 (330) +2 (331) +1 (332) +6 (333) > 0
npa2:             -13.56765461431106
npa3:             -13.001602894146167
qubit violation:  -13.001606053372452
qutrit violation: -13.00160346502691
algebraic bound: 138.0

Qubit violation
***************

violation: -13.001606053372452
state:     [-0.09499+0.36812j  0.     +0.j      -0.00485-0.01578j -0.15962+0.54339j
  0.59035+0.j      -0.04801+0.02196j  0.07366+0.05117j -0.4068 +0.09797j]
A1: [-0.14109206 -0.33023641  0.93329362] 
A2: [-0.03852977 -0.37067584  0.92796277] 
A3: [ 0.91934239 -0.39268404  0.02467496] 
B1: [-0.89784627  0.44030814  0.00092825] 
B2: [-0.84397152  0.53634734 -0.00660646] 
B3: [ 0.41845998  0.9056652  -0.06827766] 
C1: [ 0.02051384 -0.99970092 -0.01331556] 
C2: [-0.08978328 -0.99589343 -0.01163078] 
C3: [-0.99894363 -0.0436905   0.01424138] 


--------------------------------------
Number 2158 ------------------------------
 +24 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (300) +1 (310) +1 (320) -2 (321) +2 (322) +4 (330) -7 (331) -1 (332) +2 (333) > 0
npa2:             -16.92630195560985
qubit violation:  -16.92630537060592
qutrit violation: -16.926304265155522
algebraic bound: 118.0

Qubit violation
***************

violation: -16.92630537060592
state:     [ 0.00124+0.11626j -0.05101-0.07215j  0.69828+0.j      -0.     +0.j
 -0.06455-0.08218j  0.67737+0.14538j -0.00944+0.01032j  0.     -0.j     ]
A1: [ 0.69436255 -0.71170727 -0.10645846] 
A2: [-0.9867287   0.13595901  0.08877846] 
A3: [-0.55497065 -0.83173625 -0.01491258] 
B1: [-0.06364592  0.98721023 -0.14616827] 
B2: [-0.55973541 -0.82002655  0.11938479] 
B3: [-0.98935089  0.1434752  -0.02448864] 
C1: [ 0.73088883 -0.6666567  -0.14618608] 
C2: [-0.98996822  0.07552414  0.11941117] 
C3: [-0.5063072  -0.86200585 -0.02447339] 


--------------------------------------
Number 2159 ------------------------------
 +24 (000) -3 (100) -1 (110) +7 (111) +6 (200) -3 (210) -2 (211) +3 (220) -3 (221) +3 (222) +3 (300) -1 (310) -2 (311) -2 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -12.86923719999497
npa3:             -11.066845423410491
qubit violation:  -11.066848003278169
qutrit violation: -11.066846157065754
algebraic bound: 140.0

Qubit violation
***************

violation: -11.066848003278169
state:     [-0.0000e+00-0.0000e+00j -1.9000e-04+2.0000e-05j -4.3198e-01-5.5152e-01j
 -5.8000e-03+6.7090e-02j -0.0000e+00+0.0000e+00j  7.0377e-01+0.0000e+00j
  3.6520e-02+5.6340e-02j  6.8110e-02-1.5830e-02j]
A1: [0.62770943 0.77561424 0.06635829] 
A2: [0.07836436 0.99679705 0.01595809] 
A3: [-0.85741555  0.50879061 -0.07727022] 
B1: [-0.58729866  0.8066129   0.06675265] 
B2: [-0.02741679  0.99949505  0.0160613 ] 
B3: [ 0.88220583  0.46440656 -0.07771375] 
C1: [0.01935539 0.99758215 0.06674831] 
C2: [-0.55005853  0.83497172  0.01605952] 
C3: [-0.98914918 -0.1246797  -0.07771067] 


--------------------------------------
Number 2160 ------------------------------
 +24 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (210) -1 (211) +3 (220) -4 (221) +3 (222) +2 (300) -1 (310) -3 (311) -1 (321) -4 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -11.567291481934852
npa3:             -10.254110412433832
qubit violation:  -10.254112728235029
qutrit violation: -10.254113305112275
algebraic bound: 126.0

Qubit violation
***************

violation: -10.254112728235029
state:     [ 2.7600e-03-5.2000e-03j -2.2347e-01+4.1843e-01j -4.6664e-01-1.9146e-01j
  1.1000e-04+4.0000e-05j -6.5900e-02+4.9995e-01j -0.0000e+00+0.0000e+00j
 -4.7590e-02-8.1000e-04j  5.1378e-01+0.0000e+00j]
A1: [-0.90492577  0.35563535  0.23373672] 
A2: [-0.89867299  0.35307458 -0.26024066] 
A3: [-0.10545763  0.04123035 -0.99356869] 
B1: [-0.1125427  -0.96437061  0.23942321] 
B2: [-0.11199908 -0.96054285 -0.25458525] 
B3: [-0.01360062 -0.11826451 -0.99288898] 
C1: [ 0.98824967 -0.01475286  0.15213463] 
C2: [ 0.794833   -0.01185821  0.60671237] 
C3: [-0.27168257  0.00407081  0.96237831] 


--------------------------------------
Number 2161 ------------------------------
 +24 (000) -3 (100) -2 (110) +7 (111) +5 (200) -2 (210) -1 (211) +3 (220) -5 (221) +5 (222) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -14.607041424183606
npa3:             -12.762428154919306
qubit violation:  -12.762428590886268
qutrit violation: -12.76243169107233
algebraic bound: 132.0

Qubit violation
***************

violation: -12.762428590886268
state:     [-0.00783-0.02753j  0.04016+0.0064j  -0.     -0.j       0.70589-0.j
 -0.5422 +0.4512j  -0.00823-0.03879j  0.     -0.j      -0.00454-0.0094j ]
A1: [ 0.17192604  0.98479177 -0.02503106] 
A2: [-0.79057032  0.6123357  -0.00659804] 
A3: [-0.99760975 -0.06812145  0.01158494] 
B1: [-0.91611524  0.39730965 -0.05364558] 
B2: [-0.07682643  0.99696191 -0.01282927] 
B3: [0.60457569 0.79611633 0.02621002] 
C1: [ 0.23045432 -0.97160468  0.05361993] 
C2: [-0.75234649 -0.65864287  0.01281775] 
C3: [-0.99962881  0.00728377 -0.02625121] 


--------------------------------------
Number 2162 ------------------------------
 +24 (000) -3 (100) -2 (110) +9 (111) +5 (200) -2 (210) -3 (211) +3 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -13.743024021165887
npa3:             -11.930326790917903
qubit violation:  -11.930329573422636
qutrit violation: -11.930327582487816
algebraic bound: 132.0

Qubit violation
***************

violation: -11.930329573422636
state:     [-0.     +0.j       0.15074-0.52061j  0.16853+0.32917j  0.06494-0.0324j
  0.54202+0.j      -0.     -0.j      -0.04576-0.05153j -0.09603+0.50643j]
A1: [ 0.71712671 -0.45061687 -0.53167069] 
A2: [-0.30169892  0.26331922 -0.91631913] 
A3: [ 0.81132554 -0.53321664 -0.23964746] 
B1: [-0.86942652 -0.46742318 -0.16004093] 
B2: [-0.2716097  -0.14602163  0.9512654 ] 
B3: [-0.78131839 -0.42005586 -0.46162177] 
C1: [-0.1453049  -0.58780896  0.79584366] 
C2: [-0.2949111  -0.82908867 -0.47501519] 
C3: [-0.05138286 -0.32337079  0.94487626] 


--------------------------------------
Number 2163 ------------------------------
 +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (311) +1 (320) -2 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) > 0
npa2:             -15.082175824661334
qubit violation:  -15.082173764326424
qutrit violation: -15.082177183097517
algebraic bound: 126.0

Qubit violation
***************

violation: -15.082173764326424
state:     [ 0.69728+0.j      -0.10547-0.03327j -0.01371-0.04064j -0.03547+0.10216j
 -0.     +0.j       0.05245+0.02696j -0.     +0.j       0.12135-0.68544j]
A1: [ 0.9856982  -0.0863418  -0.14472079] 
A2: [-0.27812916 -0.96043119  0.01469939] 
A3: [ 0.16127188 -0.98566738 -0.0495093 ] 
B1: [ 0.21529947  0.97627509 -0.0230875 ] 
B2: [ 0.91656457 -0.39986545  0.0041214 ] 
B3: [ 0.9992995   0.03691717 -0.00613315] 
C1: [0.92211065 0.35882326 0.14476797] 
C2: [ 0.17561245 -0.98434909 -0.01473476] 
C3: [ 0.58083656 -0.81251314  0.04951006] 


--------------------------------------
Number 2164 ------------------------------
 +24 (000) -4 (100) -2 (110) +8 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -2 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -9.459190489804655
npa3:             -9.251729398770458
qubit violation:  -9.25173045469453
qutrit violation: -9.25172987791576
algebraic bound: 124.0

Qubit violation
***************

violation: -9.25173045469453
state:     [ 0.03305+0.48072j -0.0068 +0.00874j -0.     -0.j      -0.08672-0.47399j
  0.     -0.j      -0.00077+0.48186j  0.55074+0.j       0.     -0.j     ]
A1: [ 0.49814187 -0.38644612 -0.7762178 ] 
A2: [-0.7755948   0.60168785 -0.19085189] 
A3: [-0.08713388  0.06759604 -0.99390063] 
B1: [-0.41967865  0.47042784 -0.77625222] 
B2: [ 0.65348029 -0.73250285 -0.19079597] 
B3: [ 0.07345191 -0.08233457 -0.99389429] 
C1: [0.4697608  0.42043218 0.77624841] 
C2: [-0.73145662 -0.65464929  0.19080233] 
C3: [-0.08221115 -0.07357939  0.99389508] 


--------------------------------------
Number 2165 ------------------------------
 +24 (000) -4 (100) +3 (111) +3 (200) -1 (210) -1 (211) +3 (220) -3 (221) +3 (222) -1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -3 (322) -1 (330) +4 (331) +3 (332) +6 (333) > 0
npa2:             -12.938453183495739
npa3:             -11.785301490028942
qubit violation:  -11.7853032519753
qutrit violation: -11.785303436070183
algebraic bound: 126.0

Qubit violation
***************

violation: -11.7853032519753
state:     [-0.     -0.j      -0.38991+0.24078j  0.5577 +0.j       0.02235-0.00189j
 -0.19636-0.43464j  0.00511+0.00989j  0.00409-0.08494j -0.01162-0.49346j]
A1: [ 0.01468336 -0.27375829 -0.96168643] 
A2: [-0.00594118  0.10790308  0.99414367] 
A3: [-0.04974275  0.94437715 -0.32508069] 
B1: [-0.84071014 -0.43435611 -0.32332837] 
B2: [0.87707003 0.45323732 0.15913547] 
B3: [-0.33147812 -0.17182634  0.92768419] 
C1: [-0.71384971  0.05392022  0.69822002] 
C2: [ 0.82101282 -0.06221324 -0.56750987] 
C3: [-0.73324987  0.05656126 -0.67760272] 


--------------------------------------
Number 2166 ------------------------------
 +24 (000) -5 (100) +1 (110) +3 (111) +3 (200) -1 (210) -2 (211) +3 (220) -3 (221) +3 (222) -2 (300) +1 (310) -4 (311) -1 (320) -3 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -11.68911943062676
npa3:             -10.72281746397497
qubit violation:  -10.72282336663557
qutrit violation: -10.72282057779087
algebraic bound: 126.0

Qubit violation
***************

violation: -10.72282336663557
state:     [ 0.     -0.j       0.53646+0.j      -0.25479+0.47208j -0.04157-0.02606j
  0.14162-0.3379j  -0.     -0.j      -0.     +0.j       0.2799 +0.45765j]
A1: [-0.39487441 -0.19658908 -0.89745582] 
A2: [-0.07255268 -0.03612211 -0.99671026] 
A3: [ 0.86887626  0.43257475 -0.24069306] 
B1: [-0.37373798 -0.23429856  0.89745424] 
B2: [-0.06867148 -0.04305136  0.99671   ] 
B3: [0.82236422 0.51554083 0.24069639] 
C1: [-0.02869921  0.44050066  0.89729345] 
C2: [-0.00529175  0.08119555  0.99668415] 
C3: [ 0.06309326 -0.96846394  0.24103286] 


--------------------------------------
Number 2167 ------------------------------
 +24 (000) -6 (100) -1 (110) +2 (111) -4 (200) +3 (210) -3 (211) +2 (220) -1 (221) +6 (300) -2 (310) -4 (311) -1 (320) +1 (321) -1 (322) +3 (330) -3 (331) +1 (332) +1 (333) > 0
npa2:             -8.228649829869987
npa3:             -7.642362726381187
qubit violation:  -7.6423650540968495
qutrit violation: -7.642365051284547
algebraic bound: 150.0

Qubit violation
***************

violation: -7.6423650540968495
state:     [-0.04839-0.15473j  0.61901+0.24214j  0.14832+0.11207j -0.14252-0.07728j
  0.     -0.j       0.00896+0.00709j  0.68625+0.j      -0.     +0.j     ]
A1: [-0.82304546  0.52607314 -0.21411029] 
A2: [ 0.96867289 -0.1480766   0.19936436] 
A3: [-0.63083575 -0.77523762 -0.03244833] 
B1: [9.71796053e-01 1.34034323e-05 2.35822883e-01] 
B2: [-0.88953411 -0.39681443 -0.226423  ] 
B3: [0.10891659 0.9926448  0.05285341] 
C1: [ 0.69710771 -0.67707504 -0.23581822] 
C2: [-0.36163863  0.9044068   0.22641961] 
C3: [-0.61346029 -0.78795483 -0.05285503] 


--------------------------------------
Number 2168 ------------------------------
 +24 (000) -7 (100) +2 (110) +3 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +6 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -11.980417662396349
npa3:             -11.800976612415056
qubit violation:  -11.800974054872565
qutrit violation: -11.80097722012847
algebraic bound: 138.0

Qubit violation
***************

violation: -11.800974054872565
state:     [ 6.1754e-01+0.0000e+00j -0.0000e+00-0.0000e+00j  5.0000e-05+7.0000e-05j
  2.4258e-01-3.8369e-01j -0.0000e+00+0.0000e+00j  3.9286e-01+2.2744e-01j
  4.4418e-01+9.3670e-02j -2.8700e-03-2.0810e-02j]
A1: [-0.2449053   0.20665269 -0.94726765] 
A2: [-0.70353174  0.59359063  0.39075971] 
A3: [-0.25531092  0.21544539 -0.9425495 ] 
B1: [ 0.19644493  0.25203737 -0.94756876] 
B2: [0.56615906 0.72632767 0.38975894] 
B3: [ 0.20478881  0.26277588 -0.94287347] 
C1: [ 0.10839755  0.30152168 -0.94727746] 
C2: [0.31143355 0.86620781 0.39075963] 
C3: [ 0.11300376  0.31434881 -0.94255765] 


--------------------------------------
Number 2169 ------------------------------
 +25 (000) +1 (100) -1 (110) +3 (111) +5 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -5 (300) -3 (310) -3 (320) -2 (321) +2 (322) +5 (330) -3 (331) +3 (332) +1 (333) > 0
npa2:             -13.822003901248252
qubit violation:  -13.82200647251958
qutrit violation: -13.822005479094859
algebraic bound: 147.0

Qubit violation
***************

violation: -13.82200647251958
state:     [-0.14427+0.07195j  0.     +0.j       0.01585+0.03542j  0.70572-0.j
 -0.56344+0.33728j -0.10468+0.07931j  0.017  -0.16032j  0.     -0.j     ]
A1: [-0.8158572   0.52626795 -0.23962279] 
A2: [ 0.92006248 -0.30241854  0.24905434] 
A3: [0.62318795 0.77599076 0.09734021] 
B1: [ 0.88261867 -0.4044306   0.23962521] 
B2: [-0.75002606  0.61272487 -0.24905658] 
B3: [ 0.31867194  0.94285373 -0.09734007] 
C1: [-0.97493852 -0.10791815  0.19454704] 
C2: [ 0.97526971 -0.1381907  -0.17248859] 
C3: [ 0.24208066 -0.96937957  0.04123355] 


--------------------------------------
Number 2170 ------------------------------
 +25 (000) +1 (100) -1 (110) +4 (111) +5 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -5 (300) -3 (310) -1 (311) -3 (320) -2 (321) +2 (322) +5 (330) -2 (331) +3 (332) > 0
npa2:             -11.572087570868774
qubit violation:  -11.57207784235178
qutrit violation: -11.572088347337885
algebraic bound: 147.0

Qubit violation
***************

violation: -11.57207784235178
state:     [ 6.6049e-01-0.11682j  1.2655e-01+0.03247j -2.7340e-02-0.1268j
  0.0000e+00-0.j       1.0174e-01-0.08185j  1.8000e-04+0.00091j
  0.0000e+00-0.j       7.0651e-01+0.j     ]
A1: [-0.97657287 -0.13450446  0.16796971] 
A2: [ 0.94577557 -0.26682864 -0.18523177] 
A3: [ 0.10627143 -0.9915123  -0.0748967 ] 
B1: [-0.55832386  0.81287699  0.16584743] 
B2: [ 0.18585706 -0.96546175 -0.18259425] 
B3: [-0.83835729 -0.54007951 -0.07396699] 
C1: [-0.47740379 -0.86239513  0.16840459] 
C2: [ 0.78022893  0.59741014 -0.18532065] 
C3: [ 0.85767006 -0.50866448 -0.07524838] 


--------------------------------------
Number 2171 ------------------------------
 +25 (000) -1 (100) +3 (110) +7 (200) -1 (210) +2 (211) +4 (220) -4 (221) +4 (222) -1 (300) -3 (310) +3 (311) -4 (320) -1 (321) -4 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -15.217911400983112
npa3:             -15.176028562224182
qubit violation:  -15.17603294695586
qutrit violation: -15.17603215617844
algebraic bound: 159.0

Qubit violation
***************

violation: -15.17603294695586
state:     [ 0.06561+0.43024j -0.     +0.j       0.21464-0.10765j -0.35761-0.24802j
  0.48236+0.22156j  0.     +0.j      -0.     +0.j       0.53082+0.j     ]
A1: [-0.08172362 -0.07971082  0.99346235] 
A2: [-0.62895905 -0.613764   -0.47718368] 
A3: [-0.70527318 -0.68820866  0.17017223] 
B1: [-0.68627431  0.70635202  0.17347748] 
B2: [-0.41745546 -0.87148974 -0.25736476] 
B3: [-0.89042272 -0.42959079 -0.15033012] 
C1: [-0.54383027  0.82107095 -0.17346796] 
C2: [-0.57139978 -0.7792741   0.25735999] 
C3: [-0.95450271 -0.25753545  0.15033318] 


--------------------------------------
Number 2172 ------------------------------
 +25 (000) -2 (100) +2 (110) +6 (200) -1 (210) +3 (211) +4 (220) -3 (221) +6 (222) -1 (300) -3 (310) +3 (311) -3 (320) -1 (321) -5 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -15.649462033357942
qubit violation:  -15.64946073314047
qutrit violation: -15.649463615112893
algebraic bound: 151.0

Qubit violation
***************

violation: -15.64946073314047
state:     [ 0.16365-0.08608j  0.20536-0.62281j  0.     +0.j      -0.09127+0.02408j
 -0.04421+0.05594j -0.05377-0.17692j  0.69826+0.j       0.     -0.j     ]
A1: [-0.98027187 -0.06564024  0.186436  ] 
A2: [ 0.44728759 -0.8678641  -0.21620748] 
A3: [-0.25533341 -0.96269281 -0.08959558] 
B1: [-0.07178174  0.99712072 -0.02444512] 
B2: [-0.87384236 -0.48537951  0.02839377] 
B3: [-0.97365242  0.22772582  0.0119119 ] 
C1: [-0.11990665  0.9751218  -0.18643992] 
C2: [ 0.93647094 -0.27612847  0.2162758 ] 
C3: [0.89749865 0.4317994  0.08969636] 


--------------------------------------
Number 2173 ------------------------------
 +25 (000) -2 (110) +5 (111) +3 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +4 (300) +1 (310) -4 (311) -3 (320) -1 (321) -3 (322) +2 (330) +2 (331) -1 (332) +3 (333) > 0
npa2:             -11.40099741085951
npa3:             -8.654984379409626
qubit violation:  -8.654985039363403
qutrit violation: -8.654985015486377
algebraic bound: 143.0

Qubit violation
***************

violation: -8.654985039363403
state:     [ 0.00816-0.00458j  0.     +0.j      -0.22377+0.66844j -0.     -0.j
  0.70914+0.j       0.     -0.j      -0.00886+0.00808j  0.     -0.j     ]
A1: [ 0.         -0.91572777 -0.09588019  0.3901918 ] 
A2: [ 0.          0.17288361 -0.87192773 -0.45809747] 
A3: [ 0.         -0.02728918  0.91293664  0.40718791] 
B1: [ 0.          0.93277619 -0.3586071   0.0364628 ] 
B2: [ 0.         -0.51163746 -0.67773655 -0.5281101 ] 
B3: [0.         0.37304754 0.75633023 0.53740126] 
C1: [ 0.00000000e+00  4.30334446e-06  6.18568469e-07 -1.00000000e+00] 
C2: [ 0.00000000e+00  2.08651620e-06 -6.06793665e-06  1.00000000e+00] 
C3: [ 0.00000000e+00  1.69253173e-06 -5.54161229e-06  1.00000000e+00] 


--------------------------------------
Number 2174 ------------------------------
 +25 (000) -3 (100) -1 (110) +3 (111) +3 (200) +2 (210) -3 (211) +1 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.604523071811528
qubit violation:  -15.604521406701492
qutrit violation: -15.604523609061946
algebraic bound: 127.0

Qubit violation
***************

violation: -15.604521406701492
state:     [ 0.     +0.j       0.     +0.j      -0.62415+0.32758j -0.00943-0.02981j
 -0.00244-0.01355j  0.70545-0.j       0.04468+0.01038j -0.03348+0.0329j ]
A1: [0.93808167 0.34120956 0.05982288] 
A2: [-0.06483731 -0.99690639 -0.04442664] 
A3: [ 0.78832879 -0.61511784  0.01295089] 
B1: [ 0.91768633 -0.39278377  0.05977187] 
B2: [-0.00912439  0.99897604 -0.04431225] 
B3: [0.82134782 0.57027989 0.01298346] 
C1: [-0.17619997 -0.98407997  0.02324123] 
C2: [-0.82958595  0.55811397 -0.01720285] 
C3: [-0.92791825 -0.37274959  0.00504493] 


--------------------------------------
Number 2175 ------------------------------
 +25 (000) -3 (100) -2 (110) +5 (111) +6 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +4 (300) -2 (310) -4 (311) -1 (321) -3 (322) +2 (330) -1 (331) +2 (332) +3 (333) > 0
npa2:             -11.844488674878818
npa3:             -10.246072253400065
qubit violation:  -10.246073339864719
qutrit violation: -10.246073287448615
algebraic bound: 149.0

Qubit violation
***************

violation: -10.246073339864719
state:     [ 0.05063+0.05511j  0.29776+0.37241j -0.02345+0.47329j  0.     +0.j
 -0.31291+0.35978j  0.0025 -0.00222j -0.     +0.j       0.56137+0.j     ]
A1: [-0.07191102 -0.61924848 -0.78189521] 
A2: [ 0.01186708  0.10674276 -0.99421585] 
A3: [ 0.09478829  0.8228447  -0.56030507] 
B1: [-0.39432964 -0.39743043 -0.82858505] 
B2: [ 0.13051848  0.13167987 -0.98266237] 
B3: [ 0.61257562  0.61758347 -0.49329684] 
C1: [-0.62217293 -0.04044675 -0.78183432] 
C2: [ 0.10703722  0.00750025 -0.99422672] 
C3: [ 0.82643519  0.05447579 -0.56039028] 


--------------------------------------
Number 2176 ------------------------------
 +25 (000) -3 (100) +2 (111) -1 (200) -2 (210) +3 (211) +4 (220) -3 (221) +2 (222) -3 (300) -1 (310) +5 (311) +1 (320) +2 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -15.031268113078312
qubit violation:  -15.031263114581556
qutrit violation: -15.031270281492635
algebraic bound: 131.0

Qubit violation
***************

violation: -15.031263114581556
state:     [-1.0000e-05+0.j       7.0013e-01+0.j      -0.0000e+00+0.j
 -0.0000e+00+0.j       8.4090e-02-0.04147j -8.6490e-02+0.05798j
 -2.2300e-02-0.69347j -4.6190e-02+0.08157j]
A1: [ 0.62590265 -0.76884036  0.13088287] 
A2: [0.63951853 0.76877122 0.00261623] 
A3: [0.87047081 0.48962179 0.05050795] 
B1: [-0.20978872  0.96894452 -0.13090143] 
B2: [-0.91830632 -0.3958624  -0.00253872] 
B3: [-0.99782592 -0.04234592 -0.0504998 ] 
C1: [0.71840242 0.6831894  0.13095816] 
C2: [ 0.53656838 -0.84385182  0.0028664 ] 
C3: [ 0.80122158 -0.59621787  0.05067532] 


--------------------------------------
Number 2177 ------------------------------
 +25 (000) -3 (100) -3 (110) +8 (111) +4 (200) -1 (210) -2 (211) +3 (220) -4 (221) +3 (222) +2 (300) -1 (310) -3 (311) -1 (321) -4 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -12.507667204869087
npa3:             -10.591903597172049
qubit violation:  -10.5919053218912
qutrit violation: -10.591906324669441
algebraic bound: 125.0

Qubit violation
***************

violation: -10.5919053218912
state:     [ 0.01348+0.02072j  0.03772-0.0191j  -0.02226+0.03594j -0.41968+0.56567j
  0.70668-0.j      -0.     -0.j      -0.     +0.j       0.00792+0.0158j ]
A1: [-0.59300655  0.80513703 -0.00987968] 
A2: [-0.00365932  0.99995437 -0.00882449] 
A3: [ 8.70351835e-01  4.92430325e-01 -2.44815469e-04] 
B1: [ 0.8225745  -0.56553909 -0.05947052] 
B2: [ 0.99820308  0.02976249 -0.05200769] 
B3: [4.63709772e-01 8.85987072e-01 3.95845588e-04] 
C1: [-0.99674068  0.05450604 -0.05947364] 
C2: [-0.83670673 -0.54517596 -0.0520098 ] 
C3: [ 6.54485733e-02 -9.97855865e-01  3.96908294e-04] 


--------------------------------------
Number 2178 ------------------------------
 +25 (000) -4 (100) +1 (111) +4 (200) -2 (210) +4 (211) +4 (220) -3 (221) +4 (222) -1 (300) -2 (310) +5 (311) -2 (320) +1 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -17.66284954321391
npa3:             -17.662571888645537
qubit violation:  -17.66257322044881
qutrit violation: -17.66257188864985
algebraic bound: 147.0

Qubit violation
***************

violation: -17.66257322044881
state:     [ 0.52561-0.05302j  0.     -0.j      -0.07273-0.05579j  0.35366-0.39247j
  0.     +0.j       0.24569+0.30648j  0.52832-0.j       0.     +0.j     ]
A1: [ 0.40016049 -0.30694288 -0.86351471] 
A2: [ 0.52663626 -0.40394345  0.74798659] 
A3: [ 0.73352094 -0.56264383  0.38128593] 
B1: [0.36715475 0.34538309 0.8636596 ] 
B2: [ 0.48359693  0.45492692 -0.74778039] 
B3: [ 0.67342548  0.63349855 -0.38102192] 
C1: [ 0.03984286 -0.50246911 -0.86367664] 
C2: [ 0.05246403 -0.66188228  0.7477696 ] 
C3: [ 0.0730718  -0.92168797  0.38098794] 


--------------------------------------
Number 2179 ------------------------------
 +25 (000) -5 (100) +1 (110) +1 (111) +1 (200) +2 (210) -3 (211) -1 (220) +4 (221) +3 (222) -3 (300) +2 (310) -1 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.115681449907747
qubit violation:  -15.115680775787894
qutrit violation: -15.115682606378504
algebraic bound: 123.0

Qubit violation
***************

violation: -15.115680775787894
state:     [ 7.0699e-01+0.0000e+00j  2.0000e-05-2.0000e-05j -0.0000e+00-0.0000e+00j
  1.1580e-02-5.2110e-02j  0.0000e+00-0.0000e+00j  5.0910e-02+1.6070e-02j
 -1.1580e-02-5.2080e-02j -6.0941e-01-3.4676e-01j]
A1: [-0.48015126  0.87431112 -0.07095642] 
A2: [0.98769222 0.15578625 0.01395322] 
A3: [ 0.29719907  0.95311303 -0.05699339] 
B1: [ 0.91271874  0.40238433 -0.07093182] 
B2: [ 0.06926749 -0.99749942  0.01403148] 
B3: [ 0.92365501 -0.37896781 -0.05696297] 
C1: [-0.80528782  0.58863937 -0.07081804] 
C2: [0.82869938 0.55952018 0.01394571] 
C3: [-0.13443712  0.98928758 -0.05689221] 


--------------------------------------
Number 2180 ------------------------------
 +25 (000) -5 (100) +1 (110) +2 (111) +2 (200) -1 (210) -2 (211) +4 (220) -3 (221) +3 (222) -2 (300) +1 (310) -5 (311) -1 (320) -2 (322) -2 (330) +2 (331) +3 (332) +3 (333) > 0
npa2:             -13.843059877077721
npa3:             -13.450259457443266
qubit violation:  -13.450264695888439
qutrit violation: -13.450262866036168
algebraic bound: 125.0

Qubit violation
***************

violation: -13.450264695888439
state:     [ 1.0394e-01-0.01886j -1.0000e-05+0.j      -2.2444e-01+0.64575j
  9.9690e-02+0.03494j -0.0000e+00+0.j       7.0652e-01+0.j
  9.1210e-02-0.05328j  0.0000e+00-0.j     ]
A1: [-0.03381912  0.9967871   0.07260688] 
A2: [0.69491284 0.70548037 0.13926104] 
A3: [ 0.95925181 -0.26544523  0.09682363] 
B1: [-0.37286261 -0.92504143 -0.07260742] 
B2: [ 0.41155926 -0.90067883 -0.13927191] 
B3: [ 0.99217437 -0.07881732 -0.09683938] 
C1: [-0.7811131   0.62015395  0.07260456] 
C2: [-0.08702552  0.98642362  0.13926607] 
C3: [0.82376454 0.55860108 0.09683407] 


--------------------------------------
Number 2181 ------------------------------
 +25 (000) -5 (100) -1 (110) +7 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -3 (300) +3 (310) -4 (311) +1 (320) +4 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -16.186176686849585
qubit violation:  -16.186175961236557
qutrit violation: -16.186177919350165
algebraic bound: 127.0

Qubit violation
***************

violation: -16.186175961236557
state:     [ 0.11905-0.49264j -0.00819+0.0228j  -0.01275+0.00199j  0.5277 +0.j
  0.     -0.j       0.46362-0.22314j -0.36422-0.2549j  -0.02925-0.02635j]
A1: [ 0.4851244   0.44905523 -0.75033571] 
A2: [-0.71677608 -0.66512233 -0.20939035] 
A3: [-0.29204313 -0.27210352 -0.91688083] 
B1: [ 0.33148034  0.84194033 -0.42574317] 
B2: [-0.29690772 -0.75798723 -0.58077632] 
B3: [ 7.30816673e-04 -2.22575658e-03 -9.99997248e-01] 
C1: [0.10474124 0.01483869 0.99438878] 
C2: [-0.91038234 -0.12597658 -0.39412418] 
C3: [-0.84759632 -0.11694336  0.51759512] 


--------------------------------------
Number 2182 ------------------------------
 +25 (000) -6 (100) +2 (110) +2 (111) +2 (200) -1 (210) -2 (211) +4 (220) -3 (221) +3 (222) -3 (300) +1 (310) -4 (311) -1 (320) -2 (322) -3 (330) +3 (331) +3 (332) +3 (333) > 0
npa2:             -13.17308918597655
npa3:             -12.692492612225124
qubit violation:  -12.692495644691606
qutrit violation: -12.692494470506649
algebraic bound: 137.0

Qubit violation
***************

violation: -12.692495644691606
state:     [-0.11483+0.07382j -0.     +0.j       0.     -0.j       0.70502+0.j
 -0.53258+0.3989j  -0.10352-0.1001j   0.0896 +0.11274j  0.0073 +0.00322j]
A1: [-0.6836781   0.72278818 -0.10080429] 
A2: [-0.97585701  0.15056528 -0.15821883] 
A3: [-0.46069249 -0.88296245 -0.09022053] 
B1: [-0.66272986  0.74030055  0.11289032] 
B2: [-0.06814283  0.98134618  0.17976717] 
B3: [0.9182919  0.38171502 0.10504106] 
C1: [ 0.56064949 -0.82032287  0.11288296] 
C2: [-0.06027202 -0.98186215  0.17976098] 
C3: [-0.96019084 -0.25884354  0.10504086] 


--------------------------------------
Number 2183 ------------------------------
 +26 (000) -1 (100) -2 (110) +5 (111) +1 (200) -2 (210) -1 (211) +5 (220) -3 (221) +3 (222) +2 (300) +1 (310) -4 (311) -2 (320) -1 (322) +1 (330) +3 (331) +3 (332) +7 (333) > 0
npa2:             -14.414504706127644
npa3:             -14.124639060055436
qubit violation:  -14.124641192551973
qutrit violation: -14.12464222401206
algebraic bound: 126.0

Qubit violation
***************

violation: -14.124641192551973
state:     [-0.     +0.j      -0.1171 -0.66258j  0.04056+0.06226j -0.16408+0.1401j
  0.02238-0.1619j  -0.     -0.j       0.68041+0.j      -0.04138+0.06173j]
A1: [-0.98862856  0.14402619 -0.04324372] 
A2: [-0.4086695  -0.91118398  0.05227814] 
A3: [ 0.3351961  -0.93883461  0.07895034] 
B1: [0.48908131 0.71783383 0.49549375] 
B2: [-0.68867593  0.68790669  0.22915027] 
B3: [-0.98259953  0.1152478  -0.14565749] 
C1: [-0.25497626 -0.96597956  0.04325031] 
C2: [-0.99845544 -0.01884768 -0.05226368] 
C3: [-0.73234581  0.67633859 -0.07896662] 


--------------------------------------
Number 2184 ------------------------------
 +26 (000) -3 (100) -1 (110) +1 (111) -2 (200) -2 (210) +3 (211) +5 (220) -3 (221) +1 (222) -3 (300) -2 (310) +5 (311) +1 (320) +2 (321) -3 (322) -1 (331) -2 (332) +1 (333) > 0
npa2:             -16.499911551576133
qubit violation:  -16.499912080781698
qutrit violation: -16.499912066789435
algebraic bound: 138.0

Qubit violation
***************

violation: -16.499912080781698
state:     [ 0.     +0.j       0.15851+0.02828j  0.68718+0.j      -0.10005-0.14011j
  0.     -0.j      -0.37658+0.5518j  -0.     +0.j       0.07429+0.14285j]
A1: [ 0.44490069 -0.86447073 -0.23399516] 
A2: [0.69353072 0.71494995 0.08866627] 
A3: [ 0.99208061 -0.05888173 -0.11094596] 
B1: [-0.41359931  0.87987408  0.23400261] 
B2: [ 0.9895838   0.11341444 -0.0886627 ] 
B3: [0.55852821 0.82203111 0.11095539] 
C1: [0.69350104 0.68139612 0.23399922] 
C2: [-0.88855452  0.45012267 -0.08865918] 
C3: [-0.23817664  0.96486304  0.11095587] 


--------------------------------------
Number 2185 ------------------------------
 +26 (000) -3 (100) -3 (110) +7 (111) +5 (200) -2 (210) -2 (211) +3 (220) -3 (221) +3 (222) +4 (300) -2 (310) -4 (311) -1 (321) -3 (322) +2 (330) -1 (331) +2 (332) +3 (333) > 0
npa2:             -12.17211650357548
npa3:             -11.18213002084498
qubit violation:  -11.182133352673791
qutrit violation: -11.182131612395079
algebraic bound: 148.0

Qubit violation
***************

violation: -11.182133352673791
state:     [-0.     +0.0000e+00j  0.01673+6.2210e-02j  0.70477+0.0000e+00j
  0.01292+5.4660e-02j  0.0057 +2.6700e-03j -0.2501 +6.5517e-01j
  0.     +0.0000e+00j  0.06442-5.1000e-04j]
A1: [ 0.72363061 -0.6899726   0.01722198] 
A2: [0.97850044 0.18884641 0.08290865] 
A3: [0.62219468 0.77793691 0.08768112] 
B1: [ 0.85014602 -0.52626533 -0.01722188] 
B2: [ 0.06399247 -0.99450042 -0.08290842] 
B3: [-0.59590751 -0.79825204 -0.08768092] 
C1: [ 0.99903429  0.04166223 -0.01395681] 
C2: [ 0.54393921  0.83641023 -0.06743871] 
C3: [-0.12734092  0.98928855 -0.07136169] 


--------------------------------------
Number 2186 ------------------------------
 +26 (000) -9 (100) +5 (110) -3 (111) -2 (200) +2 (210) -2 (211) +2 (220) -3 (221) +2 (222) -1 (300) +2 (310) -4 (311) -2 (320) +1 (321) -3 (322) -1 (330) +3 (331) +2 (333) > 0
npa2:             -9.926072568045356
npa3:             -8.263993349346507
qubit violation:  -8.263995758738266
qutrit violation: -8.26399500856011
algebraic bound: 154.0

Qubit violation
***************

violation: -8.263995758738266
state:     [-0.0000e+00+0.0000e+00j  6.9604e-01+0.0000e+00j -1.0920e-01-6.6790e-02j
 -1.0535e-01+6.0660e-02j  3.5000e-04+4.0000e-04j  0.0000e+00-0.0000e+00j
 -5.5145e-01-4.0481e-01j  8.2090e-02+9.8220e-02j]
A1: [-0.9708964  -0.15402285 -0.18340412] 
A2: [0.96933748 0.16370716 0.18326168] 
A3: [ 0.05677397 -0.99837442 -0.00502658] 
B1: [ 0.94767566 -0.26224501  0.18203938] 
B2: [-0.95025774  0.25282615 -0.18190432] 
B3: [0.36207395 0.93213586 0.00502245] 
C1: [0.96914123 0.16471234 0.1833986 ] 
C2: [-0.97075784 -0.15506279 -0.18326147] 
C3: [ 0.26565451 -0.96405527  0.00501455] 


--------------------------------------
Number 2187 ------------------------------
 +27 (000) -2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +3 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) -1 (320) +1 (321) +2 (322) -4 (331) -2 (332) +2 (333) > 0
npa2:             -9.470023897649753
npa3:             -6.994305830260224
qubit violation:  -6.99430691982079
qutrit violation: -6.994306378387128
algebraic bound: 143.0

Qubit violation
***************

violation: -6.99430691982079
state:     [ 0.14898-0.0277j  -0.04337+0.45044j  0.12842+0.43393j -0.     +0.j
  0.44555-0.07915j  0.     -0.j       0.     -0.j       0.60224+0.j     ]
A1: [ 0.99931457  0.00795937 -0.03615313] 
A2: [-0.50722053 -0.00405443  0.86180677] 
A3: [0.71243917 0.00566632 0.70171101] 
B1: [ 0.10369748  0.99395145 -0.03615742] 
B2: [-0.05261923 -0.50449522  0.86180961] 
B3: [0.07393778 0.70861568 0.70171008] 
C1: [-0.27594656  0.96049204 -0.03617399] 
C2: [ 0.1400701  -0.48749862  0.86181522] 
C3: [-0.1967233   0.68477673  0.7016985 ] 


--------------------------------------
Number 2188 ------------------------------
 +27 (000) -2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +4 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -12.015974159806596
npa3:             -10.28142853784393
qubit violation:  -10.281427907013128
qutrit violation: -10.281430318073895
algebraic bound: 145.0

Qubit violation
***************

violation: -10.281427907013128
state:     [ 0.04959-3.7730e-02j -0.67642+1.9119e-01j  0.04338+4.5880e-02j
 -0.04385+1.0000e-04j  0.01712-5.1600e-03j -0.     +0.0000e+00j
  0.70413-0.0000e+00j -0.     -0.0000e+00j]
A1: [ 0.19643991 -0.97752866  0.0764788 ] 
A2: [-0.06089091 -0.99611346  0.06364142] 
A3: [ 0.99796682 -0.0260363   0.0581745 ] 
B1: [ 0.97523514 -0.21867251 -0.03314682] 
B2: [ 0.88683428 -0.46128321 -0.02725296] 
B3: [ 0.43303494  0.90105957 -0.02392463] 
C1: [-0.61993938 -0.78084433  0.07718322] 
C2: [-0.39947437 -0.91454865  0.06341109] 
C3: [-0.90044996  0.43104776  0.05820366] 


--------------------------------------
Number 2189 ------------------------------
 +27 (000) -3 (100) -1 (110) -1 (200) -3 (210) +2 (211) +3 (220) -3 (221) +3 (222) -5 (300) -1 (310) +5 (311) +1 (320) +2 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -12.61839232995304
npa3:             -11.719083618808106
qubit violation:  -11.719086926142637
qutrit violation: -11.719087831262197
algebraic bound: 147.0

Qubit violation
***************

violation: -11.719086926142637
state:     [-0.03929+0.08624j -0.42642-0.32166j  0.53413+0.j      -0.     +0.j
  0.48778-0.21765j -0.     -0.j      -0.     -0.j      -0.29737+0.21609j]
A1: [ 0.34422192  0.30411629 -0.88827054] 
A2: [0.51772912 0.45740798 0.72300381] 
A3: [0.66454816 0.58712099 0.46223878] 
B1: [ 0.1904268   0.41798717 -0.88827043] 
B2: [0.28641239 0.62867575 0.72300397] 
B3: [0.36763405 0.80695745 0.46223899] 
C1: [ 0.09969261 -0.44837127 -0.88827056] 
C2: [ 0.14994331 -0.67437567  0.72300378] 
C3: [ 0.19246464 -0.86561695  0.46223874] 


--------------------------------------
Number 2190 ------------------------------
 +27 (000) -3 (100) -3 (110) +6 (111) +5 (200) -2 (210) -1 (211) +3 (220) -4 (221) +4 (222) +5 (300) -2 (310) -4 (311) -1 (321) -3 (322) +3 (330) -1 (331) +2 (332) +4 (333) > 0
npa2:             -12.421977842444363
npa3:             -11.677697155626056
qubit violation:  -11.67769854326815
qutrit violation: -11.677698340987401
algebraic bound: 155.0

Qubit violation
***************

violation: -11.67769854326815
state:     [ 4.4100e-03+0.05643j  1.8000e-04-0.00022j -0.0000e+00-0.j
  7.0698e-01+0.j       6.7728e-01+0.17856j -1.9650e-02+0.05308j
  2.7900e-02+0.04891j  0.0000e+00-0.j     ]
A1: [-0.92791329 -0.37270467  0.00825653] 
A2: [-0.14366217 -0.98716421  0.06977102] 
A3: [ 0.51126124 -0.85626101  0.07368197] 
B1: [-0.68055958  0.73264671 -0.00821293] 
B2: [ 0.29081726  0.9542859  -0.06901988] 
B3: [ 0.82748799  0.55673662 -0.07285577] 
C1: [-0.99867898 -0.05071622 -0.00825666] 
C2: [-0.54434237  0.8359565  -0.06977187] 
C3: [ 0.10511589  0.99172652 -0.07368285] 


--------------------------------------
Number 2191 ------------------------------
 +27 (000) -4 (100) -1 (110) +3 (111) +3 (200) +2 (210) -4 (211) +1 (220) +3 (221) +4 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -16.54236770076961
qubit violation:  -16.542366426751485
qutrit violation: -16.542368499835714
algebraic bound: 141.0

Qubit violation
***************

violation: -16.542366426751485
state:     [-0.06023-0.02621j  0.44926+0.53666j  0.00876+0.0046j  -0.04897+0.01419j
 -0.00819-0.01285j  0.05439+0.01369j  0.70695+0.j      -0.     +0.j     ]
A1: [-0.80153807  0.59413281  0.06740103] 
A2: [ 0.85790243  0.51287789 -0.03097889] 
A3: [0.17625349 0.98402339 0.02515253] 
B1: [ 0.398926   -0.91545129  0.05298055] 
B2: [-0.99956575 -0.01657513 -0.02436269] 
B3: [-0.64326618 -0.76538827  0.0197329 ] 
C1: [ 0.87911259  0.46713814 -0.0945674 ] 
C2: [-0.7708522   0.63551784  0.04363409] 
C3: [-0.02823521  0.9989857  -0.03507588] 


--------------------------------------
Number 2192 ------------------------------
 +27 (000) -4 (100) -1 (110) +4 (111) +3 (200) +2 (210) -3 (211) +1 (220) +4 (221) +5 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -16.12080007176668
qubit violation:  -16.12079854725396
qutrit violation: -16.120800880993386
algebraic bound: 143.0

Qubit violation
***************

violation: -16.12079854725396
state:     [ 0.7044 +0.j       0.0506 -0.02613j  0.02117+0.01183j  0.02251+0.05204j
 -0.     -0.j       0.00494-0.03125j  0.     -0.j       0.43395-0.55449j]
A1: [ 0.56983643  0.81795858 -0.07893135] 
A2: [ 0.51881409 -0.85405742  0.03765417] 
A3: [ 0.99205024 -0.12182893 -0.03152787] 
B1: [-0.90889533 -0.41689382 -0.01043097] 
B2: [-0.01190571  0.9999168   0.00496079] 
B3: [-0.79390211  0.60803071 -0.00424825] 
C1: [-0.82485509  0.55978485  0.07908835] 
C2: [ 0.84765707  0.52919792 -0.03777614] 
C3: [0.10973065 0.9934616  0.0315152 ] 


--------------------------------------
Number 2193 ------------------------------
 +27 (000) -4 (100) -1 (110) +4 (200) -2 (210) +4 (211) +5 (220) -3 (221) +3 (222) -3 (300) -3 (310) +5 (311) -3 (320) +1 (321) -3 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -16.58282664654719
npa3:             -16.424011172772794
qubit violation:  -16.424014209988957
qutrit violation: -16.424013789955353
algebraic bound: 171.0

Qubit violation
***************

violation: -16.424014209988957
state:     [ 6.4110e-02-1.4309e-01j  6.9040e-01-0.0000e+00j  6.3330e-02+1.3462e-01j
 -0.0000e+00-0.0000e+00j -1.5820e-02+1.4793e-01j -0.0000e+00-0.0000e+00j
  3.6604e-01-5.6614e-01j  7.0000e-05-1.0000e-05j]
A1: [ 0.50612357  0.83510785 -0.21548508] 
A2: [ 0.66236017 -0.74657219  0.06252175] 
A3: [ 0.89505645 -0.44545673 -0.02103015] 
B1: [ 0.86629193  0.45067127 -0.21548482] 
B2: [ 0.17815469 -0.98201403  0.0625249 ] 
B3: [ 0.53341087 -0.84559476 -0.02103238] 
C1: [-0.58651958 -0.78079966 -0.21528278] 
C2: [ 0.93956805 -0.3366097   0.06249634] 
C3: [ 0.74678519 -0.66473439 -0.02097791] 


--------------------------------------
Number 2194 ------------------------------
 +27 (000) -5 (100) -2 (110) +6 (111) -3 (200) +3 (210) -3 (211) +3 (220) -1 (221) +3 (222) -3 (300) +3 (311) +1 (320) -3 (321) -1 (322) +2 (330) -4 (331) -1 (332) +3 (333) > 0
npa2:             -16.43330448272171
qubit violation:  -16.43330146126727
qutrit violation: -16.433307062676953
algebraic bound: 147.0

Qubit violation
***************

violation: -16.43330146126727
state:     [ 6.7820e-01+0.05707j -0.0000e+00+0.j      -1.1016e-01+0.06903j
 -3.0000e-05-0.j      -1.2763e-01+0.02448j -0.0000e+00-0.j
  1.3730e-02-0.15064j  6.9290e-01+0.j     ]
A1: [ 0.82754934 -0.53193373  0.17946741] 
A2: [-0.78351317 -0.61110749 -0.11249324] 
A3: [-2.70267813e-01 -9.62785173e-01 -4.70861765e-05] 
B1: [ 0.57908874 -0.79524285  0.17956887] 
B2: [-0.95153337 -0.2861993  -0.11257966] 
B3: [-6.00284220e-01 -7.99786734e-01 -5.99273322e-05] 
C1: [-0.26782429 -0.94658052 -0.17959758] 
C2: [-0.81292983  0.57136159  0.11265403] 
C3: [-9.99752039e-01 -2.22647474e-02  7.32933931e-05] 


--------------------------------------
Number 2195 ------------------------------
 +27 (000) -5 (100) +2 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +4 (222) +2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +2 (330) +3 (331) +2 (332) +7 (333) > 0
npa2:             -13.201593630106217
npa3:             -12.844216915873986
qubit violation:  -12.844219471441075
qutrit violation: -12.84421850051869
algebraic bound: 157.0

Qubit violation
***************

violation: -12.844219471441075
state:     [-0.0000e+00+0.j       7.1440e-02+0.06888j  7.0639e-01+0.j
  0.0000e+00-0.j       3.5450e-02-0.09681j  5.1272e-01-0.45499j
 -5.8000e-04-0.00369j -1.0182e-01+0.01615j]
A1: [ 0.22623152  0.96627904 -0.12298024] 
A2: [-0.86141225  0.50455947 -0.05821264] 
A3: [-0.99426933 -0.10514313  0.01932452] 
B1: [0.63684466 0.75926652 0.13395241] 
B2: [ 0.91959322 -0.38767199  0.06370853] 
B3: [ 0.51182954 -0.85883646 -0.02074787] 
C1: [-0.97323492 -0.18673765 -0.13395088] 
C2: [-0.10896305 -0.99200192 -0.0637122 ] 
C3: [ 0.50109621 -0.8651429   0.0207447 ] 


--------------------------------------
Number 2196 ------------------------------
 +27 (000) -6 (100) +1 (110) +2 (111) +1 (200) +2 (210) -3 (211) -1 (220) +4 (221) +3 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.538185803318527
qubit violation:  -15.538191124550302
qutrit violation: -15.538187953640051
algebraic bound: 139.0

Qubit violation
***************

violation: -15.538191124550302
state:     [ 0.05133-0.04011j -0.     -0.j      -0.     -0.j       0.70686-0.j
  0.38776+0.58075j -0.02578-0.05982j -0.02062+0.06179j  0.     -0.j     ]
A1: [-0.25439336 -0.96364379 -0.08169866] 
A2: [0.99353187 0.11333953 0.00697044] 
A3: [ 0.58910764 -0.80497835 -0.07044186] 
B1: [-0.32036724 -0.94376402  0.08169776] 
B2: [-0.76550555  0.64339167 -0.00696944] 
B3: [-0.93577729 -0.34548371  0.07044185] 
C1: [0.86761579 0.49047755 0.08169839] 
C2: [ 0.14234865 -0.98979204 -0.00697052] 
C3: [ 0.92806928 -0.36568485  0.07044154] 


--------------------------------------
Number 2197 ------------------------------
 +27 (000) -6 (100) -1 (110) +6 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -14.83988840780232
qubit violation:  -14.839894589108624
qutrit violation: -14.839889381480033
algebraic bound: 147.0

Qubit violation
***************

violation: -14.839894589108624
state:     [ 0.70651+0.j      -0.     -0.j      -0.     -0.j      -0.10355+0.02716j
  0.     -0.j      -0.10339+0.02775j  0.04583+0.09673j  0.50646-0.45821j]
A1: [ 0.98361893 -0.11102208 -0.1420139 ] 
A2: [ 0.01831523 -0.99857812 -0.05006395] 
A3: [-0.51330137 -0.8576649   0.03054139] 
B1: [ 0.98423816 -0.10539622 -0.14201034] 
B2: [ 0.02402496 -0.99845716 -0.05006204] 
B3: [-0.50838929 -0.86058573  0.03053982] 
C1: [-0.07274626  0.98719069 -0.14199497] 
C2: [ 0.97797615  0.20262923 -0.05004139] 
C3: [ 0.93777884 -0.34588669  0.03055151] 


--------------------------------------
Number 2198 ------------------------------
 +27 (000) -6 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -4 (300) +4 (310) -4 (311) +1 (320) -1 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -15.45160761881693
qubit violation:  -15.451612182989962
qutrit violation: -15.451608758030924
algebraic bound: 145.0

Qubit violation
***************

violation: -15.451612182989962
state:     [ 0.0000e+00+0.j      -1.0981e-01+0.04674j  6.9733e-01+0.j
  8.1480e-02-0.08189j  1.4000e-04+0.00063j  6.4929e-01+0.2243j
 -0.0000e+00-0.j       1.2500e-02-0.11869j]
A1: [ 0.89389399 -0.44378094 -0.0633406 ] 
A2: [ 0.57117949 -0.82052656  0.02213958] 
A3: [ 0.57035266  0.80420292 -0.16719903] 
B1: [-0.82216226  0.56571707  0.06335161] 
B2: [-0.99467916  0.10061614 -0.02213026] 
B3: [0.42583318 0.88921823 0.16720365] 
C1: [0.54943379 0.8331684  0.06287245] 
C2: [ 0.88410307  0.46678703 -0.02171665] 
C3: [-0.72881377  0.66442156  0.16545238] 


--------------------------------------
Number 2199 ------------------------------
 +27 (000) -6 (100) -1 (110) +8 (111) +1 (200) +1 (210) -2 (211) -1 (220) +2 (221) -4 (300) +4 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -16.07194698007101
qubit violation:  -16.071951659423313
qutrit violation: -16.071947414029008
algebraic bound: 145.0

Qubit violation
***************

violation: -16.071951659423313
state:     [ 0.36182-0.31123j  0.00134+0.00171j  0.     -0.j       0.54988+0.j
 -0.00787-0.13432j -0.47688-0.0191j  -0.40311-0.24791j -0.     +0.j     ]
A1: [-0.19949571  0.26151141 -0.94435868] 
A2: [-0.38652272  0.50785303  0.76986073] 
A3: [-0.60569085  0.79528533  0.02568901] 
B1: [-0.22061336  0.31511428  0.92305623] 
B2: [-0.33911659  0.4842115  -0.80656012] 
B3: [-0.57151906  0.81614589 -0.08527565] 
C1: [-0.03242094  0.32726575  0.94437602] 
C2: [-0.06362366  0.63507372 -0.7698269 ] 
C3: [-0.0993329   0.99472399 -0.02563663] 


--------------------------------------
Number 2200 ------------------------------
 +27 (000) -6 (100) -2 (110) +9 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +6 (222) -2 (300) +1 (311) +1 (320) -2 (321) -2 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -15.135435879607947
npa3:             -15.130448197272095
qubit violation:  -15.130448202118739
qutrit violation: -15.130448197827109
algebraic bound: 147.0

Qubit violation
***************

violation: -15.130448202118739
state:     [ 0.0185 -0.07263j  0.68665+0.j       0.     +0.j      -0.     -0.j
 -0.1387 -0.06083j  0.13595+0.06602j  0.04301+0.68449j -0.07829+0.02467j]
A1: [-0.97968037 -0.03853032  0.19682933] 
A2: [ 0.17518496 -0.98067963  0.0870499 ] 
A3: [-0.51273731 -0.83401632  0.20375779] 
B1: [ 0.76745936  0.61013387 -0.19683186] 
B2: [-0.72095515  0.68749171 -0.08705639] 
B3: [-0.0793726   0.97579703 -0.20376493] 
C1: [ 0.26369466 -0.96455993  0.00944848] 
C2: [-0.98878761 -0.14929299  0.00326665] 
C3: [-0.63798493 -0.76999591  0.00902949] 


--------------------------------------
Number 2201 ------------------------------
 +27 (000) -8 (100) +1 (110) +4 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) -1 (300) +1 (310) -3 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -12.725761332011388
qubit violation:  -12.725769738394
qutrit violation: -12.725762254022179
algebraic bound: 149.0

Qubit violation
***************

violation: -12.725769738394
state:     [ 0.53477-0.j      -0.     -0.j      -0.     +0.j       0.50116+0.18655j
 -0.13288+0.41737j -0.     +0.j       0.21008+0.0143j   0.17053-0.40347j]
A1: [-0.24904146 -0.04423094 -0.96748235] 
A2: [ 0.8530876   0.15163989 -0.49924645] 
A3: [0.96105885 0.17080349 0.2172378 ] 
B1: [-0.66807837  0.72715778  0.15783846] 
B2: [0.5410336  0.8142513  0.21042239] 
B3: [0.96679085 0.24154873 0.08348571] 
C1: [-0.95541124  0.24954681 -0.15784768] 
C2: [ 0.01392494  0.97751025 -0.21042799] 
C3: [ 0.6819767   0.72659352 -0.08348556] 


--------------------------------------
Number 2202 ------------------------------
 +28 (000) +1 (100) +5 (110) +1 (111) +7 (200) +2 (211) +4 (220) -5 (221) +4 (222) -2 (300) -4 (310) +2 (311) -3 (320) -1 (321) -5 (322) +1 (330) -1 (331) -1 (332) -1 (333) > 0
npa2:             -14.875780888036275
qubit violation:  -14.87577898109242
qutrit violation: -14.875781331719772
algebraic bound: 162.0

Qubit violation
***************

violation: -14.87577898109242
state:     [ 0.70082-0.j      -0.     -0.j       0.     -0.j       0.14404-0.12991j
  0.     -0.j       0.13951+0.13477j -0.17886+0.07504j  0.56821-0.27042j]
A1: [-0.39676044 -0.91130423 -0.11002608] 
A2: [ 0.97027353 -0.06554953  0.23296461] 
A3: [ 0.7037516  -0.69245569  0.15886715] 
B1: [-0.93642997  0.333138   -0.11008161] 
B2: [ 0.00126417 -0.97244402  0.23313298] 
B3: [-0.64244978 -0.74967382  0.15889438] 
C1: [ 0.67549309  0.7291173  -0.10998647] 
C2: [-0.89418849  0.38232336  0.2329286 ] 
C3: [-0.43553058  0.88604826  0.15884439] 


--------------------------------------
Number 2203 ------------------------------
 +28 (000) -2 (100) -2 (110) +1 (111) -2 (200) -4 (210) +3 (211) +4 (220) -2 (221) +2 (222) -4 (300) -2 (310) +6 (311) +3 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -14.831519305826546
npa3:             -13.641076423236946
qubit violation:  -13.641069994200373
qutrit violation: -13.641077104800702
algebraic bound: 152.0

Qubit violation
***************

violation: -13.641069994200373
state:     [ 0.     -0.j      -0.     -0.j      -0.07696-0.17934j  0.59729-0.23519j
  0.67094+0.j       0.     +0.j      -0.22287+0.10923j  0.04268-0.19043j]
A1: [-0.72038983  0.63339941  0.28256597] 
A2: [0.70109255 0.71059779 0.05932909] 
A3: [0.55507449 0.82410679 0.11287231] 
B1: [ 0.60708955 -0.74277997  0.28234757] 
B2: [0.73544281 0.67500013 0.05914942] 
B3: [0.84359879 0.52501773 0.1126829 ] 
C1: [-0.21279535 -0.93544106 -0.28225529] 
C2: [ 0.98446959 -0.16523876 -0.05929301] 
C3: [ 0.93262692 -0.34278144 -0.11272905] 


--------------------------------------
Number 2204 ------------------------------
 +28 (000) -4 (100) +3 (110) -1 (111) +2 (200) +3 (210) -4 (211) -1 (220) +1 (221) -2 (222) -6 (300) -2 (311) -2 (320) -2 (321) +2 (322) +4 (330) -4 (331) +2 (332) +2 (333) > 0
npa2:             -14.239638540546977
qubit violation:  -14.239637137672235
qutrit violation: -14.23963897784422
algebraic bound: 152.0

Qubit violation
***************

violation: -14.239637137672235
state:     [-0.     +0.j       0.46037+0.02495j -0.42462+0.2245j  -0.02448-0.04211j
  0.58265+0.j      -0.00203-0.04806j -0.     -0.j      -0.36999+0.27509j]
A1: [ 0.09277204  0.89623422 -0.4337713 ] 
A2: [-0.01101056 -0.11450226  0.99336196] 
A3: [0.07697669 0.73459253 0.67412786] 
B1: [0.50160146 0.74847248 0.43380283] 
B2: [-0.06468032 -0.09504465 -0.9933695 ] 
B3: [ 0.41047846  0.61411908 -0.67406614] 
C1: [-0.04718363 -0.95275926 -0.3000391 ] 
C2: [ 0.03791111  0.76253176 -0.64583902] 
C3: [-0.0036856  -0.0774677  -0.99698804] 


--------------------------------------
Number 2205 ------------------------------
 +28 (000) -6 (100) -2 (110) +8 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +5 (222) -3 (300) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -4 (331) -2 (332) +4 (333) > 0
npa2:             -16.245817380564596
npa3:             -16.22350885982761
qubit violation:  -16.223509938874244
qutrit violation: -16.22350993839299
algebraic bound: 158.0

Qubit violation
***************

violation: -16.223509938874244
state:     [-4.2790e-02+0.13762j  6.9180e-01+0.j       1.4337e-01+0.04699j
 -0.0000e+00+0.j       1.4806e-01-0.02903j -0.0000e+00-0.j
 -6.4248e-01+0.20574j  6.0000e-04+0.00266j]
A1: [ 0.97477885 -0.11424411 -0.19171455] 
A2: [-0.31339105 -0.94728196 -0.06665533] 
A3: [ 0.39053151 -0.90112088 -0.18832496] 
B1: [ 0.90637617  0.37646787 -0.19171381] 
B2: [ 0.18926521 -0.97966107 -0.06665482] 
B3: [ 0.78094418 -0.59553359 -0.18832402] 
C1: [ 0.54641837  0.81669989 -0.18554852] 
C2: [-0.92376341  0.37746239 -0.06467852] 
C3: [-0.43136143  0.88354557 -0.18241311] 


--------------------------------------
Number 2206 ------------------------------
 +28 (000) -6 (100) -2 (110) +8 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (311) +1 (320) -2 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) > 0
npa2:             -15.92631144934547
npa3:             -15.91849715189558
qubit violation:  -15.918498326966887
qutrit violation: -15.918498327005672
algebraic bound: 158.0

Qubit violation
***************

violation: -15.918498326966887
state:     [-5.6550e-01-3.6826e-01j -1.3691e-01-6.2210e-02j -1.0000e-05-4.0000e-05j
 -0.0000e+00+0.0000e+00j  3.7460e-02+1.4564e-01j  1.2590e-01-7.4090e-02j
 -0.0000e+00-0.0000e+00j  6.9140e-01+0.0000e+00j]
A1: [0.95633553 0.22166432 0.1904922 ] 
A2: [-0.40099839  0.91327597  0.07160517] 
A3: [0.23216373 0.95550011 0.18198775] 
B1: [-0.95464684 -0.22890741 -0.19039647] 
B2: [ 0.40789235 -0.91021964 -0.07158241] 
B3: [-0.22494148 -0.95724122 -0.18190814] 
C1: [-0.77263693  0.60559465  0.19049224] 
C2: [-0.45954588 -0.88526283  0.07160517] 
C3: [-0.88968906 -0.41872883  0.18198777] 


--------------------------------------
Number 2207 ------------------------------
 +28 (000) -7 (100) -1 (110) +2 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +8 (300) -2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +4 (330) -3 (331) +1 (333) > 0
npa2:             -7.593079994574431
npa3:             -5.931495014131059
qubit violation:  -5.931496510772584
qutrit violation: -5.931496126061129
algebraic bound: 176.0

Qubit violation
***************

violation: -5.931496510772584
state:     [-0.00697+0.00091j -0.     +0.j      -0.41705-0.48046j  0.16806-0.1191j
  0.     +0.j       0.67089-0.j       0.11384+0.17166j -0.04326+0.24157j]
A1: [ 0.9464731  -0.11850041  0.30024377] 
A2: [-0.7903401  -0.54713528 -0.27569097] 
A3: [0.2002202  0.974411   0.10215223] 
B1: [ 0.16415321 -0.94470252  0.28388533] 
B2: [ 0.50832734  0.82161604 -0.25797353] 
B3: [-0.96369142 -0.25051615  0.0924149 ] 
C1: [-0.1477281  -0.9423507   0.30025253] 
C2: [-0.52241533  0.80689076 -0.27569813] 
C3: [ 0.96774787 -0.23027912  0.10215476] 


--------------------------------------
Number 2208 ------------------------------
 +28 (000) -8 (100) +4 (110) -1 (111) +1 (200) -2 (211) +3 (220) -3 (221) +3 (222) -3 (300) +2 (310) -5 (311) -2 (320) +1 (321) -3 (322) -3 (330) +4 (331) +2 (332) +3 (333) > 0
npa2:             -12.01239705499556
npa3:             -10.797415026566291
qubit violation:  -10.797416909780496
qutrit violation: -10.797416909844586
algebraic bound: 160.0

Qubit violation
***************

violation: -10.797416909780496
state:     [-0.     -0.j       0.0058 -0.42877j -0.02594+0.42803j  0.12593+0.12054j
  0.64651+0.j       0.     -0.j       0.     -0.j      -0.0504 -0.42584j]
A1: [0.76550527 0.63111575 0.12527806] 
A2: [0.6676831  0.55046692 0.50118405] 
A3: [-0.20501953 -0.16902698  0.96405232] 
B1: [ 0.6762676  -0.72592527 -0.12527826] 
B2: [ 0.58984885 -0.63316089 -0.50118423] 
B3: [-0.18111983  0.19441924 -0.96405226] 
C1: [-0.64140739  0.7569029  -0.12527794] 
C2: [-0.55944342  0.66018005 -0.50118395] 
C3: [ 0.17178327 -0.20271551 -0.96405235] 


--------------------------------------
Number 2209 ------------------------------
 +29 (000) -3 (100) -1 (110) +5 (111) -3 (200) +1 (210) +1 (211) +2 (220) -2 (221) +4 (222) -7 (300) -1 (310) -1 (311) +4 (320) -4 (321) +4 (330) +2 (331) -4 (332) -2 (333) > 0
npa2:             -16.562799541189804
npa3:             -16.562796940353074
qubit violation:  -16.562801155951142
qutrit violation: -16.562800655591055
algebraic bound: 161.0

Qubit violation
***************

violation: -16.562801155951142
state:     [-0.45912+0.25667j -0.08583+0.07369j  0.0228 +0.00477j  0.526  +0.j
  0.     -0.j       0.41739-0.27275j  0.40626+0.14021j -0.     -0.j     ]
A1: [ 0.60277562  0.07980567 -0.7939097 ] 
A2: [0.43452309 0.05757308 0.89881869] 
A3: [ 0.98882019  0.13095324 -0.07131535] 
B1: [ 0.6851133   0.58952661 -0.42787633] 
B2: [-0.01602665 -0.01409153  0.99977227] 
B3: [0.69719812 0.59967355 0.39281855] 
C1: [-0.88565797  0.18026156  0.42792025] 
C2: [ 0.0208178  -0.00446902 -0.9997733 ] 
C3: [-0.90119665  0.18323017 -0.39277386] 


--------------------------------------
Number 2210 ------------------------------
 +29 (000) -4 (100) -2 (110) +4 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +6 (300) -3 (311) -3 (320) +3 (321) -2 (322) +3 (330) +4 (331) +2 (332) +9 (333) > 0
npa2:             -15.9757199760232
qubit violation:  -15.975718745391848
qutrit violation: -15.975720363746749
algebraic bound: 165.0

Qubit violation
***************

violation: -15.975718745391848
state:     [-0.1092 -0.10432j  0.06683+0.1311j   0.68877+0.j      -0.03157-0.0487j
 -0.04178-0.0676j  -0.28315+0.62553j -0.     +0.j      -0.     -0.j     ]
A1: [-0.48099872 -0.85432601 -0.19689404] 
A2: [0.14766347 0.97299046 0.17744027] 
A3: [ 0.95232346 -0.29867692  0.06222609] 
B1: [ 0.57685262 -0.79274292 -0.19697642] 
B2: [-0.25956205  0.94927395  0.17750072] 
B3: [-0.91116738 -0.407312    0.06221671] 
C1: [ 0.4632962   0.88566893 -0.03077607] 
C2: [-0.12525034 -0.99175341  0.02715702] 
C3: [-0.96490224  0.26236066  0.01142497] 


--------------------------------------
Number 2211 ------------------------------
 +30 (000) -1 (100) -1 (110) +6 (111) +8 (200) +1 (210) -1 (211) +4 (220) +3 (221) +3 (222) +3 (300) -3 (310) +1 (320) -3 (321) +2 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -15.786377058364614
npa3:             -14.619798749336113
qubit violation:  -14.619800203201681
qutrit violation: -14.619800196915515
algebraic bound: 156.0

Qubit violation
***************

violation: -14.619800203201681
state:     [ 0.00898+0.02152j -0.35145+0.34157j  0.52828+0.j       0.00231+0.00575j
 -0.40172+0.24772j -0.03498-0.02567j -0.     +0.j       0.43228-0.26201j]
A1: [-0.11415668 -0.69467165  0.71021092] 
A2: [0.16032987 0.97351595 0.16297556] 
A3: [0.04938411 0.29819989 0.95322507] 
B1: [ 0.37961269 -0.92513309 -0.00479243] 
B2: [-0.22122333  0.53910632 -0.81266513] 
B3: [ 0.17459622 -0.42552576 -0.88794368] 
C1: [-0.09199636 -0.22995894  0.96884238] 
C2: [ 0.34761927  0.86625901 -0.35882609] 
C3: [0.27703479 0.68959234 0.66911444] 


--------------------------------------
Number 2212 ------------------------------
 +30 (000) -1 (100) -1 (110) +9 (111) +8 (200) +1 (210) -1 (211) +4 (220) +3 (221) +3 (222) +3 (300) -3 (310) -3 (311) +1 (320) -3 (321) +2 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -13.45743322373447
npa3:             -12.95693574097917
qubit violation:  -12.956933398714094
qutrit violation: -12.956936482748986
algebraic bound: 156.0

Qubit violation
***************

violation: -12.956933398714094
state:     [ 0.54773+0.j      -0.18637-0.28507j -0.     -0.j       0.29268-0.10581j
 -0.     +0.j      -0.08451+0.29953j  0.38039-0.28182j  0.40473+0.04858j]
A1: [-0.34639522 -0.70884178 -0.61445394] 
A2: [ 0.88615562 -0.16455884  0.43318425] 
A3: [ 0.29737974 -0.89326649 -0.3371057 ] 
B1: [-0.37446312  0.69450416 -0.61436249] 
B2: [-0.64988135 -0.62450995  0.43317603] 
B3: [-0.89931074  0.27861281 -0.3370683 ] 
C1: [ 0.22552641 -0.29581283 -0.92824166] 
C2: [ 0.59663131 -0.31607736  0.73764908] 
C3: [ 0.69755552 -0.56071095 -0.44611604] 


--------------------------------------
Number 2213 ------------------------------
 +30 (000) -1 (100) -2 (110) +6 (111) +6 (200) +2 (210) -2 (211) +3 (220) +4 (221) +3 (222) +1 (300) -1 (310) +1 (320) -2 (321) +2 (322) +1 (330) -7 (331) -3 (332) +3 (333) > 0
npa2:             -17.34520011222571
npa3:             -16.55560192865525
qubit violation:  -16.555603997119004
qutrit violation: -16.555603861345652
algebraic bound: 144.0

Qubit violation
***************

violation: -16.555603997119004
state:     [-0.36642+0.29187j -0.     -0.j      -0.00324-0.00169j -0.26727-0.38473j
  0.     +0.j       0.58449-0.j      -0.36734-0.29071j -0.     -0.j     ]
A1: [-0.30693492 -0.05878627  0.94991322] 
A2: [-0.6638549  -0.12714605 -0.73697391] 
A3: [-0.88993715 -0.17044686  0.42303634] 
B1: [-0.12683687 -0.28561737 -0.94991322] 
B2: [-0.27432956 -0.61774811  0.73697392] 
B3: [-0.36775509 -0.82812829 -0.42303633] 
C1: [-0.27670513 -0.14525613  0.94991312] 
C2: [-0.5984714  -0.31416729 -0.73697415] 
C3: [-0.80228714 -0.42116016  0.42303602] 


--------------------------------------
Number 2214 ------------------------------
 +30 (000) -2 (100) -1 (110) +6 (111) +6 (200) +1 (210) -1 (211) +3 (220) +3 (221) +3 (222) +2 (300) -2 (310) +2 (320) -3 (321) +3 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -20.636692109189973
npa3:             -20.636688312024397
qubit violation:  -20.636693030665775
qutrit violation: -20.636692685642814
algebraic bound: 156.0

Qubit violation
***************

violation: -20.636693030665775
state:     [ 0.52403+0.j       0.00062+0.01696j -0.01506-0.05664j  0.49449-0.17345j
 -0.     +0.j      -0.32273-0.39964j -0.33051-0.27195j -0.     +0.j     ]
A1: [ 0.37645045 -0.26446014 -0.88788845] 
A2: [ 0.36861499 -0.25857499  0.89289527] 
A3: [ 0.81523486 -0.57227598  0.08883883] 
B1: [0.26689978 0.96371911 0.00316203] 
B2: [-0.15614758 -0.56709964  0.80871252] 
B3: [0.1014345  0.36251067 0.92644323] 
C1: [-0.06712387 -0.99773964 -0.00316234] 
C2: [ 0.04035707  0.58681826 -0.80871233] 
C3: [-0.0242697  -0.37565105 -0.92644335] 


--------------------------------------
Number 2215 ------------------------------
 +30 (000) -2 (100) -2 (110) +5 (111) +6 (200) +1 (210) -3 (211) +3 (220) +3 (221) +5 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -21.10537880715451
qubit violation:  -21.105384810810477
qutrit violation: -21.105382474026683
algebraic bound: 148.0

Qubit violation
***************

violation: -21.105384810810477
state:     [-0.     -0.j      -0.06332+0.03637j -0.01488+0.04792j -0.62505-0.31083j
  0.70644-0.j       0.00216+0.02135j  0.     +0.j       0.07197-0.01237j]
A1: [0.82789369 0.55980945 0.03471924] 
A2: [-0.90692765  0.41032011 -0.09549689] 
A3: [-0.06935014  0.99569861 -0.06143965] 
B1: [-0.96991415  0.24095923 -0.03471604] 
B2: [0.71050702 0.69718165 0.09548575] 
B3: [-0.27729142  0.95881989  0.061432  ] 
C1: [-0.90324487 -0.42910648 -0.00404228] 
C2: [0.10843875 0.99366574 0.02948615] 
C3: [-0.82174263  0.56927162  0.02586235] 


--------------------------------------
Number 2216 ------------------------------
 +30 (000) -2 (100) -2 (110) +6 (111) +6 (200) +1 (210) -2 (211) +3 (220) +4 (221) +6 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -20.57544657402866
qubit violation:  -20.575449276938993
qutrit violation: -20.575448872642212
algebraic bound: 150.0

Qubit violation
***************

violation: -20.575449276938993
state:     [ 0.52312+0.04236j  0.     +0.j      -0.00263+0.00226j -0.25781-0.45715j
 -0.     +0.j      -0.34682+0.23098j  0.52484+0.j      -0.     +0.j     ]
A1: [ 0.73629179  0.6302622  -0.24625997] 
A2: [-0.25334389 -0.21685264  0.94275756] 
A3: [0.52701232 0.45113029 0.72023571] 
B1: [ 0.68295861 -0.68756715  0.24661501] 
B2: [-0.23477169  0.23634288 -0.94288085] 
B3: [ 0.48907009 -0.49238364 -0.71997833] 
C1: [ 0.18728762 -0.95083842 -0.24663666] 
C2: [-0.06436816  0.3268298   0.94288866] 
C3: [ 0.13413117 -0.68092732  0.71996307] 


--------------------------------------
Number 2217 ------------------------------
 +30 (000) -2 (100) -3 (110) +6 (111) +5 (200) +1 (210) -4 (211) +2 (220) +4 (221) +5 (222) +1 (300) -1 (311) +2 (320) +1 (321) +5 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -17.355751071062215
qubit violation:  -17.355757251537014
qutrit violation: -17.355751817078144
algebraic bound: 144.0

Qubit violation
***************

violation: -17.355757251537014
state:     [-0.0000e+00-0.j       4.2690e-02-0.05779j  7.0652e-01+0.j
  0.0000e+00-0.j       3.1730e-02-0.08031j -5.5787e-01+0.4115j
 -1.4340e-02+0.00049j -5.3000e-04-0.08635j]
A1: [ 0.51307954 -0.85809378 -0.02060219] 
A2: [-0.9908067  -0.11456395  0.07195267] 
A3: [-0.02710082 -0.99943146  0.02005765] 
B1: [0.93742965 0.34593284 0.03944777] 
B2: [-0.69583898  0.70902663 -0.11440872] 
B3: [ 0.60768102  0.79379921 -0.02462885] 
C1: [ 0.74064309 -0.67073978 -0.03944566] 
C2: [-0.91014818 -0.39817169  0.1144098 ] 
C3: [ 0.26759362 -0.96321697  0.02463185] 


--------------------------------------
Number 2218 ------------------------------
 +30 (000) -3 (100) -2 (110) +6 (111) +7 (200) -1 (210) -2 (211) +3 (220) +1 (221) +2 (222) +4 (300) -2 (310) +3 (320) -2 (321) +4 (322) +1 (330) -6 (331) -3 (332) +2 (333) > 0
npa2:             -17.360606448088433
npa3:             -17.360606753334977
qubit violation:  -17.360608437311647
qutrit violation: -17.36060746058859
algebraic bound: 166.0

Qubit violation
***************

violation: -17.360608437311647
state:     [-0.33228-0.60557j -0.01566+0.08774j -0.07305-0.05106j  0.     -0.j
  0.07778-0.04352j  0.     -0.j      -0.     +0.j       0.70643+0.j     ]
A1: [ 0.97180674 -0.23484084  0.02101069] 
A2: [-0.29285144  0.95025763 -0.10605886] 
A3: [ 0.68680783  0.72175568 -0.08581235] 
B1: [-0.6345652  -0.77258369  0.02101069] 
B2: [ 0.98295923 -0.15014221 -0.10605889] 
B3: [ 0.35068118 -0.93255507 -0.08581238] 
C1: [-0.43463605  0.90036108  0.02101061] 
C2: [-0.54908667 -0.82900871 -0.10605844] 
C3: [-0.99360357  0.0734048  -0.08581202] 


--------------------------------------
Number 2219 ------------------------------
 +30 (000) -3 (100) -2 (110) +7 (111) +6 (200) -2 (211) +3 (220) +3 (221) +3 (222) +3 (300) -1 (310) -1 (311) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -16.90619431897842
npa3:             -16.66104233428522
qubit violation:  -16.661044315600545
qutrit violation: -16.66104380927637
algebraic bound: 152.0

Qubit violation
***************

violation: -16.661044315600545
state:     [-0.17688-0.02347j -0.45153+0.09558j -0.16295-0.43181j -0.     -0.j
 -0.34159+0.31036j  0.     -0.j      -0.     +0.j       0.5737 +0.j     ]
A1: [-0.58885107  0.69720001 -0.40886007] 
A2: [-0.52420284  0.62065847 -0.58309043] 
A3: [-0.38759969  0.45891783  0.7994754 ] 
B1: [-0.43171067 -0.80403778 -0.40883877] 
B2: [-0.38431563 -0.71576616 -0.5830783 ] 
B3: [-0.28415444 -0.5292244   0.79948595] 
C1: [-0.86020142  0.30478154 -0.40885417] 
C2: [-0.76576119  0.27131991 -0.58309117] 
C3: [-0.56620751  0.20061362  0.79947685] 


--------------------------------------
Number 2220 ------------------------------
 +30 (000) -3 (100) -2 (110) +7 (111) +8 (200) -1 (210) -2 (211) +4 (220) +1 (221) +3 (222) +5 (300) -2 (310) -1 (311) +3 (320) -2 (321) +4 (322) -5 (331) -3 (332) +2 (333) > 0
npa2:             -16.469412871424275
npa3:             -16.469413809356155
qubit violation:  -16.46941117862987
qutrit violation: -16.4694145418294
algebraic bound: 174.0

Qubit violation
***************

violation: -16.46941117862987
state:     [-0.     +0.j       0.70666+0.j      -0.04343-0.07256j  0.     +0.j
 -0.0817 -0.02177j  0.     -0.j      -0.61527-0.31721j -0.04018+0.0744j ]
A1: [0.49686148 0.86780828 0.00611841] 
A2: [ 0.53990636 -0.83624182  0.09592029] 
A3: [0.99277865 0.07241944 0.09563455] 
B1: [-0.2484071   0.96863721  0.00598009] 
B2: [ 0.96997021 -0.22353032  0.09587453] 
B3: [0.66161891 0.74373786 0.09546904] 
C1: [-0.99984944  0.01623189 -0.00613359] 
C2: [ 0.44310196 -0.89132928 -0.09587878] 
C3: [-0.56941292 -0.81647674 -0.09557532] 


--------------------------------------
Number 2221 ------------------------------
 +30 (000) -4 (100) -1 (110) +6 (111) +6 (200) -1 (210) -1 (211) +2 (220) +2 (221) +1 (222) +4 (300) -2 (310) +3 (320) -2 (321) +3 (322) +1 (330) -6 (331) -4 (332) +1 (333) > 0
npa2:             -14.825647576958765
npa3:             -13.31046709151154
qubit violation:  -13.310469109213175
qutrit violation: -13.310469109400337
algebraic bound: 158.0

Qubit violation
***************

violation: -13.310469109213175
state:     [ 0.01422+0.02728j  0.59339+0.j      -0.44467-0.21683j -0.     -0.j
 -0.19681-0.15642j -0.3127 +0.13427j -0.46802+0.06435j -0.     +0.j     ]
A1: [ 0.3583659   0.84827514 -0.38987584] 
A2: [ 0.39364593  0.8678014  -0.30325502] 
A3: [-0.34520539 -0.15073348 -0.9263437 ] 
B1: [ 0.05391149  0.97986601 -0.19223981] 
B2: [ 0.14663685  0.97450332 -0.16982615] 
B3: [-0.96238704  0.11664906 -0.24536541] 
C1: [-0.94123059  0.27772078 -0.19223979] 
C2: [-0.96726558  0.188564   -0.16982612] 
C3: [ 0.21275411  0.94579676 -0.2453654 ] 


--------------------------------------
Number 2222 ------------------------------
 +30 (000) -4 (100) -1 (110) +8 (111) +2 (200) -1 (210) -1 (211) -2 (220) +2 (221) -3 (222) -2 (310) -2 (311) +3 (320) -2 (321) +3 (322) +5 (330) -4 (331) -4 (332) -5 (333) > 0
npa2:             -14.908178808621898
qubit violation:  -14.908182292830492
qutrit violation: -14.908183559406138
algebraic bound: 154.0

Qubit violation
***************

violation: -14.908182292830492
state:     [ 0.     -0.j       0.55575+0.j       0.41427+0.18805j -0.03301+0.02966j
 -0.3362 +0.3327j   0.02515+0.07142j -0.00143+0.00786j -0.40836-0.29312j]
A1: [-0.24793131 -0.814005   -0.52528652] 
A2: [ 0.27875805  0.93281785 -0.22835238] 
A3: [-0.09448516 -0.29407945 -0.95109928] 
B1: [ 0.76007934 -0.58783979 -0.27699059] 
B2: [-0.38072716  0.30095357  0.87434191] 
B3: [ 0.72415595 -0.554096    0.41057981] 
C1: [-0.21016651  0.39402206  0.89474949] 
C2: [-0.14762351  0.27834192 -0.94906958] 
C3: [-0.43211945  0.81158745  0.39319027] 


--------------------------------------
Number 2223 ------------------------------
 +30 (000) -5 (100) -2 (110) +9 (111) -3 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -6 (300) +2 (310) -2 (311) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) > 0
npa2:             -12.75934681629061
npa3:             -9.698568725316953
qubit violation:  -9.698569724006296
qutrit violation: -9.69856972416523
algebraic bound: 168.0

Qubit violation
***************

violation: -9.698569724006296
state:     [-0.     +0.j      -0.00172+0.14711j -0.16855-0.14055j  0.22636-0.60282j
  0.68016+0.j      -0.16561-0.06222j -0.     -0.j      -0.01199+0.14663j]
A1: [0.70513034 0.70298764 0.09273399] 
A2: [0.80445006 0.58387775 0.10930171] 
A3: [ 0.66625628 -0.73754267  0.11015166] 
B1: [ 0.75246366 -0.65207309 -0.09273148] 
B2: [ 0.8432398  -0.52630767 -0.10930177] 
B3: [ 0.61315903  0.78224155 -0.11015512] 
C1: [-0.5097733  -0.71321048 -0.48110496] 
C2: [-0.38052161 -0.79912188 -0.46541114] 
C3: [ 0.81027014 -0.58032746  0.08174558] 


--------------------------------------
Number 2224 ------------------------------
 +30 (000) -5 (100) +2 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +1 (222) +5 (300) +2 (310) -4 (311) -2 (320) +1 (321) -4 (322) +5 (330) +3 (331) -1 (332) +7 (333) > 0
npa2:             -14.747225128712806
npa3:             -14.693232261585742
qubit violation:  -14.69323400618666
qutrit violation: -14.693233523776069
algebraic bound: 178.0

Qubit violation
***************

violation: -14.69323400618666
state:     [-0.     +0.j      -0.     +0.j       0.04777+0.06654j -0.61452-0.30126j
  0.6862 +0.j      -0.05861+0.02829j  0.08816-0.13274j  0.10332+0.11717j]
A1: [0.44599208 0.88216217 0.15126464] 
A2: [-0.09994691 -0.99116491 -0.08719366] 
A3: [-0.94944608  0.2582245  -0.178528  ] 
B1: [0.10707367 0.98267992 0.1512462 ] 
B2: [-0.45659864 -0.88539085 -0.08718222] 
B3: [ 0.93671136 -0.30116849 -0.17851998] 
C1: [ 0.31513296 -0.94882147 -0.02071337] 
C2: [0.04985485 0.99865473 0.01425578] 
C3: [-0.99518928 -0.09626397  0.01820869] 


--------------------------------------
Number 2225 ------------------------------
 +30 (000) -6 (100) -2 (110) +6 (111) -4 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -4 (300) +3 (311) +2 (320) -3 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) > 0
npa2:             -17.442483495921408
qubit violation:  -17.442487507515317
qutrit violation: -17.442483991360934
algebraic bound: 174.0

Qubit violation
***************

violation: -17.442487507515317
state:     [ 0.0214 -0.04551j -0.30544+0.31999j -0.02318-0.44175j  0.     -0.j
  0.43604+0.07451j -0.     +0.j      -0.     -0.j       0.64064+0.j     ]
A1: [-0.02085671 -0.07529569  0.99694313] 
A2: [-0.25121976 -0.90690439 -0.33825011] 
A3: [-0.25279362 -0.91258709  0.32137245] 
B1: [-0.06885344  0.03689389  0.99694437] 
B2: [-0.82948319  0.44447065 -0.33823596] 
B3: [-0.83467176  0.4472507   0.32138752] 
C1: [0.0740889  0.02477175 0.99694395] 
C2: [ 0.89249798  0.29839783 -0.33823981] 
C3: [0.8980832  0.30026564 0.32138323] 


--------------------------------------
Number 2226 ------------------------------
 +30 (000) -6 (100) +2 (111) -5 (200) +4 (210) -3 (211) +3 (220) -4 (221) +4 (222) +3 (300) +2 (310) -5 (311) -2 (320) +1 (321) -1 (322) +3 (330) +2 (331) +2 (332) +7 (333) > 0
npa2:             -14.520980380383506
npa3:             -14.16270017461541
qubit violation:  -14.162700882197049
qutrit violation: -14.162700732808295
algebraic bound: 178.0

Qubit violation
***************

violation: -14.162700882197049
state:     [ 0.52906+0.j      -0.05127-0.00606j  0.     +0.j       0.50367-0.16186j
  0.     -0.j      -0.38572+0.3621j   0.1062 -0.3826j   0.     -0.j     ]
A1: [-0.33736213  0.40106557 -0.85166496] 
A2: [ 0.4359844  -0.51830903 -0.73571282] 
A3: [ 0.61245138 -0.72810384 -0.30784427] 
B1: [ 0.47678428 -0.21783733 -0.85160064] 
B2: [-0.6159646   0.28142764 -0.73578944] 
B3: [-0.8653527   0.39537362 -0.30796819] 
C1: [0.52061134 0.06152306 0.85157428] 
C2: [-0.67248025 -0.0794755   0.73583555] 
C3: [-0.94481003 -0.11165716  0.30800437] 


--------------------------------------
Number 2227 ------------------------------
 +30 (000) -6 (100) +3 (110) +1 (111) +1 (200) +2 (210) -2 (211) -2 (220) +4 (221) -2 (222) +1 (300) -1 (310) +1 (320) -2 (321) +2 (322) +1 (330) -7 (331) -3 (332) +3 (333) > 0
npa2:             -14.375340955103468
npa3:             -13.738758104842368
qubit violation:  -13.738760076572891
qutrit violation: -13.738759888144468
algebraic bound: 138.0

Qubit violation
***************

violation: -13.738760076572891
state:     [ 4.2509e-01-1.9446e-01j -7.2100e-03+1.2000e-04j  2.0000e-05-6.9550e-02j
 -1.9915e-01+4.2291e-01j  0.0000e+00-0.0000e+00j  5.7910e-01+0.0000e+00j
 -1.9100e-03-4.7194e-01j -0.0000e+00-0.0000e+00j]
A1: [-0.62685022  0.00468367  0.77912571] 
A2: [-0.64090957  0.00494354 -0.76760047] 
A3: [-0.68766733  0.00515082  0.72600765] 
B1: [-0.30232667  0.65550987 -0.69202991] 
B2: [-0.22539433  0.48728033  0.8436559 ] 
B3: [-0.32476882  0.7040522  -0.63153441] 
C1: [0.65403721 0.30552255 0.69201972] 
C2: [ 0.48667193  0.22668484 -0.84366132] 
C3: [0.70250789 0.32811086 0.63152666] 


--------------------------------------
Number 2228 ------------------------------
 +30 (000) -6 (100) +3 (110) +2 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) +2 (300) -2 (310) +2 (320) -3 (321) +3 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -15.048082877348143
npa3:             -15.009990391416231
qubit violation:  -15.009993435367576
qutrit violation: -15.009991447210627
algebraic bound: 150.0

Qubit violation
***************

violation: -15.009993435367576
state:     [ 6.7720e-01+0.1871j  -4.2830e-02+0.01847j -1.3900e-03-0.04638j
  0.0000e+00-0.j      -1.3590e-02+0.04461j -1.2000e-04+0.00021j
 -0.0000e+00-0.j       7.0703e-01+0.j     ]
A1: [ 0.01419151  0.99791679 -0.06293411] 
A2: [ 0.76476842 -0.64308137  0.03969455] 
A3: [ 0.80610469  0.59054312 -0.03813253] 
B1: [-0.33359235 -0.94066019 -0.06224596] 
B2: [-0.51803879  0.85445303  0.03931765] 
B3: [-0.95295532 -0.30076253 -0.03765768] 
C1: [-0.75224674  0.65586913 -0.06293281] 
C2: [0.98501268 0.16785412 0.03968698] 
C3: [ 0.07045275  0.99678582 -0.03813749] 


--------------------------------------
Number 2229 ------------------------------
 +30 (000) -6 (100) +3 (110) +4 (111) +2 (200) -1 (210) +1 (211) -3 (220) +4 (221) -3 (222) +2 (300) -4 (310) +2 (320) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -13.248346259637856
npa3:             -11.938944197525814
qubit violation:  -11.938947657368407
qutrit violation: -11.938945894666489
algebraic bound: 170.0

Qubit violation
***************

violation: -11.938947657368407
state:     [-0.01338-0.04134j -0.02504+0.0119j  -0.     -0.j       0.70652+0.j
 -0.17915-0.68116j  0.0351 +0.02563j -0.00109+0.01488j  0.     -0.j     ]
A1: [ 0.10225502 -0.99475072  0.00386341] 
A2: [-0.25999151 -0.96544115 -0.01810532] 
A3: [ 0.9702159  -0.23506503  0.05852818] 
B1: [ 0.31764154 -0.94820952  0.00160527] 
B2: [ 0.63600064 -0.77166734 -0.00571952] 
B3: [-0.78796706 -0.61540867  0.01949598] 
C1: [-0.66644836 -0.74554118 -0.00386562] 
C2: [-0.35590732 -0.93434552  0.01812287] 
C3: [-0.92358754  0.37889305 -0.0585331 ] 


--------------------------------------
Number 2230 ------------------------------
 +30 (000) -6 (100) +3 (110) +4 (111) +4 (200) -1 (210) +1 (211) -1 (220) +4 (221) -1 (222) +4 (300) -4 (310) +2 (320) -2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -14.085228458978548
npa3:             -13.665350261249529
qubit violation:  -13.665360658423548
qutrit violation: -13.665354118357552
algebraic bound: 166.0

Qubit violation
***************

violation: -13.665360658423548
state:     [ 2.1977e-01-6.5667e-01j -8.3350e-02-1.2310e-02j -5.5130e-02+6.3710e-02j
 -1.7000e-04-2.0000e-05j -1.7210e-02+8.2280e-02j -0.0000e+00+0.0000e+00j
  0.0000e+00-0.0000e+00j  7.0656e-01+0.0000e+00j]
A1: [-0.99414092 -0.01414578 -0.10716287] 
A2: [-0.90165048  0.420743   -0.10000928] 
A3: [-0.24274073 -0.96988734 -0.01988883] 
B1: [-0.8620469  -0.49525302 -0.10770205] 
B2: [-0.99245387 -0.07019222 -0.10054094] 
B3: [ 0.25895788 -0.96568311 -0.0199256 ] 
C1: [-0.04483572 -0.99317183 -0.10770149] 
C2: [-0.47347287 -0.87505147 -0.10054094] 
C3: [ 0.95378329 -0.29983416 -0.01992502] 


--------------------------------------
Number 2231 ------------------------------
 +30 (000) -6 (100) +3 (110) +4 (111) +4 (200) -1 (210) +1 (211) -2 (220) +4 (221) -3 (222) +4 (300) -4 (310) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -12.424459323171313
npa3:             -11.527370021304833
qubit violation:  -11.52736389530246
qutrit violation: -11.527371491429825
algebraic bound: 158.0

Qubit violation
***************

violation: -11.52736389530246
state:     [-0.327  -0.61714j  0.09219+0.01968j  0.     +0.j      -0.03413+0.0061j
  0.02024+0.05218j -0.04815-0.08336j -0.     -0.j       0.6998 -0.j     ]
A1: [-0.89818689  0.43875146 -0.02751831] 
A2: [-0.7797522   0.62564127 -0.02364837] 
A3: [-0.56393213 -0.82562766 -0.0178698 ] 
B1: [0.12810117 0.98598428 0.10688804] 
B2: [0.34275405 0.93526156 0.0883485 ] 
B3: [-0.96095494  0.26269484  0.08693094] 
C1: [-0.06635704  0.99205196 -0.10690937] 
C2: [ 0.15404196  0.98409765 -0.08844687] 
C3: [-0.99370898  0.07044571 -0.08706218] 


--------------------------------------
Number 2232 ------------------------------
 +30 (000) -6 (100) +3 (111) -5 (200) +4 (210) -3 (211) +3 (220) -4 (221) +4 (222) +3 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +3 (330) +3 (331) +2 (332) +8 (333) > 0
npa2:             -13.680554501979515
npa3:             -13.243089507255817
qubit violation:  -13.243090448999025
qutrit violation: -13.243090387637093
algebraic bound: 180.0

Qubit violation
***************

violation: -13.243090448999025
state:     [-0.08872-0.02073j -0.59334-0.35129j -0.     -0.j      -0.00214-0.09109j
  0.     -0.j       0.03259+0.08509j  0.70685+0.j       0.     +0.j     ]
A1: [0.87071604 0.47524853 0.12646109] 
A2: [-0.23267516  0.97180192  0.0382531 ] 
A3: [-0.71325391  0.7001676  -0.03215889] 
B1: [-0.66069541 -0.73992535  0.12645969] 
B2: [ 0.54535231 -0.83733383  0.03824806] 
B3: [ 0.90688062 -0.42015885 -0.03215709] 
C1: [-0.88180407 -0.45434791 -0.12644981] 
C2: [-0.6740936   0.73765553 -0.03823775] 
C3: [-0.17965544  0.98320344  0.03217019] 


--------------------------------------
Number 2233 ------------------------------
 +30 (000) -6 (100) +5 (110) -1 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) +2 (300) -3 (310) +1 (320) -3 (321) +3 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -14.509806891064741
npa3:             -14.433649840299267
qubit violation:  -14.433647891507938
qutrit violation: -14.433653019491167
algebraic bound: 158.0

Qubit violation
***************

violation: -14.433647891507938
state:     [ 0.70063+0.0000e+00j  0.     +1.0000e-05j -0.     +0.0000e+00j
 -0.05002-1.4814e-01j -0.09216-9.6400e-03j  0.01522-6.1210e-02j
 -0.06224+1.0130e-02j  0.01457-6.8405e-01j]
A1: [0.93845389 0.0845778  0.3348891 ] 
A2: [-0.41886907 -0.87902412 -0.22773921] 
A3: [ 0.72548721 -0.66107306  0.19144353] 
B1: [ 0.6997405  -0.71216094  0.05648006] 
B2: [-0.97721026 -0.20177945 -0.06591775] 
B3: [-0.0331812  -0.99941445  0.00835143] 
C1: [0.37871673 0.92379344 0.0563853 ] 
C2: [ 0.57061203 -0.81856763 -0.06594637] 
C3: [0.93156321 0.3634854  0.00826651] 


--------------------------------------
Number 2234 ------------------------------
 +31 (000) -3 (100) -3 (110) +9 (111) +3 (200) +1 (210) -3 (211) -1 (220) +5 (221) +4 (222) -1 (300) +1 (310) -3 (311) +1 (320) +1 (321) +6 (322) +1 (330) -3 (331) -2 (332) > 0
npa2:             -18.936716541398376
qubit violation:  -18.936714320280217
qutrit violation: -18.936718695841243
algebraic bound: 139.0

Qubit violation
***************

violation: -18.936714320280217
state:     [-0.01096+0.0539j   0.70481+0.j       0.00837-0.05369j -0.00756-0.01417j
 -0.00835+0.03683j  0.     +0.j       0.68271-0.17175j -0.     -0.j     ]
A1: [-0.93441811 -0.35241587 -0.05163161] 
A2: [0.19905301 0.97711405 0.07500653] 
A3: [-0.84026431  0.54198085  0.01458069] 
B1: [ 0.96453558  0.26316468 -0.02038166] 
B2: [-0.29250024 -0.95578311  0.03036724] 
B3: [ 0.78452251 -0.62006588  0.00653278] 
C1: [-0.54743772  0.83525038 -0.05165921] 
C2: [-0.41484899 -0.90678691  0.07508532] 
C3: [-0.99826778  0.05700736  0.01454503] 


--------------------------------------
Number 2235 ------------------------------
 +31 (000) -4 (100) -2 (110) +4 (111) +6 (200) +1 (210) -3 (211) +3 (220) +4 (221) +5 (222) -5 (300) +3 (310) -1 (311) +2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -12.402243189630624
npa3:             -9.388038328957649
qubit violation:  -9.388040146399485
qutrit violation: -9.388040052302486
algebraic bound: 167.0

Qubit violation
***************

violation: -9.388040146399485
state:     [-0.17128-0.04629j  0.     -0.j       0.52442-0.37019j -0.17646+0.0185j
 -0.     -0.j       0.7025 +0.j       0.07074+0.16272j -0.     +0.j     ]
A1: [-0.96245742 -0.26462251  0.06042062] 
A2: [-0.29047981  0.93375624 -0.20909511] 
A3: [ 0.91265804  0.3985986  -0.09041275] 
B1: [ 0.8074717   0.58680391 -0.06042039] 
B2: [-0.54824229  0.80975893  0.20909537] 
B3: [-0.88106456 -0.46427453  0.09041239] 
C1: [ 0.54200248 -0.83820208  0.06041999] 
C2: [-0.80305181 -0.55802053 -0.20909537] 
C3: [-0.65477977  0.75039266 -0.0904119 ] 


--------------------------------------
Number 2236 ------------------------------
 +31 (000) -6 (100) -2 (110) +7 (111) +4 (200) -2 (211) +1 (220) +3 (221) +2 (222) -5 (300) +4 (310) -3 (311) +1 (320) +1 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -10.462610851426682
npa3:             -9.684681978945079
qubit violation:  -9.68468292460844
qutrit violation: -9.684682929783506
algebraic bound: 161.0

Qubit violation
***************

violation: -9.68468292460844
state:     [-0.12266-0.47708j  0.     -0.j      -0.     -0.j       0.55962-0.j
 -0.08543-0.01963j -0.05476-0.46354j  0.31665+0.34293j -0.01251+0.02434j]
A1: [ 0.06387186 -0.12273595 -0.99038188] 
A2: [ 0.26061917 -0.50085124 -0.82536397] 
A3: [-0.42050812  0.80844368 -0.41181518] 
B1: [0.34779974 0.23685075 0.90715879] 
B2: [-0.02238092 -0.01479406  0.99964005] 
B3: [ 0.81779997  0.55611263 -0.14812814] 
C1: [-0.14228756 -0.39602552  0.9071483 ] 
C2: [0.00941156 0.02509698 0.99964072] 
C3: [-0.33503444 -0.93048519 -0.14815278] 


--------------------------------------
Number 2237 ------------------------------
 +31 (000) -7 (100) +4 (110) +4 (111) +4 (200) -2 (210) +2 (211) -3 (220) +3 (221) -3 (222) +4 (300) -5 (310) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -11.32931074184767
npa3:             -7.707652289150914
qubit violation:  -7.581116357581248
qutrit violation: -7.581111087647487
algebraic bound: 185.0

Qubit violation
***************

violation: -7.581116357581248
state:     [ 0.02977+0.21224j  0.4522 +0.34561j -0.     +0.j      -0.25553-0.07503j
 -0.     +0.j       0.22919+0.13561j  0.69744+0.j       0.04   -0.01646j]
A1: [ 0.91410927 -0.17285506 -0.36677726] 
A2: [-0.63280615  0.75807832  0.15771431] 
A3: [ 0.5939622   0.71774401 -0.36339037] 
B1: [-0.84342467  0.39253844 -0.36680866] 
B2: [ 0.42674378 -0.89050814  0.15775031] 
B3: [-0.75235142 -0.5494604  -0.36340161] 
C1: [ 0.81179929 -0.55416845  0.18406365] 
C2: [-0.99736612 -0.06787992  0.02555966] 
C3: [-0.03860253 -0.94713543  0.31850345] 


--------------------------------------
Number 2238 ------------------------------
 +31 (000) -8 (100) +6 (110) -4 (111) +4 (210) -5 (211) -2 (220) +2 (221) -2 (222) -7 (300) +2 (310) -3 (311) -2 (320) -1 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -15.909946361665227
qubit violation:  -15.909949094773884
qutrit violation: -15.909949031431864
algebraic bound: 191.0

Qubit violation
***************

violation: -15.909949094773884
state:     [-0.00273+0.00127j -0.0797 +0.20767j -0.18935-0.11673j -0.6041 -0.00865j
  0.69643+0.j       0.     -0.j      -0.     +0.j      -0.12298-0.1894j ]
A1: [-0.90473909 -0.38015356  0.19217296] 
A2: [ 0.65664135 -0.74535484  0.11518812] 
A3: [-0.2348241  -0.93692329  0.25890613] 
B1: [ 0.22996896 -0.95628212 -0.18066208] 
B2: [-0.98948076  0.08584365 -0.11644181] 
B3: [-0.6154815  -0.74742034 -0.25009069] 
C1: [-0.98231755 -0.04912733 -0.18066194] 
C2: [ 0.26737486  0.95653166 -0.11643823] 
C3: [-0.62068512  0.74310572 -0.25008774] 


--------------------------------------
Number 2239 ------------------------------
 +31 (000) -9 (100) +4 (110) -1 (111) -1 (200) -1 (211) +4 (220) -3 (221) +3 (222) -3 (300) +1 (310) -4 (311) -3 (320) +2 (321) -2 (322) -5 (330) +5 (331) +3 (332) +3 (333) > 0
npa2:             -12.773761230790512
npa3:             -12.193118448331106
qubit violation:  -12.193122691478663
qutrit violation: -12.193121001345085
algebraic bound: 175.0

Qubit violation
***************

violation: -12.193122691478663
state:     [-0.42421+0.39074j -0.01171+0.02507j  0.     +0.j       0.57675+0.j
  0.     +0.j       0.48757-0.30807j  0.02088+0.02982j -0.     -0.j     ]
A1: [-0.21413732 -0.13736114 -0.96709729] 
A2: [0.26774761 0.17175016 0.94805755] 
A3: [ 0.73788732  0.47332755 -0.48112718] 
B1: [-0.10765737 -0.23050548 -0.96709729] 
B2: [0.13460991 0.28821362 0.94805754] 
B3: [ 0.37097245  0.79428967 -0.4811272 ] 
C1: [ 0.23535098 -0.0966064   0.96709729] 
C2: [-0.29427222  0.1207923  -0.94805755] 
C3: [-0.81098656  0.33289255  0.4811272 ] 


--------------------------------------
Number 2240 ------------------------------
 +32 (000) -2 (100) -1 (110) +5 (111) -6 (200) +1 (211) +5 (220) -1 (221) +1 (222) -8 (300) -1 (310) -1 (311) +5 (320) -4 (321) -1 (322) +4 (330) +2 (331) -4 (332) -2 (333) > 0
npa2:             -13.300220744689284
npa3:             -13.179907748695413
qubit violation:  -13.179910286121409
qutrit violation: -13.179909810449072
algebraic bound: 176.0

Qubit violation
***************

violation: -13.179910286121409
state:     [-0.18699+0.04693j  0.     -0.j       0.53341-0.31662j  0.17856-0.10337j
 -0.     -0.j       0.70194+0.j       0.17601+0.10766j -0.01054+0.00935j]
A1: [ 0.26330541 -0.93105462  0.2526016 ] 
A2: [ 0.77125338  0.60027203 -0.21175865] 
A3: [ 0.9424307  -0.33125501  0.04576564] 
B1: [ 0.48170933 -0.84879628 -0.21794727] 
B2: [-0.97753558 -0.11748893  0.17498728] 
B3: [-0.43018805 -0.90154346 -0.04645036] 
C1: [-0.69282516 -0.67541587  0.25259992] 
C2: [ 0.89540363 -0.39167848 -0.21175533] 
C3: [ 0.15823119 -0.98634084  0.04576727] 


--------------------------------------
Number 2241 ------------------------------
 +32 (000) -3 (100) +1 (110) +4 (111) +7 (200) -7 (210) +7 (220) -4 (221) +2 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.863920946048431
npa3:             -12.631374671434386
qubit violation:  -12.631376697420132
qutrit violation: -12.631376699534972
algebraic bound: 190.0

Qubit violation
***************

violation: -12.631376697420132
state:     [-0.0269 +0.05368j  0.23084+0.40294j -0.17771+0.42903j  0.02724+0.04094j
 -0.24501-0.42876j  0.     -0.j      -0.     -0.j       0.56464+0.j     ]
A1: [-0.45576977  0.68123773  0.57287788] 
A2: [-0.55590965  0.83092695  0.02290983] 
A3: [-0.23273871  0.34796605 -0.90815875] 
B1: [ 0.04866741 -0.00306697  0.99881033] 
B2: [ 0.59247591 -0.04093485  0.80454747] 
B3: [ 0.97203081 -0.06757286 -0.22492224] 
C1: [ 0.02731598 -0.04040433  0.99880996] 
C2: [ 0.32988978 -0.49384572  0.80454281] 
C3: [ 0.54083927 -0.81049333 -0.22492986] 


--------------------------------------
Number 2242 ------------------------------
 +32 (000) -3 (100) -1 (110) +6 (111) +7 (200) -5 (210) +5 (220) -6 (221) +6 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -16.315536970370353
npa3:             -14.405925174822755
qubit violation:  -14.405926413244744
qutrit violation: -14.405926404887675
algebraic bound: 184.0

Qubit violation
***************

violation: -14.405926413244744
state:     [-0.     +0.j       0.03917-0.03281j -0.04358-0.0132j   0.60787-0.35126j
  0.70696+0.j      -0.00303+0.0043j   0.     +0.j       0.0454 -0.02347j]
A1: [-0.31233692 -0.94964121  0.02504443] 
A2: [ 0.69585894 -0.71679658 -0.0445308 ] 
A3: [ 0.99589289 -0.06026021 -0.06757268] 
B1: [-0.51213555  0.85853949 -0.02504256] 
B2: [0.52257943 0.85142719 0.04452505] 
B3: [0.95871184 0.2762366  0.06756439] 
C1: [-0.44856289 -0.89357158 -0.01792078] 
C2: [-0.99924605 -0.01638319  0.03519836] 
C3: [-0.74876801  0.66079032  0.05198674] 


--------------------------------------
Number 2243 ------------------------------
 +32 (000) -4 (100) -1 (110) +4 (111) +2 (200) +2 (210) -4 (211) -1 (220) +4 (221) +3 (222) -2 (300) +1 (310) -1 (311) +1 (320) +6 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -24.95357569266237
qubit violation:  -24.953581043536758
qutrit violation: -24.953576462794675
algebraic bound: 136.0

Qubit violation
***************

violation: -24.953581043536758
state:     [ 0.00545-0.00452j -0.43392+0.1891j  -0.29413-0.37086j -0.     +0.j
  0.14155+0.45168j  0.     -0.j      -0.     +0.j       0.57254-0.j     ]
A1: [ 0.13538564 -0.33038716  0.93408514] 
A2: [ 0.22156734 -0.54070319 -0.81150969] 
A3: [ 0.37607939 -0.9177652   0.12755911] 
B1: [-0.00788113  0.35699745  0.93407211] 
B2: [-0.01289453  0.58416714 -0.81153095] 
B3: [-0.02188881  0.99159399  0.1275235 ] 
C1: [0.34299614 0.09923388 0.93408045] 
C2: [ 0.56130887  0.1623938  -0.81151747] 
C3: [0.95275968 0.27564627 0.12754656] 


--------------------------------------
Number 2244 ------------------------------
 +32 (000) -4 (100) -2 (110) +7 (111) +2 (200) +1 (210) -2 (211) -2 (220) +5 (221) +3 (222) -2 (300) +1 (310) -1 (311) +1 (320) +6 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -22.43355420624185
qubit violation:  -22.433560577938305
qutrit violation: -22.433556366029805
algebraic bound: 136.0

Qubit violation
***************

violation: -22.433560577938305
state:     [ 0.01701+5.7530e-02j  0.70438-0.0000e+00j  0.02911+5.0580e-02j
  0.01859-4.7000e-04j -0.01701-3.4260e-02j -0.     +0.0000e+00j
 -0.33525-6.1858e-01j -0.     +0.0000e+00j]
A1: [ 0.96775807  0.23923074 -0.0788224 ] 
A2: [-0.82065339  0.56773072  0.06488329] 
A3: [ 0.1578302   0.98734826 -0.01526597] 
B1: [-0.98383515 -0.17699583 -0.02721884] 
B2: [ 0.78511162 -0.61893858  0.02268879] 
B3: [-0.22096733 -0.97526878 -0.00492321] 
C1: [-0.06521714  0.99475214 -0.07883468] 
C2: [ 0.78968304 -0.61007346  0.0648928 ] 
C3: [ 0.89312428  0.44955081 -0.01526738] 


--------------------------------------
Number 2245 ------------------------------
 +32 (000) -5 (100) +2 (111) -4 (200) +3 (210) -2 (211) +2 (220) -4 (221) +2 (222) +7 (300) +2 (310) -4 (311) -3 (320) +1 (321) -4 (322) +6 (330) +3 (331) -2 (332) +7 (333) > 0
npa2:             -15.777204377863626
npa3:             -15.777204553408694
qubit violation:  -15.777205568663586
qutrit violation: -15.77720773385033
algebraic bound: 194.0

Qubit violation
***************

violation: -15.777205568663586
state:     [ 0.22204-0.43423j  0.1252 +0.02806j -0.09399-0.06139j -0.15651+0.46193j
  0.     +0.j       0.603  +0.j      -0.33964-0.12743j -0.     -0.j     ]
A1: [-0.67673914  0.15140615  0.72048615] 
A2: [ 0.33847811 -0.07564753 -0.93792857] 
A3: [ 0.86560391 -0.19370957  0.46174283] 
B1: [ 0.08404907 -0.78586793 -0.61265596] 
B2: [-0.10301953  0.96409168  0.24477372] 
B3: [ 0.03869592 -0.36245415  0.93119793] 
C1: [-0.19753059 -0.76527043  0.61265228] 
C2: [ 0.2422855   0.93880483 -0.24483298] 
C3: [-0.0909805  -0.35286079 -0.93124207] 


--------------------------------------
Number 2246 ------------------------------
 +32 (000) -5 (100) +3 (110) +2 (111) +9 (200) -7 (210) +5 (220) -4 (221) +4 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -14.27067534269213
npa3:             -10.770621201557816
qubit violation:  -10.770619561235389
qutrit violation: -10.770622393809873
algebraic bound: 202.0

Qubit violation
***************

violation: -10.770619561235389
state:     [-0.     +0.j      -0.06921-0.48078j -0.     -0.j       0.49381+0.j
  0.11299+0.47242j  0.12654-0.15627j  0.46813+0.15714j -0.     -0.j     ]
A1: [ 0.99165512  0.05339851 -0.11734008] 
A2: [ 0.99433348 -0.01662841 -0.10499717] 
A3: [ 0.08246813  0.97895275 -0.1866829 ] 
B1: [0.59267183 0.21672959 0.77573727] 
B2: [0.53936048 0.19728196 0.81863913] 
B3: [ 0.8120134   0.29696635 -0.5024392 ] 
C1: [ 0.11343523 -0.98659501 -0.1173146 ] 
C2: [ 0.18291226 -0.97751292 -0.10493611] 
C3: [-0.95133263 -0.24521211 -0.18664735] 


--------------------------------------
Number 2247 ------------------------------
 +32 (000) -6 (100) +1 (110) +4 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -2 (300) +1 (310) -1 (311) +1 (320) -2 (321) +2 (322) +2 (330) -8 (331) -3 (332) +3 (333) > 0
npa2:             -16.499849102102587
npa3:             -15.818406678705905
qubit violation:  -15.818407459879722
qutrit violation: -15.818407441989109
algebraic bound: 148.0

Qubit violation
***************

violation: -15.818407459879722
state:     [-8.6750e-02-8.7950e-02j -0.0000e+00-0.0000e+00j -1.6000e-04+1.0000e-05j
  7.0538e-01+0.0000e+00j  6.1504e-01+2.8005e-01j -8.6300e-02-8.8140e-02j
 -5.0490e-02+1.1274e-01j -0.0000e+00-0.0000e+00j]
A1: [ 0.97755039  0.15877685 -0.13851043] 
A2: [-0.47555269 -0.87903548  0.03385649] 
A3: [ 0.82930681 -0.53946594 -0.14569392] 
B1: [-0.50257009 -0.85336985  0.13850347] 
B2: [ 0.99166827  0.1242897  -0.03385437] 
B3: [ 0.2018898  -0.96851216  0.14568702] 
C1: [ 0.97815255 -0.15546304  0.13801754] 
C2: [-0.47853612  0.8774212  -0.03369291] 
C3: [0.82755492 0.54227881 0.14521205] 


--------------------------------------
Number 2248 ------------------------------
 +32 (000) -6 (100) +1 (110) +5 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -2 (300) +1 (310) -2 (311) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -22.09418659011621
qubit violation:  -22.094188761504533
qutrit violation: -22.0941908359516
algebraic bound: 144.0

Qubit violation
***************

violation: -22.094188761504533
state:     [-0.02373+0.69429j  0.04605-0.06129j  0.04726+0.06035j -0.     +0.j
  0.03378-0.06881j  0.     +0.j      -0.     +0.j       0.70695+0.j     ]
A1: [0.98371022 0.14618715 0.10461125] 
A2: [-0.71115952  0.70132243 -0.04897954] 
A3: [0.42358827 0.9029262  0.0727823 ] 
B1: [-0.55958965  0.82214019  0.10461804] 
B2: [-0.32208634 -0.94544227 -0.04898261] 
B3: [-0.99728216 -0.01141589  0.07278715] 
C1: [0.93906205 0.32744088 0.10461801] 
C2: [-0.82968998  0.55607126 -0.04898259] 
C3: [0.24739296 0.9661774  0.07278712] 


--------------------------------------
Number 2249 ------------------------------
 +32 (000) -6 (100) +1 (110) +7 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -2 (300) +1 (310) -4 (311) +1 (320) -3 (321) +3 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -20.61817525405634
qubit violation:  -20.618173751416272
qutrit violation: -20.61817717904088
algebraic bound: 154.0

Qubit violation
***************

violation: -20.618173751416272
state:     [-4.5910e-02+0.08256j -4.4797e-01+0.52318j  0.0000e+00-0.j
  4.8000e-04+0.09447j  0.0000e+00+0.j      -7.2800e-02-0.0602j
  7.0628e-01+0.j       0.0000e+00-0.j     ]
A1: [-0.65168665 -0.75266487  0.09380854] 
A2: [ 0.99995376 -0.00802311 -0.0052999 ] 
A3: [ 0.36221349 -0.92580159  0.10813317] 
B1: [-0.15981854  0.98268633  0.09373114] 
B2: [-0.64728934 -0.76222578 -0.00532496] 
B3: [-0.94275695  0.31551903  0.10796775] 
C1: [-0.62118505 -0.77802867 -0.09381099] 
C2: [-0.1902805   0.98171549  0.00529154] 
C3: [-0.97634187  0.18726205 -0.10811777] 


--------------------------------------
Number 2250 ------------------------------
 +32 (000) -6 (100) +1 (110) +9 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -19.532530607396225
qubit violation:  -19.532534377366062
qutrit violation: -19.532536454605747
algebraic bound: 154.0

Qubit violation
***************

violation: -19.532534377366062
state:     [-0.     +0.j       0.70609+0.j       0.01282-0.10344j  0.     -0.j
  0.10093-0.026j    0.     -0.j      -0.52406-0.44069j  0.09119-0.05048j]
A1: [-0.89191894  0.43654179 -0.11794866] 
A2: [0.87663699 0.48072278 0.02032734] 
A3: [-0.16833472  0.97882584 -0.116462  ] 
B1: [ 0.07907041  0.98986693 -0.11794636] 
B2: [ 0.7686947  -0.63929284  0.02032523] 
B3: [ 0.84891438  0.51553979 -0.11646075] 
C1: [-0.17162647 -0.97807601  0.11794779] 
C2: [ 0.90442344  0.42615136 -0.02032903] 
C3: [ 0.69254901 -0.71190835  0.11645762] 


--------------------------------------
Number 2251 ------------------------------
 +32 (000) -6 (100) +1 (110) +9 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -2 (321) +2 (322) +2 (330) -3 (331) -3 (332) -2 (333) > 0
npa2:             -15.294970021337448
npa3:             -15.138292279530155
qubit violation:  -15.13829670450258
qutrit violation: -15.138298210693138
algebraic bound: 152.0

Qubit violation
***************

violation: -15.13829670450258
state:     [-0.     -0.j      -0.13417-0.00579j -0.10396-0.08501j -0.44472-0.50114j
  0.70497+0.j       0.     -0.j       0.     +0.j      -0.11963-0.06101j]
A1: [-0.7349172   0.65874773  0.16108425] 
A2: [-0.26034238 -0.96477502 -0.03782863] 
A3: [-0.95678916  0.24216274  0.16097114] 
B1: [-0.39476803 -0.9045497  -0.16108395] 
B2: [-0.63766797  0.76938193  0.03782864] 
B3: [-0.76967168 -0.61781381 -0.1609708 ] 
C1: [-0.85796789 -0.48779399 -0.1610842 ] 
C2: [-0.04968564  0.99804826  0.03782864] 
C3: [-0.98638652 -0.03361465 -0.16097108] 


--------------------------------------
Number 2252 ------------------------------
 +32 (000) -8 (100) +1 (110) +7 (111) -2 (200) +5 (210) -5 (211) +5 (220) -3 (221) +4 (222) +2 (300) -4 (310) +3 (311) -2 (320) -3 (321) +4 (330) -2 (331) -1 (332) -1 (333) > 0
npa2:             -20.185401744403364
qubit violation:  -20.185404656991288
qutrit violation: -20.18540233930758
algebraic bound: 204.0

Qubit violation
***************

violation: -20.185404656991288
state:     [ 0.     -0.0000e+00j  0.00361+2.3320e-02j  0.     -2.0000e-05j
  0.70306+0.0000e+00j -0.17849-6.7896e-01j  0.068  -1.9320e-02j
 -0.0445 +4.7800e-03j  0.00725-7.2450e-02j]
A1: [-0.1429401   0.98496344  0.09703167] 
A2: [-0.89282614 -0.44914874 -0.03356926] 
A3: [-0.82945862  0.55500142  0.06302242] 
B1: [-0.12146668  0.99213915  0.03009583] 
B2: [ 0.97968117 -0.20029854 -0.01026132] 
B3: [0.65411447 0.75613993 0.01966399] 
C1: [-0.05696751 -0.993655    0.09697649] 
C2: [-0.9284198   0.37001455 -0.03355453] 
C3: [-0.77819278 -0.62485922  0.06298381] 


--------------------------------------
Number 2253 ------------------------------
 +32 (000) -9 (100) +2 (110) +2 (111) -4 (200) +5 (210) -4 (211) +2 (220) -1 (221) +4 (222) -3 (300) -2 (310) +4 (311) +1 (320) -4 (321) -1 (322) +4 (330) -2 (331) -2 (333) > 0
npa2:             -15.417020157038294
npa3:             -15.41701768721164
qubit violation:  -15.41703088221945
qutrit violation: -15.417021630159493
algebraic bound: 188.0

Qubit violation
***************

violation: -15.41703088221945
state:     [-6.9762e-01+4.219e-02j  5.5360e-02+2.973e-02j -2.3300e-02+5.845e-02j
 -0.0000e+00+0.000e+00j  3.4330e-02+5.274e-02j -0.0000e+00-0.000e+00j
 -8.0000e-05+4.000e-05j  7.0688e-01-0.000e+00j]
A1: [-0.33416517  0.94081974  0.05649793] 
A2: [ 0.99133581 -0.12828139  0.02823637] 
A3: [0.52853465 0.84492003 0.0822277 ] 
B1: [-0.96140491  0.26927446  0.05649794] 
B2: [0.67627543 0.73610756 0.02823638] 
B3: [-0.38574146  0.91893539  0.08222771] 
C1: [0.15892057 0.98568181 0.05635412] 
C2: [ 0.80782131 -0.58875727  0.02810163] 
C3: [0.8694788  0.48712294 0.08196331] 


--------------------------------------
Number 2254 ------------------------------
 +33 (000) -1 (100) +2 (110) +3 (111) -3 (200) -1 (210) +3 (211) +3 (220) -3 (221) +3 (222) -7 (300) -2 (310) +4 (311) +5 (320) +1 (321) -3 (322) -1 (331) -7 (332) +6 (333) > 0
npa2:             -18.58084531671937
qubit violation:  -18.580849013598918
qutrit violation: -18.5808481918939
algebraic bound: 177.0

Qubit violation
***************

violation: -18.580849013598918
state:     [ 0.     -0.j       0.     +0.j       0.07529+0.01418j  0.28934-0.63128j
  0.69787+0.j       0.00619-0.03236j -0.0278 -0.1056j  -0.00113-0.10894j]
A1: [-0.85174968  0.50052199  0.15492006] 
A2: [ 0.88924292  0.44569253 -0.10298163] 
A3: [-0.05993049  0.99580147  0.06919376] 
B1: [0.22462461 0.96205357 0.15490875] 
B2: [-0.93589355 -0.33689656 -0.10297569] 
B3: [-0.68002758  0.72991497  0.0691855 ] 
C1: [-0.35491722  0.93280007 -0.06259233] 
C2: [-0.58516951 -0.8099948   0.03853692] 
C3: [-0.97311971  0.22820341 -0.03100367] 


--------------------------------------
Number 2255 ------------------------------
 +33 (000) -1 (100) +3 (110) +9 (200) -1 (210) +4 (211) +5 (220) -4 (221) +6 (222) -3 (300) -5 (310) +3 (311) -5 (320) -1 (321) -5 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -17.27600591678747
npa3:             -16.546536384967787
qubit violation:  -16.54654594470817
qutrit violation: -16.54654011589104
algebraic bound: 207.0

Qubit violation
***************

violation: -16.54654594470817
state:     [-0.     +0.j      -0.22574+0.01447j -0.18888-0.12446j -0.09677+0.59474j
  0.69529+0.j      -0.     +0.j       0.     +0.j       0.21755-0.06197j]
A1: [-0.18302027  0.96390323  0.19337575] 
A2: [-0.81926893 -0.53049077 -0.21766493] 
A3: [-0.99140439 -0.0316511  -0.12694711] 
B1: [ 0.383073   0.9032503 -0.1933753] 
B2: [ 0.68828523 -0.69201626  0.21766257] 
B3: [ 0.96219491 -0.2409652   0.12695184] 
C1: [ 0.84995569  0.49008506 -0.19337006] 
C2: [ 0.13237321 -0.96700552  0.21766422] 
C3: [ 0.62275114 -0.77205208  0.12695128] 


--------------------------------------
Number 2256 ------------------------------
 +33 (000) -2 (100) -2 (110) +4 (111) +7 (200) +2 (210) -5 (211) +2 (220) -1 (222) -8 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -10.431935646499383
npa3:             -9.382665310287258
qubit violation:  -9.382662398565765
qutrit violation: -9.382667501054028
algebraic bound: 169.0

Qubit violation
***************

violation: -9.382662398565765
state:     [-0.17795+0.06689j  0.59115+0.20903j -0.     +0.j       0.06154-0.17986j
  0.     +0.j      -0.16692-0.09099j  0.706  +0.j       0.     -0.j     ]
A1: [ 0.45614846 -0.88990257 -0.00137351] 
A2: [0.5584705  0.78705764 0.26201313] 
A3: [0.89473721 0.33937146 0.29029685] 
B1: [ 0.95411182  0.29944763 -0.00131016] 
B2: [-0.68153966  0.68324356  0.26207234] 
B3: [-0.18335289  0.9391669   0.29042593] 
C1: [-0.37563411  0.92676728  0.00114399] 
C2: [ 0.96071466 -0.09151611 -0.26201537] 
C3: [ 0.84148592  0.45559865 -0.29039844] 


--------------------------------------
Number 2257 ------------------------------
 +33 (000) -2 (100) +2 (111) +7 (200) +4 (210) -5 (211) +4 (220) +2 (221) +3 (222) -8 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -13.50410407720792
npa3:             -13.476141218972671
qubit violation:  -13.476144252639191
qutrit violation: -13.476144249695057
algebraic bound: 187.0

Qubit violation
***************

violation: -13.476144252639191
state:     [ 0.02777-0.05106j  0.63126-0.16275j  0.     +0.j       0.16868-0.10909j
  0.     -0.j      -0.11415-0.1653j   0.69221-0.j       0.09112+0.05897j]
A1: [0.83824753 0.49845405 0.2210987 ] 
A2: [-0.74996468  0.65452698  0.09564215] 
A3: [-0.30205357  0.92853739  0.21582852] 
B1: [-0.52362793  0.82275736  0.22109752] 
B2: [-0.63149979 -0.769455    0.09564009] 
B3: [-0.91895815 -0.33005327  0.21582576] 
C1: [-0.23115858 -0.96760689  0.10150182] 
C2: [-0.85891413  0.50487204  0.08585298] 
C3: [-0.98985517 -0.01467454  0.14132021] 


--------------------------------------
Number 2258 ------------------------------
 +33 (000) -3 (100) -3 (110) +6 (111) +3 (200) +1 (210) -3 (211) -1 (220) +5 (221) +4 (222) -3 (300) +1 (310) +1 (320) +1 (321) +6 (322) +3 (330) -6 (331) -2 (332) +1 (333) > 0
npa2:             -19.764276774366053
qubit violation:  -19.764273906229434
qutrit violation: -19.76427755380245
algebraic bound: 149.0

Qubit violation
***************

violation: -19.764273906229434
state:     [ 0.07218-0.03826j -0.05287+0.00838j  0.03319-0.0723j   0.13393+0.68753j
  0.70206+0.j       0.     +0.j      -0.00321-0.02455j  0.     +0.j     ]
A1: [-0.98336397  0.16088741 -0.08432377] 
A2: [0.72886208 0.67591963 0.10905346] 
A3: [-0.40656355  0.91350365  0.01473505] 
B1: [-0.60119277  0.79836996 -0.03424331] 
B2: [-0.25792947 -0.96535601  0.03949843] 
B3: [-9.97693452e-01 -6.78745660e-02  8.80155055e-04] 
C1: [ 0.99472367  0.05846626 -0.08429998] 
C2: [-0.65505087  0.74766163  0.10913494] 
C3: [0.49876756 0.86660977 0.01477832] 


--------------------------------------
Number 2259 ------------------------------
 +33 (000) -3 (100) -3 (110) +6 (111) +3 (200) -1 (210) -4 (211) -1 (220) +1 (221) -1 (222) -3 (300) -1 (310) -1 (311) +3 (320) +5 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -16.79492721942765
qubit violation:  -16.794928356531166
qutrit violation: -16.794930344458606
algebraic bound: 161.0

Qubit violation
***************

violation: -16.794928356531166
state:     [-0.     -0.0000e+00j -0.4184 +2.3455e-01j  0.53084-0.0000e+00j
 -0.03278+1.1048e-01j  0.     -1.0000e-05j -0.35989-3.6572e-01j
 -0.21373-4.0727e-01j -0.00605+7.9000e-04j]
A1: [ 0.3868324  -0.2531144  -0.88673209] 
A2: [-0.90925988  0.37733325  0.17568751] 
A3: [-0.29952295  0.00892301 -0.95404737] 
B1: [-0.98933597  0.12013861  0.0823472 ] 
B2: [ 0.49557184 -0.86124776 -0.11252047] 
B3: [-0.80694134 -0.59060207  0.00590541] 
C1: [-0.36350727 -0.92794249  0.08237238] 
C2: [-0.52312884  0.84478986 -0.11254475] 
C3: [-0.90269449 -0.43024146  0.00591189] 


--------------------------------------
Number 2260 ------------------------------
 +33 (000) -3 (100) -3 (110) +7 (111) +3 (200) -1 (210) -1 (211) +5 (220) -6 (221) +6 (222) +1 (300) +1 (310) -5 (311) -1 (320) -3 (322) +1 (330) +4 (331) +4 (332) +9 (333) > 0
npa2:             -21.580239860964163
npa3:             -21.440380343456397
qubit violation:  -21.440378779481538
qutrit violation: -21.44038228493066
algebraic bound: 157.0

Qubit violation
***************

violation: -21.440378779481538
state:     [ 0.57409+0.39351j -0.07632-0.00585j  0.     +0.j       0.     -0.j
 -0.08176+0.04737j  0.01494-0.10128j -0.01302-0.0091j   0.70003+0.j     ]
A1: [ 0.58097478 -0.80348759  0.12990737] 
A2: [0.97293505 0.22923743 0.0291129 ] 
A3: [ 0.44784878  0.89047387 -0.08054622] 
B1: [ 0.06745952 -0.98925601 -0.12969873] 
B2: [ 0.94680202 -0.32050048 -0.02907508] 
B3: [0.85134964 0.51839926 0.08041111] 
C1: [ 0.93032665 -0.35649223  0.08605584] 
C2: [0.68921865 0.72420899 0.02233736] 
C3: [-0.11611151  0.99195632 -0.05040569] 


--------------------------------------
Number 2261 ------------------------------
 +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -2 (210) -2 (211) +6 (220) -4 (221) +3 (222) +1 (300) -1 (310) -6 (311) -1 (320) -3 (322) -1 (330) +1 (331) +4 (332) +4 (333) > 0
npa2:             -16.27760147446059
npa3:             -14.716348016204364
qubit violation:  -14.71635028375551
qutrit violation: -14.716350232716241
algebraic bound: 153.0

Qubit violation
***************

violation: -14.71635028375551
state:     [-0.     +0.j       0.00222-0.06435j  0.70409+0.j       0.0207 +0.06286j
  0.     -0.j       0.62065+0.32617j  0.     +0.j      -0.01107-0.06343j]
A1: [ 0.93520023 -0.34789791 -0.06608763] 
A2: [0.72946094 0.68347205 0.02743519] 
A3: [-0.06700139  0.99413385  0.08490403] 
B1: [0.98677328 0.14802355 0.06608724] 
B2: [ 0.57321812 -0.81894347 -0.0274332 ] 
B3: [-0.27012406 -0.9590747  -0.0849041 ] 
C1: [ 0.35123687 -0.93395134  0.06608746] 
C2: [ 0.99441989 -0.10186464 -0.02743487] 
C3: [ 0.70613576  0.70296769 -0.08490413] 


--------------------------------------
Number 2262 ------------------------------
 +33 (000) -3 (100) -4 (110) +8 (111) +4 (200) -1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +2 (300) -6 (311) -1 (320) +1 (321) -4 (322) +1 (330) +3 (331) +4 (332) +8 (333) > 0
npa2:             -16.981173437644543
npa3:             -15.444990012985095
qubit violation:  -15.444990958356556
qutrit violation: -15.444990868868311
algebraic bound: 161.0

Qubit violation
***************

violation: -15.444990958356556
state:     [-0.00724-0.00473j  0.70704+0.j       0.00773-0.03714j -0.     +0.j
  0.01034-0.0365j   0.     -0.j      -0.02606+0.70399j -0.01729-0.02361j]
A1: [-0.79810933 -0.60149327  0.0350335 ] 
A2: [ 0.4800557   0.87710361 -0.01535533] 
A3: [ 0.67077585 -0.74039702 -0.04326679] 
B1: [-0.83868849 -0.54348347  0.03503332] 
B2: [ 0.54094413  0.84091834 -0.01535586] 
B3: [ 0.61667795 -0.78602573 -0.04326508] 
C1: [-0.09650245  0.99515807 -0.01864645] 
C2: [-0.32188589 -0.94674484  0.00798067] 
C3: [0.99970934 0.00541426 0.02349317] 


--------------------------------------
Number 2263 ------------------------------
 +33 (000) -3 (100) -4 (110) +8 (111) +4 (200) -1 (210) -2 (211) +4 (220) -6 (221) +6 (222) +2 (300) -6 (311) -1 (320) -1 (321) -4 (322) +1 (330) +1 (331) +2 (332) +4 (333) > 0
npa2:             -17.584252937239846
npa3:             -17.167846515691856
qubit violation:  -17.16784964652562
qutrit violation: -17.167849640006583
algebraic bound: 153.0

Qubit violation
***************

violation: -17.16784964652562
state:     [ 0.70686+0.j       0.     -0.j      -0.     -0.j      -0.01658+0.07358j
  0.     -0.j      -0.05699-0.04942j  0.05199+0.05465j  0.26806+0.64142j]
A1: [-0.54413059  0.83326045 -0.09797408] 
A2: [-0.99546052  0.05074562 -0.08051853] 
A3: [-0.68746919 -0.7261989  -0.00461093] 
B1: [ 0.99153748  0.08517576 -0.09797198] 
B2: [ 0.51565351  0.85300558 -0.08051676] 
B3: [-0.31455297  0.94922872 -0.00461077] 
C1: [-0.99513652  0.01021952 -0.09797386] 
C2: [-0.59501096 -0.79967413 -0.08051857] 
C3: [ 0.22215625 -0.97500017 -0.00461119] 


--------------------------------------
Number 2264 ------------------------------
 +33 (000) -5 (100) -1 (110) +5 (111) +3 (200) -1 (210) -1 (211) +5 (220) -6 (221) +6 (222) -1 (300) +1 (310) -5 (311) -1 (320) -3 (322) -1 (330) +4 (331) +4 (332) +7 (333) > 0
npa2:             -19.159854240519273
npa3:             -18.75240296517846
qubit violation:  -18.752401962137714
qutrit violation: -18.752406429500812
algebraic bound: 153.0

Qubit violation
***************

violation: -18.752401962137714
state:     [ 0.07468-0.02277j  0.     +0.j      -0.     +0.j       0.70668+0.j
  0.51248-0.46869j -0.07333-0.02682j -0.03456-0.07001j  0.     -0.j     ]
A1: [-0.99308443 -0.07444795 -0.09077854] 
A2: [-0.56148966  0.82316138 -0.08446682] 
A3: [3.81250381e-01 9.24471643e-01 5.16763442e-04] 
B1: [0.23418726 0.9679423  0.09079643] 
B2: [-0.72141585  0.68733776  0.08441523] 
B3: [-9.74008456e-01 -2.26511013e-01 -5.03372849e-04] 
C1: [0.83738799 0.53902262 0.09075216] 
C2: [-0.04784505  0.99528471  0.084375  ] 
C3: [-8.61263914e-01  5.08157623e-01 -4.88710953e-04] 


--------------------------------------
Number 2265 ------------------------------
 +33 (000) -6 (100) +2 (110) +2 (111) -5 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -6 (300) -4 (310) +3 (311) +3 (320) -3 (321) -2 (322) +7 (330) -2 (332) -5 (333) > 0
npa2:             -16.14641765330864
qubit violation:  -16.14636095626508
qutrit violation: -16.146356350602815
algebraic bound: 217.0

Qubit violation
***************

violation: -16.14636095626508
state:     [ 0.07246-0.43559j -0.     +0.j      -0.07201-0.0337j   0.40345+0.17949j
 -0.     -0.j       0.6393 +0.j       0.12711-0.42289j  0.     -0.j     ]
A1: [-0.01034257 -0.07045147  0.99746163] 
A2: [-0.13130375 -0.89471487 -0.42690122] 
A3: [-0.10886501 -0.74179409  0.66173257] 
B1: [-0.01919398  0.0685648  -0.99746205] 
B2: [-0.24371447  0.87084017  0.42689656] 
B3: [-0.20205899  0.72199462 -0.6617371 ] 
C1: [ 0.0711925  -0.00136273  0.9974617 ] 
C2: [ 0.90413359 -0.01728013 -0.42690031] 
C3: [ 0.74960237 -0.01433163  0.66173329] 


--------------------------------------
Number 2266 ------------------------------
 +33 (000) -6 (100) -2 (110) +6 (111) -6 (200) +4 (210) -2 (211) +3 (220) -4 (221) +4 (222) +5 (300) -2 (311) -3 (320) +2 (321) -1 (322) +2 (330) +4 (331) +2 (332) +8 (333) > 0
npa2:             -10.719787681948269
npa3:             -8.546028629293104
qubit violation:  -8.546030834028665
qutrit violation: -8.546030803541788
algebraic bound: 189.0

Qubit violation
***************

violation: -8.546030834028665
state:     [-0.00723-0.00196j -0.30681+0.43276j  0.55892+0.j       0.01653-0.02583j
  0.27384-0.03975j  0.15819-0.13387j -0.     +0.j       0.47183-0.25112j]
A1: [0.96277668 0.14357987 0.22901065] 
A2: [-0.17446879 -0.06530118  0.98249499] 
A3: [ 0.94662414  0.16053119 -0.27952185] 
B1: [-0.93410613 -0.3050712  -0.18541117] 
B2: [ 0.14030226  0.01588132 -0.98998134] 
B3: [-0.90415546 -0.2805338   0.32218579] 
C1: [ 0.32981653 -0.2217777   0.91762503] 
C2: [ 0.73963451 -0.5733237  -0.35247798] 
C3: [-0.06971329  0.0843223   0.99399689] 


--------------------------------------
Number 2267 ------------------------------
 +33 (000) -6 (100) +2 (111) +5 (200) +2 (210) -4 (211) +2 (220) +4 (221) +6 (222) -6 (300) +4 (310) -2 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -12.667003342208076
npa3:             -12.380343306666788
qubit violation:  -12.380347259496277
qutrit violation: -12.380346870747063
algebraic bound: 181.0

Qubit violation
***************

violation: -12.380347259496277
state:     [-0.00429-1.2300e-02j -0.03569-7.3700e-03j  0.70605+0.0000e+00j
  0.03267+1.6180e-02j -0.     -2.0000e-05j  0.30934-6.3438e-01j
  0.     +0.0000e+00j  0.01648+1.6570e-02j]
A1: [-0.98079474  0.19367501  0.02305806] 
A2: [ 0.13117746 -0.99004367 -0.05104904] 
A3: [-0.71677037 -0.69686599 -0.02486006] 
B1: [ 0.69760508  0.71645229 -0.00657785] 
B2: [ 0.45407238 -0.89084668  0.01450783] 
B3: [ 0.98580321 -0.16775698  0.00704532] 
C1: [-0.02969302  0.99929392 -0.02302159] 
C2: [-0.93594165 -0.34844422  0.05098872] 
C3: [-0.83903717  0.54350691  0.02483697] 


--------------------------------------
Number 2268 ------------------------------
 +33 (000) -6 (100) +3 (111) -5 (200) +4 (210) -3 (211) +3 (220) -4 (221) +1 (222) +6 (300) +2 (310) -4 (311) -2 (320) +1 (321) -4 (322) +6 (330) +3 (331) -1 (332) +8 (333) > 0
npa2:             -14.704828579074409
npa3:             -13.754593027766497
qubit violation:  -13.75459422294407
qutrit violation: -13.754594220065794
algebraic bound: 201.0

Qubit violation
***************

violation: -13.75459422294407
state:     [-0.6361 +0.13103j -0.     +0.j       0.16601+0.10401j -0.     -0.j
 -0.01762+0.1951j  -0.     +0.j       0.15135+0.13564j  0.67835+0.j     ]
A1: [-0.92703978  0.33089488  0.17636843] 
A2: [ 0.99550451  0.06629685 -0.06764246] 
A3: [-0.01287615 -0.96096519 -0.27636951] 
B1: [-0.12446296  0.97642375  0.17636787] 
B2: [ 0.50963774 -0.85772601 -0.06764224] 
B3: [-0.8627561  -0.42340556 -0.27636866] 
C1: [-0.9806295   0.08520548 -0.1763684 ] 
C2: [0.94622041 0.31637229 0.06764245] 
C3: [ 0.23103143 -0.93286891  0.27636947] 


--------------------------------------
Number 2269 ------------------------------
 +33 (000) -8 (100) -1 (110) +8 (111) +4 (200) -1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -5 (300) +4 (310) -4 (311) +2 (321) +4 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -10.617134106464562
npa3:             -9.701901378001025
qubit violation:  -9.701891730013879
qutrit violation: -9.70190330128468
algebraic bound: 165.0

Qubit violation
***************

violation: -9.701891730013879
state:     [-0.2484 -0.43782j -0.00459+0.01911j  0.     -0.j       0.31321-0.39653j
 -0.     -0.j       0.50533+0.j      -0.46116+0.1512j  -0.00178-0.00087j]
A1: [ 0.16958456  0.70934161 -0.68416047] 
A2: [ 0.23204827  0.97062764 -0.06352602] 
A3: [-0.06689681 -0.27959224 -0.95778545] 
B1: [ 0.66255144  0.30712165 -0.68315567] 
B2: [ 0.9055525   0.41959658 -0.06255545] 
B3: [-0.26006914 -0.12019629 -0.95807969] 
C1: [0.42494642 0.39650807 0.81375776] 
C2: [0.70649229 0.65906405 0.25788172] 
C3: [-0.34353676 -0.32054554  0.88274167] 


--------------------------------------
Number 2270 ------------------------------
 +34 (000) +2 (100) -3 (110) +8 (111) +8 (200) +2 (210) -4 (211) +1 (220) +1 (221) -3 (222) -4 (300) -3 (310) -3 (311) -3 (320) -3 (321) +1 (322) +4 (330) -3 (331) +1 (332) > 0
npa2:             -12.211269936417494
npa3:             -10.90498766380233
qubit violation:  -10.904990878612008
qutrit violation: -10.904990822934494
algebraic bound: 182.0

Qubit violation
***************

violation: -10.904990878612008
state:     [ 0.12356-0.69519j -0.     -0.j       0.01601-0.01394j  0.     -0.j
  0.01955-0.02446j  0.00758-0.00611j  0.02943+0.01191j  0.70634+0.j     ]
A1: [-0.66416794 -0.74645184  0.04111685] 
A2: [ 0.97762776  0.20609034 -0.04207999] 
A3: [ 0.51834832 -0.85516625 -0.00238834] 
B1: [-0.51393234 -0.8576946   0.01528122] 
B2: [ 0.92267727  0.38525626 -0.01562894] 
B3: [ 0.66875654 -0.74348096 -0.00087045] 
C1: [-0.9979685   0.04865608 -0.0411273 ] 
C2: [ 0.77396974 -0.6318224   0.04208679] 
C3: [-0.34050916 -0.94023818  0.00238186] 


--------------------------------------
Number 2271 ------------------------------
 +34 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +2 (300) -5 (311) -1 (320) -2 (321) -3 (322) +1 (330) +1 (331) +2 (332) +4 (333) > 0
npa2:             -22.77846819115902
qubit violation:  -22.778462755090047
qutrit violation: -22.77846871009119
algebraic bound: 158.0

Qubit violation
***************

violation: -22.778462755090047
state:     [-0.     -0.j       0.57165+0.j       0.30204+0.36441j  0.     +0.j
 -0.19737-0.4302j   0.     -0.j       0.02161+0.02642j  0.45869-0.11666j]
A1: [-0.20625052 -0.0011786  -0.97849845] 
A2: [-0.99852032 -0.00635492 -0.05400659] 
A3: [-0.82122559 -0.00532678  0.57057871] 
B1: [ 0.19957578 -0.05230196 -0.97848554] 
B2: [ 0.96614302 -0.25227815 -0.05406835] 
B3: [ 0.79459723 -0.20745933  0.57059254] 
C1: [-0.08713081  0.18681395  0.97852375] 
C2: [-0.422207    0.90489148  0.05396857] 
C3: [-0.34728488  0.74425388 -0.57050798] 


--------------------------------------
Number 2272 ------------------------------
 +34 (000) -6 (100) +1 (110) +2 (111) +2 (210) -5 (211) -3 (220) +5 (221) +2 (222) -4 (300) +1 (310) -2 (311) +1 (320) +2 (321) +6 (322) +4 (330) -3 (331) -3 (332) -4 (333) > 0
npa2:             -20.431238374121115
qubit violation:  -20.431235065810757
qutrit violation: -20.431238920502214
algebraic bound: 170.0

Qubit violation
***************

violation: -20.431235065810757
state:     [ 0.0000e+00+0.j       6.0430e-02+0.04999j  7.0241e-01+0.j
  7.1150e-02-0.04513j -0.0000e+00-0.j       5.5456e-01+0.4239j
  3.0000e-05-0.j       7.5450e-02+0.02151j]
A1: [-0.90471891  0.41328459 -0.10334178] 
A2: [0.6472782  0.75909382 0.06933567] 
A3: [-0.65707929  0.74987515 -0.07703266] 
B1: [-0.9945262  -0.01514616  0.10338388] 
B2: [ 0.28785135 -0.95515072 -0.06948845] 
B3: [-0.90294023 -0.42281335  0.07699215] 
C1: [-0.50189939  0.85872668  0.10337054] 
C2: [ 0.96617202  0.24838387 -0.06940472] 
C3: [-0.10551326  0.9914325   0.07699681] 


--------------------------------------
Number 2273 ------------------------------
 +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -4 (300) +2 (310) -2 (311) +2 (320) -3 (321) +3 (322) +4 (330) -9 (331) -2 (332) +3 (333) > 0
npa2:             -22.37025455918839
qubit violation:  -22.370253175777208
qutrit violation: -22.37025876907643
algebraic bound: 176.0

Qubit violation
***************

violation: -22.370253175777208
state:     [-1.0000e-05-0.j       0.0000e+00+0.j       4.5728e-01+0.51868j
  9.3490e-02+0.04658j  0.0000e+00-0.j       6.9932e-01-0.j
  8.2600e-02-0.06394j -8.9210e-02-0.05513j]
A1: [0.31684314 0.93833435 0.13834396] 
A2: [-0.87367492 -0.48223223 -0.06437493] 
A3: [-0.75667736  0.64538713  0.10447352] 
B1: [0.69504986 0.70550232 0.13846346] 
B2: [-0.03686852 -0.99724654 -0.06434266] 
B3: [ 0.91709688 -0.38475017  0.10440566] 
C1: [-0.70740771  0.69314648  0.13828318] 
C2: [ 0.05435543 -0.99645442 -0.06421852] 
C3: [-0.91009383 -0.40100179  0.10453126] 


--------------------------------------
Number 2274 ------------------------------
 +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -4 (300) +2 (310) -2 (311) +2 (320) -2 (321) +4 (322) +4 (330) -8 (331) -2 (332) +2 (333) > 0
npa2:             -21.86448983329487
qubit violation:  -21.864492149067438
qutrit violation: -21.8644914261903
algebraic bound: 170.0

Qubit violation
***************

violation: -21.864492149067438
state:     [ 0.45952-0.52422j  0.05429-0.08713j  0.     +0.j      -0.01844+0.03838j
 -0.05653-0.01545j -0.01742-0.10179j  0.     +0.j       0.69827+0.j     ]
A1: [0.22570172 0.97394109 0.02230475] 
A2: [ 0.54051425 -0.84125394 -0.01166894] 
A3: [0.96122668 0.27531926 0.01557508] 
B1: [ 0.3045368  -0.94205323 -0.14068783] 
B2: [-0.89484108  0.43999062  0.07528408] 
B3: [-0.68483373 -0.72232286 -0.09618971] 
C1: [-0.99004968 -0.0028178   0.14069012] 
C2: [ 0.69186705  0.71808914 -0.07528588] 
C3: [-0.47913524  0.87245455  0.09618989] 


--------------------------------------
Number 2275 ------------------------------
 +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -5 (211) -3 (220) +1 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -1 (321) +5 (322) +4 (330) -3 (331) -2 (332) -3 (333) > 0
npa2:             -21.411858943296934
qubit violation:  -21.411860705680006
qutrit violation: -21.41185981615657
algebraic bound: 170.0

Qubit violation
***************

violation: -21.411860705680006
state:     [ 0.10757+0.00815j -0.     -0.j      -0.10294-0.02869j  0.69891+0.j
 -0.63668+0.26735j  0.     -0.j      -0.02791-0.1042j  -0.     +0.j     ]
A1: [ 0.79626778 -0.5854325  -0.15240216] 
A2: [0.1407144  0.98874514 0.05081833] 
A3: [ 0.97674529  0.17537383 -0.12333961] 
B1: [ 0.28886389 -0.94516254  0.15239897] 
B2: [-0.97958636  0.19449396 -0.05081992] 
B3: [-0.48879311 -0.8636376   0.12333447] 
C1: [ 0.95363663 -0.25951961 -0.15240331] 
C2: [-0.68680657 -0.72506137  0.05082081] 
C3: [ 0.47006199 -0.87397327 -0.12333876] 


--------------------------------------
Number 2276 ------------------------------
 +34 (000) -6 (100) -2 (110) +5 (111) -1 (200) +3 (210) -5 (211) +3 (220) -3 (221) +3 (222) +3 (300) +1 (310) -8 (311) -1 (320) +1 (321) -3 (322) +3 (330) +3 (332) +6 (333) > 0
npa2:             -18.4295757648077
npa3:             -17.73147045650819
qubit violation:  -17.731468281984224
qutrit violation: -17.73147187074897
algebraic bound: 170.0

Qubit violation
***************

violation: -17.731468281984224
state:     [-0.00548+0.00246j -0.38577-0.28753j -0.27407+0.37394j -0.00955-0.00074j
  0.56332+0.j       0.05253+0.08375j -0.     -0.j      -0.42869-0.20629j]
A1: [0.3269354  0.12866942 0.93624644] 
A2: [ 0.08380757  0.03212183 -0.99596408] 
A3: [-0.91450822 -0.35788615  0.18865902] 
B1: [ 0.19952588 -0.12660946 -0.97167868] 
B2: [ 0.17615993 -0.11166918  0.97800697] 
B3: [-0.84246791  0.53426213 -0.06936679] 
C1: [-0.52512698 -0.84289037 -0.11737763] 
C2: [ 0.50003981  0.80289441 -0.32453153] 
C3: [0.02745059 0.04348574 0.9986768 ] 


--------------------------------------
Number 2277 ------------------------------
 +34 (000) -6 (100) -2 (110) +5 (111) -2 (200) +3 (210) -5 (211) +4 (220) -3 (221) +2 (222) +2 (300) +1 (310) -8 (311) -1 (320) +1 (321) -3 (322) +2 (330) +3 (332) +5 (333) > 0
npa2:             -17.90894629117681
npa3:             -16.65385006342872
qubit violation:  -16.632424791901315
qutrit violation: -16.653850749785533
algebraic bound: 168.0

Qubit violation
***************

violation: -16.632424791901315
state:     [-0.01218-0.00931j  0.     +0.j       0.     +0.j       0.70554+0.j
 -0.62458+0.31957j  0.01009+0.06065j -0.02878+0.05433j  0.03279-0.03332j]
A1: [-0.64225471  0.76513832  0.04552231] 
A2: [0.34226126 0.93939058 0.02006463] 
A3: [ 0.81305934  0.58214337 -0.00660518] 
B1: [-0.77501117  0.62597341  0.08668913] 
B2: [-0.93135534 -0.3610729   0.04694264] 
B3: [-0.56645163 -0.82409114 -0.00252518] 
C1: [-0.23620175  0.9678294   0.08668924] 
C2: [-0.95939718  0.27812489  0.04694269] 
C3: [-0.9502983  -0.31133068 -0.00252519] 


--------------------------------------
Number 2278 ------------------------------
 +34 (000) -8 (100) +1 (110) +1 (111) +4 (200) +2 (210) -6 (211) +2 (220) +1 (221) +3 (222) -6 (300) +5 (310) -4 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -16.354542168577154
qubit violation:  -16.35454704035574
qutrit violation: -16.354545960034766
algebraic bound: 180.0

Qubit violation
***************

violation: -16.35454704035574
state:     [ 0.51817+0.j      -0.02623-0.003j   -0.0039 +0.00527j  0.32829-0.4009j
  0.     -0.j       0.29248-0.33256j  0.18303+0.48231j -0.     +0.j     ]
A1: [ 0.47806864 -0.66718521 -0.57123925] 
A2: [-0.42194079  0.58905243 -0.68919026] 
A3: [-0.06667091  0.09322387 -0.99341044] 
B1: [-0.15798117  0.23657111  0.95868455] 
B2: [ 0.55131387 -0.82986013  0.08593721] 
B3: [ 0.3923959  -0.5914528   0.70442108] 
C1: [-0.28314726 -0.02765823 -0.95867756] 
C2: [ 0.99134481  0.09922734 -0.08596177] 
C3: [ 0.70619223  0.07113196 -0.70443793] 


--------------------------------------
Number 2279 ------------------------------
 +35 (000) +3 (100) -2 (110) +5 (111) +9 (200) +3 (210) -5 (211) +2 (220) +1 (221) -2 (222) -5 (300) -4 (310) -2 (311) -4 (320) -3 (321) +1 (322) +5 (330) -3 (331) +2 (332) > 0
npa2:             -12.746960983781065
npa3:             -11.788481805846054
qubit violation:  -11.788485584187665
qutrit violation: -11.788485574449952
algebraic bound: 211.0

Qubit violation
***************

violation: -11.788485584187665
state:     [ 0.28   +0.40125j -0.     -0.j      -0.01697-0.01413j -0.47554-0.05875j
 -0.     -0.j       0.54767+0.j       0.45371+0.15406j  0.03037-0.00817j]
A1: [ 0.15042679 -0.05930479  0.98684078] 
A2: [-0.64520987  0.25624236 -0.71975279] 
A3: [-0.85752693  0.34129307  0.38492416] 
B1: [-0.62203366  0.16250493 -0.76594143] 
B2: [ 0.09021178 -0.02351977  0.99564484] 
B3: [-0.86452139  0.22596884  0.44893302] 
C1: [-0.13523511  0.08859151  0.98684498] 
C2: [ 0.57973982 -0.38187094 -0.71977519] 
C3: [ 0.77040083 -0.50826468  0.38490204] 


--------------------------------------
Number 2280 ------------------------------
 +35 (000) -4 (100) -3 (110) +7 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -3 (300) +2 (310) -1 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -17.766679144420863
npa3:             -17.364644338999895
qubit violation:  -17.364642142045074
qutrit violation: -17.364648611852846
algebraic bound: 161.0

Qubit violation
***************

violation: -17.364642142045074
state:     [ 0.03828-0.01528j -0.     -0.j      -0.61501-0.34028j -0.     +0.j
 -0.01988+0.06302j  0.70372+0.j       0.05971+0.02514j -0.01456-0.01673j]
A1: [ 0.88831559 -0.45160349  0.08336483] 
A2: [ 0.99564115 -0.02513428  0.08981605] 
A3: [-0.22275304 -0.97479163 -0.01274222] 
B1: [ 0.30562473  0.95181035 -0.02550641] 
B2: [ 0.68438891  0.72862178 -0.026872  ] 
B3: [-0.85012615  0.52657252  0.00262816] 
C1: [ 0.60243379  0.79379911 -0.08340598] 
C2: [ 0.20286775  0.97508936 -0.08969551] 
C3: [ 0.91953407 -0.39281613  0.01234757] 


--------------------------------------
Number 2281 ------------------------------
 +35 (000) -6 (100) +3 (111) -5 (200) +4 (210) -3 (211) +2 (220) -4 (221) +2 (222) +8 (300) +2 (310) -4 (311) -3 (320) +1 (321) -4 (322) +7 (330) +3 (331) -2 (332) +8 (333) > 0
npa2:             -15.413263197921935
npa3:             -14.933382896594743
qubit violation:  -14.9333858816109
qutrit violation: -14.933385864740522
algebraic bound: 217.0

Qubit violation
***************

violation: -14.9333858816109
state:     [ 0.08627+0.21564j  0.41325-0.47865j  0.04774+0.18599j -0.21804-0.08003j
 -0.     +0.j      -0.0041 -0.00262j  0.67478+0.j       0.     -0.j     ]
A1: [-0.8779058   0.45719291 -0.14232376] 
A2: [ 0.99911438 -0.04151292 -0.00686517] 
A3: [-0.09135505 -0.93852131  0.33291442] 
B1: [-0.70375172  0.69470418  0.14872667] 
B2: [ 0.94214992 -0.3351545   0.00499829] 
B3: [-0.36410277 -0.86573622 -0.34340933] 
C1: [ 0.98712791 -0.05881615 -0.1487251 ] 
C2: [-0.87916434  0.47649245 -0.0049997 ] 
C3: [-0.40031645 -0.84959828  0.34340867] 


--------------------------------------
Number 2282 ------------------------------
 +35 (000) -8 (100) -2 (110) +7 (111) -5 (200) +5 (210) -4 (211) +2 (220) -2 (221) +4 (222) -6 (300) +1 (310) +3 (311) +2 (320) -3 (321) +3 (330) -5 (331) -3 (332) +5 (333) > 0
npa2:             -17.49351695059825
npa3:             -17.41095532166932
qubit violation:  -17.41095647621851
qutrit violation: -17.41095627619852
algebraic bound: 211.0

Qubit violation
***************

violation: -17.41095647621851
state:     [-0.0000e+00+0.j      -1.1000e-04+0.0036j  -8.4850e-02-0.11382j
  1.2034e-01-0.66744j  6.9357e-01+0.j       0.0000e+00-0.j
 -1.3407e-01+0.02646j -7.4820e-02+0.12066j]
A1: [0.61190306 0.77047195 0.17873897] 
A2: [ 0.58111544 -0.81231228  0.04953387] 
A3: [ 0.96181945 -0.2145157   0.16995988] 
B1: [ 0.86111348 -0.47907593  0.17020528] 
B2: [0.22800987 0.97248682 0.04775865] 
B3: [0.80900353 0.56492728 0.16238983] 
C1: [-0.94109574 -0.28703852 -0.17873922] 
C2: [ 0.54289217 -0.83834032 -0.04953394] 
C3: [-0.15282351 -0.97352891 -0.16996012] 


--------------------------------------
Number 2283 ------------------------------
 +35 (000) -8 (100) -2 (110) +9 (111) -5 (200) +5 (210) -5 (211) +2 (220) -4 (221) +2 (222) +6 (300) -1 (310) -2 (311) -2 (320) -4 (322) +3 (330) +1 (331) -2 (332) +2 (333) > 0
npa2:             -10.156320926210533
npa3:             -6.97530897812824
qubit violation:  -6.975310206968048
qutrit violation: -6.975310169396304
algebraic bound: 193.0

Qubit violation
***************

violation: -6.975310206968048
state:     [-0.00498+0.18461j -0.     -0.j       0.63027-0.08187j -0.18423-0.01285j
 -0.     -0.j       0.70266-0.j      -0.16609-0.08075j  0.     -0.j     ]
A1: [ 0.78577686 -0.60313529  0.13704945] 
A2: [-0.41198989 -0.89614971 -0.16486367] 
A3: [ 0.95754635 -0.19944204  0.20815345] 
B1: [-0.87373085  0.46670254 -0.13705158] 
B2: [-0.64614081 -0.74519891  0.16486551] 
B3: [-0.5769563   0.78980534 -0.20815606] 
C1: [ 0.50353749 -0.85303343  0.13705459] 
C2: [-0.71696443 -0.67733332 -0.16486838] 
C3: [ 0.81369283 -0.54274724  0.20815717] 


--------------------------------------
Number 2284 ------------------------------
 +35 (000) -9 (100) +2 (110) +4 (111) -5 (200) +4 (210) -3 (211) +8 (220) -3 (221) +1 (222) +3 (300) -3 (310) +3 (311) -1 (320) -4 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -13.922403423692572
npa3:             -13.873604578661535
qubit violation:  -13.873604637651145
qutrit violation: -13.87360787187514
algebraic bound: 199.0

Qubit violation
***************

violation: -13.873604637651145
state:     [ 0.     -0.j      -0.2361 +0.00908j -0.42473+0.22364j  0.23189+0.30779j
  0.60929+0.j       0.08284+0.15943j  0.06177-0.03247j  0.21879+0.33016j]
A1: [-0.27104265  0.89065858 -0.36505224] 
A2: [ 0.81584343 -0.23931698 -0.52642837] 
A3: [ 0.01990719  0.82449844 -0.56551391] 
B1: [-0.57677187 -0.32797959  0.74817348] 
B2: [ 0.45860895 -0.82448655 -0.33151128] 
B3: [-0.423243   -0.63623742  0.64503276] 
C1: [-0.83756513  0.5131311   0.18756628] 
C2: [ 0.19386318 -0.47054935  0.86081376] 
C3: [-0.78674883  0.35380074  0.50581743] 


--------------------------------------
Number 2285 ------------------------------
 +36 (000) -4 (100) -3 (110) +6 (111) +2 (200) +1 (210) -4 (211) -1 (220) +4 (221) -6 (300) +2 (310) -1 (311) +2 (320) +1 (321) +3 (322) +6 (330) -6 (331) -6 (332) -6 (333) > 0
npa2:             -15.319864898708907
npa3:             -14.633785006330314
qubit violation:  -14.633788962522008
qutrit violation: -14.633787253798534
algebraic bound: 186.0

Qubit violation
***************

violation: -14.633788962522008
state:     [ 0.51628-0.000e+00j -0.00629-6.600e-04j -0.     -0.000e+00j
 -0.06781+5.053e-01j  0.     -0.000e+00j  0.06378-4.453e-01j
 -0.51627-1.000e-04j -0.0672 -9.120e-03j]
A1: [ 0.00410501 -0.93996542 -0.34124502] 
A2: [-0.00358227  0.72567399 -0.6880294 ] 
A3: [ 0.00269621 -0.66723556 -0.74484191] 
B1: [0.00192483 0.52990564 0.84805442] 
B2: [ 0.00262615  0.52141643 -0.85329832] 
B3: [0.00353828 0.86769044 0.49709235] 
C1: [-0.85066937 -0.11794232 -0.51229994] 
C2: [ 0.83437746  0.11568369 -0.53891703] 
C3: [-0.51001076 -0.0707115  -0.85725663] 


--------------------------------------
Number 2286 ------------------------------
 +36 (000) -4 (100) -4 (110) +8 (111) +6 (200) -3 (210) -2 (211) +5 (220) -4 (221) +3 (222) +6 (300) -3 (310) -6 (311) -1 (321) -4 (322) +3 (330) -2 (331) +3 (332) +4 (333) > 0
npa2:             -16.26639968538906
npa3:             -14.45108538464688
qubit violation:  -14.451087096410156
qutrit violation: -14.451087033146026
algebraic bound: 204.0

Qubit violation
***************

violation: -14.451087096410156
state:     [ 0.51028+0.13173j -0.     +0.j      -0.03792-0.0258j   0.50701+0.14378j
 -0.     +0.j      -0.31916+0.25064j  0.52701+0.j       0.     +0.j     ]
A1: [-0.81830525  0.5566443  -0.14326076] 
A2: [-0.60055843  0.40852736  0.68733905] 
A3: [-0.06814622  0.04635639  0.9965978 ] 
B1: [-0.93145128 -0.33443858  0.14335043] 
B2: [-0.68367371 -0.24546922 -0.68726642] 
B3: [-0.07766047 -0.02788129 -0.99658993] 
C1: [-0.93910701  0.31226076 -0.14342676] 
C2: [-0.68936537  0.22921364  0.68719466] 
C3: [-0.07837992  0.02605815  0.99658294] 


--------------------------------------
Number 2287 ------------------------------
 +36 (000) -4 (100) -4 (110) +8 (111) +7 (200) -3 (210) -2 (211) +4 (220) -4 (221) +4 (222) +7 (300) -3 (310) -6 (311) -1 (321) -4 (322) +4 (330) -2 (331) +3 (332) +5 (333) > 0
npa2:             -16.407700265649368
npa3:             -14.46013250224987
qubit violation:  -14.460137061171235
qutrit violation: -14.460137041389816
algebraic bound: 212.0

Qubit violation
***************

violation: -14.460137061171235
state:     [ 0.02284+0.07161j -0.     -0.j      -0.04602+0.0529j   0.70352+0.j
 -0.05372-0.69709j -0.00272+0.00194j  0.02849+0.06956j -0.     -0.j     ]
A1: [-0.00485301 -0.99965992  0.02562261] 
A2: [-0.80917159 -0.5791697   0.0990138 ] 
A3: [-0.98982041  0.10047957  0.10079399] 
B1: [ 0.07501371  0.99685331 -0.02562139] 
B2: [-0.76032245  0.64195505 -0.09901219] 
B3: [-0.99468375 -0.02109265 -0.10079366] 
C1: [-0.93139062  0.36328313  0.02317123] 
C2: [-0.83688127 -0.53985584  0.09047293] 
C3: [-0.27145858 -0.95801452  0.09229541] 


--------------------------------------
Number 2288 ------------------------------
 +36 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +3 (220) -4 (221) +4 (222) +7 (300) -3 (311) -4 (320) +3 (321) -1 (322) +3 (330) +4 (331) +2 (332) +9 (333) > 0
npa2:             -13.66010878732196
npa3:             -13.475947621657085
qubit violation:  -13.47594943107957
qutrit violation: -13.475949029454773
algebraic bound: 212.0

Qubit violation
***************

violation: -13.47594943107957
state:     [-0.38548-0.14057j -0.0317 +0.00405j -0.     -0.j      -0.153  -0.38072j
 -0.     +0.j       0.09014+0.40029j  0.70278-0.j      -0.     +0.j     ]
A1: [0.03211728 0.33872608 0.94033671] 
A2: [-0.07500179 -0.79100826 -0.6071908 ] 
A3: [ 0.08072161  0.85133178 -0.51838039] 
B1: [-0.08587471 -0.32923271  0.94033577] 
B2: [ 0.20053712  0.76883338 -0.60719033] 
B3: [-0.21583007 -0.82746421 -0.51838245] 
C1: [-0.30232353  0.15610372 -0.94033617] 
C2: [ 0.70599666 -0.36453883  0.60719039] 
C3: [-0.75983607  0.39233853  0.51838173] 


--------------------------------------
Number 2289 ------------------------------
 +36 (000) -7 (100) -2 (110) +9 (111) -3 (200) +4 (210) -5 (211) +3 (220) -6 (221) +6 (222) +2 (300) +1 (310) -4 (311) -2 (320) -1 (321) -3 (322) +1 (330) +2 (331) +3 (333) > 0
npa2:             -13.547545549403146
npa3:             -10.340962428752498
qubit violation:  -10.340964409257882
qutrit violation: -10.340964167593054
algebraic bound: 180.0

Qubit violation
***************

violation: -10.340964409257882
state:     [ 0.     -0.j      -0.07754-0.02177j  0.69385-0.j       0.     -0.j
 -0.10255-0.18648j -0.26463+0.57267j -0.03838-0.14848j  0.1232 +0.17353j]
A1: [-0.97767935  0.20437613  0.04871844] 
A2: [-0.11463041  0.98970147  0.08573723] 
A3: [0.5438187  0.83760691 0.05172879] 
B1: [0.68680123 0.72479461 0.05456051] 
B2: [-0.44422618  0.83618429  0.32165034] 
B3: [-0.8989196   0.33680691  0.2801868 ] 
C1: [-0.59943737  0.79856045 -0.05455322] 
C2: [ 0.5369099   0.77991751 -0.32164646] 
C3: [ 0.93153157  0.23182802 -0.28018689] 


--------------------------------------
Number 2290 ------------------------------
 +36 (000) -7 (100) +8 (110) -5 (111) +1 (200) +6 (210) -6 (211) -2 (220) +5 (221) -2 (222) -4 (300) -1 (310) -3 (311) -3 (320) -1 (321) +1 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -14.553581992852187
npa3:             -14.390044008004466
qubit violation:  -14.390047980417012
qutrit violation: -14.390047876568847
algebraic bound: 202.0

Qubit violation
***************

violation: -14.390047980417012
state:     [ 0.18491+0.46791j -0.40778-0.11319j  0.19841+0.28711j  0.11317-0.03038j
  0.     -0.j      -0.     -0.j       0.02121+0.15622j  0.63827+0.j     ]
A1: [-0.84083661  0.33531587 -0.42492007] 
A2: [-0.12083983 -0.98371645 -0.13304017] 
A3: [-0.86336202 -0.17668928 -0.47263825] 
B1: [-0.60254484  0.67555036  0.42493696] 
B2: [-0.54746835 -0.82618322  0.13304022] 
B3: [-0.85137068  0.22750995  0.4726597 ] 
C1: [ 0.17697714 -0.58011481  0.79507603] 
C2: [ 0.86697497  0.49613431 -0.04695908] 
C3: [ 0.60659536 -0.3030758   0.73497424] 


--------------------------------------
Number 2291 ------------------------------
 +37 (000) +1 (100) -2 (110) +5 (111) +7 (200) +1 (210) -4 (211) -2 (220) +1 (221) -3 (222) -7 (300) -4 (310) -1 (311) -4 (320) -2 (321) +4 (322) +7 (330) -3 (331) +4 (332) > 0
npa2:             -16.987084366232274
qubit violation:  -16.987081386179252
qutrit violation: -16.987084949330168
algebraic bound: 203.0

Qubit violation
***************

violation: -16.987081386179252
state:     [-0.16633+0.66101j -0.10602+0.02946j  0.07344-0.08198j -0.     +0.j
  0.09727-0.05144j -0.     +0.j      -0.     -0.j       0.70645-0.j     ]
A1: [-0.03298786  0.99193384  0.12238872] 
A2: [-0.44384017 -0.88377111 -0.14817046] 
A3: [-0.99582522  0.05090084 -0.07577074] 
B1: [0.31285612 0.94185944 0.12256337] 
B2: [-0.72252412 -0.6752641  -0.14824735] 
B3: [-0.91657255  0.39260865 -0.07584953] 
C1: [ 0.24431589 -0.96191603  0.12258571] 
C2: [ 0.24461691  0.95822152 -0.14823651] 
C3: [ 0.98366854  0.16319126 -0.07592637] 


--------------------------------------
Number 2292 ------------------------------
 +37 (000) -4 (100) -2 (110) +5 (111) +5 (200) +3 (210) -5 (211) +2 (220) +6 (221) +8 (222) -4 (300) +3 (310) -2 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -22.440481634661296
qubit violation:  -22.4404778763709
qutrit violation: -22.440482327332354
algebraic bound: 195.0

Qubit violation
***************

violation: -22.4404778763709
state:     [-0.     -0.j       0.53721-0.j       0.34638-0.33856j -0.00196-0.00765j
  0.2226 +0.43018j -0.04046-0.0012j  -0.     +0.j       0.11892+0.47577j]
A1: [ 0.99838436  0.0257854  -0.05063404] 
A2: [-0.30014    -0.00785866  0.95386274] 
A3: [0.61347076 0.01566855 0.78956193] 
B1: [ 0.02191884  0.08054834 -0.99650966] 
B2: [-0.25762443 -0.92817351  0.26855826] 
B3: [-0.20593026 -0.74087056 -0.63929924] 
C1: [-0.10184338  0.18494206  0.97745809] 
C2: [-0.40654979  0.7385102  -0.53788472] 
C3: [-0.4446653   0.80772193  0.38711502] 


--------------------------------------
Number 2293 ------------------------------
 +37 (000) -5 (100) -3 (110) +8 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -4 (300) +3 (310) -2 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -17.58751621597689
npa3:             -16.39401485345641
qubit violation:  -16.394011408408065
qutrit violation: -16.39401551907479
algebraic bound: 177.0

Qubit violation
***************

violation: -16.394011408408065
state:     [-3.7730e-01-3.1366e-01j  0.0000e+00+0.0000e+00j -1.1000e-04+7.0000e-05j
  5.3003e-01+0.0000e+00j -1.1080e-02-9.5000e-03j  1.2858e-01+4.7169e-01j
  4.1093e-01-2.6498e-01j -4.7900e-03-5.0000e-05j]
A1: [ 0.32283562  0.00625709 -0.94643433] 
A2: [-0.19952593 -0.00369927 -0.97988553] 
A3: [0.99975202 0.01928616 0.01113099] 
B1: [-0.02695544  0.09217277  0.99537809] 
B2: [ 0.11833448 -0.40289244  0.9075652 ] 
B3: [-0.274588    0.93608966  0.21985797] 
C1: [-0.07491319 -0.05023139  0.99592409] 
C2: [0.35301293 0.23753598 0.90496325] 
C3: [-0.80853232 -0.54356069  0.22542685] 


--------------------------------------
Number 2294 ------------------------------
 +37 (000) -7 (100) +1 (110) +2 (111) +2 (200) +3 (210) -5 (211) -1 (220) +6 (221) +5 (222) -4 (300) +3 (310) -2 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) > 0
npa2:             -21.894131547602157
qubit violation:  -21.89413974477739
qutrit violation: -21.894134908381645
algebraic bound: 183.0

Qubit violation
***************

violation: -21.89413974477739
state:     [ 0.70707+0.j      -0.     +0.j      -0.00191+0.00078j  0.03967-0.01731j
  0.     -0.j      -0.04101-0.0043j  -0.01086-0.0419j   0.62125-0.32961j]
A1: [-0.99647323  0.05861548 -0.06004437] 
A2: [0.34195817 0.93951547 0.01937248] 
A3: [-0.69043064  0.72215019 -0.04248102] 
B1: [ 0.84164729 -0.53729949 -0.05421346] 
B2: [-0.75683056 -0.65338864  0.01705248] 
B3: [ 0.25077636 -0.96727249 -0.03866715] 
C1: [-0.21451527 -0.97487285 -0.06005102] 
C2: [-0.8740865   0.48538405  0.01936806] 
C3: [-0.82169754 -0.56833781 -0.04248881] 


--------------------------------------
Number 2295 ------------------------------
 +38 (000) +2 (100) -1 (110) +4 (111) +8 (200) +2 (210) -4 (211) -1 (220) +1 (221) -3 (222) -8 (300) -5 (310) -1 (311) -5 (320) -3 (321) +3 (322) +8 (330) -3 (331) +5 (332) > 0
npa2:             -18.16176312869439
qubit violation:  -18.161759869263314
qutrit violation: -18.161764265984452
algebraic bound: 232.0

Qubit violation
***************

violation: -18.161759869263314
state:     [ 0.     +0.j       0.54105+0.j      -0.53271+0.09454j -0.06355-0.03089j
  0.13299-0.31488j -0.     -0.j       0.     -0.j       0.53882-0.04897j]
A1: [ 0.7235388  -0.43664638 -0.53463213] 
A2: [-0.51131211  0.30858783  0.8020807 ] 
A3: [ 0.44075324 -0.26610573  0.85727727] 
B1: [0.76014114 0.36937106 0.53455625] 
B2: [-0.53724393 -0.26104797 -0.80201175] 
B3: [ 0.46296005  0.22510904 -0.85731782] 
C1: [-0.68383799 -0.49648605  0.53466548] 
C2: [ 0.48331153  0.35083614 -0.80207476] 
C3: [-0.41655765 -0.3025068  -0.85730352] 


--------------------------------------
Number 2296 ------------------------------
 +38 (000) -6 (100) -1 (110) +4 (111) +1 (210) -4 (211) -3 (220) +4 (221) -2 (222) -8 (300) +2 (310) -1 (311) +2 (320) +1 (321) +3 (322) +8 (330) -6 (331) -6 (332) -8 (333) > 0
npa2:             -14.974918444467697
npa3:             -14.743987401739716
qubit violation:  -14.743990002403992
qutrit violation: -14.743989908731065
algebraic bound: 200.0

Qubit violation
***************

violation: -14.743990002403992
state:     [ 1.1000e-04-1.4000e-04j -7.1690e-02-5.2792e-01j  5.3500e-01-0.0000e+00j
 -0.0000e+00-0.0000e+00j  3.2500e-02-4.4992e-01j -4.3600e-02-5.6240e-02j
 -7.1050e-02+4.1100e-02j -1.4445e-01+4.4021e-01j]
A1: [ 0.4193995  -0.24199361 -0.87495323] 
A2: [-0.86261806  0.49768445 -0.09055538] 
A3: [ 0.0978454  -0.05647619 -0.99359787] 
B1: [0.48394722 0.71455548 0.50517873] 
B2: [ 0.06442258  0.09472934 -0.99341637] 
B3: [0.55555852 0.82012711 0.13691693] 
C1: [-0.69427487  0.62191487 -0.36222134] 
C2: [ 0.03273498 -0.02957081  0.99902652] 
C3: [-0.74473429  0.66701181  0.02158906] 


--------------------------------------
Number 2297 ------------------------------
 +39 (000) -3 (100) -2 (110) +5 (111) +8 (200) +4 (210) -5 (211) +5 (220) +6 (221) +8 (222) -4 (300) +3 (310) -2 (311) -1 (320) +1 (321) +3 (322) -6 (331) -3 (332) +3 (333) > 0
npa2:             -15.859277074223456
npa3:             -14.427126347932372
qubit violation:  -14.427130190238636
qutrit violation: -14.42713007013895
algebraic bound: 211.0

Qubit violation
***************

violation: -14.427130190238636
state:     [-0.     +0.j       0.43161+0.22529j  0.21637-0.42977j -0.00708-0.00642j
  0.54618+0.j      -0.     +0.j       0.03711+0.01165j  0.29101-0.38319j]
A1: [0.13928423 0.92514239 0.3531451 ] 
A2: [-0.09522584 -0.64033974  0.76216603] 
A3: [0.07021417 0.46085152 0.88469534] 
B1: [-0.71592931 -0.23515806  0.65737806] 
B2: [-0.3471494  -0.11421439 -0.93082886] 
B3: [-0.94999512 -0.31217284 -0.00757619] 
C1: [ 0.30540187 -0.88431787 -0.3531453 ] 
C2: [-0.21022449  0.61229782 -0.76216602] 
C3: [ 0.15295021 -0.44036386 -0.88469537] 


--------------------------------------
Number 2298 ------------------------------
 +39 (000) -3 (100) +2 (110) +9 (200) -2 (210) +5 (211) +6 (220) -4 (221) +9 (222) -3 (300) -5 (310) +5 (311) -5 (320) -1 (321) -7 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -22.57167780417582
npa3:             -22.116162338333766
qubit violation:  -22.116170954074615
qutrit violation: -22.11616620772788
algebraic bound: 237.0

Qubit violation
***************

violation: -22.116170954074615
state:     [ 0.61066+0.j      -0.02202-0.04241j -0.     -0.j      -0.4603 +0.17291j
 -0.10686+0.26423j  0.29868-0.01489j  0.     -0.j       0.00225+0.46083j]
A1: [ 0.44160932  0.44352486 -0.77991468] 
A2: [ 0.56447554 -0.07118416  0.82237472] 
A3: [0.90386262 0.21899089 0.36752599] 
B1: [-0.50189459 -0.80645019 -0.31263383] 
B2: [-0.57063495  0.75825105  0.31532696] 
B3: [-0.95072539  0.28059235  0.13186797] 
C1: [0.81520556 0.48754974 0.31262621] 
C2: [ 0.16058899 -0.93529386 -0.31533566] 
C3: [ 0.71707679 -0.68440407 -0.13187858] 


--------------------------------------
Number 2299 ------------------------------
 +40 (000) -1 (100) -4 (110) +8 (111) +7 (200) -1 (210) -6 (211) -1 (220) -1 (221) -4 (222) -4 (310) -2 (311) +1 (320) -2 (321) +6 (322) +5 (330) -4 (331) -1 (332) -2 (333) > 0
npa2:             -20.710813224971588
npa3:             -20.710813144952077
qubit violation:  -20.710810311078063
qutrit violation: -20.71081399508271
algebraic bound: 176.0

Qubit violation
***************

violation: -20.710810311078063
state:     [ 0.0000e+00+0.j      -4.9455e-01-0.20727j  5.3623e-01-0.j
 -2.0000e-05+0.00249j  2.2304e-01+0.29602j -0.0000e+00+0.j
  0.0000e+00-0.j      -4.5749e-01-0.27972j]
A1: [ 0.48641758 -0.81435256 -0.3165877 ] 
A2: [-0.199272   0.3336604  0.921391 ] 
A3: [ 0.37197197 -0.62263809  0.68844657] 
B1: [0.35769439 0.87857615 0.31647843] 
B2: [-0.14666004 -0.36014191 -0.92129724] 
B3: [ 0.27334163  0.67172898 -0.6885234 ] 
C1: [ 0.00971694 -0.94855632  0.31645928] 
C2: [-0.00401677  0.38896362 -0.92124436] 
C3: [ 0.00738248 -0.72502842 -0.68867937] 


--------------------------------------
Number 2300 ------------------------------
 +40 (000) -3 (100) -3 (110) +6 (111) +9 (200) +3 (210) -5 (211) +6 (220) +5 (221) +6 (222) -4 (300) +3 (310) -2 (311) +1 (321) +1 (322) +1 (330) -6 (331) -6 (332) -1 (333) > 0
npa2:             -15.338273503153815
npa3:             -12.112258969983692
qubit violation:  -12.112247626572096
qutrit violation: -12.112260117336815
algebraic bound: 208.0

Qubit violation
***************

violation: -12.112247626572096
state:     [-0.0000e+00-0.j       1.9950e-01+0.05867j  5.6000e-04-0.00133j
 -9.9280e-02+0.63682j  6.7731e-01-0.j      -3.6610e-02+0.19495j
  0.0000e+00+0.j       1.7380e-02+0.20725j]
A1: [-0.6051721  -0.78545778  0.12970266] 
A2: [ 0.8548068  -0.42373545 -0.29958897] 
A3: [ 0.43763609  0.89651201 -0.06885366] 
B1: [-0.95112822 -0.28027694 -0.12961425] 
B2: [-0.08514466  0.95019844  0.29978829] 
B3: [0.99413637 0.08353492 0.06866273] 
C1: [-0.60240957 -0.78725691  0.13164046] 
C2: [-0.63081418  0.7167022  -0.29734048] 
C3: [ 0.75327816  0.65383393 -0.07122608] 


--------------------------------------
Number 2301 ------------------------------
 +40 (000) -4 (100) -3 (110) +9 (111) +7 (200) -3 (211) +3 (220) +4 (221) +3 (222) +3 (300) -1 (310) -1 (311) +4 (320) -1 (321) +4 (322) +2 (330) -7 (331) -7 (332) -2 (333) > 0
npa2:             -22.48642858918089
npa3:             -22.20873313962828
qubit violation:  -22.208738134241557
qutrit violation: -22.208735332123588
algebraic bound: 194.0

Qubit violation
***************

violation: -22.208738134241557
state:     [-0.10443-0.11027j  0.24828+0.60928j -0.00612+0.00933j  0.05089-0.1431j
 -0.     +0.j      -0.15933+0.02373j  0.70351+0.j      -0.     +0.j     ]
A1: [ 0.8988981  -0.41898902  0.1281812 ] 
A2: [ 0.96071981 -0.25927245  0.0989709 ] 
A3: [-0.25058871 -0.95126966  0.17969791] 
B1: [-0.00564918  0.99202342  0.12592703] 
B2: [-0.17731448  0.9787831   0.10268018] 
B3: [0.97188844 0.18497532 0.14566055] 
C1: [ 0.8814976  -0.45508649 -0.12592966] 
C2: [ 0.79181877 -0.6020625  -0.10268295] 
C3: [ 0.60576193  0.78219873 -0.14566273] 


--------------------------------------
Number 2302 ------------------------------
 +40 (000) -4 (100) -3 (110) +9 (111) +8 (200) -4 (210) +5 (220) -9 (221) +9 (222) +4 (300) -1 (310) -4 (311) -1 (320) -3 (321) -5 (322) +2 (330) +2 (331) +1 (332) +5 (333) > 0
npa2:             -21.98208140720685
npa3:             -17.902956749445053
qubit violation:  -17.902964410978203
qutrit violation: -17.902958636512096
algebraic bound: 218.0

Qubit violation
***************

violation: -17.902964410978203
state:     [ 0.0121 +0.18942j -0.     -0.j      -0.64629+0.06085j -0.12139+0.00696j
  0.04994-0.03569j  0.69857+0.j      -0.0093 -0.18958j  0.     +0.j     ]
A1: [ 0.93423391 -0.34448254  0.09240553] 
A2: [ 0.37574709  0.90091029 -0.21719754] 
A3: [ 0.88075655 -0.45817545  0.11976288] 
B1: [-0.92904637 -0.35823806 -0.09240314] 
B2: [-0.38900158  0.89526805  0.2171932 ] 
B3: [-0.87390419 -0.47111549 -0.11975667] 
C1: [-0.22412143 -0.97378834 -0.03880533] 
C2: [ 0.96906022 -0.24233312 -0.04687153] 
C3: [-0.34722437 -0.93721625 -0.03257193] 


--------------------------------------
Number 2303 ------------------------------
 +40 (000) -6 (100) -1 (110) +6 (111) +5 (200) -2 (210) -1 (211) +6 (220) -7 (221) +7 (222) -1 (300) +1 (310) -6 (311) -1 (320) -4 (322) -1 (330) +5 (331) +5 (332) +9 (333) > 0
npa2:             -22.889890144146648
npa3:             -21.825532174931865
qubit violation:  -21.825533811298463
qutrit violation: -21.825533139634494
algebraic bound: 190.0

Qubit violation
***************

violation: -21.825533811298463
state:     [ 0.42203-0.02444j -0.     -0.j      -0.00295-0.00573j  0.26561+0.45119j
  0.03025+0.0024j   0.52356+0.j      -0.15615-0.49771j -0.     -0.j     ]
A1: [0.21998    0.03128566 0.97500257] 
A2: [-0.63327912 -0.09144214  0.76850237] 
A3: [-0.97081056 -0.13965109 -0.19499858] 
B1: [0.30533149 0.74525329 0.59276489] 
B2: [0.00645539 0.01674839 0.9998389 ] 
B3: [-0.33015763 -0.80470913  0.49339555] 
C1: [-0.72078807  0.06150502  0.69042139] 
C2: [ 0.10902176 -0.0093029   0.99399583] 
C3: [ 0.92216293 -0.07868844  0.37871318] 


--------------------------------------
Number 2304 ------------------------------
 +40 (000) -8 (100) -2 (110) +5 (111) -6 (200) +5 (210) -5 (211) +5 (220) -6 (221) +6 (222) +2 (300) +1 (310) -8 (311) -2 (320) -1 (322) +1 (330) -1 (331) +3 (332) +3 (333) > 0
npa2:             -23.86143202630818
qubit violation:  -23.861438173459405
qutrit violation: -23.86143265157566
algebraic bound: 206.0

Qubit violation
***************

violation: -23.861438173459405
state:     [ 0.     -0.j       0.24155+0.44234j  0.54552-0.j      -0.00312+0.00963j
 -0.48029-0.04642j -0.0123 +0.02897j -0.04262-0.05548j -0.43422+0.14504j]
A1: [ 0.34259248  0.45271439 -0.82321326] 
A2: [-0.42468234 -0.56010124 -0.71128863] 
A3: [-0.55972117 -0.73855353 -0.3758336 ] 
B1: [-0.59474642 -0.64596952  0.47853953] 
B2: [-0.43046439 -0.4653153  -0.77342232] 
B3: [-0.18863668 -0.20267414 -0.96090551] 
C1: [-0.17835247  0.53012611 -0.82894916] 
C2: [-0.29477028  0.87014025  0.39492585] 
C3: [-0.22120135  0.65150581  0.7256791 ] 


--------------------------------------
Number 2305 ------------------------------
 +40 (000) -8 (100) +4 (110) +1 (111) +5 (200) +1 (210) -3 (211) +1 (220) +3 (221) +1 (222) +5 (300) -3 (310) +3 (320) -3 (321) +5 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -19.37260114711212
qubit violation:  -19.372602619295357
qutrit violation: -19.372602612889565
algebraic bound: 204.0

Qubit violation
***************

violation: -19.372602619295357
state:     [ 0.0108 -0.07532j  0.     +0.j       0.49767+0.48516j  0.05497+0.05262j
  0.     -0.j       0.70681+0.j       0.07563-0.00838j -0.     +0.j     ]
A1: [ 0.70550977 -0.70142093 -0.10131453] 
A2: [0.28003207 0.95869684 0.04982367] 
A3: [ 0.99743468  0.01515501 -0.06995993] 
B1: [-0.50270945  0.85849789  0.10131428] 
B2: [ 0.99826449  0.03139501 -0.04982321] 
B3: [0.2641002  0.96195461 0.06996006] 
C1: [ 0.99069889  0.09083501 -0.10131492] 
C2: [-0.55544868  0.83005686  0.04982346] 
C3: [ 0.62855495  0.77461228 -0.06996056] 


--------------------------------------
Number 2306 ------------------------------
 +40 (000) -8 (100) +4 (110) +2 (111) +2 (200) +1 (210) -2 (211) -3 (220) +3 (221) -4 (222) +2 (300) -3 (310) +2 (320) -4 (321) +4 (322) +3 (330) -9 (331) -2 (332) +4 (333) > 0
npa2:             -19.052754345636416
qubit violation:  -19.05275559581648
qutrit violation: -19.052755594265143
algebraic bound: 196.0

Qubit violation
***************

violation: -19.05275559581648
state:     [-0.     -0.j      -0.04139-0.00439j  0.70634-0.j      -0.     +0.j
 -0.05802+0.03981j  0.69657+0.05929j -0.02674-0.00201j -0.07027-0.00373j]
A1: [-0.99853671  0.05238171  0.01343866] 
A2: [ 0.71354014 -0.70056469 -0.00834155] 
A3: [-0.4814329  -0.87644464  0.00819516] 
B1: [-0.99537144 -0.01209722 -0.09533806] 
B2: [0.73827241 0.67122768 0.06638709] 
B3: [-0.44320247  0.89511762 -0.04833242] 
C1: [-0.79716085 -0.59619223  0.09533842] 
C2: [ 0.99431231 -0.08328093 -0.06638758] 
C3: [ 0.19310772 -0.97998644  0.04833204] 


--------------------------------------
Number 2307 ------------------------------
 +40 (000) -8 (100) +4 (110) +2 (111) +2 (200) +2 (210) -2 (211) -3 (220) +5 (221) -4 (222) +2 (300) -2 (310) +1 (320) -3 (321) +2 (322) +1 (330) -9 (331) -4 (332) +4 (333) > 0
npa2:             -16.85222256925504
npa3:             -14.463662456221485
qubit violation:  -14.463665679517693
qutrit violation: -14.463664154403398
algebraic bound: 184.0

Qubit violation
***************

violation: -14.463665679517693
state:     [ 0.29374-0.00589j -0.     +0.j      -0.     +0.j       0.55128+0.j
 -0.     -0.j       0.54819+0.05826j -0.36714+0.41124j  0.0415 -0.01553j]
A1: [-0.41783029  0.1563233  -0.89497535] 
A2: [ 0.23061054 -0.0862548  -0.96921561] 
A3: [-0.93303147  0.34908819  0.08711899] 
B1: [-0.39898709  0.19961343 -0.8949658 ] 
B2: [ 0.2201779  -0.11013473 -0.96922239] 
B3: [-0.89091007  0.44574065  0.08714652] 
C1: [ 0.39478799  0.20753208 -0.89502675] 
C2: [-0.21803555 -0.11463774 -0.96918455] 
C3: [0.88179696 0.4635378  0.08698758] 


--------------------------------------
Number 2308 ------------------------------
 +40 (000) -8 (100) +4 (110) +5 (111) +4 (200) -2 (210) +1 (211) -2 (220) +4 (221) -2 (222) +4 (300) -6 (310) +4 (320) -3 (321) +4 (322) +6 (330) -5 (331) -5 (332) -6 (333) > 0
npa2:             -17.21503686688348
npa3:             -13.342802472015833
qubit violation:  -12.820095916932651
qutrit violation: -12.820095968031755
algebraic bound: 244.0

Qubit violation
***************

violation: -12.820095916932651
state:     [-0.2258 -0.66049j -0.02479+0.05562j -0.0545 +0.07542j  0.08611-0.04521j
  0.     -0.j      -0.     +0.j      -0.02132+0.01882j  0.7001 +0.j     ]
A1: [0.40160585 0.91012578 0.101901  ] 
A2: [ 0.35131223 -0.93606197 -0.01917567] 
A3: [0.83676722 0.53261635 0.12704508] 
B1: [ 0.04187019 -0.99391299 -0.1019012 ] 
B2: [-0.72876463  0.68449584  0.01917198] 
B3: [-0.51530732 -0.84753596 -0.12704785] 
C1: [-0.18619535 -0.98177693 -0.03801779] 
C2: [-0.55598968  0.83114672  0.00840252] 
C3: [-0.69742033 -0.71515764 -0.04641584] 


--------------------------------------
Number 2309 ------------------------------
 +40 (000) -8 (100) +4 (110) +5 (111) +4 (200) -2 (210) +1 (211) -5 (220) +4 (221) -4 (222) +4 (300) -6 (310) +1 (320) -3 (321) +5 (322) +3 (330) -5 (331) -1 (332) +1 (333) > 0
npa2:             -13.797953714911728
npa3:             -11.30972186971384
qubit violation:  -11.309723067692522
qutrit violation: -11.309722885308837
algebraic bound: 214.0

Qubit violation
***************

violation: -11.309723067692522
state:     [-0.52395+0.19403j -0.     +0.j      -0.     +0.j      -0.10198-0.21745j
 -0.04963-0.05748j  0.55875-0.j       0.55763+0.03495j -0.     +0.j     ]
A1: [ 0.07227798  0.19345898 -0.97844239] 
A2: [0.1643479  0.43995312 0.88285391] 
A3: [ 0.3243956   0.86840899 -0.3750111 ] 
B1: [-0.14447401  0.14759471  0.9784391 ] 
B2: [-0.32852813  0.3355889  -0.88286429] 
B3: [-0.64850832  0.66243526  0.37498864] 
C1: [-0.13495231  0.15632207  0.9784433 ] 
C2: [-0.30692785  0.35551931 -0.88283708] 
C3: [-0.60579076  0.70169283  0.37502631] 


--------------------------------------
Number 2310 ------------------------------
 +40 (000) -8 (100) +4 (110) +5 (111) +5 (200) -1 (210) +1 (211) -2 (220) +6 (221) +2 (222) +5 (300) -5 (310) +2 (320) -2 (321) +6 (322) +2 (330) -5 (331) -2 (332) +1 (333) > 0
npa2:             -17.497399768959703
npa3:             -16.383630324300782
qubit violation:  -16.38363292210036
qutrit violation: -16.38363214003307
algebraic bound: 206.0

Qubit violation
***************

violation: -16.38363292210036
state:     [-0.05872-0.02747j -0.07086+0.3086j  -0.53435-0.11779j  0.     -0.j
  0.27952-0.46746j -0.00952+0.00095j -0.     -0.j       0.54718-0.j     ]
A1: [-0.03362112  0.56083704 -0.82724328] 
A2: [-0.00225483 -0.12116809 -0.99262944] 
A3: [-0.0437705   0.9597323   0.27748525] 
B1: [ 0.47769358 -0.13455672 -0.86816089] 
B2: [-0.18978101  0.0534585  -0.98037001] 
B3: [ 0.94259573 -0.26551245  0.20252514] 
C1: [-0.01521547 -0.02509838  0.99956919] 
C2: [-0.18343643 -0.65346843  0.73439097] 
C3: [0.24386096 0.90942777 0.33685749] 


--------------------------------------
Number 2311 ------------------------------
 +40 (000) -8 (100) +4 (110) +5 (111) +7 (200) -2 (210) +1 (211) +1 (220) +4 (221) +1 (222) +7 (300) -6 (310) +4 (320) -3 (321) +4 (322) +3 (330) -5 (331) -5 (332) -3 (333) > 0
npa2:             -17.532058815705206
npa3:             -14.927984665764825
qubit violation:  -14.927987056079456
qutrit violation: -14.927987058847247
algebraic bound: 246.0

Qubit violation
***************

violation: -14.927987056079456
state:     [ 0.57529+0.j       0.     -0.j       0.     +0.j      -0.08144+0.47056j
 -0.01135+0.00969j -0.14077+0.44152j  0.02346+0.46283j  0.05674+0.08959j]
A1: [ 0.7003625  -0.64225362  0.31145251] 
A2: [ 0.45895511 -0.42068216  0.78255142] 
A3: [ 0.46063538 -0.42281215 -0.78041331] 
B1: [ 0.63683802 -0.7692693   0.05159527] 
B2: [ 0.51445398 -0.62029216  0.59209352] 
B3: [ 0.25346742 -0.30808529 -0.91697204] 
C1: [ 0.86664878 -0.49624336  0.05159857] 
C2: [ 0.69969668 -0.39980907  0.59209565] 
C3: [ 0.345607   -0.19929888 -0.91697097] 


--------------------------------------
Number 2312 ------------------------------
 +40 (000) -8 (100) +4 (110) +6 (111) +4 (200) -2 (210) +2 (211) -3 (220) +4 (221) -4 (222) +4 (300) -6 (310) +3 (320) -4 (321) +3 (322) +5 (330) -6 (331) -4 (332) -3 (333) > 0
npa2:             -16.748481277580723
npa3:             -13.269050606990362
qubit violation:  -13.269047275905471
qutrit violation: -13.269053816796077
algebraic bound: 244.0

Qubit violation
***************

violation: -13.269047275905471
state:     [-0.06456-0.04373j -0.     +0.j      -0.11638+0.06068j  0.694  -0.j
 -0.51677-0.43964j  0.02481-0.16742j -0.01989+0.07537j -0.     +0.j     ]
A1: [-0.51108418  0.85923433 -0.02256633] 
A2: [-0.63595657  0.77092376 -0.03515294] 
A3: [0.71609298 0.69380769 0.07643105] 
B1: [-0.64166872  0.76665132  0.02251416] 
B2: [-0.5170602   0.85522856  0.0351104 ] 
B3: [-0.89162854 -0.44626728 -0.07644575] 
C1: [ 0.936677   -0.27984614 -0.21052864] 
C2: [ 0.89520255 -0.4173053  -0.15642462] 
C3: [ 0.40759379  0.83165087 -0.37712607] 


--------------------------------------
Number 2313 ------------------------------
 +40 (000) -8 (100) +4 (110) +6 (111) +5 (200) -1 (210) +1 (211) -2 (220) +6 (221) +2 (222) +5 (300) -5 (310) -1 (311) +2 (320) -2 (321) +6 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -17.314690964491497
npa3:             -16.178837428305435
qubit violation:  -16.178839895278642
qutrit violation: -16.178839658065908
algebraic bound: 206.0

Qubit violation
***************

violation: -16.178839895278642
state:     [-0.08653+0.14521j -0.     +0.j       0.     +0.j       0.70255-0.j
  0.07552+0.6442j  -0.14158-0.09236j  0.16757-0.02219j -0.     -0.j     ]
A1: [ 0.9072483  -0.37123961  0.19769085] 
A2: [ 0.37844441 -0.91166446  0.16014914] 
A3: [0.65269737 0.75670816 0.03713371] 
B1: [-0.27152464 -0.94191068 -0.19768318] 
B2: [ 0.48037971 -0.86231639 -0.16014301] 
B3: [-0.99840071 -0.042626   -0.03713558] 
C1: [-0.40766609  0.89147193 -0.19770219] 
C2: [-0.92622805  0.34124251 -0.16017228] 
C3: [ 0.72967587  0.68278534 -0.03711206] 


--------------------------------------
Number 2314 ------------------------------
 +40 (000) -8 (100) +4 (110) +6 (111) +7 (200) -3 (210) +1 (211) -2 (220) +2 (221) -4 (222) +7 (300) -7 (310) -1 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -12.183330288498198
npa3:             -9.848008487850414
qubit violation:  -9.84801136560549
qutrit violation: -9.848011018625506
algebraic bound: 238.0

Qubit violation
***************

violation: -9.84801136560549
state:     [ 0.54327+0.06236j  0.     +0.j       0.     -0.j      -0.01728-0.19655j
 -0.02357-0.03616j  0.5645 +0.j      -0.52002-0.2196j   0.11313-0.10036j]
A1: [ 0.10869668  0.17044989 -0.97935278] 
A2: [-0.46715937 -0.69160074  0.55086345] 
A3: [-0.3557274  -0.51319453 -0.7810822 ] 
B1: [ 0.41714227 -0.35201108  0.83790246] 
B2: [ 0.16514977 -0.12212602 -0.97867808] 
B3: [ 0.76832327 -0.62957114  0.11541033] 
C1: [-0.24736359  0.4865923   0.83787779] 
C2: [-0.1046161   0.17671988 -0.97868563] 
C3: [-0.46288915  0.87887804  0.11535611] 


--------------------------------------
Number 2315 ------------------------------
 +40 (000) -8 (100) +5 (110) +2 (111) +4 (200) +1 (210) -1 (211) -2 (220) +4 (221) -4 (222) +4 (300) -4 (310) +1 (320) -4 (321) +2 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -14.920618327201034
npa3:             -11.686521620057505
qubit violation:  -11.686524803058884
qutrit violation: -11.686522691695735
algebraic bound: 196.0

Qubit violation
***************

violation: -11.686524803058884
state:     [ 9.0140e-02+5.3284e-01j -2.8252e-01+3.2566e-01j -0.0000e+00+0.0000e+00j
 -6.6260e-02-1.2374e-01j -1.0000e-04-3.0000e-04j -8.9180e-02+1.1911e-01j
  5.7095e-01+0.0000e+00j -2.3184e-01-3.1704e-01j]
A1: [ 0.99715193  0.07210641 -0.02210719] 
A2: [-0.80289303  0.59603637  0.01017136] 
A3: [ 0.51428423  0.85736348 -0.02096716] 
B1: [-0.48521954  0.87438994 -0.00206471] 
B2: [-0.20267916 -0.97921464 -0.00773802] 
B3: [-0.99429067  0.10592877 -0.01285218] 
C1: [ 0.26507524 -0.11778569  0.95700662] 
C2: [ 0.28316031 -0.30806038 -0.90825055] 
C3: [ 0.75940671 -0.56595549  0.32092969] 


--------------------------------------
Number 2316 ------------------------------
 +40 (000) -8 (100) +5 (110) +5 (111) +5 (200) -2 (210) +2 (211) -4 (220) +4 (221) -4 (222) +5 (300) -7 (310) +1 (320) -4 (321) +4 (322) +3 (330) -5 (331) -1 (332) +1 (333) > 0
npa2:             -14.35513354157328
npa3:             -10.496586159275694
qubit violation:  -10.496589350722061
qutrit violation: -10.496589249716052
algebraic bound: 232.0

Qubit violation
***************

violation: -10.496589350722061
state:     [-0.21585+0.0665j  -0.     +0.j      -0.     +0.j       0.7029 +0.j
 -0.41715+0.41625j -0.19451-0.12621j  0.22685+0.04804j  0.0097 +0.00282j]
A1: [ 0.76695321 -0.5765115   0.28181071] 
A2: [-0.25937374  0.95940497 -0.11075812] 
A3: [0.87501104 0.37950541 0.30055169] 
B1: [-0.37033123 -0.87940653 -0.29916374] 
B2: [-0.25690096  0.9594916   0.11566227] 
B3: [-0.94102318 -0.10494287 -0.32165566] 
C1: [ 0.03020379  0.95373498 -0.2991276 ] 
C2: [ 0.58402303 -0.80346148  0.11561469] 
C3: [ 0.84073025  0.43555982 -0.32165243] 


--------------------------------------
Number 2317 ------------------------------
 +40 (000) -8 (100) +6 (110) +4 (111) +8 (200) -2 (210) +2 (211) -1 (220) +4 (221) -4 (222) +8 (300) -8 (310) +1 (320) -4 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -14.641465605462813
npa3:             -12.206651971796603
qubit violation:  -12.206652982854903
qutrit violation: -12.206652985645741
algebraic bound: 240.0

Qubit violation
***************

violation: -12.206652982854903
state:     [-0.20356-0.53624j -0.     -0.j      -0.14232+0.00401j  0.01898-0.0682j
 -0.     +0.j       0.57358+0.j      -0.15582-0.52629j -0.09118+0.08466j]
A1: [-0.1218282   0.58463238 -0.80209904] 
A2: [ 0.46131957  0.03968208 -0.8863462 ] 
A3: [-0.7223605   0.41904605  0.55008701] 
B1: [-0.32148397 -0.36059497  0.875568  ] 
B2: [0.21038237 0.23597683 0.94871186] 
B3: [-0.5444444  -0.61068003 -0.57502191] 
C1: [ 0.04049339 -0.41704936  0.90798134] 
C2: [-0.65393341 -0.04480421  0.75522426] 
C3: [ 0.91707363 -0.27661865 -0.28715516] 


--------------------------------------
Number 2318 ------------------------------
 +41 (000) -1 (100) +5 (110) +9 (200) -1 (210) +2 (211) +6 (220) -8 (221) +6 (222) -3 (300) -5 (310) +5 (311) -4 (320) -1 (321) -8 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -25.771946923172095
qubit violation:  -25.771945558276634
qutrit violation: -25.771950422330928
algebraic bound: 227.0

Qubit violation
***************

violation: -25.771945558276634
state:     [-0.42792+0.49967j -0.13952-0.06612j -0.10595-0.11234j -0.     -0.j
  0.14023-0.0646j   0.     -0.j      -0.     -0.j       0.70406+0.j     ]
A1: [0.20090767 0.97571916 0.08722482] 
A2: [-0.97538181 -0.11271921 -0.1895382 ] 
A3: [-0.73258974  0.6726986  -0.10386927] 
B1: [ 0.86071909 -0.50150447  0.08749797] 
B2: [ 0.20462439  0.96031306 -0.18954583] 
B3: [ 0.87126162  0.47970672 -0.10384913] 
C1: [ 0.61959171 -0.78003797  0.08744602] 
C2: [ 0.53928629  0.82056107 -0.18934051] 
C3: [ 0.98600917  0.13039486 -0.10384149] 


--------------------------------------
Number 2319 ------------------------------
 +41 (000) -3 (100) -4 (110) +8 (111) +5 (200) +2 (210) -5 (211) +7 (221) +7 (222) -1 (300) +1 (310) -1 (311) +1 (320) +2 (321) +8 (322) +1 (330) -6 (331) -3 (332) +2 (333) > 0
npa2:             -25.84763736077211
qubit violation:  -25.847638511399516
qutrit violation: -25.84763851012267
algebraic bound: 185.0

Qubit violation
***************

violation: -25.847638511399516
state:     [-0.45942+0.11268j  0.02725-0.01088j  0.     +0.j       0.46464-0.14726j
 -0.01965+0.00116j  0.47121-0.1079j   0.55096-0.j      -0.01334+0.00172j]
A1: [0.38194166 0.0624429  0.92207454] 
A2: [ 0.57927147  0.09385662 -0.80971322] 
A3: [0.95624472 0.15554382 0.24779456] 
B1: [0.77594696 0.06146148 0.62779679] 
B2: [ 0.13161009  0.01087914 -0.99124186] 
B3: [ 0.96724753  0.07703827 -0.24186219] 
C1: [ 0.0195835  -0.00203709 -0.99980615] 
C2: [-0.85541564  0.12513792  0.50259784] 
C3: [-0.77699249  0.11456628 -0.61899697] 


--------------------------------------
Number 2320 ------------------------------
 +41 (000) -3 (100) -4 (110) +8 (111) +5 (200) +2 (210) -6 (211) +7 (221) +7 (222) -1 (300) +1 (310) -2 (311) +1 (320) +3 (321) +8 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -23.413976560116808
npa3:             -23.348054203329383
qubit violation:  -23.348058635571512
qutrit violation: -23.34805706250298
algebraic bound: 193.0

Qubit violation
***************

violation: -23.348058635571512
state:     [ 0.04394-3.7990e-02j  0.01788-2.9440e-02j  0.     -0.0000e+00j
  0.70611-0.0000e+00j -0.47746-5.1483e-01j  0.02569+5.2100e-02j
  0.00361-2.1060e-02j -0.     -1.0000e-05j]
A1: [ 0.99257863  0.12083072 -0.01369674] 
A2: [-0.30824163 -0.94813909  0.07758461] 
A3: [ 0.84579933 -0.5320395   0.03946475] 
B1: [ 0.71626625 -0.69781035 -0.00483534] 
B2: [0.33070814 0.94344173 0.02344838] 
B3: [ 0.99607175 -0.08784068  0.01118412] 
C1: [-0.13314989  0.99100106  0.01371146] 
C2: [-0.83988773 -0.53718244 -0.07761203] 
C3: [-0.72797625  0.68446537 -0.03946814] 


--------------------------------------
Number 2321 ------------------------------
 +41 (000) -3 (100) -4 (110) +8 (111) +6 (200) -2 (210) -6 (211) -1 (220) -1 (221) -4 (222) -3 (310) -2 (311) +3 (320) -1 (321) +6 (322) +6 (330) -4 (331) -4 (332) -6 (333) > 0
npa2:             -18.341926335863036
npa3:             -18.34192669978789
qubit violation:  -18.34192648946842
qutrit violation: -18.34192908580753
algebraic bound: 201.0

Qubit violation
***************

violation: -18.34192648946842
state:     [ 0.01272-0.07646j  0.63051-0.28979j  0.     -0.j      -0.08119+0.0028j
 -0.     +0.j       0.07474+0.03189j  0.70658+0.j       0.00267+0.00225j]
A1: [-0.9092334   0.41489957  0.03395475] 
A2: [ 0.8863749   0.45246108 -0.09807393] 
A3: [-0.33140404  0.94228707 -0.047607  ] 
B1: [ 0.64777811 -0.76106894  0.03402325] 
B2: [-0.99458326 -0.03440629 -0.09808331] 
B3: [-0.09925741 -0.99392267 -0.04759881] 
C1: [ 0.60854148 -0.79283462 -0.03302278] 
C2: [0.24241542 0.96609483 0.08885673] 
C3: [ 0.99304418 -0.11064688  0.04025558] 


--------------------------------------
Number 2322 ------------------------------
 +41 (000) -3 (100) -4 (110) +8 (111) +9 (200) -5 (211) +4 (220) +1 (221) +3 (222) +3 (300) -1 (310) -1 (311) +3 (320) -2 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -27.261676415496822
qubit violation:  -27.261675979332423
qutrit violation: -27.261677728586353
algebraic bound: 195.0

Qubit violation
***************

violation: -27.261675979332423
state:     [ 0.70695+0.j      -0.     +0.j      -0.     +0.j      -0.04116-0.03858j
 -0.     -0.j      -0.02702-0.04953j  0.04992-0.02629j -0.28428+0.6402j ]
A1: [ 0.99238416  0.11793805 -0.0355567 ] 
A2: [-0.35923286 -0.93025032  0.07474019] 
A3: [ 0.51842876 -0.85392645  0.04517995] 
B1: [ 0.9794078  -0.19872583 -0.03561428] 
B2: [-0.63242114 -0.77100604  0.0747876 ] 
B3: [ 0.22506399 -0.9732937   0.04522786] 
C1: [-0.21288716 -0.97642825 -0.03559348] 
C2: [-0.76177907  0.64351019  0.07474821] 
C3: [-0.97645009 -0.21095383  0.04520712] 


--------------------------------------
Number 2323 ------------------------------
 +41 (000) -5 (100) -3 (110) +1 (111) -1 (200) -5 (210) +5 (211) +6 (220) -4 (221) +4 (222) -5 (300) -3 (310) +9 (311) +4 (321) -4 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -23.46043535787871
npa3:             -23.290327118944134
qubit violation:  -23.290332394928566
qutrit violation: -23.2903323847775
algebraic bound: 223.0

Qubit violation
***************

violation: -23.290332394928566
state:     [-0.     -0.j       0.04775-0.38807j  0.62923+0.j       0.15726+0.18053j
  0.30867-0.12444j -0.30189+0.19773j  0.     +0.j       0.19273+0.34019j]
A1: [ 0.28395409  0.51794146 -0.80691184] 
A2: [-0.91650608  0.3612708   0.17175566] 
A3: [-0.79757163  0.57944573 -0.16769657] 
B1: [0.08037704 0.58517733 0.80691203] 
B2: [ 0.9513993  -0.25558274 -0.17180464] 
B3: [ 0.98580159 -0.00949016  0.16764593] 
C1: [ 0.01907083 -0.96930052  0.24513834] 
C2: [ 0.36461141 -0.00987796 -0.93110738] 
C3: [ 0.37285836 -0.41777521 -0.82851706] 


--------------------------------------
Number 2324 ------------------------------
 +42 (000) -2 (100) +1 (110) +2 (111) +8 (200) +6 (210) -8 (211) +5 (220) +3 (221) +5 (222) -8 (300) +1 (310) -5 (311) -3 (320) -1 (321) +3 (322) +4 (330) -3 (331) +1 (332) > 0
npa2:             -24.280711978557605
qubit violation:  -24.280721027378075
qutrit violation: -24.280714575709922
algebraic bound: 226.0

Qubit violation
***************

violation: -24.280721027378075
state:     [ 0.     +0.j      -0.03118-0.13031j  0.70669-0.j      -0.     +0.j
 -0.01166+0.13347j  0.04862-0.66661j -0.     +0.j       0.06197-0.11879j]
A1: [-0.90605403 -0.37657957 -0.19301276] 
A2: [-0.22824895  0.97203806  0.05517626] 
A3: [-0.7234873   0.68790192 -0.05794021] 
B1: [-0.93082955 -0.31033294  0.19300209] 
B2: [ 0.46556404 -0.88329195 -0.05518558] 
B3: [-0.09459851 -0.99382874  0.0579272 ] 
C1: [ 0.97866111  0.07052356 -0.19299964] 
C2: [-0.09106673 -0.9943149   0.05517915] 
C3: [ 0.46864099 -0.88148706 -0.05793256] 


--------------------------------------
Number 2325 ------------------------------
 +42 (000) -4 (100) -3 (110) +7 (111) +4 (200) +2 (210) -4 (211) -1 (220) +7 (221) +6 (222) -2 (300) +1 (310) +1 (320) +1 (321) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -28.619455478333407
qubit violation:  -28.619451858571818
qutrit violation: -28.61945904853591
algebraic bound: 182.0

Qubit violation
***************

violation: -28.619451858571818
state:     [0.0472 +0.03202j 0.     -0.j      0.70209-0.01508j 0.00721-0.00316j
 0.03707+0.03906j 0.70525+0.j      0.05684-0.00466j 0.     +0.j     ]
A1: [-0.93353111 -0.35062353  0.07471792] 
A2: [ 0.84648324 -0.52752902 -0.07196658] 
A3: [-0.12890402 -0.99164128  0.00559447] 
B1: [-0.50723414  0.85855346 -0.07482921] 
B2: [ 0.99016832 -0.11979535  0.07222011] 
B3: [ 0.52154008  0.85320887 -0.0055289 ] 
C1: [-0.93476254  0.35161801 -0.05083091] 
C2: [ 0.29097505 -0.95508379  0.05611128] 
C3: [-0.74996013 -0.6614697   0.00419943] 


--------------------------------------
Number 2326 ------------------------------
 +43 (000) -8 (100) +3 (111) -5 (200) +5 (210) -5 (211) +3 (220) -5 (221) +5 (222) +6 (300) +3 (310) -8 (311) -3 (320) +1 (321) -3 (322) +6 (330) +2 (331) +1 (332) +9 (333) > 0
npa2:             -18.188097294832602
npa3:             -17.236867315110985
qubit violation:  -17.236872242031595
qutrit violation: -17.23687184612097
algebraic bound: 245.0

Qubit violation
***************

violation: -17.236872242031595
state:     [ 0.12271-0.12587j  0.     +0.j       0.07753-0.21083j  0.67773+0.j
 -0.48455-0.44003j -0.     -0.j      -0.13283-0.11512j -0.     -0.j     ]
A1: [-0.40549668  0.88380926 -0.23335305] 
A2: [ 0.82722157 -0.54458919  0.13830071] 
A3: [-0.75966648 -0.62624008  0.17530034] 
B1: [-0.85855464  0.45654741  0.2333418 ] 
B2: [ 0.49520881 -0.85769625 -0.13829458] 
B3: [ 0.66964861  0.72169679 -0.17528403] 
C1: [-0.63932351 -0.73267044 -0.23336556] 
C2: [0.94763587 0.28784943 0.13830753] 
C3: [-0.55106683  0.81583864  0.17530738] 


--------------------------------------
Number 2327 ------------------------------
 +44 (000) -4 (100) -4 (110) +8 (111) +8 (200) -3 (210) -6 (211) +1 (220) -2 (221) -2 (222) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +7 (330) -4 (331) -4 (332) -7 (333) > 0
npa2:             -19.489393334082735
npa3:             -19.445496871306474
qubit violation:  -19.445499944845295
qutrit violation: -19.445499899318534
algebraic bound: 230.0

Qubit violation
***************

violation: -19.445499944845295
state:     [-0.0000e+00-0.0000e+00j  7.0665e-01+0.0000e+00j  1.1791e-01-2.6660e-02j
  1.0000e-05-1.0000e-05j  1.2084e-01-2.6700e-03j  0.0000e+00-0.0000e+00j
  5.0070e-01-4.5399e-01j -1.2058e-01-8.5800e-03j]
A1: [-0.31523416 -0.94688658  0.06350771] 
A2: [0.97698518 0.18278668 0.10994991] 
A3: [ 0.52074149 -0.83803068  0.16288918] 
B1: [-0.49728833 -0.86525895  0.06349223] 
B2: [ 0.99382421 -0.01521326  0.10991813] 
B3: [ 0.34363784 -0.9248754   0.16284512] 
C1: [ 0.57561235 -0.8152528  -0.06350826] 
C2: [-0.98809813 -0.10757877 -0.10994953] 
C3: [-0.25612089 -0.95282166 -0.16288946] 


--------------------------------------
Number 2328 ------------------------------
 +44 (000) -7 (100) +2 (111) +6 (200) -4 (210) +7 (211) +7 (220) -5 (221) +7 (222) -1 (300) -3 (310) +9 (311) -3 (320) +2 (321) -5 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -30.820462342121175
npa3:             -30.766169070367994
qubit violation:  -30.766167300613205
qutrit violation: -30.766170361583136
algebraic bound: 250.0

Qubit violation
***************

violation: -30.766167300613205
state:     [-0.21715+0.39152j  0.14615+0.10777j  0.     -0.j      -0.38305-0.35705j
  0.53194+0.j       0.0006 -0.01475j  0.     -0.j       0.2662 -0.37193j]
A1: [ 0.95094206 -0.30862899 -0.02138592] 
A2: [-0.24877962  0.23715436 -0.93907746] 
A3: [ 0.15529228  0.11149566 -0.98155642] 
B1: [ 0.97234574  0.14269543 -0.18488304] 
B2: [-0.1388903  -0.98746786  0.07494449] 
B3: [ 0.27838147 -0.96046682 -0.002689  ] 
C1: [-0.18161783  0.96585707  0.18475666] 
C2: [ 0.99227895 -0.09890496 -0.0748351 ] 
C3: [0.94846373 0.31687434 0.0026825 ] 


--------------------------------------
Number 2329 ------------------------------
 +45 (000) -3 (100) -3 (110) -3 (200) -7 (210) +4 (211) +7 (220) -3 (221) +3 (222) -5 (300) -3 (310) +9 (311) -1 (320) +4 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -21.64788221461255
npa3:             -19.45875053182459
qubit violation:  -19.458751501583343
qutrit violation: -19.458751499932198
algebraic bound: 237.0

Qubit violation
***************

violation: -19.458751501583343
state:     [ 0.71557+0.j      -0.01152-0.02989j -0.     -0.j      -0.23765+0.12886j
  0.     +0.j       0.25526-0.089j    0.23397-0.09827j -0.51406-0.11007j]
A1: [-0.70020823 -0.52505044 -0.48376695] 
A2: [ 0.81598026 -0.56595932 -0.1177551 ] 
A3: [ 0.58548595 -0.75780094 -0.28799989] 
B1: [ 0.77547011  0.40574181 -0.48375583] 
B2: [-0.71445566  0.68970009 -0.11775774] 
B3: [-0.45613195  0.84202291 -0.28799488] 
C1: [ 0.7529993   0.49913575 -0.42878382] 
C2: [-0.76851595  0.63046379 -0.1090809 ] 
C3: [-0.51888533  0.81432847 -0.26005223] 


--------------------------------------
Number 2330 ------------------------------
 +45 (000) -7 (100) +3 (111) +7 (200) +4 (210) -6 (211) +4 (220) +6 (221) +9 (222) -7 (300) +5 (310) -3 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -19.825061870285737
qubit violation:  -19.82506586520362
qutrit violation: -19.825065864790034
algebraic bound: 249.0

Qubit violation
***************

violation: -19.82506586520362
state:     [ 0.     +0.j       0.70404+0.j      -0.01937-0.0233j  -0.05193-0.04026j
  0.0176 +0.08293j  0.     -0.j      -0.50455+0.48623j  0.00322+0.03013j]
A1: [ 0.91965045  0.39246581 -0.01461647] 
A2: [-0.63339365  0.77316402 -0.03209177] 
A3: [ 0.26778755  0.9627071  -0.03853391] 
B1: [-0.71768699 -0.66512718 -0.20623099] 
B2: [ 0.85613373 -0.51560678  0.03441921] 
B3: [ 0.08522672 -0.9853752  -0.1475538 ] 
C1: [-0.98304836 -0.1827628   0.01461762] 
C2: [0.09896461 0.99457334 0.03209183] 
C3: [-0.75628436  0.65310718  0.0385353 ] 


--------------------------------------
Number 2331 ------------------------------
 +47 (000) +1 (100) -4 (110) +8 (111) +9 (200) +1 (210) -6 (211) -2 (220) +1 (221) -4 (222) -7 (300) -4 (310) -2 (311) -4 (320) -2 (321) +5 (322) +7 (330) -4 (331) +3 (332) > 0
npa2:             -19.03648858344465
qubit violation:  -19.03649053282499
qutrit violation: -19.036490529388473
algebraic bound: 231.0

Qubit violation
***************

violation: -19.03649053282499
state:     [-0.     +0.j       0.54164+0.j       0.27605+0.23475j -0.01859-0.32511j
 -0.24288-0.33175j  0.     -0.j       0.27817-0.30256j  0.36032-0.03844j]
A1: [-0.88795733  0.30074108 -0.34797496] 
A2: [ 0.47456034 -0.61694284  0.6278328 ] 
A3: [-0.62270181 -0.58154841  0.52349203] 
B1: [-0.96962956  0.1754076   0.17044263] 
B2: [ 0.68888213 -0.2294088  -0.687614  ] 
B3: [-0.38351508 -0.11264109 -0.91663961] 
C1: [-0.82963881  0.43659015  0.34797772] 
C2: [ 0.77413083  0.08090432 -0.62783433] 
C3: [-0.00730778  0.8520005  -0.52348996] 


--------------------------------------
Number 2332 ------------------------------
 +47 (000) -8 (100) +4 (110) +2 (111) -6 (200) +1 (211) +3 (220) -1 (221) +7 (222) -9 (300) -2 (310) -1 (311) +9 (320) -6 (321) -3 (322) +2 (330) +3 (331) -6 (332) +1 (333) > 0
npa2:             -17.237622604212973
npa3:             -14.81010889950575
qubit violation:  -14.810118786623864
qutrit violation: -14.810111383893592
algebraic bound: 253.0

Qubit violation
***************

violation: -14.810118786623864
state:     [ 0.02317-0.00847j  0.42928-0.27555j  0.51027+0.j       0.00611-0.00212j
 -0.35638+0.3094j  -0.     +0.j      -0.     -0.00048j  0.41586-0.28824j]
A1: [ 0.78884492 -0.31118874  0.5299856 ] 
A2: [-0.58710659  0.2305801   0.77597603] 
A3: [ 0.73464687 -0.28991496  0.61338684] 
B1: [0.7891721  0.27869755 0.54729751] 
B2: [ 0.41435896  0.14687876 -0.8981834 ] 
B3: [0.83749449 0.29581869 0.45945012] 
C1: [ 0.80897945 -0.19093169  0.55596477] 
C2: [ 0.43728212 -0.10154735 -0.89357295] 
C3: [ 0.85980194 -0.20275797  0.46864694] 


--------------------------------------
Number 2333 ------------------------------
 +48 (000) -3 (100) -3 (110) +7 (111) +9 (200) +5 (210) -6 (211) +5 (220) +8 (221) +9 (222) -4 (300) +3 (310) -2 (311) -1 (320) +1 (321) +4 (322) -8 (331) -4 (332) +4 (333) > 0
npa2:             -21.69334683741323
npa3:             -19.85112075257007
qubit violation:  -19.851122271552097
qutrit violation: -19.85112191614469
algebraic bound: 248.0

Qubit violation
***************

violation: -19.851122271552097
state:     [-0.01487-0.02778j  0.18427+0.6805j   0.04433-0.00702j -0.03661-0.02401j
 -0.     -0.j       0.     -0.j       0.70562+0.j      -0.01145-0.00221j]
A1: [ 0.02533149 -0.99963508 -0.00938242] 
A2: [-0.92643946  0.37286722 -0.05176843] 
A3: [-0.67704023 -0.73432497 -0.04881981] 
B1: [0.76480819 0.64418973 0.00938271] 
B2: [ 0.28751086 -0.95637745  0.05176553] 
B3: [ 0.99635003 -0.07002461  0.04881782] 
C1: [ 0.36271896 -0.93189219 -0.00345037] 
C2: [ 0.71193372  0.70182627 -0.02429541] 
C3: [ 0.90917419 -0.41583753 -0.0219419 ] 


--------------------------------------
Number 2334 ------------------------------
 +48 (000) -8 (100) +6 (111) +6 (200) -2 (210) -2 (211) +6 (220) -9 (221) +9 (222) -2 (300) +2 (310) -8 (311) -2 (320) -1 (321) -6 (322) -2 (330) +5 (331) +3 (332) +6 (333) > 0
npa2:             -24.31540579790311
npa3:             -22.33414895365823
qubit violation:  -22.334158834741835
qutrit violation: -22.33415024372646
algebraic bound: 234.0

Qubit violation
***************

violation: -22.334158834741835
state:     [ 0.7061 +0.j       0.     -0.j       0.     -0.j      -0.0893 +0.00114j
  0.01787+0.01036j  0.00615-0.11033j -0.07375-0.08229j -0.49024-0.47778j]
A1: [ 0.02260076 -0.99848631 -0.05014285] 
A2: [-0.46461677 -0.88203518 -0.07839145] 
A3: [-0.97823947  0.19905611 -0.0585169 ] 
B1: [-0.99592254  0.02104753 -0.08772295] 
B2: [-0.85524197  0.50032589 -0.13503778] 
B3: [ 0.24783523  0.96381812 -0.09814457] 
C1: [-0.71841541 -0.69006109 -0.0877212 ] 
C2: [-0.95828017 -0.2519208  -0.13503722] 
C3: [-0.5071334   0.85626086 -0.09814825] 


--------------------------------------
Number 2335 ------------------------------
 +88 (000) -14 (100) -1 (110) +16 (111) +22 (200) -11 (210) +11 (220) -16 (221) +11 (222) +8 (300) -4 (310) -7 (311) -5 (321) -16 (322) +4 (330) +6 (331) +1 (332) +11 (333) > 0
npa2:             -44.07500339039814
npa3:             -39.120996943791454
qubit violation:  -39.12099301275917
qutrit violation: -39.12117382186368
algebraic bound: 476.0

Qubit violation
***************

violation: -39.12099301275917
state:     [ 0.01789+0.07897j  0.     -0.j       0.15866+0.67517j -0.02663+0.07647j
 -0.     -0.j       0.70662-0.j      -0.0476 +0.0655j   0.     -0.j     ]
A1: [ 0.60685018 -0.79464096  0.01669065] 
A2: [ 0.85217395  0.51356493 -0.10025289] 
A3: [ 0.49844536 -0.86640183  0.03000106] 
B1: [-0.19768431  0.98012336 -0.01670529] 
B2: [0.94788386 0.30245148 0.10019641] 
B3: [-0.32309297  0.94588974 -0.03005796] 
C1: [ 0.35127168 -0.9361267   0.01658299] 
C2: [ 0.96422958  0.24549045 -0.09997875] 
C3: [ 0.22667088 -0.97351474  0.02982182] 


--------------------------------------
Number 2336 ------------------------------
 +106 (000) -12 (100) -11 (110) +35 (111) +6 (200) -6 (211) +14 (220) -1 (221) +22 (222) -4 (300) -1 (310) +6 (311) +4 (320) -17 (321) -11 (322) +1 (330) -12 (331) +11 (333) > 0
npa2:             -79.39411889961406
npa3:             -79.19219214469058
qubit violation:  -79.19220304496343
qutrit violation: -79.19219709765142
algebraic bound: 452.0

Qubit violation
***************

violation: -79.19220304496343
state:     [-0.01441-0.03874j -0.     -0.j       0.69503+0.j       0.     +0.j
  0.1122 -0.04945j  0.51029+0.46693j -0.11729+0.04077j -0.07009+0.03791j]
A1: [ 0.72512816 -0.67198748  0.15040606] 
A2: [-0.78439267 -0.61025762 -0.11096742] 
A3: [-0.50883901 -0.85916249 -0.05406186] 
B1: [ 0.75779306 -0.6507907   0.04712906] 
B2: [ 0.50925681  0.85982942 -0.03675417] 
B3: [ 0.79080787  0.61177218 -0.01891353] 
C1: [-0.76272182 -0.62899397 -0.15040612] 
C2: [-0.50015402  0.85879691  0.11096761] 
C3: [-0.78359625  0.61891374  0.054062  ] 


--------------------------------------
Number 2337 ------------------------------
 +131 (000) -15 (100) -13 (110) +43 (111) +9 (200) +6 (211) +16 (220) -15 (221) +29 (222) -5 (300) -2 (310) -6 (311) +5 (320) -21 (321) +2 (330) -1 (331) -14 (332) +13 (333) > 0
npa2:             -101.93621421839583
qubit violation:  -101.93621915462856
qutrit violation: -101.93623568874284
algebraic bound: 559.0

Qubit violation
***************

violation: -101.93621915462856
state:     [ 0.0000e+00+0.0000e+00j -1.8919e-01-9.2390e-02j  6.7264e-01+0.0000e+00j
 -4.0000e-05-2.0000e-05j  1.0710e-02+8.0930e-02j  5.3528e-01-3.9511e-01j
  1.7803e-01-1.2474e-01j -2.5720e-02-7.7530e-02j]
A1: [-0.90821806 -0.36086571  0.21193381] 
A2: [0.01005899 0.88884009 0.45810706] 
A3: [-0.68681628  0.47538983  0.54980716] 
B1: [-0.41577233  0.9036085   0.10307822] 
B2: [-0.78593661 -0.61826209 -0.00745568] 
B3: [-0.98294335  0.16895057  0.07265053] 
C1: [ 0.57806777  0.80947493 -0.10289791] 
C2: [ 0.65607903 -0.75465916  0.00706178] 
C3: [ 0.99718077 -0.01835784 -0.07275662] 


--------------------------------------
Number 2338 ------------------------------
 +30 (000) -4 (100) -1 (110) +4 (111) +1 (210) -2 (211) +3 (220) -3 (221) +3 (222) +2 (300) +2 (310) -5 (311) -2 (320) +2 (321) -3 (322) +2 (330) +5 (331) +3 (332) +10 (333) > 0
npa2:             -18.94162304307156
qubit violation:  -18.94162663171654
qutrit violation: -18.941626621063094
algebraic bound: 158.0

Qubit violation
***************

violation: -18.94162663171654
state:     [-0.63056-0.25483j  0.03862-0.03317j -0.11631-0.05974j -0.     -0.j
  0.11643-0.05951j  0.     -0.j      -0.01365-0.08452j  0.70238+0.j     ]
A1: [ 0.55275328 -0.81150777  0.18952293] 
A2: [-0.79530537  0.5784507  -0.18133992] 
A3: [ 0.71755358  0.69604625 -0.02522877] 
B1: [-0.98154684  0.02543228  0.18952311] 
B2: [ 0.93408399  0.30757581 -0.18134009] 
B3: [ 0.14575396 -0.98899914 -0.02522878] 
C1: [ 0.27431903 -0.96065666 -0.04344947] 
C2: [-0.577685    0.81511242  0.0432642 ] 
C3: [8.99506712e-01 4.36906274e-01 7.63179141e-04] 


--------------------------------------
Number 2339 ------------------------------
 +30 (000) -8 (100) -2 (110) +12 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -13.043036638562782
npa3:             -12.51388030744939
qubit violation:  -12.5138812355707
qutrit violation: -12.513881237309796
algebraic bound: 168.0

Qubit violation
***************

violation: -12.5138812355707
state:     [ 0.43462-0.24395j  0.     -0.j       0.04108+0.16466j -0.08167-0.42373j
 -0.00759+0.00098j  0.57449+0.j      -0.09646+0.4422j   0.00994-0.03916j]
A1: [-0.32436063 -0.16060945  0.9321989 ] 
A2: [-0.84823688 -0.41835943 -0.32476082] 
A3: [-0.89535299 -0.44176904 -0.0564193 ] 
B1: [-0.04651957  0.17338026 -0.98375567] 
B2: [ 0.25889543 -0.94091158 -0.21830841] 
B3: [ 0.23382627 -0.84863361 -0.47449581] 
C1: [0.53901269 0.03011693 0.84175905] 
C2: [ 0.86128508  0.04518659 -0.50610887] 
C3: [ 0.96596534  0.05117704 -0.25355843] 


--------------------------------------
Number 2340 ------------------------------
 +32 (000) -10 (100) +3 (110) +1 (111) -4 (200) +5 (210) -4 (211) +2 (220) -1 (221) +4 (222) -2 (300) -2 (310) +4 (311) +1 (320) -4 (321) -1 (322) +3 (330) -2 (331) -1 (333) > 0
npa2:             -13.385235033589105
qubit violation:  -13.385238318384747
qutrit violation: -13.385238322290633
algebraic bound: 186.0

Qubit violation
***************

violation: -13.385238318384747
state:     [-1.7800e-03+7.5600e-03j  0.0000e+00-0.0000e+00j -3.3240e-02+2.3960e-02j
  4.7824e-01+5.1815e-01j  7.0585e-01+0.0000e+00j  1.0000e-05-5.0000e-05j
 -2.8800e-03+4.1860e-02j  1.9300e-02-2.6760e-02j]
A1: [ 0.9452147  -0.3264105  -0.00503487] 
A2: [-0.08005383  0.99619553  0.03443612] 
A3: [0.88160622 0.47144668 0.02254973] 
B1: [ 0.97327923  0.22950964 -0.00727035] 
B2: [-0.18001281 -0.9821048   0.05536741] 
B3: [ 0.8296095  -0.55711142  0.03708022] 
C1: [-0.9998683  -0.01450263  0.00728359] 
C2: [ 0.38730903  0.92029329 -0.05524468] 
C3: [-0.69015146  0.72272002 -0.03696925] 


--------------------------------------
Number 2341 ------------------------------
 +32 (000) +2 (100) -1 (110) +3 (111) +10 (200) +3 (210) -4 (211) +3 (220) +1 (221) -2 (222) -8 (300) -2 (310) -2 (311) -6 (320) -2 (321) -2 (322) +4 (330) -2 (331) +2 (332) > 0
npa2:             -8.821541631740594
npa3:             -5.632579060038161
qubit violation:  -5.579049561023105
qutrit violation: -5.579049818317249
algebraic bound: 206.0

Qubit violation
***************

violation: -5.579049561023105
state:     [-0.     -0.j       0.6923 +0.j      -0.16923+0.19863j  0.     +0.j
 -0.18435+0.18468j  0.     -0.j      -0.50407-0.26734j  0.24223-0.0177j ]
A1: [-1.68094705e-13 -9.17258524e-01  3.94027627e-01 -5.81294219e-02] 
A2: [-1.00000000e+00 -4.22457208e-13  1.15422116e-11  3.20843352e-12] 
A3: [ 3.28936323e-11 -4.95479698e-01 -8.06846217e-01 -3.21712684e-01] 
B1: [-1.66172631e-13 -8.83359975e-01  4.65076466e-01 -5.81294665e-02] 
B2: [-1.00000000e+00  4.88178942e-13  1.15386867e-11  3.20721227e-12] 
B3: [ 3.28937155e-11 -5.57513361e-01 -7.65297215e-01 -3.21712644e-01] 
C1: [ 7.45321461e-09 -7.01667717e-01 -6.89228576e-01 -1.80627717e-01] 
C2: [-4.84980610e-09 -6.44201729e-01  7.31343047e-01 -2.23922906e-01] 
C3: [-1.27612670e-08 -9.52082771e-01 -1.23852170e-01 -2.79640904e-01] 


--------------------------------------
Number 2342 ------------------------------
 +32 (000) -4 (100) -1 (110) +12 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) -2 (300) +1 (310) -7 (311) +1 (320) -3 (321) +3 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -20.668423020092646
qubit violation:  -20.668421597258924
qutrit violation: -20.66842569995648
algebraic bound: 148.0

Qubit violation
***************

violation: -20.668421597258924
state:     [ 2.0000e-05-5.0000e-05j -5.3200e-02+8.1820e-02j  7.0698e-01+0.0000e+00j
 -0.0000e+00+0.0000e+00j -9.7580e-02+1.6200e-03j  1.6162e-01-6.6745e-01j
 -0.0000e+00-0.0000e+00j  9.7390e-02+5.4300e-03j]
A1: [ 0.98521584 -0.10029755 -0.13888873] 
A2: [-0.59271485 -0.80317342  0.06001284] 
A3: [ 0.42121844 -0.90316804 -0.08284014] 
B1: [-0.40326392 -0.90450345  0.1387503 ] 
B2: [ 0.99161987  0.11443678 -0.05995197] 
B3: [ 0.57373971 -0.81484607  0.08275616] 
C1: [ 0.46736269 -0.87305913 -0.13906766] 
C2: [-0.99729059  0.04255101  0.06000721] 
C3: [-0.51354727 -0.85403904 -0.08298495] 


--------------------------------------
Number 2343 ------------------------------
 +32 (000) -4 (100) -3 (110) +12 (111) +2 (200) -3 (211) -2 (220) +1 (221) -3 (222) -2 (300) +1 (310) -6 (311) +2 (320) -2 (321) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -18.274125818345937
qubit violation:  -18.27412899165479
qutrit violation: -18.27412875156958
algebraic bound: 152.0

Qubit violation
***************

violation: -18.27412899165479
state:     [-0.05985+0.04777j  0.49187-0.05822j -0.07899-0.48896j  0.0106 -0.02564j
  0.54547-0.j      -0.     +0.j      -0.     +0.j      -0.39792+0.21641j]
A1: [ 0.776045    0.6216161  -0.10652502] 
A2: [-0.4973229  -0.39841114 -0.77067405] 
A3: [ 0.39511319  0.31644069 -0.86240991] 
B1: [ 0.14776087 -0.2604229  -0.95412088] 
B2: [-0.47355845  0.83625641  0.27643735] 
B3: [-0.28973903  0.51222978 -0.80849982] 
C1: [ 0.25390033  0.15862842 -0.95413398] 
C2: [-0.81545102 -0.50852652  0.27647858] 
C3: [-0.49953392 -0.31118314 -0.80847444] 


--------------------------------------
Number 2344 ------------------------------
 +32 (000) -5 (100) -1 (110) +12 (111) +1 (200) +1 (210) -1 (211) -2 (220) +4 (221) -2 (300) +1 (310) -6 (311) +2 (320) -2 (321) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -19.007581681853438
qubit violation:  -19.007582988901007
qutrit violation: -19.007584784208092
algebraic bound: 152.0

Qubit violation
***************

violation: -19.007582988901007
state:     [ 0.03878-0.07185j -0.03979+0.06725j -0.05657-0.05072j -0.23262+0.65858j
  0.70257+0.j      -0.00084-0.00188j -0.     -0.j      -0.     +0.j     ]
A1: [-0.54347605 -0.83204945 -0.11102925] 
A2: [-0.39909692  0.9149559   0.05981089] 
A3: [-0.97515805 -0.20653514 -0.08006253] 
B1: [-0.97265288  0.20399621 -0.11104914] 
B2: [ 0.36481401 -0.92915598  0.05983231] 
B3: [-0.83555331 -0.54354332 -0.08007079] 
C1: [ 0.39368036  0.91320671 -0.10521062] 
C2: [-0.98329892 -0.17298952  0.05654969] 
C3: [-0.36626771  0.92740267 -0.07597541] 


--------------------------------------
Number 2345 ------------------------------
 +32 (000) -6 (100) +2 (110) +5 (111) +10 (200) -6 (210) -1 (211) +4 (220) -4 (221) +4 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -15.041301198278262
npa3:             -10.973848623088543
qubit violation:  -10.90625905218888
qutrit violation: -10.906259050940694
algebraic bound: 202.0

Qubit violation
***************

violation: -10.90625905218888
state:     [ 0.02604+0.01126j  0.08236-0.03444j -0.     +0.j       0.0764 -0.6946j
  0.70074+0.j       0.08774+0.0258j  -0.     -0.j      -0.0146 -0.05753j]
A1: [ 0.87030919  0.49158692 -0.03007005] 
A2: [ 0.95728125  0.28684195 -0.03652823] 
A3: [ 0.49610302 -0.86764436 -0.03278815] 
B1: [-0.34085946 -0.93680885  0.07876551] 
B2: [-0.12498331 -0.98728438  0.09822794] 
B3: [ 0.93576034 -0.33893773  0.09733344] 
C1: [ 0.85951358 -0.50500781 -0.07876246] 
C2: [ 0.94828182 -0.30185078 -0.09822268] 
C3: [ 0.50292695  0.85883152 -0.09732887] 


--------------------------------------
Number 2346 ------------------------------
 +33 (000) -10 (100) +4 (110) -2 (200) +1 (210) -2 (211) +4 (220) -3 (221) +3 (222) -3 (300) +1 (310) -4 (311) -3 (320) +2 (321) -2 (322) -5 (330) +5 (331) +3 (332) +3 (333) > 0
npa2:             -11.569895674856362
npa3:             -9.42059034431729
qubit violation:  -9.420592300666048
qutrit violation: -9.420592291458293
algebraic bound: 189.0

Qubit violation
***************

violation: -9.420592300666048
state:     [-0.     +0.j       0.66504-0.j       0.27094+0.10354j  0.18188-0.05957j
  0.00136-0.0189j  -0.     +0.j      -0.28856-0.51885j  0.27325-0.09727j]
A1: [ 0.93079442  0.06828751 -0.35910802] 
A2: [ 0.44474398  0.79532703 -0.41189526] 
A3: [-0.51546983  0.85299425 -0.0818026 ] 
B1: [-0.31838655  0.88581143  0.33759165] 
B2: [-0.8985596   0.23027954  0.37357995] 
B3: [-0.69549044 -0.71594353  0.06097466] 
C1: [ 0.66331439 -0.65654788  0.35910847] 
C2: [-0.17849828 -0.89357724  0.41189571] 
C3: [-0.94599819 -0.31368097  0.08180262] 


--------------------------------------
Number 2347 ------------------------------
 +33 (000) -10 (100) +7 (110) -3 (111) -5 (200) +3 (210) -2 (211) +2 (220) -2 (221) +6 (222) -2 (300) -4 (310) +2 (311) +4 (320) -3 (321) -2 (322) +2 (330) +1 (331) -3 (332) > 0
npa2:             -12.90630606547083
npa3:             -10.526148128934935
qubit violation:  -10.511466900444587
qutrit violation: -10.511466902332547
algebraic bound: 213.0

Qubit violation
***************

violation: -10.511466900444587
state:     [-0.     +0.j       0.70657+0.j       0.00101+0.01532j  0.     -0.j
  0.15394+0.13233j -0.     -0.j       0.30597-0.56964j -0.04546-0.19784j]
A1: [ 1.00000000e+00 -2.60402810e-13  2.06279438e-13 -2.20934382e-14] 
A2: [6.02018435e-14 5.89102889e-01 8.07490656e-01 3.02758472e-02] 
A3: [ 5.28049826e-15 -7.90950736e-01  6.08551246e-01 -6.37362851e-02] 
B1: [-6.41992015e-12  2.85319533e-01  9.12481590e-01 -2.93206603e-01] 
B2: [ 2.04269240e-11  8.90214042e-01 -4.48442119e-01  8.01163259e-02] 
B3: [-6.65500155e-11  6.55184209e-01  7.11008352e-01 -2.55344427e-01] 
C1: [-6.42039200e-12 -7.70891443e-01  5.65469945e-01  2.93206624e-01] 
C2: [ 2.04306433e-11 -4.50797952e-01 -8.89023386e-01 -8.01163253e-02] 
C3: [-6.65495992e-11 -9.49200106e-01  1.83897718e-01  2.55344448e-01] 


--------------------------------------
Number 2348 ------------------------------
 +33 (000) -3 (100) -3 (110) +6 (111) +11 (200) -2 (210) -4 (211) +6 (220) -1 (221) +4 (222) +5 (300) -2 (310) -1 (311) +3 (320) -1 (321) +5 (322) -4 (331) -3 (332) +1 (333) > 0
npa2:             -15.054843537615369
npa3:             -15.052896585517203
qubit violation:  -15.052897489518083
qutrit violation: -15.052897352245374
algebraic bound: 197.0

Qubit violation
***************

violation: -15.052897489518083
state:     [-0.2048 -0.46447j  0.11899-0.03564j -0.     -0.j      -0.2046 -0.37338j
 -0.00203-0.01563j  0.54839+0.j       0.46643-0.16337j  0.0041 +0.01951j]
A1: [0.80843026 0.2409305  0.53702236] 
A2: [ 0.15091271  0.04530988 -0.98750816] 
A3: [ 0.87416691  0.26082603 -0.40963641] 
B1: [0.13955483 0.65074918 0.74635779] 
B2: [-0.19932671 -0.92821707  0.3141368 ] 
B3: [-0.05428832 -0.25200987  0.96620071] 
C1: [-0.05306408  0.41987219 -0.90603065] 
C2: [-0.08291178  0.65803167  0.74841163] 
C3: [-0.12384591  0.98174693 -0.14434392] 


--------------------------------------
Number 2349 ------------------------------
 +33 (000) -6 (100) +2 (111) -6 (200) +4 (210) -2 (211) +3 (220) -4 (221) +4 (222) +5 (300) +2 (310) -4 (311) -3 (320) +2 (321) -1 (322) +4 (330) +4 (331) +2 (332) +10 (333) > 0
npa2:             -14.988195758866041
npa3:             -14.14668034943223
qubit violation:  -14.146681727743546
qutrit violation: -14.146681361762043
algebraic bound: 205.0

Qubit violation
***************

violation: -14.146681727743546
state:     [ 0.20098-0.28548j -0.35479-0.09222j  0.     -0.j      -0.3381 +0.0439j
 -0.     -0.j       0.02337-0.34014j  0.69526-0.j      -0.11815+0.11795j]
A1: [-0.74255433 -0.31043675  0.59349987] 
A2: [ 0.9437071   0.04591871 -0.32757958] 
A3: [-0.55454331  0.60074693 -0.57583404] 
B1: [-0.15853455  0.78906832  0.59349641] 
B2: [-0.14034587 -0.93434437 -0.32757235] 
B3: [ 0.69796996  0.425736   -0.57583574] 
C1: [ 0.4117381   0.39976225 -0.81893949] 
C2: [-0.00106176 -0.50166683  0.86506027] 
C3: [-0.93963845  0.28327924 -0.19191786] 


--------------------------------------
Number 2350 ------------------------------
 +34 (000) -10 (100) +4 (110) -1 (111) -3 (200) +2 (210) -2 (211) +5 (220) -6 (221) +6 (222) -3 (300) +2 (310) -5 (311) -2 (320) -1 (322) -3 (330) +3 (331) +3 (332) +3 (333) > 0
npa2:             -16.327094302503646
npa3:             -16.327094058073214
qubit violation:  -16.327087767265162
qutrit violation: -16.32709489205958
algebraic bound: 190.0

Qubit violation
***************

violation: -16.327087767265162
state:     [ 0.70425+0.j      -0.     +0.j       0.0426 -0.03028j -0.08411+0.13871j
  0.     -0.j       0.11445-0.03852j -0.15843-0.03485j -0.0266 -0.65832j]
A1: [ 0.01268461 -0.99537434 -0.09523108] 
A2: [ 0.83729537 -0.49877137 -0.22397219] 
A3: [ 0.89985004  0.40849036 -0.15298858] 
B1: [ 0.52488352  0.84909637 -0.05943482] 
B2: [-0.44473499  0.89062111 -0.09489294] 
B3: [-0.98632051  0.15819457 -0.04632743] 
C1: [-0.93803222 -0.33322823 -0.09515475] 
C2: [-0.20190098 -0.95344933 -0.22398732] 
C3: [ 0.67701282 -0.71991583 -0.15288822] 


--------------------------------------
Number 2351 ------------------------------
 +34 (000) -5 (100) -3 (110) +11 (111) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) -4 (300) +2 (310) -6 (311) +3 (320) -1 (321) +5 (322) +5 (330) -3 (331) -3 (332) -5 (333) > 0
npa2:             -21.22475774966938
qubit violation:  -21.22475857042313
qutrit violation: -21.2247604436906
algebraic bound: 180.0

Qubit violation
***************

violation: -21.22475857042313
state:     [-0.03981-0.01713j -0.09886-0.00815j  0.69869+0.j       0.08938+0.04554j
 -0.     -0.j      -0.66302-0.21861j -0.     -0.j       0.05165-0.00178j]
A1: [-0.91536739 -0.37946723 -0.13456285] 
A2: [ 0.77068504 -0.63254686  0.07700025] 
A3: [-0.37077563 -0.92492444 -0.08390605] 
B1: [ 0.88386301 -0.46760502  0.01147738] 
B2: [-0.8317979  -0.55499251 -0.00977577] 
B3: [ 0.28702223 -0.95791308  0.00455746] 
C1: [-0.79838126 -0.5869237   0.13456575] 
C2: [ 0.89935635 -0.43038185 -0.07700395] 
C3: [-0.13936858 -0.98667935  0.0839063 ] 


--------------------------------------
Number 2352 ------------------------------
 +34 (000) -5 (100) -3 (110) +11 (111) +1 (200) -4 (211) -3 (220) +1 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -1 (321) +5 (322) +4 (330) -3 (331) -2 (332) -3 (333) > 0
npa2:             -19.312462661581236
qubit violation:  -19.312465295024346
qutrit violation: -19.312463579600813
algebraic bound: 170.0

Qubit violation
***************

violation: -19.312465295024346
state:     [ 0.02342-0.08793j -0.07227-0.04733j -0.04225+0.05081j  0.66734+0.20596j
  0.70127+0.j      -0.00786-0.01691j -0.     +0.j      -0.     +0.j     ]
A1: [-0.10614163 -0.98706852 -0.12012376] 
A2: [0.87781229 0.47274032 0.07721526] 
A3: [ 0.72894506 -0.68158784 -0.06385244] 
B1: [ 0.91821345 -0.3774302  -0.12012717] 
B2: [-0.83414126 -0.54611874  0.07721857] 
B3: [ 0.25146258 -0.96575849 -0.06385229] 
C1: [ 0.47211086  0.87896836 -0.06727552] 
C2: [ 0.45591913 -0.88890101  0.04464038] 
C3: [ 0.98762581  0.15300807 -0.0344063 ] 


--------------------------------------
Number 2353 ------------------------------
 +34 (000) -6 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -3 (321) +3 (322) +4 (330) -5 (331) -2 (332) -1 (333) > 0
npa2:             -19.73119969863901
qubit violation:  -19.731204540240114
qutrit violation: -19.731202015214965
algebraic bound: 178.0

Qubit violation
***************

violation: -19.731204540240114
state:     [ 0.09402+0.07893j  0.02474+0.01471j -0.14829+0.02974j  0.69002+0.j
  0.57266+0.3796j   0.01899+0.02413j  0.0627 +0.09051j  0.     +0.j     ]
A1: [-0.85109053  0.4983884  -0.16508772] 
A2: [ 0.11967295 -0.99224419  0.03361339] 
A3: [-0.91587203 -0.36486422 -0.16748898] 
B1: [-0.8012632  -0.58283062  0.13522497] 
B2: [ 0.01333896  0.99712908 -0.0745364 ] 
B3: [-0.95932007  0.26716493  0.09125752] 
C1: [ 0.88573532  0.38741141 -0.25570567] 
C2: [-0.22864242 -0.96896805  0.09393382] 
C3: [ 0.85142407 -0.47679198 -0.21850975] 


--------------------------------------
Number 2354 ------------------------------
 +34 (000) -6 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -4 (300) +2 (310) -6 (311) +2 (320) -2 (321) +4 (322) +4 (330) -4 (331) -2 (332) -2 (333) > 0
npa2:             -19.925378265926383
qubit violation:  -19.925380822980742
qutrit violation: -19.925382164066725
algebraic bound: 174.0

Qubit violation
***************

violation: -19.925380822980742
state:     [ 0.35905-0.25331j  0.     +0.j       0.00822+0.00492j -0.04864+0.49489j
 -0.05321+0.11893j -0.50908+0.00785j  0.53222-0.j       0.00391+0.00824j]
A1: [ 0.50489763 -0.29905183  0.80971994] 
A2: [ 0.27308959 -0.16190607 -0.94826605] 
A3: [ 0.85449387 -0.50625843  0.11637282] 
B1: [0.38178798 0.8516686  0.35902442] 
B2: [-0.34165659 -0.76172085  0.5505017 ] 
B3: [0.15026812 0.33559426 0.92994408] 
C1: [-0.42283963 -0.90536559  0.03898464] 
C2: [0.2593987  0.55519354 0.79023569] 
C3: [-0.27407013 -0.58702643  0.76176475] 


--------------------------------------
Number 2355 ------------------------------
 +34 (000) -6 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -18.34033041140556
npa3:             -18.28553975691034
qubit violation:  -18.28554660478522
qutrit violation: -18.285542121893698
algebraic bound: 178.0

Qubit violation
***************

violation: -18.28554660478522
state:     [-0.68729-0.08209j  0.01007-0.08458j  0.02617+0.08105j  0.     -0.j
 -0.07864-0.0327j  -0.     +0.j      -0.     -0.j       0.70649-0.j     ]
A1: [-0.59326524 -0.80050988  0.08497255] 
A2: [-0.02687269 -0.99913801  0.03163975] 
A3: [-0.96509823  0.24458945  0.09360259] 
B1: [-0.22312821  0.97107412  0.08502294] 
B2: [-0.7421312   0.66950406  0.0317107 ] 
B3: [0.81292764 0.5747995  0.09356396] 
C1: [ 0.6084192  -0.78904819  0.08502401] 
C2: [ 0.9539644  -0.29824     0.03169864] 
C3: [-0.49845117 -0.86185161  0.09358566] 


--------------------------------------
Number 2356 ------------------------------
 +35 (000) -6 (100) -1 (110) +7 (111) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -5 (300) +2 (310) -1 (311) +2 (320) -3 (321) +3 (322) +5 (330) -10 (331) -2 (332) +3 (333) > 0
npa2:             -23.182036221589343
qubit violation:  -23.182031626414663
qutrit violation: -23.18203686930478
algebraic bound: 181.0

Qubit violation
***************

violation: -23.182031626414663
state:     [ 0.01569+0.69416j -0.     -0.j      -0.0747 +0.03709j -0.     -0.j
 -0.04215-0.09311j  0.00762-0.01592j -0.03767-0.10012j  0.6991 +0.j     ]
A1: [ 0.79043379 -0.59651094  0.13924479] 
A2: [-0.24428107  0.9659489  -0.0852608 ] 
A3: [0.817489   0.5703895  0.07979632] 
B1: [-0.64586597 -0.75802672  0.09084368] 
B2: [ 0.98049587  0.18859188 -0.05532581] 
B3: [ 0.51851592 -0.85345148  0.05255283] 
C1: [ 0.1954293  -0.97079844 -0.13913216] 
C2: [0.4583999  0.88465502 0.08517611] 
C3: [ 0.99008186 -0.1155918  -0.07985223] 


--------------------------------------
Number 2357 ------------------------------
 +36 (000) -11 (100) +3 (110) +6 (111) -3 (200) +5 (210) -5 (211) +3 (220) -3 (221) +9 (222) +2 (300) -3 (310) +2 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -17.836877417507026
npa3:             -17.701831670705843
qubit violation:  -17.701833499746492
qutrit violation: -17.70183352054743
algebraic bound: 204.0

Qubit violation
***************

violation: -17.701833499746492
state:     [-0.     -0.j       0.45702-0.52079j -0.00681-0.03646j -0.07876-0.08676j
 -0.     +0.j       0.04246+0.06069j  0.69584+0.j       0.07925-0.09408j]
A1: [ 0.40094116 -0.91456819  0.05302092] 
A2: [ 0.88696794  0.46172716 -0.00979273] 
A3: [ 0.38539703 -0.92122067  0.0531187 ] 
B1: [-0.31632909  0.93571504  0.15611942] 
B2: [-0.92502481 -0.37772428 -0.04066283] 
B3: [-0.30024849  0.94091693  0.15660837] 
C1: [-0.44341979  0.88261373  0.15611499] 
C2: [ 0.91877956  0.39267108 -0.04066381] 
C3: [-0.45842369  0.87482723  0.15660469] 


--------------------------------------
Number 2358 ------------------------------
 +36 (000) -12 (100) +4 (110) -2 (111) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +1 (300) +2 (310) -7 (311) -2 (320) +1 (321) -1 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -14.85491381630807
npa3:             -14.565054295567947
qubit violation:  -14.565055805186816
qutrit violation: -14.565056113561086
algebraic bound: 216.0

Qubit violation
***************

violation: -14.565055805186816
state:     [-0.02667+0.12346j  0.     -0.j      -0.41054-0.53463j  0.00528-0.12619j
 -0.     +0.j       0.70552+0.j       0.07838-0.09904j -0.     -0.j     ]
A1: [-0.80743518 -0.57998321  0.10801806] 
A2: [ 0.17314445 -0.97274791  0.15421579] 
A3: [ 0.61364956 -0.7810916   0.11545621] 
B1: [ 0.98045038 -0.16446552 -0.10801922] 
B2: [ 0.27357829 -0.94940605 -0.15421762] 
B3: [-0.20629912 -0.97165334 -0.11545758] 
C1: [-0.99413746  0.00475305  0.10801909] 
C2: [-0.4311278  -0.88901395  0.15421745] 
C3: [ 0.03796754 -0.99258655  0.11545741] 


--------------------------------------
Number 2359 ------------------------------
 +36 (000) -6 (100) -1 (110) +12 (111) +2 (200) +2 (210) -2 (211) -1 (220) +5 (221) +3 (222) -4 (300) +3 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) > 0
npa2:             -22.27092066413774
qubit violation:  -22.270911692138114
qutrit violation: -22.270921327974637
algebraic bound: 174.0

Qubit violation
***************

violation: -22.270911692138114
state:     [ 2.8260e-02-3.7560e-02j -0.0000e+00-0.0000e+00j  2.6991e-01+6.4866e-01j
 -1.0000e-05+1.0000e-05j  2.5720e-02-5.9470e-02j  7.0394e-01+0.0000e+00j
 -4.6230e-02+4.4790e-02j -8.2500e-03+1.5180e-02j]
A1: [-0.44025753 -0.8932603   0.09088129] 
A2: [ 0.99766484  0.05807764 -0.0359398 ] 
A3: [ 0.58579922 -0.80882159  0.0514449 ] 
B1: [ 0.58796378 -0.80779728 -0.04197732] 
B2: [-0.99349502 -0.11245273  0.01794548] 
B3: [-0.43816216 -0.89861427 -0.02250021] 
C1: [-0.43235986 -0.89713363 -0.09064311] 
C2: [0.99710444 0.06675904 0.03641298] 
C3: [ 0.59291528 -0.80363967 -0.0511343 ] 


--------------------------------------
Number 2360 ------------------------------
 +37 (000) -15 (100) +8 (110) -4 (111) -6 (200) +6 (210) -4 (211) +2 (220) -2 (221) +5 (222) -3 (310) +4 (311) +2 (320) -4 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) > 0
npa2:             -12.262094635511438
npa3:             -9.744958650047053
qubit violation:  -9.744961734142297
qutrit violation: -9.744961694217512
algebraic bound: 235.0

Qubit violation
***************

violation: -9.744961734142297
state:     [-0.07549+0.0343j  -0.07585+0.0383j   0.65112-0.24922j -0.01651-0.08126j
  0.     +0.j       0.70211-0.j       0.     -0.j      -0.     +0.j     ]
A1: [ 0.11641288  0.99175147 -0.05363823] 
A2: [-0.9572916   0.27282409  0.09570689] 
A3: [ 0.48109269  0.87209399 -0.08945334] 
B1: [ 0.50439094 -0.86180787 -0.05363735] 
B2: [-0.76750933 -0.63385287  0.09570777] 
B3: [ 0.79046923 -0.60593443 -0.08945315] 
C1: [-0.95294581  0.29835786  0.05363636] 
C2: [-0.44566593 -0.89006844 -0.09570813] 
C3: [-0.76771399  0.63451829  0.08945264] 


--------------------------------------
Number 2361 ------------------------------
 +37 (000) -15 (100) +8 (110) -6 (111) -6 (200) +5 (210) -4 (211) +2 (220) -3 (221) +3 (222) +2 (310) -6 (311) -3 (320) +2 (321) -2 (322) -1 (330) +2 (331) +1 (332) +2 (333) > 0
npa2:             -10.53534379168672
npa3:             -6.622481167732268
qubit violation:  -5.71557799144797
qutrit violation: -5.853554420363645
algebraic bound: 233.0

Qubit violation
***************

violation: -5.71557799144797
state:     [ 0.28109-0.22568j -0.     -0.j      -0.12422+0.27405j  0.18715-0.30809j
  0.     +0.j       0.72085-0.j      -0.29311+0.20983j  0.     +0.j     ]
A1: [-0.85523876 -0.51671474 -0.03965616] 
A2: [-0.4305881  -0.24585665  0.86841685] 
A3: [0.20454739 0.13902047 0.9689343 ] 
B1: [ 0.88244258 -0.46874572  0.03965623] 
B2: [ 0.44349399 -0.22172572 -0.86841823] 
B3: [-0.2119066   0.12752556 -0.96893386] 
C1: [ 0.98945726  0.13928889 -0.03966117] 
C2: [0.49255077 0.05698079 0.86841601] 
C3: [-0.2427113  -0.04751275  0.96893435] 


--------------------------------------
Number 2362 ------------------------------
 +38 (000) -14 (100) +8 (110) -2 (111) +5 (200) -4 (210) +3 (211) +4 (220) -1 (221) +5 (222) -5 (300) +4 (310) -3 (311) +1 (320) -4 (321) -2 (322) -3 (331) -1 (332) +4 (333) > 0
npa2:             -13.026789504528182
npa3:             -10.480513210309965
qubit violation:  -10.480516958999893
qutrit violation: -10.480516966870864
algebraic bound: 236.0

Qubit violation
***************

violation: -10.480516958999893
state:     [ 0.1038 -0.01372j  0.08725+0.04653j  0.69973+0.j       0.     -0.j
  0.08007-0.05802j  0.27412-0.63617j -0.     -0.j       0.     -0.j     ]
A1: [-0.82385996 -0.55970215  0.08937707] 
A2: [-0.87968143 -0.46925931  0.07717696] 
A3: [-0.4702794   0.87448168 -0.11882369] 
B1: [0.40483568 0.91001058 0.08938014] 
B2: [0.30592937 0.9489211  0.07717491] 
B3: [-0.94398428  0.3078542  -0.11882534] 
C1: [ 0.14181019 -0.98585062  0.08937804] 
C2: [ 0.03604454 -0.99636591  0.07717364] 
C3: [-0.99213926 -0.03924003 -0.11882725] 


--------------------------------------
Number 2363 ------------------------------
 +38 (000) -4 (100) -1 (110) +8 (111) -6 (200) +2 (210) -2 (211) +2 (220) +4 (222) -12 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +7 (330) +2 (331) -4 (332) -5 (333) > 0
npa2:             -14.460800970805252
npa3:             -14.09147921359046
qubit violation:  -14.091483580346551
qutrit violation: -14.09148242596699
algebraic bound: 224.0

Qubit violation
***************

violation: -14.091483580346551
state:     [-0.34156-0.39552j  0.0044 -0.00605j -0.02222+0.12925j  0.51037+0.01215j
 -0.00809+0.00938j -0.34577-0.21304j  0.53284+0.j      -0.     -0.j     ]
A1: [ 0.15995764  0.96141738 -0.22380835] 
A2: [-0.00652844 -0.03987622  0.9991833 ] 
A3: [0.14992282 0.90069992 0.40775336] 
B1: [0.59677884 0.71717631 0.35987937] 
B2: [ 0.06389802  0.07930035 -0.99480073] 
B3: [ 0.61438198  0.73989414 -0.27402818] 
C1: [ 0.11844238  0.83737399 -0.53364427] 
C2: [0.04217545 0.28937785 0.95628536] 
C3: [0.14033368 0.98664293 0.08271757] 


--------------------------------------
Number 2364 ------------------------------
 +38 (000) -8 (100) -1 (110) +12 (111) +1 (210) -3 (211) -3 (220) +2 (221) -3 (222) -6 (300) +4 (310) -8 (311) +2 (320) -2 (321) +4 (322) +4 (330) -4 (331) -2 (332) -2 (333) > 0
npa2:             -19.591171581774617
qubit violation:  -19.591169526152235
qutrit violation: -19.591173750434862
algebraic bound: 206.0

Qubit violation
***************

violation: -19.591169526152235
state:     [ 0.     -0.0000e+00j -0.09319-1.3220e-02j  0.70642+0.0000e+00j
  0.00072+5.7000e-04j  0.0372 +8.5430e-02j  0.02742+6.8834e-01j
  0.     -0.0000e+00j  0.03742+8.6350e-02j]
A1: [-0.250625    0.96132156 -0.11422733] 
A2: [ 0.97007609 -0.24210059  0.01842852] 
A3: [ 0.57142073  0.8138321  -0.10562044] 
B1: [-0.68870658  0.71600854  0.11408302] 
B2: [-0.30050239 -0.95360463 -0.01834269] 
B3: [-0.99248073 -0.06189046  0.10560114] 
C1: [-0.68627747 -0.71875853 -0.11139751] 
C2: [-0.30383135  0.95256271  0.01762874] 
C3: [-0.99293851  0.05811073 -0.10342255] 


--------------------------------------
Number 2365 ------------------------------
 +38 (000) -8 (100) +1 (110) +7 (111) +6 (200) -5 (210) +4 (211) +10 (220) -3 (221) +2 (222) -4 (300) +4 (310) -4 (311) -3 (320) -4 (321) -1 (322) +3 (330) -4 (331) +1 (333) > 0
npa2:             -20.37547176225481
npa3:             -19.897358989211035
qubit violation:  -19.89736396045015
qutrit violation: -19.897360835275798
algebraic bound: 250.0

Qubit violation
***************

violation: -19.89736396045015
state:     [-0.00089-0.00064j  0.36569-0.40694j  0.54713+0.j      -0.00327+0.0203j
 -0.31518+0.04822j  0.     +0.j       0.     -0.j      -0.29407-0.46126j]
A1: [ 0.65099036 -0.577629   -0.49250004] 
A2: [-0.03393753  0.0300847  -0.99897105] 
A3: [-0.58749651  0.52119917 -0.61903092] 
B1: [ 0.73483814 -0.47510687  0.48403138] 
B2: [-0.03001918  0.01928494  0.99936327] 
B3: [-0.65449604  0.42306928  0.62661576] 
C1: [ 0.13777153 -0.86414002  0.48402585] 
C2: [-0.00567584  0.03521288  0.99936372] 
C3: [-0.12281101  0.76958202  0.62662666] 


--------------------------------------
Number 2366 ------------------------------
 +38 (000) -8 (100) -3 (110) +13 (111) +2 (200) +1 (210) -1 (211) +4 (220) -2 (221) +5 (222) -8 (300) +4 (310) -3 (311) -1 (320) -4 (321) -1 (322) +5 (330) -3 (331) -2 (333) > 0
npa2:             -17.42645473913452
npa3:             -17.424430517893633
qubit violation:  -17.42443501068325
qutrit violation: -17.424432956557915
algebraic bound: 200.0

Qubit violation
***************

violation: -17.42443501068325
state:     [-6.6333e-01+0.19198j -8.8740e-02-0.00808j -1.3830e-02+0.08803j
 -0.0000e+00-0.j       2.3000e-04-0.08911j  0.0000e+00+0.j
  0.0000e+00-0.j       7.0662e-01+0.j     ]
A1: [-0.78118397 -0.62340737  0.03338979] 
A2: [ 0.62453424 -0.77281116  0.1127826 ] 
A3: [ 0.36415164 -0.92387404  0.1176876 ] 
B1: [0.67688879 0.73532762 0.03338977] 
B2: [-0.73516345  0.66844208  0.11278258] 
B3: [-0.50088624  0.85747457  0.11768759] 
C1: [-0.68978351  0.72324537  0.03338977] 
C2: [-0.71480581 -0.69016862  0.11278274] 
C3: [-0.88821349 -0.44410181  0.11768774] 


--------------------------------------
Number 2367 ------------------------------
 +38 (000) -9 (100) +1 (110) +12 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -5 (300) +4 (310) -9 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -19.69937514831844
qubit violation:  -19.699376944002992
qutrit violation: -19.699376940758413
algebraic bound: 202.0

Qubit violation
***************

violation: -19.699376944002992
state:     [ 0.44506+0.1019j   0.00994+0.01686j -0.     -0.j       0.58485+0.j
 -0.00335+0.12212j -0.29724+0.34657j -0.37913-0.28632j -0.     +0.j     ]
A1: [-0.21022637 -0.93187434  0.29566042] 
A2: [ 0.05728144  0.23126961 -0.97120194] 
A3: [-0.15405089 -0.70594828 -0.69130699] 
B1: [ 0.59927195 -0.8005451   0.00082141] 
B2: [-0.30978451  0.41191998  0.85694544] 
B3: [ 0.2897912  -0.38906834  0.8744409 ] 
C1: [-0.72710783 -0.6195961  -0.29566009] 
C2: [0.17807515 0.15829124 0.9712019 ] 
C3: [-0.55324822 -0.46476959  0.69130719] 


--------------------------------------
Number 2368 ------------------------------
 +39 (000) -10 (100) +2 (110) +5 (200) +2 (210) -6 (211) +2 (220) +2 (221) +4 (222) -8 (300) +6 (310) -4 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -14.211659181826036
npa3:             -12.836803061902167
qubit violation:  -12.836805105656978
qutrit violation: -12.83680518991368
algebraic bound: 219.0

Qubit violation
***************

violation: -12.836805105656978
state:     [-0.0541 -0.0337j  -0.0286 +0.04849j  0.05909+0.00102j  0.10439-0.69437j
  0.70443+0.j      -0.     -0.j      -0.00244+0.00086j  0.     +0.j     ]
A1: [-0.46047778 -0.88763844 -0.00762946] 
A2: [ 0.9755885  -0.20521939 -0.07817977] 
A3: [ 0.53017032 -0.84451055 -0.07563969] 
B1: [ 0.45546751  0.89022754 -0.00665346] 
B2: [ 0.73398149 -0.67540026 -0.07145392] 
B3: [ 0.99591236  0.05841356 -0.06889439] 
C1: [-0.99910558 -0.04159127 -0.00762964] 
C2: [ 0.22690358  0.97077417 -0.07818105] 
C3: [-0.54081451  0.83773391 -0.07564098] 


--------------------------------------
Number 2369 ------------------------------
 +39 (000) -10 (100) -2 (110) +7 (111) -6 (200) +6 (210) -6 (211) +3 (220) -4 (221) +4 (222) +7 (300) -2 (310) -5 (311) -1 (320) -1 (322) +4 (330) -3 (331) +2 (332) +3 (333) > 0
npa2:             -13.122658706251428
npa3:             -12.535542625992079
qubit violation:  -12.535543623513327
qutrit violation: -12.535543911732873
algebraic bound: 227.0

Qubit violation
***************

violation: -12.535543623513327
state:     [ 0.     +0.j      -0.01023-0.0011j   0.70702+0.j       0.     -0.j
  0.0016 +0.02135j  0.69414+0.131j   -0.0108 -0.0016j  -0.01019-0.0188j ]
A1: [-0.98707838 -0.16023128 -0.00148528] 
A2: [ 6.07415664e-02 -9.98153452e-01 -3.84724294e-04] 
A3: [ 2.02175574e-01 -9.79349275e-01 -1.87576074e-04] 
B1: [-0.6761096  -0.73619269 -0.02993569] 
B2: [-0.80043738  0.59941442 -0.0015378 ] 
B3: [-0.70705907  0.70714917  0.00274383] 
C1: [ 0.31561343 -0.94841486  0.02995705] 
C2: [0.97564854 0.2193344  0.00153351] 
C3: [ 0.93453266  0.35586682 -0.00274236] 


--------------------------------------
Number 2370 ------------------------------
 +39 (000) -1 (100) +4 (110) +11 (200) -1 (210) +5 (211) +6 (220) -5 (221) +6 (222) -3 (300) -6 (310) +3 (311) -6 (320) -1 (321) -5 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -19.905475353594078
npa3:             -19.151365114110348
qubit violation:  -19.15136001689033
qutrit violation: -19.151366013669218
algebraic bound: 243.0

Qubit violation
***************

violation: -19.15136001689033
state:     [ 0.07869+0.40361j  0.09208+0.31301j -0.     +0.j      -0.33007-0.24525j
 -0.     -0.j       0.35011+0.21569j  0.62149-0.j      -0.     +0.j     ]
A1: [-0.40860287  0.36762031  0.83540344] 
A2: [ 0.73151765 -0.65790819  0.17899343] 
A3: [ 0.58426393 -0.52555066  0.61841096] 
B1: [ 0.43893558 -0.33081395  0.83540267] 
B2: [-0.78586678  0.59189862  0.17907918] 
B3: [-0.62764703  0.47283046  0.61845818] 
C1: [-0.54720936  0.0513807  -0.8354172 ] 
C2: [ 0.97953456 -0.0917708  -0.17913723] 
C3: [ 0.78235146 -0.07350804 -0.61848423] 


--------------------------------------
Number 2371 ------------------------------
 +39 (000) -11 (100) +9 (111) -5 (200) +6 (210) -7 (211) +4 (220) -6 (221) +6 (222) -1 (300) +1 (310) -4 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -18.18728308525388
qubit violation:  -18.187285569390728
qutrit violation: -18.187285328734973
algebraic bound: 207.0

Qubit violation
***************

violation: -18.187285569390728
state:     [ 0.52819+0.j       0.15396-0.03563j  0.     -0.j      -0.35859-0.11566j
 -0.00161+0.00317j -0.09549+0.51949j -0.42719+0.3043j   0.     -0.j     ]
A1: [-0.06193204  0.14103569  0.98806546] 
A2: [ 0.37133864 -0.85286302  0.36705897] 
A3: [ 0.38276517 -0.87834315 -0.28636364] 
B1: [0.84051901 0.50504216 0.19611276] 
B2: [ 0.34834421  0.20945823 -0.91366491] 
B3: [-0.21020045 -0.12616543 -0.9694834 ] 
C1: [ 0.14991564 -0.03541485 -0.98806432] 
C2: [-0.90594296  0.21102724 -0.36706248] 
C3: [-0.93307504  0.21766024  0.28634769] 


--------------------------------------
Number 2372 ------------------------------
 +39 (000) -13 (100) +6 (110) -3 (111) -5 (200) +3 (210) -2 (211) +6 (220) -5 (221) -3 (300) +2 (310) -5 (311) -2 (320) +2 (321) -5 (322) -3 (330) +5 (331) +1 (332) +3 (333) > 0
npa2:             -15.322476268333808
npa3:             -13.528167724550457
qubit violation:  -13.528170113999318
qutrit violation: -13.528170101472258
algebraic bound: 237.0

Qubit violation
***************

violation: -13.528170113999318
state:     [-0.14698+0.05228j  0.64431+0.12527j  0.     +0.j       0.11242+0.10816j
  0.     -0.j       0.10857-0.11203j  0.70439-0.j       0.     -0.j     ]
A1: [-0.53322251  0.82285913  0.19640931] 
A2: [ 0.46615763 -0.8620645  -0.19885137] 
A3: [-0.92603571 -0.37742729 -0.00254937] 
B1: [-0.82480408 -0.53020771  0.19641285] 
B2: [ 0.86375463  0.46301689 -0.19885499] 
B3: [ 0.37404792 -0.9274059  -0.00253838] 
C1: [ 0.84275303  0.50118851 -0.19641133] 
C2: [-0.80002663 -0.56605169  0.19885391] 
C3: [ 0.66273424 -0.74885036  0.00254286] 


--------------------------------------
Number 2373 ------------------------------
 +39 (000) -15 (100) +7 (110) -3 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -1 (300) -2 (310) +4 (311) +3 (320) -4 (321) -2 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -12.21027908514045
npa3:             -10.134244313166349
qubit violation:  -10.134254909349455
qutrit violation: -10.134246086661078
algebraic bound: 243.0

Qubit violation
***************

violation: -10.134254909349455
state:     [-2.0900e-03+0.10719j  3.8470e-01+0.29197j -3.5135e-01+0.33139j
  1.6000e-04+0.00119j  5.3514e-01+0.j       0.0000e+00-0.j
 -0.0000e+00+0.j      -4.8024e-01+0.07067j]
A1: [0.01596132 0.81605986 0.57774647] 
A2: [-0.00826131 -0.42231757  0.90641034] 
A3: [0.01879395 0.96076765 0.27671705] 
B1: [-0.6710194  -0.68410914 -0.28587952] 
B2: [-0.3169909  -0.32319493  0.89166244] 
B3: [-0.56766589 -0.57873712 -0.5855073 ] 
C1: [-0.56427526  0.77451522 -0.28586544] 
C2: [-0.26659158  0.36589216  0.89165686] 
C3: [-0.47735317  0.65520966 -0.58552052] 


--------------------------------------
Number 2374 ------------------------------
 +39 (000) -2 (100) +4 (110) +10 (200) -1 (210) +3 (211) +6 (220) -7 (221) +6 (222) -3 (300) -5 (310) +5 (311) -5 (320) -1 (321) -7 (322) +3 (330) -1 (331) -1 (332) -3 (333) > 0
npa2:             -24.443774167160072
npa3:             -24.443345959400126
qubit violation:  -24.443337900404686
qutrit violation: -24.44334595946726
algebraic bound: 237.0

Qubit violation
***************

violation: -24.443337900404686
state:     [ 0.     +0.j      -0.44079-0.11546j  0.59256+0.j      -0.     -0.j
  0.08414+0.44785j -0.15606+0.03981j  0.     -0.j      -0.24594-0.38362j]
A1: [-0.85604105  0.47428367  0.20554486] 
A2: [ 0.47761867 -0.26472266  0.83773636] 
A3: [-0.13228822  0.07325873  0.98850034] 
B1: [-0.30827619 -0.92888732 -0.20526581] 
B2: [ 0.17176493  0.51775422 -0.83810943] 
B3: [-0.04781663 -0.14385367 -0.98844304] 
C1: [-0.06284094 -0.9766675   0.20535708] 
C2: [0.03510618 0.54417135 0.83823922] 
C3: [-0.00962887 -0.15149427  0.98841121] 


--------------------------------------
Number 2375 ------------------------------
 +39 (000) +4 (100) +4 (110) -8 (200) -3 (210) +1 (211) +2 (220) -2 (221) +3 (222) -11 (300) -1 (310) -1 (311) +7 (320) +2 (321) -3 (322) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -11.680448172751355
npa3:             -7.999998281711051
qubit violation:  -8.000000221920136
qutrit violation: -8.000000030811233
algebraic bound: 237.0

Qubit violation
***************

violation: -8.000000221920136
state:     [ 0.70711+0.j     -0.     -0.j      0.     +0.j      0.00191-0.7071j
  0.     -0.j      0.     -0.j     -0.     -0.j     -0.     -0.j    ]
A1: [ 0.00000000e+00 -3.51797243e-09  5.72407591e-09 -9.99999987e-01] 
A2: [ 0.00000000e+00  3.51578490e-09 -5.72051660e-09  9.99999985e-01] 
A3: [ 0.00000000e+00 -3.51648858e-09  5.72166155e-09 -1.00000002e+00] 
B1: [ 0.         -0.28269501  0.87322732 -0.39693523] 
B2: [ 0.          0.4235637  -0.69795421 -0.57745451] 
B3: [ 0.          0.14086851  0.17527304 -0.97438977] 
C1: [ 0.          0.8739876  -0.28033564  0.39693525] 
C2: [ 0.         -0.69909568  0.42167702  0.57745452] 
C3: [0.         0.17489198 0.14134148 0.97438975] 


--------------------------------------
Number 2376 ------------------------------
 +39 (000) -5 (100) -2 (110) +9 (111) -7 (200) +3 (210) -1 (211) +2 (220) -2 (221) +6 (222) -11 (300) -2 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) > 0
npa2:             -15.179588150732414
npa3:             -15.04731661056573
qubit violation:  -15.047320064258805
qutrit violation: -15.047320094877179
algebraic bound: 231.0

Qubit violation
***************

violation: -15.047320064258805
state:     [-1.2798e-01+4.0570e-02j  6.7490e-02+1.2646e-01j -0.0000e+00-0.0000e+00j
  6.9333e-01+0.0000e+00j  6.1903e-01+2.8193e-01j -1.1222e-01-7.3750e-02j
  0.0000e+00-0.0000e+00j -2.0000e-05-2.0000e-05j]
A1: [ 0.90072683  0.39350412 -0.18397196] 
A2: [-0.55902674  0.82868691 -0.02769667] 
A3: [ 0.46498685  0.86626893 -0.18266189] 
B1: [-0.57827211  0.79481482 -0.18404013] 
B2: [ 0.90123369  0.43244632 -0.02771301] 
B3: [ 0.03667369  0.98247828 -0.18273334] 
C1: [0.87341895 0.45085281 0.18404099] 
C2: [ 0.29055643 -0.95645646  0.02771299] 
C3: [ 0.96551157 -0.18546068  0.1827341 ] 


--------------------------------------
Number 2377 ------------------------------
 +39 (000) -7 (100) -2 (110) +12 (111) +3 (200) +2 (210) -2 (211) +5 (221) +3 (222) -5 (300) +5 (310) -6 (311) +1 (320) -1 (321) +4 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -21.02380859710567
npa3:             -20.668990624838187
qubit violation:  -20.668991865654075
qutrit violation: -20.668991837004512
algebraic bound: 201.0

Qubit violation
***************

violation: -20.668991865654075
state:     [-0.03198+0.08828j  0.     -0.j       0.67243+0.14975j  0.09075-0.02412j
 -0.     -0.j       0.70638+0.j       0.01341+0.09293j  0.     -0.j     ]
A1: [ 0.50851671 -0.8583687   0.06792586] 
A2: [-0.99721313  0.0600029   0.04433537] 
A3: [-0.61519599 -0.77969318  0.11667235] 
B1: [ 0.85312158  0.51727119 -0.06792703] 
B2: [-0.90773441  0.41719642 -0.0443327 ] 
B3: [-0.17497583  0.97763562 -0.11667071] 
C1: [-0.91162765 -0.40536491  0.06792876] 
C2: [0.17543459 0.98349214 0.04433868] 
C3: [-0.70295138  0.70160188  0.11667972] 


--------------------------------------
Number 2378 ------------------------------
 +39 (000) -8 (100) -2 (110) +12 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) -4 (300) +5 (310) -6 (311) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -21.581385583896378
npa3:             -21.576505315963608
qubit violation:  -21.576505313288514
qutrit violation: -21.576505312632353
algebraic bound: 201.0

Qubit violation
***************

violation: -21.576505313288514
state:     [-0.0000e+00-0.0000e+00j -1.7170e-02-4.7420e-02j  7.0531e-01+0.0000e+00j
 -9.1000e-03+4.9470e-02j  1.0000e-05-1.0000e-05j  1.7107e-01+6.8239e-01j
 -0.0000e+00-0.0000e+00j -4.8900e-02-1.2380e-02j]
A1: [ 0.25257605  0.96725251 -0.02505836] 
A2: [ 0.69681519 -0.71587045 -0.04447581] 
A3: [ 0.98834201  0.13443804 -0.07145966] 
B1: [-0.65915422 -0.75159002  0.02506292] 
B2: [ 0.98348875 -0.17541696  0.04448333] 
B3: [ 0.44300063 -0.89366782  0.0714721 ] 
C1: [ 0.99430427 -0.10359486  0.02504255] 
C2: [-0.60241791 -0.7969415   0.04446255] 
C3: [ 0.28216669 -0.95670246  0.07143085] 


--------------------------------------
Number 2379 ------------------------------
 +39 (000) -8 (100) -2 (110) +12 (111) +5 (200) -2 (211) +2 (220) +3 (221) +2 (222) -2 (300) +4 (310) -6 (311) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -19.303043594724258
npa3:             -19.247378373014776
qubit violation:  -19.2473831782211
qutrit violation: -19.24737979229387
algebraic bound: 195.0

Qubit violation
***************

violation: -19.2473831782211
state:     [-0.09504-1.4768e-01j  0.     +1.0000e-05j -0.55794-3.1452e-01j
 -0.06218+1.6424e-01j -0.     +0.0000e+00j  0.70517+0.0000e+00j
 -0.17523-1.1460e-02j  0.     -0.0000e+00j]
A1: [-0.75659178 -0.65309027  0.03227978] 
A2: [-0.46134502 -0.88481878 -0.06524179] 
A3: [-0.78942224  0.56044794  0.2504209 ] 
B1: [ 0.07488056  0.99667001 -0.03227685] 
B2: [0.43677915 0.8971991  0.0652515 ] 
B3: [-0.92010316  0.30114395 -0.25044459] 
C1: [-0.84570265  0.53267721  0.03228025] 
C2: [-0.98102005  0.18259895 -0.0652478 ] 
C3: [0.30525194 0.91874883 0.25044329] 


--------------------------------------
Number 2380 ------------------------------
 +39 (000) -8 (100) -3 (110) +12 (111) -3 (200) +5 (210) -6 (211) +3 (220) -2 (221) +6 (222) -4 (300) +3 (311) +1 (320) -3 (321) -1 (322) +3 (330) -6 (331) -3 (332) +6 (333) > 0
npa2:             -23.941362957566085
npa3:             -23.919056375428937
qubit violation:  -23.919061847441714
qutrit violation: -23.919061373274612
algebraic bound: 213.0

Qubit violation
***************

violation: -23.919061847441714
state:     [ 0.32266-0.38019j -0.     -0.j       0.09265-0.16202j  0.49865+0.j
  0.33646+0.34746j -0.     -0.j       0.     -0.j      -0.13072-0.46566j]
A1: [ 0.84659428 -0.07465517 -0.52697699] 
A2: [ 0.32853376 -0.02897054  0.94404782] 
A3: [ 0.87683105 -0.07732107  0.47454059] 
B1: [-0.98456023 -0.02715171  0.17292756] 
B2: [0.19922245 0.97942939 0.03207015] 
B3: [-0.50331748  0.85133663  0.1479779 ] 
C1: [-0.29822655 -0.93869961 -0.17292765] 
C2: [-0.85938941  0.51031495 -0.03207015] 
C3: [-0.96952295 -0.19526334 -0.14797796] 


--------------------------------------
Number 2381 ------------------------------
 +39 (000) -9 (100) -2 (110) +6 (111) -4 (200) +5 (210) -4 (211) +2 (220) -1 (221) +4 (222) -10 (300) +2 (310) +4 (311) +1 (320) -4 (321) -1 (322) +7 (330) -6 (331) -1 (333) > 0
npa2:             -20.412302932302815
qubit violation:  -20.412306116468105
qutrit violation: -20.412305868651497
algebraic bound: 233.0

Qubit violation
***************

violation: -20.412306116468105
state:     [ 0.0000e+00-0.j      -3.2932e-01+0.23067j  5.2629e-01+0.j
 -1.1802e-01-0.06696j  4.4243e-01-0.26486j  2.0000e-05+0.j
 -7.8900e-03-0.00573j  2.4049e-01+0.4681j ]
A1: [ 0.83220805  0.54998402 -0.07033725] 
A2: [-0.32005143 -0.21251815  0.9232568 ] 
A3: [0.27275846 0.1791732  0.94525118] 
B1: [-0.00807197 -0.01633207  0.99983404] 
B2: [-0.38319911 -0.79844206 -0.46437993] 
B3: [-0.42002611 -0.87481369  0.24141061] 
C1: [0.86951628 0.4889223  0.06997453] 
C2: [-0.33557206 -0.18773815 -0.92311743] 
C3: [ 0.28371906  0.16056106 -0.94536958] 


--------------------------------------
Number 2382 ------------------------------
 +40 (000) -10 (100) -1 (110) +5 (111) -8 (200) +6 (210) -4 (211) +4 (220) -2 (221) +2 (222) -6 (300) +1 (310) +4 (311) +2 (320) -4 (321) +3 (330) -5 (331) -2 (332) +4 (333) > 0
npa2:             -15.00497291096454
npa3:             -14.968355573827324
qubit violation:  -14.968360574796955
qutrit violation: -14.96835954966212
algebraic bound: 236.0

Qubit violation
***************

violation: -14.968360574796955
state:     [-0.     -0.j      -0.     -0.j      -0.     -0.j       0.69817-0.j
 -0.2879 +0.6272j  -0.05041-0.09287j -0.10521+0.01003j -0.02433-0.1156j ]
A1: [-0.02402521  0.98941324  0.14312319] 
A2: [-0.91889531 -0.38192604 -0.09881255] 
A3: [-0.95594409  0.2935415  -0.00207016] 
B1: [-0.75067211 -0.64498998  0.14310602] 
B2: [-0.3320184   0.93808595 -0.09878534] 
B3: [-0.85833803  0.51308051 -0.00205721] 
C1: [ 0.29949863 -0.94330633  0.1430865 ] 
C2: [-0.99318453  0.06185952 -0.09878207] 
C3: [-0.80823502 -0.58885643 -0.00206648] 


--------------------------------------
Number 2383 ------------------------------
 +40 (000) -10 (100) -1 (110) +8 (111) +6 (200) -1 (210) -1 (211) +1 (220) +4 (221) +3 (222) -8 (300) +6 (310) -4 (311) +2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -11.335238475853643
npa3:             -9.568908579482319
qubit violation:  -9.568910382417851
qutrit violation: -9.56890947125954
algebraic bound: 208.0

Qubit violation
***************

violation: -9.568910382417851
state:     [-0.67338+0.21117j -0.     -0.j       0.00347+0.03319j -0.00167-0.00389j
  0.0046 -0.02874j  0.     -0.j       0.00345-0.0335j   0.7063 +0.j     ]
A1: [ 0.91953592 -0.39207412  0.02704776] 
A2: [ 0.57035541 -0.82065622  0.03490103] 
A3: [ 0.67332101  0.73924617 -0.01240703] 
B1: [-0.78672965  0.61626321  0.03572286] 
B2: [-0.3385512   0.93979128  0.04664163] 
B3: [-0.84168046 -0.53969685 -0.01735864] 
C1: [ 0.53941259 -0.8412838  -0.03571599] 
C2: [ 0.00958786 -0.99886582 -0.04663861] 
C3: [0.9725982  0.23184303 0.01736543] 


--------------------------------------
Number 2384 ------------------------------
 +40 (000) -12 (100) +6 (110) -2 (111) +1 (210) -3 (211) +4 (220) -4 (221) +4 (222) -4 (300) +3 (310) -7 (311) -3 (320) +2 (321) -4 (322) -4 (330) +6 (331) +3 (332) +5 (333) > 0
npa2:             -17.419912910978525
npa3:             -15.483444273716955
qubit violation:  -15.4834472534185
qutrit violation: -15.483447113202308
algebraic bound: 236.0

Qubit violation
***************

violation: -15.4834472534185
state:     [ 0.55093+0.j       0.00855-0.02074j  0.1435 +0.04671j  0.3867 -0.39241j
  0.     +0.j       0.52346-0.12568j -0.09953-0.2645j  -0.     +0.j     ]
A1: [ 0.52572531  0.63943177 -0.56101685] 
A2: [ 0.27645073  0.33483971 -0.90080928] 
A3: [-0.4357274  -0.53272854 -0.72549427] 
B1: [-0.04779796 -0.01287667 -0.99877402] 
B2: [-0.51619923 -0.17234187 -0.83894972] 
B3: [-0.92538825 -0.3146937   0.21124502] 
C1: [-0.02438377  0.04309276  0.99877347] 
C2: [-0.23957731  0.4886471   0.83894382] 
C3: [-0.4253927   0.880007   -0.21125512] 


--------------------------------------
Number 2385 ------------------------------
 +40 (000) -16 (100) +8 (110) -4 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +5 (222) -1 (300) -2 (310) +4 (311) +3 (320) -4 (321) -1 (322) -2 (331) -2 (332) +4 (333) > 0
npa2:             -12.637412545333632
npa3:             -9.749492526646272
qubit violation:  -9.749493886847656
qutrit violation: -9.749493876490842
algebraic bound: 250.0

Qubit violation
***************

violation: -9.749493886847656
state:     [-0.     +0.j       0.55851+0.j      -0.29544+0.37881j -0.     -0.j
  0.37864-0.29169j  0.01056+0.00972j  0.01349-0.00228j  0.14584+0.45516j]
A1: [-0.53402685 -0.50395369 -0.67885639] 
A2: [-0.5718694 -0.5395454  0.6179451] 
A3: [-0.36967008 -0.34889549 -0.86117128] 
B1: [ 0.39788348  0.22004383 -0.89065675] 
B2: [0.83286568 0.45957    0.30843181] 
B3: [ 0.15709889  0.08717488 -0.98372785] 
C1: [0.07191447 0.44895768 0.89065443] 
C2: [ 0.14957185  0.93941377 -0.30843156] 
C3: [0.02867383 0.17736548 0.98372725] 


--------------------------------------
Number 2386 ------------------------------
 +40 (000) -2 (100) +1 (110) +6 (111) +12 (200) +1 (210) -1 (211) +7 (220) +4 (221) +7 (222) +6 (300) -6 (310) +2 (320) -4 (321) +4 (322) +2 (330) -6 (331) -2 (332) +2 (333) > 0
npa2:             -20.217990397440076
npa3:             -20.208413623130205
qubit violation:  -20.208413844175578
qutrit violation: -20.20841362333748
algebraic bound: 234.0

Qubit violation
***************

violation: -20.208413844175578
state:     [ 0.59232+0.j       0.     +0.j      -0.     +0.j      -0.08155+0.45317j
 -0.     +0.j      -0.26659+0.37544j -0.32618-0.32499j -0.08131+0.08063j]
A1: [-0.59644052 -0.4181826   0.68511461] 
A2: [0.80240948 0.56260701 0.19902858] 
A3: [0.16505572 0.11574121 0.97946954] 
B1: [-0.71775478 -0.12474022  0.68503136] 
B2: [0.9654968  0.16780473 0.19914192] 
B3: [0.19849824 0.03450668 0.97949361] 
C1: [-0.00433412  0.7284287   0.68510791] 
C2: [ 0.00584014 -0.97997436  0.19903807] 
C3: [ 0.00120974 -0.20157921  0.97947147] 


--------------------------------------
Number 2387 ------------------------------
 +40 (000) -2 (100) -1 (110) +8 (111) +10 (200) +1 (210) -1 (211) +5 (220) +4 (221) +5 (222) +4 (300) -4 (310) +2 (320) -4 (321) +4 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -24.041059139206197
qubit violation:  -24.041055851025124
qutrit violation: -24.041062690366182
algebraic bound: 212.0

Qubit violation
***************

violation: -24.041055851025124
state:     [-5.9800e-03+2.0400e-03j -1.9661e-01-4.8107e-01j -4.0772e-01-1.5482e-01j
  1.0000e-05-4.0000e-05j  2.9030e-01+4.2459e-01j  0.0000e+00+0.0000e+00j
 -5.2400e-03+7.0550e-02j  5.1972e-01+0.0000e+00j]
A1: [ 0.24213647  0.81865228 -0.52074783] 
A2: [-0.26717903 -0.90428954 -0.33298016] 
A3: [-0.06943056 -0.23603467 -0.96926105] 
B1: [ 0.41625023  0.33370394 -0.84579983] 
B2: [0.2491213  0.19920852 0.94776292] 
B3: [0.75366218 0.60354663 0.26023985] 
C1: [-0.0496396  -0.65343155  0.75535619] 
C2: [-0.01298608 -0.17111604 -0.98516529] 
C3: [-0.06927316 -0.91229606 -0.40362978] 


--------------------------------------
Number 2388 ------------------------------
 +40 (000) -2 (100) +1 (110) +8 (111) +12 (200) +1 (210) -1 (211) +7 (220) +4 (221) +7 (222) +6 (300) -6 (310) -2 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -19.066912317154774
npa3:             -19.058690893765252
qubit violation:  -19.05869088247954
qutrit violation: -19.058690864250014
algebraic bound: 234.0

Qubit violation
***************

violation: -19.05869088247954
state:     [-0.07106+0.10219j  0.05886+0.67613j  0.01797-0.01555j -0.11954+0.03467j
 -0.     +0.j      -0.02692+0.09666j  0.70553+0.j      -0.     +0.j     ]
A1: [-0.34914191  0.93699349 -0.01196304] 
A2: [ 0.98344297 -0.16539241 -0.07406269] 
A3: [ 0.42744485  0.90096094 -0.07456723] 
B1: [-0.9728714   0.22995642 -0.02532343] 
B2: [ 0.68432278  0.71780104 -0.12831208] 
B3: [-0.51108481  0.8489768  -0.13427849] 
C1: [-0.61116644 -0.79109688  0.02532423] 
C2: [ 0.98357464 -0.12695324  0.12831131] 
C3: [ 0.13731471 -0.98138371  0.13427839] 


--------------------------------------
Number 2389 ------------------------------
 +40 (000) -3 (100) -2 (110) +7 (111) +5 (200) -4 (210) -1 (211) +7 (220) -5 (221) +5 (222) +2 (300) +1 (310) -6 (311) -2 (320) -3 (322) +1 (330) +5 (331) +5 (332) +11 (333) > 0
npa2:             -21.576642938534825
npa3:             -19.54763836431195
qubit violation:  -19.54764358406845
qutrit violation: -19.54763998627643
algebraic bound: 200.0

Qubit violation
***************

violation: -19.54764358406845
state:     [-1.3120e-02+5.1078e-01j  2.0410e-02-1.5490e-02j -7.0000e-05+1.5000e-04j
  4.6995e-01-1.1160e-01j -2.3410e-02+2.8850e-02j  5.1864e-01+0.0000e+00j
  4.3146e-01-2.2012e-01j  0.0000e+00+0.0000e+00j]
A1: [-0.78262216 -0.59902466 -0.16932813] 
A2: [-0.28832459 -0.22091026 -0.93170145] 
A3: [ 0.45513695  0.34813552 -0.81954379] 
B1: [ 0.43298076  0.19341331 -0.8804084 ] 
B2: [ 0.91199857  0.40740299 -0.04776409] 
B3: [0.54282934 0.24249755 0.80407167] 
C1: [0.57509758 0.71258467 0.40185304] 
C2: [0.08050983 0.09947762 0.99177738] 
C3: [-0.47315675 -0.58658535  0.65729773] 


--------------------------------------
Number 2390 ------------------------------
 +40 (000) -3 (100) -4 (110) +9 (111) +10 (200) -1 (210) -4 (211) +4 (220) +1 (221) +2 (222) +5 (300) -2 (310) -1 (311) +3 (320) -2 (321) +5 (322) -7 (331) -4 (332) +3 (333) > 0
npa2:             -19.735772932831907
npa3:             -19.7357689281681
qubit violation:  -19.735774212977425
qutrit violation: -19.73577372317098
algebraic bound: 206.0

Qubit violation
***************

violation: -19.735774212977425
state:     [ 0.00129-0.05009j -0.32311-0.35146j  0.45459+0.18162j  0.     -0.j
 -0.18402+0.44052j  0.0058 +0.0164j   0.     +0.j       0.54928+0.j     ]
A1: [ 0.5378232   0.21534124 -0.81509163] 
A2: [-0.92180339 -0.36753073 -0.12328696] 
A3: [-0.31929582 -0.12638962 -0.93918893] 
B1: [ 0.31608553 -0.82963051 -0.46022077] 
B2: [-0.2940872   0.77222124 -0.56319365] 
B3: [ 0.04417623 -0.11564076 -0.99230826] 
C1: [-0.42060597  0.39837621 -0.8150994 ] 
C2: [ 0.71950168 -0.68346247 -0.12327366] 
C3: [ 0.24839847 -0.23713078 -0.93918433] 


--------------------------------------
Number 2391 ------------------------------
 +40 (000) -4 (100) -2 (110) +6 (111) +10 (200) -1 (210) -4 (211) +5 (220) +2 (221) +4 (222) +6 (300) -3 (310) +4 (320) -1 (321) +5 (322) +1 (330) -6 (331) -6 (332) -1 (333) > 0
npa2:             -18.317649260469636
npa3:             -18.317648154079812
qubit violation:  -18.31764602122278
qutrit violation: -18.3176511932148
algebraic bound: 218.0

Qubit violation
***************

violation: -18.31764602122278
state:     [-0.09086-0.04555j -0.     -0.j       0.     +0.j       0.70612+0.j
 -0.37444-0.57463j -0.05766-0.08371j -0.06298-0.07979j -0.     +0.j     ]
A1: [ 0.48625148 -0.87380443  0.00503237] 
A2: [0.59465508 0.79582325 0.11423948] 
A3: [ 0.8777356  -0.47353683  0.07309614] 
B1: [ 0.06992171  0.99753982 -0.00502551] 
B2: [ 0.87596294 -0.46865623 -0.11423758] 
B3: [ 0.59416074  0.80101741 -0.07310331] 
C1: [ 0.00491957  0.99997581 -0.00490835] 
C2: [ 0.90458722 -0.41065452 -0.11438844] 
C3: [ 0.54082895  0.83796032 -0.07298265] 


--------------------------------------
Number 2392 ------------------------------
 +40 (000) -4 (100) -2 (110) +8 (111) +10 (200) -1 (210) -2 (211) +5 (220) +2 (221) +4 (222) +6 (300) -3 (310) +4 (320) -3 (321) +5 (322) +1 (330) -8 (331) -4 (332) +3 (333) > 0
npa2:             -23.05903442130871
npa3:             -23.059034846986187
qubit violation:  -23.059037216943388
qutrit violation: -23.059037109310832
algebraic bound: 228.0

Qubit violation
***************

violation: -23.059037216943388
state:     [ 0.08565-0.03572j  0.02892-0.02325j -0.     -0.j       0.70543-0.j
 -0.68918+0.07841j  0.0687 -0.06238j -0.03746-0.03531j -0.     -0.j     ]
A1: [ 0.51108718 -0.85900403 -0.03003286] 
A2: [-0.99292215 -0.00529532  0.11864891] 
A3: [-0.4738035  -0.87621397  0.08808703] 
B1: [ 0.52277729 -0.85242526  0.00866526] 
B2: [ 0.47025955  0.88250344 -0.00660577] 
B3: [0.99984596 0.01741474 0.00218598] 
C1: [0.7696043  0.63781443 0.03003283] 
C2: [-0.93362581  0.33803148 -0.11864891] 
C3: [-0.15245894  0.98437642 -0.08808706] 


--------------------------------------
Number 2393 ------------------------------
 +40 (000) -4 (100) -3 (110) +8 (111) +5 (200) -2 (210) -1 (211) +6 (220) -7 (221) +7 (222) +1 (300) +1 (310) -6 (311) -1 (320) -4 (322) +1 (330) +5 (331) +5 (332) +11 (333) > 0
npa2:             -24.96818713751381
npa3:             -24.25383109100531
qubit violation:  -24.253837712379465
qutrit violation: -24.253832160207352
algebraic bound: 194.0

Qubit violation
***************

violation: -24.253837712379465
state:     [ 0.     -0.j       0.7013 -0.j      -0.     -0.j      -0.02654-0.02008j
 -0.02122-0.04187j  0.02786-0.07999j -0.11978+0.69021j -0.0833 -0.00373j]
A1: [-0.18701803  0.97577873  0.11349065] 
A2: [0.76138786 0.64667723 0.04579407] 
A3: [ 0.96458873 -0.25677535 -0.06029106] 
B1: [ 0.85749642  0.51412296 -0.01942852] 
B2: [ 0.87061298 -0.49190076 -0.00816636] 
B3: [ 0.08693478 -0.99616403  0.00997817] 
C1: [ 0.00684013 -0.99351901  0.11346012] 
C2: [ 0.87287313 -0.4857961   0.04576724] 
C3: [ 0.89600193  0.43993856 -0.06028766] 


--------------------------------------
Number 2394 ------------------------------
 +40 (000) -5 (100) -2 (110) +9 (111) +10 (200) -2 (210) -2 (211) +4 (220) +1 (221) +2 (222) +7 (300) -3 (310) -1 (311) +4 (320) -3 (321) +5 (322) -7 (331) -4 (332) +3 (333) > 0
npa2:             -19.527572161183755
npa3:             -19.44437422640182
qubit violation:  -19.44438032329403
qutrit violation: -19.444377231700667
algebraic bound: 230.0

Qubit violation
***************

violation: -19.44438032329403
state:     [ 0.04517+0.06456j -0.13256+0.50257j  0.51976+0.j       0.00516+0.00606j
  0.25749-0.44274j  0.     -0.j       0.     -0.j      -0.184  +0.39655j]
A1: [-0.41387892 -0.89358733 -0.17379862] 
A2: [0.14971679 0.32323395 0.93440073] 
A3: [-0.26299059 -0.56782425  0.78000744] 
B1: [ 0.53501613 -0.76498187 -0.35855336] 
B2: [-0.09823199  0.14038626  0.98521175] 
B3: [ 0.43733782 -0.62538877  0.64623877] 
C1: [ 0.60324058  0.71242046 -0.35854974] 
C2: [-0.11069427 -0.13078974  0.98521107] 
C3: [0.49317215 0.5823685  0.64624159] 


--------------------------------------
Number 2395 ------------------------------
 +40 (000) -5 (100) -4 (110) +13 (111) +7 (200) -2 (210) -3 (211) +5 (220) -7 (221) +5 (222) +2 (300) -1 (310) -4 (311) -2 (321) -7 (322) +1 (330) +3 (331) +1 (332) +5 (333) > 0
npa2:             -24.23862198687648
npa3:             -23.666723948093434
qubit violation:  -23.666732414911017
qutrit violation: -23.666728917702642
algebraic bound: 200.0

Qubit violation
***************

violation: -23.666732414911017
state:     [ 0.     -0.j       0.40947+0.33234j -0.31265+0.24624j  0.     -0.j
  0.33515+0.40718j  0.03743+0.07644j  0.     -0.j       0.52738-0.j     ]
A1: [-0.86422249 -0.40025238  0.30482375] 
A2: [-0.39659869 -0.18367363 -0.89942953] 
A3: [-0.78062343 -0.36153028  0.50982636] 
B1: [-0.41880079  0.85543398 -0.30469428] 
B2: [-0.19212726  0.39242667  0.89949343] 
B3: [-0.37830724  0.77271624 -0.50969918] 
C1: [-0.92659171 -0.22028675  0.30479757] 
C2: [-0.42518988 -0.10107777 -0.89944252] 
C3: [-0.83696589 -0.19897641  0.50980045] 


--------------------------------------
Number 2396 ------------------------------
 +41 (000) -3 (100) -3 (110) +16 (111) +5 (200) +3 (210) -3 (211) +1 (220) +5 (221) +1 (222) -1 (300) +1 (310) -8 (311) +1 (320) -3 (321) +3 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -23.28964619371068
qubit violation:  -23.289645595125293
qutrit violation: -23.289649181936113
algebraic bound: 185.0

Qubit violation
***************

violation: -23.289645595125293
state:     [ 0.0000e+00-0.0000e+00j  8.2080e-02-7.1800e-02j -3.2000e-04-2.0000e-05j
  6.2575e-01-2.9198e-01j  6.9912e-01-0.0000e+00j -7.5610e-02+7.0070e-02j
  0.0000e+00-0.0000e+00j  7.9080e-02+7.5100e-02j]
A1: [-0.05721128 -0.9872865   0.14829756] 
A2: [-0.85690792  0.51480768 -0.02611238] 
A3: [-0.78567217 -0.60393558  0.13409337] 
B1: [-0.98833824  0.03426282 -0.14836971] 
B2: [ 0.43356057 -0.90074413  0.02617669] 
B3: [-0.67394028 -0.72650844 -0.13412672] 
C1: [ 0.60195715 -0.78474443  0.14772849] 
C2: [ 0.41984306  0.90721981 -0.02615334] 
C3: [ 0.98933511 -0.0584815   0.13340146] 


--------------------------------------
Number 2397 ------------------------------
 +41 (000) -5 (100) -3 (110) +11 (111) +3 (200) +2 (210) -5 (211) -1 (220) +6 (221) +5 (222) -1 (300) +2 (310) -5 (311) +2 (320) +1 (321) +8 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -29.14024227154769
qubit violation:  -29.140237960047408
qutrit violation: -29.140243291867172
algebraic bound: 193.0

Qubit violation
***************

violation: -29.140237960047408
state:     [ 0.07517-0.00708j -0.0696 -0.01511j  0.70317+0.j      -0.00965-0.00829j
 -0.05417+0.01861j  0.65089+0.26013j -0.     +0.j       0.     +0.j     ]
A1: [ 0.89966887 -0.42898653 -0.08103349] 
A2: [-0.79015784 -0.60651416  0.08826763] 
A3: [ 0.25384994 -0.96720867 -0.00821958] 
B1: [-0.77472887 -0.6270579  -0.08120151] 
B2: [ 0.90997189 -0.40519315  0.08814506] 
B3: [-0.02136496 -0.99973708 -0.00831976] 
C1: [ 0.99433594  0.09294436 -0.05154958] 
C2: [-0.37109589 -0.92687819  0.05643225] 
C3: [ 0.71297372 -0.70117172 -0.00516216] 


--------------------------------------
Number 2398 ------------------------------
 +41 (000) -6 (100) -1 (110) +16 (111) +2 (200) +2 (210) -2 (211) -2 (220) +4 (221) -2 (222) -1 (300) +1 (310) -9 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -25.52341624020937
qubit violation:  -25.523425750160058
qutrit violation: -25.523421890464416
algebraic bound: 189.0

Qubit violation
***************

violation: -25.523425750160058
state:     [-3.6338e-01+3.2984e-01j  5.0111e-01-2.4450e-02j  7.3830e-02-6.2040e-02j
  1.0000e-05-1.0000e-05j -0.0000e+00-0.0000e+00j  1.1850e-02+7.2500e-02j
  3.2512e-01-2.9578e-01j  5.4733e-01+0.0000e+00j]
A1: [-5.90014172e-01 -8.07392605e-01  7.39008886e-04] 
A2: [-0.37378922  0.92267617 -0.09460608] 
A3: [-0.99579282 -0.02807469 -0.08722666] 
B1: [ 0.46400932  0.88582047 -0.00418683] 
B2: [ 0.50421145 -0.8556577   0.11670786] 
B3: [0.97877779 0.17657007 0.10400515] 
C1: [0.0178196  0.13040562 0.99130062] 
C2: [ 0.55086565 -0.70529438 -0.44621396] 
C3: [ 0.53218578 -0.51310881  0.67342235] 


--------------------------------------
Number 2399 ------------------------------
 +41 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +2 (220) -4 (221) +2 (222) +12 (300) -3 (311) -5 (320) +3 (321) -4 (322) +7 (330) +4 (331) -2 (332) +9 (333) > 0
npa2:             -18.605244858233256
npa3:             -18.604076485637464
qubit violation:  -18.604076841185773
qutrit violation: -18.60407654417899
algebraic bound: 249.0

Qubit violation
***************

violation: -18.604076841185773
state:     [ 0.26816+0.46966j -0.     -0.j       0.13087-0.04014j  0.54083+0.j
  0.     -0.j       0.11161+0.3022j  -0.49154+0.22557j -0.     +0.j     ]
A1: [ 0.97400099 -0.12993288 -0.18557887] 
A2: [-0.95852194  0.12786581 -0.25472736] 
A3: [-0.12146677  0.01620609  0.99246319] 
B1: [-0.21556019  0.95869637  0.18556692] 
B2: [ 0.21213172 -0.94345532  0.25473948] 
B3: [ 0.02688673 -0.11957055 -0.99246158] 
C1: [-0.93943526 -0.28815206 -0.18555267] 
C2: [ 0.92449245  0.28356955 -0.25475877] 
C3: [0.11718421 0.03594297 0.99245955] 


--------------------------------------
Number 2400 ------------------------------
 +42 (000) -10 (100) -2 (110) +6 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -9 (300) +2 (310) +4 (311) +3 (320) -4 (321) +4 (330) -6 (331) -3 (332) +5 (333) > 0
npa2:             -18.65233422850202
npa3:             -18.482549042105653
qubit violation:  -18.482552766925757
qutrit violation: -18.482552107686427
algebraic bound: 264.0

Qubit violation
***************

violation: -18.482552766925757
state:     [-2.4187e-01+2.9128e-01j -0.0000e+00+0.0000e+00j -1.4000e-04-1.6000e-04j
  5.3021e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -2.8979e-01-4.4381e-01j
  4.7152e-01+2.4247e-01j -1.0697e-01+4.5000e-02j]
A1: [ 0.75478126 -0.31754546  0.5739949 ] 
A2: [-0.74918922  0.31519384  0.58255332] 
A3: [-0.24889717  0.10471501  0.96285252] 
B1: [-0.14649408  0.80403024  0.57625937] 
B2: [ 0.14598087 -0.80121191  0.58030085] 
B3: [ 0.04888009 -0.26827599  0.96210121] 
C1: [ 0.52601031 -0.62756686  0.57399738] 
C2: [-0.52211525  0.62292124  0.58255026] 
C3: [-0.17345989  0.20695117  0.96285144] 


--------------------------------------
Number 2401 ------------------------------
 +42 (000) -10 (100) +4 (110) +1 (111) +3 (200) -2 (210) -2 (211) +7 (220) -6 (221) +6 (222) -5 (300) +2 (310) -7 (311) -2 (320) -3 (322) -5 (330) +5 (331) +5 (332) +5 (333) > 0
npa2:             -22.244996874135012
npa3:             -21.606924898302054
qubit violation:  -21.606926246947644
qutrit violation: -21.606926120863832
algebraic bound: 234.0

Qubit violation
***************

violation: -21.606926246947644
state:     [ 0.30128+0.45271j  0.     -0.j      -0.00454+0.05175j  0.5438 +0.j
 -0.     +0.j       0.32717+0.05579j  0.43631-0.32457j  0.     -0.j     ]
A1: [-0.3277658  -0.3683662  -0.86998616] 
A2: [ 0.11764399  0.13221722 -0.98421466] 
A3: [ 0.65229392  0.73309456 -0.19257468] 
B1: [0.38502418 0.30802731 0.86998595] 
B2: [-0.13819539 -0.11055944  0.98421474] 
B3: [-0.76624479 -0.61301203  0.1925751 ] 
C1: [-0.04312018 -0.49118686 -0.86998628] 
C2: [ 0.01547663  0.17630103 -0.98421462] 
C3: [ 0.08581386  0.97752292 -0.19257446] 


--------------------------------------
Number 2402 ------------------------------
 +42 (000) -14 (100) +5 (110) -7 (200) +5 (210) -4 (211) +5 (220) -6 (221) +6 (222) -3 (300) +2 (310) -5 (311) -3 (320) +1 (321) -1 (322) -4 (330) +4 (331) +3 (332) +3 (333) > 0
npa2:             -16.27484163242029
npa3:             -16.24086644734455
qubit violation:  -16.24086791479866
qutrit violation: -16.240867444358678
algebraic bound: 258.0

Qubit violation
***************

violation: -16.24086791479866
state:     [-2.0000e-05+0.0061j  -1.1375e-01+0.18668j  5.6336e-01+0.j
 -2.0600e-03-0.00667j -4.1106e-01+0.38382j -0.0000e+00+0.j
  1.4690e-02+0.04298j  2.7610e-01-0.49007j]
A1: [0.19686768 0.49178303 0.84817013] 
A2: [-0.21886499 -0.51246668  0.83034693] 
A3: [-0.38250085 -0.92274354  0.0473018 ] 
B1: [ 0.19765997 -0.52549292  0.82751902] 
B2: [-0.18342303  0.49229878  0.85088066] 
B3: [-0.34931602  0.93313206  0.08510512] 
C1: [-0.34521713 -0.43781036 -0.83014892] 
C2: [ 0.32536314  0.4175608  -0.84839956] 
C3: [ 0.61487781  0.78451135 -0.08041911] 


--------------------------------------
Number 2403 ------------------------------
 +42 (000) -4 (100) -5 (110) +10 (111) +4 (200) -1 (210) -2 (211) +6 (220) -9 (221) +9 (222) +2 (300) -7 (311) -1 (320) -2 (321) -4 (322) +1 (330) +1 (331) +3 (332) +5 (333) > 0
npa2:             -28.009829939137973
qubit violation:  -28.009827779497424
qutrit violation: -28.00983086825028
algebraic bound: 192.0

Qubit violation
***************

violation: -28.009827779497424
state:     [ 0.00308+0.06202j -0.     +0.j       0.03772+0.06847j  0.70282-0.j
 -0.15008-0.68391j -0.     -0.j      -0.07474+0.00861j -0.01255+0.00106j]
A1: [ 0.95898118 -0.27464777 -0.070169  ] 
A2: [ 0.58023618  0.81391269 -0.0295314 ] 
A3: [-0.07588527  0.99694643  0.01841842] 
B1: [-0.2089203   0.97226397  0.10514292] 
B2: [0.85139782 0.52233062 0.04787991] 
B3: [ 0.98950169 -0.14250833 -0.02403655] 
C1: [-0.52370566  0.8453635  -0.10532281] 
C2: [ 0.62633938  0.77808024 -0.04785485] 
C3: [0.97983386 0.19835633 0.02409081] 


--------------------------------------
Number 2404 ------------------------------
 +42 (000) -6 (100) -1 (110) +16 (111) +2 (200) +2 (210) -2 (211) -3 (220) +4 (221) -4 (222) -2 (300) +1 (310) -9 (311) +1 (320) -4 (321) +3 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -20.976441364796237
npa3:             -20.95530591438922
qubit violation:  -20.95531587299559
qutrit violation: -20.955307235456967
algebraic bound: 188.0

Qubit violation
***************

violation: -20.95531587299559
state:     [-0.08618+0.0063j  -0.     +0.j      -0.14421-0.67653j  0.08636+0.00282j
 -0.     -0.j       0.70648+0.j      -0.08565+0.01138j -0.     -0.j     ]
A1: [-0.65325801  0.75171724  0.0904177 ] 
A2: [ 0.99809434  0.06144362 -0.00568933] 
A3: [0.20632784 0.97294636 0.10394328] 
B1: [-0.69652972 -0.71180839 -0.09041775] 
B2: [ 0.9927206  -0.12030556  0.00568932] 
B3: [ 0.14848392 -0.98343698 -0.10394334] 
C1: [ 0.76766716 -0.63443996  0.09040621] 
C2: [-0.97451366 -0.22425604 -0.00568739] 
C3: [-0.04401442 -0.99361009  0.10393128] 


--------------------------------------
Number 2405 ------------------------------
 +42 (000) -9 (100) -2 (110) +12 (111) +2 (200) +1 (210) -2 (211) -2 (220) +5 (221) +3 (222) -7 (300) +6 (310) -6 (311) +1 (320) +6 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -23.682139778460268
qubit violation:  -23.682141063329002
qutrit violation: -23.68214097722593
algebraic bound: 216.0

Qubit violation
***************

violation: -23.682141063329002
state:     [-0.01541+0.06545j  0.     -0.j       0.     -0.j       0.70681+0.j
  0.59428+0.36563j  0.06305+0.02335j -0.04334+0.0514j   0.     -0.j     ]
A1: [ 0.33200041  0.94068552 -0.06990339] 
A2: [-0.96118118 -0.27591177 -0.00185195] 
A3: [-0.80506079  0.58904944 -0.06998482] 
B1: [ 0.72162376 -0.68874858  0.06988948] 
B2: [-0.98202624 -0.18873515  0.00187139] 
B3: [-0.45151229 -0.88951527  0.0699946 ] 
C1: [-0.89268363 -0.4452294   0.0699051 ] 
C2: [0.1555411  0.98782768 0.001853  ] 
C3: [-0.68363576  0.72645974  0.06998854] 


--------------------------------------
Number 2406 ------------------------------
 +43 (000) -10 (100) +7 (110) -4 (111) +5 (210) -7 (211) -3 (220) +2 (221) -3 (222) -9 (300) +2 (310) -4 (311) -2 (320) -2 (321) +4 (322) +5 (330) -6 (331) +2 (332) +3 (333) > 0
npa2:             -25.48910092305769
qubit violation:  -25.489102842277504
qutrit violation: -25.48910282734215
algebraic bound: 253.0

Qubit violation
***************

violation: -25.489102842277504
state:     [-0.13716-0.28798j -0.     +0.j       0.     -0.j       0.5469 +0.j
 -0.     -0.j       0.50396+0.21242j  0.31395-0.44782j  0.02048-0.02301j]
A1: [ 0.34858641 -0.39154292  0.85157598] 
A2: [-0.65224928  0.73262212  0.19451404] 
A3: [-0.27057458  0.30391462  0.91346883] 
B1: [ 0.1691424  -0.49621019  0.85156696] 
B2: [-0.3164801   0.92843893  0.19452893] 
B3: [-0.13128343  0.38513337  0.9134752 ] 
C1: [0.52071028 0.06066946 0.85157502] 
C2: [-0.97430829 -0.11352133  0.19451547] 
C3: [-0.40417316 -0.04709312  0.91346937] 


--------------------------------------
Number 2407 ------------------------------
 +43 (000) -17 (100) +8 (110) -6 (111) -8 (200) +7 (210) -6 (211) +2 (220) -3 (221) +3 (222) +2 (300) +2 (310) -8 (311) -3 (320) +2 (321) -2 (322) +1 (330) +1 (332) +2 (333) > 0
npa2:             -12.914673373435065
npa3:             -8.933828652623333
qubit violation:  -8.399391519387587
qutrit violation: -8.47412562880428
algebraic bound: 269.0

Qubit violation
***************

violation: -8.399391519387587
state:     [ 0.28246+0.17467j -0.     +0.j       0.52866+0.04554j -0.00379+0.01472j
  0.00303-0.01115j  0.70533+0.j       0.3283 +0.05015j  0.     -0.j     ]
A1: [ 2.35616471e-10 -8.31058391e-01 -2.04708072e-01  5.17142684e-01] 
A2: [ 1.00000000e+00 -1.99716993e-10 -6.01701577e-10  1.37156564e-10] 
A3: [-4.05195322e-12 -3.71111875e-01  9.05061083e-01  2.07702699e-01] 
B1: [ 2.35615361e-10 -6.84591969e-01  5.13709358e-01 -5.17142660e-01] 
B2: [ 1.00000000e+00  5.17759169e-11  6.31860897e-10 -1.37155509e-10] 
B3: [-4.05084299e-12 -6.95802471e-01 -6.87545280e-01 -2.07702688e-01] 
C1: [ 8.20316037e-14  9.71325014e-01  1.13201087e-01 -2.09077093e-01] 
C2: [ 8.16707812e-14 -9.45775415e-02 -9.86786182e-01 -1.31560326e-01] 
C3: [ 3.71813691e-13  6.90060046e-01 -6.73153401e-01 -2.65860173e-01] 


--------------------------------------
Number 2408 ------------------------------
 +43 (000) +2 (100) -3 (110) +8 (111) +10 (200) +3 (210) -3 (211) +1 (220) +4 (221) -4 (222) -3 (300) -4 (310) -4 (320) -4 (321) -1 (322) +3 (330) -8 (331) -1 (332) +4 (333) > 0
npa2:             -19.257232051000273
npa3:             -17.19014200481118
qubit violation:  -17.190143869880682
qutrit violation: -17.190143924965408
algebraic bound: 223.0

Qubit violation
***************

violation: -17.190143869880682
state:     [ 0.00641+0.0212j   0.23939-0.37698j  0.54209-0.01156j  0.     +0.j
  0.40186+0.17306j -0.     -0.j       0.00509-0.00566j  0.56089+0.j     ]
A1: [ 5.37128675e-11  1.03786719e-01 -1.20191594e-01 -9.87310639e-01] 
A2: [-1.00000000e+00 -1.83401905e-10  2.10348461e-10 -2.38986164e-10] 
A3: [-2.13844359e-11  6.48770750e-01 -7.44801485e-01  1.56100161e-01] 
B1: [-1.60740254e-10 -1.27002120e-01  4.29952262e-01  8.93874439e-01] 
B2: [ 4.86227059e-10 -2.32795571e-01  7.82967463e-01 -5.76860618e-01] 
B3: [-7.89450172e-11 -2.18748871e-01  7.35493796e-01 -6.41247071e-01] 
C1: [ 5.37132561e-11  3.69181921e-01  4.42840764e-01 -8.17065950e-01] 
C2: [-1.00000000e+00  2.34830433e-10  2.81545981e-10  2.41547893e-11] 
C3: [-2.13823959e-11 -5.22392788e-01 -6.26198755e-01 -5.78775340e-01] 


--------------------------------------
Number 2409 ------------------------------
 +43 (000) +3 (100) -1 (110) +5 (111) +11 (200) +7 (210) -7 (211) +7 (220) +6 (221) +7 (222) -3 (300) -3 (310) -3 (311) -3 (320) -2 (321) +2 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -21.90510417553878
qubit violation:  -21.90511255719479
qutrit violation: -21.905105122233785
algebraic bound: 255.0

Qubit violation
***************

violation: -21.90511255719479
state:     [-0.0000e+00+0.0000e+00j  3.1300e-02+8.5160e-02j  1.0000e-05+1.0000e-05j
 -1.2772e-01+6.8322e-01j  7.0096e-01+0.0000e+00j  9.3720e-02+1.7490e-02j
  0.0000e+00-0.0000e+00j  8.1340e-02-4.0190e-02j]
A1: [0.62008516 0.7737948  0.12936773] 
A2: [ 0.55636151 -0.82982373 -0.04306333] 
A3: [0.98949253 0.11365028 0.08937643] 
B1: [-0.83539493 -0.53420734 -0.12937478] 
B2: [ 0.76589608 -0.64152043  0.04306667] 
B3: [-0.21831657 -0.9717762  -0.08938068] 
C1: [-0.93599369 -0.32739465  0.12933893] 
C2: [ 0.59751158 -0.8007026  -0.04307277] 
C3: [-0.43631338 -0.89534829  0.08934251] 


--------------------------------------
Number 2410 ------------------------------
 +43 (000) +4 (100) -2 (110) +6 (111) +12 (200) +4 (210) -5 (211) +2 (220) +4 (221) -4 (222) -3 (300) -6 (310) -1 (311) -6 (320) -3 (321) -2 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -13.006354903319142
npa3:             -9.105416788225867
qubit violation:  -8.958877257007956
qutrit violation: -8.9588859683246
algebraic bound: 253.0

Qubit violation
***************

violation: -8.958877257007956
state:     [ 8.0000e-04+3.3000e-04j  0.0000e+00-1.0000e-05j -4.4580e-01-5.4757e-01j
 -1.0000e-05+1.0000e-05j  7.0812e-01+0.0000e+00j -0.0000e+00+2.0000e-05j
 -9.1000e-04-4.9000e-04j  1.0000e-05+2.0000e-05j]
A1: [-0.36596974  0.50409151  0.78227738] 
A2: [ 0.83154214  0.04842882 -0.55334617] 
A3: [-0.7833288  -0.61812386 -0.06571669] 
B1: [ 0.49671212  0.65783628 -0.56615232] 
B2: [-0.62052025  0.0575528   0.78207561] 
B3: [ 0.34047217 -0.79972247 -0.49449231] 
C1: [ 7.66801611e-05 -4.60664962e-05 -9.99999992e-01] 
C2: [-1.06053753e-05  1.49967566e-05  9.99999964e-01] 
C3: [2.21950555e-05 9.01986128e-06 9.99999970e-01] 


--------------------------------------
Number 2411 ------------------------------
 +43 (000) -6 (100) -3 (110) +12 (111) +3 (200) +2 (210) -5 (211) -1 (220) +6 (221) +5 (222) -2 (300) +3 (310) -6 (311) +2 (320) +1 (321) +8 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -29.083757306075142
qubit violation:  -29.083767093249616
qutrit violation: -29.083758663424923
algebraic bound: 209.0

Qubit violation
***************

violation: -29.083767093249616
state:     [-0.50696+0.48642j -0.0586 +0.00091j  0.04398+0.02781j  0.01679+0.06027j
 -0.     +0.j      -0.0017 +0.0058j   0.     -0.j       0.70448+0.j     ]
A1: [ 0.20069484  0.97690494 -0.07333697] 
A2: [ 0.78776355 -0.61239696  0.06632168] 
A3: [ 0.8991709   0.43734719 -0.01480291] 
B1: [0.65943285 0.74953788 0.05780384] 
B2: [ 0.37962223 -0.92362532 -0.05294556] 
B3: [ 0.9977302  -0.06642099  0.01107736] 
C1: [-0.96015595 -0.26966986  0.07333972] 
C2: [ 0.1829269   0.98088739 -0.06631501] 
C3: [-0.80100872  0.59846933  0.01481534] 


--------------------------------------
Number 2412 ------------------------------
 +43 (000) -6 (100) -3 (110) +16 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -2 (300) +3 (310) -8 (311) +2 (320) -1 (321) +6 (322) +1 (330) -4 (331) -3 (332) > 0
npa2:             -26.180817152248792
npa3:             -26.153722385556648
qubit violation:  -26.153726886992033
qutrit violation: -26.15373106961179
algebraic bound: 205.0

Qubit violation
***************

violation: -26.153726886992033
state:     [ 0.03908+0.05327j  0.1507 -0.68519j  0.00594+0.00469j -0.     -0.j
 -0.01478+0.06472j -0.02448-0.05312j  0.70396+0.j      -0.     -0.j     ]
A1: [-0.86251572  0.50090208  0.07185916] 
A2: [ 0.8681403   0.4954888  -0.02869281] 
A3: [-0.12369484  0.99103813  0.05042833] 
B1: [ 0.18103825  0.97906264 -0.09306713] 
B2: [ 0.75884779 -0.65023083  0.03674093] 
B3: [ 0.89129137  0.44864624 -0.06569812] 
C1: [ 0.73829255  0.66802733 -0.09307845] 
C2: [-0.9517819   0.30456654  0.03674836] 
C3: [-0.08600062  0.99412625 -0.06570306] 


--------------------------------------
Number 2413 ------------------------------
 +43 (000) -7 (100) -3 (110) +7 (111) -3 (200) +3 (210) -6 (211) +7 (220) -4 (221) +1 (222) +1 (300) +1 (310) -10 (311) -1 (320) +1 (321) -4 (322) +1 (330) +4 (332) +5 (333) > 0
npa2:             -22.673115169069874
npa3:             -21.143570954653626
qubit violation:  -21.14357086783434
qutrit violation: -21.143574446332543
algebraic bound: 199.0

Qubit violation
***************

violation: -21.14357086783434
state:     [ 0.06465-0.02456j  0.01123-0.00469j  0.68804-0.11779j  0.0075 +0.06875j
 -0.     -0.j       0.70692-0.j       0.05181+0.02412j  0.     -0.j     ]
A1: [-0.87882442 -0.47306778  0.06224593] 
A2: [-0.22469347 -0.97352052  0.04207926] 
A3: [ 0.53440079 -0.84522599 -0.00295916] 
B1: [-0.95496467 -0.28052313 -0.09669128] 
B2: [-0.8423651   0.53500938 -0.06469935] 
B3: [-0.2139898   0.97681992  0.00558232] 
C1: [-0.03112335 -0.9948403   0.09656122] 
C2: [ 0.72981952 -0.68058261  0.06458154] 
C3: [ 0.99923607  0.03865518 -0.00574356] 


--------------------------------------
Number 2414 ------------------------------
 +44 (000) -14 (100) +7 (110) -3 (111) -8 (200) +4 (210) -4 (211) +2 (220) +4 (222) -6 (300) -1 (310) +4 (311) +6 (320) -4 (321) -2 (322) +1 (330) -3 (331) -4 (332) +6 (333) > 0
npa2:             -12.8215476629438
npa3:             -10.076859999140176
qubit violation:  -10.076866806677236
qutrit violation: -10.076862557334263
algebraic bound: 268.0

Qubit violation
***************

violation: -10.076866806677236
state:     [-2.8000e-04+8.3000e-04j  5.0361e-01+0.0000e+00j  2.1400e-03-5.0240e-01j
 -1.6630e-02+5.6800e-03j  8.1550e-02+4.9444e-01j  4.7000e-04-2.5000e-04j
  0.0000e+00+0.0000e+00j  3.3444e-01-3.6150e-01j]
A1: [-0.66236676  0.35841516  0.65788153] 
A2: [ 0.57616124 -0.31175242  0.75554534] 
A3: [-0.76079786  0.41167292  0.50170919] 
B1: [-0.85753899  0.29209351  0.42344719] 
B2: [-0.40399514  0.137586   -0.90435509] 
B3: [-0.7650636   0.26059672  0.58886936] 
C1: [-0.310853   -0.90005548  0.30540105] 
C2: [-0.10082209 -0.29199509 -0.95109089] 
C3: [-0.28605378 -0.82823769  0.48186683] 


--------------------------------------
Number 2415 ------------------------------
 +44 (000) -16 (100) +7 (110) -3 (111) -8 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -4 (300) -1 (310) +4 (311) +4 (320) -4 (321) +1 (330) -3 (331) -4 (332) +6 (333) > 0
npa2:             -12.438979729662748
npa3:             -9.667131289707243
qubit violation:  -9.667132904678882
qutrit violation: -9.667132867312267
algebraic bound: 268.0

Qubit violation
***************

violation: -9.667132904678882
state:     [-6.5491e-01-0.25644j -0.0000e+00-0.j       3.6190e-02-0.0515j
 -6.5000e-04-0.02653j  1.4310e-02-0.03439j -0.0000e+00-0.j
  1.8900e-02-0.05971j  7.0382e-01+0.j     ]
A1: [-0.05065345  0.99860025 -0.01522393] 
A2: [ 0.99494496 -0.10040679  0.00173101] 
A3: [ 0.01383835  0.99978834 -0.01522424] 
B1: [-0.29692646  0.95061135 -0.09040323] 
B2: [0.98842909 0.151277   0.01110017] 
B3: [-0.23476864  0.96784005 -0.09038434] 
C1: [0.22575432 0.96998218 0.09038556] 
C2: [ 0.92876795 -0.37049547 -0.01109972] 
C3: [0.28807986 0.95333313 0.09036555] 


--------------------------------------
Number 2416 ------------------------------
 +44 (000) -4 (100) -1 (110) +9 (111) -2 (200) +1 (211) +4 (220) -4 (221) +12 (222) -6 (300) -3 (310) -1 (311) +6 (320) -5 (321) -4 (322) +3 (330) +1 (331) -5 (332) +1 (333) > 0
npa2:             -27.798591390913344
npa3:             -27.798594986634498
qubit violation:  -27.798695795160086
qutrit violation: -27.798600573718232
algebraic bound: 214.0

Qubit violation
***************

violation: -27.798695795160086
state:     [ 0.     +0.j       0.69229+0.j      -0.10294-0.08676j -0.07373+0.13387j
  0.     -0.j      -0.     +0.j       0.63145+0.24982j  0.11708-0.06646j]
A1: [ 0.98211665  0.05028039 -0.18143582] 
A2: [-0.30577723  0.94488314  0.11703574] 
A3: [ 0.72800361  0.67909356 -0.09403496] 
B1: [ 0.65458351 -0.73389545  0.18143342] 
B2: [ 0.54478168  0.83037212 -0.11703111] 
B3: [ 0.98541323 -0.14183801  0.09403526] 
C1: [-0.2934631   0.93859476  0.18143724] 
C2: [ 0.99228533  0.04091164 -0.1170354 ] 
C3: [0.38445181 0.91834304 0.09403595] 


--------------------------------------
Number 2417 ------------------------------
 +44 (000) -4 (100) -2 (110) +8 (111) -6 (200) +1 (210) +2 (211) +5 (220) -3 (221) +4 (222) -10 (300) -1 (310) -2 (311) +6 (320) -6 (321) +5 (330) +3 (331) -6 (332) -2 (333) > 0
npa2:             -22.452379645415192
qubit violation:  -22.452380675034618
qutrit violation: -22.452380635027755
algebraic bound: 242.0

Qubit violation
***************

violation: -22.452380675034618
state:     [ 0.02636-0.06926j  0.70317-0.j       0.05249+0.14144j -0.     +0.j
 -0.11914+0.09255j  0.     -0.j       0.6639 +0.08449j  0.0467 +0.06676j]
A1: [ 0.09249322  0.97634015 -0.19546079] 
A2: [ 0.86199684 -0.47863922  0.16693095] 
A3: [ 0.8346179   0.54868919 -0.04850914] 
B1: [ 0.95905133  0.20497713 -0.1954608 ] 
B2: [-0.19767808 -0.96594704  0.16694221] 
B3: [ 0.77400475 -0.63131973 -0.0484979 ] 
C1: [-0.09701404 -0.99520375  0.01256108] 
C2: [ 0.94390917  0.3301873  -0.0034398 ] 
C3: [ 0.71863618 -0.69532267  0.00940384] 


--------------------------------------
Number 2418 ------------------------------
 +44 (000) -5 (100) -3 (110) +8 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -4 (300) +2 (310) +2 (320) -1 (321) +6 (322) +4 (330) -11 (331) -3 (332) +4 (333) > 0
npa2:             -29.498730693059088
qubit violation:  -29.498738305560966
qutrit violation: -29.498738602380595
algebraic bound: 204.0

Qubit violation
***************

violation: -29.498738305560966
state:     [ 0.     +0.j       0.24035+0.39516j  0.59495+0.j       0.03177+0.01557j
 -0.42626-0.18738j  0.00705+0.00932j  0.     -0.j       0.44595+0.12266j]
A1: [-0.40136023  0.06782835 -0.91340535] 
A2: [-0.398309    0.07016951  0.91456341] 
A3: [-0.98424684  0.16977074 -0.04935693] 
B1: [-0.33855728  0.22595201  0.91341377] 
B2: [-0.33797561  0.22217458 -0.91455508] 
B3: [-0.83263328  0.55161921  0.04937736] 
C1: [-0.09308777 -0.04325813 -0.99471777] 
C2: [0.73017164 0.34276695 0.59106703] 
C3: [ 0.76119602  0.35788499 -0.54083177] 


--------------------------------------
Number 2419 ------------------------------
 +44 (000) -7 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -4 (300) +1 (310) +3 (320) -4 (321) +4 (322) +6 (330) -13 (331) -3 (332) +4 (333) > 0
npa2:             -29.43220115564567
qubit violation:  -29.43220551617822
qutrit violation: -29.43220213017746
algebraic bound: 210.0

Qubit violation
***************

violation: -29.43220551617822
state:     [ 0.17888-0.47418j  0.07698-0.03681j  0.01434-0.01386j  0.5346 +0.j
  0.00423-0.00337j -0.48249-0.0417j   0.45119-0.10743j -0.     -0.j     ]
A1: [ 0.47731746  0.28041703 -0.83278709] 
A2: [0.07242254 0.0426168  0.99646314] 
A3: [0.8305987  0.48807015 0.26812933] 
B1: [-0.89959838 -0.42907298  0.08135808] 
B2: [0.75035267 0.35781026 0.55582613] 
B3: [-0.20903901 -0.09982355  0.97279903] 
C1: [-0.65412699 -0.62809074  0.42144976] 
C2: [ 0.32333669  0.31063874 -0.89384392] 
C3: [-0.4919482  -0.47210454 -0.73150822] 


--------------------------------------
Number 2420 ------------------------------
 +45 (000) -18 (100) +9 (110) -5 (111) -9 (200) +7 (210) -4 (211) +2 (220) -2 (221) +6 (222) -2 (300) -2 (310) +4 (311) +4 (320) -5 (321) -2 (322) -1 (331) -1 (332) +2 (333) > 0
npa2:             -13.46172300513517
npa3:             -11.183938880630706
qubit violation:  -11.1839420205904
qutrit violation: -11.18394735754891
algebraic bound: 283.0

Qubit violation
***************

violation: -11.1839420205904
state:     [ 0.     +0.j       0.64965+0.j       0.39875-0.18341j -0.     +0.j
 -0.16129-0.4082j   0.     +0.j      -0.00508+0.00262j -0.06647-0.43385j]
A1: [ 0.70416558 -0.03425089 -0.70920909] 
A2: [ 0.90168249 -0.04387264  0.4301673 ] 
A3: [ 0.10996605 -0.00533651 -0.99392103] 
B1: [ 0.07276606  0.70123806 -0.70920385] 
B2: [0.09319769 0.8979227  0.43017327] 
B3: [ 0.01135176  0.10951465 -0.99392037] 
C1: [ 0.22689524 -0.66746791  0.70922843] 
C2: [ 0.29056147 -0.85471944 -0.43014968] 
C3: [ 0.03541032 -0.10421896  0.99392381] 


--------------------------------------
Number 2421 ------------------------------
 +45 (000) -5 (100) -5 (110) +10 (111) +8 (200) -3 (210) -2 (211) +5 (220) -6 (221) +5 (222) +8 (300) -3 (310) -7 (311) -1 (321) -6 (322) +5 (330) -1 (331) +3 (332) +7 (333) > 0
npa2:             -19.432899803740952
npa3:             -16.58804221966365
qubit violation:  -16.588043703309616
qutrit violation: -16.588043703287227
algebraic bound: 247.0

Qubit violation
***************

violation: -16.588043703309616
state:     [ 0.0000e+00-0.j      -3.1212e-01+0.40589j  2.3092e-01+0.39902j
 -0.0000e+00+0.j       5.1236e-01+0.j      -2.0000e-05+0.00107j
 -1.5010e-02-0.00636j  2.0350e-01-0.47021j]
A1: [ 0.76749025 -0.57938631 -0.27435418] 
A2: [ 0.44147577 -0.33327223 -0.83308389] 
A3: [-0.28101341  0.21214359 -0.93596291] 
B1: [-0.86941517 -0.36710342 -0.33068464] 
B2: [-0.85898832 -0.36272169  0.36134754] 
B3: [-0.23248785 -0.09819819  0.96762933] 
C1: [-0.00840883  0.94370342  0.33068588] 
C2: [-0.0082888   0.93239484 -0.36134632] 
C3: [-0.00221914  0.25236719 -0.967629  ] 


--------------------------------------
Number 2422 ------------------------------
 +45 (000) -7 (100) -1 (110) +7 (111) +1 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) -5 (300) +2 (310) +2 (320) -3 (321) +3 (322) +5 (330) -13 (331) -4 (332) +4 (333) > 0
npa2:             -25.152800558927822
npa3:             -24.55024623386919
qubit violation:  -24.55024482291524
qutrit violation: -24.550249249620506
algebraic bound: 215.0

Qubit violation
***************

violation: -24.55024482291524
state:     [ 0.70359-0.j       0.05667-0.03692j  0.     +0.j       0.04326+0.10338j
  0.     +0.j       0.0172 -0.11074j -0.03219+0.0296j  -0.33459+0.60117j]
A1: [-0.88908485 -0.43379703 -0.14611029] 
A2: [ 0.96377569 -0.25695671  0.07148171] 
A3: [-0.03591685 -0.99182382 -0.1224562 ] 
B1: [ 0.98463285 -0.09537466 -0.14629381] 
B2: [-0.6870068   0.72311035  0.07164511] 
B3: [ 0.5495374   0.82647235 -0.12227845] 
C1: [-0.67754859  0.73462579  0.03539437] 
C2: [ 0.03103813 -0.99941289 -0.01450776] 
C3: [-0.96962884 -0.24229572  0.0333585 ] 


--------------------------------------
Number 2423 ------------------------------
 +45 (000) -8 (100) +5 (111) -5 (200) +5 (210) -5 (211) +3 (220) -5 (221) +3 (222) +8 (300) +3 (310) -6 (311) -3 (320) +1 (321) -5 (322) +8 (330) +4 (331) -1 (332) +11 (333) > 0
npa2:             -19.57350338496032
npa3:             -18.492297227029624
qubit violation:  -18.492300251211
qutrit violation: -18.492300008717717
algebraic bound: 265.0

Qubit violation
***************

violation: -18.492300251211
state:     [ 0.53159-0.j       0.14541+0.39674j  0.17096+0.21784j  0.01028-0.03062j
  0.     -0.j       0.     -0.j       0.27932+0.32129j -0.0528 -0.52641j]
A1: [-0.85273134 -0.48946679 -0.18240482] 
A2: [0.53525808 0.84305206 0.05255485] 
A3: [ 0.77407264 -0.5666036   0.2824392 ] 
B1: [-0.02381462 -0.98293311  0.18241538] 
B2: [-0.44315197  0.8949041  -0.05256414] 
B3: [ 0.88592233  0.36791827 -0.28244961] 
C1: [ 0.59661433 -0.22832663 -0.76936226] 
C2: [-0.26544643 -0.0821834   0.96061651] 
C3: [-0.74732852  0.63272938 -0.20286356] 


--------------------------------------
Number 2424 ------------------------------
 +46 (000) -2 (100) +5 (111) -2 (200) -5 (210) +5 (211) +5 (220) -5 (221) +5 (222) -6 (300) -3 (310) +10 (311) +2 (320) +5 (321) -5 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -26.276751841342872
npa3:             -26.271565625413757
qubit violation:  -26.271567656448354
qutrit violation: -26.271565626289537
algebraic bound: 236.0

Qubit violation
***************

violation: -26.271567656448354
state:     [ 0.36134-0.11023j  0.16598+0.12334j -0.01321+0.01742j  0.55557-0.j
  0.01251+0.01477j -0.07225+0.48703j -0.50637-0.07863j  0.     -0.j     ]
A1: [-0.46675993 -0.88241848 -0.05893055] 
A2: [ 0.14753538  0.27186543 -0.95095874] 
A3: [-0.22416842 -0.42994976 -0.87458089] 
B1: [-0.69407633  0.50886235  0.50923195] 
B2: [-0.22146269  0.16337321 -0.96138623] 
B3: [-0.71812406  0.52737271 -0.45406594] 
C1: [-0.32632066 -0.43359348  0.83994735] 
C2: [0.56687876 0.76211791 0.31276954] 
C3: [0.24804191 0.33733786 0.90811805] 


--------------------------------------
Number 2425 ------------------------------
 +46 (000) -4 (100) -4 (110) +1 (111) -2 (200) -6 (210) +5 (211) +6 (220) -4 (221) +4 (222) -8 (300) -4 (310) +10 (311) +5 (321) -4 (322) +4 (330) -1 (331) -1 (332) -4 (333) > 0
npa2:             -25.57222381962238
npa3:             -23.671400381117053
qubit violation:  -23.67140191785425
qutrit violation: -23.671401913640516
algebraic bound: 258.0

Qubit violation
***************

violation: -23.67140191785425
state:     [ 0.     -0.j      -0.1092 +0.11356j  0.21225+0.52866j  0.     -0.j
 -0.2852 +0.49315j  0.     +0.j      -0.01818+0.03547j  0.56968+0.j     ]
A1: [-0.56406622 -0.64931851  0.51011251] 
A2: [-0.34036243 -0.39180438 -0.85477643] 
A3: [-0.1658399  -0.19090476  0.96749806] 
B1: [-0.85900799  0.04347971  0.51011252] 
B2: [-0.51833284  0.02623604 -0.85477643] 
B3: [-0.2525551   0.01278337  0.96749806] 
C1: [ 0.39240417  0.76537847 -0.51011251] 
C2: [0.23678006 0.46183596 0.85477643] 
C3: [ 0.11536991  0.2250273  -0.96749806] 


--------------------------------------
Number 2426 ------------------------------
 +46 (000) -8 (100) -2 (110) +16 (111) +2 (200) +2 (210) -3 (211) -2 (220) +6 (221) +3 (222) -4 (300) +4 (310) -9 (311) +2 (320) -1 (321) +7 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -29.4526305607599
qubit violation:  -29.45262637518581
qutrit violation: -29.452631598811024
algebraic bound: 226.0

Qubit violation
***************

violation: -29.45262637518581
state:     [ 7.0340e-01+0.j       3.3840e-02+0.05544j  2.0000e-05-0.j
 -3.0750e-02+0.01092j  2.0480e-02+0.02436j -6.4600e-02-0.00716j
 -0.0000e+00+0.j      -6.1547e-01-0.34046j]
A1: [-0.59027002 -0.80720469 -0.00136434] 
A2: [-4.05842985e-01  9.13942677e-01 -5.75809919e-04] 
A3: [-0.99474417  0.10237663 -0.0017641 ] 
B1: [-0.90482479 -0.41595913 -0.09093964] 
B2: [0.08899712 0.99527115 0.03892085] 
B3: [-0.8166363   0.57479209 -0.05214597] 
C1: [-0.48855463 -0.8677525   0.09121389] 
C2: [-0.5115862   0.85834884 -0.0389456 ] 
C3: [-0.9985285  -0.01364129  0.05248539] 


--------------------------------------
Number 2427 ------------------------------
 +47 (000) -4 (100) -4 (110) +8 (111) +7 (200) +3 (210) -6 (211) +2 (220) +8 (221) +10 (222) -4 (300) +3 (310) -2 (311) +3 (321) +8 (322) +1 (330) -6 (331) -3 (332) +2 (333) > 0
npa2:             -25.57530217431713
npa3:             -25.563281369011435
qubit violation:  -25.56327830623762
qutrit violation: -25.563282587636856
algebraic bound: 239.0

Qubit violation
***************

violation: -25.56327830623762
state:     [ 0.02382+0.00591j -0.00333-0.01511j -0.70521+0.03745j  0.0176 -0.0171j
 -0.     -0.j       0.70693+0.j       0.00086-0.0089j  -0.     -0.j     ]
A1: [ 0.96544826 -0.26055893 -0.00431686] 
A2: [-0.1584028   0.98732717  0.00967636] 
A3: [0.77813707 0.62807863 0.00446629] 
B1: [ 0.13758847 -0.99037582 -0.01500395] 
B2: [-0.95924006  0.2804553   0.03468868] 
B3: [-0.72013682 -0.69363837  0.01639483] 
C1: [0.91342117 0.40674202 0.01492476] 
C2: [-0.74521133  0.66592012 -0.03479026] 
C3: [ 0.2081836   0.9779496  -0.01655874] 


--------------------------------------
Number 2428 ------------------------------
 +47 (000) -7 (100) -1 (110) +5 (111) +1 (200) +2 (210) -4 (211) -3 (220) +3 (221) -3 (222) -7 (300) +2 (310) +2 (320) -3 (321) +5 (322) +7 (330) -13 (331) -2 (332) +4 (333) > 0
npa2:             -32.02951495454556
qubit violation:  -32.02951349953979
qutrit violation: -32.0295201747616
algebraic bound: 225.0

Qubit violation
***************

violation: -32.02951349953979
state:     [ 0.     +0.j      -0.45943+0.04924j  0.5988 +0.j       0.     +0.j
  0.34201-0.31072j -0.02543+0.01596j  0.     -0.j       0.44454-0.12609j]
A1: [-0.15144554  0.07389591 -0.98569962] 
A2: [-0.47318832  0.23053244  0.85026324] 
A3: [-0.88687315  0.4321026  -0.16353369] 
B1: [0.16178968 0.04705223 0.98570284] 
B2: [ 0.50536331  0.1475615  -0.85019615] 
B3: [0.94710132 0.27629096 0.16328612] 
C1: [ 0.16590031  0.02981787 -0.98569161] 
C2: [0.51822833 0.09268826 0.85020482] 
C3: [ 0.97113904  0.17385741 -0.16328671] 


--------------------------------------
Number 2429 ------------------------------
 +48 (000) -4 (100) -1 (110) +9 (111) -4 (200) +1 (211) +4 (220) -4 (221) +12 (222) -8 (300) -3 (310) -1 (311) +8 (320) -5 (321) -4 (322) +3 (330) +1 (331) -7 (332) +3 (333) > 0
npa2:             -30.097417556586677
qubit violation:  -30.09742229186893
qutrit violation: -30.09742220200247
algebraic bound: 246.0

Qubit violation
***************

violation: -30.09742229186893
state:     [-0.30643-0.25192j -0.     -0.j       0.0297 -0.02191j  0.21945-0.44404j
  0.     +0.j       0.56344+0.j       0.31689-0.38067j -0.04162+0.17727j]
A1: [ 0.66911069 -0.15345224  0.72714737] 
A2: [ 0.45689413 -0.10613191 -0.8831669 ] 
A3: [ 0.95558661 -0.21997551  0.19612499] 
B1: [ 0.22951209 -0.96836982  0.09789841] 
B2: [-0.05180128  0.21989245 -0.9741478 ] 
B3: [ 0.20046809 -0.84501263 -0.49574812] 
C1: [ 0.614898   -0.30515373  0.72717374] 
C2: [ 0.41960785 -0.20970758 -0.8831489 ] 
C3: [ 0.8779994  -0.43661981  0.19616371] 


--------------------------------------
Number 2430 ------------------------------
 +48 (000) -8 (100) -4 (110) +16 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -4 (300) +4 (310) -8 (311) +2 (320) -3 (321) +5 (322) +2 (330) -7 (331) -2 (332) +3 (333) > 0
npa2:             -25.30213645024631
qubit violation:  -25.302137112978052
qutrit violation: -25.302137102589338
algebraic bound: 230.0

Qubit violation
***************

violation: -25.302137112978052
state:     [-1.4780e-02-5.492e-02j  0.0000e+00+0.000e+00j  7.0055e-01+2.049e-02j
  4.7230e-02+5.420e-03j  9.7700e-03+5.500e-04j  7.0709e-01+0.000e+00j
 -5.6880e-02+2.110e-03j -2.0000e-05+4.000e-05j]
A1: [0.22573776 0.9741553  0.00799429] 
A2: [ 0.73788315 -0.67151159  0.06782801] 
A3: [0.99406419 0.072847   0.08080662] 
B1: [-0.89883429 -0.43821587 -0.00798618] 
B2: [ 0.8197386  -0.56871984 -0.06772282] 
B3: [ 0.15168105 -0.98513086 -0.08068487] 
C1: [-0.08784832 -0.99612027  0.00520447] 
C2: [-0.82584884  0.56201661  0.04594587] 
C3: [-0.97600491 -0.21080154  0.05456294] 


--------------------------------------
Number 2431 ------------------------------
 +49 (000) -8 (100) -3 (110) +12 (111) +2 (200) +1 (210) -8 (211) -3 (220) -4 (222) -7 (300) +4 (310) -9 (311) +2 (320) -1 (321) +7 (322) +5 (330) -4 (331) -2 (332) -3 (333) > 0
npa2:             -27.805806791910783
qubit violation:  -27.80581149215197
qutrit violation: -27.80581126618903
algebraic bound: 241.0

Qubit violation
***************

violation: -27.80581149215197
state:     [0.44928-0.15239j 0.     +0.j      0.00263-0.00929j 0.56725+0.j
 0.01193+0.02046j 0.32815-0.34603j 0.47205+0.04739j 0.     -0.j     ]
A1: [-0.08824275 -0.45113098 -0.88808449] 
A2: [-0.11668869 -0.60047859  0.79108104] 
A3: [-0.19057433 -0.97794497 -0.08546969] 
B1: [-0.26717634  0.374063    0.88808427] 
B2: [-0.35492713  0.49821398 -0.79108127] 
B3: [-0.57852375  0.81117525  0.08546917] 
C1: [0.07696398 0.25581493 0.96365724] 
C2: [ 0.21959065  0.72902113 -0.64831176] 
C3: [0.27606264 0.9167819  0.28861803] 


--------------------------------------
Number 2432 ------------------------------
 +50 (000) -15 (100) +8 (110) -3 (111) +1 (210) -4 (211) +5 (220) -5 (221) +5 (222) -5 (300) +4 (310) -9 (311) -4 (320) +2 (321) -5 (322) -5 (330) +7 (331) +3 (332) +5 (333) > 0
npa2:             -20.850544578443532
npa3:             -18.307161876976707
qubit violation:  -18.307165717412254
qutrit violation: -18.307164139026018
algebraic bound: 292.0

Qubit violation
***************

violation: -18.307165717412254
state:     [-0.37691+0.41002j  0.00092+0.10158j -0.     -0.j      -0.5416 -0.12982j
 -0.     +0.j       0.55694+0.j       0.20418-0.13208j -0.     -0.j     ]
A1: [ 0.00333341 -0.36997813 -0.92903449] 
A2: [-0.00104568  0.11605016 -0.99324281] 
A3: [-0.00878396  0.97491609 -0.22239934] 
B1: [-0.08948214  0.35901175 -0.92903365] 
B2: [ 0.02806734 -0.11260894 -0.99324291] 
B3: [ 0.23578985 -0.94601325 -0.22240074] 
C1: [ 0.27012802 -0.25284151  0.92903285] 
C2: [-0.0847279   0.07930618  0.99324304] 
C3: [-0.71179592  0.66624612  0.2224021 ] 


--------------------------------------
Number 2433 ------------------------------
 +50 (000) -4 (100) -2 (110) +15 (111) +6 (200) -1 (210) -2 (211) -2 (220) +2 (221) -5 (222) -5 (310) -5 (311) +3 (320) -5 (321) +5 (322) +8 (330) -5 (331) -3 (332) -6 (333) > 0
npa2:             -25.023197053969227
qubit violation:  -25.023195035094293
qutrit violation: -25.02320377153248
algebraic bound: 242.0

Qubit violation
***************

violation: -25.023195035094293
state:     [ 0.     -0.j      -0.07483+0.05855j  0.70717+0.j      -0.     +0.j
 -0.04424-0.08413j  0.56376-0.3937j  -0.     -0.j       0.09403-0.01357j]
A1: [ 0.72028368  0.68358435 -0.11791456] 
A2: [-0.9904465   0.01918816  0.13655597] 
A3: [-0.07478307  0.99706705 -0.01627113] 
B1: [-0.96488123  0.2347249   0.11793369] 
B2: [ 0.84965413  0.50936383 -0.1365151 ] 
B3: [-0.43095738  0.90222434  0.01634048] 
C1: [ 0.54366081 -0.83097921 -0.11792574] 
C2: [0.19660342 0.97092984 0.13653689] 
C3: [ 0.99434609 -0.10492002 -0.01635751] 


--------------------------------------
Number 2434 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) +1 (210) -5 (211) +3 (220) +3 (221) +3 (222) +2 (300) -1 (310) +4 (320) -3 (321) +7 (322) +3 (330) -12 (331) -4 (332) +5 (333) > 0
npa2:             -37.676347335088366
qubit violation:  -37.67634485449389
qutrit violation: -37.67634886489323
algebraic bound: 236.0

Qubit violation
***************

violation: -37.67634485449389
state:     [ 0.08698+0.01101j  0.04322-0.05782j  0.05422+0.06774j  0.20973+0.66573j
  0.70156-0.j       0.     +0.j      -0.00734+0.01227j  0.     +0.j     ]
A1: [-0.87067337 -0.48324564 -0.09166001] 
A2: [ 0.8700809  -0.47846283  0.11845899] 
A3: [ 0.03591435 -0.9988344   0.03224826] 
B1: [-0.12247074 -0.99068854 -0.05947349] 
B2: [-0.77037238  0.6325239   0.08024901] 
B3: [-0.94086706 -0.33789512  0.02441469] 
C1: [-0.93720107  0.33651736 -0.09170686] 
C2: [0.78146448 0.61258828 0.11852802] 
C3: [-0.12554869  0.9915631   0.03225079] 


--------------------------------------
Number 2435 ------------------------------
 +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) -1 (210) -3 (211) -2 (220) +4 (221) -3 (222) -2 (310) -2 (311) +5 (320) -2 (321) +5 (322) +7 (330) -8 (331) -8 (332) -7 (333) > 0
npa2:             -25.66071130394471
npa3:             -25.618227258848407
qubit violation:  -25.618237359594197
qutrit violation: -25.618228614711644
algebraic bound: 238.0

Qubit violation
***************

violation: -25.618237359594197
state:     [-0.     +0.j       0.33526+0.60758j -0.     +0.j       0.0112 +0.09198j
  0.     +0.j       0.02621-0.08887j  0.7001 +0.j       0.04679-0.09461j]
A1: [0.51841261 0.84535477 0.12893312] 
A2: [-0.98495263 -0.136913   -0.10546673] 
A3: [-0.09928046  0.9914377   0.08482197] 
B1: [-0.81123439 -0.57032823  0.12893621] 
B2: [ 0.95844517 -0.26506393 -0.10547061] 
B3: [-0.30218152 -0.94946906  0.0848228 ] 
C1: [-0.19891727  0.97149691  0.12894088] 
C2: [ 0.87915461 -0.46471943 -0.10546608] 
C3: [0.4315577  0.89808832 0.08482571] 


--------------------------------------
Number 2436 ------------------------------
 +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) -1 (210) -3 (211) -3 (220) +4 (221) -5 (222) -2 (310) -2 (311) +4 (320) -2 (321) +4 (322) +6 (330) -8 (331) -8 (332) -6 (333) > 0
npa2:             -21.990207120836203
npa3:             -21.13850282112928
qubit violation:  -21.13850847789663
qutrit violation: -21.138512169997917
algebraic bound: 230.0

Qubit violation
***************

violation: -21.13850847789663
state:     [ 7.2800e-03-8.318e-02j  7.0262e-01+0.000e+00j  7.1420e-02+2.394e-02j
 -0.0000e+00+0.000e+00j -4.5980e-02+5.971e-02j -3.0000e-05-1.000e-05j
 -5.8310e-01-3.847e-01j  0.0000e+00-0.000e+00j]
A1: [ 0.991578    0.07530242 -0.10536911] 
A2: [-0.63782523 -0.76518138  0.08761538] 
A3: [ 0.8489696  -0.52324204 -0.07394866] 
B1: [-0.2526814  -0.96178426 -0.10546649] 
B2: [-0.5149026   0.85275133  0.08769554] 
B3: [-0.77182559 -0.63151141 -0.07401766] 
C1: [ 0.12811041 -0.98613619 -0.10546642] 
C2: [0.61933211 0.78021617 0.08769547] 
C3: [ 0.68509595 -0.72468265 -0.07401762] 


--------------------------------------
Number 2437 ------------------------------
 +50 (000) -7 (100) -1 (110) +18 (111) +3 (200) +1 (210) -1 (211) -2 (220) +6 (221) -1 (222) -1 (310) -8 (311) +4 (320) -4 (321) +5 (322) +5 (330) -5 (331) -5 (332) -5 (333) > 0
npa2:             -28.405437739450434
npa3:             -28.008718938034065
qubit violation:  -28.008716845925353
qutrit violation: -28.008720819688904
algebraic bound: 228.0

Qubit violation
***************

violation: -28.008716845925353
state:     [ 3.0000e-05-0.01457j  1.1650e-02+0.04655j  7.0694e-01-0.j
 -0.0000e+00-0.j       1.6170e-02-0.0452j  -6.9095e-01-0.12998j
 -0.0000e+00+0.j       1.8900e-03-0.03339j]
A1: [ 0.99845587 -0.04776418 -0.02836339] 
A2: [0.83281022 0.55338982 0.01366913] 
A3: [ 0.32676208 -0.94268668 -0.0675894 ] 
B1: [-0.93306181 -0.35955161  0.0108738 ] 
B2: [-0.96443528  0.26426026 -0.00558033] 
B3: [-0.01432483 -0.99955187  0.02628255] 
C1: [-0.80413699  0.59377036 -0.0282913 ] 
C2: [-0.99990438  0.00192137  0.01369535] 
C3: [ 0.25142692  0.96553179 -0.06732639] 


--------------------------------------
Number 2438 ------------------------------
 +50 (000) -8 (100) +2 (110) +3 (111) +8 (200) +1 (210) -5 (211) +3 (220) +3 (221) +3 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -27.279107886580846
qubit violation:  -27.279109867555473
qutrit violation: -27.279109856061798
algebraic bound: 248.0

Qubit violation
***************

violation: -27.279109867555473
state:     [-2.6510e-02+4.5240e-02j  7.0517e-01-0.0000e+00j  4.8230e-02-7.7000e-03j
  0.0000e+00+0.0000e+00j -4.3000e-04-5.1900e-02j -1.9500e-03-2.3400e-03j
 -5.3373e-01-4.5828e-01j  1.0000e-05+3.0000e-05j]
A1: [-0.47385258 -0.87830876  0.06354092] 
A2: [-0.55738137  0.83006738 -0.0177242 ] 
A3: [-0.97801374 -0.20215395  0.05121425] 
B1: [ 0.79936092 -0.59652381  0.07198239] 
B2: [-0.90241453 -0.43039685 -0.02016355] 
B3: [ 0.05694337 -0.99669447  0.05794464] 
C1: [-0.71994878 -0.69029345  0.07189376] 
C2: [ 0.94849093 -0.31616613 -0.02009808] 
C3: [ 0.06603916 -0.99613527  0.05790807] 


--------------------------------------
Number 2439 ------------------------------
 +50 (000) -9 (100) +3 (111) -8 (200) +6 (210) -4 (211) +5 (220) -6 (221) +1 (222) +9 (300) +3 (310) -7 (311) -3 (320) +2 (321) -6 (322) +9 (330) +4 (331) -1 (332) +12 (333) > 0
npa2:             -23.962306380536333
npa3:             -23.588333781181632
qubit violation:  -23.588335599300876
qutrit violation: -23.588335598993247
algebraic bound: 304.0

Qubit violation
***************

violation: -23.588335599300876
state:     [ 0.17367-0.63667j -0.     -0.j      -0.09671-0.14289j -0.     -0.j
  0.03775+0.16835j  0.     +0.j       0.01894+0.1983j   0.68211+0.j     ]
A1: [0.93397724 0.30990331 0.17789452] 
A2: [-0.77554644 -0.6228295  -0.1030103 ] 
A3: [-0.49576217  0.84080782 -0.21739844] 
B1: [-0.98261229  0.05314037  0.17790217] 
B2: [ 0.94960146  0.2960488  -0.1030154 ] 
B3: [ 0.1539143  -0.96386984 -0.21740587] 
C1: [-0.62631844  0.75899628 -0.17790408] 
C2: [ 0.86089855 -0.49823828  0.10301601] 
C3: [-0.60498968 -0.76597686  0.21740961] 


--------------------------------------
Number 2440 ------------------------------
 +52 (000) -4 (100) -5 (110) +10 (111) +6 (200) -2 (210) -7 (211) -2 (220) -5 (222) -2 (300) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +9 (330) -6 (331) -6 (332) -9 (333) > 0
npa2:             -24.274235195224122
qubit violation:  -24.27423260457623
qutrit violation: -24.274240142098552
algebraic bound: 252.0

Qubit violation
***************

violation: -24.27423260457623
state:     [-0.     +0.j       0.70217+0.j      -0.07727-0.02893j -0.05052+0.06748j
  0.     +0.j       0.     -0.j      -0.68277+0.14166j  0.07973+0.02111j]
A1: [-0.23553128  0.96816106 -0.08478919] 
A2: [ 0.88148143 -0.45747229  0.11708794] 
A3: [ 0.51195989  0.85900397 -0.00302821] 
B1: [-0.01065279 -0.99635558  0.08462899] 
B2: [-0.74144058  0.66071913 -0.1171157 ] 
B3: [-0.70797143 -0.70623458  0.00301525] 
C1: [0.33044657 0.94001699 0.084694  ] 
C2: [-0.92245498 -0.36793763 -0.11704159] 
C3: [-0.42432229  0.90550643  0.00294968] 


--------------------------------------
Number 2441 ------------------------------
 +54 (000) +2 (100) -3 (110) +8 (111) +12 (200) +2 (210) -8 (211) +1 (220) -1 (221) -5 (222) -4 (300) -7 (310) -3 (311) -3 (320) -5 (321) +5 (322) +8 (330) -5 (331) +3 (332) > 0
npa2:             -28.247969665225412
qubit violation:  -28.2479690837768
qutrit violation: -28.247971464409886
algebraic bound: 280.0

Qubit violation
***************

violation: -28.2479690837768
state:     [-0.     +0.j      -0.08495-0.04411j  0.08518+0.04365j -0.60645+0.32542j
  0.70628+0.j       0.     +0.j      -0.     -0.j       0.00083-0.09572j]
A1: [-0.73204345 -0.68087484  0.02284424] 
A2: [-0.06356619  0.99227584 -0.10652697] 
A3: [-0.81214719  0.57264457 -0.11178151] 
B1: [-0.93864991 -0.3441179  -0.02278678] 
B2: [ 0.85584833 -0.5061419   0.10650817] 
B3: [ 0.14258781 -0.98345213  0.11176127] 
C1: [ 0.93682725  0.34905691 -0.02267073] 
C2: [-0.85843045  0.50177364  0.10639725] 
C3: [-0.14768183  0.98273427  0.11146035] 


--------------------------------------
Number 2442 ------------------------------
 +54 (000) -7 (100) -5 (110) +17 (111) +3 (200) -1 (210) -5 (211) -7 (220) +3 (221) -5 (222) -4 (300) +1 (310) -7 (311) +1 (320) -1 (321) +9 (322) +4 (330) -5 (331) -1 (332) > 0
npa2:             -27.65280875933378
qubit violation:  -27.652814792342145
qutrit violation: -27.65281477107175
algebraic bound: 226.0

Qubit violation
***************

violation: -27.652814792342145
state:     [ 0.0000e+00-0.j      -0.0000e+00-0.j      -7.0000e-05+0.00073j
  7.0658e-01+0.j      -3.0423e-01-0.63719j -2.2400e-02+0.0135j
  2.4940e-02+0.01009j -8.9600e-03-0.02622j]
A1: [0.40360007 0.91414746 0.03796593] 
A2: [ 0.37629588 -0.92607065 -0.02818789] 
A3: [0.99990435 0.00403909 0.01322772] 
B1: [ 0.77986871 -0.62479064  0.03796639] 
B2: [-0.09345824  0.99522409 -0.028188  ] 
B3: [0.88896352 0.45778695 0.01322758] 
C1: [0.032034   0.99884162 0.03590589] 
C2: [-0.74018726 -0.67187224 -0.02665548] 
C3: [-0.89955473  0.43662879  0.01251324] 


--------------------------------------
Number 2443 ------------------------------
 +58 (000) -9 (100) +3 (111) +7 (200) -5 (210) +9 (211) +9 (220) -7 (221) +9 (222) -2 (300) -4 (310) +12 (311) -3 (320) +3 (321) -7 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -40.899197867887125
qubit violation:  -40.89920046461235
qutrit violation: -40.899203184856574
algebraic bound: 322.0

Qubit violation
***************

violation: -40.89920046461235
state:     [-0.04752+0.02051j -0.33768-0.21466j -0.22921+0.44139j  0.     -0.j
  0.56968+0.j      -0.06469-0.09498j  0.00955-0.00783j -0.48144-0.14204j]
A1: [-0.16352087 -0.0703315   0.98402966] 
A2: [ 0.91187971  0.39214774 -0.12122525] 
A3: [0.85888758 0.36946435 0.35469453] 
B1: [-0.77271715  0.63207897  0.05817551] 
B2: [ 0.18558358 -0.15171679 -0.97084537] 
B3: [-0.18541643  0.1517293  -0.97087536] 
C1: [ 0.28680686  0.42070349 -0.86066859] 
C2: [0.37839359 0.55464174 0.7410741 ] 
C3: [0.52909386 0.77596623 0.34341823] 


--------------------------------------
Number 2444 ------------------------------
 +59 (000) +5 (100) -4 (110) +9 (111) +18 (200) +5 (210) -7 (211) +4 (220) +5 (221) -5 (222) -6 (300) -6 (310) -2 (311) -9 (320) -3 (321) -4 (322) +3 (330) -5 (331) -2 (332) > 0
npa2:             -16.568671059053088
npa3:             -11.33626883273547
qubit violation:  -10.586919073684086
qutrit violation: -10.586923820117551
algebraic bound: 347.0

Qubit violation
***************

violation: -10.586919073684086
state:     [ 0.0000e+00-0.j       7.1590e-02+0.32505j -5.2366e-01+0.31261j
 -1.0000e-05-0.j      -2.8814e-01+0.24664j  3.1000e-04-0.01709j
  9.1700e-03-0.0301j   6.1003e-01+0.j     ]
A1: [ 7.12392367e-11  5.08777162e-01 -1.14925239e-01  8.53192820e-01] 
A2: [ 1.10835785e-10  1.23617663e-01 -5.04795564e-01 -8.54341917e-01] 
A3: [-4.69364280e-10  7.18212899e-01 -6.95616817e-01  1.69551047e-02] 
B1: [ 3.99617006e-11  3.51670801e-01 -1.98222108e-01 -9.14896455e-01] 
B2: [ 1.86210601e-08  2.82570292e-01 -2.28673457e-01  9.31591334e-01] 
B3: [ 9.99999963e-01 -8.49909151e-09  5.18680279e-09  1.25953777e-08] 
C1: [ 7.12337411e-11  1.18031952e-01 -5.19691496e-01 -8.46161454e-01] 
C2: [ 1.10834508e-10 -3.64631605e-01 -3.30350094e-01  8.70581764e-01] 
C3: [-4.69361883e-10 -2.73299156e-01 -9.61884861e-01  9.22417776e-03] 


--------------------------------------
Number 2445 ------------------------------
 +64 (000) -8 (100) -6 (110) +20 (111) +4 (200) -6 (211) -6 (220) +3 (221) -6 (222) -4 (300) +2 (310) -8 (311) +2 (320) -3 (321) +9 (322) +4 (330) -9 (331) -2 (332) +3 (333) > 0
npa2:             -37.924834284761275
qubit violation:  -37.92484082212266
qutrit violation: -37.924840813055035
algebraic bound: 278.0

Qubit violation
***************

violation: -37.92484082212266
state:     [-8.0000e-05-1.4000e-04j -1.0000e-05-1.0000e-05j -3.1351e-01+6.2934e-01j
  2.8130e-02+4.4850e-02j  0.0000e+00+0.0000e+00j  7.0511e-01+0.0000e+00j
 -3.3200e-02-4.1210e-02j -1.6870e-02-5.0810e-02j]
A1: [ 0.62549874 -0.77682376  0.0727748 ] 
A2: [-0.99725551  0.06482514 -0.03576515] 
A3: [-0.50589162 -0.86152361  0.04302013] 
B1: [0.47412834 0.87747901 0.07233889] 
B2: [-0.9689339  -0.24477257 -0.0354047 ] 
B3: [-0.65385102  0.75540335  0.04294903] 
C1: [-0.71252138  0.69786155  0.07281858] 
C2: [ 0.9979575   0.05291774 -0.03578463] 
C3: [0.40105389 0.91504241 0.04304845] 


--------------------------------------
Number 2446 ------------------------------
 +70 (000) -9 (100) -5 (110) +1 (200) -9 (210) +8 (211) +9 (220) -7 (221) +9 (222) -8 (300) -5 (310) +15 (311) -1 (320) +6 (321) -7 (322) +4 (330) -4 (331) -4 (332) -4 (333) > 0
npa2:             -38.700978505272374
npa3:             -37.815749801608476
qubit violation:  -37.81575401637403
qutrit violation: -37.81575400514582
algebraic bound: 382.0

Qubit violation
***************

violation: -37.81575401637403
state:     [ 0.04233+0.18411j -0.54293-0.36434j  0.09928-0.15554j  0.18818-0.01662j
 -0.     -0.j      -0.00666-0.00993j  0.68331+0.j      -0.     -0.j     ]
A1: [-0.69716882 -0.67279374 -0.2475969 ] 
A2: [ 0.85644886 -0.51062896  0.07585127] 
A3: [ 0.59711388 -0.8018198  -0.02323812] 
B1: [ 0.78506061 -0.55447706  0.27610692] 
B2: [ 0.34420743  0.93478341 -0.08775655] 
B3: [0.67628812 0.73628903 0.02264591] 
C1: [ 0.65711477 -0.70140215 -0.27610725] 
C2: [-0.87860411 -0.4694184   0.0877564 ] 
C3: [-0.63635128 -0.77106692 -0.02264646] 


--------------------------------------
Number 2447 ------------------------------
 +100 (000) -10 (100) +7 (110) +13 (111) -6 (210) -1 (211) +10 (220) +20 (222) -10 (300) -11 (310) +1 (311) +16 (320) -13 (321) -10 (322) +5 (330) +3 (331) -13 (332) +5 (333) > 0
npa2:             -58.668213788483854
qubit violation:  -58.66821897818607
qutrit violation: -58.66821892412577
algebraic bound: 524.0

Qubit violation
***************

violation: -58.66821897818607
state:     [ 0.14022+3.8500e-03j  0.09856+4.5190e-01j -0.17184-4.0151e-01j
  0.     -0.0000e+00j -0.35846-2.9229e-01j -0.0112 +2.2840e-02j
 -0.     +1.0000e-05j  0.6009 +0.0000e+00j]
A1: [-0.18785885 -0.14162129  0.97193233] 
A2: [-0.68201199 -0.52103014 -0.51321267] 
A3: [-0.4262813  -0.32367796  0.84469926] 
B1: [0.052773   0.11411483 0.99206493] 
B2: [-0.41663219 -0.8921724  -0.17448788] 
B3: [-0.0850258  -0.18091447  0.9798166 ] 
C1: [0.05884765 0.22778507 0.97193154] 
C2: [ 0.20936356  0.83232958 -0.5132196 ] 
C3: [0.13209521 0.51869189 0.84469497] 


--------------------------------------
Number 2448 ------------------------------
 +104 (000) -10 (100) -7 (110) +20 (111) +18 (200) -9 (210) +13 (220) -20 (221) +13 (222) +8 (300) -13 (311) -4 (320) -3 (321) -20 (322) +4 (330) +10 (331) -1 (332) +13 (333) > 0
npa2:             -53.61059364801804
npa3:             -48.747350772615334
qubit violation:  -48.74735607744196
qutrit violation: -48.74735396415467
algebraic bound: 514.0

Qubit violation
***************

violation: -48.74735607744196
state:     [ 0.09823+0.1185j  -0.41819-0.51698j -0.00256-0.04802j -0.10171-0.11552j
  0.     -0.j       0.10089+0.07043j  0.70215-0.j      -0.     +0.j     ]
A1: [0.87155504 0.46599478 0.15244895] 
A2: [-0.46701006  0.88413553 -0.01435188] 
A3: [0.90987991 0.38556562 0.15315907] 
B1: [-0.52008008 -0.84565971  0.1199015 ] 
B2: [ 0.83001803 -0.53574567 -0.15506985] 
B3: [-0.59202243 -0.79482819  0.13325763] 
C1: [ 0.49466419 -0.86077332 -0.1199026 ] 
C2: [-0.84560122 -0.51079466  0.15507224] 
C3: [ 0.56810059 -0.81209801 -0.1332612 ] 


--------------------------------------
Number 2449 ------------------------------
 +128 (000) -16 (100) -8 (110) +24 (111) +16 (200) -13 (210) -4 (211) +29 (220) -16 (221) +3 (222) -5 (310) -20 (311) -1 (321) -16 (322) -5 (330) +6 (331) +15 (332) +16 (333) > 0
npa2:             -64.42586476360589
npa3:             -55.08183729346692
qubit violation:  -55.0818542672488
qutrit violation: -55.08187907298529
algebraic bound: 610.0

Qubit violation
***************

violation: -55.0818542672488
state:     [-5.1270e-02+6.965e-01j  0.0000e+00+0.000e+00j  4.3650e-02-6.389e-02j
 -6.0000e-05-1.000e-05j -1.3240e-02-7.617e-02j -0.0000e+00+0.000e+00j
 -8.0810e-02+6.850e-03j  7.0265e-01-0.000e+00j]
A1: [ 0.97634901 -0.18625896  0.1097734 ] 
A2: [ 0.63705054 -0.7656731   0.08894551] 
A3: [-0.58752325 -0.80815202 -0.04131262] 
B1: [0.829861   0.54703255 0.10993687] 
B2: [ 0.9904837  -0.10491732  0.08907519] 
B3: [ 0.14209762 -0.98898741 -0.04137828] 
C1: [ 0.99307378  0.04143498 -0.10994366] 
C2: [ 0.79494633 -0.60010445 -0.08907851] 
C3: [-0.38761013 -0.92089398  0.04138437] 


--------------------------------------
Number 2450 ------------------------------
 +136 (000) -14 (100) -8 (110) +21 (111) +14 (200) +6 (210) -17 (211) -6 (220) +26 (221) +20 (222) -4 (300) +2 (310) -4 (311) +11 (321) +26 (322) +2 (330) -13 (331) -11 (332) > 0
npa2:             -67.69234764703123
npa3:             -65.73909055485652
qubit violation:  -65.73910465091862
qutrit violation: -65.73911217619697
algebraic bound: 590.0

Qubit violation
***************

violation: -65.73910465091862
state:     [-0.     +0.j      -0.27385+0.37923j  0.51162+0.j      -0.00778+0.01444j
  0.50543-0.04248j  0.     +0.j      -0.01152+0.00255j  0.15045-0.489j  ]
A1: [-0.72162915  0.15014197 -0.67580231] 
A2: [-0.30440971  0.06370465  0.95040857] 
A3: [-0.97667602  0.20345981 -0.06861527] 
B1: [-0.11177198  0.01367512 -0.99363978] 
B2: [-0.85207141  0.10406648  0.51297611] 
B3: [-0.70247055  0.08582076 -0.70651959] 
C1: [-0.35570052  0.64557137  0.67580674] 
C2: [-0.15040405  0.27222369 -0.9504067 ] 
C3: [-0.4816606   0.87366709  0.06862127] 


--------------------------------------
Number 2451 ------------------------------
 +140 (000) -19 (100) -4 (110) +28 (111) +9 (200) +4 (210) -4 (211) -5 (220) +16 (221) -5 (222) -1 (310) +10 (320) -12 (321) +12 (322) +11 (330) -39 (331) -14 (332) +14 (333) > 0
npa2:             -91.07799674152841
npa3:             -89.20930717714674
qubit violation:  -89.20931136711904
qutrit violation: -89.20931396892465
algebraic bound: 608.0

Qubit violation
***************

violation: -89.20931136711904
state:     [-0.     -0.j       0.07728-0.03192j -0.00317+0.00664j  0.68947+0.10416j
  0.70309+0.j      -0.00709-0.07317j  0.     +0.j       0.05965+0.05858j]
A1: [ 0.31462368 -0.94858247  0.0346875 ] 
A2: [ 0.5280335  -0.84919292  0.00721025] 
A3: [-0.9107169  -0.39641697  0.11596712] 
B1: [-0.74924518  0.66137493 -0.0348552 ] 
B2: [-0.57415989  0.8187106  -0.00730569] 
B3: [-0.7216615  -0.68244271 -0.1160889 ] 
C1: [0.99556304 0.08936081 0.02947693] 
C2: [ 0.98921424 -0.1463377   0.00636135] 
C3: [0.00172042 0.99530787 0.09674345] 


--------------------------------------
Number 2452 ------------------------------
 +150 (000) -14 (100) -11 (110) +30 (111) +18 (200) +4 (210) -11 (211) +22 (221) +21 (222) +2 (300) -1 (310) +8 (320) -1 (321) +29 (322) +7 (330) -30 (331) -8 (332) +15 (333) > 0
npa2:             -105.50883551590954
npa3:             -105.50884236371658
qubit violation:  -105.50884504446083
qutrit violation: -105.5088583338387
algebraic bound: 606.0

Qubit violation
***************

violation: -105.50884504446083
state:     [ 0.00264+0.05563j -0.00373+0.0039j  -0.67487-0.18962j  0.05568-0.00101j
 -0.     -0.j       0.707  +0.j       0.0201 +0.04593j -0.     +0.j     ]
A1: [ 0.99429814 -0.09974635  0.03770863] 
A2: [-0.69911786 -0.71242849 -0.06066253] 
A3: [ 0.3604303  -0.93243867 -0.02545934] 
B1: [ 0.96401823 -0.26176869 -0.04632579] 
B2: [-0.39796407  0.91419096  0.07667779] 
B3: [0.67015668 0.74145736 0.03363013] 
C1: [ 0.29009632 -0.95587261  0.04638569] 
C2: [-0.92556503  0.37078435 -0.07647492] 
C3: [-0.72156866 -0.69153434 -0.03345057] 


--------------------------------------
Number 2453 ------------------------------
 +33 (000) -10 (100) -1 (110) +10 (111) -6 (200) +6 (210) -6 (211) +3 (220) -4 (221) +4 (222) +1 (300) -1 (310) -1 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -11.392131947202017
npa3:             -10.982196283870387
qubit violation:  -10.982199492223216
qutrit violation: -10.982198926911995
algebraic bound: 179.0

Qubit violation
***************

violation: -10.982199492223216
state:     [-0.17911-0.09075j  0.     -0.j      -0.     +0.j      -0.56555+0.00019j
 -0.     +0.j       0.56555+0.j       0.56555+0.00219j -0.0027 -0.01138j]
A1: [ 6.12954559e-09 -1.74730063e-01 -7.38280980e-01  6.51468053e-01] 
A2: [6.25910651e-09 1.67855121e-01 7.09232894e-01 6.84699472e-01] 
A3: [-9.99999981e-01 -1.28740382e-09 -5.43962914e-09 -1.34024324e-08] 
B1: [6.12954143e-09 1.74974816e-01 7.38223815e-01 6.51467142e-01] 
B2: [ 6.25910562e-09 -1.68089752e-01 -7.09176477e-01  6.84700348e-01] 
B3: [-9.99999981e-01  1.28920136e-09  5.43918269e-09 -1.34024413e-08] 
C1: [6.12953910e-09 1.77826242e-01 7.37541944e-01 6.51467369e-01] 
C2: [ 6.25909519e-09 -1.70829296e-01 -7.08521765e-01  6.84700130e-01] 
C3: [-9.99999981e-01  1.31021356e-09  5.43416792e-09 -1.34024378e-08] 


--------------------------------------
Number 2454 ------------------------------
 +38 (000) -10 (100) -1 (110) +10 (111) -6 (200) +6 (210) -6 (211) +2 (220) -4 (221) +2 (222) +6 (300) -1 (310) -1 (311) -2 (320) -4 (322) +3 (330) +2 (331) -2 (332) +3 (333) > 0
npa2:             -12.402927409785633
npa3:             -11.502887207956618
qubit violation:  -11.502890487788669
qutrit violation: -11.502890508250424
algebraic bound: 210.0

Qubit violation
***************

violation: -11.502890487788669
state:     [ 0.53969+0.j      -0.01409+0.0668j  -0.     -0.j       0.51364+0.16566j
 -0.     -0.j       0.46699-0.27052j  0.28192-0.2051j  -0.     -0.j     ]
A1: [ 0.65487924  0.7273867  -0.2050409 ] 
A2: [0.18503261 0.2055231  0.96100114] 
A3: [ 0.55579299  0.61733239 -0.55677183] 
B1: [-0.10164446  0.97346125 -0.20504047] 
B2: [-0.02872161  0.27504863  0.96100121] 
B3: [-0.08626729  0.82617372 -0.55677189] 
C1: [ 0.20206394 -0.95766795  0.20504208] 
C2: [ 0.05709099 -0.27058823 -0.96100085] 
C3: [ 0.17148936 -0.81277029  0.55677271] 


--------------------------------------
Number 2455 ------------------------------
 +40 (000) -10 (100) -3 (110) +14 (111) -2 (200) +5 (210) -9 (211) +3 (220) -3 (221) +3 (222) +4 (300) -2 (310) -4 (311) -1 (321) -3 (322) +2 (330) -1 (331) +2 (332) +3 (333) > 0
npa2:             -14.548000818870378
npa3:             -13.453251031496784
qubit violation:  -13.453254179564006
qutrit violation: -13.45325816456137
algebraic bound: 206.0

Qubit violation
***************

violation: -13.453254179564006
state:     [ 0.70671-0.j      -0.00854-0.01941j -0.     -0.j      -0.02837+0.03393j
 -0.     +0.j      -0.04419-0.00188j  0.02006+0.00855j -0.01297-0.70395j]
A1: [-0.87106952  0.48749886  0.05985607] 
A2: [-6.43346321e-01 -7.65575247e-01 -2.30439622e-04] 
A3: [-0.41455119 -0.90987469 -0.01659409] 
B1: [-0.14305279  0.98790334  0.05985724] 
B2: [-9.98995279e-01  4.48149359e-02 -2.33531097e-04] 
B3: [-0.97431992 -0.22455575 -0.01659556] 
C1: [-0.22369414 -0.97465651 -0.00237079] 
C2: [ 0.91556387 -0.40217044  0.00131315] 
C3: [ 0.98992476 -0.14158055  0.00197961] 


--------------------------------------
Number 2456 ------------------------------
 +40 (000) -2 (100) -1 (110) +12 (111) +10 (200) +1 (210) -1 (211) +5 (220) +4 (221) +5 (222) +4 (300) -4 (310) -4 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -20.650791177876712
npa3:             -20.650791184748122
qubit violation:  -20.6507930472899
qutrit violation: -20.650793043446818
algebraic bound: 212.0

Qubit violation
***************

violation: -20.6507930472899
state:     [ 0.04604+2.0410e-02j -0.49332-1.7905e-01j  0.3224 +2.6092e-01j
 -0.     -0.0000e+00j  0.52481-0.0000e+00j -0.00174+1.2000e-04j
 -0.     -0.0000e+00j  0.5142 +1.0092e-01j]
A1: [ 0.78430674 -0.3477804   0.5137234 ] 
A2: [ 0.01423364 -0.0063117  -0.99987878] 
A3: [ 0.8561806  -0.37965114 -0.35045655] 
B1: [-0.91696663 -0.24689245  0.31339481] 
B2: [0.72078234 0.19407    0.66543945] 
B3: [-0.33514182 -0.09023664  0.9378365 ] 
C1: [-0.8559017   0.05933102  0.51372377] 
C2: [-0.01553344  0.00107698 -0.99987877] 
C3: [-0.93433696  0.06476833 -0.35045614] 


--------------------------------------
Number 2457 ------------------------------
 +40 (000) -5 (100) -2 (110) +10 (111) -7 (200) +3 (210) -2 (211) +2 (220) -1 (221) +5 (222) -12 (300) -2 (311) +6 (320) -4 (321) -2 (322) +6 (330) +2 (331) -4 (332) -4 (333) > 0
npa2:             -14.938638791491464
npa3:             -14.568942320274878
qubit violation:  -14.5689459124578
qutrit violation: -14.568944986186732
algebraic bound: 238.0

Qubit violation
***************

violation: -14.5689459124578
state:     [-0.08077-0.10432j -0.43729-0.53111j  0.01283+0.03392j -0.     +0.j
 -0.0897 +0.10864j -0.08473+0.02986j  0.69286+0.j       0.     -0.j     ]
A1: [-0.31668829  0.94536086  0.07746855] 
A2: [-0.87825696 -0.47803574 -0.01210573] 
A3: [-0.82438218  0.56255291  0.06267577] 
B1: [ 0.59285824  0.784689   -0.18105878] 
B2: [-0.88977022  0.45565175  0.02627627] 
B3: [-0.00852635  0.98899249 -0.14771987] 
C1: [-0.98298089  0.03108584 -0.18105865] 
C2: [0.2038547  0.97864848 0.02627565] 
C3: [-0.76450295  0.62746646 -0.14771963] 


--------------------------------------
Number 2458 ------------------------------
 +42 (000) -10 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -8 (300) +6 (310) -6 (311) +2 (320) -2 (321) +4 (322) +4 (330) -8 (331) -2 (332) +2 (333) > 0
npa2:             -21.437412646211456
npa3:             -20.99382494645613
qubit violation:  -20.99382559080415
qutrit violation: -20.993825598597528
algebraic bound: 234.0

Qubit violation
***************

violation: -20.99382559080415
state:     [-0.     +0.j      -0.06013+0.11776j -0.11452+0.01282j  0.46797+0.4841j
  0.70577+0.j      -0.00518-0.01654j -0.     +0.j       0.03681-0.12699j]
A1: [-0.515754    0.85448395  0.0620886 ] 
A2: [-0.9250578   0.37625965 -0.05193024] 
A3: [0.69628601 0.69552235 0.17729765] 
B1: [ 0.66780696  0.74174045 -0.06208838] 
B2: [0.97945956 0.19483898 0.05193013] 
B3: [-0.55244652  0.81447444 -0.17729702] 
C1: [ 0.99120143 -0.12486002 -0.04392825] 
C2: [ 0.71636029 -0.69670353  0.03784361] 
C3: [ 0.35922074  0.92454308 -0.12720279] 


--------------------------------------
Number 2459 ------------------------------
 +42 (000) -10 (100) -3 (110) +18 (111) -5 (200) +6 (210) -6 (211) +3 (220) -3 (221) +9 (222) -3 (300) +1 (310) -3 (311) +2 (320) -3 (321) -3 (322) -1 (331) -2 (332) +3 (333) > 0
npa2:             -19.40202532256386
npa3:             -19.003680341103504
qubit violation:  -19.0036856130395
qutrit violation: -19.003685998879824
algebraic bound: 228.0

Qubit violation
***************

violation: -19.0036856130395
state:     [ 0.     +0.j       0.10397+0.04659j  0.70673-0.j       0.     +0.j
 -0.09085-0.06875j  0.42773-0.52786j  0.     -0.j       0.00304-0.11389j]
A1: [ 0.0846347   0.98370529 -0.1586218 ] 
A2: [-0.99826595  0.0540286  -0.02336673] 
A3: [-0.43938468  0.88562901 -0.15034078] 
B1: [-0.94066878  0.29996899  0.15862175] 
B2: [0.33382057 0.94234698 0.0233667 ] 
B3: [-0.64871177  0.74603667  0.15034071] 
C1: [-0.30345945 -0.93954866 -0.15862116] 
C2: [ 0.96061267 -0.27690667 -0.02336672] 
C3: [ 0.22919861 -0.96169944 -0.15034021] 


--------------------------------------
Number 2460 ------------------------------
 +42 (000) -11 (100) +1 (110) +10 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -7 (300) +6 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -23.391214446098857
qubit violation:  -23.391215126809314
qutrit violation: -23.391215095137873
algebraic bound: 224.0

Qubit violation
***************

violation: -23.391215126809314
state:     [ 0.     -0.j       0.00893+0.0593j   0.6966 +0.j      -0.01984-0.10559j
  0.     -0.j      -0.23157-0.65664j -0.05499+0.0108j   0.00341-0.10796j]
A1: [ 0.8279928   0.5607226  -0.00425281] 
A2: [ 1.21819412e-02 -9.99925499e-01 -7.72313771e-04] 
A3: [ 0.85425565 -0.51982753 -0.00515947] 
B1: [-0.89295489  0.43472663  0.11680889] 
B2: [ 0.13914699 -0.98970533  0.03348852] 
B3: [-0.75537553 -0.63666672  0.15512348] 
C1: [-0.5929641   0.79671343  0.11679592] 
C2: [0.99833159 0.04703275 0.03349562] 
C3: [0.4853437  0.86045275 0.15512107] 


--------------------------------------
Number 2461 ------------------------------
 +42 (000) -11 (100) -3 (110) +18 (111) -4 (200) +6 (210) -6 (211) +3 (220) -3 (221) +9 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) > 0
npa2:             -19.647078140708857
npa3:             -19.34589484676122
qubit violation:  -19.345898427115777
qutrit violation: -19.345898526977436
algebraic bound: 228.0

Qubit violation
***************

violation: -19.345898427115777
state:     [ 0.07913-0.26837j -0.59103-0.2133j  -0.     -0.j       0.07205-0.10466j
  0.     -0.j       0.12585+0.01768j  0.68904+0.j       0.01125+0.14038j]
A1: [ 0.41507507 -0.90874162  0.04360452] 
A2: [0.90937689 0.40102306 0.11051774] 
A3: [0.99201865 0.04418279 0.1180969 ] 
B1: [-0.62751743 -0.77738269  0.0435665 ] 
B2: [ 0.76508891 -0.63437549  0.11048392] 
B3: [ 0.48277817 -0.86774939  0.11805186] 
C1: [-0.8622027   0.42408012 -0.27706058] 
C2: [ 0.49100222  0.71908219 -0.49176989] 
C3: [ 0.14430909  0.81896165 -0.55540679] 


--------------------------------------
Number 2462 ------------------------------
 +42 (000) +4 (100) +1 (110) +3 (111) -10 (200) -4 (210) +2 (211) +2 (220) +6 (222) -12 (300) -3 (310) +4 (311) +8 (320) +2 (321) -4 (322) +1 (330) +1 (331) -6 (332) +6 (333) > 0
npa2:             -13.918086888644751
npa3:             -12.740641891158859
qubit violation:  -12.740643321194007
qutrit violation: -12.740642788273922
algebraic bound: 258.0

Qubit violation
***************

violation: -12.740643321194007
state:     [ 0.30708+0.23979j  0.18341+0.19624j  0.     -0.j      -0.35422+0.16224j
  0.     -0.j       0.06437+0.38426j  0.68736+0.j      -0.     +0.j     ]
A1: [-0.48977029 -0.32486211  0.80906716] 
A2: [ 0.80630834  0.53483211 -0.25262913] 
A3: [0.3430157  0.22753639 0.91135472] 
B1: [ 0.18606892 -0.55749289  0.80906121] 
B2: [-0.30633349  0.91779304 -0.25261778] 
B3: [-0.13032451  0.39043078  0.91136125] 
C1: [-0.58056235 -0.09142207 -0.80906697] 
C2: [0.9557869  0.15050116 0.25262782] 
C3: [ 0.40661509  0.06401772 -0.91135389] 


--------------------------------------
Number 2463 ------------------------------
 +43 (000) +2 (100) -3 (110) +12 (111) +10 (200) +3 (210) -3 (211) +1 (220) +4 (221) -4 (222) -3 (300) -4 (310) -4 (311) -4 (320) -4 (321) -1 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -14.546911778021297
npa3:             -12.039020471649437
qubit violation:  -12.03902137412225
qutrit violation: -12.039021541053273
algebraic bound: 223.0

Qubit violation
***************

violation: -12.03902137412225
state:     [-0.     +0.j       0.2198 +0.36344j  0.55157+0.j      -0.03093+0.03764j
 -0.44459-0.30169j -0.     +0.j      -0.00348+0.01384j -0.27256-0.38707j]
A1: [ 9.04169517e-10 -2.24019475e-01  8.32108173e-01  5.07357134e-01] 
A2: [-9.99999999e-01  2.50989007e-10 -9.29045840e-10  9.93273019e-10] 
A3: [-2.67123546e-11 -1.85960430e-01  6.88418388e-01 -7.01069780e-01] 
B1: [ 9.04169906e-10 -1.65570428e-01 -4.78589216e-01 -8.62286955e-01] 
B2: [-9.99999999e-01 -3.24788696e-10 -9.39779865e-10  9.61269786e-10] 
B3: [-2.67145195e-11  2.29251544e-01  6.63347448e-01 -7.12329901e-01] 
C1: [-1.09067200e-11 -5.01049854e-02  5.93939337e-02 -9.96976354e-01] 
C2: [ 3.73135411e-11 -6.28582539e-01  7.55307273e-01 -1.85458662e-01] 
C3: [ 2.42380838e-11 -6.35767123e-01  7.64185383e-01  1.08723806e-01] 


--------------------------------------
Number 2464 ------------------------------
 +44 (000) -11 (100) -3 (110) +16 (111) -8 (200) +7 (210) -6 (211) +8 (220) -3 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (320) -4 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -18.15480528036325
npa3:             -18.04945223038831
qubit violation:  -18.049456827903278
qutrit violation: -18.04945754143028
algebraic bound: 232.0

Qubit violation
***************

violation: -18.049456827903278
state:     [5.9419e-01-3.4384e-01j 0.0000e+00-0.0000e+00j 7.1320e-02-9.3530e-02j
 0.0000e+00+0.0000e+00j 1.1722e-01+1.0190e-02j 3.0000e-05+1.0000e-05j
 1.4210e-02-1.2538e-01j 6.9650e-01-0.0000e+00j]
A1: [-0.91999464 -0.35590858  0.16413098] 
A2: [ 0.42002837 -0.90700593  0.03027287] 
A3: [-0.00741546 -0.99506707  0.09892714] 
B1: [-0.79303197  0.58667906  0.16403663] 
B2: [-0.54139362 -0.8402254   0.03023679] 
B3: [-0.84454732 -0.52627792  0.09885047] 
C1: [-0.1962594  -0.9667182  -0.16412864] 
C2: [ 0.99034821 -0.13525466 -0.03027596] 
C3: [ 0.83406088 -0.54272988 -0.09892807] 


--------------------------------------
Number 2465 ------------------------------
 +44 (000) -7 (100) -2 (110) +16 (111) +2 (200) +2 (210) -4 (211) -2 (220) +3 (221) -2 (222) -3 (300) +3 (310) -10 (311) +2 (320) -3 (321) +5 (322) +2 (330) -4 (331) -2 (332) > 0
npa2:             -28.22063220840289
npa3:             -28.220635540090697
qubit violation:  -28.220633617014414
qutrit violation: -28.220637008821722
algebraic bound: 216.0

Qubit violation
***************

violation: -28.220633617014414
state:     [-0.     +0.j       0.70664-0.j       0.06221+0.06452j -0.     +0.j
  0.05908+0.06992j  0.00516+0.00963j -0.65586-0.21352j  0.0547 +0.0734j ]
A1: [ 0.95693168 -0.26144221 -0.12621286] 
A2: [-0.68090476 -0.72967386  0.06280739] 
A3: [ 0.25874412 -0.96404451 -0.06057784] 
B1: [ 0.96972473 -0.21066583 -0.12350637] 
B2: [-0.64491759 -0.76347006  0.03456537] 
B3: [ 0.3061573  -0.94814108 -0.08541763] 
C1: [0.95503491 0.26955308 0.12348866] 
C2: [-0.69039613  0.7226062  -0.03454624] 
C3: [0.24770957 0.96506206 0.08541174] 


--------------------------------------
Number 2466 ------------------------------
 +44 (000) -8 (100) -1 (110) +12 (111) -8 (200) +4 (210) -4 (211) +2 (220) +4 (222) -12 (300) +1 (310) -3 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) > 0
npa2:             -12.815772439593573
npa3:             -11.641959403650908
qubit violation:  -11.641964600775797
qutrit violation: -11.641964519253698
algebraic bound: 262.0

Qubit violation
***************

violation: -11.641964600775797
state:     [ 0.41611+0.16239j -0.0179 +0.02804j  0.     -0.j       0.54955-0.j
 -0.16298-0.48974j -0.14563+0.05249j  0.12757-0.1485j   0.21351+0.35085j]
A1: [ 0.53953632 -0.57294379  0.61695703] 
A2: [-0.67824242  0.32404419  0.65953209] 
A3: [ 0.26156097 -0.43328992  0.8624649 ] 
B1: [-0.41413104 -0.82419595  0.38625966] 
B2: [ 0.94322254 -0.32664338 -0.0602938 ] 
B3: [-0.03485657 -0.93452041  0.35419857] 
C1: [0.92617467 0.36239632 0.10425633] 
C2: [-0.50675756  0.81508296  0.28077847] 
C3: [0.70711929 0.67449754 0.21221541] 


--------------------------------------
Number 2467 ------------------------------
 +45 (000) -14 (100) +4 (110) -2 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +5 (300) +2 (310) -8 (311) -3 (320) +2 (321) -1 (322) +4 (330) +2 (332) +6 (333) > 0
npa2:             -18.048133742084985
npa3:             -14.652869303383582
qubit violation:  -14.647969627244729
qutrit violation: -14.647971123114845
algebraic bound: 285.0

Qubit violation
***************

violation: -14.647969627244729
state:     [-0.     -0.j      -0.18281-0.61044j  0.07731+0.14289j -0.05551+0.26812j
 -0.     -0.j      -0.12262-0.01871j  0.69079+0.j       0.     +0.j     ]
A1: [-2.52117958e-09 -7.89188859e-01  6.12836576e-01 -4.01529442e-02] 
A2: [ 9.99999963e-01 -1.41214669e-09 -2.24871424e-08  6.14348794e-10] 
A3: [ 1.49567213e-09 -5.91328466e-01 -8.06402638e-01  6.73795244e-03] 
B1: [-2.52117960e-09  5.26479168e-01  7.64635849e-01  3.71687621e-01] 
B2: [ 9.99999963e-01 -2.10131827e-08  1.74277431e-09 -7.96569843e-09] 
B3: [ 1.49567175e-09 -7.83718045e-01  5.93031753e-01 -1.84660055e-01] 
C1: [ 7.21381288e-13 -9.93072291e-01  1.01452547e-01 -5.92857870e-02] 
C2: [-3.27758237e-11  6.63022886e-01  7.44418665e-01  7.90031961e-02] 
C3: [-2.62588562e-12 -1.44694462e-01  9.88721789e-01  3.86359448e-02] 


--------------------------------------
Number 2468 ------------------------------
 +45 (000) -17 (100) +7 (110) -5 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +2 (300) +2 (310) -8 (311) -3 (320) +2 (321) -1 (322) +1 (330) +2 (332) +3 (333) > 0
npa2:             -15.085698921750634
npa3:             -11.388391228089532
qubit violation:  -11.388380293443557
qutrit violation: -11.3883925962343
algebraic bound: 285.0

Qubit violation
***************

violation: -11.388380293443557
state:     [-0.14494+0.01553j -0.     -0.j      -0.     -0.j       0.70579+0.j
 -0.19978+0.63105j  0.02084-0.14425j -0.07468-0.12514j  0.     -0.j     ]
A1: [ 0.3995795   0.91096207 -0.10239291] 
A2: [-0.66500757  0.71932994 -0.20082127] 
A3: [-0.93128039  0.32341693 -0.16768459] 
B1: [ 0.9946017  -0.0181073   0.10217435] 
B2: [ 0.37548383 -0.9049678   0.20011248] 
B3: [-0.09548696 -0.98131219  0.16705812] 
C1: [0.78360979 0.61276581 0.10234141] 
C2: [ 0.86167117 -0.4660475   0.20080424] 
C3: [ 0.54403249 -0.82214329  0.16765699] 


--------------------------------------
Number 2469 ------------------------------
 +46 (000) -12 (100) +1 (110) +11 (111) -4 (200) +8 (210) -8 (211) +7 (220) -4 (221) +5 (222) +2 (300) -5 (310) +4 (311) -3 (320) -4 (321) +6 (330) -3 (331) -1 (332) -2 (333) > 0
npa2:             -27.844733276488
qubit violation:  -27.844735536901055
qutrit violation: -27.84473403842336
algebraic bound: 294.0

Qubit violation
***************

violation: -27.844735536901055
state:     [-0.00948-0.04706j  0.52513+0.j       0.47655+0.14134j -0.     +0.j
  0.52302+0.04698j -0.0128 +0.04586j -0.     +0.j       0.32156+0.30568j]
A1: [ 0.26524713 -0.92085358 -0.28578428] 
A2: [-0.16215814  0.5603194  -0.81224807] 
A3: [ 0.10835201 -0.37831145 -0.91931513] 
B1: [ 0.10211474 -0.19629814 -0.97521261] 
B2: [-0.45842538  0.88194427  0.109638  ] 
B3: [-0.28030309  0.53940335 -0.79402407] 
C1: [ 0.18179309 -0.94089433 -0.28577814] 
C2: [-0.11137374  0.57257568 -0.8122518 ] 
C3: [ 0.0740703  -0.38649442 -0.91931261] 


--------------------------------------
Number 2470 ------------------------------
 +46 (000) -12 (100) +4 (110) -1 (111) +1 (210) -4 (211) -8 (220) +5 (221) -3 (222) -10 (300) +3 (310) -1 (311) -3 (320) +2 (321) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) > 0
npa2:             -16.025409415178828
npa3:             -16.02540716478812
qubit violation:  -16.025410061092593
qutrit violation: -16.02541016704597
algebraic bound: 244.0

Qubit violation
***************

violation: -16.025410061092593
state:     [ 6.8953e-01+0.j       0.0000e+00-0.j       0.0000e+00+0.j
 -6.2000e-04+0.00043j  9.8100e-03-0.15274j  1.0554e-01-0.12134j
 -1.8060e-02+0.1598j   5.6301e-01+0.36389j]
A1: [0.89477982 0.42556617 0.13513883] 
A2: [-0.89539925  0.44006585  0.06783972] 
A3: [0.11377424 0.96625615 0.23109409] 
B1: [-0.88340432 -0.44836248 -0.13626402] 
B2: [ 0.90652526 -0.41658916 -0.0683039 ] 
B3: [-0.08861629 -0.96845205 -0.23291153] 
C1: [ 0.47299395  0.87046421 -0.1362673 ] 
C2: [-0.98283743 -0.1713644  -0.06829951] 
C3: [-0.4765668   0.84772459 -0.23291009] 


--------------------------------------
Number 2471 ------------------------------
 +46 (000) -8 (100) -3 (110) +11 (111) -2 (200) +4 (210) -4 (211) +4 (220) -4 (221) +8 (222) -4 (300) -1 (310) +4 (311) +2 (320) -4 (321) +3 (330) -7 (331) -6 (332) +10 (333) > 0
npa2:             -29.305067041447757
npa3:             -29.07317034544674
qubit violation:  -29.073176410579354
qutrit violation: -29.073172496978408
algebraic bound: 242.0

Qubit violation
***************

violation: -29.073176410579354
state:     [-3.3914e-01-0.3224j  -4.2030e-02-0.06254j  1.7000e-04-0.0005j
  2.2560e-01-0.40998j  0.0000e+00-0.j       5.8058e-01+0.j
 -2.9962e-01-0.35991j  0.0000e+00-0.j     ]
A1: [ 0.3663966  -0.54471788  0.75434473] 
A2: [-0.48594231  0.72247459  0.49182369] 
A3: [-0.15501822  0.23049236  0.96064698] 
B1: [-0.20448183 -0.39710884 -0.89470205] 
B2: [-0.36037881 -0.69955501  0.61704935] 
B3: [-0.45513142 -0.88361303 -0.10992455] 
C1: [-0.43604352 -0.0968115   0.89470307] 
C2: [-0.76819047 -0.17069111 -0.61704777] 
C3: [-0.97028813 -0.21554152  0.10992178] 


--------------------------------------
Number 2472 ------------------------------
 +49 (000) -12 (100) -3 (110) +11 (111) -5 (200) +6 (210) -9 (211) +4 (220) -3 (221) +3 (222) +8 (300) -3 (310) -7 (311) -1 (320) -2 (322) +4 (330) -4 (331) +3 (332) +3 (333) > 0
npa2:             -17.62584226602189
npa3:             -17.010950222587553
qubit violation:  -17.010954482105856
qutrit violation: -17.010956255618876
algebraic bound: 269.0

Qubit violation
***************

violation: -17.010954482105856
state:     [-3.8388e-01-2.2457e-01j  1.9540e-02+4.2710e-02j  0.0000e+00+0.0000e+00j
  2.5466e-01-4.0141e-01j  1.9000e-04-2.8000e-04j -4.3737e-01+1.8640e-01j
  5.8555e-01+0.0000e+00j -5.9100e-02-4.0190e-02j]
A1: [ 0.03160924 -0.84951594 -0.52661516] 
A2: [-0.01932974  0.54787445 -0.83633722] 
A3: [-0.01842617  0.52359973 -0.85176511] 
B1: [ 0.45681912  0.71993776 -0.52249968] 
B2: [-0.29242085 -0.45891923 -0.83897746] 
B3: [-0.27936659 -0.43834535 -0.85428781] 
C1: [-0.11060774 -0.07633466  0.99092833] 
C2: [-0.8136411  -0.55899532 -0.15972599] 
C3: [-0.81708767 -0.56137311 -0.13125537] 


--------------------------------------
Number 2473 ------------------------------
 +49 (000) -5 (100) -5 (110) +11 (111) +5 (200) -1 (210) -3 (211) +7 (220) -8 (221) +8 (222) +1 (300) +1 (310) -9 (311) -1 (320) -5 (322) +1 (330) +4 (331) +6 (332) +11 (333) > 0
npa2:             -32.7775723465451
npa3:             -32.65533186218721
qubit violation:  -32.655344232094585
qutrit violation: -32.65533649559508
algebraic bound: 225.0

Qubit violation
***************

violation: -32.655344232094585
state:     [ 0.09674+3.1050e-02j  0.04412+7.9250e-02j  0.70052+0.0000e+00j
  0.     -0.0000e+00j -0.04222+8.0280e-02j -0.45899+5.2137e-01j
  0.     +1.0000e-05j -0.     +0.0000e+00j]
A1: [-0.46597474 -0.87548102 -0.12806457] 
A2: [-0.99845363  0.03992657 -0.03868087] 
A3: [-0.62528832  0.77739475  0.06835146] 
B1: [-0.98693422  0.09774847 -0.12808621] 
B2: [-0.52047485 -0.85300024 -0.03868489] 
B3: [ 0.30014236 -0.9514416   0.06836257] 
C1: [-0.98779365 -0.08863671 -0.12809076] 
C2: [-0.51258466  0.85776483 -0.03868407] 
C3: [0.30890923 0.94863094 0.06836972] 


--------------------------------------
Number 2474 ------------------------------
 +49 (000) -5 (100) -5 (110) +11 (111) +5 (200) -1 (210) -5 (211) +7 (220) -6 (221) +6 (222) +1 (300) +1 (310) -11 (311) -1 (320) -5 (322) +1 (330) +2 (331) +6 (332) +9 (333) > 0
npa2:             -33.98863044400599
npa3:             -33.769675089649624
qubit violation:  -33.76968464342012
qutrit violation: -33.76968165526118
algebraic bound: 221.0

Qubit violation
***************

violation: -33.76968464342012
state:     [-0.02962+0.33024j -0.02978+0.01445j  0.40907+0.17243j -0.37698-0.21395j
  0.32074-0.14283j  0.5475 +0.j      -0.0929 +0.26897j  0.     +0.j     ]
A1: [ 0.99341835 -0.03339217 -0.1095671 ] 
A2: [ 0.44338193  0.6763576  -0.58817757] 
A3: [-0.33169778  0.76524131 -0.55170855] 
B1: [ 0.47646809  0.77958753 -0.40647441] 
B2: [0.97461426 0.12118383 0.18825921] 
B3: [ 0.67212369 -0.50767285  0.53899724] 
C1: [ 0.20375455 -0.97401402  0.09889783] 
C2: [ 0.25607208 -0.35013746  0.90101656] 
C3: [0.11210909 0.41749039 0.90173906] 


--------------------------------------
Number 2475 ------------------------------
 +50 (000) -10 (100) -2 (110) +6 (111) -5 (200) +6 (210) -7 (211) +5 (220) -6 (221) +6 (222) +3 (300) +2 (310) -11 (311) -2 (320) +1 (321) -3 (322) +3 (330) +4 (332) +7 (333) > 0
npa2:             -28.428067053936388
qubit violation:  -28.42806722667222
qutrit violation: -28.4280706329252
algebraic bound: 262.0

Qubit violation
***************

violation: -28.42806722667222
state:     [ 0.     -0.j      -0.     +0.j       0.44677+0.02016j  0.54042+0.j
  0.20042+0.46787j -0.10653-0.47079j -0.05918+0.1109j  -0.00273+0.0073j ]
A1: [ 0.25824721 -0.95787658  0.12562171] 
A2: [ 0.99738527 -0.01417001  0.07086485] 
A3: [0.9086627  0.41721586 0.01621785] 
B1: [-0.45919716 -0.87939422  0.1257129 ] 
B2: [-0.97691601  0.20153913  0.07083145] 
B3: [-0.79717762  0.60352966  0.01611669] 
C1: [-0.03706976  0.9678419   0.24881301] 
C2: [0.11865382 0.0385658  0.99218644] 
C3: [ 0.13856477 -0.39609883  0.90769242] 


--------------------------------------
Number 2476 ------------------------------
 +50 (000) -10 (100) +5 (110) +3 (111) +2 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) +2 (300) -3 (310) +3 (320) -5 (321) +5 (322) +4 (330) -12 (331) -3 (332) +5 (333) > 0
npa2:             -26.32107234979486
qubit violation:  -26.321074746632274
qutrit violation: -26.321074741210566
algebraic bound: 248.0

Qubit violation
***************

violation: -26.321074746632274
state:     [ 7.0688e-01-0.0000e+00j -1.6190e-02+6.4100e-03j  0.0000e+00+3.0000e-05j
  8.3200e-03+2.2090e-02j -0.0000e+00-0.0000e+00j -2.3190e-02+4.2300e-03j
 -2.0000e-04+5.6100e-03j -2.3826e-01-6.6491e-01j]
A1: [-0.94435347 -0.32742256  0.03147991] 
A2: [ 0.87347841 -0.48601459 -0.02872771] 
A3: [-0.2951012  -0.95541094  0.01025808] 
B1: [-0.15316797  0.9877015   0.03138993] 
B2: [-0.63445821 -0.77242607 -0.02864873] 
B3: [-0.88719342  0.46128438  0.01022533] 
C1: [-0.99829456  0.05586372 -0.01694768] 
C2: [ 0.62379883 -0.78143474  0.01532181] 
C3: [-0.63591932 -0.77173465 -0.00567868] 


--------------------------------------
Number 2477 ------------------------------
 +50 (000) -10 (100) +5 (110) +4 (111) +4 (200) +1 (210) -1 (211) -3 (220) +5 (221) -5 (222) +4 (300) -4 (310) +2 (320) -5 (321) +3 (322) +2 (330) -11 (331) -4 (332) +5 (333) > 0
npa2:             -20.349710227027984
npa3:             -16.68048644746196
qubit violation:  -16.680489491386666
qutrit violation: -16.68048814934407
algebraic bound: 242.0

Qubit violation
***************

violation: -16.680489491386666
state:     [ 0.23189-0.45735j  0.00335-0.00491j -0.     -0.j       0.56639-0.j
 -0.09247+0.07918j  0.37609-0.25762j -0.41933-0.11661j  0.05938+0.0251j ]
A1: [-0.14441795 -0.05869621  0.98777438] 
A2: [ 0.72036901  0.29250505 -0.62889531] 
A3: [0.64181372 0.26052527 0.72125013] 
B1: [ 0.53049757  0.80134602 -0.27643607] 
B2: [-0.49481476 -0.75018825 -0.43860684] 
B3: [ 0.20059522  0.29974834 -0.932691  ] 
C1: [-0.87159704 -0.09959328 -0.47999978] 
C2: [ 0.96640296  0.11197318 -0.23135977] 
C3: [-0.14712084 -0.01497136 -0.98900522] 


--------------------------------------
Number 2478 ------------------------------
 +50 (000) -10 (100) +7 (110) +1 (111) +4 (200) +2 (210) -2 (211) -3 (220) +5 (221) -5 (222) +4 (300) -5 (310) +1 (320) -5 (321) +3 (322) +2 (330) -10 (331) -3 (332) +5 (333) > 0
npa2:             -18.480175976451775
npa3:             -16.426036230893516
qubit violation:  -16.426041151775486
qutrit violation: -16.42603870207292
algebraic bound: 248.0

Qubit violation
***************

violation: -16.426041151775486
state:     [ 0.7035 +0.j       0.     -0.j      -0.     -0.j      -0.00631-0.15283j
 -0.     -0.j      -0.07237-0.13477j -0.09466+0.12017j  0.44272+0.48876j]
A1: [-0.89063883  0.42067876  0.17260328] 
A2: [ 0.36275852 -0.91834874 -0.15824626] 
A3: [-0.86885362 -0.49114001  0.06224865] 
B1: [-0.98493444 -0.0100869   0.17263382] 
B2: [ 0.72710726 -0.6680323  -0.15826532] 
B3: [-0.56748745 -0.82102453  0.06226344] 
C1: [ 0.40252174 -0.89898445  0.17263614] 
C2: [ 0.32213983  0.93336844 -0.15826971] 
C3: [ 0.97932792 -0.1924576   0.06226487] 


--------------------------------------
Number 2479 ------------------------------
 +50 (000) -4 (100) -2 (110) +7 (111) +12 (200) +1 (210) -5 (211) +7 (220) +3 (221) +7 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -32.69391014157952
qubit violation:  -32.69392005104304
qutrit violation: -32.69391114643759
algebraic bound: 268.0

Qubit violation
***************

violation: -32.69392005104304
state:     [-0.64265+0.27223j -0.01336-0.06526j -0.00311+0.06654j  0.     -0.j
 -0.05066+0.04326j  0.     +0.j      -0.     -0.j       0.70681+0.j     ]
A1: [0.04030314 0.99891726 0.02323718] 
A2: [ 0.86640542 -0.49216029 -0.08437944] 
A3: [ 0.85582781  0.51413728 -0.05675937] 
B1: [0.75613349 0.65400497 0.02323014] 
B2: [ 0.23378511 -0.96862086 -0.08436917] 
B3: [ 0.96049196 -0.27245897 -0.05675649] 
C1: [-0.89376971 -0.44792378  0.02323779] 
C2: [ 0.01164939  0.99636635 -0.08437053] 
C3: [-0.86396576  0.50034245 -0.05675031] 


--------------------------------------
Number 2480 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +10 (200) +1 (210) -7 (211) +5 (220) +4 (221) +9 (222) +4 (300) -1 (310) -2 (311) +4 (320) +10 (322) +1 (330) -7 (331) -4 (332) +2 (333) > 0
npa2:             -34.590126304419755
qubit violation:  -34.59012481542722
qutrit violation: -34.59013056076215
algebraic bound: 242.0

Qubit violation
***************

violation: -34.59012481542722
state:     [-3.2130e-02+7.7420e-02j  0.0000e+00+0.0000e+00j -1.8703e-01+6.6686e-01j
 -7.8110e-02-3.0820e-02j -0.0000e+00-0.0000e+00j  7.0653e-01-0.0000e+00j
  3.7080e-02+7.5330e-02j  1.3000e-04+3.0000e-05j]
A1: [-0.70151022 -0.71265762  0.00157034] 
A2: [ 0.93766159 -0.33361085 -0.09743971] 
A3: [ 0.10562141 -0.99104742 -0.08166473] 
B1: [ 0.07271596  0.99735155 -0.00150858] 
B2: [ 0.86959891 -0.48413593  0.09700556] 
B3: [0.81433324 0.57467662 0.08129065] 
C1: [0.99845265 0.055588   0.0014963 ] 
C2: [-0.4690808   0.87776716 -0.09740645] 
C3: [ 0.58869874  0.80421332 -0.08169885] 


--------------------------------------
Number 2481 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +12 (200) -1 (210) -5 (211) +5 (220) +1 (221) +3 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -30.34898731117582
npa3:             -30.348986302688132
qubit violation:  -30.348990895092893
qutrit violation: -30.34898923133105
algebraic bound: 260.0

Qubit violation
***************

violation: -30.348990895092893
state:     [ 0.3803 -1.8977e-01j -0.00834+1.3000e-04j  0.     -0.0000e+00j
  0.52304+0.0000e+00j  0.     +0.0000e+00j  0.36669+3.7298e-01j
 -0.4862 -1.8789e-01j -0.01455-1.5400e-02j]
A1: [-0.63630845 -0.67214568  0.37859181] 
A2: [ 0.10647323  0.11254265 -0.98792592] 
A3: [-0.49082761 -0.51839315 -0.70025482] 
B1: [-0.92541764 -0.01747421  0.37854571] 
B2: [ 0.15494768  0.00297676 -0.9879182 ] 
B3: [-0.71373191 -0.01342236 -0.70029038] 
C1: [0.88155529 0.41932668 0.21685348] 
C2: [-0.2885576  -0.13724664 -0.94757474] 
C3: [ 0.52862602  0.25146134 -0.81075381] 


--------------------------------------
Number 2482 ------------------------------
 +50 (000) -5 (100) -4 (110) +12 (111) +13 (200) -2 (210) -4 (211) +6 (220) +1 (221) +4 (222) +8 (300) -3 (310) -2 (311) +5 (320) -3 (321) +7 (322) -8 (331) -5 (332) +3 (333) > 0
npa2:             -27.28105676648012
qubit violation:  -27.281059853729893
qutrit violation: -27.28105809461428
algebraic bound: 286.0

Qubit violation
***************

violation: -27.281059853729893
state:     [-0.51312-0.08698j  0.     -0.j       0.00742-0.00486j  0.52518+0.j
  0.     +0.j       0.32184+0.26555j  0.45634-0.25994j  0.05782-0.00052j]
A1: [ 0.81496751  0.00235727 -0.57950187] 
A2: [ 1.50740783e-01 -8.04599740e-04  9.88573004e-01] 
A3: [0.93237556 0.00153724 0.36148786] 
B1: [-0.72159237  0.59290046 -0.3574542 ] 
B2: [ 0.57151351 -0.46930625 -0.67314484] 
B3: [-0.16642956  0.13701069 -0.97648824] 
C1: [ 0.70696079  0.40541641 -0.57952048] 
C2: [0.13139869 0.07392441 0.98856946] 
C3: [0.80940244 0.46282805 0.36146632] 


--------------------------------------
Number 2483 ------------------------------
 +50 (000) -6 (100) -3 (110) +13 (111) +4 (200) +2 (210) -3 (211) -1 (220) +7 (221) +4 (222) +1 (310) -3 (311) +3 (320) -2 (321) +8 (322) +2 (330) -10 (331) -3 (332) +5 (333) > 0
npa2:             -36.78362362253516
npa3:             -36.78362723010777
qubit violation:  -36.78362574323648
qutrit violation: -36.78362959400549
algebraic bound: 220.0

Qubit violation
***************

violation: -36.78362574323648
state:     [-0.00057-2.0000e-04j  0.32173+3.5058e-01j  0.47156+6.3940e-02j
 -0.     +0.0000e+00j -0.45848+1.2733e-01j  0.00572+1.2300e-03j
  0.     +0.0000e+00j  0.56628+0.0000e+00j]
A1: [-0.26008666  0.18454934  0.94778499] 
A2: [-0.45098025  0.31992306 -0.83322631] 
A3: [-0.80412151  0.57047315  0.16717953] 
B1: [ 0.19016883 -0.04068812  0.98090787] 
B2: [ 0.64107551 -0.13755357 -0.75505044] 
B3: [ 0.93496368 -0.20051823  0.29263519] 
C1: [0.28278276 0.14806086 0.94768763] 
C2: [ 0.48988778  0.25632339 -0.83325163] 
C3: [0.87350938 0.45719489 0.16719505] 


--------------------------------------
Number 2484 ------------------------------
 +50 (000) -7 (100) -1 (110) +10 (111) +4 (200) +1 (210) -1 (211) -1 (220) +6 (221) +1 (222) +1 (300) -1 (310) +4 (320) -4 (321) +6 (322) +4 (330) -13 (331) -4 (332) +5 (333) > 0
npa2:             -33.00079317412097
npa3:             -32.665139155042766
qubit violation:  -32.665141840403635
qutrit violation: -32.66514520349029
algebraic bound: 220.0

Qubit violation
***************

violation: -32.665141840403635
state:     [-0.04591+1.9300e-02j -0.     +2.0000e-05j -0.16435-6.8408e-01j
 -0.     -0.0000e+00j  0.05044-7.6300e-03j  0.70531+0.0000e+00j
 -0.04695+1.6530e-02j -0.     +0.0000e+00j]
A1: [0.65499017 0.75342305 0.05780663] 
A2: [ 0.09544601 -0.99303335 -0.0691001 ] 
A3: [ 0.97198742 -0.23484656 -0.00935447] 
B1: [ 0.6987026  -0.71307866 -0.05773591] 
B2: [0.03640742 0.9969389  0.06919062] 
B3: [0.95632559 0.2921494  0.00949402] 
C1: [-0.92100346  0.38522029 -0.05794767] 
C2: [0.91274346 0.4026242  0.06923234] 
C3: [-0.08217871  0.99657341  0.00938199] 


--------------------------------------
Number 2485 ------------------------------
 +50 (000) -8 (100) -3 (110) +8 (111) +3 (210) -6 (211) +5 (220) -5 (221) +5 (222) +2 (300) +2 (310) -11 (311) -2 (320) +2 (321) -5 (322) +2 (330) +3 (331) +5 (332) +10 (333) > 0
npa2:             -26.680558163425076
npa3:             -26.189332668173464
qubit violation:  -26.189334919007358
qutrit violation: -26.18933491862441
algebraic bound: 242.0

Qubit violation
***************

violation: -26.189334919007358
state:     [-0.02932+8.2430e-02j  0.00869-3.8190e-02j  0.15238-6.8339e-01j
  0.     +0.0000e+00j -0.04496-7.5600e-02j  0.70055+0.0000e+00j
  0.04544-2.1000e-04j  0.     -0.0000e+00j]
A1: [-0.16760236 -0.98581416  0.00893774] 
A2: [ 0.5823104  0.8129246 -0.0082582] 
A3: [-0.92795258  0.37269566 -0.00139695] 
B1: [ 0.98409917 -0.13079211 -0.12017593] 
B2: [-0.94209634 -0.31644946  0.11096945] 
B3: [-0.08055555  0.99657019  0.0189383 ] 
C1: [ 0.50971575 -0.85190824 -0.12017573] 
C2: [-0.08238861  0.99040292  0.11096921] 
C3: [-0.94703399 -0.32057441  0.01893838] 


--------------------------------------
Number 2486 ------------------------------
 +51 (000) -13 (100) -4 (110) +24 (111) -4 (200) +8 (210) -8 (211) +4 (220) -4 (221) +9 (222) -2 (300) +1 (310) -4 (311) -4 (321) -1 (322) +1 (330) -1 (331) -3 (332) +3 (333) > 0
npa2:             -28.777449739593678
qubit violation:  -28.777454225315655
qutrit violation: -28.777454235649827
algebraic bound: 261.0

Qubit violation
***************

violation: -28.777454225315655
state:     [-0.03352+0.12835j -0.13317+0.65786j  0.     -0.j      -0.12432+0.04629j
  0.     -0.j      -0.07126+0.11189j  0.70477-0.j       0.     -0.j     ]
A1: [-0.87455497  0.47415674  0.10163164] 
A2: [-0.38459782 -0.91621754  0.11238296] 
A3: [-0.91139781 -0.37977594  0.15850639] 
B1: [-0.98358535 -0.14909962  0.10163252] 
B2: [ 0.24566751 -0.96281743  0.11238357] 
B3: [-0.4980567  -0.85253435  0.15850771] 
C1: [-0.68706406 -0.71945375 -0.10163307] 
C2: [-0.64698135  0.75417859 -0.11238233] 
C3: [-0.98394201  0.0820585  -0.15850719] 


--------------------------------------
Number 2487 ------------------------------
 +51 (000) -13 (100) -4 (110) +24 (111) -5 (200) +8 (210) -8 (211) +6 (220) -4 (221) +6 (222) -1 (300) +1 (310) -4 (311) -1 (320) -4 (321) +1 (330) -1 (331) -3 (332) +3 (333) > 0
npa2:             -26.58419902440285
npa3:             -26.558673145219274
qubit violation:  -26.558676173661066
qutrit violation: -26.558676190598312
algebraic bound: 267.0

Qubit violation
***************

violation: -26.558676173661066
state:     [ 0.12083-0.04037j -0.     -0.j      -0.     -0.j       0.70519+0.j
  0.15121-0.65662j  0.12733-0.0036j   0.04703+0.11839j -0.     -0.j     ]
A1: [ 0.1617195   0.97858477 -0.12735246] 
A2: [-0.99103377  0.10370242 -0.08424895] 
A3: [-0.78371869  0.60495853 -0.14074868] 
B1: [0.98607287 0.10697792 0.12734214] 
B2: [ 0.04836275 -0.99527135  0.08423772] 
B3: [ 0.56038439 -0.81618842  0.14073307] 
C1: [ 0.43857491 -0.88962823  0.12733292] 
C2: [-0.91836392 -0.3866665   0.08424203] 
C3: [-0.57458624 -0.80625378  0.14073198] 


--------------------------------------
Number 2488 ------------------------------
 +52 (000) -6 (100) -5 (110) +17 (111) +4 (200) +2 (211) +6 (220) -6 (221) +13 (222) -2 (300) -1 (310) -2 (311) +2 (320) -8 (321) -1 (322) +1 (330) -1 (331) -5 (332) +5 (333) > 0
npa2:             -40.24994093097497
qubit violation:  -40.249940812267226
qutrit violation: -40.249944966714494
algebraic bound: 224.0

Qubit violation
***************

violation: -40.249940812267226
state:     [ 0.4641 -0.02314j -0.     +0.j      -0.01776-0.00313j  0.59005+0.j
 -0.01749-0.01594j -0.39555-0.25029j  0.27052+0.37782j -0.     +0.j     ]
A1: [ 0.04453248  0.04482087 -0.99800201] 
A2: [-0.70278495 -0.69735821  0.14065819] 
A3: [-0.57940115 -0.57469712 -0.57794253] 
B1: [0.06159599 0.01309025 0.9980153 ] 
B2: [-0.96677688 -0.21352957 -0.1405263 ] 
B3: [-0.79683317 -0.1763307   0.57789654] 
C1: [ 0.21795942 -0.0367105   0.97526717] 
C2: [ 0.89759877 -0.15203418 -0.41376564] 
C3: [ 0.93265658 -0.15785852  0.32439546] 


--------------------------------------
Number 2489 ------------------------------
 +53 (000) -17 (100) +9 (110) +1 (111) -1 (200) +6 (210) -6 (211) +5 (220) -4 (221) +10 (222) +5 (300) -8 (310) +6 (311) -6 (321) -1 (322) +3 (330) -2 (331) -3 (332) +2 (333) > 0
npa2:             -28.307780106880486
npa3:             -28.290596235468797
qubit violation:  -28.290597526712855
qutrit violation: -28.29059752776316
algebraic bound: 319.0

Qubit violation
***************

violation: -28.290597526712855
state:     [-0.     -0.j       0.70708+0.j       0.02326+0.00753j  0.     +0.j
 -0.00313+0.02691j  0.00134+0.00218j  0.12061+0.69528j -0.0254 -0.00943j]
A1: [-0.94767843  0.31920311 -0.00386836] 
A2: [0.56254302 0.82624541 0.02939161] 
A3: [-0.79418279  0.60765095  0.00583213] 
B1: [ 0.11969122  0.99279513 -0.00564339] 
B2: [ 0.92320553 -0.38253014  0.03690852] 
B3: [0.43326285 0.9012441  0.00650899] 
C1: [0.93598094 0.35200548 0.00564174] 
C2: [-0.59080323  0.80597105 -0.03690824] 
C3: [ 0.77259145  0.63487013 -0.00650997] 


--------------------------------------
Number 2490 ------------------------------
 +53 (000) -7 (100) -2 (110) +9 (111) +3 (200) +3 (210) -5 (211) -2 (220) +8 (221) +6 (222) -3 (300) +2 (310) -2 (311) +2 (320) +10 (322) +3 (330) -10 (331) -2 (332) +5 (333) > 0
npa2:             -40.8297078094467
qubit violation:  -40.82971084380441
qutrit violation: -40.82971509476573
algebraic bound: 233.0

Qubit violation
***************

violation: -40.82971084380441
state:     [ 0.     +0.j      -0.     -0.j       0.70351+0.j      -0.00294+0.j
 -0.02868-0.05818j  0.34284+0.61089j -0.05853-0.04564j  0.06275+0.02642j]
A1: [0.56883704 0.81721334 0.09266504] 
A2: [-0.99720528  0.00490226 -0.07454885] 
A3: [-0.44641281  0.8945784   0.02109692] 
B1: [-0.58479644  0.80588773  0.09250967] 
B2: [ 0.99690416  0.02461228 -0.07467496] 
B3: [0.42877602 0.90316779 0.02095363] 
C1: [ 0.97026581  0.2268161  -0.08449103] 
C2: [-0.73854592  0.6707135   0.06850735] 
C3: [ 0.26684511  0.96355619 -0.01879299] 


--------------------------------------
Number 2491 ------------------------------
 +53 (000) -8 (100) -1 (110) +20 (111) +2 (200) +3 (210) -3 (211) -3 (220) +5 (221) -3 (222) -3 (300) +2 (310) -12 (311) +2 (320) -5 (321) +5 (322) +3 (330) -5 (331) -2 (332) > 0
npa2:             -33.215164853043774
qubit violation:  -33.215166152994215
qutrit violation: -33.215169252661
algebraic bound: 251.0

Qubit violation
***************

violation: -33.215166152994215
state:     [-0.09841-0.00279j -0.     +0.j       0.57379-0.3773j   0.07823-0.05976j
  0.     +0.j       0.70664+0.j      -0.0019 -0.09843j -0.     +0.j     ]
A1: [-0.20712445  0.96957008  0.13051164] 
A2: [-0.71781282 -0.69477642 -0.04506083] 
A3: [-0.92408787  0.36965931  0.09702366] 
B1: [ 0.95859282 -0.25318054 -0.13038172] 
B2: [-0.72821176 -0.68386605  0.04510933] 
B3: [ 0.32518209 -0.94067646 -0.09687301] 
C1: [-0.90432572  0.40638728  0.13055389] 
C2: [ 0.13553551 -0.9897437  -0.04513891] 
C3: [-0.84466457 -0.52644019  0.09696653] 


--------------------------------------
Number 2492 ------------------------------
 +54 (000) -13 (100) +3 (110) +7 (200) +4 (210) -9 (211) +4 (220) +3 (221) +6 (222) -10 (300) +8 (310) -6 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -21.315316318496045
npa3:             -20.67988144193245
qubit violation:  -20.67988336610873
qutrit violation: -20.6798834767319
algebraic bound: 306.0

Qubit violation
***************

violation: -20.67988336610873
state:     [-0.20935-0.48238j  0.00387+0.02652j -0.04327+0.01063j  0.52585+0.j
 -0.     +0.j      -0.23181-0.35526j -0.40402+0.31792j -0.     -0.j     ]
A1: [ 0.66998983 -0.29719118 -0.68028746] 
A2: [-0.73639697  0.32683687 -0.59236574] 
A3: [-0.12734304  0.05664425 -0.99023996] 
B1: [ 0.04900703 -0.29830316  0.95321222] 
B2: [-0.15856428  0.98025048  0.1181794 ] 
B3: [-0.09678373  0.60171411  0.79282598] 
C1: [-0.29315364 -0.07380503 -0.95321234] 
C2: [ 0.96234366  0.24480279 -0.11817902] 
C3: [ 0.59050396  0.1507727  -0.79282575] 


--------------------------------------
Number 2493 ------------------------------
 +54 (000) -6 (100) -3 (110) +20 (111) +4 (200) +2 (210) -4 (211) -3 (220) +3 (221) -5 (222) -4 (300) +1 (310) -11 (311) +1 (320) -5 (321) +5 (322) +4 (330) -5 (331) -1 (332) > 0
npa2:             -30.89710576888774
qubit violation:  -30.89710666216535
qutrit violation: -30.89710662784382
algebraic bound: 238.0

Qubit violation
***************

violation: -30.89710666216535
state:     [ 0.43649+0.54623j -0.07274+0.00726j  0.05301+0.05035j  0.00091-0.04829j
 -0.01521+0.01841j  0.     +0.j      -0.     -0.j       0.70535+0.j     ]
A1: [ 0.22316429 -0.97413676 -0.03542976] 
A2: [-0.92388823  0.38253531  0.0098626 ] 
A3: [-0.78795743 -0.61514305 -0.02687218] 
B1: [-0.96728814 -0.23447048  0.0968362 ] 
B2: [ 0.37095056  0.92823038 -0.02800081] 
B3: [-0.62069926  0.78070941  0.07228594] 
C1: [ 0.80930999 -0.57934614  0.09682661] 
C2: [-0.94518224 -0.32534119 -0.02799364] 
C3: [-0.18580399 -0.97992444  0.07228391] 


--------------------------------------
Number 2494 ------------------------------
 +54 (000) -7 (100) -4 (110) +18 (111) -6 (200) +2 (210) -2 (211) +4 (220) -4 (221) +12 (222) -9 (300) +1 (310) -4 (311) +8 (320) -4 (321) -4 (322) -1 (331) -8 (332) +9 (333) > 0
npa2:             -26.294031580360155
npa3:             -24.90055521741229
qubit violation:  -24.900559577506513
qutrit violation: -24.900559303377122
algebraic bound: 288.0

Qubit violation
***************

violation: -24.900559577506513
state:     [ 0.     +0.j       0.60188-0.j      -0.41976-0.19003j -0.     +0.j
  0.32052-0.33103j -0.     -0.j       0.02504+0.01321j  0.10196+0.44935j]
A1: [ 0.220965    0.01338864 -0.97518984] 
A2: [0.93382552 0.0565827  0.35322555] 
A3: [ 0.51818195  0.03139779 -0.85469389] 
B1: [-0.06195118 -0.21252541 -0.97518973] 
B2: [-0.26181196 -0.89815673  0.35322655] 
B3: [-0.14528052 -0.49839048 -0.85469322] 
C1: [-0.14408629 -0.16805976  0.97518976] 
C2: [-0.60892583 -0.71023983 -0.35322616] 
C3: [-0.3378948  -0.3941144   0.85469348] 


--------------------------------------
Number 2495 ------------------------------
 +54 (000) -8 (100) -3 (110) +15 (111) +4 (200) +2 (210) -3 (211) -3 (220) +7 (221) -5 (222) -2 (300) +3 (310) -5 (311) +1 (320) -2 (321) +1 (322) -10 (331) -8 (332) +2 (333) > 0
npa2:             -28.60566427807096
qubit violation:  -28.605661076050488
qutrit violation: -28.60565996869076
algebraic bound: 232.0

Qubit violation
***************

violation: -28.605661076050488
state:     [-0.     -0.j       0.70634+0.j       0.0143 -0.06552j  0.03   -0.00691j
  0.03535-0.00375j  0.     +0.j       0.63195-0.30086j -0.05615+0.03666j]
A1: [-0.95506692  0.2949771  -0.02890847] 
A2: [-0.83824009  0.54529139 -0.00329402] 
A3: [-0.42729975 -0.8993718  -0.09244072] 
B1: [-0.03209543  0.99948303  0.00188575] 
B2: [0.24373699 0.96983634 0.00312386] 
B3: [-0.99350988  0.1136589  -0.00444568] 
C1: [0.47367021 0.88022813 0.02889589] 
C2: [0.2148055  0.97665134 0.00328105] 
C3: [ 0.9354534  -0.34114817  0.09243837] 


--------------------------------------
Number 2496 ------------------------------
 +55 (000) -10 (100) -4 (110) +15 (111) +6 (200) +1 (210) -4 (211) +2 (220) +5 (221) +2 (222) -7 (300) +7 (310) -7 (311) +3 (320) +3 (322) +3 (330) -8 (331) -8 (332) -3 (333) > 0
npa2:             -23.826322708097905
npa3:             -23.570093942355996
qubit violation:  -23.5700897518255
qutrit violation: -23.570095750674547
algebraic bound: 287.0

Qubit violation
***************

violation: -23.5700897518255
state:     [ 0.04123-0.00105j  0.5828 -0.j      -0.18288-0.35923j  0.     +0.j
 -0.07413-0.46642j -0.00458-0.02972j -0.12369+0.0845j   0.41776-0.27429j]
A1: [0.08307093 0.61101511 0.78724819] 
A2: [0.03869252 0.28312403 0.9583025 ] 
A3: [ 0.12535009  0.93089583 -0.34310387] 
B1: [0.42366596 0.88113627 0.210014  ] 
B2: [0.36114715 0.75062379 0.55329627] 
B3: [ 0.21605652  0.45305612 -0.86490452] 
C1: [0.97117188 0.02296784 0.23727122] 
C2: [ 0.99061704  0.023732   -0.13459079] 
C3: [7.45681124e-02 2.90575324e-05 9.97215908e-01] 


--------------------------------------
Number 2497 ------------------------------
 +55 (000) -23 (100) +13 (110) -7 (111) -9 (200) +9 (210) -6 (211) +4 (220) -3 (221) +5 (222) +1 (300) -5 (310) +6 (311) +2 (320) -6 (321) +2 (330) -1 (331) -2 (332) +1 (333) > 0
npa2:             -18.13325673224128
npa3:             -13.489328616077245
qubit violation:  -13.489332647916939
qutrit violation: -13.489336050026449
algebraic bound: 355.0

Qubit violation
***************

violation: -13.489332647916939
state:     [ 0.04488-0.0282j   0.35061-0.42711j  0.55259+0.j      -0.     -0.j
 -0.17847-0.52297j  0.     +0.j      -0.     -0.j       0.02571+0.28368j]
A1: [-0.22383348  0.94706136  0.23015942] 
A2: [ 0.00859753 -0.03637735  0.99930114] 
A3: [-0.20718312  0.87661154 -0.43431252] 
B1: [-0.82401423 -0.51771264  0.23016121] 
B2: [0.03165372 0.01988656 0.99930104] 
B3: [-0.76272028 -0.47920141 -0.43430839] 
C1: [-0.92298851  0.30841732  0.23015424] 
C2: [ 0.03544985 -0.0118455   0.99930125] 
C3: [-0.85432865  0.28547388 -0.43431235] 


--------------------------------------
Number 2498 ------------------------------
 +55 (000) -8 (100) -2 (110) +10 (111) +2 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (222) -5 (300) +2 (310) +2 (320) -3 (321) +2 (322) +5 (330) -15 (331) -7 (332) +3 (333) > 0
npa2:             -32.681017530546455
qubit violation:  -32.68102024327335
qutrit violation: -32.68101946071819
algebraic bound: 249.0

Qubit violation
***************

violation: -32.68102024327335
state:     [ 7.0703e-01+0.0000e+00j  0.0000e+00-0.0000e+00j -3.9000e-04-4.0000e-05j
  1.3400e-03-4.6290e-02j  0.0000e+00-0.0000e+00j -4.5040e-02+8.8400e-03j
  3.8680e-02+2.5460e-02j  6.8001e-01-1.7693e-01j]
A1: [ 0.43607246 -0.89862906 -0.04802732] 
A2: [ 0.50012307 -0.86478361 -0.04501361] 
A3: [-0.87366265 -0.48467062 -0.04252007] 
B1: [ 0.77949118  0.62464157 -0.04707871] 
B2: [ 0.73227164  0.67958226 -0.04411566] 
B3: [ 0.66653233 -0.74430342 -0.04179788] 
C1: [-0.99371743  0.10109321 -0.04801912] 
C2: [-0.99857114  0.02881356 -0.045005  ] 
C3: [ 0.04662529  0.99800735 -0.04251358] 


--------------------------------------
Number 2499 ------------------------------
 +55 (000) -9 (100) -2 (110) +13 (111) +1 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (300) +3 (310) -3 (311) +3 (320) -3 (321) +7 (322) +5 (330) -13 (331) -3 (332) +5 (333) > 0
npa2:             -37.556334338747035
npa3:             -37.556340384538416
qubit violation:  -37.556473021949046
qutrit violation: -37.55634038514157
algebraic bound: 267.0

Qubit violation
***************

violation: -37.556473021949046
state:     [ 0.05626-0.07158j  0.     +0.j       0.08713+0.03766j  0.70096+0.j
 -0.1268 -0.68336j -0.     -0.j      -0.01074-0.09041j  0.     -0.j     ]
A1: [-0.4789919   0.86860151 -0.12688342] 
A2: [-0.29744873 -0.95231575  0.06796661] 
A3: [-0.99481084 -0.06307889 -0.07983348] 
B1: [-0.95263229 -0.27639365  0.12688382] 
B2: [ 0.46222766  0.88415306 -0.06796661] 
B3: [-0.65953876  0.74741962  0.07983403] 
C1: [-0.94334696  0.30659105 -0.12688446] 
C2: [0.87913312 0.47170528 0.06796757] 
C3: [-0.12566045  0.98885641 -0.07983352] 


--------------------------------------
Number 2500 ------------------------------
 +56 (000) -20 (100) +10 (110) -2 (111) +5 (200) -4 (210) +4 (211) +4 (220) -2 (221) +8 (222) -9 (300) +6 (310) -4 (311) +3 (320) -6 (321) -2 (322) -4 (331) -3 (332) +7 (333) > 0
npa2:             -17.975363593846467
npa3:             -14.413534597326034
qubit violation:  -14.413539482413107
qutrit violation: -14.413539474981725
algebraic bound: 332.0

Qubit violation
***************

violation: -14.413539482413107
state:     [-0.00645+0.00714j  0.47063-0.1614j   0.11927-0.45911j -0.     +0.j
 -0.49854+0.01123j -0.0539 -0.02819j  0.00098-0.00055j  0.52439+0.j     ]
A1: [-0.55598468 -0.58669214  0.58878974] 
A2: [-0.60506964 -0.63847577  0.47564633] 
A3: [0.34630528 0.36538234 0.8640419 ] 
B1: [-0.09694979  0.05068504 -0.99399787] 
B2: [-0.21363256  0.11170809 -0.97050628] 
B3: [ 0.86636622 -0.45308999 -0.21004531] 
C1: [0.68389361 0.37752262 0.62431258] 
C2: [0.75071324 0.41440293 0.51448988] 
C3: [-0.47410626 -0.26170126  0.84067574] 


--------------------------------------
Number 2501 ------------------------------
 +56 (000) -8 (100) -2 (110) +10 (111) +2 (200) +2 (210) -2 (211) -4 (220) +6 (221) -5 (222) -6 (300) +2 (310) +2 (320) -4 (321) +3 (322) +6 (330) -16 (331) -5 (332) +5 (333) > 0
npa2:             -30.236736844540445
npa3:             -27.971037397464713
qubit violation:  -27.97103961230637
qutrit violation: -27.971039604782867
algebraic bound: 260.0

Qubit violation
***************

violation: -27.97103961230637
state:     [ 0.52187+0.45359j  0.02115-0.02078j  0.06762-0.07745j -0.     +0.j
  0.02688-0.09923j -0.     +0.j      -0.01651+0.07203j  0.70316+0.j     ]
A1: [0.78742145 0.60191219 0.13292548] 
A2: [-0.99553731 -0.05537355 -0.07641487] 
A3: [-0.25290902  0.96152305  0.10728675] 
B1: [0.44437982 0.88592046 0.13293425] 
B2: [-0.87078971 -0.48567965 -0.07642353] 
B3: [-0.64838281  0.75371669  0.10728881] 
C1: [ 0.47628659  0.8772477  -0.05989621] 
C2: [-0.88789361 -0.45871383  0.03502231] 
C3: [-0.62060321  0.78269178 -0.04738395] 


--------------------------------------
Number 2502 ------------------------------
 +56 (000) -8 (100) -5 (110) +18 (111) +2 (200) -7 (211) -4 (220) +1 (221) -5 (222) -6 (300) +3 (310) -10 (311) +4 (320) -2 (321) +8 (322) +7 (330) -5 (331) -4 (332) -6 (333) > 0
npa2:             -33.07176556418946
qubit violation:  -33.07176323803755
qutrit violation: -33.07176652910145
algebraic bound: 284.0

Qubit violation
***************

violation: -33.07176323803755
state:     [ 0.00572+0.0286j  -0.18507+0.42781j -0.38423+0.2639j  -0.     +0.j
  0.09309+0.45673j -0.     +0.j       0.     -0.j       0.58935+0.j     ]
A1: [-0.36968048  0.00130281  0.92915802] 
A2: [-0.60511961  0.00229819 -0.79613124] 
A3: [-0.94784567  0.00354377  0.3187099 ] 
B1: [-0.14558403 -0.33977274  0.92917152] 
B2: [-0.238096   -0.55630259 -0.79613925] 
B3: [-0.37306366 -0.87129976  0.31884207] 
C1: [-0.30384925 -0.21037037  0.92920394] 
C2: [-0.49751472 -0.34440189 -0.79615728] 
C3: [-0.77929835 -0.53944329  0.31889651] 


--------------------------------------
Number 2503 ------------------------------
 +57 (000) -10 (100) -3 (110) +16 (111) +9 (200) +2 (210) -3 (211) +4 (220) +6 (221) +3 (222) -6 (300) +7 (310) -8 (311) +1 (320) -1 (321) +1 (322) -8 (331) -7 (332) +1 (333) > 0
npa2:             -26.282002470720045
npa3:             -26.269133938042103
qubit violation:  -26.269135264171098
qutrit violation: -26.2691407068439
algebraic bound: 281.0

Qubit violation
***************

violation: -26.269135264171098
state:     [-0.07253+0.03337j  0.00434+0.69802j -0.     +0.j       0.0089 -0.01502j
 -0.04458+0.03966j  0.05854-0.05427j  0.70437+0.j       0.     -0.j     ]
A1: [ 0.96020403 -0.27512128  0.04812984] 
A2: [ 0.84390812 -0.53620734  0.01734295] 
A3: [0.46033021 0.88103289 0.10898231] 
B1: [ 0.87679552 -0.48000736 -0.02867898] 
B2: [ 0.70454604 -0.70957888 -0.01061489] 
B3: [ 0.64765334  0.7592568  -0.06382949] 
C1: [-0.99813809  0.03721025 -0.04833025] 
C2: [-0.96886025 -0.24699299 -0.01744437] 
C3: [-0.16336382  0.98049183 -0.10930654] 


--------------------------------------
Number 2504 ------------------------------
 +57 (000) -14 (100) -4 (110) +17 (111) -9 (200) +9 (210) -9 (211) +6 (220) -8 (221) +8 (222) +2 (300) -1 (310) -4 (311) -2 (320) -2 (322) -1 (330) +3 (331) +4 (332) +6 (333) > 0
npa2:             -21.793802651490907
npa3:             -21.63928033005338
qubit violation:  -21.639283790178368
qutrit violation: -21.639283845932347
algebraic bound: 301.0

Qubit violation
***************

violation: -21.639283790178368
state:     [-0.0000e+00-0.j       2.3290e-02+0.10887j  6.9653e-01+0.j
  9.3070e-02-0.04808j -0.0000e+00-0.j      -1.3302e-01-0.67594j
  3.9000e-04+0.04275j  1.1561e-01+0.04124j]
A1: [ 0.67864367  0.71736531 -0.15757471] 
A2: [ 0.73500536 -0.67385469 -0.07541202] 
A3: [ 0.22345981 -0.97432259  0.02758992] 
B1: [-0.62117412 -0.78072465  0.06790972] 
B2: [ 0.7623854  -0.6279297   0.15643781] 
B3: [ 0.9929383  -0.07548011  0.09152204] 
C1: [-0.69835539 -0.71252228  0.06790985] 
C2: [-0.71696979  0.67932429  0.15643796] 
C3: [-0.19708864  0.97610438  0.09152213] 


--------------------------------------
Number 2505 ------------------------------
 +58 (000) -12 (100) -3 (110) +11 (111) -6 (200) +8 (210) -6 (211) +4 (220) -4 (221) +8 (222) -8 (300) -1 (310) +6 (311) +2 (320) -6 (321) +7 (330) -7 (331) -4 (332) +4 (333) > 0
npa2:             -37.1798696501491
qubit violation:  -37.17987813050672
qutrit violation: -37.17987728541093
algebraic bound: 326.0

Qubit violation
***************

violation: -37.17987813050672
state:     [ 0.0034 -0.01374j -0.     +0.j      -0.     -0.j       0.69655+0.j
 -0.19622+0.65153j -0.12911-0.04643j  0.11627-0.07283j -0.11392+0.03146j]
A1: [ 0.76262099 -0.63356711  0.13039154] 
A2: [0.32487629 0.94483583 0.04172122] 
A3: [0.92103554 0.36162038 0.14465216] 
B1: [0.21427662 0.96336512 0.16128602] 
B2: [ 0.83242056 -0.55195185  0.04924602] 
B3: [0.94627186 0.27080226 0.17673626] 
C1: [ 0.62514537 -0.76366144  0.16129003] 
C2: [-0.94829085 -0.31355745  0.04925641] 
C3: [-0.3716692  -0.91138442  0.17674966] 


--------------------------------------
Number 2506 ------------------------------
 +60 (000) -2 (100) -2 (110) +7 (111) +13 (200) +8 (210) -8 (211) +8 (220) +9 (221) +8 (222) -5 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) -10 (331) -5 (332) +5 (333) > 0
npa2:             -23.607801513090166
npa3:             -19.709557155031092
qubit violation:  -19.709562426944203
qutrit violation: -19.70956080497232
algebraic bound: 302.0

Qubit violation
***************

violation: -19.709562426944203
state:     [ 4.8053e-01-0.01658j -0.0000e+00+0.j      -0.0000e+00-0.j
  5.5403e-01+0.j       4.5000e-04+0.00304j -4.6693e-01-0.11348j
 -3.1948e-01+0.35894j -1.5900e-03-0.00701j]
A1: [-0.27516988 -0.93824917 -0.20969036] 
A2: [ 0.10742754  0.36574289 -0.92449526] 
A3: [-0.22257476 -0.7591584  -0.61166903] 
B1: [-0.50004581 -0.8658395   0.01661827] 
B2: [0.0967523  0.16951892 0.9807662 ] 
B3: [-0.44772186 -0.77436524  0.44710584] 
C1: [ 0.52957323 -0.84810139  0.01662022] 
C2: [-0.10422237  0.16503038  0.98076638] 
C3: [ 0.47338755 -0.75894681  0.44710622] 


--------------------------------------
Number 2507 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +1 (210) -9 (211) +1 (220) +6 (221) +7 (222) -1 (310) -3 (311) +4 (320) +2 (321) +12 (322) +5 (330) -6 (331) -6 (332) -5 (333) > 0
npa2:             -37.674087038489446
qubit violation:  -37.67408798712579
qutrit violation: -37.67409208665596
algebraic bound: 270.0

Qubit violation
***************

violation: -37.67408798712579
state:     [ 3.9009e-01+2.5570e-01j -9.2980e-02+4.1900e-03j  6.0000e-05+5.0000e-05j
 -4.6612e-01+1.6750e-02j  0.0000e+00+0.0000e+00j  3.7569e-01-2.7653e-01j
  5.8191e-01-0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [-0.32347126  0.21629503  0.92118555] 
A2: [-0.50629285  0.33860579 -0.7931038 ] 
A3: [-0.74746538  0.49984483  0.43755072] 
B1: [0.38777379 0.00351291 0.92174786] 
B2: [ 0.61041119  0.00565547 -0.79206448] 
B3: [0.89857581 0.00825399 0.43874067] 
C1: [-0.31451089  0.22708271 -0.9216921 ] 
C2: [-0.49470814  0.35712496  0.79229137] 
C3: [-0.72857573  0.52602648 -0.43871806] 


--------------------------------------
Number 2508 ------------------------------
 +60 (000) -5 (100) -2 (110) +9 (111) +15 (200) +1 (210) -5 (211) +9 (220) +4 (221) +9 (222) +8 (300) -4 (310) +5 (320) -4 (321) +8 (322) +1 (330) -12 (331) -5 (332) +6 (333) > 0
npa2:             -38.126582030089
qubit violation:  -38.12658313004134
qutrit violation: -38.12658297386547
algebraic bound: 330.0

Qubit violation
***************

violation: -38.12658313004134
state:     [-0.00112+0.00332j  0.48673-0.04596j  0.25982-0.39508j -0.08769-0.01429j
  0.53467+0.j      -0.00292-0.00652j -0.     -0.j      -0.0809 -0.48684j]
A1: [0.1325539  0.39197266 0.91037734] 
A2: [ 0.19685083  0.58202312 -0.78898596] 
A3: [0.31626837 0.93515484 0.15956111] 
B1: [-0.29836618 -0.0779656  -0.95126179] 
B2: [-0.67680656 -0.17686714  0.71459842] 
B3: [-0.93158793 -0.24344336 -0.2699616 ] 
C1: [ 0.01232871  0.02756849 -0.99954389] 
C2: [-0.36697552 -0.821151    0.43708124] 
C3: [-0.33276357 -0.74461619 -0.57863213] 


--------------------------------------
Number 2509 ------------------------------
 +60 (000) -5 (100) -4 (110) -4 (200) -9 (210) +7 (211) +11 (220) -3 (221) +3 (222) -5 (300) -4 (310) +11 (311) -2 (320) +5 (321) -3 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -28.686353561415928
npa3:             -26.74298995579889
qubit violation:  -26.7429922862127
qutrit violation: -26.742992273685893
algebraic bound: 318.0

Qubit violation
***************

violation: -26.7429922862127
state:     [-0.06485+0.38672j  0.     -0.j      -0.11735+0.11832j  0.69168+0.j
  0.03272+0.05358j -0.09233+0.41693j -0.0153 +0.39182j -0.     +0.j     ]
A1: [-0.54914765  0.49877272 -0.67056889] 
A2: [ 0.54564896 -0.50125092 -0.6715763 ] 
A3: [ 0.47739169 -0.43929437 -0.76099779] 
B1: [-0.60795372 -0.42512737  0.67056618] 
B2: [0.6047907  0.42803156 0.67157813] 
B3: [0.52923373 0.37522062 0.76100009] 
C1: [0.12382337 0.12861375 0.98393408] 
C2: [ 0.67516216  0.68434949 -0.27535764] 
C3: [ 0.69418459  0.7040205  -0.14987623] 


--------------------------------------
Number 2510 ------------------------------
 +60 (000) -5 (100) -5 (110) +12 (111) +9 (200) +1 (210) -5 (211) +3 (220) +4 (221) +3 (222) +2 (300) -1 (310) +5 (320) -4 (321) +8 (322) +4 (330) -15 (331) -5 (332) +6 (333) > 0
npa2:             -45.578051011869036
qubit violation:  -45.57804763259563
qutrit violation: -45.5780522539904
algebraic bound: 282.0

Qubit violation
***************

violation: -45.57804763259563
state:     [ 8.8710e-02+0.00276j  0.0000e+00+0.j      -9.2460e-02-0.01517j
  7.0112e-01+0.j      -5.2249e-01+0.45903j  0.0000e+00+0.j
  7.1940e-02+0.05384j -7.0000e-04+0.00081j]
A1: [ 0.99000946 -0.09970825 -0.09969694] 
A2: [-0.46504949  0.87735319  0.11823851] 
A3: [0.52100635 0.85317436 0.02541518] 
B1: [0.75330329 0.64971548 0.10199978] 
B2: [ 0.12299379 -0.98497353 -0.12124219] 
B3: [ 0.91652322 -0.39912013 -0.02623478] 
C1: [ 0.76355717 -0.63761497 -0.10211531] 
C2: [-0.95192115 -0.2813116   0.12128448] 
C3: [-0.24522312 -0.969112    0.02622107] 


--------------------------------------
Number 2511 ------------------------------
 +60 (000) -7 (100) -4 (110) +24 (111) +5 (200) +2 (210) -4 (211) -1 (220) +5 (221) -1 (222) +1 (310) -12 (311) +4 (320) -5 (321) +7 (322) +3 (330) -6 (331) -4 (332) -1 (333) > 0
npa2:             -40.02206501497483
npa3:             -40.02206389060515
qubit violation:  -40.02217193273874
qutrit violation: -40.02206816715241
algebraic bound: 272.0

Qubit violation
***************

violation: -40.02217193273874
state:     [-0.04162-0.05636j  0.52557+0.j       0.15028-0.50363j  0.0194 +0.02477j
  0.21192+0.45362j  0.     -0.j       0.     +0.j       0.19283+0.39216j]
A1: [ 0.22582778  0.04430306 -0.97315999] 
A2: [-0.94332106 -0.1846836   0.27574891] 
A3: [-0.60074883 -0.11751838 -0.79075315] 
B1: [-0.4802406  -0.63041392 -0.60987587] 
B2: [ 0.55665612  0.73219207 -0.39246508] 
B3: [-0.01512536 -0.01854661 -0.99971372] 
C1: [ 0.46677784 -0.64044636 -0.60987558] 
C2: [-0.54245678  0.74277294 -0.39246542] 
C3: [ 0.01344774 -0.0197972  -0.99971371] 


--------------------------------------
Number 2512 ------------------------------
 +63 (000) -7 (100) -5 (110) -5 (200) -7 (210) +6 (211) +11 (220) -7 (221) +3 (222) -9 (300) -5 (310) +13 (311) +1 (320) +6 (321) -7 (322) +3 (330) -2 (331) -2 (332) -3 (333) > 0
npa2:             -33.64778779519915
npa3:             -33.42008592737366
qubit violation:  -33.42009247775502
qutrit violation: -33.42008971645023
algebraic bound: 351.0

Qubit violation
***************

violation: -33.42009247775502
state:     [-0.     -2.1000e-04j -0.46633+5.8060e-02j  0.27601+2.5357e-01j
  0.09587-1.3593e-01j -0.38617+2.6790e-01j -0.     -0.0000e+00j
  0.01079-8.4290e-02j  0.61879-0.0000e+00j]
A1: [-0.20413635 -0.2895178   0.93515122] 
A2: [-0.45759722 -0.65129116 -0.60533018] 
A3: [-0.5750213  -0.81779156 -0.02382212] 
B1: [ 0.65071277 -0.71743708  0.24871057] 
B2: [-0.34507006  0.38046133  0.8580069 ] 
B3: [ 0.05833489 -0.06430902  0.99622357] 
C1: [0.03654228 0.27552795 0.96059827] 
C2: [-0.12982102 -0.99151665 -0.0064222 ] 
C3: [-0.10538528 -0.80706731  0.58097876] 


--------------------------------------
Number 2513 ------------------------------
 +64 (000) -18 (100) +3 (110) +5 (111) -8 (200) +10 (210) -8 (211) +4 (220) -2 (221) +8 (222) -6 (300) -3 (310) +8 (311) +2 (320) -8 (321) -2 (322) +7 (330) -5 (331) -2 (333) > 0
npa2:             -31.202107856231294
qubit violation:  -31.20211197100707
qutrit violation: -31.202111945007328
algebraic bound: 366.0

Qubit violation
***************

violation: -31.20211197100707
state:     [ 0.     -0.j       0.02978+0.05784j  0.70684-0.j       0.     +0.j
 -0.02831+0.05857j -0.48024+0.507j    0.     +0.j      -0.01836-0.06241j]
A1: [ 0.54425592 -0.83720954 -0.05353214] 
A2: [-0.99234942 -0.11829835 -0.03532886] 
A3: [-0.36194278 -0.92836892 -0.08443091] 
B1: [-0.37689821 -0.92470639  0.05353344] 
B2: [0.99687523 0.07065117 0.03532985] 
B3: [ 0.53025769 -0.8436219   0.08443269] 
C1: [-0.34169021 -0.93828667 -0.05353438] 
C2: [-0.69121999  0.72178023 -0.03533018] 
C3: [-0.95942509 -0.26902471 -0.08443461] 


--------------------------------------
Number 2514 ------------------------------
 +65 (000) -7 (100) -6 (110) +16 (111) +5 (200) -6 (211) -6 (220) +3 (221) -6 (222) -5 (300) +1 (310) -4 (311) +1 (320) -3 (321) +9 (322) +5 (330) -12 (331) -1 (332) +6 (333) > 0
npa2:             -40.17986439027098
qubit violation:  -40.17986788833386
qutrit violation: -40.17987193636313
algebraic bound: 265.0

Qubit violation
***************

violation: -40.17986788833386
state:     [ 5.4446e-01-0.j       0.0000e+00-0.j       0.0000e+00-0.j
  3.8034e-01-0.30714j  3.9000e-04-0.02201j -2.4326e-01-0.4155j
  8.9160e-02+0.47315j  1.2910e-02+0.0168j ]
A1: [ 0.00543256  0.28605205 -0.95819868] 
A2: [-0.01562002 -0.84586113  0.53317441] 
A3: [-0.01570467 -0.86276614 -0.50535921] 
B1: [ 0.36755951 -0.06063269 -0.92802138] 
B2: [ 0.32519103 -0.05678119  0.94394209] 
B3: [ 0.97593456 -0.16563908  0.14182878] 
C1: [-0.32589751  0.18102334 -0.92791235] 
C2: [-0.28697739  0.16292564  0.94398051] 
C3: [-0.86312494  0.48465925  0.14184749] 


--------------------------------------
Number 2515 ------------------------------
 +70 (000) -14 (100) +7 (110) +5 (111) +4 (200) +2 (210) -2 (211) -5 (220) +7 (221) -7 (222) +4 (300) -5 (310) +3 (320) -7 (321) +5 (322) +4 (330) -16 (331) -5 (332) +7 (333) > 0
npa2:             -29.550416507841334
npa3:             -27.340041120424587
qubit violation:  -27.340044977725718
qutrit violation: -27.34004493725555
algebraic bound: 340.0

Qubit violation
***************

violation: -27.340044977725718
state:     [-2.0219e-01-0.47432j  7.6480e-02-0.01496j -4.2000e-04-0.00855j
 -4.8535e-01-0.05517j -0.0000e+00+0.j       3.9700e-02+0.44358j
  5.3826e-01+0.j       7.9200e-03-0.03548j]
A1: [-0.10001362  0.99496326 -0.00673679] 
A2: [ 0.07416863 -0.73564734 -0.67329191] 
A3: [-0.05842434  0.58383839 -0.80976499] 
B1: [-0.7122372 -0.2227214 -0.6656676] 
B2: [ 0.95441411  0.29800129 -0.01699806] 
B3: [ 0.09031546  0.02770708 -0.99552772] 
C1: [-0.0194999   0.09442871  0.99534063] 
C2: [ 0.15737947 -0.72915393 -0.66600769] 
C3: [ 0.15840259 -0.7279105   0.66712437] 


--------------------------------------
Number 2516 ------------------------------
 +75 (000) -21 (100) +8 (110) +6 (111) -5 (200) +7 (210) -9 (211) +12 (220) -3 (221) +9 (222) +7 (300) -8 (310) +9 (311) -9 (321) -4 (322) +1 (330) -6 (331) -1 (332) +6 (333) > 0
npa2:             -35.13378590419455
npa3:             -34.91873488017694
qubit violation:  -34.918738849437815
qutrit violation: -34.9187388459476
algebraic bound: 423.0

Qubit violation
***************

violation: -34.918738849437815
state:     [ 0.     +0.j       0.09188-0.16304j -0.06326+0.17613j -0.3451 -0.53074j
  0.70296-0.j      -0.     +0.j       0.     -0.j      -0.18012-0.05084j]
A1: [0.3365561  0.92882767 0.15494889] 
A2: [ 0.89355443 -0.39733362 -0.20901309] 
A3: [0.1924363  0.96420147 0.18243848] 
B1: [-0.98200481 -0.10796924 -0.154949  ] 
B2: [ 0.17535647 -0.96206442  0.20900279] 
B3: [-0.98238619  0.04042219 -0.18243744] 
C1: [ 0.95002156  0.2710198  -0.15494288] 
C2: [-0.33410855  0.91906991  0.20900234] 
C3: [ 0.9752677   0.12478675 -0.18243132] 


--------------------------------------
Number 2517 ------------------------------
 +100 (000) -10 (100) -5 (110) +15 (111) +29 (200) -4 (210) -11 (211) +15 (220) +2 (221) +11 (222) +19 (300) -9 (310) -1 (311) +10 (320) -3 (321) +14 (322) -13 (331) -13 (332) > 0
npa2:             -45.12396662962118
npa3:             -45.097686532127824
qubit violation:  -45.09770561997521
qutrit violation: -45.09770017435156
algebraic bound: 578.0

Qubit violation
***************

violation: -45.09770561997521
state:     [-4.8290e-02+0.01613j  2.8008e-01+0.34938j -4.3517e-01-0.10016j
  1.6140e-02+0.12078j  5.8263e-01+0.j      -2.3000e-04-0.0006j
 -0.0000e+00-0.j      -9.2000e-02+0.48447j]
A1: [-0.86651311 -0.2856784  -0.40932005] 
A2: [ 0.70665928  0.2330613  -0.66806819] 
A3: [-0.46245057 -0.15240842 -0.87344786] 
B1: [-0.35870563 -0.21790143  0.90766142] 
B2: [0.85512006 0.51819413 0.01563843] 
B3: [0.17636601 0.10631196 0.97856672] 
C1: [0.14171449 0.38113974 0.91359155] 
C2: [-0.34958975 -0.93690201  0.00128521] 
C3: [-0.07736266 -0.20589888  0.97551048] 


--------------------------------------
Number 2518 ------------------------------
 +157 (000) -11 (100) +3 (110) +19 (111) -35 (200) -10 (210) +7 (211) +40 (220) -7 (222) -23 (300) -4 (310) -7 (311) +27 (320) -19 (321) -11 (322) +8 (331) -19 (332) +11 (333) > 0
npa2:             -58.44829354576834
npa3:             -49.957167768074044
qubit violation:  -49.95718210283602
qutrit violation: -49.95723399325419
algebraic bound: 889.0

Qubit violation
***************

violation: -49.95718210283602
state:     [-0.24049-0.12385j  0.     -0.j       0.11007+0.53698j -0.07401+0.26019j
  0.     -0.j       0.69283+0.j       0.13164+0.23632j -0.     +0.j     ]
A1: [-0.06698672  0.99499205 -0.07418631] 
A2: [ 0.80856826 -0.51898991 -0.27724869] 
A3: [ 0.54526387  0.78179328 -0.30246749] 
B1: [-0.49533632  0.86552776  0.07418645] 
B2: [-0.38574975 -0.87996032  0.27724892] 
B3: [-0.88700556  0.34890448  0.30246784] 
C1: [-0.7509009   0.65623487 -0.07418649] 
C2: [ 0.93873518  0.20471764 -0.2772489 ] 
C3: [-0.16720655  0.93837901 -0.30246787] 


--------------------------------------
Number 2519 ------------------------------
 +170 (000) -20 (100) -11 (110) +66 (111) +14 (200) +2 (210) -11 (211) -10 (220) +9 (221) -17 (222) -1 (310) -32 (311) +8 (320) -16 (321) +18 (322) +9 (330) -17 (331) -8 (332) > 0
npa2:             -94.41978325217826
qubit violation:  -94.41979054162377
qutrit violation: -94.41985561435139
algebraic bound: 722.0

Qubit violation
***************

violation: -94.41979054162377
state:     [ 0.51266+0.j      -0.     -0.j      -0.02517-0.00848j  0.18363-0.46974j
  0.00203+0.01381j  0.46584-0.0455j   0.09312-0.50413j -0.     -0.j     ]
A1: [-0.11743864 -0.81147804 -0.57246096] 
A2: [ 0.1352976   0.93536415 -0.32678505] 
A3: [ 0.00549936  0.038478   -0.99924432] 
B1: [0.77675093 0.26292614 0.57230047] 
B2: [-0.89516586 -0.30293571  0.32696795] 
B3: [-0.03665569 -0.01233238  0.99925186] 
C1: [ 0.01608984 -0.34729803 -0.93761676] 
C2: [-0.04456921  0.96185049  0.26992078] 
C3: [-0.02783554  0.60062365 -0.79904719] 


--------------------------------------
Number 2520 ------------------------------
 +190 (000) -22 (100) -13 (110) +48 (111) +16 (200) +7 (210) -13 (211) -11 (220) +26 (221) -19 (222) +4 (310) -10 (311) +4 (320) -6 (321) +4 (322) -38 (331) -32 (332) +6 (333) > 0
npa2:             -101.26148844945561
npa3:             -99.82297123795661
qubit violation:  -99.82298357313304
qutrit violation: -99.8229825605899
algebraic bound: 754.0

Qubit violation
***************

violation: -99.82298357313304
state:     [ 0.0000e+00-0.0000e+00j  7.0685e-01-0.0000e+00j  6.2380e-02+7.1200e-03j
 -0.0000e+00+0.0000e+00j -5.5390e-02-2.9830e-02j  8.0000e-05+9.0000e-05j
  3.9284e-01+5.7808e-01j  8.7300e-03+6.2310e-02j]
A1: [ 0.19768844 -0.9790196  -0.04939571] 
A2: [ 0.39340922 -0.91869281 -0.03510995] 
A3: [-0.94708745 -0.3131625  -0.07038912] 
B1: [ 0.17979109  0.9824363  -0.04994101] 
B2: [-0.02429225  0.99907593 -0.03545653] 
B3: [ 0.99565412 -0.06087703 -0.07047652] 
C1: [-0.89840661  0.43632481  0.04986214] 
C2: [-0.79103269  0.61074794  0.03541529] 
C3: [-0.54004743 -0.83867445  0.07052637] 


--------------------------------------
Number 2521 ------------------------------
 +42 (000) -4 (100) -5 (110) +12 (111) +4 (200) -1 (210) -2 (211) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -28.541325559197986
npa3:             -28.525157636613955
qubit violation:  -28.525163200215093
qutrit violation: -28.525163005605574
algebraic bound: 198.0

Qubit violation
***************

violation: -28.525163200215093
state:     [ 0.0403 -7.3550e-02j  0.08084+2.7950e-02j  0.00097-9.0000e-05j
  0.70201+0.0000e+00j -0.01286+6.9699e-01j -0.00161+8.2860e-02j
 -0.     +0.0000e+00j -0.     -0.0000e+00j]
A1: [ 0.68954624 -0.71531594 -0.11335387] 
A2: [ 0.87244087  0.48423592 -0.0660492 ] 
A3: [0.3928036  0.91957503 0.00933265] 
B1: [-0.98552711  0.12604462 -0.1133537 ] 
B2: [-0.13246771  0.98898423 -0.06604924] 
B3: [0.50313468 0.86415763 0.00933251] 
C1: [-0.94206889 -0.31663598  0.11067009] 
C2: [-0.55090289  0.83205526  0.0647306 ] 
C3: [ 0.0756742   0.99709308 -0.00887749] 


--------------------------------------
Number 2522 ------------------------------
 +44 (000) -10 (100) -1 (110) +12 (111) -8 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -10 (300) +1 (310) -3 (311) +4 (320) -4 (321) +5 (330) +2 (331) -4 (332) -3 (333) > 0
npa2:             -14.40912218338105
npa3:             -14.223461901374776
qubit violation:  -14.223464749212036
qutrit violation: -14.223464790442375
algebraic bound: 262.0

Qubit violation
***************

violation: -14.223464749212036
state:     [-0.02397+0.026j   -0.09061-0.45738j -0.34846-0.30982j  0.07733-0.0173j
  0.55731+0.j       0.     -0.j      -0.     +0.j       0.40921+0.28215j]
A1: [0.1694815  0.18214348 0.96855551] 
A2: [-0.68010689 -0.73118151  0.05318091] 
A3: [-0.19066778 -0.2050498   0.9600002 ] 
B1: [-0.01084795 -0.47011754 -0.88253715] 
B2: [-0.01708926 -0.7724567   0.63483746] 
B3: [-0.01933259 -0.85439043 -0.51927184] 
C1: [ 0.27528509 -0.38124199 -0.88253763] 
C2: [ 0.45291195 -0.62598175  0.63483668] 
C3: [ 0.5006079  -0.69263814 -0.51927271] 


--------------------------------------
Number 2523 ------------------------------
 +49 (000) -10 (100) +1 (110) +16 (111) +1 (200) +3 (210) -3 (211) -3 (220) +4 (221) -3 (222) -6 (300) +4 (310) -12 (311) +1 (320) -4 (321) +4 (322) +3 (330) -4 (331) -1 (332) > 0
npa2:             -26.18750497368967
qubit violation:  -26.187509191651472
qutrit violation: -26.187509186265608
algebraic bound: 247.0

Qubit violation
***************

violation: -26.187509191651472
state:     [-9.5250e-02-0.04352j  1.0000e-05+0.j      -6.1338e-01+0.30387j
 -4.7480e-02+0.09334j  0.0000e+00+0.j       7.0607e-01+0.j
 -8.0530e-02+0.06693j  0.0000e+00-0.j     ]
A1: [-0.82819103 -0.55437772  0.08224936] 
A2: [-0.07950677  0.99555174  0.05055097] 
A3: [-0.893584    0.42949632  0.13053943] 
B1: [ 0.14011928  0.98671142 -0.08226272] 
B2: [-0.93144988 -0.36034027 -0.05055695] 
B3: [-0.77468542  0.61872206 -0.13055846] 
C1: [-0.97995329 -0.18145058  0.08226325] 
C2: [0.3208889  0.94576657 0.05055602] 
C3: [-0.65072283  0.74800695  0.13055807] 


--------------------------------------
Number 2524 ------------------------------
 +50 (000) -4 (100) -5 (110) +12 (111) +10 (200) -5 (211) +4 (220) +2 (221) +3 (222) +4 (300) -1 (310) -2 (311) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -34.17166649813508
qubit violation:  -34.17166670799389
qutrit violation: -34.171669350870864
algebraic bound: 242.0

Qubit violation
***************

violation: -34.17166670799389
state:     [-0.02244-0.01621j  0.51882+0.j       0.37341-0.36019j -0.00193+0.00895j
  0.03998+0.51399j -0.     -0.j       0.     +0.j      -0.38541+0.21556j]
A1: [ 0.57459073  0.68838669 -0.44268416] 
A2: [-0.02886374 -0.03453541  0.99898658] 
A3: [0.49990839 0.5989529  0.62557733] 
B1: [ 0.17997124 -0.95856433 -0.22082737] 
B2: [-0.0514678   0.27224821  0.96084961] 
B3: [ 0.11268793 -0.60201942  0.79048973] 
C1: [ 0.7950402  -0.5649433  -0.22079436] 
C2: [-0.22621184  0.16027826  0.96080127] 
C3: [ 0.4989559  -0.35499554  0.79058279] 


--------------------------------------
Number 2525 ------------------------------
 +51 (000) -12 (100) -4 (110) +21 (111) -5 (200) +8 (210) -8 (211) +4 (220) -4 (221) +12 (222) -2 (300) -1 (311) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -29.300404289191675
npa3:             -29.300404914309553
qubit violation:  -29.30040666029951
qutrit violation: -29.30040665651151
algebraic bound: 261.0

Qubit violation
***************

violation: -29.30040666029951
state:     [-0.13905+0.04937j -0.     -0.j       0.66017+0.02252j -0.10543+0.10323j
 -0.     -0.j       0.70595-0.j      -0.14755-0.00024j -0.     -0.j     ]
A1: [ 0.8636372  -0.46179759  0.20217266] 
A2: [0.3884083  0.92102237 0.02927098] 
A3: [0.90627487 0.38940211 0.16441366] 
B1: [ 0.65815191  0.7252328  -0.20217185] 
B2: [ 0.67540363 -0.73686712 -0.02927089] 
B3: [ 0.98443461 -0.06210354 -0.16441302] 
C1: [ 0.29250047 -0.93464982  0.20217118] 
C2: [0.92250773 0.38486711 0.02927107] 
C3: [ 0.91940884 -0.3572896   0.16441269] 


--------------------------------------
Number 2526 ------------------------------
 +52 (000) -11 (100) -5 (110) +21 (111) -2 (200) +5 (210) -11 (211) +7 (220) -5 (221) +3 (222) -1 (300) -1 (310) -5 (311) -1 (321) -5 (322) -2 (330) +3 (331) +4 (332) +5 (333) > 0
npa2:             -23.492582582618823
npa3:             -20.0045600374049
qubit violation:  -20.004563902891885
qutrit violation: -20.004563716869672
algebraic bound: 254.0

Qubit violation
***************

violation: -20.004563902891885
state:     [ 0.00589-0.03288j  0.70614+0.j       0.00222+0.06214j  0.     -0.j
 -0.00869+0.06157j  0.     -0.j       0.45426+0.53429j -0.01538+0.02149j]
A1: [-0.38666868  0.91908387 -0.0759748 ] 
A2: [-0.99756266  0.01869707 -0.06722466] 
A3: [-0.7228959  -0.69088245 -0.01014727] 
B1: [-0.21967854  0.97260976 -0.07597105] 
B2: [-0.97886093  0.19316262 -0.06722707] 
B3: [-0.83274975 -0.55355637 -0.01015842] 
C1: [ 0.26290609 -0.9647264  -0.01354076] 
C2: [-0.77357941 -0.63355579 -0.01348903] 
C3: [-0.99533189  0.09645285 -0.00335697] 


--------------------------------------
Number 2527 ------------------------------
 +54 (000) -13 (100) -4 (110) +21 (111) -6 (200) +8 (210) -8 (211) +4 (220) -4 (221) +12 (222) -3 (300) +1 (310) -1 (311) +2 (320) -4 (321) -4 (322) -4 (331) -2 (332) +6 (333) > 0
npa2:             -27.514095710268492
npa3:             -27.09628882601085
qubit violation:  -27.096296350180342
qutrit violation: -27.096296226160835
algebraic bound: 288.0

Qubit violation
***************

violation: -27.096296350180342
state:     [ 0.     +0.j       0.58233+0.j       0.40288-0.18794j -0.02984+0.08615j
  0.15252+0.47641j -0.     -0.j       0.08411+0.00193j -0.31794+0.31072j]
A1: [-0.50766396 -0.25225724 -0.82379827] 
A2: [-0.7181225  -0.35765048  0.59698091] 
A3: [-0.8946493  -0.44520464 -0.03735587] 
B1: [ 0.17658944 -0.5067525  -0.84381163] 
B2: [-0.28388125  0.81507081 -0.50504556] 
B3: [-0.11712724  0.33645846 -0.93438585] 
C1: [ 0.39552583 -0.40611645  0.82378927] 
C2: [ 0.55920673 -0.5752277  -0.59699324] 
C3: [ 0.69679709 -0.71629571  0.03733986] 


--------------------------------------
Number 2528 ------------------------------
 +55 (000) -5 (100) -5 (110) +10 (111) +6 (200) +2 (210) -5 (211) -1 (220) +9 (221) +8 (222) -4 (300) +2 (310) +1 (320) +2 (321) +10 (322) +3 (330) -10 (331) -3 (332) +4 (333) > 0
npa2:             -32.17739526304743
npa3:             -32.15753909871802
qubit violation:  -32.15753837232039
qutrit violation: -32.157540722036856
algebraic bound: 247.0

Qubit violation
***************

violation: -32.15753837232039
state:     [-0.01837-0.03985j  0.04157-0.01798j  0.00455-0.00662j  0.70565+0.j
  0.27872-0.64736j  0.03478-0.00681j -0.     -0.j       0.     -0.j     ]
A1: [-0.9610923  -0.27132409 -0.05181544] 
A2: [0.37024382 0.92711851 0.05805822] 
A3: [-0.70908965  0.70510915  0.00359693] 
B1: [-0.5819591  -0.81156937 -0.05175604] 
B2: [0.99777529 0.03295648 0.0579517 ] 
B3: [ 0.42211707 -0.90653399  0.0036426 ] 
C1: [-0.03045559 -0.99899884  0.03276751] 
C2: [ 0.81003416  0.58524156 -0.0365652 ] 
C3: [ 0.85628961 -0.5164913  -0.00219757] 


--------------------------------------
Number 2529 ------------------------------
 +56 (000) -22 (100) +11 (110) -5 (111) -12 (200) +9 (210) -6 (211) +8 (220) -3 (221) +1 (222) +2 (300) -4 (310) +6 (311) +1 (320) -6 (321) +1 (330) -2 (331) -1 (332) +2 (333) > 0
npa2:             -14.950884754666859
npa3:             -11.67541671212443
qubit violation:  -11.675423061901396
qutrit violation: -11.675422065856576
algebraic bound: 350.0

Qubit violation
***************

violation: -11.675423061901396
state:     [-0.09391+0.25746j  0.58749+0.02185j -0.0647 +0.04018j -0.20694-0.17966j
  0.     +0.j      -0.15506-0.06101j  0.68601+0.j      -0.     -0.j     ]
A1: [ 0.07108684 -0.99428146  0.07969348] 
A2: [-0.93593453 -0.35211324  0.00654602] 
A3: [ 0.84262705 -0.53502914  0.06102046] 
B1: [ 0.33559774 -0.93890946 -0.07630983] 
B2: [-0.76216452 -0.54683766 -0.34651672] 
B3: [ 0.91792866 -0.32585423  0.22633167] 
C1: [-0.99684487 -0.02184177  0.07631035] 
C2: [-0.2385889  -0.90718864  0.34653156] 
C3: [-0.63217839  0.74102571 -0.22634356] 


--------------------------------------
Number 2530 ------------------------------
 +56 (000) -6 (100) -5 (110) +12 (111) +7 (200) -2 (210) -3 (211) +8 (220) -9 (221) +9 (222) +1 (300) +1 (310) -10 (311) -1 (320) -6 (322) +1 (330) +5 (331) +7 (332) +13 (333) > 0
npa2:             -36.065141587693816
npa3:             -35.50253532201161
qubit violation:  -35.50254539186793
qutrit violation: -35.5025402560578
algebraic bound: 262.0

Qubit violation
***************

violation: -35.50254539186793
state:     [-0.     +0.0000e+00j  0.07924+2.3840e-02j -0.     -0.0000e+00j
 -0.17348+6.7494e-01j  0.70177+0.0000e+00j  0.07238-5.4250e-02j
  0.     +4.0000e-05j  0.08175+1.3150e-02j]
A1: [0.17987078 0.9766462  0.11751046] 
A2: [0.93729247 0.34478673 0.05103856] 
A3: [ 0.83739955 -0.54379901 -0.05517812] 
B1: [ 0.04904857 -0.9918757  -0.11737471] 
B2: [ 0.88342352 -0.46579463 -0.05097305] 
B3: [0.9019954  0.42821222 0.05512348] 
C1: [-0.8833061   0.45383407  0.11749454] 
C2: [-0.8453233  -0.53181266  0.05102765] 
C3: [-0.08058995 -0.99521899 -0.05517627] 


--------------------------------------
Number 2531 ------------------------------
 +56 (000) -6 (100) -5 (110) +12 (111) +7 (200) -2 (210) -5 (211) +8 (220) -7 (221) +7 (222) +1 (300) +1 (310) -12 (311) -1 (320) -6 (322) +1 (330) +3 (331) +7 (332) +11 (333) > 0
npa2:             -37.234530078092476
npa3:             -36.58465770442001
qubit violation:  -36.58466168201837
qutrit violation: -36.58465903375648
algebraic bound: 258.0

Qubit violation
***************

violation: -36.58466168201837
state:     [ 0.7019 +0.0000e+00j  0.     -2.0000e-05j -0.00262+2.5830e-02j
 -0.     -0.0000e+00j -0.03842+7.3330e-02j  0.04649-2.4100e-02j
 -0.07899+1.5070e-02j  0.28176+6.4126e-01j]
A1: [ 0.61012087 -0.78456906  0.11047136] 
A2: [0.99642781 0.06783833 0.05029486] 
A3: [ 0.57164222  0.81918986 -0.04640203] 
B1: [ 0.2011458  -0.97885773 -0.03712024] 
B2: [ 0.9240743  -0.38190367 -0.01537138] 
B3: [0.87457264 0.48458396 0.01735173] 
C1: [ 0.07087864  0.99135414 -0.11042276] 
C2: [-0.78631355  0.61577957 -0.0502646 ] 
C3: [-0.97279965 -0.2269554   0.04639067] 


--------------------------------------
Number 2532 ------------------------------
 +57 (000) -10 (100) -2 (110) +20 (111) +2 (200) +2 (210) -5 (211) -4 (220) +3 (221) -5 (222) -5 (300) +4 (310) -13 (311) +2 (320) -4 (321) +6 (322) +3 (330) -5 (331) -2 (332) > 0
npa2:             -32.15773126976863
qubit violation:  -32.15773207239471
qutrit violation: -32.15773205422883
algebraic bound: 277.0

Qubit violation
***************

violation: -32.15773207239471
state:     [ 0.     -0.j       0.03612+0.07066j  0.0714 -0.03463j -0.22633+0.65619j
  0.70661-0.j      -0.     +0.j       0.     +0.j       0.07876+0.00974j]
A1: [-0.44736347  0.89077318  0.07993165] 
A2: [ 0.9973482  -0.07169159  0.0125252 ] 
A3: [0.57489295 0.81300122 0.09234234] 
B1: [-0.98835789 -0.12945952 -0.07993072] 
B2: [ 0.6189155  -0.78535771 -0.01252477] 
B3: [-0.35043431 -0.93202411 -0.09234093] 
C1: [ 0.10864635 -0.99086196 -0.0799284 ] 
C2: [ 0.79819892  0.60226369 -0.01252727] 
C3: [ 0.92444855 -0.36995671 -0.09234129] 


--------------------------------------
Number 2533 ------------------------------
 +57 (000) -6 (100) -5 (110) +11 (111) +7 (200) +2 (210) -6 (211) -1 (220) +10 (221) +9 (222) -4 (300) +3 (310) -2 (311) +4 (321) +10 (322) +1 (330) -7 (331) -4 (332) +2 (333) > 0
npa2:             -28.45000846008537
npa3:             -26.88775492901759
qubit violation:  -26.88775208494512
qutrit violation: -26.88775766573314
algebraic bound: 265.0

Qubit violation
***************

violation: -26.88775208494512
state:     [ 0.     +0.j      -0.48566+0.10963j  0.15993-0.44573j -0.00404+0.00677j
  0.41054+0.29046j  0.00374+0.00391j  0.05144-0.01011j  0.52165+0.j     ]
A1: [-0.02469886 -0.04129577  0.99884166] 
A2: [-0.23456526 -0.39252676  0.8893266 ] 
A3: [0.4851681  0.81159196 0.32546947] 
B1: [-0.60466712  0.63525558  0.48044566] 
B2: [-0.68757683  0.72224925  0.07479371] 
B3: [ 0.14895939 -0.15637954  0.97639978] 
C1: [-0.97339643 -0.19154304  0.12574053] 
C2: [-0.83529159 -0.16424694  0.52470075] 
C3: [-0.39069564 -0.07699965 -0.9172938 ] 


--------------------------------------
Number 2534 ------------------------------
 +58 (000) -14 (100) -4 (110) +25 (111) -2 (200) +7 (210) -15 (211) +5 (220) -5 (221) +5 (222) +2 (300) -1 (310) -4 (311) -3 (321) -5 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -29.57071154458299
npa3:             -29.230641748205187
qubit violation:  -29.23064541299747
qutrit violation: -29.230646092718946
algebraic bound: 284.0

Qubit violation
***************

violation: -29.23064541299747
state:     [ 0.0000e+00-0.j       0.0000e+00-0.j       7.0054e-01+0.j
  5.0000e-05+0.j      -5.9540e-02-0.06972j -4.3160e-01-0.54413j
  4.9930e-02+0.087j    8.8670e-02+0.02354j]
A1: [-0.88130581 -0.46108452  0.1034463 ] 
A2: [-0.4751218   0.87631008 -0.07962364] 
A3: [-0.62429913 -0.77083465  0.126746  ] 
B1: [0.99436298 0.02324913 0.10344919] 
B2: [-0.0085483   0.99678847 -0.07962206] 
B3: [ 0.91945462 -0.37220771  0.12674632] 
C1: [-0.80491632  0.58432284 -0.10332737] 
C2: [0.57361935 0.81525211 0.07952886] 
C3: [-0.9680661   0.2163818  -0.12659754] 


--------------------------------------
Number 2535 ------------------------------
 +60 (000) -12 (100) +4 (111) -9 (200) +8 (210) -7 (211) +5 (220) -8 (221) +8 (222) +7 (300) +4 (310) -11 (311) -4 (320) +1 (321) -3 (322) +7 (330) +2 (331) +2 (332) +11 (333) > 0
npa2:             -25.124973167700432
npa3:             -23.588747717020112
qubit violation:  -23.588751836782762
qutrit violation: -23.588751934347055
algebraic bound: 344.0

Qubit violation
***************

violation: -23.588751836782762
state:     [-0.0000e+00-0.0000e+00j -1.2580e-01-7.3060e-02j  1.0844e-01+9.7060e-02j
 -4.6920e-02-6.6152e-01j  7.0474e-01+0.0000e+00j -2.0000e-05-2.0000e-05j
  2.0000e-05+9.0000e-05j  7.1890e-02+1.2657e-01j]
A1: [0.92705243 0.36061147 0.1026312 ] 
A2: [ 0.67328263 -0.71689955  0.18095726] 
A3: [ 0.21985717 -0.96563214  0.13862681] 
B1: [-0.98246427 -0.15576544 -0.10247484] 
B2: [-0.22025345 -0.95856183 -0.18068658] 
B3: [ 0.29673809 -0.94487361 -0.138421  ] 
C1: [ 0.99363538 -0.04657121 -0.10256637] 
C2: [ 0.40990978  0.89401208 -0.18087667] 
C3: [-0.09912463  0.98537867 -0.13857555] 


--------------------------------------
Number 2536 ------------------------------
 +60 (000) -14 (100) +10 (110) -5 (111) +1 (200) +8 (210) -8 (211) -4 (220) +9 (221) -4 (222) -5 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) -10 (331) -5 (332) +5 (333) > 0
npa2:             -22.76106587397547
npa3:             -20.879279536159373
qubit violation:  -20.879283640452343
qutrit violation: -20.879282824805053
algebraic bound: 308.0

Qubit violation
***************

violation: -20.879283640452343
state:     [-0.43605-0.20063j  0.00336-0.00263j  0.07175+0.16453j  0.50971+0.05018j
 -0.0082 -0.01524j  0.53206+0.j      -0.0928 +0.42785j -0.     +0.j     ]
A1: [-0.7619674  -0.55239866  0.33802575] 
A2: [-0.1861728  -0.13599111 -0.97306018] 
A3: [-0.79887774 -0.57934185  0.16173241] 
B1: [ 0.5379574   0.47819621 -0.69421195] 
B2: [0.45634731 0.40368775 0.7929586 ] 
B3: [ 0.62331485  0.55371378 -0.55215908] 
C1: [-0.20861294  0.37170466  0.90460836] 
C2: [-0.41736079  0.74186379 -0.52483148] 
C3: [-0.28558648  0.50853468  0.81230096] 


--------------------------------------
Number 2537 ------------------------------
 +60 (000) -5 (100) -5 (110) +12 (111) +15 (200) -2 (210) -5 (211) +6 (220) +1 (221) +3 (222) +8 (300) -4 (310) +5 (320) -4 (321) +8 (322) +1 (330) -12 (331) -5 (332) +6 (333) > 0
npa2:             -35.0856408982651
qubit violation:  -35.085642798288205
qutrit violation: -35.085642734555876
algebraic bound: 324.0

Qubit violation
***************

violation: -35.085642798288205
state:     [-0.0137 -0.0726j  -0.     -0.j       0.52377-0.45785j  0.05106+0.0534j
  0.     -0.j       0.70687+0.j      -0.01023+0.07317j -0.     -0.j     ]
A1: [ 0.69379923  0.72015791 -0.00389986] 
A2: [-0.97462187  0.20805048 -0.08262691] 
A3: [-0.42058253  0.90233484 -0.09435135] 
B1: [-0.88759771  0.46060296  0.00390115] 
B2: [0.85698615 0.50867229 0.08262706] 
B3: [0.11008649 0.98943346 0.09435246] 
C1: [ 0.99521731 -0.09760786 -0.00389958] 
C2: [-0.44125382  0.89357034 -0.0826263 ] 
C3: [ 0.44698868  0.88954999 -0.09435006] 


--------------------------------------
Number 2538 ------------------------------
 +60 (000) -5 (100) -5 (110) +12 (111) +9 (200) +1 (210) -5 (211) +3 (220) +7 (221) +9 (222) +2 (300) -1 (310) +5 (320) -1 (321) +11 (322) +4 (330) -12 (331) -5 (332) +3 (333) > 0
npa2:             -42.69191446703344
qubit violation:  -42.69201434560635
qutrit violation: -42.69191541447749
algebraic bound: 276.0

Qubit violation
***************

violation: -42.69201434560635
state:     [ 0.02317-9.5560e-02j -0.67599+1.2108e-01j  0.     +0.0000e+00j
  0.05493+8.1560e-02j -0.     -0.0000e+00j -0.04661+8.6600e-02j
  0.70666-0.0000e+00j -0.     -1.0000e-05j]
A1: [0.32412537 0.94199114 0.08715421] 
A2: [ 0.60874495 -0.78216646 -0.13283737] 
A3: [ 0.95579755  0.29229423 -0.031866  ] 
B1: [0.98457197 0.15173811 0.08714354] 
B2: [-0.40878777 -0.90291398 -0.13281358] 
B3: [ 0.70369173 -0.70979117 -0.03185515] 
C1: [-0.55199868  0.82927988 -0.08713641] 
C2: [-0.39095006 -0.91078159  0.13279865] 
C3: [-0.99865776  0.04084907  0.03184873] 


--------------------------------------
Number 2539 ------------------------------
 +60 (000) -7 (100) +1 (110) +9 (111) -5 (200) -1 (210) +2 (211) +5 (220) -5 (221) +15 (222) -8 (300) -3 (310) -2 (311) +11 (320) -6 (321) -5 (322) +1 (331) -10 (332) +9 (333) > 0
npa2:             -33.663382298168486
qubit violation:  -33.66338344744477
qutrit violation: -33.66338349239824
algebraic bound: 312.0

Qubit violation
***************

violation: -33.66338344744477
state:     [ 0.37326-0.24394j  0.     +0.j       0.02902+0.01596j  0.43434-0.10092j
  0.     -0.j       0.63435+0.j       0.10697-0.43289j -0.     -0.j     ]
A1: [-0.00482615 -0.01808074  0.99982488] 
A2: [-0.23945995 -0.89763828 -0.37000602] 
A3: [-0.11905177 -0.44626975  0.88694419] 
B1: [ 0.00879184  0.01653227 -0.99982468] 
B2: [0.43640774 0.82014418 0.37001595] 
B3: [ 0.21697091  0.40775592 -0.88693784] 
C1: [ 0.01395611 -0.01252624  0.99982414] 
C2: [ 0.69150627 -0.62039574 -0.37003811] 
C3: [ 0.34381314 -0.30846237  0.88692925] 


--------------------------------------
Number 2540 ------------------------------
 +60 (000) -7 (100) -4 (110) +10 (111) +1 (210) -2 (211) +6 (220) -6 (221) +6 (222) +5 (300) +2 (310) -8 (311) -5 (320) +5 (321) -6 (322) +2 (330) +11 (331) +6 (332) +19 (333) > 0
npa2:             -37.7388805495265
npa3:             -37.73888323996937
qubit violation:  -37.73902033980816
qutrit violation: -37.738883238984165
algebraic bound: 302.0

Qubit violation
***************

violation: -37.73902033980816
state:     [ 0.02587-0.08231j -0.4454 -0.012j    0.59017+0.j       0.     -0.j
  0.06598-0.44066j -0.07591+0.01007j  0.     -0.j       0.20737+0.44534j]
A1: [-0.69961235  0.11097911 -0.70585185] 
A2: [ 0.89192168 -0.14135449  0.42952888] 
A3: [-0.57651442  0.09106566  0.81199715] 
B1: [-0.08576642 -0.27154219  0.95859772] 
B2: [-0.01525494 -0.0485312  -0.99870538] 
B3: [0.29850597 0.94578405 0.12801532] 
C1: [ 0.19508929  0.6809646  -0.70585269] 
C2: [-0.24858674 -0.86816006  0.42953831] 
C3: [0.16038013 0.56119854 0.81199484] 


--------------------------------------
Number 2541 ------------------------------
 +60 (000) -7 (100) -4 (110) +15 (111) +6 (200) +2 (210) -4 (211) +8 (221) +6 (222) +1 (300) +1 (310) -3 (311) +4 (320) -2 (321) +10 (322) +2 (330) -12 (331) -4 (332) +6 (333) > 0
npa2:             -43.12922283031676
npa3:             -43.129223971853975
qubit violation:  -43.12933683705783
qutrit violation: -43.12922397207967
algebraic bound: 264.0

Qubit violation
***************

violation: -43.12933683705783
state:     [ 0.00369+0.00853j  0.70519-0.j      -0.05016-0.00361j  0.01265+0.05053j
  0.     +0.j       0.     -0.j      -0.58424+0.39294j  0.0094 +0.03941j]
A1: [-0.98891469  0.1355187  -0.06068804] 
A2: [ 0.47028376 -0.88013123  0.06482866] 
A3: [-0.60369447 -0.79721411  0.00175405] 
B1: [ 0.25193252 -0.96583981  0.06069673] 
B2: [ 0.63420771  0.77043961 -0.06483781] 
B3: [ 0.96721114 -0.25396842 -0.00175397] 
C1: [0.16791471 0.98504376 0.03865309] 
C2: [ 0.69830511 -0.71466662 -0.04027581] 
C3: [ 9.41965466e-01  3.35710432e-01 -2.27660409e-05] 


--------------------------------------
Number 2542 ------------------------------
 +61 (000) -10 (100) +6 (110) +4 (111) -4 (200) -2 (210) +1 (211) +5 (220) -1 (221) +11 (222) -7 (300) -4 (310) -1 (311) +11 (320) -8 (321) -5 (322) +3 (331) -8 (332) +5 (333) > 0
npa2:             -28.777422520460675
npa3:             -26.351320335043354
qubit violation:  -26.351309232498274
qutrit violation: -26.351321895292973
algebraic bound: 323.0

Qubit violation
***************

violation: -26.351309232498274
state:     [-0.11861-0.48197j -0.00518-0.00065j  0.00923+0.0232j   0.53855+0.j
  0.0026 -0.05287j -0.42114-0.18591j -0.04167-0.49647j -0.     -0.j     ]
A1: [ 0.59367625  0.17486039 -0.78547584] 
A2: [0.68768443 0.20272532 0.69713164] 
A3: [ 0.59381855  0.17492815 -0.78535316] 
B1: [ 0.71209924 -0.09217875  0.69600122] 
B2: [ 0.61259689 -0.07977065 -0.78635974] 
B3: [ 0.71225971 -0.09227414  0.69582433] 
C1: [-0.15489231  0.39896618  0.90378888] 
C2: [ 0.34140328 -0.87955697  0.33139596] 
C3: [-0.15505996  0.39880032  0.90383338] 


--------------------------------------
Number 2543 ------------------------------
 +62 (000) -10 (100) +6 (110) +2 (111) -8 (200) -1 (210) +1 (211) +5 (220) +7 (222) -12 (300) -3 (310) -1 (311) +12 (320) -8 (321) -4 (322) +3 (330) +4 (331) -8 (332) +1 (333) > 0
npa2:             -22.395800362099948
npa3:             -18.506454643593898
qubit violation:  -18.506468317189302
qutrit violation: -18.506459421113384
algebraic bound: 340.0

Qubit violation
***************

violation: -18.506468317189302
state:     [-1.2000e-04-5.7000e-04j -4.3600e-02+4.8552e-01j -4.0573e-01-2.8648e-01j
  1.9000e-04+2.3000e-04j  0.0000e+00+0.0000e+00j  5.0765e-01+0.0000e+00j
  1.6617e-01-4.7027e-01j -5.8380e-02+7.6090e-02j]
A1: [ 0.26103517 -0.03012168 -0.96485907] 
A2: [ 0.93141478 -0.17771951  0.31761988] 
A3: [ 0.18051474 -0.01492204 -0.98345914] 
B1: [ 0.3186077   0.94674776 -0.04644897] 
B2: [-0.96250913  0.25865615 -0.08169016] 
B3: [ 0.3968652   0.91703997 -0.03918962] 
C1: [-0.27478863 -0.96044468 -0.04513228] 
C2: [-0.93956708  0.33293245 -0.07981106] 
C3: [-0.19346859 -0.98036873 -0.03804191] 


--------------------------------------
Number 2544 ------------------------------
 +62 (000) -16 (100) -4 (110) +24 (111) -4 (200) +9 (210) -14 (211) +5 (220) -7 (221) +5 (222) +2 (300) -1 (310) -4 (311) -2 (321) -7 (322) +1 (330) +3 (331) +1 (332) +5 (333) > 0
npa2:             -31.482335527540783
qubit violation:  -31.482334610346953
qutrit violation: -31.48233938853094
algebraic bound: 310.0

Qubit violation
***************

violation: -31.482334610346953
state:     [-0.     -0.j       0.70117+0.j       0.     -0.j      -0.     +0.j
  0.00305+0.08964j  0.006  -0.09284j -0.50916+0.47367j -0.0317 -0.08389j]
A1: [-0.04370805  0.99100974  0.1264487 ] 
A2: [-0.99879698  0.03955768  0.02897954] 
A3: [0.31526942 0.94239695 0.1117728 ] 
B1: [-0.7510348  -0.64799765 -0.12667185] 
B2: [ 0.58764924 -0.80859397 -0.02905447] 
B3: [-0.93507914 -0.33633171 -0.11183911] 
C1: [ 0.50273815 -0.85508617  0.12681454] 
C2: [-0.81644682 -0.5766857   0.0291237 ] 
C3: [ 0.77737663 -0.6190055   0.11188263] 


--------------------------------------
Number 2545 ------------------------------
 +63 (000) -17 (100) +5 (110) +1 (111) +1 (210) -4 (211) -11 (220) +8 (221) -3 (222) -14 (300) +5 (310) -2 (311) -4 (320) +3 (321) +8 (322) +5 (330) -8 (331) +1 (332) +4 (333) > 0
npa2:             -21.09156500800114
npa3:             -21.0683426578652
qubit violation:  -21.068343927463243
qutrit violation: -21.068343882624617
algebraic bound: 335.0

Qubit violation
***************

violation: -21.068343927463243
state:     [-0.32555+0.05784j -0.     -0.j       0.     -0.j      -0.29078+0.45711j
 -0.     +0.j       0.54176+0.j      -0.39066+0.37534j  0.07046-0.0721j ]
A1: [-0.54057851 -0.11371551  0.83357283] 
A2: [ 0.97640986  0.2053965  -0.06660382] 
A3: [0.39299304 0.08266956 0.91581779] 
B1: [ 0.38609472 -0.3950758   0.83357422] 
B2: [-0.69737895  0.7136009  -0.06660596] 
B3: [-0.28068815  0.28721732  0.91581678] 
C1: [-0.55213491  0.01739437  0.83357332] 
C2: [ 0.99728467 -0.03141833 -0.06660458] 
C3: [ 0.40139574 -0.01264554  0.91581742] 


--------------------------------------
Number 2546 ------------------------------
 +64 (000) +3 (100) -1 (110) +7 (111) +13 (200) +3 (210) -5 (211) -3 (220) +3 (221) -5 (222) -14 (300) -9 (310) -1 (311) -9 (320) -5 (321) +5 (322) +14 (330) -5 (331) +9 (332) > 0
npa2:             -30.612637106298138
npa3:             -30.60988251376267
qubit violation:  -30.60988251907714
qutrit violation: -30.60988251426116
algebraic bound: 396.0

Qubit violation
***************

violation: -30.60988251907714
state:     [ 0.16286+0.07316j -0.47691+0.45931j  0.05982-0.12815j -0.16544+0.06713j
  0.     -0.j      -0.01812-0.01756j  0.69079-0.j      -0.     -0.j     ]
A1: [-0.7207844  -0.67476264 -0.15863549] 
A2: [0.57551087 0.79828116 0.17757936] 
A3: [-0.61775661  0.7756041   0.12967289] 
B1: [-0.94099758  0.26583309  0.20941902] 
B2: [ 0.96919855 -0.07785404 -0.23365126] 
B3: [ 0.3300893   0.92903364 -0.16714528] 
C1: [ 0.84250699 -0.49630952 -0.20942501] 
C2: [-0.7261459   0.64661857  0.23365906] 
C3: [0.44325138 0.88067622 0.16714549] 


--------------------------------------
Number 2547 ------------------------------
 +65 (000) -12 (100) +1 (110) +10 (111) +2 (210) -5 (211) -9 (220) +6 (221) -6 (222) -5 (300) +1 (310) -4 (311) +1 (320) -3 (321) +9 (322) +5 (330) -12 (331) -1 (332) +6 (333) > 0
npa2:             -38.420206143213136
qubit violation:  -38.42020998420378
qutrit violation: -38.42021234155742
algebraic bound: 271.0

Qubit violation
***************

violation: -38.42020998420378
state:     [-0.0000e+00-0.j       6.5000e-04+0.06151j  4.6560e-02-0.04019j
  6.6762e-01+0.208j    7.0687e-01+0.j       0.0000e+00+0.j
  0.0000e+00-0.j      -6.0490e-02+0.01114j]
A1: [0.95304643 0.29742837 0.05691077] 
A2: [-0.51077582 -0.85970161 -0.00460221] 
A3: [ 0.64703769 -0.75883794  0.07421057] 
B1: [ 0.45584233  0.88823115 -0.0570364 ] 
B2: [-0.93429493 -0.35647059  0.0046584 ] 
B3: [-0.63728415  0.76704496 -0.07423567] 
C1: [-0.97266836 -0.22511176 -0.05692932] 
C2: [ 0.87529883 -0.4835606   0.00459226] 
C3: [-0.17466316 -0.98182815 -0.07420412] 


--------------------------------------
Number 2548 ------------------------------
 +66 (000) -13 (100) -6 (110) +27 (111) +1 (200) +3 (210) -3 (211) +6 (220) -6 (221) +18 (222) -6 (300) +4 (310) -6 (311) +2 (320) -6 (321) -6 (322) -4 (331) -2 (332) +6 (333) > 0
npa2:             -34.60140906408019
npa3:             -33.62215042913034
qubit violation:  -33.62214838428581
qutrit violation: -33.622152134772335
algebraic bound: 318.0

Qubit violation
***************

violation: -33.62214838428581
state:     [-0.36079-0.57926j  0.10723+0.02286j -0.07915+0.07588j -0.     +0.j
 -0.10642+0.02635j -0.     +0.j      -0.     -0.j       0.70585+0.j     ]
A1: [-0.89193848  0.44073575  0.10098381] 
A2: [0.35298745 0.93016173 0.1009901 ] 
A3: [0.27117924 0.95639665 0.10847699] 
B1: [-0.55379239  0.82649786  0.10107054] 
B2: [0.76953677 0.63054655 0.10111471] 
B3: [0.71165595 0.69408852 0.10856761] 
C1: [ 0.99485565 -0.00611877  0.10111756] 
C2: [ 0.08940897 -0.99084641  0.10114055] 
C3: [ 0.17448789 -0.978655    0.1085742 ] 


--------------------------------------
Number 2549 ------------------------------
 +69 (000) -8 (100) -6 (110) +15 (111) +8 (200) +2 (210) -6 (211) -2 (220) +12 (221) +9 (222) -5 (300) +4 (310) -3 (311) +4 (321) +11 (322) +1 (330) -9 (331) -5 (332) +3 (333) > 0
npa2:             -34.29334222685759
npa3:             -33.880949129446506
qubit violation:  -33.880944909981
qutrit violation: -33.880951258913136
algebraic bound: 315.0

Qubit violation
***************

violation: -33.880944909981
state:     [ 0.15934-0.12134j  0.     +0.j       0.     -0.j       0.62635+0.21479j
  0.67518+0.j      -0.00104-0.04662j  0.0364 -0.02912j -0.10357-0.22471j]
A1: [0.41696616 0.69892132 0.58107503] 
A2: [0.01641035 0.88987535 0.45590846] 
A3: [ 0.87517655 -0.38929181  0.28725925] 
B1: [-0.96420597  0.26232734  0.0386159 ] 
B2: [-0.74370456  0.66708103  0.0436627 ] 
B3: [-0.50485065 -0.8631531  -0.00961906] 
C1: [-0.37719823  0.9253308   0.03852772] 
C2: [0.07848823 0.99596541 0.04350207] 
C3: [-0.99230854 -0.12340719 -0.00971818] 


--------------------------------------
Number 2550 ------------------------------
 +70 (000) -10 (100) -1 (110) +14 (111) +6 (200) +1 (210) -1 (211) -1 (220) +7 (221) -1 (222) +2 (300) -2 (310) +6 (320) -7 (321) +7 (322) +6 (330) -19 (331) -6 (332) +7 (333) > 0
npa2:             -45.97153519299013
npa3:             -45.42994887635439
qubit violation:  -45.42994667294381
qutrit violation: -45.42995490562534
algebraic bound: 316.0

Qubit violation
***************

violation: -45.42994667294381
state:     [ 0.70674-0.j      -0.     +0.j      -0.     +0.j      -0.00806+0.02365j
 -0.02323+0.00436j -0.04366-0.01995j -0.04798+0.0013j   0.19845-0.67479j]
A1: [ 0.77696521 -0.62953809 -0.00260674] 
A2: [-0.99101657 -0.1337014   0.00317933] 
A3: [-2.50892117e-01 -9.68014821e-01  6.50599737e-04] 
B1: [-0.67672404 -0.73396451 -0.05779826] 
B2: [-0.07174903  0.99520712  0.06644428] 
B3: [-0.95052925  0.31049324  0.00938276] 
C1: [-0.28420551 -0.95700399 -0.05805648] 
C2: [-0.50274963  0.8618622   0.06660593] 
C3: [-0.99014119 -0.13974964  0.00951377] 


--------------------------------------
Number 2551 ------------------------------
 +70 (000) -10 (100) -1 (110) +24 (111) +4 (200) +1 (210) -1 (211) -3 (220) +8 (221) -3 (222) -2 (310) -10 (311) +6 (320) -6 (321) +6 (322) +8 (330) -8 (331) -8 (332) -8 (333) > 0
npa2:             -39.883109363579564
npa3:             -39.69283827151003
qubit violation:  -39.69284130959068
qutrit violation: -39.69284606164162
algebraic bound: 326.0

Qubit violation
***************

violation: -39.69284130959068
state:     [ 0.28533-0.63825j -0.01672+0.05972j  0.04157+0.04602j  0.     -0.j
 -0.03759-0.04933j -0.     -0.j      -0.     +0.j       0.70688+0.j     ]
A1: [-0.95555383  0.28945271  0.05598178] 
A2: [-0.96564055 -0.25937371  0.01623642] 
A3: [-0.09657036  0.99241477  0.07607272] 
B1: [ 0.92805612 -0.36822494  0.0558771 ] 
B2: [0.98393098 0.17780912 0.01623996] 
B3: [ 0.01349627 -0.99703388  0.07577103] 
C1: [0.80692794 0.58799205 0.05597067] 
C2: [0.37504404 0.92686525 0.01621056] 
C3: [ 0.85019085 -0.52094924  0.07607457] 


--------------------------------------
Number 2552 ------------------------------
 +70 (000) -10 (100) -1 (110) +24 (111) +4 (200) +1 (210) -1 (211) -5 (220) +8 (221) -7 (222) -2 (310) -10 (311) +4 (320) -6 (321) +4 (322) +6 (330) -8 (331) -8 (332) -6 (333) > 0
npa2:             -34.828906231005746
npa3:             -34.42397132602949
qubit violation:  -34.423976343264684
qutrit violation: -34.42397847023054
algebraic bound: 310.0

Qubit violation
***************

violation: -34.423976343264684
state:     [-0.04171+0.7048j  -0.03452+0.00404j  0.01697-0.00459j -0.02357+0.02557j
  0.     -0.j      -0.00542+0.01598j  0.     -0.j       0.70605+0.j     ]
A1: [ 0.66032409  0.74939885 -0.04871848] 
A2: [ 0.22504106  0.97345199 -0.04180583] 
A3: [ 0.90558689 -0.42386378 -0.01586931] 
B1: [0.27541146 0.96132593 0.00100262] 
B2: [-2.13887988e-01  9.76857752e-01  9.21492905e-04] 
B3: [9.99982903e-01 5.84022087e-03 2.46429682e-04] 
C1: [-0.1509743  -0.98733853  0.04867668] 
C2: [ 0.33637634 -0.94079895  0.04181258] 
C3: [-0.9911192  -0.13203019  0.01583492] 


--------------------------------------
Number 2553 ------------------------------
 +70 (000) -4 (100) -2 (110) +9 (111) -3 (210) -5 (211) +7 (220) -7 (221) +7 (222) +10 (300) +5 (310) -12 (311) -10 (320) -1 (321) -7 (322) +5 (330) +6 (331) -4 (332) +7 (333) > 0
npa2:             -29.8930823995111
npa3:             -28.51093700515787
qubit violation:  -28.51094318028497
qutrit violation: -28.5109431816332
algebraic bound: 344.0

Qubit violation
***************

violation: -28.51094318028497
state:     [ 0.09489-0.18946j -0.18065+0.20628j  0.18182-0.20525j -0.215  -0.55387j
  0.67034-0.j      -0.     -0.j      -0.     -0.j       0.01172-0.04736j]
A1: [-0.39001748 -0.88354317 -0.25930257] 
A2: [0.84907346 0.43764659 0.29587112] 
A3: [-0.6084587   0.79349688 -0.01186232] 
B1: [-0.01469723 -0.9248019  -0.38016502] 
B2: [-0.58724674  0.70507908  0.39749811] 
B3: [0.88221571 0.46949478 0.03563819] 
C1: [ 0.01993917  0.92470026 -0.38017347] 
C2: [ 0.58323532 -0.70839746  0.39750422] 
C3: [-0.88486298 -0.46448573  0.03564415] 


--------------------------------------
Number 2554 ------------------------------
 +72 (000) -8 (100) -7 (110) +22 (111) +6 (200) +2 (210) -7 (211) -3 (220) +11 (221) +8 (222) -2 (300) +3 (310) -8 (311) +3 (320) +2 (321) +14 (322) +2 (330) -7 (331) -5 (332) > 0
npa2:             -45.174154377873776
qubit violation:  -45.17415671987824
qutrit violation: -45.17415652542709
algebraic bound: 330.0

Qubit violation
***************

violation: -45.17415671987824
state:     [ 0.01314-0.05516j -0.00206-0.01408j  0.02511+0.05266j  0.70462+0.j
  0.60437+0.36012j  0.     -0.j      -0.02612+0.03244j -0.     -0.j     ]
A1: [-0.36485906 -0.92905718 -0.06107884] 
A2: [-0.59202301  0.80239735  0.07528111] 
A3: [-0.96416485 -0.26527493  0.00391823] 
B1: [ 0.73933246 -0.67267565  0.02991622] 
B2: [ 0.17440045  0.98397806 -0.03703597] 
B3: [ 0.98178374  0.18999051 -0.00207415] 
C1: [-0.88771423  0.45632549 -0.06107783] 
C2: [ 0.08575197 -0.99346846  0.07527964] 
C3: [-0.89901309 -0.43790424  0.00391795] 


--------------------------------------
Number 2555 ------------------------------
 +73 (000) -2 (110) +10 (111) -1 (200) -9 (210) -5 (211) +17 (220) -8 (221) +8 (222) +8 (300) +5 (310) -13 (311) -9 (320) -6 (321) +1 (322) +4 (330) +2 (331) +2 (332) +8 (333) > 0
npa2:             -39.24813349827764
npa3:             -38.29849587789067
qubit violation:  -38.298499958916665
qutrit violation: -38.298498166211935
algebraic bound: 389.0

Qubit violation
***************

violation: -38.298499958916665
state:     [5.4003e-01-0.0000e+00j 0.0000e+00+0.0000e+00j 1.8170e-02-2.5320e-02j
 1.2840e-02+4.8525e-01j 5.0000e-04-2.2000e-04j 3.1457e-01-3.6995e-01j
 1.9491e-01-4.4491e-01j 1.0000e-04+3.1000e-04j]
A1: [-0.0587898   0.01298074 -0.99818598] 
A2: [ 0.92130174 -0.19952014 -0.33375861] 
A3: [ 0.94566401 -0.20498226  0.25239228] 
B1: [-0.49209554  0.68040517 -0.54303847] 
B2: [-0.4420547   0.61079559  0.65689908] 
B3: [-0.1500738   0.20713019  0.96673416] 
C1: [ 0.03211809 -0.02461851 -0.99918084] 
C2: [-0.75394791  0.57645175 -0.31506495] 
C3: [-0.76459027  0.58455842  0.27146486] 


--------------------------------------
Number 2556 ------------------------------
 +75 (000) -10 (100) -3 (110) +28 (111) +4 (200) +3 (210) -5 (211) -5 (220) +5 (221) -7 (222) -5 (300) +2 (310) -16 (311) +2 (320) -7 (321) +7 (322) +5 (330) -7 (331) -2 (332) > 0
npa2:             -43.22751444462263
qubit violation:  -43.227520126128816
qutrit violation: -43.22752011449075
algebraic bound: 341.0

Qubit violation
***************

violation: -43.227520126128816
state:     [-1.6000e-04+3.0440e-02j  5.5588e-01+0.0000e+00j  3.9850e-01-2.8383e-01j
 -1.0000e-05-2.0000e-05j  4.4295e-01+2.0778e-01j -0.0000e+00-0.0000e+00j
  1.4440e-02+7.8590e-02j  4.4566e-01-7.9630e-02j]
A1: [ 0.02151744 -0.04678784 -0.99867307] 
A2: [ 0.33411685 -0.70836461  0.62176001] 
A3: [ 0.38372458 -0.8148347  -0.43451106] 
B1: [-0.02991586 -0.04131439 -0.99869823] 
B2: [-0.45318977 -0.63915034  0.62137418] 
B3: [-0.521288   -0.73421687 -0.43495333] 
C1: [-0.00140895  0.788755    0.61470608] 
C2: [ 1.87597359e-05  4.25308796e-02 -9.99095153e-01] 
C3: [-0.00153949  0.91800673 -0.3965618 ] 


--------------------------------------
Number 2557 ------------------------------
 +80 (000) -11 (100) -2 (110) +16 (111) +6 (200) +2 (210) -2 (211) -2 (220) +9 (221) -2 (222) +1 (300) -1 (310) +6 (320) -7 (321) +7 (322) +6 (330) -22 (331) -8 (332) +8 (333) > 0
npa2:             -52.069990092789254
npa3:             -51.712777058377355
qubit violation:  -51.71279110987903
qutrit violation: -51.71278233225018
algebraic bound: 350.0

Qubit violation
***************

violation: -51.71279110987903
state:     [6.1024e-01-3.2491e-01j 3.8640e-02-7.6660e-02j 6.1850e-02+5.9580e-02j
 2.1000e-04-5.0000e-04j 5.0940e-02+6.8510e-02j 0.0000e+00+0.0000e+00j
 0.0000e+00+1.0000e-05j 7.0711e-01+0.0000e+00j]
A1: [ 0.95256071 -0.30431838  0.00429213] 
A2: [ 0.99650239 -0.08007997 -0.02387856] 
A3: [-0.21300252 -0.96933339  0.12256713] 
B1: [ 0.89012454 -0.45569682  0.00432518] 
B2: [ 0.97005484 -0.24167901 -0.02418398] 
B3: [-0.36827223 -0.92140729  0.12403293] 
C1: [-0.69822075 -0.71586949  0.00431878] 
C2: [-0.51733832 -0.85543922 -0.02418274] 
C3: [-0.77158244  0.62392974  0.12398475] 


--------------------------------------
Number 2558 ------------------------------
 +80 (000) -11 (100) -2 (110) +30 (111) +5 (200) +2 (210) -2 (211) -3 (220) +9 (221) -3 (222) -1 (310) -14 (311) +6 (320) -7 (321) +7 (322) +7 (330) -8 (331) -8 (332) -7 (333) > 0
npa2:             -44.87155447182077
npa3:             -44.1613809836977
qubit violation:  -44.16138294352636
qutrit violation: -44.16138293223088
algebraic bound: 364.0

Qubit violation
***************

violation: -44.16138294352636
state:     [-0.     -0.j       0.39082-0.23873j  0.38588+0.29515j -0.     +0.j
  0.52163+0.j       0.07304+0.06461j  0.00821-0.02189j  0.45916-0.24751j]
A1: [-0.17691469 -0.57284448  0.80034392] 
A2: [-0.10439166 -0.33807584 -0.93531124] 
A3: [-0.28192373 -0.91290065  0.29518031] 
B1: [-0.33706485  0.91374568  0.22683939] 
B2: [ 0.247272   -0.6697004   0.70025562] 
B3: [-0.22642975  0.61426198  0.75591785] 
C1: [-0.7302756  -0.64438653 -0.22685579] 
C2: [ 0.53544665  0.47218224 -0.7002434 ] 
C3: [-0.49077544 -0.43325604 -0.75592901] 


--------------------------------------
Number 2559 ------------------------------
 +57 (000) -6 (100) -6 (110) +14 (111) +6 (200) -3 (210) +10 (220) -14 (221) +12 (222) +1 (300) -1 (310) -6 (311) -1 (320) -3 (321) -6 (322) -1 (330) +4 (331) +4 (332) +7 (333) > 0
npa2:             -34.29865628974889
npa3:             -32.349063598612275
qubit violation:  -32.34906231497631
qutrit violation: -32.34906739170949
algebraic bound: 273.0

Qubit violation
***************

violation: -32.34906231497631
state:     [ 0.12965-0.44488j  0.00193+0.01359j -0.     -0.j      -0.16114-0.43756j
  0.02703+0.00448j -0.43344+0.16387j  0.59345+0.j       0.     -0.j     ]
A1: [-0.04443847 -0.2885063   0.95644617] 
A2: [-0.14570643 -0.98895918  0.02700614] 
A3: [-0.09365579 -0.64650163 -0.75714215] 
B1: [-0.11742373  0.01560176  0.99295933] 
B2: [ 0.89527855 -0.12398167  0.42790756] 
B3: [ 0.89470294 -0.12346235 -0.42925946] 
C1: [ 0.25724618 -0.13786122 -0.95646152] 
C2: [ 0.87780571 -0.47824972 -0.02709849] 
C3: [ 0.5730596  -0.31399686  0.75697335] 


--------------------------------------
Number 2560 ------------------------------
 +58 (000) -10 (100) +8 (110) -14 (111) +6 (200) -5 (210) +14 (211) -5 (220) -14 (222) -6 (300) -1 (310) +6 (311) -2 (320) +5 (321) +5 (322) +3 (330) -2 (331) -2 (332) -7 (333) > 0
npa2:             -35.36581382349641
npa3:             -32.9057333442165
qubit violation:  -32.9057334065263
qutrit violation: -32.90573729022729
algebraic bound: 314.0

Qubit violation
***************

violation: -32.9057334065263
state:     [ 0.0277 +0.02286j -0.67917+0.19105j -0.00489+0.00221j  0.     -0.j
 -0.0364 +0.00105j  0.03007+0.00438j  0.70616+0.j      -0.     +0.j     ]
A1: [-0.12490146  0.99211765  0.01010906] 
A2: [-0.99443777  0.10071481 -0.0308222 ] 
A3: [0.42971678 0.90256304 0.02689684] 
B1: [ 0.22324514  0.97465232 -0.01464538] 
B2: [-0.89879092  0.43617     0.04394002] 
B3: [ 0.71245926  0.70065956 -0.03844474] 
C1: [-0.62677311 -0.77906047 -0.01483922] 
C2: [-0.89936288  0.43497078  0.04412231] 
C3: [-0.10776814 -0.99342559 -0.03862172] 


--------------------------------------
Number 2561 ------------------------------
 +58 (000) -5 (100) -6 (110) +13 (111) +5 (200) -2 (210) -1 (211) +9 (220) -11 (221) +11 (222) +2 (300) +1 (310) -8 (311) -2 (320) -5 (322) +1 (330) +7 (331) +7 (332) +15 (333) > 0
npa2:             -35.92479339925164
npa3:             -35.498306776426105
qubit violation:  -35.498309956291585
qutrit violation: -35.49830935684885
algebraic bound: 270.0

Qubit violation
***************

violation: -35.498309956291585
state:     [ 0.38646+0.25578j -0.00814-0.00175j  0.     +0.j       0.59592-0.j
  0.00731+0.00087j -0.43486+0.16022j  0.46084-0.05319j -0.     +0.j     ]
A1: [-0.25885456  0.14944813 -0.95428485] 
A2: [-0.86459688  0.50226327 -0.01427731] 
A3: [-0.56704945  0.33015625  0.75462028] 
B1: [-0.1744441   0.03077064  0.98418618] 
B2: [-0.97542034  0.17074872  0.13928402] 
B3: [-0.73429781  0.12835174 -0.66658275] 
C1: [ 0.27363936 -0.12025711  0.95428493] 
C2: [ 0.91647396 -0.39983952  0.01427758] 
C3: [ 0.60167385 -0.26179586 -0.75462011] 


--------------------------------------
Number 2562 ------------------------------
 +58 (000) -6 (100) -5 (110) +14 (111) +10 (200) -5 (210) +8 (220) -14 (221) +14 (222) +6 (300) -2 (310) -5 (311) -1 (320) -5 (321) -6 (322) +3 (330) +2 (331) +2 (332) +7 (333) > 0
npa2:             -35.1942894467461
npa3:             -32.905734237784955
qubit violation:  -32.90573322628982
qutrit violation: -32.90573729032316
algebraic bound: 314.0

Qubit violation
***************

violation: -32.90573322628982
state:     [ 0.     -0.j       0.70602+0.j       0.01628-0.01245j  0.03039+0.01973j
 -0.     +0.j       0.00901-0.01234j -0.01912-0.70563j  0.00239-0.03599j]
A1: [-0.10805356  0.99412514 -0.00628936] 
A2: [0.94462519 0.32814519 0.00200968] 
A3: [ 0.97246394 -0.23298922  0.00547128] 
B1: [-0.9956663  -0.08192271  0.04401441] 
B2: [-0.30425073  0.95247939 -0.01464478] 
B3: [ 0.2571194  0.9656123 -0.0385035] 
C1: [-0.82801907 -0.55897667  0.04392599] 
C2: [ 0.35881172 -0.93329564 -0.01460719] 
C3: [ 0.80484707 -0.59223401 -0.03847163] 


--------------------------------------
Number 2563 ------------------------------
 +58 (000) -8 (100) -5 (110) +11 (111) +2 (210) -4 (211) +8 (220) -12 (221) +12 (222) +2 (300) +1 (310) -10 (311) -2 (320) -2 (321) -4 (322) +1 (330) +1 (331) +4 (332) +6 (333) > 0
npa2:             -36.16996428591602
qubit violation:  -36.16997671615867
qutrit violation: -36.16996974519334
algebraic bound: 248.0

Qubit violation
***************

violation: -36.16997671615867
state:     [ 0.     +0.j      -0.028  +0.01563j  0.70576+0.j       0.     -0.j
 -0.03919+0.06208j  0.30605+0.62851j  0.00272-0.03739j  0.06734+0.02924j]
A1: [-0.69097756  0.72276365  0.01275621] 
A2: [0.5066138  0.86203152 0.01562426] 
A3: [0.91988644 0.39211651 0.00732034] 
B1: [-0.14930598  0.98582501  0.07652961] 
B2: [-0.98919697  0.12085703  0.08296348] 
B3: [-0.87019522 -0.49157159  0.03343123] 
C1: [-0.95143297  0.29819146 -0.07653206] 
C2: [ 0.03171635  0.99604774 -0.0829637 ] 
C3: [ 0.61876874  0.78486157 -0.0334301 ] 


--------------------------------------
Number 2564 ------------------------------
 +59 (000) -15 (100) -3 (110) +10 (111) -10 (200) +9 (210) -9 (211) +5 (220) -6 (221) +6 (222) +10 (300) -3 (310) -8 (311) -2 (320) -1 (322) +5 (330) -5 (331) +3 (332) +3 (333) > 0
npa2:             -20.734055832243712
npa3:             -20.00434978688584
qubit violation:  -20.004353084914687
qutrit violation: -20.00435345356043
algebraic bound: 343.0

Qubit violation
***************

violation: -20.004353084914687
state:     [-0.0298 -0.02166j  0.46402+0.53183j -0.00443+0.01381j -0.     -0.j
 -0.03194+0.01894j  0.01136-0.01857j  0.70599-0.j      -0.     -0.j     ]
A1: [ 0.5800591  -0.81455001 -0.00630196] 
A2: [-0.75680157 -0.65358697 -0.00868624] 
A3: [-0.7951047  -0.60641491 -0.00833514] 
B1: [-0.12929481 -0.99112541  0.03087515] 
B2: [-0.99834583  0.0373184   0.04373721] 
B3: [-0.99430621  0.09792493  0.04202224] 
C1: [-0.7724129   0.63436981  0.03087482] 
C2: [-0.70256478 -0.71027446  0.04373682] 
C3: [-0.65815274 -0.7517108   0.04202199] 


--------------------------------------
Number 2565 ------------------------------
 +60 (000) -10 (100) -3 (110) +15 (111) +4 (210) -6 (211) +6 (220) -4 (221) +12 (222) -2 (300) -3 (310) +6 (311) +2 (320) -6 (321) -2 (322) +3 (330) -9 (331) -6 (332) +12 (333) > 0
npa2:             -40.461125595440166
npa3:             -40.275152657735305
qubit violation:  -40.275150858485006
qutrit violation: -40.27515448013
algebraic bound: 300.0

Qubit violation
***************

violation: -40.275150858485006
state:     [ 0.     +0.j       0.24559+0.39486j  0.59038+0.j      -0.00143+0.02568j
  0.15345-0.44122j -0.00961-0.00401j  0.     +0.j      -0.25189-0.39087j]
A1: [-0.01331114  0.00983436 -0.99986304] 
A2: [-0.78985763  0.57096932  0.22387254] 
A3: [-0.56191529  0.40640402 -0.72047691] 
B1: [0.01351423 0.00934497 0.99986496] 
B2: [ 0.7987976   0.55843495 -0.22376968] 
B3: [0.56837041 0.39735141 0.72046303] 
C1: [ 0.02167662 -0.40813013 -0.91266633] 
C2: [ 0.04327981 -0.80661838  0.58948599] 
C3: [ 0.04927971 -0.91982699 -0.38921697] 


--------------------------------------
Number 2566 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +3 (210) -8 (211) +1 (220) +10 (221) +11 (222) +1 (310) -2 (311) +2 (320) +3 (321) +12 (322) +1 (330) -8 (331) -5 (332) +2 (333) > 0
npa2:             -38.800283629032904
qubit violation:  -38.80027865454787
qutrit violation: -38.800285448833705
algebraic bound: 274.0

Qubit violation
***************

violation: -38.80027865454787
state:     [ 0.52256+0.j       0.02488+0.01972j  0.     -0.j       0.35834+0.24667j
  0.01332-0.02372j  0.49356-0.17166j -0.22061+0.46281j -0.     +0.j     ]
A1: [-0.505366    0.84565625 -0.17167024] 
A2: [ 0.31948499 -0.53171452 -0.7843526 ] 
A3: [-0.2717811   0.45706148 -0.84689423] 
B1: [ 0.86237602 -0.08127189 -0.49970234] 
B2: [ 0.02688207 -0.00290141  0.99963438] 
B3: [ 0.94680693 -0.08957155  0.30908506] 
C1: [-0.75520189 -0.63264467  0.17155418] 
C2: [0.47618189 0.39695893 0.78464919] 
C3: [-0.40712157 -0.34261838  0.84667862] 


--------------------------------------
Number 2567 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +3 (210) -9 (211) +1 (220) +10 (221) +11 (222) +1 (310) -3 (311) +2 (320) +4 (321) +12 (322) +1 (330) -6 (331) -6 (332) -1 (333) > 0
npa2:             -36.493155187934164
qubit violation:  -36.49315546921288
qutrit violation: -36.49315923851454
algebraic bound: 282.0

Qubit violation
***************

violation: -36.49315546921288
state:     [-0.00096+9.9000e-04j  0.47275+1.7352e-01j  0.52069+0.0000e+00j
 -0.     -0.0000e+00j  0.34235-3.4644e-01j  0.08678+3.2720e-02j
 -0.00755-6.0000e-05j -0.19099-4.3923e-01j]
A1: [-0.7017248  -0.00626257  0.71242056] 
A2: [0.93999619 0.00829799 0.34108399] 
A3: [-9.35336633e-02 -8.64259622e-04  9.95615737e-01] 
B1: [ 0.17815116  0.18356741 -0.96672909] 
B2: [-0.68643712 -0.70695974  0.17032913] 
B3: [-0.2876029  -0.2961151  -0.91082403] 
C1: [-0.16582963 -0.37234933  0.91315742] 
C2: [ 0.40684421  0.91344405 -0.00988648] 
C3: [0.10621885 0.23850903 0.96531394] 


--------------------------------------
Number 2568 ------------------------------
 +60 (000) -7 (100) -4 (110) +15 (111) +10 (200) -4 (211) +4 (220) +6 (221) +4 (222) +5 (300) -1 (310) -3 (311) +6 (320) -2 (321) +6 (322) +2 (330) -10 (331) -10 (332) -2 (333) > 0
npa2:             -34.13382388696766
npa3:             -33.902341978526266
qubit violation:  -33.902338656688606
qutrit violation: -33.90234360230474
algebraic bound: 288.0

Qubit violation
***************

violation: -33.902338656688606
state:     [ 0.06037+1.3339e-01j -0.     -1.0000e-05j  0.00685-1.1820e-02j
  0.7046 +0.0000e+00j  0.65033-1.4271e-01j  0.1018 +8.2590e-02j
  0.00783+1.4618e-01j  0.     -0.0000e+00j]
A1: [-0.95778736  0.28000977 -0.06509923] 
A2: [-0.99943508  0.02841164 -0.01795305] 
A3: [ 0.0630923   0.98072578 -0.18492235] 
B1: [-0.79086239 -0.60851927  0.06512266] 
B2: [-0.92102294 -0.38909308  0.01798049] 
B3: [ 0.41479964 -0.89089419  0.18506418] 
C1: [-0.98340584  0.17622079  0.04311742] 
C2: [-0.90684297  0.4214144   0.00675578] 
C3: [-0.38719128 -0.91110956  0.14128824] 


--------------------------------------
Number 2569 ------------------------------
 +60 (000) -8 (100) -2 (110) +12 (111) +14 (200) -3 (210) -2 (211) +5 (220) +2 (221) +2 (222) +10 (300) -5 (310) +6 (320) -5 (321) +7 (322) +1 (330) -12 (331) -6 (332) +5 (333) > 0
npa2:             -30.005347947103502
npa3:             -29.277085377588307
qubit violation:  -29.277088817809748
qutrit violation: -29.277088786364217
algebraic bound: 340.0

Qubit violation
***************

violation: -29.277088817809748
state:     [-2.0000e-05-2.000e-05j  0.0000e+00-0.000e+00j  7.0210e-01-0.000e+00j
  0.0000e+00-0.000e+00j  7.9900e-02-1.337e-02j  6.9688e-01+2.722e-02j
  9.8100e-03+8.640e-02j -6.8350e-02+4.343e-02j]
A1: [-0.86218342  0.50523392 -0.03712746] 
A2: [ 0.90584404  0.41797041 -0.06890076] 
A3: [ 0.114085    0.98680165 -0.11492224] 
B1: [ 0.27566583  0.9605374  -0.0370979 ] 
B2: [-0.94413761 -0.32227854 -0.06885289] 
B3: [-0.76332895  0.63572087 -0.1148385 ] 
C1: [0.12041072 0.99202964 0.03712745] 
C2: [ 0.7439221  -0.66470498  0.0689    ] 
C3: [0.95070238 0.2880244  0.11492138] 


--------------------------------------
Number 2570 ------------------------------
 +61 (000) -3 (100) -6 (110) +12 (111) +9 (200) +4 (210) -9 (211) +2 (220) +11 (221) +13 (222) -1 (300) +1 (310) -3 (311) +1 (320) +4 (321) +12 (322) +1 (330) -6 (331) -5 (332) > 0
npa2:             -38.3969139655197
qubit violation:  -38.39691243090223
qutrit violation: -38.396915944766576
algebraic bound: 289.0

Qubit violation
***************

violation: -38.39691243090223
state:     [ 4.8210e-02-0.0494j  -1.0000e-05+0.j      -5.8479e-01-0.37945j
  3.7090e-02-0.05822j -0.0000e+00-0.j       7.0693e-01+0.j
  4.7000e-02+0.05053j -0.0000e+00-0.j     ]
A1: [0.08466616 0.99567601 0.03822129] 
A2: [-0.9410734  -0.32493612 -0.0937945 ] 
A3: [-0.64428002  0.76404445 -0.03375418] 
B1: [ 0.99042593  0.13261428 -0.03833993] 
B2: [-0.27913038 -0.95564552  0.09395652] 
B3: [ 0.79430972 -0.60657576  0.03373328] 
C1: [ 0.94231278 -0.33252113  0.03842246] 
C2: [-0.07735292  0.99257309 -0.09388903] 
C3: [ 0.90168451  0.43108328 -0.03364913] 


--------------------------------------
Number 2571 ------------------------------
 +62 (000) -12 (100) -3 (110) +18 (111) +1 (210) -7 (211) -5 (220) +2 (221) -5 (222) -10 (300) +6 (310) -12 (311) +4 (320) -2 (321) +8 (322) +8 (330) -6 (331) -4 (332) -6 (333) > 0
npa2:             -34.4160861569799
qubit violation:  -34.416091260267265
qutrit violation: -34.41609101912683
algebraic bound: 338.0

Qubit violation
***************

violation: -34.416091260267265
state:     [ 7.0701e-01+0.0000e+00j  1.3000e-04-1.1000e-04j  0.0000e+00+0.0000e+00j
 -6.8240e-02-6.9120e-02j -0.0000e+00-0.0000e+00j  3.7970e-02-8.9390e-02j
 -9.5190e-02-1.8540e-02j -4.0833e-01+5.5239e-01j]
A1: [ 0.02339699  0.98996185 -0.13938481] 
A2: [ 0.87566874 -0.47840592  0.06581817] 
A3: [ 0.74568594  0.65961361 -0.09414014] 
B1: [ 0.92453183  0.35470742 -0.13936834] 
B2: [-0.10957735 -0.99179587  0.0658312 ] 
B3: [ 0.89357905 -0.43893039 -0.09410947] 
C1: [-0.53954871  0.83041282 -0.13893073] 
C2: [0.99288579 0.09939566 0.06556156] 
C3: [ 0.24314161  0.96543831 -0.09386709] 


--------------------------------------
Number 2572 ------------------------------
 +63 (000) -16 (100) -5 (110) +30 (111) -5 (200) +10 (210) -10 (211) +6 (220) -5 (221) +9 (222) -2 (300) +1 (310) -5 (311) -1 (320) -5 (321) +2 (330) -1 (331) -4 (332) +3 (333) > 0
npa2:             -35.90947910952838
qubit violation:  -35.90948559360684
qutrit violation: -35.90948970073043
algebraic bound: 327.0

Qubit violation
***************

violation: -35.90948559360684
state:     [ 0.     -0.j       0.07317-0.1012j  -0.09176-0.11692j -0.10006+0.66309j
  0.70469+0.j       0.01284+0.0161j  -0.     +0.j      -0.11514-0.04837j]
A1: [ 0.87312883 -0.47700054  0.10058098] 
A2: [-0.57384076 -0.81368546  0.09285884] 
A3: [ 0.13433405 -0.98050499  0.1434027 ] 
B1: [ 0.26704582 -0.9584206  -0.10058072] 
B2: [ 0.92243329  0.3748254  -0.09285876] 
B3: [ 0.92467187 -0.3527289  -0.14340246] 
C1: [ 0.98919611 -0.02653235 -0.14417727] 
C2: [-0.09906087  0.98481887 -0.14254378] 
C3: [ 0.59566709  0.77443292 -0.2131534 ] 


--------------------------------------
Number 2573 ------------------------------
 +63 (000) -5 (100) -6 (110) +12 (111) +7 (200) -2 (210) -9 (211) -2 (220) +1 (221) -1 (222) -3 (300) -3 (310) -3 (311) +5 (320) +12 (322) +11 (330) -6 (331) -5 (332) -10 (333) > 0
npa2:             -35.71272488585616
qubit violation:  -35.71271927609765
qutrit violation: -35.71275136507985
algebraic bound: 293.0

Qubit violation
***************

violation: -35.71271927609765
state:     [ 0.05796+0.08792j -0.02147+0.03182j  0.     +0.j       0.70543-0.j
 -0.60763-0.32458j -0.09441+0.04664j  0.01815+0.06185j -0.     +0.j     ]
A1: [-0.00143984 -0.99696064 -0.07789309] 
A2: [-0.79119849  0.59465664  0.14278777] 
A3: [-0.74770549 -0.66288216  0.03903375] 
B1: [-0.30916909  0.95084168  0.01773188] 
B2: [-0.57219197 -0.81972556 -0.02542271] 
B3: [-0.9190387   0.39416136 -0.00215197] 
C1: [-0.98912944 -0.12477321  0.07781126] 
C2: [ 0.68808503 -0.71145237 -0.14273935] 
C3: [-0.56532009 -0.82394701 -0.03904511] 


--------------------------------------
Number 2574 ------------------------------
 +64 (000) -12 (100) +2 (110) +8 (111) +4 (210) -5 (211) -6 (220) +10 (221) +3 (222) -4 (300) +2 (310) -3 (311) +2 (320) -1 (321) +11 (322) +4 (330) -12 (331) -2 (332) +6 (333) > 0
npa2:             -45.466956762823415
qubit violation:  -45.46695551704697
qutrit violation: -45.466958316498335
algebraic bound: 284.0

Qubit violation
***************

violation: -45.46695551704697
state:     [-7.3870e-02+0.00446j  0.0000e+00+0.j      -5.4142e-01+0.43646j
  1.1770e-02-0.07307j -0.0000e+00-0.j       7.0706e-01-0.j
 -6.0000e-04+0.07401j  0.0000e+00-0.j     ]
A1: [-0.74072831  0.66353469  0.10508689] 
A2: [ 0.97077563  0.23339351 -0.05587598] 
A3: [0.11159822 0.9916161  0.06514097] 
B1: [-0.71273307  0.69350684 -0.10516566] 
B2: [-0.16638644 -0.98447282  0.05593575] 
B3: [-0.98165361 -0.17918283 -0.06518973] 
C1: [ 0.83248118 -0.54399574  0.10508895] 
C2: [-0.92439268 -0.37732454 -0.05589608] 
C3: [ 0.03951853 -0.99709236  0.0651545 ] 


--------------------------------------
Number 2575 ------------------------------
 +64 (000) -17 (100) -4 (110) +25 (111) -5 (200) +10 (210) -15 (211) +5 (220) -8 (221) +8 (222) +2 (300) -1 (310) -4 (311) -3 (321) -5 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -31.78208342859729
npa3:             -31.21058338552247
qubit violation:  -31.21058627144612
qutrit violation: -31.210600647235353
algebraic bound: 332.0

Qubit violation
***************

violation: -31.21058627144612
state:     [-0.     -0.j      -0.     -0.j       0.69924+0.j       0.     +0.j
 -0.042  -0.09121j  0.44558-0.52944j  0.05044+0.09752j -0.10041+0.00099j]
A1: [-0.53793855 -0.83066523  0.14358761] 
A2: [-0.84980466  0.52707262  0.00514774] 
A3: [-0.21777175 -0.96674123  0.13411513] 
B1: [0.65659302 0.74045157 0.14358653] 
B2: [-0.73509823  0.67794108  0.00514677] 
B3: [0.87331896 0.4683239  0.13411458] 
C1: [-0.40682878 -0.90214932 -0.14358604] 
C2: [-0.91943561  0.39320688 -0.00514871] 
C3: [-0.06983251 -0.98850244 -0.1341132 ] 


--------------------------------------
Number 2576 ------------------------------
 +64 (000) -6 (100) -7 (110) +15 (111) +8 (200) -4 (210) +10 (220) -15 (221) +15 (222) +2 (300) -1 (310) -8 (311) -2 (320) -3 (321) -6 (322) -1 (330) +4 (331) +5 (332) +8 (333) > 0
npa2:             -37.48996091829389
npa3:             -36.729812637554474
qubit violation:  -36.72981688983977
qutrit violation: -36.72982086932758
algebraic bound: 314.0

Qubit violation
***************

violation: -36.72981688983977
state:     [ 0.03564-0.0582j  -0.68217-0.16769j  0.0054 +0.01907j  0.     -0.j
 -0.02472-0.06022j -0.02098+0.03399j  0.703  +0.j       0.03758+0.00409j]
A1: [-0.43196126  0.90134972  0.03127502] 
A2: [0.77880924 0.62711489 0.01353084] 
A3: [ 0.99032385 -0.13826807 -0.01185771] 
B1: [ 0.51246674 -0.85449802 -0.08491721] 
B2: [-0.71795228 -0.6953066  -0.03306429] 
B3: [-0.99837025  0.04481732  0.03533051] 
C1: [-0.11021769  0.99012546 -0.08662351] 
C2: [-0.98948441  0.1272692   0.06872515] 
C3: [-0.76443818 -0.63268393  0.12387613] 


--------------------------------------
Number 2577 ------------------------------
 +66 (000) -14 (100) -3 (110) +20 (111) +6 (200) +1 (210) -3 (211) -1 (220) +6 (221) -3 (222) -6 (300) +8 (310) -10 (311) +2 (320) -2 (321) +2 (322) -10 (331) -8 (332) +2 (333) > 0
npa2:             -30.029926308679237
npa3:             -30.02992773669935
qubit violation:  -30.029932868234866
qutrit violation: -30.02993281547056
algebraic bound: 310.0

Qubit violation
***************

violation: -30.029932868234866
state:     [-0.     +0.j      -0.41264+0.19048j -0.43065+0.14522j -0.14379-0.0539j
  0.5973 +0.j       0.     -0.j       0.     -0.j      -0.04351-0.45239j]
A1: [-0.41623755 -0.85188918 -0.31785394] 
A2: [-0.3391614  -0.69414209 -0.63493016] 
A3: [-0.1891077  -0.38703526  0.90246439] 
B1: [-0.66661541 -0.67423502  0.31785381] 
B2: [-0.5431761  -0.54938471  0.63493005] 
B3: [-0.30286049 -0.30632242 -0.90246446] 
C1: [-0.73495314 -0.59900968  0.31785418] 
C2: [-0.59885941 -0.48808898  0.63493035] 
C3: [-0.33390838 -0.27214593 -0.90246429] 


--------------------------------------
Number 2578 ------------------------------
 +66 (000) -6 (100) +2 (110) +6 (111) -16 (200) -3 (210) +3 (211) +15 (220) -3 (222) -12 (300) -1 (310) -3 (311) +12 (320) -8 (321) -4 (322) +1 (330) +4 (331) -8 (332) +3 (333) > 0
npa2:             -22.121506660552043
npa3:             -16.317279447755737
qubit violation:  -16.31728356494434
qutrit violation: -16.317281234682312
algebraic bound: 378.0

Qubit violation
***************

violation: -16.31728356494434
state:     [ 0.17692+0.32754j  0.     +0.j      -0.05035-0.29882j -0.37155-0.02308j
  0.     -0.j       0.70173+0.j      -0.03691+0.37043j  0.     +0.j     ]
A1: [ 0.8447868   0.23041524 -0.4829535 ] 
A2: [-0.9209147  -0.25116844 -0.29804452] 
A3: [ 0.20081854  0.05478336 -0.97809544] 
B1: [0.82887966 0.28233093 0.4829573 ] 
B2: [-0.9035706  -0.30778276  0.29804352] 
B3: [0.1970404  0.06710564 0.97809607] 
C1: [-0.19876785  0.85278624 -0.48295649] 
C2: [ 0.21666981 -0.92963788 -0.29803962] 
C3: [-0.04725994  0.20271599 -0.97809648] 


--------------------------------------
Number 2579 ------------------------------
 +66 (000) -6 (100) -8 (110) +16 (111) +6 (200) -3 (210) +11 (220) -16 (221) +15 (222) +2 (300) -1 (310) -8 (311) -2 (320) -3 (321) -6 (322) -1 (330) +4 (331) +5 (332) +8 (333) > 0
npa2:             -39.71791797157243
npa3:             -39.200105477162296
qubit violation:  -39.20010946790805
qutrit violation: -39.2001135081297
algebraic bound: 312.0

Qubit violation
***************

violation: -39.20010946790805
state:     [-0.01003+0.00336j  0.70169-0.j       0.06583+0.05111j -0.07907-0.04269j
 -0.     -0.j       0.     +0.j       0.5456 +0.43552j -0.03612-0.06188j]
A1: [-0.99112822 -0.06339239 -0.11681708] 
A2: [-0.26751316  0.96306009 -0.03085365] 
A3: [0.50918563 0.85852181 0.060583  ] 
B1: [0.87147876 0.47629072 0.11692688] 
B2: [ 0.64977194 -0.75950199  0.03087265] 
B3: [-0.09853027 -0.99328386 -0.06065446] 
C1: [0.95017655 0.29934953 0.08691596] 
C2: [-0.09689035  0.99500026  0.02422227] 
C3: [-0.78605419  0.6165863  -0.04404701] 


--------------------------------------
Number 2580 ------------------------------
 +67 (000) -5 (100) +1 (110) +7 (111) -9 (200) +1 (210) -1 (211) +4 (220) +8 (222) -21 (300) -5 (310) +1 (311) +12 (320) -8 (321) -4 (322) +14 (330) +4 (331) -8 (332) -10 (333) > 0
npa2:             -29.842482569713184
npa3:             -29.50912896510465
qubit violation:  -29.509134706552306
qutrit violation: -29.50913467093437
algebraic bound: 397.0

Qubit violation
***************

violation: -29.509134706552306
state:     [-0.37401-0.5563j  -0.0061 -0.15397j  0.01963+0.04494j -0.     -0.j
  0.12669+0.08771j -0.09488+0.06007j  0.     -0.j       0.69868+0.j     ]
A1: [0.959458   0.20220251 0.19635296] 
A2: [-0.58821228  0.78787743 -0.18236081] 
A3: [0.49509846 0.86742849 0.04945022] 
B1: [ 0.64680641  0.75912304 -0.07330536] 
B2: [-0.96561542  0.24916138  0.07419886] 
B3: [-0.14247859  0.98970796 -0.01334216] 
C1: [-0.4153974  -0.88819506  0.1963531 ] 
C2: [ 0.98322431 -0.0037995  -0.18236097] 
C3: [ 0.39535175 -0.91719772  0.04945023] 


--------------------------------------
Number 2581 ------------------------------
 +70 (000) -10 (100) -1 (110) +21 (111) +16 (200) -4 (210) -1 (211) +4 (220) +2 (221) -1 (222) +12 (300) -7 (310) -7 (311) +6 (320) -7 (321) +7 (322) +1 (330) -7 (331) -6 (332) > 0
npa2:             -26.990362665710848
npa3:             -25.015952368198384
qubit violation:  -25.015956504311447
qutrit violation: -25.01596100392491
algebraic bound: 388.0

Qubit violation
***************

violation: -25.015956504311447
state:     [ 3.3057e-01-0.23155j -1.0000e-05-0.j       2.5960e-02-0.02284j
  5.3367e-01+0.j      -0.0000e+00+0.j       4.1509e-01+0.28391j
 -5.1006e-01+0.15692j -1.0352e-01-0.05187j]
A1: [-0.35317069 -0.17126967 -0.91974842] 
A2: [-0.50690019 -0.2506473   0.82475944] 
A3: [-0.86854139 -0.42571705 -0.25377322] 
B1: [ 0.11462828 -0.01699361 -0.99326309] 
B2: [-0.89098729  0.1293166   0.43522278] 
B3: [-0.7063258   0.10211729 -0.70048264] 
C1: [ 0.28705109  0.26740822 -0.91983396] 
C2: [0.41092009 0.38874143 0.82463615] 
C3: [ 0.70492469  0.66224865 -0.25398406] 


--------------------------------------
Number 2582 ------------------------------
 +70 (000) -8 (100) -5 (110) +18 (111) +6 (200) +3 (210) -5 (211) -1 (220) +10 (221) +6 (222) +2 (310) -4 (311) +4 (320) -2 (321) +11 (322) +2 (330) -14 (331) -5 (332) +7 (333) > 0
npa2:             -49.81598765223424
qubit violation:  -49.81598985909563
qutrit violation: -49.81599468989181
algebraic bound: 310.0

Qubit violation
***************

violation: -49.81598985909563
state:     [ 1.9820e-02+0.02967j  3.7949e-01-0.28648j  5.6578e-01+0.j
  0.0000e+00-0.j      -3.9069e-01-0.271j   -5.0000e-04+0.00085j
  0.0000e+00-0.j      -2.0006e-01-0.43177j]
A1: [ 0.48142991 -0.18990398 -0.85566447] 
A2: [ 0.34779431 -0.13711246  0.92749085] 
A3: [ 0.9301974  -0.36694102  0.00933071] 
B1: [-0.11494064  0.17209945  0.97835088] 
B2: [ 0.50355612 -0.75420341 -0.42143611] 
B3: [ 0.40882565 -0.61230898  0.67671211] 
C1: [ 0.03007139  0.51666807 -0.85565756] 
C2: [0.0217877  0.37323512 0.92748089] 
C3: [0.05813997 0.99826541 0.00926686] 


--------------------------------------
Number 2583 ------------------------------
 +72 (000) -22 (100) +11 (110) +3 (111) -1 (200) +8 (210) -8 (211) +7 (220) -6 (221) +15 (222) +7 (300) -11 (310) +8 (311) -8 (321) -2 (322) +4 (330) -3 (331) -4 (332) +3 (333) > 0
npa2:             -40.39660051024367
npa3:             -40.39436673850139
qubit violation:  -40.39436673966716
qutrit violation: -40.394366749653656
algebraic bound: 432.0

Qubit violation
***************

violation: -40.39436673966716
state:     [-0.02036+0.00887j -0.14473-0.68844j -0.     -0.j      -0.04544+0.01536j
 -0.     +0.j      -0.01116+0.04665j  0.70663+0.j      -0.00189+0.0259j ]
A1: [0.36233581 0.93065836 0.05087017] 
A2: [-0.99010005  0.12870379 -0.05601096] 
A3: [0.05962472 0.99762092 0.0346035 ] 
B1: [-0.59529318  0.80189664  0.05087053] 
B2: [-0.6356876  -0.76991167 -0.05601152] 
B3: [-0.81302827  0.58119499  0.03460367] 
C1: [-0.55340785 -0.83290163  0.00382481] 
C2: [-0.67436611  0.7383838  -0.00444038] 
C3: [-0.78218549 -0.6230405   0.00252948] 


--------------------------------------
Number 2584 ------------------------------
 +73 (000) -15 (100) -1 (110) +24 (111) +1 (210) -1 (211) -9 (220) +9 (221) -6 (222) -10 (300) +5 (310) -12 (311) +2 (320) -3 (321) +6 (322) +7 (330) -8 (331) -5 (332) -4 (333) > 0
npa2:             -31.541403388807865
npa3:             -30.994717542240693
qubit violation:  -30.994717326951978
qutrit violation: -30.99472238553396
algebraic bound: 349.0

Qubit violation
***************

violation: -30.994717326951978
state:     [ 0.02335+0.01943j -0.47473+0.19006j -0.22327-0.43048j -0.     -0.j
 -0.36841-0.29513j  0.00221-0.00094j  0.02366+0.04372j  0.52641+0.j     ]
A1: [ 0.87471412 -0.01588722  0.48437877] 
A2: [ 0.29392257 -0.00540112  0.95581396] 
A3: [ 0.72846975 -0.01303842 -0.68495384] 
B1: [0.62532728 0.263341   0.73458646] 
B2: [-0.01926823 -0.00828615  0.99978001] 
B3: [ 0.8355297   0.35213134 -0.42177444] 
C1: [-0.3021933   0.55780115  0.77300521] 
C2: [-0.4731699   0.87318306  0.11688275] 
C3: [ 0.25854576 -0.47690162  0.84007079] 


--------------------------------------
Number 2585 ------------------------------
 +73 (000) -21 (100) +9 (110) +5 (111) -3 (200) +9 (210) -8 (211) +10 (220) -7 (221) +11 (222) +7 (300) -11 (310) +8 (311) -2 (320) -8 (321) +6 (330) -3 (331) -4 (332) +1 (333) > 0
npa2:             -39.83983295255655
qubit violation:  -39.839837507454305
qutrit violation: -39.83983752579946
algebraic bound: 455.0

Qubit violation
***************

violation: -39.839837507454305
state:     [ 0.03814-4.3970e-02j -0.     -0.0000e+00j -0.     -0.0000e+00j
  0.70693+0.0000e+00j  0.13678+6.8657e-01j -0.0368 -4.5110e-02j
 -0.05821-2.4000e-04j -0.     +0.0000e+00j]
A1: [-0.3688801  -0.92854856 -0.04153365] 
A2: [-0.75804468  0.64792922  0.07453851] 
A3: [-8.16797412e-01 -5.76924326e-01  5.56782124e-04] 
B1: [ 0.94449527 -0.32588901  0.0415335 ] 
B2: [ 0.00314946  0.99721317 -0.07453834] 
B3: [ 9.70029911e-01  2.42984899e-01 -5.56710048e-04] 
C1: [0.85174091 0.52231446 0.04153348] 
C2: [-0.7680756   0.63600621 -0.07453838] 
C3: [ 4.28663464e-01  9.03464069e-01 -5.56756440e-04] 


--------------------------------------
Number 2586 ------------------------------
 +74 (000) -4 (100) +3 (110) +4 (111) -6 (200) -2 (210) +7 (211) +7 (220) -6 (221) +7 (222) -16 (300) -5 (310) +8 (311) +11 (320) +1 (321) -6 (322) -2 (331) -18 (332) +16 (333) > 0
npa2:             -43.88395915019831
qubit violation:  -43.883960325467285
qutrit violation: -43.8839602998401
algebraic bound: 390.0

Qubit violation
***************

violation: -43.883960325467285
state:     [-0.     -0.j       0.00967-0.01901j  0.     -0.j       0.69739+0.j
  0.65889-0.21106j  0.10362-0.0443j   0.06175+0.06561j  0.10556-0.05061j]
A1: [-0.79981795  0.57876925  0.1591144 ] 
A2: [ 0.07378996 -0.99262151 -0.09621628] 
A3: [-0.92131213 -0.3776295   0.0926279 ] 
B1: [-0.37992379 -0.9197392   0.09867983] 
B2: [-0.45665479  0.88757524 -0.06063493] 
B3: [-0.98435916 -0.16691184  0.05636911] 
C1: [-0.98724352  0.00573724  0.15911417] 
C2: [ 0.64610514  0.75716109 -0.09620415] 
C3: [-0.5200881   0.84907428  0.09263498] 


--------------------------------------
Number 2587 ------------------------------
 +74 (000) -6 (100) -7 (110) +14 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +1 (222) -4 (300) +2 (310) +2 (320) +2 (321) +4 (322) +4 (330) -14 (331) -14 (332) -4 (333) > 0
npa2:             -45.49973552937692
qubit violation:  -45.49974378996901
qutrit violation: -45.499737410647626
algebraic bound: 316.0

Qubit violation
***************

violation: -45.49974378996901
state:     [ 0.47273-0.12941j -0.     +0.j       0.00992+0.00711j  0.02293+0.45482j
  0.00631-0.00767j -0.50051-0.01016j  0.5397 +0.j      -0.06266-0.07952j]
A1: [ 0.15948297 -0.11285013  0.98072934] 
A2: [ 0.06326268 -0.04466981  0.99699671] 
A3: [ 0.80327779 -0.56922565 -0.17529104] 
B1: [-0.5460062  -0.66542918  0.50900024] 
B2: [-0.50377344 -0.61395036  0.60768189] 
B3: [-0.33393887 -0.40702406 -0.85018601] 
C1: [ 0.61229307  0.77785564 -0.14155499] 
C2: [ 0.61835001  0.78556867 -0.02291586] 
C3: [-0.07493986 -0.09537949 -0.99261613] 


--------------------------------------
Number 2588 ------------------------------
 +75 (000) -7 (100) -4 (110) +18 (111) -5 (200) -1 (210) +5 (211) +12 (220) -7 (221) +9 (222) -7 (300) -2 (310) -5 (311) +8 (320) -11 (321) +1 (330) +4 (331) -11 (332) +6 (333) > 0
npa2:             -48.129683829558815
qubit violation:  -48.12968504784744
qutrit violation: -48.12968629549748
algebraic bound: 369.0

Qubit violation
***************

violation: -48.12968504784744
state:     [-0.16663+0.08454j -0.53752-0.32885j -0.     -0.j       0.18685+0.00034j
 -0.     -0.j       0.18161+0.04394j  0.70583-0.j      -0.     +0.j     ]
A1: [ 0.58232465 -0.76611286  0.27197256] 
A2: [-0.95170076 -0.24422199 -0.18606799] 
A3: [-0.07175651 -0.98561529  0.1530146 ] 
B1: [ 0.38743133 -0.88081729  0.2721358 ] 
B2: [-0.98242555 -0.01535927 -0.18602211] 
B3: [-0.29983051 -0.94160238  0.15325342] 
C1: [ 0.05482276 -0.96072759 -0.27202385] 
C2: [0.88226611 0.43240676 0.18609379] 
C3: [ 0.69468471 -0.70284536 -0.15304099] 


--------------------------------------
Number 2589 ------------------------------
 +77 (000) -7 (100) -3 (110) +17 (111) -7 (200) -2 (210) +5 (211) +14 (220) -6 (221) +7 (222) -7 (300) -2 (310) -5 (311) +9 (320) -11 (321) -1 (322) +4 (331) -11 (332) +7 (333) > 0
npa2:             -44.84520741455958
qubit violation:  -44.845207711156796
qutrit violation: -44.84521090058905
algebraic bound: 385.0

Qubit violation
***************

violation: -44.845207711156796
state:     [-0.21735+0.32822j -0.     -0.j       0.24006-0.19769j  0.38265-0.09244j
  0.51827-0.16754j -0.     +0.j       0.     -0.j       0.54468-0.j     ]
A1: [-0.43793135  0.89485542  0.08631275] 
A2: [ 0.15506342 -0.31684538 -0.93571595] 
A3: [-0.36369359  0.74313184 -0.56167788] 
B1: [0.50913972 0.82891028 0.23169911] 
B2: [-0.91911765  0.14549397 -0.36613418] 
B3: [-0.09414284  0.99553845 -0.00634715] 
C1: [-0.37514646 -0.89752103 -0.23177816] 
C2: [ 0.93056771 -0.00195015  0.36611463] 
C3: [ 0.24661624 -0.96909268  0.00630904] 


--------------------------------------
Number 2590 ------------------------------
 +78 (000) -14 (100) +3 (110) +4 (111) +5 (210) -17 (211) -7 (220) +1 (221) -7 (222) -8 (300) +2 (310) -10 (311) +2 (320) -1 (321) +13 (322) +8 (330) -7 (331) -2 (332) -3 (333) > 0
npa2:             -53.494419901202576
qubit violation:  -53.49441955408538
qutrit violation: -53.494423974373795
algebraic bound: 344.0

Qubit violation
***************

violation: -53.49441955408538
state:     [-0.     +0.j       0.02298-0.08542j  0.70696+0.j      -0.     -0.j
  0.09346-0.00605j -0.66433-0.18285j  0.00634-0.00412j  0.09035+0.02471j]
A1: [ 0.00157379  0.9927198  -0.12043632] 
A2: [-0.91987409 -0.38564523  0.07148019] 
A3: [-0.7434212   0.66605144 -0.06083102] 
B1: [0.98759264 0.08056638 0.13479541] 
B2: [-0.31263382 -0.94805972 -0.05867594] 
B3: [ 0.72020429 -0.68850528  0.08524216] 
C1: [ 0.95998473  0.24558276 -0.13460487] 
C2: [-0.6043395   0.79456612  0.05863795] 
C3: [ 0.45675594  0.88550746 -0.08515006] 


--------------------------------------
Number 2591 ------------------------------
 +90 (000) -8 (100) -5 (110) +18 (111) +18 (200) +1 (210) -5 (211) +9 (220) +7 (221) +9 (222) +8 (300) -4 (310) +8 (320) -7 (321) +11 (322) +4 (330) -21 (331) -8 (332) +9 (333) > 0
npa2:             -61.16979403072685
qubit violation:  -61.16979657339628
qutrit violation: -61.1698025894105
algebraic bound: 468.0

Qubit violation
***************

violation: -61.16979657339628
state:     [ 0.67718-0.15853j -0.055  -0.04985j -0.06935+0.02651j -0.     +0.j
 -0.07053-0.02311j -0.     -0.j      -0.     +0.j       0.70694+0.j     ]
A1: [0.15566072 0.98505712 0.07370331] 
A2: [-0.91860807 -0.38259766 -0.09888515] 
A3: [-0.80023793  0.59900736 -0.02844996] 
B1: [0.74146714 0.66691704 0.07381185] 
B2: [-0.95446508  0.28146722 -0.09885636] 
B3: [-0.24395946  0.96937263 -0.02829229] 
C1: [-0.25924701  0.96297484  0.07396213] 
C2: [-0.68316468 -0.72352209 -0.09900387] 
C3: [-0.97486755  0.2209825  -0.02828509] 


--------------------------------------
Number 2592 ------------------------------
 +230 (000) -20 (100) -16 (110) +39 (111) +26 (200) +7 (210) -23 (211) +3 (220) +15 (221) +3 (222) -3 (310) +16 (320) -15 (321) +31 (322) +19 (330) -58 (331) -16 (332) +23 (333) > 0
npa2:             -179.3661234395766
npa3:             -179.36613833677717
qubit violation:  -179.36614316461765
qutrit violation: -179.36618709286876
algebraic bound: 992.0

Qubit violation
***************

violation: -179.36614316461765
state:     [-0.     -0.j       0.70073+0.j      -0.     -0.j      -0.     +0.j
 -0.069  -0.05799j  0.06121+0.07798j  0.62878-0.29588j -0.05029+0.0748j ]
A1: [-0.86622896 -0.48641362  0.11423343] 
A2: [ 0.13578108  0.98386629 -0.11649295] 
A3: [-0.81294008  0.58232013 -0.00563281] 
B1: [-0.04854255 -0.99224943 -0.11438838] 
B2: [-0.76130319  0.63783579  0.11654608] 
B3: [-0.92546335 -0.37879673  0.00553606] 
C1: [ 0.99179883 -0.05760614  0.11409042] 
C2: [-0.55294303  0.82505927 -0.11632361] 
C3: [ 0.47548528  0.87970617 -0.00555687] 


--------------------------------------
Number 2593 ------------------------------
 +65 (000) -16 (100) -5 (110) +28 (111) -5 (200) +10 (210) -10 (211) +5 (220) -4 (221) +10 (222) -4 (300) +1 (310) -3 (311) -6 (321) -1 (322) +3 (330) -2 (331) -3 (332) +2 (333) > 0
npa2:             -38.63717017510977
qubit violation:  -38.63717760982797
qutrit violation: -38.63717924914771
algebraic bound: 325.0

Qubit violation
***************

violation: -38.63717760982797
state:     [ 0.54158+0.j       0.     +0.j       0.     +0.j      -0.33753+0.07699j
  0.01261+0.00792j  0.4229 +0.33833j  0.52818+0.1197j   0.     +0.j     ]
A1: [-0.63814539 -0.40092312  0.65729073] 
A2: [0.65386732 0.41079749 0.63537623] 
A3: [0.03240122 0.02035459 0.99926766] 
B1: [-0.71097531  0.24996739 -0.65729021] 
B2: [ 0.72849011 -0.25612361 -0.63537615] 
B3: [ 0.03609796 -0.01269041 -0.99926768] 
C1: [-0.74876703 -0.08559096 -0.6572839 ] 
C2: [ 0.76720107  0.0876982  -0.63538299] 
C3: [ 0.03800773  0.00434455 -0.999268  ] 


--------------------------------------
Number 2594 ------------------------------
 +66 (000) -12 (100) -5 (110) +20 (111) +10 (200) -5 (211) +4 (220) +2 (221) +3 (222) -4 (300) +7 (310) -10 (311) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -33.20525225269543
npa3:             -33.205254717219844
qubit violation:  -33.205256333362826
qutrit violation: -33.205258928323055
algebraic bound: 334.0

Qubit violation
***************

violation: -33.205256333362826
state:     [ 0.     -0.j      -0.0212 +0.02286j  0.     +0.j      -0.47585-0.51918j
  0.7046 +0.j      -0.05335+0.01525j -0.00176+0.0222j   0.02031-0.051j  ]
A1: [ 0.92402922 -0.38230993 -0.00302035] 
A2: [-0.70261515 -0.70799811  0.07120835] 
A3: [-0.05362318 -0.9960739   0.07043685] 
B1: [-9.99181119e-01 -4.04566621e-02  5.91284215e-04] 
B2: [ 0.41589937 -0.90933253 -0.01191884] 
B3: [-0.29261033 -0.95615984 -0.01172829] 
C1: [-0.33627352 -0.94175952 -0.00302001] 
C2: [0.99639132 0.0461925  0.07120806] 
C3: [ 0.77471676 -0.62837301  0.07043659] 


--------------------------------------
Number 2595 ------------------------------
 +69 (000) -15 (100) -3 (110) +20 (111) +5 (200) +2 (210) -4 (211) +7 (221) +6 (222) -9 (300) +10 (310) -11 (311) +3 (320) -1 (321) +9 (322) +2 (330) -10 (331) -3 (332) +5 (333) > 0
npa2:             -37.992121140592246
npa3:             -37.992119913174875
qubit violation:  -37.992122876721425
qutrit violation: -37.9921228696254
algebraic bound: 361.0

Qubit violation
***************

violation: -37.992122876721425
state:     [-0.     -0.0000e+00j  0.46935+1.8311e-01j  0.50876+0.0000e+00j
 -0.00115+1.7000e-04j  0.41894-2.3936e-01j -0.05501+4.4730e-02j
  0.00078-1.4100e-03j -0.17299+4.6860e-01j]
A1: [ 0.06434551 -0.11332008 -0.99147275] 
A2: [ 0.3924169  -0.69060563  0.60751365] 
A3: [ 0.48008362 -0.84495997 -0.23571672] 
B1: [-0.21581169  0.12782163  0.96803251] 
B2: [-0.61409244  0.36402628 -0.70026805] 
B3: [-0.85456808  0.50647958  0.11485568] 
C1: [ 0.64655885 -0.10639524 -0.7554083 ] 
C2: [ 0.32351729 -0.05317873  0.94472673] 
C3: [ 0.92830379 -0.15269564  0.33902229] 


--------------------------------------
Number 2596 ------------------------------
 +70 (000) -10 (100) -1 (110) +14 (111) +16 (200) -4 (210) -1 (211) +4 (220) +2 (221) -1 (222) +12 (300) -7 (310) +6 (320) -7 (321) +7 (322) +1 (330) -14 (331) -6 (332) +7 (333) > 0
npa2:             -34.49945805677004
npa3:             -31.738158348789895
qubit violation:  -31.738162299013894
qutrit violation: -31.738170667551508
algebraic bound: 388.0

Qubit violation
***************

violation: -31.738162299013894
state:     [-0.09429-2.8700e-03j -0.02956-8.2330e-02j  0.70123+0.0000e+00j
  0.     +0.0000e+00j  0.08747+1.8000e-04j  0.67056+1.8555e-01j
 -0.     +0.0000e+00j -0.     -0.0000e+00j]
A1: [0.04828548 0.99393626 0.0987883 ] 
A2: [-0.80571757 -0.59229464 -0.00249847] 
A3: [-0.96709497  0.23627046  0.09435917] 
B1: [-0.73959585 -0.66578755  0.09861498] 
B2: [-0.05042515  0.9987248  -0.00246545] 
B3: [-0.79454734  0.59982096  0.09438913] 
C1: [ 0.91843338 -0.38314626  0.09838188] 
C2: [-0.28330634  0.95902668 -0.00231308] 
C3: [0.55079707 0.82928293 0.09440595] 


--------------------------------------
Number 2597 ------------------------------
 +74 (000) -10 (100) -5 (110) +20 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -4 (300) +3 (310) -6 (311) +3 (320) +14 (322) +4 (330) -11 (331) -3 (332) +4 (333) > 0
npa2:             -50.79980842192127
qubit violation:  -50.799808672275205
qutrit violation: -50.79981286484961
algebraic bound: 324.0

Qubit violation
***************

violation: -50.799808672275205
state:     [-0.     +0.0000e+00j -0.02655+4.5030e-02j -0.     +0.0000e+00j
  0.38617-5.8676e-01j  0.70434+0.0000e+00j -0.05823-2.6730e-02j
 -0.00718-3.2000e-04j  0.05232+2.9590e-02j]
A1: [ 0.25581761 -0.96340169  0.08009081] 
A2: [ 0.60885813  0.79016058 -0.07027092] 
A3: [ 0.97494145 -0.22206498  0.01327774] 
B1: [ 0.96005568 -0.2731582  -0.06064363] 
B2: [-0.80247738 -0.59429217  0.05335641] 
B3: [ 0.2045173  -0.97881267 -0.00992083] 
C1: [0.99169969 0.10071317 0.07992903] 
C2: [-0.5245841  -0.84844828 -0.07033473] 
C3: [ 0.55204272 -0.8337119   0.01316331] 


--------------------------------------
Number 2598 ------------------------------
 +74 (000) -10 (100) -5 (110) +20 (111) +6 (200) +3 (210) -5 (211) -3 (220) +10 (221) -5 (222) -2 (300) +4 (310) -6 (311) +2 (320) -2 (321) +2 (322) -14 (331) -12 (332) +2 (333) > 0
npa2:             -41.53952897063563
qubit violation:  -41.53954083076192
qutrit violation: -41.539536552865144
algebraic bound: 318.0

Qubit violation
***************

violation: -41.53954083076192
state:     [-0.04923-0.05159j -0.08742+0.00509j  0.70289+0.j       0.01643+0.02036j
 -0.02699-0.05599j  0.39235-0.57835j  0.     -0.j       0.00512+0.014j  ]
A1: [ 0.94126998  0.33520245 -0.04062204] 
A2: [ 0.81124723  0.58467387 -0.0058648 ] 
A3: [ 0.4650299  -0.8767392  -0.12278259] 
B1: [-0.52891937 -0.84820561 -0.0281343 ] 
B2: [-0.74535075 -0.66665563 -0.00474577] 
B3: [ 0.75889984 -0.64594405 -0.08262759] 
C1: [ 0.61440481 -0.78867961 -0.02216315] 
C2: [ 0.81102075 -0.58495698 -0.00840737] 
C3: [-0.68844903 -0.72365208 -0.04863738] 


--------------------------------------
Number 2599 ------------------------------
 +74 (000) -6 (100) -7 (110) +14 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +10 (222) -4 (300) +2 (310) +2 (320) +2 (321) +13 (322) +4 (330) -14 (331) -5 (332) +5 (333) > 0
npa2:             -45.12494830192587
qubit violation:  -45.12494831001732
qutrit violation: -45.124951934145514
algebraic bound: 326.0

Qubit violation
***************

violation: -45.12494831001732
state:     [-0.     -0.j      -0.     -0.j       0.01559+0.04247j -0.00852+0.7023j
  0.70352+0.j       0.01898+0.00691j -0.02412-0.06487j -0.03376-0.05804j]
A1: [ 0.99663858 -0.01786184  0.07995287] 
A2: [-0.59709737  0.79749195 -0.08649473] 
A3: [0.54813613 0.83638555 0.00244455] 
B1: [0.75441887 0.65150354 0.07997097] 
B2: [ 0.05133966 -0.9949283  -0.08649777] 
B3: [ 0.95640754 -0.29202486  0.0024632 ] 
C1: [-0.98426295  0.17408669 -0.03033701] 
C2: [0.74347178 0.66793177 0.0334186 ] 
C3: [-3.75945939e-01  9.26641537e-01 -3.17218874e-04] 


--------------------------------------
Number 2600 ------------------------------
 +76 (000) -10 (100) -7 (110) +24 (111) +6 (200) +2 (210) -7 (211) -3 (220) +11 (221) +8 (222) -4 (300) +5 (310) -10 (311) +3 (320) +2 (321) +14 (322) +2 (330) -7 (331) -5 (332) > 0
npa2:             -45.07338716661232
qubit violation:  -45.0733860048107
qutrit violation: -45.07339032879014
algebraic bound: 362.0

Qubit violation
***************

violation: -45.0733860048107
state:     [ 0.001  -0.00025j -0.     +0.j      -0.03646+0.0144j   0.68182+0.17901j
  0.70596+0.j      -0.     -0.j      -0.0387 +0.01432j  0.03356+0.01806j]
A1: [-0.96367207  0.26309895  0.04598988] 
A2: [ 0.72193452  0.69046972 -0.0454104 ] 
A3: [-0.32210426  0.9466922   0.00476527] 
B1: [0.98933669 0.13734276 0.04847538] 
B2: [-0.62735961  0.77724468 -0.04806872] 
B3: [0.44096356 0.89751123 0.00497137] 
C1: [ 0.42048626  0.90600694 -0.04840131] 
C2: [-0.9931975  -0.10615657  0.04784918] 
C3: [-0.51553435  0.85685456 -0.00495898] 


--------------------------------------
Number 2601 ------------------------------
 +77 (000) -13 (100) -2 (110) +28 (111) +1 (200) +3 (210) -3 (211) -6 (220) +10 (221) -7 (300) +4 (310) -15 (311) +4 (320) -4 (321) +10 (322) +7 (330) -7 (331) -4 (332) -4 (333) > 0
npa2:             -46.84884187336402
qubit violation:  -46.84884996649298
qutrit violation: -46.848849891520345
algebraic bound: 377.0

Qubit violation
***************

violation: -46.84884996649298
state:     [-0.08711+0.51099j  0.     -0.j      -0.0072 +0.01226j -0.27898+0.40634j
  0.10813-0.04093j -0.43486+0.1302j   0.51839+0.j       0.     +0.j     ]
A1: [ 0.49683627  0.8465699  -0.19097937] 
A2: [-0.35511455 -0.60508841 -0.71257398] 
A3: [ 0.26431906  0.45037457 -0.85281779] 
B1: [-0.91796031 -0.34748253  0.19132372] 
B2: [0.65639583 0.24847161 0.71232463] 
B3: [-0.48810742 -0.18476701  0.85300194] 
C1: [ 0.67703263  0.04811029 -0.7343788 ] 
C2: [0.2364011  0.01680207 0.97151027] 
C3: [0.99747469 0.07088351 0.00444739] 


--------------------------------------
Number 2602 ------------------------------
 +78 (000) -19 (100) -6 (110) +33 (111) -8 (200) +12 (210) -12 (211) +6 (220) -6 (221) +18 (222) -3 (300) +1 (310) -3 (311) +2 (320) -6 (321) -6 (322) -4 (331) -2 (332) +6 (333) > 0
npa2:             -41.48775681848993
npa3:             -41.35196334947503
qubit violation:  -41.351967841549566
qutrit violation: -41.35196737173118
algebraic bound: 408.0

Qubit violation
***************

violation: -41.351967841549566
state:     [-0.29567-0.59937j  0.02868-0.13274j  0.10571+0.08524j -0.     -0.j
  0.10154+0.09018j  0.     +0.j       0.     -0.j       0.7057 -0.j     ]
A1: [0.97699751 0.12535871 0.17251395] 
A2: [ 0.07463656 -0.99599752  0.04917657] 
A3: [ 0.70645098 -0.69108728  0.1527265 ] 
B1: [0.98185414 0.07874753 0.17251459] 
B2: [ 0.02717896 -0.99842021  0.04917704] 
B3: [ 0.67278082 -0.72390631  0.15272729] 
C1: [-0.37062326 -0.91262104  0.17251446] 
C2: [-0.90426122  0.4241383   0.0491768 ] 
C3: [-0.94895248 -0.27597765  0.15272701] 


--------------------------------------
Number 2603 ------------------------------
 +78 (000) -20 (100) -6 (110) +36 (111) -7 (200) +12 (210) -12 (211) +6 (220) -6 (221) +15 (222) -3 (300) +2 (310) -6 (311) +1 (320) -6 (321) -3 (322) -2 (331) -4 (332) +6 (333) > 0
npa2:             -41.21404582295702
npa3:             -40.87575002681555
qubit violation:  -40.875754288982364
qutrit violation: -40.875753441140645
algebraic bound: 408.0

Qubit violation
***************

violation: -40.875754288982364
state:     [-0.54515-0.39865j  0.08967-0.10299j -0.09912+0.00438j -0.     -0.j
 -0.06773+0.11858j  0.02249+0.02214j -0.     -0.j       0.7041 +0.j     ]
A1: [0.78681145 0.60499747 0.12208932] 
A2: [-0.6459424   0.75437581  0.11694253] 
A3: [-0.02650832  0.98501505  0.17041909] 
B1: [-0.08197635  0.99575453  0.04186654] 
B2: [-0.99159946 -0.12124842  0.0450481 ] 
B3: [-0.84821203  0.52596615  0.06241775] 
C1: [-0.65288597 -0.74755282  0.12208475] 
C2: [ 0.7813395  -0.61305391  0.11693369] 
C3: [ 0.21916867 -0.96069019  0.17040966] 


--------------------------------------
Number 2604 ------------------------------
 +79 (000) -14 (100) -2 (110) +28 (111) +3 (200) +4 (210) -4 (211) -4 (220) +11 (221) +3 (222) -6 (300) +6 (310) -16 (311) +3 (320) -3 (321) +10 (322) +3 (330) -7 (331) -4 (332) > 0
npa2:             -45.515781051932024
npa3:             -45.51557802853422
qubit violation:  -45.51557805070241
qutrit violation: -45.5155780871699
algebraic bound: 379.0

Qubit violation
***************

violation: -45.51557805070241
state:     [ 0.00644-0.06734j  0.     -0.j      -0.     -0.j       0.70687+0.j
  0.07025+0.69403j  0.04902+0.04662j  0.02453+0.06305j -0.     +0.j     ]
A1: [ 0.82171234 -0.56358757 -0.08460428] 
A2: [0.06060982 0.99799771 0.01808362] 
A3: [ 0.94188781  0.32763126 -0.07419644] 
B1: [-0.98738062 -0.13387204  0.0846037 ] 
B2: [ 0.39465502  0.91865147 -0.01808026] 
B3: [-0.69394659  0.71619316  0.07419892] 
C1: [-0.95054793  0.29883289  0.08460222] 
C2: [ 0.74792877  0.66353274 -0.01807938] 
C3: [-0.32340051  0.94334869  0.0741981 ] 


--------------------------------------
Number 2605 ------------------------------
 +80 (000) -13 (100) -5 (110) +23 (111) +4 (200) +2 (210) -12 (211) -5 (220) +1 (221) -7 (222) -7 (300) +6 (310) -16 (311) +3 (320) -3 (321) +11 (322) +4 (330) -7 (331) -3 (332) > 0
npa2:             -49.18785575526627
qubit violation:  -49.18785728232678
qutrit violation: -49.187859295038905
algebraic bound: 378.0

Qubit violation
***************

violation: -49.18785728232678
state:     [ 0.03963-0.51906j -0.     -0.j      -0.024  +0.01447j -0.49526-0.16034j
 -0.     +0.j       0.42956-0.04152j  0.52057+0.j      -0.     +0.j     ]
A1: [ 0.54117869  0.32629782 -0.77501959] 
A2: [-0.83497201 -0.50340238 -0.2222786 ] 
A3: [-0.38257672 -0.2306247  -0.8946772 ] 
B1: [0.3664537  0.51477959 0.77505719] 
B2: [-0.56554974 -0.79420206  0.2222534 ] 
B3: [-0.25924504 -0.36393953  0.89461724] 
C1: [-0.41429905 -0.47709716 -0.77507071] 
C2: [ 0.63936286  0.73608371 -0.2222519 ] 
C3: [ 0.29305444  0.33729508 -0.89462345] 


--------------------------------------
Number 2606 ------------------------------
 +80 (000) -8 (100) -4 (110) +12 (111) +8 (200) -3 (210) -10 (211) -3 (220) +2 (221) -2 (222) -7 (310) -2 (311) +8 (320) -1 (321) +15 (322) +15 (330) -8 (331) -8 (332) -15 (333) > 0
npa2:             -47.29589278830203
npa3:             -47.29589464377091
qubit violation:  -47.29589736038738
qutrit violation: -47.2958973596943
algebraic bound: 392.0

Qubit violation
***************

violation: -47.29589736038738
state:     [ 0.05399+0.05244j  0.70289-0.j       0.0856 -0.07441j -0.     -0.j
  0.04016-0.10607j  0.     +0.j       0.36478-0.58313j -0.0183 -0.03346j]
A1: [-0.35029062  0.93071974 -0.10515341] 
A2: [ 0.92931907 -0.33260137  0.16044436] 
A3: [0.39974999 0.91656709 0.0102326 ] 
B1: [-0.74920175  0.65394153 -0.10515332] 
B2: [0.97603147 0.14703773 0.16044461] 
B3: [-0.08185477  0.99659173  0.01023295] 
C1: [-0.99715222  0.06621561 -0.03609628] 
C2: [ 0.59869221 -0.7989163   0.05744899] 
C3: [-0.75754837 -0.65275406  0.00571006] 


--------------------------------------
Number 2607 ------------------------------
 +82 (000) -16 (100) -1 (110) +28 (111) +2 (200) +4 (210) -4 (211) -5 (220) +11 (221) +3 (222) -8 (300) +7 (310) -17 (311) +3 (320) -3 (321) +11 (322) +4 (330) -7 (331) -3 (332) > 0
npa2:             -48.91131489748875
qubit violation:  -48.91131251018184
qutrit violation: -48.91131687525795
algebraic bound: 400.0

Qubit violation
***************

violation: -48.91131251018184
state:     [-3.0790e-02-0.06098j  1.0000e-05-0.j       6.3177e-01+0.29524j
  6.0150e-02-0.0324j   0.0000e+00+0.j       7.0690e-01+0.j
  2.9980e-02+0.06137j -0.0000e+00+0.j     ]
A1: [-0.51212591 -0.85437288  0.08817014] 
A2: [-0.47292359  0.88077663 -0.02399574] 
A3: [-0.9971225  -0.03213722  0.06865818] 
B1: [ 0.52337353 -0.84751932 -0.08826719] 
B2: [0.46131484 0.88690847 0.02412459] 
B3: [ 0.99746115 -0.01895413 -0.06864426] 
C1: [-0.83356582  0.54531863  0.08829293] 
C2: [ 0.8987207   0.4378587  -0.02410027] 
C3: [0.00737598 0.99761184 0.06867455] 


--------------------------------------
Number 2608 ------------------------------
 +82 (000) -32 (100) +15 (110) -7 (111) -14 (200) +12 (210) -8 (211) +4 (220) -4 (221) +8 (222) -4 (300) -3 (310) +8 (311) +6 (320) -8 (321) +1 (330) -5 (331) -6 (332) +10 (333) > 0
npa2:             -24.726751393655263
npa3:             -19.390462906354557
qubit violation:  -19.39046695613576
qutrit violation: -19.39046544372512
algebraic bound: 502.0

Qubit violation
***************

violation: -19.39046695613576
state:     [-0.00805+0.00554j -0.01958-0.05365j  0.70473+0.j      -0.05519-0.01496j
 -0.     -0.j       0.69162+0.12706j  0.     +0.j      -0.03252-0.03444j]
A1: [-0.62105663  0.77963148  0.08038863] 
A2: [ 8.59150391e-01  5.11722761e-01 -6.70649709e-04] 
A3: [-0.59249298  0.80152276  0.0807054 ] 
B1: [-0.87618295 -0.47907035 -0.05285788] 
B2: [ 5.93702340e-01 -8.04684722e-01 -2.39879041e-04] 
B3: [-0.85834173 -0.51032426 -0.05309089] 
C1: [-0.89347862 -0.44185126 -0.08038859] 
C2: [-3.18160887e-01  9.48036514e-01  6.67986479e-04] 
C3: [-0.90882259 -0.40930204 -0.08070543] 


--------------------------------------
Number 2609 ------------------------------
 +82 (000) +6 (100) -5 (110) +12 (111) +20 (200) +6 (210) -12 (211) +3 (220) +1 (221) -7 (222) -12 (300) -9 (310) -5 (311) -9 (320) -7 (321) +3 (322) +12 (330) -7 (331) +5 (332) > 0
npa2:             -30.815205656264027
npa3:             -28.739666997747065
qubit violation:  -28.73967030493894
qutrit violation: -28.73966889807886
algebraic bound: 478.0

Qubit violation
***************

violation: -28.73967030493894
state:     [ 7.0454e-01+0.000e+00j  5.1640e-02-3.112e-02j  0.0000e+00+0.000e+00j
 -9.9300e-03-5.913e-02j -0.0000e+00-0.000e+00j  5.7850e-02+1.579e-02j
  1.0000e-05+2.000e-05j  5.8811e-01+3.833e-01j]
A1: [ 0.09777567 -0.9928789  -0.06805452] 
A2: [-0.63511553  0.76772685  0.08499262] 
A3: [-0.950758   -0.30787923  0.03563169] 
B1: [-0.94241359  0.32744907 -0.06807161] 
B2: [0.96325267 0.25479218 0.08500144] 
B3: [0.11904403 0.99224938 0.0356326 ] 
C1: [-0.44982246  0.89052268  0.06803761] 
C2: [ 0.86955902 -0.48646654 -0.0849554 ] 
C3: [ 0.77535872  0.63051579 -0.0356189 ] 


--------------------------------------
Number 2610 ------------------------------
 +83 (000) -21 (100) +4 (110) +10 (111) -13 (200) +11 (210) -9 (211) +20 (220) -7 (221) +1 (222) +7 (300) -8 (310) +9 (311) -4 (320) -9 (321) +5 (330) -6 (331) -1 (332) +2 (333) > 0
npa2:             -34.64903977469815
npa3:             -34.44778428612642
qubit violation:  -34.44778820128356
qutrit violation: -34.4477946304642
algebraic bound: 511.0

Qubit violation
***************

violation: -34.44778820128356
state:     [ 5.6371e-01+0.33564j  1.0030e-02-0.15793j  5.8780e-02+0.14691j
 -0.0000e+00+0.j      -4.2000e-04-0.15824j  0.0000e+00-0.j
 -0.0000e+00-0.j       7.0318e-01+0.j     ]
A1: [ 0.9770258  -0.20707007  0.05042404] 
A2: [-0.49928676 -0.84648921 -0.18484778] 
A3: [ 0.52513396 -0.84566836 -0.09528551] 
B1: [-0.83176188  0.55281214  0.05070386] 
B2: [ 0.77640025  0.60265014 -0.18443264] 
B3: [-0.17622088  0.97972564 -0.09530933] 
C1: [ 0.98856292 -0.14209461  0.05052215] 
C2: [-0.44230838 -0.87763024 -0.18473881] 
C3: [ 0.57987638 -0.80911003 -0.09531177] 


--------------------------------------
Number 2611 ------------------------------
 +85 (000) +8 (100) -2 (110) +10 (111) +24 (200) +9 (210) -9 (211) +4 (220) +10 (221) -8 (222) -5 (300) -13 (310) -1 (311) -13 (320) -6 (321) -6 (322) +5 (330) -8 (331) -3 (332) > 0
npa2:             -28.56191187994503
npa3:             -22.92125917783966
qubit violation:  -22.92126332934621
qutrit violation: -22.921265527296747
algebraic bound: 519.0

Qubit violation
***************

violation: -22.92126332934621
state:     [ 3.9870e-02-7.0485e-01j  0.0000e+00+0.0000e+00j  1.2000e-03-3.9000e-04j
 -0.0000e+00+0.0000e+00j  2.3000e-04-6.2000e-04j  0.0000e+00-0.0000e+00j
  7.0824e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [ 0.          0.67989969  0.58392415 -0.44358652] 
A2: [ 0.         -0.41734862  0.2091922   0.88434086] 
A3: [ 0.         -0.15385179 -0.78353304 -0.60200133] 
B1: [ 0.         -0.21707811  0.4096648  -0.88603152] 
B2: [ 0.         -0.59769784 -0.64812776  0.47189799] 
B3: [0.         0.88794604 0.36249848 0.2831019 ] 
C1: [ 0.00000000e+00  2.65111499e-08  3.69129575e-08 -1.00000000e+00] 
C2: [ 0.00000000e+00 -8.09787061e-08 -4.92430937e-08  1.00000000e+00] 
C3: [0.00000000e+00 2.98470632e-07 3.66944699e-08 1.00000000e+00] 


--------------------------------------
Number 2612 ------------------------------
 +88 (000) -14 (100) -7 (110) +15 (111) -8 (200) +6 (210) -12 (211) +16 (220) -8 (221) +2 (300) +1 (310) -20 (311) -2 (320) +2 (321) -8 (322) +1 (330) -1 (331) +8 (332) +8 (333) > 0
npa2:             -43.41875242524242
npa3:             -38.79970440821961
qubit violation:  -38.79970651829958
qutrit violation: -38.79970763114614
algebraic bound: 404.0

Qubit violation
***************

violation: -38.79970651829958
state:     [-0.0000e+00-0.j      -2.5159e-01+0.43791j -3.5812e-01+0.3546j
 -3.9000e-04-0.00047j  4.1307e-01-0.23311j -2.5780e-02-0.06242j
 -3.3000e-04-0.00269j  5.1128e-01+0.j     ]
A1: [ 0.59916748 -0.77523081 -0.20003878] 
A2: [ 0.32097251 -0.41534317 -0.85115609] 
A3: [-0.15650233  0.20241743 -0.96671309] 
B1: [ 0.35365761 -0.85710811  0.37455571] 
B2: [ 0.13799234 -0.33434593  0.93229336] 
B3: [-0.16285557  0.39481005  0.90421407] 
C1: [-0.09705049  0.78849885  0.60733086] 
C2: [-0.12051832  0.97917893 -0.16335224] 
C3: [-0.06850577  0.55660051 -0.82795098] 


--------------------------------------
Number 2613 ------------------------------
 +93 (000) -16 (100) +2 (110) +16 (111) +2 (200) +1 (210) -1 (211) -18 (220) +18 (221) -9 (222) -3 (300) -3 (310) -1 (311) -3 (320) +9 (322) +3 (330) -14 (331) -6 (332) +5 (333) > 0
npa2:             -40.96933875881547
npa3:             -37.94129528423559
qubit violation:  -37.94130078598008
qutrit violation: -37.94129919188737
algebraic bound: 351.0

Qubit violation
***************

violation: -37.94130078598008
state:     [ 0.52734+0.j       0.008  +0.02276j -0.014  -0.04394j  0.41715-0.32259j
 -0.     +0.j       0.13501+0.39408j  0.15088+0.4948j   0.     -0.j     ]
A1: [-0.99941712 -0.01612766 -0.03008864] 
A2: [-0.84784839 -0.01371595 -0.53006131] 
A3: [-0.25267771 -0.00401148  0.96754219] 
B1: [-0.27511493 -0.85323753  0.44305473] 
B2: [-0.16881094 -0.52419779  0.83469728] 
B3: [-0.1943756  -0.60157746 -0.77480494] 
C1: [ 0.30433054  0.84326146 -0.44304971] 
C2: [ 0.18713646  0.51794359 -0.83469419] 
C3: [0.21424637 0.59478593 0.77480849] 


--------------------------------------
Number 2614 ------------------------------
 +95 (000) -15 (100) -2 (110) +36 (111) +3 (200) +5 (210) -5 (211) -6 (220) +10 (221) -4 (222) -5 (300) +4 (310) -21 (311) +4 (320) -8 (321) +10 (322) +5 (330) -9 (331) -4 (332) > 0
npa2:             -59.84010692909388
npa3:             -59.840105573219944
qubit violation:  -59.84011289839922
qutrit violation: -59.84011328612871
algebraic bound: 451.0

Qubit violation
***************

violation: -59.84011289839922
state:     [-0.01017-0.69131j -0.04903+0.08226j -0.01539-0.09452j  0.0309 +0.00249j
  0.0081 -0.06364j  0.     -0.j      -0.     +0.j       0.70609-0.j     ]
A1: [-0.97452525  0.22067573  0.04003455] 
A2: [ 0.34671052 -0.93784962 -0.0151629 ] 
A3: [-0.74322289 -0.66838715  0.02963699] 
B1: [-0.87829898  0.46069342  0.12787679] 
B2: [ 0.09307648 -0.99475675 -0.04237654] 
B3: [-0.88345144 -0.45760339  0.10056185] 
C1: [0.96877388 0.21242606 0.12787629] 
C2: [-0.71128169  0.70162854 -0.04237619] 
C3: [0.38188372 0.91872313 0.10056164] 


--------------------------------------
Number 2615 ------------------------------
 +100 (000) -12 (100) -6 (110) +40 (111) +8 (200) +4 (210) -6 (211) -2 (220) +9 (221) -2 (222) +2 (310) -20 (311) +6 (320) -9 (321) +11 (322) +4 (330) -11 (331) -6 (332) +1 (333) > 0
npa2:             -67.02485831186442
npa3:             -67.02486398784325
qubit violation:  -67.02486033745184
qutrit violation: -67.02486454597341
algebraic bound: 454.0

Qubit violation
***************

violation: -67.02486033745184
state:     [ 0.02688+0.07781j  0.03145-0.07528j  0.70174+0.j      -0.02426+0.01603j
 -0.04762+0.02029j  0.39107-0.58109j  0.     -0.j      -0.     -0.j     ]
A1: [-0.94953251 -0.29232147 -0.11373746] 
A2: [0.22310159 0.97384153 0.04310831] 
A3: [-0.79066538  0.60708843 -0.0793212 ] 
B1: [-0.25722927  0.95961513 -0.11389414] 
B2: [-0.70632999 -0.70656926  0.04310259] 
B3: [-0.9345475   0.34684301 -0.07950418] 
C1: [ 0.90566458 -0.42277779 -0.03210363] 
C2: [-0.82014279 -0.57202537  0.01235952] 
C3: [ 0.18340108 -0.98278772 -0.02218811] 


--------------------------------------
Number 2616 ------------------------------
 +64 (000) -15 (100) -5 (110) +23 (111) -7 (200) +10 (210) -13 (211) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -32.24937868376895
npa3:             -31.95222694457121
qubit violation:  -31.95223252148479
qutrit violation: -31.95223166338981
algebraic bound: 338.0

Qubit violation
***************

violation: -31.95223252148479
state:     [ 0.     +0.j      -0.00801+0.45269j  0.58394+0.j       0.01135+0.02862j
  0.48203-0.00929j -0.0478 -0.1156j  -0.     +0.j      -0.31794-0.32234j]
A1: [ 0.82025413 -0.35404299  0.44926244] 
A2: [ 0.51647678 -0.22356512 -0.8266017 ] 
A3: [ 0.16169467 -0.07041106 -0.98432572] 
B1: [-0.82673207  0.33861723 -0.44927994] 
B2: [-0.52103377  0.21277283  0.82659031] 
B3: [-0.16343307  0.06632517  0.98432241] 
C1: [0.36225471 0.93206633 0.00488799] 
C2: [ 0.04947764  0.12697805 -0.99067075] 
C3: [-0.10131618 -0.26099766 -0.96000794] 


--------------------------------------
Number 2617 ------------------------------
 +68 (000) -12 (100) +2 (110) +8 (111) -6 (200) +1 (210) +4 (211) +5 (220) -5 (221) +10 (222) -10 (300) -1 (310) -4 (311) +10 (320) -10 (321) +1 (330) +5 (331) -10 (332) +4 (333) > 0
npa2:             -31.60444555017409
npa3:             -31.131090726569198
qubit violation:  -31.131096074968898
qutrit violation: -31.131112683895353
algebraic bound: 346.0

Qubit violation
***************

violation: -31.131096074968898
state:     [-0.0147 +0.0496j   0.     +0.j      -0.     -0.j       0.70697-0.j
 -0.66287-0.22972j  0.0517 -0.00181j -0.02265+0.04651j  0.     +0.j     ]
A1: [ 0.86782438 -0.49553922 -0.03635562] 
A2: [-0.03987363  0.99687512  0.06819159] 
A3: [0.99399636 0.1093171  0.0045839 ] 
B1: [0.7745178  0.63150654 0.03635471] 
B2: [ 0.12460329 -0.98986066 -0.06819023] 
B3: [ 0.9984408   0.05563242 -0.00458409] 
C1: [ 0.19442159 -0.98024411  0.03635577] 
C2: [-0.93265579  0.35426363 -0.06819439] 
C3: [-0.41920161 -0.9078816  -0.00458565] 


--------------------------------------
Number 2618 ------------------------------
 +69 (000) -16 (100) -2 (110) +20 (111) +1 (200) +2 (210) -2 (211) -4 (220) +7 (221) -12 (300) +10 (310) -10 (311) +3 (320) -3 (321) +7 (322) +5 (330) -13 (331) -3 (332) +5 (333) > 0
npa2:             -36.58636392789107
npa3:             -36.06039992301771
qubit violation:  -36.060403902313446
qutrit violation: -36.060403892761855
algebraic bound: 379.0

Qubit violation
***************

violation: -36.060403902313446
state:     [-0.01655-0.08496j  0.     +0.j      -0.     +0.j       0.70647+0.j
  0.28176-0.63169j -0.07579-0.04182j  0.02955-0.08136j  0.     -0.j     ]
A1: [-0.97802912  0.19499253 -0.0737357 ] 
A2: [ 0.43329721 -0.90101287 -0.02072036] 
A3: [-0.57029294 -0.81485039 -0.10384988] 
B1: [-0.73810595 -0.67064375  0.07373306] 
B2: [-0.09234874  0.99551107  0.02072246] 
B3: [-0.90839423  0.4050125   0.10384989] 
C1: [-0.77711566  0.6250242   0.07372923] 
C2: [0.96909862 0.24580134 0.02072585] 
C3: [0.25905349 0.96026381 0.1038494 ] 


--------------------------------------
Number 2619 ------------------------------
 +71 (000) -6 (100) -5 (110) +17 (111) -7 (200) +5 (211) +9 (220) -9 (221) +13 (222) -10 (300) -1 (310) -5 (311) +10 (320) -8 (321) -1 (322) +1 (330) +2 (331) -13 (332) +10 (333) > 0
npa2:             -45.915415304115214
qubit violation:  -45.91541351333474
qutrit violation: -45.91541641643071
algebraic bound: 373.0

Qubit violation
***************

violation: -45.91541351333474
state:     [ 0.04905-0.03842j -0.     -0.j       0.6839 +0.j      -0.     +0.j
 -0.14978-0.07524j  0.6691 -0.11476j -0.16403+0.0424j   0.09098+0.04956j]
A1: [0.97153692 0.10938242 0.21012256] 
A2: [-0.46633958  0.86395185 -0.19003833] 
A3: [0.6928588  0.71571045 0.08777949] 
B1: [-0.98543612 -0.16164348  0.05279243] 
B2: [ 0.24296279  0.9688326  -0.0482955 ] 
B3: [-0.86290732  0.50489703  0.0216777 ] 
C1: [ 0.95605423 -0.20448608 -0.21010888] 
C2: [-0.16810745  0.96728082  0.1900202 ] 
C3: [ 0.8841021   0.45896939 -0.0878099 ] 


--------------------------------------
Number 2620 ------------------------------
 +72 (000) -7 (100) -6 (110) +15 (111) +9 (200) -4 (210) -1 (211) +11 (220) -13 (221) +13 (222) +2 (300) +1 (310) -10 (311) -2 (320) -7 (322) +1 (330) +9 (331) +9 (332) +19 (333) > 0
npa2:             -42.656870280379565
npa3:             -40.89055604448235
qubit violation:  -40.89055505612536
qutrit violation: -40.89055937318993
algebraic bound: 344.0

Qubit violation
***************

violation: -40.89055505612536
state:     [ 0.01813-0.07377j  0.61359+0.34055j  0.07645+0.00704j -0.03262+0.02517j
 -0.01175-0.02955j -0.     -0.j       0.70225+0.j       0.     +0.j     ]
A1: [-0.99381247 -0.04166217 -0.10296093] 
A2: [-0.39555381 -0.91776012 -0.03540528] 
A3: [ 0.5186995  -0.85290587  0.05918156] 
B1: [ 0.47563577 -0.87954092  0.01335444] 
B2: [0.9989386  0.04567798 0.0059322 ] 
B3: [ 0.53738082  0.84331454 -0.00651887] 
C1: [ 0.13872363 -0.98492855 -0.1033029 ] 
C2: [-0.83106208 -0.55504539 -0.03550238] 
C3: [-0.93256582  0.35610798  0.05922907] 


--------------------------------------
Number 2621 ------------------------------
 +74 (000) -19 (100) -4 (110) +25 (111) -9 (200) +12 (210) -15 (211) +5 (220) -10 (221) +10 (222) +6 (300) -1 (310) -4 (311) -2 (320) -3 (321) -5 (322) +3 (330) +2 (331) +5 (333) > 0
npa2:             -30.000289796101214
npa3:             -29.42887729860857
qubit violation:  -29.42887597738966
qutrit violation: -29.428928985129637
algebraic bound: 394.0

Qubit violation
***************

violation: -29.42887597738966
state:     [ 0.     -0.j       0.     -0.j       0.05311-0.06116j -0.03249+0.69223j
  0.69715+0.j      -0.02274+0.01692j  0.11306+0.03231j -0.03196+0.10734j]
A1: [-0.61928271 -0.77576813  0.12113142] 
A2: [ 0.75340381 -0.65062666 -0.09522407] 
A3: [-0.80350385 -0.57780632  0.14325257] 
B1: [-0.94299534  0.30992508  0.12126905] 
B2: [ 0.27432167  0.95687768 -0.0955653 ] 
B3: [-0.98872876  0.04349897  0.14325913] 
C1: [ 0.22318246 -0.97296003 -0.05948389] 
C2: [-0.96676245 -0.25170206  0.04490545] 
C3: [ 0.47649839 -0.87638315 -0.07001255] 


--------------------------------------
Number 2622 ------------------------------
 +74 (000) -19 (100) -5 (110) +25 (111) -9 (200) +12 (210) -15 (211) +6 (220) -10 (221) +10 (222) +6 (300) -2 (310) -5 (311) -1 (320) -3 (321) -4 (322) +3 (330) +2 (332) +5 (333) > 0
npa2:             -29.706670840982127
npa3:             -28.730676547956847
qubit violation:  -28.730685735411036
qutrit violation: -28.730678691501648
algebraic bound: 400.0

Qubit violation
***************

violation: -28.730685735411036
state:     [-0.     +0.j      -0.29137-0.35616j  0.592  -0.j      -0.02021+0.02076j
 -0.35478+0.31052j  0.00103+0.05393j  0.     +0.j       0.3837 -0.254j  ]
A1: [0.81326746 0.41027362 0.41263987] 
A2: [ 0.45607144  0.25416193 -0.85287785] 
A3: [ 0.23895129  0.14456618 -0.96020971] 
B1: [ 0.32624576  0.85045613 -0.41265984] 
B2: [0.20692585 0.47937507 0.85286652] 
B3: [0.1197634  0.25231826 0.96020416] 
C1: [-0.4864085   0.87370449  0.00687849] 
C2: [-0.06775165  0.11115477 -0.991491  ] 
C3: [ 0.06156858 -0.12110726 -0.99072808] 


--------------------------------------
Number 2623 ------------------------------
 +75 (000) -23 (100) +12 (110) -7 (111) +7 (210) -10 (211) -5 (220) +10 (221) +3 (222) -12 (300) +8 (310) -5 (311) -2 (320) +3 (321) +8 (322) +2 (330) -10 (331) -3 (332) +5 (333) > 0
npa2:             -35.00819291003084
qubit violation:  -35.00819437604443
qutrit violation: -35.00819651772177
algebraic bound: 435.0

Qubit violation
***************

violation: -35.00819437604443
state:     [ 0.70543+0.j      -0.     -0.j       0.     -0.j      -0.0112 -0.12168j
  0.     -0.j      -0.10948+0.0543j  -0.06354-0.10437j  0.23091+0.63581j]
A1: [ 0.74865335 -0.65023686 -0.12926789] 
A2: [ 0.47061735  0.88102976 -0.04801958] 
A3: [ 0.98554901 -0.07844404 -0.15013223] 
B1: [ 0.33680294  0.93265726 -0.12928343] 
B2: [-0.9914235   0.1215458  -0.04802151] 
B3: [-0.28194389  0.94760907 -0.15014894] 
C1: [ 0.95824995 -0.25504965 -0.12925442] 
C2: [ 0.03552915  0.99821429 -0.04801982] 
C3: [ 0.91974493  0.36267468 -0.15012111] 


--------------------------------------
Number 2624 ------------------------------
 +76 (000) -20 (100) +7 (110) -2 (111) +2 (210) -6 (211) -13 (220) +10 (221) -3 (222) -16 (300) +5 (310) -1 (311) -5 (320) +4 (321) +10 (322) +6 (330) -10 (331) +1 (332) +5 (333) > 0
npa2:             -26.95045631112052
npa3:             -26.930879286695756
qubit violation:  -26.930886189119477
qutrit violation: -26.930888050869775
algebraic bound: 406.0

Qubit violation
***************

violation: -26.930886189119477
state:     [-0.40842-0.1722j  -0.     -0.j      -0.     -0.j       0.62667-0.j
  0.00386-0.13372j  0.4139 -0.15859j -0.44311-0.01094j  0.     +0.j     ]
A1: [-0.36166367 -0.9321317   0.01816261] 
A2: [ 0.19180102  0.49433718 -0.84784616] 
A3: [-0.22274754 -0.57409707 -0.78790614] 
B1: [ 0.00419932  0.99982622 -0.01816282] 
B2: [-0.002227   -0.53023747  0.84784625] 
B3: [0.00258637 0.61579008 0.78790601] 
C1: [-0.38456615 -0.92291874 -0.01816277] 
C2: [0.20394683 0.48945118 0.84784624] 
C3: [-0.23685317 -0.56842295  0.78790604] 


--------------------------------------
Number 2625 ------------------------------
 +77 (000) +4 (100) -1 (110) +7 (111) +16 (200) +4 (210) -7 (211) -3 (220) +3 (221) -6 (222) -17 (300) -11 (310) -1 (311) -11 (320) -6 (321) +6 (322) +17 (330) -6 (331) +11 (332) > 0
npa2:             -37.29093756767243
npa3:             -37.28952570631019
qubit violation:  -37.28952571557619
qutrit violation: -37.28952572604598
algebraic bound: 481.0

Qubit violation
***************

violation: -37.28952571557619
state:     [ 0.     +0.j       0.35301-0.41504j  0.54486+0.j       0.097  -0.0125j
 -0.31359-0.03828j -0.     -0.j       0.     -0.j       0.40559+0.36383j]
A1: [-0.51818568 -0.6010813  -0.6084282 ] 
A2: [0.43178378 0.50085587 0.75013743] 
A3: [-0.34030145 -0.39473499  0.85345135] 
B1: [-0.58720787 -0.53385918  0.60842525] 
B2: [ 0.48929816  0.44484325 -0.75013452] 
B3: [-0.38562263 -0.35058923 -0.85345321] 
C1: [-0.78710855  0.10141558  0.6084201 ] 
C2: [ 0.65586937 -0.08450709 -0.75012927] 
C3: [-0.51689107  0.06659869 -0.85345664] 


--------------------------------------
Number 2626 ------------------------------
 +80 (000) -6 (100) -7 (110) +15 (111) +10 (200) -3 (210) -12 (211) -3 (220) -1 (221) -8 (222) -6 (310) -4 (311) +6 (320) -2 (321) +12 (322) +12 (330) -8 (331) -8 (332) -12 (333) > 0
npa2:             -40.24925401587993
qubit violation:  -40.249255554635795
qutrit violation: -40.24925554291588
algebraic bound: 386.0

Qubit violation
***************

violation: -40.249255554635795
state:     [-0.08719-0.04677j  0.65875-0.21602j  0.     -0.j       0.     -0.j
  0.09683+0.00534j  0.07725+0.06183j  0.70029+0.j      -0.     -0.j     ]
A1: [ 0.29901982 -0.94997897  0.09015049] 
A2: [ 0.51878451  0.84315602 -0.14124642] 
A3: [ 0.88676397 -0.46200909 -0.01404501] 
B1: [-0.76913964 -0.63269125 -0.09014433] 
B2: [ 0.97601065 -0.16569507  0.14123866] 
B3: [-0.09672868 -0.99521167  0.01404599] 
C1: [-0.12158524 -0.98847986 -0.09013649] 
C2: [-0.66323141  0.73496689  0.14123659] 
C3: [-0.78815539 -0.61531579  0.01405553] 


--------------------------------------
Number 2627 ------------------------------
 +80 (000) -8 (100) -7 (110) +14 (111) +10 (200) +3 (210) -9 (211) -1 (220) +14 (221) +13 (222) -6 (300) +4 (310) -2 (311) +6 (321) +14 (322) +2 (330) -10 (331) -6 (332) +2 (333) > 0
npa2:             -39.82265137749174
npa3:             -37.842123039151886
qubit violation:  -37.842133695565714
qutrit violation: -37.8421318359902
algebraic bound: 374.0

Qubit violation
***************

violation: -37.842133695565714
state:     [-0.01366+0.01985j  0.49799+0.00614j -0.17158-0.43805j -0.01076+0.01574j
  0.53138+0.j      -0.01237-0.01828j -0.     -0.j      -0.49684+0.00148j]
A1: [0.44641259 0.64361736 0.62166912] 
A2: [0.29483192 0.42514816 0.85575883] 
A3: [ 0.44259186  0.63810962 -0.63002267] 
B1: [-0.0817213   0.12144938 -0.98922782] 
B2: [ 0.11563311 -0.17255141 -0.97818965] 
B3: [-0.55584406  0.82821703 -0.07137177] 
C1: [ 0.46819031  0.69292549 -0.54831752] 
C2: [ 0.54575074  0.80791389 -0.22233145] 
C3: [-0.19809162 -0.29357098 -0.93518757] 


--------------------------------------
Number 2628 ------------------------------
 +82 (000) -10 (100) -7 (110) +18 (111) +9 (200) +2 (210) -7 (211) -3 (220) +14 (221) +11 (222) -7 (300) +5 (310) -4 (311) +5 (321) +14 (322) +2 (330) -10 (331) -5 (332) +3 (333) > 0
npa2:             -40.21349253411324
npa3:             -39.15341672963312
qubit violation:  -39.15341207509088
qutrit violation: -39.153419001646014
algebraic bound: 380.0

Qubit violation
***************

violation: -39.15341207509088
state:     [ 0.0385 +0.03127j -0.01703+0.0599j  -0.     -0.j       0.70442+0.j
  0.56931-0.41197j  0.02318+0.05472j  0.     -0.j       0.00195-0.00903j]
A1: [-0.59442999  0.80235523 -0.05365683] 
A2: [-0.13465609  0.98925828 -0.05688367] 
A3: [-0.95140613 -0.30793127  0.00216482] 
B1: [ 0.57802683  0.81233223 -0.07746819] 
B2: [ 0.11478633  0.98991919 -0.08297027] 
B3: [ 0.95741168 -0.2886837   0.00495666] 
C1: [-0.14811994 -0.98594037  0.07734372] 
C2: [ 0.34540225 -0.93480103  0.08273022] 
C3: [-0.98446173 -0.17553414 -0.00478405] 


--------------------------------------
Number 2629 ------------------------------
 +82 (000) -12 (100) -3 (110) +22 (111) -14 (200) +6 (210) -6 (211) +4 (220) +8 (222) -24 (300) +1 (310) -5 (311) +12 (320) -8 (321) -4 (322) +11 (330) +4 (331) -8 (332) -7 (333) > 0
npa2:             -26.544363360094096
npa3:             -24.94620809147557
qubit violation:  -24.946211909639402
qutrit violation: -24.946294829806064
algebraic bound: 484.0

Qubit violation
***************

violation: -24.946211909639402
state:     [ 0.5375 -0.j      -0.05733-0.09428j  0.     -0.j      -0.19184-0.44965j
 -0.42109-0.16635j -0.00109-0.00555j -0.     -0.j       0.06966-0.50005j]
A1: [ 0.03522533 -0.29139545 -0.95595391] 
A2: [-0.45078823  0.8861036  -0.10775151] 
A3: [-0.18331997  0.14651442 -0.97207372] 
B1: [-0.93334444  0.34772499 -0.08919364] 
B2: [0.49809625 0.86395572 0.07403131] 
B3: [-0.65836438  0.75102492 -0.0501788 ] 
C1: [0.8661251  0.49180421 0.08919607] 
C2: [ 0.34202104 -0.93677139 -0.07403369] 
C3: [0.99849846 0.02197276 0.05018003] 


--------------------------------------
Number 2630 ------------------------------
 +83 (000) -31 (100) +19 (110) -5 (111) +13 (200) -10 (210) +7 (211) +10 (220) -2 (221) +11 (222) -9 (300) +8 (310) -7 (311) +1 (320) -9 (321) -5 (322) -6 (331) -1 (332) +7 (333) > 0
npa2:             -30.221120272682725
npa3:             -24.953076351160007
qubit violation:  -24.953081379461292
qutrit violation: -24.953082427827887
algebraic bound: 521.0

Qubit violation
***************

violation: -24.953081379461292
state:     [ 0.     -0.j      -0.02249+0.07025j -0.     -0.j      -0.0681 -0.68801j
  0.6929 +0.j       0.1186 +0.04979j -0.05209+0.02477j  0.01978-0.12721j]
A1: [ 0.56845484  0.80826473 -0.15351621] 
A2: [ 0.42142529  0.89713888 -0.13244832] 
A3: [-0.91871423  0.36798284  0.14336244] 
B1: [-0.50540467  0.86271472  0.01701277] 
B2: [-0.34909464  0.93698332  0.01397117] 
B3: [ 0.96064558  0.27706614 -0.01986024] 
C1: [ 0.93443606 -0.32134411 -0.15351616] 
C2: [ 0.86746059 -0.47955106 -0.13244962] 
C3: [-0.52836896 -0.83682398  0.14335926] 


--------------------------------------
Number 2631 ------------------------------
 +86 (000) -9 (100) -8 (110) +21 (111) +10 (200) +3 (210) -8 (211) -2 (220) +15 (221) +10 (222) -3 (300) +4 (310) -5 (311) +1 (320) +4 (321) +13 (322) -11 (331) -8 (332) +3 (333) > 0
npa2:             -44.2414897837327
npa3:             -43.2577713783877
qubit violation:  -43.25776658556166
qutrit violation: -43.25777546437892
algebraic bound: 382.0

Qubit violation
***************

violation: -43.25776658556166
state:     [ 5.1424e-01+0.0000e+00j -4.8090e-02-7.8800e-03j  0.0000e+00-0.0000e+00j
 -4.7233e-01-1.3926e-01j -1.5390e-02+5.8000e-04j  5.0839e-01+6.5080e-02j
  4.7537e-01+4.2320e-02j -3.9000e-04-9.0000e-05j]
A1: [ 0.99061819 -0.03491564 -0.13212301] 
A2: [ 0.81645649 -0.02877166 -0.57668964] 
A3: [ 0.37643124 -0.01337688  0.92634796] 
B1: [-0.60032771 -0.07496332 -0.79623309] 
B2: [-0.16549827 -0.02056415 -0.98599567] 
B3: [-0.91542011 -0.11430453  0.38592805] 
C1: [0.98372079 0.16141431 0.07898615] 
C2: [0.83535707 0.13725164 0.53229738] 
C3: [ 0.32236675  0.05270686 -0.94514636] 


--------------------------------------
Number 2632 ------------------------------
 +90 (000) -6 (100) -9 (110) +18 (111) +23 (200) -2 (210) -10 (211) +9 (220) +2 (221) +4 (222) +11 (300) -5 (310) -1 (311) +6 (320) -4 (321) +11 (322) -16 (331) -9 (332) +7 (333) > 0
npa2:             -41.89846159450494
npa3:             -41.89845409283811
qubit violation:  -41.89846378950854
qutrit violation: -41.89846392443464
algebraic bound: 452.0

Qubit violation
***************

violation: -41.89846378950854
state:     [-0.69132+0.11569j  0.04862-0.04364j -0.02826+0.05891j  0.0517 -0.00314j
 -0.01302+0.00318j  0.     -0.j      -0.     +0.j       0.70519-0.j     ]
A1: [0.25017483 0.96813631 0.01116377] 
A2: [ 0.72223791 -0.69038345  0.04175037] 
A3: [0.93082894 0.3619647  0.05038884] 
B1: [ 0.92028598  0.39066916 -0.02124442] 
B2: [-0.11008677 -0.99156726 -0.06837599] 
B3: [ 0.85183464 -0.51677022 -0.08559371] 
C1: [-0.70116699 -0.71268059 -0.02124195] 
C2: [-0.27716329  0.95838677 -0.06837629] 
C3: [-0.98465936  0.15205281 -0.08559143] 


--------------------------------------
Number 2633 ------------------------------
 +90 (000) -8 (100) +1 (110) -6 (200) -8 (210) +3 (211) +9 (220) -12 (221) +9 (222) -20 (300) -1 (310) +14 (311) +7 (320) +5 (321) -12 (322) +12 (330) -8 (331) -8 (332) -12 (333) > 0
npa2:             -40.03184296857469
npa3:             -36.507599190443315
qubit violation:  -36.50760403333233
qutrit violation: -36.50760385534198
algebraic bound: 486.0

Qubit violation
***************

violation: -36.50760403333233
state:     [ 0.55973+0.j       0.28351-0.0462j  -0.     +0.j      -0.38957-0.0836j
 -0.     -0.j      -0.2963 -0.26638j  0.10026+0.32459j -0.21046-0.35633j]
A1: [-0.82889765  0.01022941 -0.55930676] 
A2: [-0.04996578  0.77884858  0.62521862] 
A3: [-0.39159447  0.8169453   0.42338417] 
B1: [-0.71387382  0.42136204 -0.5593194 ] 
B2: [0.34424852 0.70043526 0.62520669] 
B3: [0.06688621 0.90348503 0.42336867] 
C1: [-0.17547374  0.4460959   0.87761462] 
C2: [ 0.31126623  0.70434696 -0.63797233] 
C3: [ 0.25295736  0.91769735 -0.30633992] 


--------------------------------------
Number 2634 ------------------------------
 +90 (000) -8 (100) -5 (110) +18 (111) +24 (200) -2 (210) -5 (211) +12 (220) +4 (221) +9 (222) +14 (300) -7 (310) +8 (320) -7 (321) +11 (322) +1 (330) -18 (331) -8 (332) +9 (333) > 0
npa2:             -51.89082966713923
qubit violation:  -51.890833919747685
qutrit violation: -51.89083483603515
algebraic bound: 510.0

Qubit violation
***************

violation: -51.890833919747685
state:     [-0.     +0.j       0.05074-0.52207j  0.40871-0.0727j  -0.     +0.j
  0.52533+0.j      -0.02067+0.01242j  0.00259+0.00259j -0.51407-0.10816j]
A1: [-0.57028156 -0.76250806  0.30554936] 
A2: [ 0.14269806  0.19073246 -0.97121491] 
A3: [-0.40039877 -0.53543211 -0.74363518] 
B1: [ 0.67874142  0.63553995 -0.36796611] 
B2: [-0.12665672 -0.11833006  0.98486348] 
B3: [0.5227895  0.48979818 0.69770257] 
C1: [-0.79505162  0.48217368  0.36796939] 
C2: [ 0.14830398 -0.08971521 -0.98486401] 
C3: [-0.61243532  0.37166545 -0.69770178] 


--------------------------------------
Number 2635 ------------------------------
 +92 (000) -25 (100) -5 (110) +35 (111) -7 (200) +14 (210) -21 (211) +7 (220) -10 (221) +7 (222) +4 (300) -2 (310) -5 (311) -3 (321) -10 (322) +2 (330) +4 (331) +1 (332) +7 (333) > 0
npa2:             -45.83973898494534
qubit violation:  -45.83974305150652
qutrit violation: -45.83984038219084
algebraic bound: 466.0

Qubit violation
***************

violation: -45.83974305150652
state:     [ 3.6100e-03+9.6890e-02j -4.0567e-01-5.6232e-01j -3.0000e-05+1.0000e-05j
  1.0000e-04+6.0000e-05j -7.5640e-02-6.7260e-02j  1.7570e-02+9.5320e-02j
  7.0013e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [0.945632   0.29494933 0.13705844] 
A2: [-0.23887357  0.9706493   0.02791703] 
A3: [ 0.99127577 -0.04933818  0.12222154] 
B1: [ 0.73474355 -0.66439894 -0.13684287] 
B2: [ 0.71443943  0.69914303 -0.02784466] 
B3: [ 0.46146574 -0.87872402 -0.12203883] 
C1: [ 0.89300969 -0.4286271  -0.13715866] 
C2: [-0.37676827 -0.92588656 -0.02792401] 
C3: [ 0.98797616 -0.09456286 -0.12231508] 


--------------------------------------
Number 2636 ------------------------------
 +92 (000) -8 (100) -1 (110) +17 (111) -6 (200) +1 (211) +8 (220) -6 (221) +22 (222) -14 (300) -7 (310) -1 (311) +14 (320) -11 (321) -8 (322) +7 (330) +3 (331) -11 (332) +1 (333) > 0
npa2:             -58.37238492172102
npa3:             -58.37237859505754
qubit violation:  -58.372387736913716
qutrit violation: -58.37238829543714
algebraic bound: 454.0

Qubit violation
***************

violation: -58.372387736913716
state:     [ 0.59172+0.j       0.30541+0.12475j  0.     +0.j       0.02502+0.03985j
  0.15673+0.17928j -0.00521-0.0079j   0.00516+0.41128j -0.01495-0.55912j]
A1: [-0.37777115 -0.87531713  0.30184249] 
A2: [ 0.96535225 -0.13408727 -0.2238652 ] 
A3: [ 0.23840028 -0.95817501  0.15832235] 
B1: [-0.60931347 -0.78426539 -0.11689692] 
B2: [ 0.93338869 -0.34054167  0.11321188] 
B3: [-0.01282631 -0.99893052 -0.04442183] 
C1: [ 0.46053135 -0.46127395 -0.75837802] 
C2: [-0.0638328   0.97427279 -0.21614325] 
C3: [ 0.41850695  0.16082662 -0.89386058] 


--------------------------------------
Number 2637 ------------------------------
 +94 (000) -8 (100) -8 (110) +17 (111) +10 (200) +4 (210) -9 (211) -2 (220) +16 (221) +14 (222) -4 (300) +2 (310) +2 (320) +3 (321) +18 (322) +4 (330) -17 (331) -5 (332) +8 (333) > 0
npa2:             -60.79198638728832
qubit violation:  -60.79199741310319
qutrit violation: -60.79199180397805
algebraic bound: 408.0

Qubit violation
***************

violation: -60.79199741310319
state:     [ 0.     +0.j      -0.0148 -0.0505j   0.70501+0.j      -0.02745-0.04905j
  0.     -0.j      -0.70129-0.04964j  0.     -0.j      -0.04217+0.03143j]
A1: [ 0.16147643  0.98474182 -0.06487605] 
A2: [ 0.68177132 -0.72831626  0.06887158] 
A3: [9.41629178e-01 3.36650602e-01 9.29698254e-04] 
B1: [-0.97947375  0.19086295  0.0648267 ] 
B2: [ 0.44595288 -0.89240461 -0.06884795] 
B3: [-0.64294664 -0.76591037 -0.00096306] 
C1: [0.83643124 0.54422125 0.06485376] 
C2: [-0.07877073 -0.99451104 -0.06886914] 
C3: [ 0.8832358  -0.46892814 -0.00095616] 


--------------------------------------
Number 2638 ------------------------------
 +95 (000) -20 (100) +1 (110) +32 (111) +1 (200) +5 (210) -5 (211) -7 (220) +10 (221) -3 (222) -10 (300) +8 (310) -22 (311) +3 (320) -6 (321) +10 (322) +5 (330) -8 (331) -3 (332) > 0
npa2:             -52.78398447052993
qubit violation:  -52.783989798433424
qutrit violation: -52.78399032298656
algebraic bound: 473.0

Qubit violation
***************

violation: -52.783989798433424
state:     [ 0.     -0.j       0.53004+0.j      -0.52937-0.02649j -0.0031 +0.0024j
  0.0161 -0.39612j  0.     +0.j      -0.     -0.j      -0.51396-0.12954j]
A1: [ 0.37572114  0.47752401 -0.79423198] 
A2: [-0.61452237 -0.78102955 -0.11115347] 
A3: [-0.20174282 -0.25640667 -0.94528062] 
B1: [-0.48103277  0.37122511  0.79422881] 
B2: [ 0.78676336 -0.60716311  0.11115921] 
B3: [ 0.25828495 -0.19932349  0.94528252] 
C1: [ 0.46188685 -0.39481267  0.7942188 ] 
C2: [-0.75543217  0.64572626  0.11117476] 
C3: [-0.24798898  0.21197324  0.94528769] 


--------------------------------------
Number 2639 ------------------------------
 +99 (000) -9 (100) -9 (110) -3 (200) -13 (210) +10 (211) +13 (220) -9 (221) +9 (222) -17 (300) -9 (310) +21 (311) -1 (320) +10 (321) -9 (322) +9 (330) -2 (331) -2 (332) -9 (333) > 0
npa2:             -53.67756496862668
npa3:             -50.01879798179658
qubit violation:  -50.0188018524956
qutrit violation: -50.01880174270521
algebraic bound: 555.0

Qubit violation
***************

violation: -50.0188018524956
state:     [ 0.     -0.j       0.68447+0.j       0.05301+0.28001j -0.     +0.j
  0.28264-0.03643j  0.     -0.j       0.51666-0.14463j  0.13783+0.24943j]
A1: [-0.77795882  0.56245685 -0.28003993] 
A2: [-0.6261266  -0.75819765  0.181939  ] 
A3: [-0.1151372   0.93736815 -0.3287619 ] 
B1: [-0.60730086 -0.7434805  -0.28004001] 
B2: [ 0.72000356 -0.66969621  0.18193915] 
B3: [-0.94252219 -0.0597279  -0.32876206] 
C1: [-0.91473056 -0.29128273  0.28003996] 
C2: [-0.35793926  0.91584806 -0.18193903] 
C3: [-0.40219836 -0.85448936  0.32876193] 


--------------------------------------
Number 2640 ------------------------------
 +100 (000) -12 (100) -6 (110) +24 (111) +8 (200) +4 (210) -7 (211) -2 (220) +14 (221) +9 (222) +2 (310) -5 (311) +6 (320) -3 (321) +17 (322) +4 (330) -20 (331) -6 (332) +10 (333) > 0
npa2:             -74.35465248348794
npa3:             -74.35465561196457
qubit violation:  -74.35464959026615
qutrit violation: -74.35465609225545
algebraic bound: 436.0

Qubit violation
***************

violation: -74.35464959026615
state:     [ 0.02276-0.01513j -0.     +0.j       0.70369-0.j       0.     -0.j
  0.05979-0.02153j  0.35372-0.608j    0.06382+0.00621j  0.0303 -0.0149j ]
A1: [-0.90171614 -0.4245891   0.08143778] 
A2: [ 0.88267943 -0.46429396 -0.07285693] 
A3: [-0.06522522 -0.99778001  0.013442  ] 
B1: [-0.97180157 -0.23564053  0.00867645] 
B2: [ 0.40001295  0.91647826 -0.00756545] 
B3: [-0.67601742  0.736884    0.00154942] 
C1: [-0.93495421  0.34530601 -0.08138992] 
C2: [ 0.28748153 -0.95501776  0.07276995] 
C3: [-0.75721999 -0.65302201 -0.01342327] 


--------------------------------------
Number 2641 ------------------------------
 +100 (000) -12 (100) -6 (110) +31 (111) +8 (200) +4 (210) -6 (211) -2 (220) +9 (221) -2 (222) +2 (310) -11 (311) +6 (320) -9 (321) +11 (322) +4 (330) -20 (331) -6 (332) +10 (333) > 0
npa2:             -72.6798430946132
npa3:             -72.67984867722907
qubit violation:  -72.67984696480514
qutrit violation: -72.67984949279274
algebraic bound: 454.0

Qubit violation
***************

violation: -72.67984696480514
state:     [ 0.52182-0.j      -0.     -0.j       0.00838-0.00519j -0.38412+0.1967j
 -0.05119-0.01828j -0.46927-0.21429j -0.50959+0.11229j  0.     -0.j     ]
A1: [0.71661842 0.25545303 0.64900062] 
A2: [-0.91372355 -0.32561174  0.2430767 ] 
A3: [-0.24608221 -0.08765871  0.96527689] 
B1: [-0.64472034  0.40348483 -0.64925775] 
B2: [ 0.8222195  -0.51469224 -0.24299596] 
B3: [ 0.22138307 -0.13868509 -0.96527508] 
C1: [-0.6005345  -0.0516225  -0.79793074] 
C2: [ 0.99592556  0.08571849 -0.02801154] 
C3: [ 0.46170003  0.03977513 -0.88614394] 


--------------------------------------
Number 2642 ------------------------------
 +110 (000) -12 (100) -9 (110) +30 (111) +10 (200) +5 (210) -9 (211) -1 (220) +16 (221) -1 (222) +4 (310) -8 (311) +6 (320) -2 (321) +6 (322) +2 (330) -20 (331) -20 (332) -2 (333) > 0
npa2:             -71.86559684213532
qubit violation:  -71.86559860387399
qutrit violation: -71.86560274672726
algebraic bound: 474.0

Qubit violation
***************

violation: -71.86559860387399
state:     [ 0.02723-0.01033j -0.68493+0.09003j  0.     -0.j       0.10087+0.03041j
 -0.     -0.j      -0.02288+0.10285j  0.70288+0.j      -0.0666 -0.03526j]
A1: [-0.9985813  -0.03372645  0.04120564] 
A2: [-0.94152048 -0.33691848 -0.005013  ] 
A3: [-0.23835511  0.95970224  0.14885711] 
B1: [-0.10715487  0.99338395  0.04130562] 
B2: [-0.40550569  0.91407918 -0.0049376 ] 
B3: [0.93953001 0.30846267 0.14877551] 
C1: [ 0.58611319 -0.80994192  0.02157398] 
C2: [ 3.08607534e-01 -9.51189447e-01 -1.16854178e-04] 
C3: [0.91326736 0.40126806 0.07019019] 


--------------------------------------
Number 2643 ------------------------------
 +110 (000) -13 (100) -7 (110) +27 (111) +9 (200) +4 (210) -7 (211) -2 (220) +15 (221) +9 (222) +2 (310) -5 (311) +7 (320) -4 (321) +18 (322) +5 (330) -23 (331) -7 (332) +11 (333) > 0
npa2:             -81.27644066175046
npa3:             -81.27644290557922
qubit violation:  -81.27643852153545
qutrit violation: -81.27644362664526
algebraic bound: 482.0

Qubit violation
***************

violation: -81.27643852153545
state:     [-0.11833-0.45921j -0.     -0.j       0.00452-0.00571j  0.1692 -0.443j
 -0.     -0.j       0.57037+0.j      -0.15995-0.44642j -0.     -0.j     ]
A1: [ 0.14460891 -0.23217735  0.96186378] 
A2: [ 0.31100466 -0.49933575 -0.80866548] 
A3: [ 0.51557524 -0.82777785  0.22128274] 
B1: [ 0.16538765  0.21823153 -0.96178061] 
B2: [0.35567632 0.46868651 0.80859586] 
B3: [ 0.58944184  0.77694592 -0.2211637 ] 
C1: [ 0.26115979 -0.08183825  0.96182018] 
C2: [ 0.56129177 -0.1767048  -0.80853392] 
C3: [ 0.93034322 -0.29248486  0.22116554] 


--------------------------------------
Number 2644 ------------------------------
 +69 (000) -15 (100) -2 (110) +17 (111) +3 (200) +3 (210) -5 (211) -2 (220) +8 (221) +6 (222) -11 (300) +10 (310) -10 (311) +2 (320) +10 (322) +3 (330) -10 (331) -2 (332) +5 (333) > 0
npa2:             -43.23857563501842
qubit violation:  -43.23857884642928
qutrit violation: -43.23857844979072
algebraic bound: 361.0

Qubit violation
***************

violation: -43.23857884642928
state:     [-0.08094-0.08891j  0.03256-0.08254j  0.01184-0.29796j  0.62689+0.j
  0.51285-0.25667j -0.1252 -0.33609j -0.11246-0.13888j -0.04788+0.06334j]
A1: [ 0.05617439 -0.99249523 -0.10861704] 
A2: [-0.88759982  0.44804421  0.10687813] 
A3: [-0.9133932  -0.4066662   0.01831606] 
B1: [0.17619373 0.87851391 0.44403726] 
B2: [-0.92336631 -0.2391549  -0.30033247] 
B3: [-0.84421865  0.53093995  0.07346863] 
C1: [-0.2793327   0.50265817  0.81811247] 
C2: [-0.68672303 -0.38359243 -0.61746929] 
C3: [-0.99719537  0.03580615  0.06572155] 


--------------------------------------
Number 2645 ------------------------------
 +74 (000) -8 (100) -4 (110) +14 (111) -10 (200) +3 (210) +4 (211) +7 (220) -7 (221) +10 (222) -16 (300) -1 (310) -4 (311) +10 (320) -10 (321) +7 (330) +5 (331) -10 (332) -2 (333) > 0
npa2:             -40.28229641007184
qubit violation:  -40.282298185099464
qutrit violation: -40.28229816107493
algebraic bound: 416.0

Qubit violation
***************

violation: -40.282298185099464
state:     [-0.16535+0.45091j -0.00509-0.02396j  0.     +0.j      -0.40736-0.10316j
 -0.04812-0.03085j  0.56845-0.j       0.43608-0.25849j -0.04193+0.08371j]
A1: [ 0.03754028 -0.17126942  0.98450877] 
A2: [ 0.1789085  -0.80610791 -0.56407604] 
A3: [ 0.18749578 -0.84689536  0.49760786] 
B1: [ 0.38947386 -0.77448624 -0.49847887] 
B2: [ 0.04464491 -0.08792608  0.99512604] 
B3: [ 0.42203203 -0.83851387  0.34464975] 
C1: [ 0.81536482 -0.52213799  0.25010421] 
C2: [-0.52684935  0.33728444  0.7801724 ] 
C3: [ 0.36193122 -0.23185189  0.90291223] 


--------------------------------------
Number 2646 ------------------------------
 +80 (000) -11 (100) -4 (110) +14 (111) +3 (200) +3 (210) -4 (211) -4 (220) +10 (221) +3 (222) -10 (300) +4 (310) +4 (320) -3 (321) +11 (322) +10 (330) -21 (331) -4 (332) +7 (333) > 0
npa2:             -56.581256142299964
qubit violation:  -56.581254696245914
qutrit violation: -56.58126013871896
algebraic bound: 384.0

Qubit violation
***************

violation: -56.581254696245914
state:     [-0.24386+0.39083j  0.00697-0.00419j -0.     +0.j       0.08501-0.45356j
 -0.00877-0.01049j  0.06948+0.45539j  0.60198+0.j       0.     -0.j     ]
A1: [ 0.08771137 -0.24709687  0.96501286] 
A2: [ 0.15941075 -0.45550932 -0.87584216] 
A3: [ 0.32975062 -0.9375508   0.11073838] 
B1: [-0.04518536  0.05618078  0.99739759] 
B2: [-0.40064252  0.50108042 -0.76707497] 
B3: [-0.59612116  0.74513933  0.29900991] 
C1: [ 0.22735555  0.13031504 -0.96505309] 
C2: [0.41775687 0.24178649 0.87579591] 
C3: [ 0.86091638  0.49657002 -0.11063984] 


--------------------------------------
Number 2647 ------------------------------
 +82 (000) -20 (100) -3 (110) +11 (111) -14 (200) +12 (210) -8 (211) +4 (220) -4 (221) +8 (222) -16 (300) +3 (310) +8 (311) +6 (320) -8 (321) +7 (330) -11 (331) -6 (332) +10 (333) > 0
npa2:             -35.53054906875917
npa3:             -35.13665257715934
qubit violation:  -35.13665412221606
qutrit violation: -35.13665419724309
algebraic bound: 506.0

Qubit violation
***************

violation: -35.13665412221606
state:     [ 0.10116+0.51527j -0.     -0.j       0.01409-0.08904j  0.53339+0.j
 -0.     +0.j      -0.38059-0.04576j -0.31396+0.4312j  -0.01234-0.00616j]
A1: [ 0.75575172  0.38514598 -0.52962432] 
A2: [-0.68588787 -0.34978227 -0.63813023] 
A3: [-0.10402109 -0.05324015 -0.99314908] 
B1: [0.69235283 0.25409195 0.67534053] 
B2: [-0.8198388  -0.30094909  0.48712831] 
B3: [-0.27775581 -0.10200254  0.95522102] 
C1: [-0.13348477 -0.83766622 -0.52961978] 
C2: [ 0.12094961  0.76036563 -0.63813423] 
C3: [ 0.01818654  0.11542517 -0.99314968] 


--------------------------------------
Number 2648 ------------------------------
 +82 (000) -7 (100) -10 (110) +20 (111) +8 (200) -4 (210) +13 (220) -20 (221) +20 (222) +3 (300) -1 (310) -10 (311) -3 (320) -4 (321) -7 (322) -1 (330) +5 (331) +6 (332) +10 (333) > 0
npa2:             -50.55447275706683
npa3:             -50.230688535671845
qubit violation:  -50.2306935126318
qutrit violation: -50.23069314046606
algebraic bound: 392.0

Qubit violation
***************

violation: -50.2306935126318
state:     [-0.0000e+00+0.j       5.1682e-01-0.j      -1.3407e-01+0.49912j
  6.1860e-02-0.0404j   3.6793e-01-0.24054j  1.0000e-05-0.j
  0.0000e+00-0.j       4.7028e-01-0.21435j]
A1: [-0.77429382 -0.11769964 -0.62178443] 
A2: [ 0.48270584  0.07338291 -0.87270271] 
A3: [ 0.94962159  0.14435704 -0.2781724 ] 
B1: [-0.65574263  0.42823635  0.62178391] 
B2: [ 0.40879561 -0.26697482  0.87270304] 
B3: [ 0.80422311 -0.52520944  0.27817304] 
C1: [0.58355321 0.52208692 0.62200554] 
C2: [-0.36406073 -0.32571526  0.87256482] 
C3: [-0.71590959 -0.64050324  0.27790118] 


--------------------------------------
Number 2649 ------------------------------
 +88 (000) -36 (100) +18 (110) -10 (111) -17 (200) +14 (210) -8 (211) +4 (220) -4 (221) +11 (222) -3 (300) -4 (310) +8 (311) +7 (320) -10 (321) -3 (322) -2 (331) -2 (332) +4 (333) > 0
npa2:             -26.343144122861986
npa3:             -21.670061896410516
qubit violation:  -21.670073253587532
qutrit violation: -21.670065169943253
algebraic bound: 550.0

Qubit violation
***************

violation: -21.670073253587532
state:     [ 0.     -0.j       0.     -0.j       0.67255+0.j      -0.09171-0.12629j
  0.13419+0.14462j  0.38066+0.54119j  0.13836-0.02608j  0.00226-0.16365j]
A1: [-0.56118463  0.82193261  0.09746136] 
A2: [ 0.57036808  0.81020084 -0.13511065] 
A3: [-0.94475987  0.26812502  0.18851469] 
B1: [-0.25061788  0.96316761  0.09746264] 
B2: [-0.98550419  0.10263111 -0.13508655] 
B3: [0.41886513 0.88826906 0.18849435] 
C1: [0.17561895 0.93350873 0.31260128] 
C2: [0.90280015 0.04324658 0.42788044] 
C3: [-0.43739218  0.89903009  0.02080872] 


--------------------------------------
Number 2650 ------------------------------
 +89 (000) -23 (100) +8 (110) -2 (111) +7 (210) -17 (211) -6 (220) +1 (221) -6 (222) -18 (300) +10 (310) -11 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) > 0
npa2:             -56.3083451426391
qubit violation:  -56.30834752332336
qutrit violation: -56.308347848361734
algebraic bound: 473.0

Qubit violation
***************

violation: -56.30834752332336
state:     [-0.11662-0.03387j  0.     -0.j       0.65188+0.18254j  0.07307-0.09697j
  0.     +0.j       0.70533+0.j       0.06318+0.1037j   0.     -0.j     ]
A1: [-0.19181606 -0.97446793  0.11669987] 
A2: [-0.86088764  0.50656969  0.04753542] 
A3: [-0.95100094 -0.27849814  0.13429814] 
B1: [ 0.79923272 -0.58958369 -0.11669673] 
B2: [ 0.29333259  0.95482734 -0.04754737] 
B3: [ 0.88969276  0.43635807 -0.13430723] 
C1: [-0.8349845   0.53776253  0.11667196] 
C2: [0.7884128  0.61330739 0.04753205] 
C3: [0.09194657 0.98666941 0.13427321] 


--------------------------------------
Number 2651 ------------------------------
 +94 (000) -15 (100) -3 (110) +16 (111) +1 (200) +3 (210) -3 (211) -7 (220) +10 (221) -3 (222) -14 (300) +5 (310) +5 (320) -6 (321) +10 (322) +14 (330) -27 (331) -5 (332) +8 (333) > 0
npa2:             -63.513690356980874
qubit violation:  -63.51368925030737
qutrit violation: -63.513693429433836
algebraic bound: 468.0

Qubit violation
***************

violation: -63.51368925030737
state:     [ 0.69948+0.j       0.     +0.j       0.     -0.j      -0.     +0.j
  0.00606-0.10922j  0.03083-0.09232j -0.02469-0.09416j  0.39038-0.5722j ]
A1: [-0.04500483  0.98933873  0.13850418] 
A2: [-0.58140215 -0.80725286 -0.10155982] 
A3: [-0.96488899  0.2571292   0.05360771] 
B1: [-0.97268639 -0.18619576 -0.13860883] 
B2: [ 0.88222924 -0.45972934  0.10158986] 
B3: [-0.11644481 -0.99173321 -0.05390543] 
C1: [-0.71259256 -0.68774712 -0.13862081] 
C2: [0.99001446 0.09760336 0.10171008] 
C3: [ 0.44487454 -0.89398267 -0.05368094] 


--------------------------------------
Number 2652 ------------------------------
 +95 (000) -12 (100) -7 (110) +2 (111) -12 (210) +12 (211) +13 (220) -9 (221) +11 (222) -11 (300) -7 (310) +21 (311) -1 (320) +9 (321) -9 (322) +5 (330) -5 (331) -5 (332) -5 (333) > 0
npa2:             -55.2039603801114
npa3:             -54.36531440573927
qubit violation:  -54.36531710232402
qutrit violation: -54.365317618088156
algebraic bound: 519.0

Qubit violation
***************

violation: -54.36531710232402
state:     [ 0.23797+0.3464j  -0.0512 +0.04742j  0.     +0.j       0.31892+0.2737j
  0.     -0.j       0.42007-0.01291j  0.6821 -0.j       0.     +0.j     ]
A1: [0.38864957 0.33839173 0.85699624] 
A2: [-0.70725354 -0.61579655  0.34725645] 
A3: [-0.57284354 -0.49876765  0.65044685] 
B1: [0.05885281 0.51195069 0.85699641] 
B2: [-0.10709815 -0.93163462  0.34725628] 
B3: [-0.0867446  -0.7545825   0.65044648] 
C1: [-0.07454614 -0.50990205 -0.85699637] 
C2: [ 0.13565757  0.92790623 -0.34725646] 
C3: [ 0.10987669  0.75156273 -0.65044644] 


--------------------------------------
Number 2653 ------------------------------
 +103 (000) -16 (100) -1 (110) +20 (111) +4 (200) +1 (210) -1 (211) -17 (220) +18 (221) -10 (222) -3 (300) -2 (310) -2 (320) -2 (321) +9 (322) +3 (330) -20 (331) -7 (332) +10 (333) > 0
npa2:             -50.62403750893631
npa3:             -48.836553907618224
qubit violation:  -48.836549070445535
qutrit violation: -48.83655699989912
algebraic bound: 379.0

Qubit violation
***************

violation: -48.836549070445535
state:     [ 0.     +0.j      -0.48806-0.19477j  0.52794-0.j      -0.00408-0.01158j
  0.33157+0.23611j  0.     +0.j      -0.00231-0.0238j  -0.48079+0.21809j]
A1: [ 0.09024377  0.96338457 -0.25248026] 
A2: [ 0.07349506  0.78524755 -0.61480466] 
A3: [0.03153032 0.33655603 0.94113539] 
B1: [-0.52188013 -0.60427123  0.60207757] 
B2: [-0.32351656 -0.37449722  0.86895852] 
B3: [-0.43854597 -0.50771914 -0.74155152] 
C1: [0.31587263 0.91466429 0.25221762] 
C2: [0.2575478  0.74556548 0.61465537] 
C3: [ 0.11035629  0.31944336 -0.94115747] 


--------------------------------------
Number 2654 ------------------------------
 +110 (000) -14 (100) -5 (110) +44 (111) +8 (200) +4 (210) -5 (211) -4 (220) +10 (221) -5 (222) +1 (310) -22 (311) +6 (320) -11 (321) +11 (322) +5 (330) -12 (331) -6 (332) +1 (333) > 0
npa2:             -68.22092866026716
npa3:             -68.220928746275
qubit violation:  -68.22093530551658
qutrit violation: -68.22093641948166
algebraic bound: 488.0

Qubit violation
***************

violation: -68.22093530551658
state:     [-0.01377+0.04056j -0.36704+0.31203j -0.4684 +0.07649j -0.     -0.j
  0.04824+0.47214j  0.     -0.j      -0.01276+0.00699j  0.56159+0.j     ]
A1: [-0.39011505  0.16848916  0.90521912] 
A2: [-0.49055598  0.20719495 -0.84641898] 
A3: [-0.90303742  0.38552953  0.18944764] 
B1: [-0.19160006 -0.37930151  0.90521808] 
B2: [-0.23626223 -0.47723463 -0.84642027] 
B3: [-0.43903247 -0.87827159  0.18944526] 
C1: [-0.09137163 -0.05750613  0.99415505] 
C2: [-0.65736401 -0.41707881 -0.62762873] 
C3: [-0.73245026 -0.4642023   0.49802896] 


--------------------------------------
Number 2655 ------------------------------
 +118 (000) -22 (100) +7 (110) +4 (111) +9 (210) -12 (211) -11 (220) +20 (221) +9 (222) -8 (300) +2 (310) -1 (311) +2 (320) +1 (321) +22 (322) +8 (330) -22 (331) -3 (332) +11 (333) > 0
npa2:             -85.13356643664073
qubit violation:  -85.13356762427966
qutrit violation: -85.13357088543869
algebraic bound: 516.0

Qubit violation
***************

violation: -85.13356762427966
state:     [ 0.53377+0.j       0.02464+0.08357j  0.00828+0.00477j  0.1069 -0.45428j
 -0.     -0.j       0.1916 -0.4526j  -0.17876-0.46484j -0.00449+0.00343j]
A1: [ 0.76327642  0.6254254  -0.16202544] 
A2: [-0.24385324 -0.19999845  0.94896584] 
A3: [0.61605177 0.50466332 0.60480999] 
B1: [ 0.67321102  0.38311658 -0.63246242] 
B2: [0.17395144 0.09874384 0.97979111] 
B3: [0.86213595 0.49044315 0.12722915] 
C1: [-0.20826996 -0.70733889 -0.67549638] 
C2: [ 0.26552211  0.90248697 -0.33913898] 
C3: [-0.00487846 -0.01596222 -0.99986068] 


--------------------------------------
Number 2656 ------------------------------
 +125 (000) -19 (100) -3 (110) +48 (111) +5 (200) +7 (210) -7 (211) -7 (220) +13 (221) -7 (222) -5 (300) +5 (310) -28 (311) +5 (320) -11 (321) +11 (322) +5 (330) -12 (331) -7 (332) > 0
npa2:             -73.69456710924189
qubit violation:  -73.6945689320665
qutrit violation: -73.69457181041444
algebraic bound: 589.0

Qubit violation
***************

violation: -73.6945689320665
state:     [-0.08157-0.01355j  0.55376+0.j       0.40157-0.22015j -0.     +0.j
  0.44947+0.08772j  0.     +0.j      -0.05429+0.03329j -0.39204+0.33062j]
A1: [ 0.74331539 -0.00646332 -0.6689099 ] 
A2: [0.17588358 0.00549898 0.98439562] 
A3: [ 0.98886713 -0.0022105   0.14878482] 
B1: [ 0.56714261 -0.48052936 -0.66891015] 
B2: [ 0.13869427 -0.1083018   0.98439556] 
B3: [ 0.7585834  -0.63436142  0.14878449] 
C1: [ 0.54191793 -0.10858989  0.83338658] 
C2: [-0.9802447   0.19555956  0.02961058] 
C3: [-0.28664152  0.05665296  0.95636137] 


--------------------------------------
Number 2657 ------------------------------
 +137 (000) -21 (100) -4 (110) +52 (111) +5 (200) +7 (210) -9 (211) -8 (220) +12 (221) -8 (222) -7 (300) +6 (310) -31 (311) +6 (320) -12 (321) +14 (322) +7 (330) -13 (331) -6 (332) > 0
npa2:             -87.59877253592973
qubit violation:  -87.59877609562946
qutrit violation: -87.59878511156373
algebraic bound: 657.0

Qubit violation
***************

violation: -87.59877609562946
state:     [ 0.     +0.j       0.398  -0.13716j -0.07795-0.51159j  0.     +0.j
  0.35116+0.38599j -0.09107+0.04553j -0.00153-0.00402j  0.52182+0.j     ]
A1: [ 0.31603148 -0.04037013  0.94788942] 
A2: [ 0.6364936  -0.08169023 -0.76694367] 
A3: [ 0.95476924 -0.12233507  0.27101627] 
B1: [0.85216423 0.42185796 0.30959973] 
B2: [-0.68215748 -0.336923    0.64895614] 
B3: [0.25075277 0.12488355 0.95996206] 
C1: [ 0.26141028 -0.91423359 -0.30958295] 
C2: [-0.20982752  0.73130773 -0.6489695 ] 
C3: [ 0.07637015 -0.26953651 -0.95995712] 


--------------------------------------
Number 2658 ------------------------------
 +81 (000) -7 (100) -10 (110) +20 (111) +9 (200) -5 (210) -5 (211) +13 (220) -10 (221) +10 (222) +3 (300) -2 (310) -15 (311) -3 (320) -7 (322) -2 (330) +3 (331) +10 (332) +11 (333) > 0
npa2:             -41.506329257258926
npa3:             -38.99609668463253
qubit violation:  -38.996101571519674
qutrit violation: -38.996112936174995
algebraic bound: 383.0

Qubit violation
***************

violation: -38.996101571519674
state:     [-3.8790e-02-0.00827j -0.0000e+00+0.j       6.2351e-01-0.32641j
 -2.8840e-02+0.02719j -1.0000e-05-0.j       7.0709e-01+0.j
  4.0100e-03+0.03948j -0.0000e+00+0.j     ]
A1: [-0.52233929 -0.85199968  0.03547101] 
A2: [-0.97725356  0.21016352 -0.02840382] 
A3: [-0.55432637  0.83057843 -0.0534953 ] 
B1: [ 0.9709907   0.23648174 -0.03540411] 
B2: [0.09894059 0.99468778 0.02840716] 
B3: [-0.62117639  0.78185085  0.053377  ] 
C1: [ 0.35731161 -0.93331475  0.03538319] 
C2: [-0.76228949 -0.64660996 -0.02846554] 
C3: [-0.9963331   0.06682351 -0.05343196] 


--------------------------------------
Number 2659 ------------------------------
 +82 (000) -14 (100) -5 (110) +24 (111) +1 (210) -5 (211) -7 (220) +8 (221) -7 (222) -12 (300) +6 (310) -10 (311) +6 (320) -2 (321) +6 (322) +12 (330) -12 (331) -12 (332) -12 (333) > 0
npa2:             -40.23041561965793
npa3:             -38.43822331800827
qubit violation:  -38.43823181865233
qutrit violation: -38.438231775176014
algebraic bound: 442.0

Qubit violation
***************

violation: -38.43823181865233
state:     [-0.36771-0.07443j  0.     -0.j      -0.05915-0.55475j -0.     -0.j
  0.185  +0.24856j -0.06333+0.36978j -0.     -0.j       0.55789-0.j     ]
A1: [-0.02144883  0.9601289   0.27873364] 
A2: [-0.54808754  0.83170811  0.08866604] 
A3: [0.87168738 0.34040815 0.35253851] 
B1: [ 0.53951336 -0.13075883  0.83176166] 
B2: [ 0.89528145 -0.21698367  0.38908766] 
B3: [-0.51933233  0.12586747  0.84525222] 
C1: [ 0.09636803 -0.95552111 -0.27873396] 
C2: [ 0.61136846 -0.78636319 -0.08866533] 
C3: [-0.84243956 -0.40744589 -0.35253856] 


--------------------------------------
Number 2660 ------------------------------
 +84 (000) -18 (100) -2 (110) +8 (111) -13 (200) +12 (210) -11 (211) +9 (220) -12 (221) +12 (222) +5 (300) +4 (310) -17 (311) -4 (320) +1 (321) -3 (322) +5 (330) +6 (332) +11 (333) > 0
npa2:             -50.13757975588726
qubit violation:  -50.1375770535718
qutrit violation: -50.13758207132445
algebraic bound: 460.0

Qubit violation
***************

violation: -50.1375770535718
state:     [ 0.0898 +0.06212j -0.67636-0.11018j -0.00891+0.02257j -0.1046 +0.03131j
 -0.     -0.j       0.03908+0.07542j  0.70622+0.j      -0.     +0.j     ]
A1: [0.35307191 0.93221089 0.07951772] 
A2: [ 0.99247636 -0.11932311  0.02743444] 
A3: [ 0.85368232 -0.5207559  -0.00630568] 
B1: [-0.96956185  0.19431298  0.14897077] 
B2: [-0.04028671  0.9976399   0.055602  ] 
B3: [ 0.37516351  0.92692758 -0.00758765] 
C1: [ 0.75745412 -0.6356709  -0.14894876] 
C2: [ 0.80415911  0.5917976  -0.05571132] 
C3: [0.48957511 0.87192957 0.00741861] 


--------------------------------------
Number 2661 ------------------------------
 +84 (000) -22 (100) +2 (110) +18 (111) +4 (210) -5 (211) -6 (220) +10 (221) +3 (222) -14 (300) +12 (310) -13 (311) +2 (320) -1 (321) +11 (322) +4 (330) -12 (331) -2 (332) +6 (333) > 0
npa2:             -48.42106302307724
qubit violation:  -48.42107017704384
qutrit violation: -48.42107033758661
algebraic bound: 444.0

Qubit violation
***************

violation: -48.42107017704384
state:     [ 0.00281+0.00077j -0.3272 -0.41764j  0.23484-0.31639j  0.     +0.j
  0.40975+0.33598j -0.     -0.j       0.02635-0.01733j  0.53055-0.j     ]
A1: [-0.76362478 -0.28456923  0.57956669] 
A2: [0.86430313 0.32163997 0.38668829] 
A3: [0.15672069 0.05792849 0.98594265] 
B1: [ 0.13390718 -0.41952204 -0.89781408] 
B2: [-0.30182974  0.94816785  0.09938076] 
B3: [-0.18671721  0.58768052 -0.78725364] 
C1: [0.40111878 0.26042215 0.87822778] 
C2: [-0.83737778 -0.54365743 -0.05687755] 
C3: [-0.48857472 -0.31720057  0.81282135] 


--------------------------------------
Number 2662 ------------------------------
 +87 (000) -9 (100) -10 (110) +20 (111) +3 (200) -4 (210) -5 (211) +20 (220) -10 (221) +1 (300) -3 (310) -15 (311) -1 (320) +1 (321) -10 (322) -3 (330) +3 (331) +10 (332) +10 (333) > 0
npa2:             -40.77491557676268
npa3:             -34.20892502911312
qubit violation:  -34.2089283975559
qutrit violation: -34.208936875387344
algebraic bound: 381.0

Qubit violation
***************

violation: -34.2089283975559
state:     [ 0.     -0.j      -0.03429-0.48685j  0.3534 +0.28688j -0.     -0.j
  0.52356+0.j      -0.02947+0.01592j -0.01842+0.0701j  -0.12346-0.5088j ]
A1: [-0.15399969 -0.34045411  0.92756407] 
A2: [-0.38298978 -0.84668493  0.36938254] 
A3: [-0.28582015 -0.63186835 -0.72045071] 
B1: [ 0.24095894 -0.91658879 -0.31906705] 
B2: [ 0.1074879  -0.40893027 -0.90621321] 
B3: [-0.17261772  0.65657109 -0.73424623] 
C1: [ 0.83392358 -0.4503064   0.31905425] 
C2: [ 0.37205931 -0.20089683  0.90620767] 
C3: [-0.59734164  0.32257112  0.7342553 ] 


--------------------------------------
Number 2663 ------------------------------
 +89 (000) -8 (100) -10 (110) +22 (111) +10 (200) -5 (210) +14 (220) -22 (221) +22 (222) +3 (300) -1 (310) -10 (311) -3 (320) -5 (321) -8 (322) -1 (330) +6 (331) +6 (332) +11 (333) > 0
npa2:             -55.086328190023664
npa3:             -53.890815184668156
qubit violation:  -53.89081439820159
qutrit violation: -53.890819297814375
algebraic bound: 433.0

Qubit violation
***************

violation: -53.89081439820159
state:     [ 0.01213+0.03181j -0.     +0.j       0.05944-0.03879j  0.18862+0.67685j
  0.70271+0.j       0.     +0.j       0.05409-0.04604j  0.03518+0.0035j ]
A1: [-0.59310526  0.80512292  0.00179348] 
A2: [6.87261445e-01 7.26410029e-01 3.99661089e-04] 
A3: [ 9.99653306e-01  2.63131733e-02 -9.45465912e-04] 
B1: [-0.59627421  0.79714628  0.09494657] 
B2: [-0.89198377 -0.45007705  0.04237443] 
B3: [-0.31473176 -0.94860958 -0.03292096] 
C1: [ 0.08150631 -0.99213842 -0.09496334] 
C2: [ 0.99475417 -0.09304171 -0.04251332] 
C3: [0.77077036 0.63626146 0.0329303 ] 


--------------------------------------
Number 2664 ------------------------------
 +90 (000) -18 (100) -5 (110) +28 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -12 (300) +11 (310) -14 (311) +3 (320) +14 (322) +4 (330) -11 (331) -3 (332) +4 (333) > 0
npa2:             -52.39798765907199
qubit violation:  -52.39798964172178
qutrit violation: -52.3979892807338
algebraic bound: 452.0

Qubit violation
***************

violation: -52.39798964172178
state:     [-8.0300e-03-0.00722j -2.6229e-01+0.40237j -2.9485e-01+0.38231j
  4.2780e-02+0.02j     5.4129e-01+0.j       0.0000e+00+0.j
 -3.0000e-04-0.00216j  4.6359e-01-0.16105j]
A1: [-0.0768251   0.07656813  0.99410021] 
A2: [-0.54226699  0.54144528 -0.64248232] 
A3: [-0.68429293  0.68312031  0.25512709] 
B1: [ 0.06698726  0.51402269 -0.85515693] 
B2: [0.05269148 0.41974968 0.90610916] 
B3: [0.12495784 0.97618419 0.17734139] 
C1: [ 0.09198647  0.43315953 -0.89661101] 
C2: [0.10154521 0.48905383 0.86632264] 
C3: [0.20436461 0.97456658 0.09195157] 


--------------------------------------
Number 2665 ------------------------------
 +90 (000) -32 (100) +18 (110) -13 (111) +8 (210) -15 (211) -5 (220) +5 (221) -3 (222) -18 (300) +12 (310) -10 (311) -3 (320) +2 (321) +7 (322) +3 (330) -10 (331) -2 (332) +5 (333) > 0
npa2:             -34.78579895159987
npa3:             -34.785793537837264
qubit violation:  -34.785801514875274
qutrit violation: -34.78580151314206
algebraic bound: 546.0

Qubit violation
***************

violation: -34.785801514875274
state:     [-0.     -0.j      -0.00191+0.04371j -0.10412-0.26357j -0.06025-0.60627j
  0.67988-0.j      -0.03705-0.04879j -0.14077+0.03946j  0.16554-0.17837j]
A1: [-0.18392397 -0.94292082  0.27761898] 
A2: [-0.8841829   0.44008313  0.15667622] 
A3: [-0.80708519 -0.47501345  0.35067895] 
B1: [ 0.4304     -0.86500776  0.25790969] 
B2: [0.77417898 0.63264647 0.0201336 ] 
B3: [ 0.93495819 -0.26715679  0.23341043] 
C1: [-0.84116264  0.43833007 -0.31672095] 
C2: [-0.13125946 -0.94494124 -0.29976159] 
C3: [-0.80957005 -0.3244656  -0.48920181] 


--------------------------------------
Number 2666 ------------------------------
 +102 (000) -21 (100) -6 (110) +28 (111) +11 (200) +1 (210) -6 (211) +3 (220) +9 (221) +3 (222) -14 (300) +14 (310) -14 (311) +5 (320) +5 (322) +5 (330) -14 (331) -14 (332) -5 (333) > 0
npa2:             -42.42284534904712
npa3:             -42.141455971226094
qubit violation:  -42.1414560902939
qutrit violation: -42.14146419350505
algebraic bound: 522.0

Qubit violation
***************

violation: -42.1414560902939
state:     [ 0.     +0.j       0.54195+0.j      -0.01554+0.38723j -0.0478 -0.33836j
 -0.39418-0.3718j   0.     +0.j       0.13529-0.31243j  0.02138-0.17129j]
A1: [ 0.06025043  0.92844734 -0.36654529] 
A2: [-0.25764489  0.95632506 -0.13806339] 
A3: [ 0.79891257  0.00861441 -0.60138544] 
B1: [ 0.48800214 -0.13131172 -0.86290852] 
B2: [ 0.77114332 -0.20756086 -0.60187744] 
B3: [-0.66589365  0.17918802 -0.72420804] 
C1: [ 0.305986   -0.83440556 -0.45841011] 
C2: [-0.00166872 -0.96756979 -0.25259849] 
C3: [ 0.79222475  0.26126735 -0.55147026] 


--------------------------------------
Number 2667 ------------------------------
 +107 (000) -10 (100) -9 (110) +20 (111) +11 (200) +4 (210) -9 (211) -3 (220) +18 (221) +15 (222) -6 (300) +3 (310) +2 (320) +3 (321) +20 (322) +5 (330) -20 (331) -5 (332) +10 (333) > 0
npa2:             -67.43072802583984
qubit violation:  -67.43072960274127
qutrit violation: -67.43073034661121
algebraic bound: 465.0

Qubit violation
***************

violation: -67.43072960274127
state:     [ 9.0000e-05-1.0000e-04j -4.6068e-01-1.4971e-01j -3.0767e-01+3.7201e-01j
  0.0000e+00-0.0000e+00j -2.2497e-01+4.6030e-01j -3.1400e-02-1.2200e-03j
  1.2550e-02-2.8440e-02j  5.1756e-01+0.0000e+00j]
A1: [ 0.28145457 -0.07950384  0.95627531] 
A2: [ 0.52856992 -0.14932652 -0.8356527 ] 
A3: [ 0.9510297  -0.26866398  0.15284693] 
B1: [ 0.96989192 -0.03773541 -0.24059446] 
B2: [-0.80428244  0.03129126 -0.5934228 ] 
B3: [ 0.20564017 -0.00800176 -0.97859496] 
C1: [-0.37042599 -0.83914233  0.39827721] 
C2: [0.36029098 0.81619699 0.45167785] 
C3: [-0.01640426 -0.03714498  0.99917524] 


--------------------------------------
Number 2668 ------------------------------
 +107 (000) -9 (100) -10 (110) +20 (111) +14 (200) +5 (210) -14 (211) +19 (221) +19 (222) -4 (300) +4 (310) -4 (311) +1 (320) +8 (321) +20 (322) +1 (330) -12 (331) -9 (332) +2 (333) > 0
npa2:             -56.840707571060534
npa3:             -54.88381991117123
qubit violation:  -54.8838266991562
qutrit violation: -54.88382858735689
algebraic bound: 497.0

Qubit violation
***************

violation: -54.8838266991562
state:     [-0.00258+0.00467j -0.13898-0.47222j  0.47715+0.12097j -0.     -0.j
 -0.42607+0.24652j -0.     -0.j       0.     +0.j       0.52254+0.j     ]
A1: [-0.42224679 -0.25431604 -0.87007528] 
A2: [ 0.85500076  0.51496124 -0.06155176] 
A3: [ 0.23217754  0.13983937 -0.96256872] 
B1: [ 0.1247579   0.47688235 -0.87006821] 
B2: [-0.25261349 -0.96560657 -0.06156608] 
B3: [-0.0685943  -0.26219992 -0.96257261] 
C1: [ 0.34681201 -0.35029316 -0.87006674] 
C2: [-0.70223242  0.70928054 -0.06156905] 
C3: [-0.19068169  0.19259521 -0.96257341] 


--------------------------------------
Number 2669 ------------------------------
 +110 (000) -14 (100) -5 (110) +34 (111) +8 (200) +4 (210) -5 (211) -4 (220) +10 (221) -5 (222) +1 (310) -12 (311) +6 (320) -11 (321) +11 (322) +5 (330) -22 (331) -6 (332) +11 (333) > 0
npa2:             -74.9225193467708
qubit violation:  -74.92251694652646
qutrit violation: -74.92252360682778
algebraic bound: 488.0

Qubit violation
***************

violation: -74.92251694652646
state:     [-0.25565+0.65114j -0.01405-0.0597j  -0.03326+0.0455j  -0.     +0.j
  0.0285 -0.05429j  0.00492-0.00081j -0.     +0.j       0.70706+0.j     ]
A1: [ 0.9676651  -0.23801551  0.08350373] 
A2: [-0.41561444  0.90891311 -0.0337871 ] 
A3: [0.6154965  0.78617355 0.05563455] 
B1: [-0.9931659   0.09328026  0.07014463] 
B2: [ 0.54484994 -0.8380235  -0.02924314] 
B3: [-0.49415708 -0.86817498  0.04561805] 
C1: [ 0.57502432 -0.8138444   0.08369189] 
C2: [ 0.28170042  0.95890324 -0.03390326] 
C3: [0.98005703 0.19080506 0.05551253] 


--------------------------------------
Number 2670 ------------------------------
 +110 (000) -8 (100) -10 (110) +21 (111) +22 (200) +1 (210) -13 (211) +9 (220) +10 (221) +19 (222) +8 (300) -3 (310) -2 (311) +8 (320) +22 (322) +3 (330) -17 (331) -8 (332) +6 (333) > 0
npa2:             -71.79977372573796
qubit violation:  -71.79976998461716
qutrit violation: -71.7997781575013
algebraic bound: 514.0

Qubit violation
***************

violation: -71.79976998461716
state:     [ 0.     +0.j       0.03894+0.00957j  0.70513+0.j      -0.     +0.j
  0.04038-0.07931j -0.35662+0.59672j -0.00104+0.04567j -0.06888+0.05636j]
A1: [ 0.97443848  0.22450776 -0.00811901] 
A2: [-0.67905063  0.73398191 -0.01268138] 
A3: [ 0.3641083   0.93113132 -0.02048486] 
B1: [-0.31396657  0.94940976 -0.00678612] 
B2: [ 0.97407831 -0.20212927 -0.1015639 ] 
B3: [ 0.60150314  0.79210132 -0.10377595] 
C1: [-0.09450814  0.99550129  0.00673311] 
C2: [-0.81074673 -0.5764625   0.10188557] 
C3: [-0.86918089  0.4834549   0.10390391] 


--------------------------------------
Number 2671 ------------------------------
 +113 (000) -17 (100) -4 (110) +20 (111) +3 (200) +4 (210) -4 (211) -8 (220) +12 (221) -9 (222) -13 (300) +5 (310) +5 (320) -8 (321) +7 (322) +13 (330) -33 (331) -10 (332) +10 (333) > 0
npa2:             -63.82264876592677
npa3:             -60.70613010725941
qubit violation:  -60.70613311350574
qutrit violation: -60.70613380119326
algebraic bound: 543.0

Qubit violation
***************

violation: -60.70613311350574
state:     [-0.35311-0.17622j  0.     -0.j       0.     -0.j       0.19165+0.49216j
 -0.00069-0.00136j  0.52901+0.j      -0.51441+0.12339j  0.01859-0.07257j]
A1: [0.61291173 0.43934191 0.65674797] 
A2: [-0.81047383 -0.58094448 -0.07507122] 
A3: [-0.23714212 -0.16997093  0.9564902 ] 
B1: [-0.19060013  0.7447862   0.6395038 ] 
B2: [ 0.24760653 -0.96743869 -0.05247267] 
B3: [ 0.06698833 -0.26159051  0.96285148] 
C1: [ 0.35905889 -0.6797707   0.63952209] 
C2: [-0.46643447  0.88299662 -0.05249621] 
C3: [-0.12616857  0.23876998  0.96284495] 


--------------------------------------
Number 2672 ------------------------------
 +118 (000) -23 (100) -2 (110) +40 (111) +3 (200) +5 (210) -10 (211) -8 (220) +7 (221) -9 (222) -12 (300) +10 (310) -28 (311) +4 (320) -8 (321) +12 (322) +6 (330) -10 (331) -4 (332) > 0
npa2:             -65.96788323358268
qubit violation:  -65.96788962463503
qutrit violation: -65.96789187226004
algebraic bound: 586.0

Qubit violation
***************

violation: -65.96788962463503
state:     [-0.44306-0.04625j -0.     +0.j      -0.08211+0.04957j -0.5041 -0.10319j
 -0.02129+0.01946j  0.538  -0.j      -0.07994+0.48049j  0.00604-0.00497j]
A1: [-0.23803878  0.27610868  0.93118287] 
A2: [-0.41919022  0.48133473 -0.76980286] 
A3: [-0.64939125  0.74836091  0.13508129] 
B1: [-0.67537639  0.51720282 -0.52570712] 
B2: [-0.03769481  0.02996161  0.99884003] 
B3: [-0.69291801  0.53172925  0.48695855] 
C1: [0.16692263 0.15698225 0.97339273] 
C2: [-0.70290662 -0.65773016 -0.27076433] 
C3: [-0.53967561 -0.50422574  0.67417107] 


--------------------------------------
Number 2673 ------------------------------
 +129 (000) -17 (100) -6 (110) +17 (111) +5 (200) +5 (210) -11 (211) -6 (220) +8 (221) -6 (222) -19 (300) +6 (310) +6 (320) -8 (321) +14 (322) +19 (330) -36 (331) -6 (332) +11 (333) > 0
npa2:             -91.68516662022762
npa3:             -91.68516888288579
qubit violation:  -91.68516651037768
qutrit violation: -91.68517544283543
algebraic bound: 625.0

Qubit violation
***************

violation: -91.68516651037768
state:     [ 0.08159-0.69251j  0.10385-0.01719j -0.02036-0.04708j  0.10234-0.02679j
  0.     -0.j       0.04091+0.02417j  0.     -0.j       0.69757+0.j     ]
A1: [-0.96242258 -0.2321043  -0.14096254] 
A2: [0.53874357 0.8363656  0.10123225] 
A3: [-0.51917386  0.85348064 -0.04504713] 
B1: [-0.86980146  0.49337439  0.00521251] 
B2: [ 0.97106108  0.23879336 -0.00426481] 
B3: [2.01762373e-01 9.79434057e-01 9.51271683e-04] 
C1: [-0.29154163 -0.94608894  0.14113514] 
C2: [-0.44448184  0.8900509  -0.10121932] 
C3: [-0.99891672 -0.01063154  0.04530354] 


--------------------------------------
Number 2674 ------------------------------
 +130 (000) -16 (100) -7 (110) +50 (111) +10 (200) +2 (210) -7 (211) -8 (220) +8 (221) -13 (222) -1 (310) -24 (311) +6 (320) -13 (321) +13 (322) +7 (330) -14 (331) -6 (332) +1 (333) > 0
npa2:             -71.7616056888942
qubit violation:  -71.76161995660911
qutrit violation: -71.76162318370082
algebraic bound: 556.0

Qubit violation
***************

violation: -71.76161995660911
state:     [-0.00668-0.00967j  0.48629-0.15985j  0.51189-0.j      -0.00933+0.03256j
 -0.18297+0.4674j  -0.     -0.j       0.     +0.j      -0.4483 +0.14743j]
A1: [-0.09067395 -0.13282792 -0.98698277] 
A2: [-0.38938732 -0.57050376  0.7231203 ] 
A3: [-0.51659957 -0.75685924 -0.40036106] 
B1: [ 0.53382338 -0.78243813 -0.32066053] 
B2: [-0.46600712  0.68283287 -0.56265144] 
B3: [ 0.13770161 -0.2020465  -0.96964709] 
C1: [ 0.26280101 -0.91001229 -0.32064507] 
C2: [-0.22947542  0.79419774 -0.56266419] 
C3: [ 0.06772665 -0.23495646 -0.96964352] 


--------------------------------------
Number 2675 ------------------------------
 +13 (000) -5 (100) +3 (110) -2 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +1 (222) -1 (300) +1 (310) -2 (311) -1 (320) +1 (321) -1 (322) -1 (330) +2 (331) +1 (332) +2 (333) > 0
npa2:             -6.378307215237854
npa3:             -5.605991322814077
qubit violation:  -5.605992545588649
qutrit violation: -5.605992076224225
algebraic bound: 89.0

Qubit violation
***************

violation: -5.605992545588649
state:     [ 0.     -0.j       0.10744-0.08137j  0.70605+0.j       0.     -0.j
 -0.13258-0.02417j  0.08592+0.66304j -0.     -0.j      -0.08335+0.10589j]
A1: [ 0.37265437 -0.91116032 -0.17582833] 
A2: [-0.56376759  0.805054    0.18453781] 
A3: [-0.79402613 -0.60775409  0.01254899] 
B1: [-0.59100114 -0.78728182  0.17579819] 
B2: [ 0.74906798  0.63627613 -0.18452611] 
B3: [ 0.61448104 -0.78883158 -0.0125619 ] 
C1: [ 0.41956418  0.89054046 -0.1757942 ] 
C2: [-0.21217822 -0.95965103  0.18452734] 
C3: [ 0.98460939 -0.17431772  0.01255703] 


--------------------------------------
Number 2676 ------------------------------
 +132 (000) -16 (100) -9 (110) +52 (111) +10 (200) +2 (210) -9 (211) -8 (220) +7 (221) -13 (222) -2 (300) +1 (310) -26 (311) +6 (320) -12 (321) +14 (322) +7 (330) -13 (331) -6 (332) > 0
npa2:             -74.71605004858293
npa3:             -74.71604136975003
qubit violation:  -74.71605837561788
qutrit violation: -74.71606169549118
algebraic bound: 572.0

Qubit violation
***************

violation: -74.71605837561788
state:     [-0.     +0.j       0.70692+0.j      -0.04797+0.00161j  0.00359+0.01582j
  0.00577+0.03147j  0.     -0.j      -0.6045 +0.35909j -0.03285+0.035j  ]
A1: [-0.96411368  0.25694316 -0.06682088] 
A2: [0.76711162 0.64091526 0.02770183] 
A3: [-0.28185836  0.9583459  -0.04614114] 
B1: [-0.09136417 -0.99557002 -0.02220196] 
B2: [-0.7607894   0.64893212  0.00930603] 
B3: [-0.8975358  -0.44067868 -0.01522454] 
C1: [-0.86437018  0.49839635  0.06682263] 
C2: [ 0.09113416 -0.99545322 -0.0277028 ] 
C3: [-0.87604229 -0.48002168  0.0461421 ] 


--------------------------------------
Number 2677 ------------------------------
 +18 (000) -3 (100) +1 (110) +2 (111) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -5 (300) +2 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) > 0
npa2:             -10.872744767876362
qubit violation:  -10.872743417106223
qutrit violation: -10.87274582328784
algebraic bound: 112.0

Qubit violation
***************

violation: -10.872743417106223
state:     [ 0.     -0.j       0.54413-0.j       0.32908-0.03014j -0.     -0.j
 -0.42692-0.33731j  0.02138-0.04678j  0.     -0.j      -0.54151-0.05289j]
A1: [-0.24729538  0.54118105  0.80372138] 
A2: [ 0.38973691 -0.85281638  0.34757636] 
A3: [ 0.26741214 -0.58528165  0.76546463] 
B1: [ 0.19342331  0.56269554 -0.80371705] 
B2: [-0.30504411 -0.88671824 -0.34738859] 
B3: [-0.20946721 -0.60873938 -0.76521881] 
C1: [-0.14126299 -0.57793602  0.80376282] 
C2: [0.22293519 0.9108212  0.34742569] 
C3: [0.15306054 0.62526325 0.76525703] 


--------------------------------------
Number 2678 ------------------------------
 +19 (000) -1 (100) -2 (110) +4 (111) +2 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +4 (300) -1 (310) -3 (311) -1 (320) -1 (321) -1 (322) +2 (330) -1 (331) +1 (332) +2 (333) > 0
npa2:             -8.027428550315733
npa3:             -7.743118623416407
qubit violation:  -7.74311936858661
qutrit violation: -7.743120204615051
algebraic bound: 107.0

Qubit violation
***************

violation: -7.74311936858661
state:     [ 1.4000e-04-1.1900e-03j  3.8529e-01-3.1835e-01j  5.0717e-01+0.0000e+00j
  3.4000e-04+3.0000e-04j -2.6450e-02+5.0080e-01j  1.0926e-01-1.0279e-01j
 -0.0000e+00-0.0000e+00j  3.5822e-01+3.0109e-01j]
A1: [ 0.34992956 -0.02247922 -0.93650627] 
A2: [ 0.99658166 -0.06413695  0.05207148] 
A3: [ 0.88363509 -0.05688394  0.46470771] 
B1: [-0.00682532 -0.05843856  0.99826768] 
B2: [0.10909078 0.92771874 0.3569834 ] 
B3: [ 0.11650619  0.99098659 -0.06612026] 
C1: [-0.26887862 -0.25721358 -0.92819473] 
C2: [-0.72057237 -0.68930854  0.07502805] 
C3: [-0.63194868 -0.60453322  0.48495407] 


--------------------------------------
Number 2679 ------------------------------
 +19 (000) -6 (100) +3 (110) -2 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +1 (222) +2 (300) +1 (310) -2 (311) -2 (320) +1 (321) -2 (322) +1 (330) +2 (331) -1 (332) +2 (333) > 0
npa2:             -7.417318575449116
npa3:             -6.729577203266935
qubit violation:  -6.7295745722404945
qutrit violation: -6.729578548555222
algebraic bound: 119.0

Qubit violation
***************

violation: -6.7295745722404945
state:     [ 4.0000e-05+3.2000e-04j  1.0000e-05+0.0000e+00j -4.3297e-01+5.2318e-01j
  1.3021e-01-4.5480e-02j -0.0000e+00+0.0000e+00j  6.9305e-01+0.0000e+00j
 -2.8520e-02+1.3493e-01j  1.2114e-01+7.6040e-02j]
A1: [-0.60999317 -0.79162544  0.03517788] 
A2: [ 0.72586162  0.68466237 -0.06604805] 
A3: [ 0.66894732 -0.71912262 -0.1880748 ] 
B1: [-0.80168167  0.59673284  0.03487569] 
B2: [ 0.88426143 -0.46235795 -0.06562582] 
B3: [ 0.44914426  0.87348942 -0.1878446 ] 
C1: [-0.36125094  0.93180929  0.03505916] 
C2: [ 0.20972094 -0.97552757 -0.06605298] 
C3: [-0.96148996 -0.20004238 -0.18846793] 


--------------------------------------
Number 2680 ------------------------------
 +20 (000) -1 (100) -1 (110) +5 (111) +4 (200) +1 (210) -1 (211) +2 (220) +2 (221) +2 (222) +1 (300) -1 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -14.214532735171055
qubit violation:  -14.214534181396244
qutrit violation: -14.214534117389825
algebraic bound: 102.0

Qubit violation
***************

violation: -14.214534181396244
state:     [ 0.25859-0.16658j  0.59807+0.j      -0.07923+0.21521j  0.     -0.j
  0.0918 +0.1675j   0.01687+0.11137j  0.58717-0.03804j -0.24985-0.1931j ]
A1: [ 0.87062392 -0.46175902  0.16968381] 
A2: [-0.86957181 -0.3687611   0.32842063] 
A3: [-0.09516119 -0.84841823  0.52070227] 
B1: [0.95176973 0.28188309 0.12114577] 
B2: [-0.30071492 -0.93938996  0.16467251] 
B3: [ 0.5998437  -0.7432901   0.29615429] 
C1: [-0.57656393 -0.13179009 -0.80635315] 
C2: [ 0.68638827 -0.67214117  0.27766417] 
C3: [ 0.18272074 -0.85611687 -0.48340152] 


--------------------------------------
Number 2681 ------------------------------
 +20 (000) -4 (100) +2 (110) +2 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) +1 (300) -1 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -10.414719946681032
qubit violation:  -10.414730691957267
qutrit violation: -10.414720842061698
algebraic bound: 98.0

Qubit violation
***************

violation: -10.414730691957267
state:     [-0.01526-1.8910e-02j -0.0332 -3.8210e-02j  0.70489+0.0000e+00j
 -0.01104-4.9360e-02j  0.     -0.0000e+00j -0.43858-5.5168e-01j
  0.     +0.0000e+00j  0.02669+1.8000e-04j]
A1: [ 0.73352483 -0.6776225   0.05262202] 
A2: [-0.97772137 -0.19755853 -0.07093338] 
A3: [-0.07854305 -0.99689012 -0.00640859] 
B1: [-0.9906226   0.1366042  -0.00248178] 
B2: [ 0.47097024 -0.88214278  0.00333922] 
B3: [-7.19203247e-01 -6.94799673e-01  3.21004013e-04] 
C1: [-0.8471924  -0.5286764  -0.05259565] 
C2: [0.06749017 0.99519695 0.0709091 ] 
C3: [-0.94081545  0.33885867  0.00641016] 


--------------------------------------
Number 2682 ------------------------------
 +20 (000) -4 (100) +2 (110) +4 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -2 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -8.175370590417543
npa3:             -7.268420257816388
qubit violation:  -7.268421424662666
qutrit violation: -7.2684218787836095
algebraic bound: 118.0

Qubit violation
***************

violation: -7.268421424662666
state:     [-0.03126+0.42031j -0.03215+0.02626j -0.02994+0.39209j  0.3323 -0.25924j
  0.     -0.j       0.6127 +0.j       0.22518-0.24954j -0.     -0.j     ]
A1: [-0.71511201 -0.55589781 -0.42378349] 
A2: [-0.68082237 -0.53252395  0.50289079] 
A3: [ 0.45004815  0.35378341 -0.81993534] 
B1: [0.64860171 0.00193067 0.76112555] 
B2: [ 0.99504946 -0.00251646 -0.09934905] 
B3: [-0.86083548  0.00400256  0.50886763] 
C1: [-0.43723    -0.4791022  -0.76111169] 
C2: [-0.6666937  -0.73867769  0.09937192] 
C3: [ 0.57541081  0.64025908 -0.50889165] 


--------------------------------------
Number 2683 ------------------------------
 +21 (000) -3 (100) +1 (110) +1 (111) -4 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -6 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +5 (330) +1 (331) -2 (332) -4 (333) > 0
npa2:             -8.91151877595333
npa3:             -8.781316429777892
qubit violation:  -8.781317328222226
qutrit violation: -8.78131717634767
algebraic bound: 143.0

Qubit violation
***************

violation: -8.781317328222226
state:     [ 6.3394e-01+0.j       0.0000e+00+0.j       1.0000e-05-0.j
  2.1732e-01-0.33697j -1.7780e-02-0.11353j  3.7044e-01+0.26675j
 -1.7743e-01-0.4206j  -8.0580e-02-0.02948j]
A1: [ 0.1264432   0.70179617 -0.70106651] 
A2: [0.04560331 0.27927793 0.95912678] 
A3: [0.17258072 0.98057059 0.09325887] 
B1: [-0.34067661  0.07097784 -0.93749752] 
B2: [ 0.96614189 -0.22032718  0.13426011] 
B3: [ 0.47861184 -0.1162106  -0.87030213] 
C1: [ 0.25400086 -0.23802374 -0.93745841] 
C2: [-0.71022536  0.69107094  0.13416741] 
C3: [-0.34808336  0.34830368 -0.8703577 ] 


--------------------------------------
Number 2684 ------------------------------
 +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -1 (300) +1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -5 (331) -3 (332) +1 (333) > 0
npa2:             -14.854793894991516
qubit violation:  -14.854796046479697
qutrit violation: -14.854795522671953
algebraic bound: 97.0

Qubit violation
***************

violation: -14.854796046479697
state:     [ 7.4200e-03+4.6583e-01j  2.1860e-02+2.0490e-02j -1.3000e-04-1.6000e-04j
  4.7658e-01-4.1600e-02j -3.0920e-02-3.5620e-02j -4.6349e-01-4.5750e-02j
  5.7797e-01+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [ 0.63643056 -0.52087087 -0.56890217] 
A2: [ 0.49978027 -0.40972665 -0.76311451] 
A3: [ 0.52673641 -0.42848472  0.73413187] 
B1: [-0.63245701  0.75000125  0.19363952] 
B2: [-0.64306991  0.76277924 -0.06803616] 
B3: [ 0.03420925 -0.04126301  0.99856251] 
C1: [-0.59187171  0.57456309  0.56530092] 
C2: [-0.46648464  0.45206138  0.76028455] 
C3: [-0.48342422  0.47222839 -0.73708979] 


--------------------------------------
Number 2685 ------------------------------
 +21 (000) -3 (100) -1 (110) +6 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -1 (300) +1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.164040125782321
qubit violation:  -15.164042594318932
qutrit violation: -15.164040872825108
algebraic bound: 99.0

Qubit violation
***************

violation: -15.164042594318932
state:     [-0.     +0.j       0.     +0.j       0.06611+0.01615j -0.27914+0.64113j
  0.70248+0.j      -0.0019 +0.01107j  0.03443+0.07282j  0.00778+0.07909j]
A1: [-0.9492772   0.2945645   0.11002067] 
A2: [ 0.83157377  0.55313669 -0.0502481 ] 
A3: [-0.13617996  0.98823768  0.06957951] 
B1: [-0.53596708 -0.8370457   0.10997171] 
B2: [ 0.99232131  0.11302917 -0.05022764] 
B3: [ 0.532801   -0.8433779   0.06954715] 
C1: [-0.05154685 -0.99554463 -0.07895448] 
C2: [0.80645752 0.59019064 0.03607324] 
C3: [ 0.88041212 -0.47157488 -0.0499163 ] 


--------------------------------------
Number 2686 ------------------------------
 +21 (000) -3 (100) -1 (110) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (300) +1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -14.817717061970292
qubit violation:  -14.817722094683322
qutrit violation: -14.81771848106211
algebraic bound: 103.0

Qubit violation
***************

violation: -14.817722094683322
state:     [0.08545+0.04233j 0.67236-0.14566j 0.     -0.j      0.07954+0.0525j
 0.     -0.j      0.08014+0.05165j 0.70671+0.j      0.     +0.j     ]
A1: [-0.93527972 -0.33148106  0.12398453] 
A2: [ 0.83783583 -0.54415194 -0.04392926] 
A3: [-0.04994682 -0.99515788  0.08465293] 
B1: [-0.93170762 -0.34141082  0.12393368] 
B2: [ 0.84358124 -0.53520484 -0.04389149] 
B3: [-0.03936453 -0.99563365  0.08464077] 
C1: [-0.96660069  0.22428667 -0.12401049] 
C2: [0.77138569 0.63484999 0.04392729] 
C3: [-0.1614481   0.98324148 -0.08467999] 


--------------------------------------
Number 2687 ------------------------------
 +21 (000) -3 (100) -1 (110) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -1 (300) +1 (310) -3 (311) +1 (320) -1 (321) +1 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -13.552450323021908
qubit violation:  -13.552453339099173
qutrit violation: -13.552452004995821
algebraic bound: 99.0

Qubit violation
***************

violation: -13.552453339099173
state:     [-0.     +0.j      -0.     -0.j       0.     +0.j       0.70404+0.j
 -0.32114+0.62311j -0.03154-0.05729j -0.01734-0.06304j  0.02921-0.0594j ]
A1: [0.77620826 0.62980748 0.02903932] 
A2: [ 0.97656561  0.21477786 -0.01378722] 
A3: [-0.37678408  0.92163678  0.09284074] 
B1: [0.8724612  0.48781992 0.02903763] 
B2: [ 0.56112735  0.82761452 -0.01379511] 
B3: [ 0.71660088 -0.69127676  0.09284194] 
C1: [0.96204326 0.27134662 0.02904768] 
C2: [ 0.73835633  0.67426969 -0.0137953 ] 
C3: [ 0.53600905 -0.83908868  0.09286811] 


--------------------------------------
Number 2688 ------------------------------
 +21 (000) -3 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (300) +1 (310) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -14.099264567669785
qubit violation:  -14.099262871818821
qutrit violation: -14.099265638265456
algebraic bound: 103.0

Qubit violation
***************

violation: -14.099262871818821
state:     [ 0.0000e+00+0.0000e+00j  7.0681e-01+0.0000e+00j -8.7660e-02-4.6860e-02j
  0.0000e+00+0.0000e+00j -1.0570e-02+9.9300e-02j  5.0000e-05-4.5000e-04j
 -3.1601e-01+6.0888e-01j  7.8010e-02+6.2330e-02j]
A1: [-0.31954788  0.93780172 -0.13570951] 
A2: [ 0.96328211 -0.26291998  0.05441189] 
A3: [ 0.68547085  0.7228727  -0.08709051] 
B1: [-0.74911036 -0.64816592 -0.13680119] 
B2: [-0.11802594  0.99150656  0.05463122] 
B3: [-0.92722422  0.36398073 -0.08816602] 
C1: [0.1435657  0.98014372 0.13677396] 
C2: [-0.8993149  -0.43387333 -0.05464971] 
C3: [-0.80564761  0.58581095  0.08807618] 


--------------------------------------
Number 2689 ------------------------------
 +21 (000) -6 (100) +4 (110) -2 (111) -4 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -3 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +2 (330) +1 (331) -2 (332) -1 (333) > 0
npa2:             -7.018173579952148
npa3:             -5.389132051766289
qubit violation:  -5.389132056640103
qutrit violation: -5.38913290821742
algebraic bound: 141.0

Qubit violation
***************

violation: -5.389132056640103
state:     [ 4.2910e-02-6.5400e-02j -0.0000e+00+0.0000e+00j  0.0000e+00-0.0000e+00j
  7.0541e-01+0.0000e+00j  2.7195e-01-5.7728e-01j  2.0754e-01+3.8270e-02j
 -1.9349e-01+8.4260e-02j  1.0000e-05-1.0000e-05j]
A1: [ 1.00000000e+00 -8.36234332e-10 -2.43824028e-09  1.89380844e-10] 
A2: [ 8.67506678e-10 -9.88436178e-01  1.32522769e-01 -7.36996352e-02] 
A3: [ 1.70957817e-10  8.11292911e-03  9.95179746e-01 -9.77315186e-02] 
B1: [3.77518661e-09 7.58134903e-01 5.81148411e-01 2.95800503e-01] 
B2: [ 1.73831186e-08  4.12960911e-01 -9.01972371e-01 -1.26131275e-01] 
B3: [-1.79816134e-08  9.78093837e-01  1.23933056e-02  2.07795252e-01] 
C1: [ 3.77518672e-09 -3.03839580e-01 -9.05639588e-01  2.95801269e-01] 
C2: [ 1.73831198e-08 -8.46570371e-01  5.17116369e-01 -1.26131832e-01] 
C3: [-1.79816140e-08 -8.04125490e-01 -5.56958866e-01  2.07795651e-01] 


--------------------------------------
Number 2690 ------------------------------
 +22 (000) -4 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +5 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +1 (330) -3 (331) -2 (332) +4 (333) > 0
npa2:             -13.912841039401386
npa3:             -13.870645727449585
qubit violation:  -13.870640181941514
qutrit violation: -13.870647916994638
algebraic bound: 116.0

Qubit violation
***************

violation: -13.870640181941514
state:     [ 0.     +0.j       0.0221 +0.03836j  0.11844+0.68732j  0.04895+0.09071j
 -0.     +0.j       0.69806-0.j       0.04964+0.0189j   0.08931+0.05379j]
A1: [-0.54954178  0.83536605  0.01293059] 
A2: [ 0.92072017  0.39021516 -0.00251167] 
A3: [0.15549285 0.98779259 0.00935612] 
B1: [-0.85585613 -0.49827756  0.13867134] 
B2: [ 0.65026864 -0.7594955  -0.01781191] 
B3: [-0.29402563 -0.94972975  0.10752818] 
C1: [-0.94502233  0.29611988  0.13872917] 
C2: [ 0.46578734  0.88471597 -0.01788233] 
C3: [-0.49721117  0.86093421  0.1075793 ] 


--------------------------------------
Number 2691 ------------------------------
 +22 (000) -4 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -2 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -13.369286281410758
npa3:             -13.359831698079077
qubit violation:  -13.359840969332208
qutrit violation: -13.359833141065117
algebraic bound: 116.0

Qubit violation
***************

violation: -13.359840969332208
state:     [-0.46209+0.02334j -0.     +0.j      -0.00697+0.00716j  0.59747-0.j
 -0.00649+0.00496j -0.45849-0.0668j  -0.07711+0.45625j  0.     +0.j     ]
A1: [-0.12056902  0.0831876  -0.98921329] 
A2: [-0.78560135  0.54222857  0.29802465] 
A3: [-0.75158054  0.51872558 -0.4074929 ] 
B1: [-0.10728967  0.09973678  0.98921257] 
B2: [-0.69923297  0.64980718 -0.29803336] 
B3: [-0.66893856  0.62167389  0.40748348] 
C1: [5.75867767e-04 6.02167948e-04 9.99999653e-01] 
C2: [-0.68890978 -0.708264   -0.15416037] 
C3: [-0.58793538 -0.60444594  0.5375659 ] 


--------------------------------------
Number 2692 ------------------------------
 +22 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -2 (221) +1 (222) +2 (300) +1 (310) -3 (311) -2 (320) +1 (321) -2 (322) +1 (330) +1 (331) -1 (332) +1 (333) > 0
npa2:             -6.275773309593902
npa3:             -3.6168438614742513
qubit violation:  -3.538284582452871
qutrit violation: -3.5382864800355756
algebraic bound: 140.0

Qubit violation
***************

violation: -3.538284582452871
state:     [-0.13272+0.08419j  0.62286+0.10399j -0.     +0.j      -0.1326 +0.08438j
 -0.     -0.j       0.05612-0.23824j  0.70137+0.j       0.     +0.j     ]
A1: [ 9.99999950e-01 -2.90360059e-08 -4.27479772e-08 -1.28520201e-08] 
A2: [3.91671288e-08 6.65192476e-01 7.17341967e-01 2.07217811e-01] 
A3: [-9.42897663e-10  9.06208305e-01 -3.86418259e-01 -1.71660257e-01] 
B1: [-1.14086107e-09  9.77222141e-01  1.68209836e-01  1.29392194e-01] 
B2: [-2.19776856e-10 -7.55394476e-01 -6.52979508e-01 -5.47443454e-02] 
B3: [-1.09263307e-10 -5.15170539e-01  8.44043007e-01 -1.48965482e-01] 
C1: [-1.14087925e-09  9.76979790e-01 -1.69612402e-01 -1.29391365e-01] 
C2: [-2.19775448e-10 -7.54455714e-01  6.54063985e-01  5.47437213e-02] 
C3: [-1.09266388e-10 -5.16382774e-01 -8.43302030e-01  1.48964803e-01] 


--------------------------------------
Number 2693 ------------------------------
 +23 (000) -1 (100) +1 (110) +1 (111) +3 (200) +3 (210) -3 (211) +1 (220) +2 (221) +1 (222) -3 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -16.553223633520396
qubit violation:  -16.553225779144658
qutrit violation: -16.553224470795442
algebraic bound: 121.0

Qubit violation
***************

violation: -16.553225779144658
state:     [ 2.8950e-02+6.560e-02j -6.9714e-01-5.966e-02j  0.0000e+00-0.000e+00j
 -0.0000e+00-0.000e+00j  6.0200e-03-7.347e-02j  5.4070e-02-4.712e-02j
  7.0336e-01+0.000e+00j -1.0000e-05+1.000e-05j]
A1: [ 0.81985568 -0.56377776  0.09995666] 
A2: [-0.93272393 -0.35836056 -0.0400477 ] 
A3: [-0.2531615  -0.96596334  0.05314245] 
B1: [ 0.01958442 -0.99479882 -0.09995878] 
B2: [-0.83474998  0.54917104  0.04004544] 
B3: [-0.93253273 -0.3571527  -0.05314755] 
C1: [ 0.2951871  -0.95019918 -0.09993042] 
C2: [0.6189247  0.78442892 0.04004346] 
C3: [ 0.99758286 -0.0447946  -0.05312134] 


--------------------------------------
Number 2694 ------------------------------
 +23 (000) -2 (100) +1 (110) +1 (111) +2 (200) +2 (210) -3 (211) -1 (220) +1 (221) -2 (222) -3 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -13.863229574152427
qubit violation:  -13.86323014283449
qutrit violation: -13.863230161004086
algebraic bound: 113.0

Qubit violation
***************

violation: -13.86323014283449
state:     [ 0.00132-0.01262j -0.02289-0.03567j -0.05212+0.24818j  0.59231-0.28719j
  0.67463+0.j       0.1321 +0.16423j -0.     +0.j      -0.00232+0.02949j]
A1: [ 0.02682167 -0.99951257  0.01597549] 
A2: [ 0.64773893  0.76177082 -0.01181054] 
A3: [ 0.97418867 -0.22569744  0.0041358 ] 
B1: [ 0.59056336 -0.80537532 -0.05104423] 
B2: [-0.97830387  0.20465034  0.03224548] 
B3: [-0.63197453 -0.7746999  -0.02117199] 
C1: [-0.11560458  0.86715125 -0.48444224] 
C2: [ 0.69834879 -0.70855857  0.10126066] 
C3: [ 0.8580796   0.12674316 -0.49762995] 


--------------------------------------
Number 2695 ------------------------------
 +23 (000) -4 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (300) +2 (310) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -14.65503451977213
qubit violation:  -14.655027000491025
qutrit violation: -14.655035007283274
algebraic bound: 119.0

Qubit violation
***************

violation: -14.655027000491025
state:     [-0.00483+0.09935j  0.     +0.j      -0.23099-0.64864j -0.05201-0.06892j
  0.01149+0.00201j  0.70607-0.j       0.0994 -0.00406j -0.     +0.j     ]
A1: [-0.49268254 -0.86594621  0.08602899] 
A2: [0.99595449 0.08537213 0.02803935] 
A3: [ 0.64279344 -0.75712887  0.11650061] 
B1: [ 0.90661143  0.41307465 -0.08616791] 
B2: [-0.17397704 -0.98435922 -0.02772537] 
B3: [ 0.69686041 -0.70774532 -0.11611121] 
C1: [-0.44552934  0.8930934   0.06235181] 
C2: [-0.48681638 -0.87334578  0.01664139] 
C3: [-0.99080468 -0.10894822  0.08022691] 


--------------------------------------
Number 2696 ------------------------------
 +23 (000) -7 (100) +4 (110) -2 (111) -2 (200) +1 (210) -2 (211) +3 (220) -2 (221) +2 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -11.299718749245415
npa3:             -11.164934900072268
qubit violation:  -11.164935438394465
qutrit violation: -11.164935418757164
algebraic bound: 145.0

Qubit violation
***************

violation: -11.164935438394465
state:     [-0.0000e+00+0.j       5.5825e-01+0.j      -1.6866e-01-0.1914j
  0.0000e+00-0.j      -5.4734e-01-0.10982j -1.9000e-04+0.0016j
 -0.0000e+00+0.j       3.5353e-01+0.43203j]
A1: [ 0.04177771 -0.35457424  0.93409407] 
A2: [-0.05842779  0.49594262  0.86638739] 
A3: [-0.1156309   0.98144353  0.15296435] 
B1: [-0.2479793   0.25691123 -0.93407863] 
B2: [ 0.34678832 -0.35927971 -0.86640403] 
B3: [ 0.68631291 -0.71103136 -0.15299995] 
C1: [0.02879541 0.35587889 0.93408835] 
C2: [-0.04027997 -0.49773756  0.86639186] 
C3: [-0.07970803 -0.98501015  0.15297594] 


--------------------------------------
Number 2697 ------------------------------
 +23 (000) -8 (100) +5 (110) -3 (111) -1 (200) +1 (210) -2 (211) +2 (220) -2 (221) +2 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -2 (322) -2 (330) +3 (331) +1 (332) +2 (333) > 0
npa2:             -9.161290734338365
npa3:             -7.478932545344293
qubit violation:  -7.478936548467347
qutrit violation: -7.47893370114613
algebraic bound: 145.0

Qubit violation
***************

violation: -7.478936548467347
state:     [-0.     -0.j      -0.05194-0.33304j  0.00929-0.00956j  0.09196-0.54584j
  0.65098+0.j       0.1263 -0.16269j -0.     -0.j      -0.33596-0.02736j]
A1: [0.49217589 0.7364897  0.46405375] 
A2: [-0.08176907  0.85622645  0.51008857] 
A3: [-0.92927311  0.33369131  0.15843525] 
B1: [-0.6010089  -0.65072458 -0.46405376] 
B2: [-0.85161383 -0.12068008 -0.51008867] 
B3: [-0.5417043   0.82550276 -0.15843538] 
C1: [-0.89023056  0.07638735  0.4490596 ] 
C2: [-0.63149959  0.60313927  0.48726923] 
C3: [0.30754545 0.94085571 0.14214894] 


--------------------------------------
Number 2698 ------------------------------
 +24 (000) -2 (100) -2 (110) +5 (111) +3 (200) -1 (210) -1 (211) +3 (220) -3 (221) +3 (222) +1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -3 (322) +1 (330) +4 (331) +3 (332) +8 (333) > 0
npa2:             -14.471684653127816
npa3:             -13.499077227842747
qubit violation:  -13.499080562373553
qutrit violation: -13.49908075823989
algebraic bound: 130.0

Qubit violation
***************

violation: -13.499080562373553
state:     [ 0.04462-0.01796j -0.51684+0.09362j -0.12128-0.39763j  0.     -0.j
  0.52525+0.j      -0.006  -0.00155j  0.     +0.j       0.15607-0.49868j]
A1: [0.28178775 0.11616856 0.95241825] 
A2: [ 0.03556633  0.01398583 -0.99926945] 
A3: [-0.90161453 -0.36971814  0.22449886] 
B1: [-0.08456183  0.90352721 -0.42010459] 
B2: [ 0.06618934 -0.70676173  0.70434851] 
B3: [ 0.04592198 -0.49200874 -0.86937827] 
C1: [-0.2979791  -0.06408074  0.95241909] 
C2: [-0.0374923  -0.00742313 -0.99926935] 
C3: [0.95307689 0.20309083 0.22449621] 


--------------------------------------
Number 2699 ------------------------------
 +24 (000) -2 (100) -2 (110) +5 (111) +3 (200) -1 (210) -1 (211) +3 (220) -5 (221) +5 (222) +1 (300) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +1 (330) +2 (331) +1 (332) +4 (333) > 0
npa2:             -14.603782455608552
npa3:             -13.822608260082163
qubit violation:  -13.822614802642521
qutrit violation: -13.822610787659324
algebraic bound: 122.0

Qubit violation
***************

violation: -13.822614802642521
state:     [-0.49743+0.20025j -0.04333+0.03247j  0.     +0.j       0.53622-0.j
  0.     -0.j      -0.10728-0.52538j  0.2368 -0.27997j -0.     -0.j     ]
A1: [ 0.25358662 -0.53632343 -0.80501616] 
A2: [-0.06266969  0.13254201 -0.98919419] 
A3: [-0.395286    0.83601023 -0.38057311] 
B1: [ 0.47477285  0.35577814 -0.8049924 ] 
B2: [-0.11729508 -0.0878964  -0.9891999 ] 
B3: [-0.74001449 -0.55453945 -0.38061097] 
C1: [-0.57327685  0.1527376   0.80499993] 
C2: [ 0.14164457 -0.03773704  0.98919803] 
C3: [ 0.8935694  -0.23807156  0.3805991 ] 


--------------------------------------
Number 2700 ------------------------------
 +24 (000) -4 (100) -1 (110) +5 (111) -2 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) -2 (300) -1 (310) +2 (311) +2 (320) -2 (321) -2 (322) +1 (330) -3 (331) -2 (332) +4 (333) > 0
npa2:             -13.738050321317544
npa3:             -13.657264925527748
qubit violation:  -13.657265176440427
qutrit violation: -13.657268193941833
algebraic bound: 132.0

Qubit violation
***************

violation: -13.657265176440427
state:     [ 0.01392+0.02587j -0.04135-0.44679j  0.37956-0.23933j  0.     -0.j
  0.14641+0.42415j  0.     -0.j      -0.     +0.j       0.62859+0.j     ]
A1: [-0.18440636 -0.03006789  0.98239004] 
A2: [-0.93282507 -0.15171607 -0.32683271] 
A3: [-0.65659057 -0.10685171  0.74664015] 
B1: [0.01284622 0.18641018 0.98238801] 
B2: [ 0.06538907  0.9427965  -0.32689295] 
B3: [0.04586454 0.66347503 0.74679127] 
C1: [0.17209712 0.07303056 0.98236911] 
C2: [ 0.86997135  0.36926934 -0.32678733] 
C3: [0.61236744 0.25994538 0.74661535] 


--------------------------------------
Number 2701 ------------------------------
 +24 (000) -5 (100) -1 (110) +3 (111) -5 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -6 (300) +1 (310) +2 (311) +3 (320) -2 (321) -1 (322) +2 (330) -3 (331) -2 (332) +3 (333) > 0
npa2:             -8.698642921827705
npa3:             -7.460648497355326
qubit violation:  -7.460649146820838
qutrit violation: -7.4606491302571785
algebraic bound: 156.0

Qubit violation
***************

violation: -7.460649146820838
state:     [ 0.03188-0.15192j -0.04332-0.0769j   0.68895-0.j       0.     -0.j
 -0.13934+0.04836j -0.54185+0.41914j -0.00974-0.04819j -0.     +0.j     ]
A1: [ 0.4385292   0.89714735 -0.05309215] 
A2: [ 0.78755895 -0.61542665  0.03163765] 
A3: [ 0.9992653   0.03776273 -0.00654464] 
B1: [ 0.03479098 -0.98121329 -0.18976321] 
B2: [0.96892719 0.22845176 0.09481506] 
B3: [ 0.89613296 -0.44199277 -0.03985099] 
C1: [-0.8149414   0.54759454 -0.18976492] 
C2: [0.70557852 0.70225988 0.09481569] 
C3: [ 0.09776399  0.99441144 -0.03985093] 


--------------------------------------
Number 2702 ------------------------------
 +24 (000) -5 (100) -1 (110) +6 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +6 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -2 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -13.981567988922833
npa3:             -13.97635496807738
qubit violation:  -13.976351928431423
qutrit violation: -13.976354957489047
algebraic bound: 132.0

Qubit violation
***************

violation: -13.976351928431423
state:     [ 0.     -0.j       0.     +0.j      -0.2912 -0.62847j  0.01116+0.07339j
 -0.04258+0.01258j  0.6952 -0.j      -0.06497-0.10152j  0.12212+0.00209j]
A1: [-0.91483926  0.37000784  0.1617508 ] 
A2: [-0.24252634 -0.96969623  0.02949854] 
A3: [-0.92021771 -0.36003828  0.15353103] 
B1: [-0.96189841 -0.2204452   0.16172603] 
B2: [-0.08563755  0.99588853  0.029533  ] 
B3: [-0.85150859  0.5013529   0.15355234] 
C1: [ 0.99889244 -0.02313046  0.04097343] 
C2: [-0.10944209  0.99396697  0.00721493] 
C3: [0.74805029 0.66251145 0.03872049] 


--------------------------------------
Number 2703 ------------------------------
 +24 (000) -6 (100) -1 (110) +2 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +7 (300) -2 (310) -4 (311) -1 (320) +1 (321) -1 (322) +4 (330) -3 (331) +1 (332) +2 (333) > 0
npa2:             -8.731856251289386
npa3:             -8.404249107383833
qubit violation:  -8.404251524217877
qutrit violation: -8.404251361913726
algebraic bound: 152.0

Qubit violation
***************

violation: -8.404251524217877
state:     [-0.00773-0.16525j  0.14744-0.03576j  0.68906+0.j       0.     -0.j
  0.07341+0.13277j  0.2    +0.64171j  0.     +0.j      -0.     -0.j     ]
A1: [ 0.56582592 -0.80608992 -0.17337842] 
A2: [-0.87410886  0.47641786  0.09465579] 
A3: [0.85327403 0.5059323  0.12631683] 
B1: [-0.40583103 -0.89735236 -0.17337794] 
B2: [0.7701095  0.63085    0.09465537] 
B3: [-0.93255848  0.33819927  0.12631677] 
C1: [-0.62812603 -0.75854988 -0.17337756] 
C2: [0.22876583 0.96886872 0.09465503] 
C3: [ 0.71323717 -0.68944675  0.12631673] 


--------------------------------------
Number 2704 ------------------------------
 +25 (000) -3 (100) -2 (110) +4 (111) +3 (200) +1 (210) -3 (211) +1 (220) +3 (221) +2 (222) -3 (300) +2 (310) -1 (311) +1 (320) +1 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) > 0
npa2:             -10.173865443551456
npa3:             -8.450297423788932
qubit violation:  -8.450299674123603
qutrit violation: -8.450300200792942
algebraic bound: 131.0

Qubit violation
***************

violation: -8.450299674123603
state:     [-0.16707-0.44697j -0.00506-0.00305j -0.00879+0.00458j -0.20289+0.46064j
 -0.03475-0.02769j  0.5216 -0.j      -0.25714+0.42268j  0.     -0.j     ]
A1: [ 0.51841188 -0.31130025 -0.79645545] 
A2: [-0.78835228  0.47329919 -0.39305033] 
A3: [ 0.28766979 -0.17277302 -0.94201676] 
B1: [-0.12003075 -0.94907332  0.29129443] 
B2: [0.06468772 0.51093168 0.85718395] 
B3: [-0.10333928 -0.8172692   0.56691449] 
C1: [-0.549755    0.43765065 -0.71149937] 
C2: [-0.40636977  0.32353724  0.85450996] 
C3: [-0.69232971  0.55116221 -0.46572502] 


--------------------------------------
Number 2705 ------------------------------
 +25 (000) -5 (100) -1 (110) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -3 (300) +3 (310) -3 (311) +1 (320) -1 (321) +1 (322) +1 (330) -5 (331) -3 (332) +1 (333) > 0
npa2:             -15.83199722383769
qubit violation:  -15.832002646265456
qutrit violation: -15.831999948167349
algebraic bound: 129.0

Qubit violation
***************

violation: -15.832002646265456
state:     [ 0.0022 -2.0000e-05j  0.23062-4.3704e-01j -0.13085-4.0320e-01j
 -0.0369 -6.6500e-03j  0.48495-8.7560e-02j -0.     -0.0000e+00j
 -0.05818-1.0910e-01j  0.56265-0.0000e+00j]
A1: [-0.95191645  0.1685622  -0.25581606] 
A2: [-0.79928773  0.14162216 -0.58402251] 
A3: [-0.41731494  0.07364518  0.90577295] 
B1: [ 0.09315644  0.29041863 -0.9523544 ] 
B2: [-0.01678766 -0.05239451 -0.99848535] 
B3: [0.30276236 0.94406722 0.13065999] 
C1: [-0.30898905  0.58107601  0.75291197] 
C2: [-0.41491821  0.7800201   0.46841384] 
C3: [ 0.29315676 -0.55060432  0.78159708] 


--------------------------------------
Number 2706 ------------------------------
 +25 (000) -5 (100) -1 (110) +7 (111) +1 (200) +1 (210) -3 (211) -1 (220) +1 (221) -1 (222) -3 (300) +3 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -3 (331) -1 (332) +1 (333) > 0
npa2:             -15.7673676455139
qubit violation:  -15.767363950288479
qutrit violation: -15.767368646993429
algebraic bound: 129.0

Qubit violation
***************

violation: -15.767363950288479
state:     [ 0.08674-0.03104j -0.13572-0.67611j  0.     -0.j       0.07954+0.04649j
 -0.     -0.j       0.05028-0.0772j   0.70639+0.j       0.     -0.j     ]
A1: [-0.97192384 -0.21158346  0.10293896] 
A2: [ 0.61262488 -0.79034774  0.00641321] 
A3: [-0.16539983 -0.98206172  0.09054078] 
B1: [ 0.16445962 -0.98100756  0.10284505] 
B2: [0.81900511 0.57375043 0.00639979] 
B3: [ 0.97296119 -0.21252537  0.09044003] 
C1: [-0.64558706  0.75670064 -0.10306041] 
C2: [ 0.96598171  0.25853106 -0.00640089] 
C3: [ 0.46270481  0.88187462 -0.09056155] 


--------------------------------------
Number 2707 ------------------------------
 +25 (000) -5 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -3 (300) +3 (310) -4 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -15.205994529977865
qubit violation:  -15.205995932611506
qutrit violation: -15.20599537954493
algebraic bound: 131.0

Qubit violation
***************

violation: -15.205995932611506
state:     [ 0.02842-0.00337j  0.48335-0.19189j  0.52753+0.j      -0.     -0.j
 -0.27139-0.31227j -0.03106-0.00371j -0.     -0.j       0.51536+0.11268j]
A1: [-0.17608414 -0.17541802 -0.96861908] 
A2: [0.69619017 0.62321721 0.35625775] 
A3: [ 0.61860221  0.53571208 -0.57475552] 
B1: [-0.66025253  0.08768838  0.74590706] 
B2: [ 0.9848767  -0.13080183  0.11361673] 
B3: [ 0.4579742  -0.06082372  0.88688224] 
C1: [-0.83159673  0.45875173  0.3130395 ] 
C2: [ 0.69736552 -0.39959667  0.59498221] 
C3: [-0.04511314  0.0078309   0.99895119] 


--------------------------------------
Number 2708 ------------------------------
 +25 (000) -9 (100) +5 (110) -3 (111) -2 (200) +2 (210) -2 (211) +2 (220) -3 (221) +3 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -2 (322) -2 (330) +3 (331) +1 (332) +2 (333) > 0
npa2:             -9.310369471102454
npa3:             -7.843484944382986
qubit violation:  -7.843487473328973
qutrit violation: -7.84348746596456
algebraic bound: 161.0

Qubit violation
***************

violation: -7.843487473328973
state:     [ 0.     -0.j      -0.27889+0.11205j -0.     -0.j       0.55942+0.j
  0.02932+0.29913j -0.38681-0.20928j -0.44437+0.33984j  0.     -0.j     ]
A1: [ 0.13588678 -0.82326848  0.5511477 ] 
A2: [-0.53972407 -0.60472544  0.58566635] 
A3: [-0.97253928  0.18277109  0.14409053] 
B1: [-0.00209284  0.00248082  0.99999473] 
B2: [ 0.42591414 -0.50687765  0.74944793] 
B3: [ 0.63031765 -0.75012409 -0.20003376] 
C1: [-0.21675212 -0.80576446  0.55114622] 
C2: [ 0.47718668 -0.65519818  0.58566904] 
C3: [0.98585757 0.08556769 0.14409379] 


--------------------------------------
Number 2709 ------------------------------
 +26 (000) -6 (100) +2 (110) +1 (111) +1 (200) -1 (210) -1 (211) +5 (220) -3 (221) +1 (222) -3 (300) +1 (310) -4 (311) -1 (320) +1 (321) -3 (322) -3 (330) +4 (331) +3 (332) +4 (333) > 0
npa2:             -12.738637964154051
npa3:             -11.667704647533839
qubit violation:  -11.667705287214963
qutrit violation: -11.66770525555111
algebraic bound: 144.0

Qubit violation
***************

violation: -11.667705287214963
state:     [ 0.     -0.j       0.42158+0.34422j  0.39144+0.37813j  0.00351-0.01834j
  0.15864+0.29299j -0.     +0.j      -0.     +0.j       0.54425+0.j     ]
A1: [ 0.06554259  0.34237728 -0.93727369] 
A2: [ 0.0055916   0.02920952 -0.99955767] 
A3: [-0.18574762 -0.9702954  -0.1549989 ] 
B1: [-0.16577148 -0.30665621  0.93727359] 
B2: [-0.0141428  -0.02616218  0.99955766] 
B3: [0.46979489 0.86906157 0.15499917] 
C1: [-0.19073529 -0.29178631  0.93727307] 
C2: [-0.01627319 -0.0248948   0.99955762] 
C3: [0.54054023 0.8269166  0.15500066] 


--------------------------------------
Number 2710 ------------------------------
 +27 (000) -9 (100) +4 (110) -2 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +4 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -12.34132115203532
npa3:             -12.311403039581805
qubit violation:  -12.311403692905527
qutrit violation: -12.31140367597012
algebraic bound: 177.0

Qubit violation
***************

violation: -12.311403692905527
state:     [-0.31432+0.12595j  0.21916+0.27946j  0.20527+0.28982j  0.     +0.j
 -0.     +0.j      -0.56253+0.01002j  0.56262+0.j       0.     +0.j     ]
A1: [-0.33039513 -0.24177821  0.91234991] 
A2: [0.43898709 0.32124405 0.83910226] 
A3: [0.8033304  0.58786503 0.09526265] 
B1: [ 0.62628242  0.67692139 -0.38671405] 
B2: [-0.30859023  0.87689898 -0.368538  ] 
B3: [-0.93229111  0.35751895 -0.05489526] 
C1: [-0.2079974   0.89843717 -0.38671401] 
C2: [ 0.70294155  0.60831971 -0.36853807] 
C3: [ 0.9868478  -0.15204577 -0.05489537] 


--------------------------------------
Number 2711 ------------------------------
 +28 (000) -4 (100) -1 (110) +1 (111) +2 (200) -3 (210) +4 (211) +4 (220) -3 (221) +4 (222) -2 (300) -2 (310) +6 (311) -1 (320) +2 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -17.751702102092707
npa3:             -17.710087238410438
qubit violation:  -17.710089438495825
qutrit violation: -17.71008931935311
algebraic bound: 156.0

Qubit violation
***************

violation: -17.710089438495825
state:     [ 0.20788+4.3823e-01j -0.     +0.0000e+00j -0.00061+2.1000e-04j
 -0.441  +5.7600e-03j -0.00103-6.8900e-03j -0.09615+4.9839e-01j
  0.51099+0.0000e+00j -0.21601-6.9040e-02j]
A1: [-0.83560927 -0.28005935  0.47257158] 
A2: [0.65548913 0.21966069 0.72255323] 
A3: [0.29516085 0.09889543 0.95031561] 
B1: [ 0.11895938 -0.98978316 -0.07860008] 
B2: [-0.02242305  0.18992089  0.98154331] 
B3: [ 0.03043282 -0.24976256  0.96782876] 
C1: [ 0.94674204  0.30346512 -0.1076496 ] 
C2: [-0.15488968 -0.04923024  0.9867044 ] 
C3: [0.26626211 0.08577239 0.96007686] 


--------------------------------------
Number 2712 ------------------------------
 +31 (000) -3 (100) -3 (110) +8 (111) +3 (200) +1 (210) -3 (211) -1 (220) +5 (221) +4 (222) -1 (300) +1 (310) -2 (311) +1 (320) +1 (321) +6 (322) +1 (330) -4 (331) -2 (332) +1 (333) > 0
npa2:             -19.290175810352338
qubit violation:  -19.29017362615184
qutrit violation: -19.290177036551675
algebraic bound: 139.0

Qubit violation
***************

violation: -19.29017362615184
state:     [ 7.0500e-01+0.0000e+00j -4.4250e-02-3.4060e-02j -0.0000e+00-0.0000e+00j
 -5.0210e-02+1.6750e-02j  1.5000e-04-9.0000e-05j -3.1190e-02-4.3000e-02j
 -0.0000e+00+0.0000e+00j -4.5148e-01+5.3888e-01j]
A1: [-0.98788494 -0.14412906 -0.05753383] 
A2: [ 0.67210816 -0.7369556   0.07188218] 
A3: [-0.43671487 -0.8995696   0.00739192] 
B1: [-0.43440517  0.89884984 -0.05797471] 
B2: [-0.50105809 -0.86237026  0.07251387] 
B3: [-0.98922196  0.14623135  0.00750114] 
C1: [0.27056934 0.96096434 0.05779022] 
C2: [-0.94668757 -0.31391408 -0.07239181] 
C3: [-0.64390084  0.76507198 -0.00751867] 


--------------------------------------
Number 2713 ------------------------------
 +31 (000) -9 (100) +4 (110) -1 (111) -1 (200) +1 (210) -2 (211) +4 (220) -3 (221) +2 (222) -3 (300) +2 (310) -5 (311) -2 (320) +2 (321) -3 (322) -3 (330) +5 (331) +3 (332) +5 (333) > 0
npa2:             -14.372272203894866
npa3:             -13.297063937427616
qubit violation:  -13.297064956488704
qutrit violation: -13.297066843371304
algebraic bound: 185.0

Qubit violation
***************

violation: -13.297064956488704
state:     [ 0.     +0.j       0.7014 +0.j      -0.09054+0.14811j -0.04628-0.0316j
  0.04068-0.10211j  0.     -0.j      -0.62095+0.2167j  -0.09154+0.14751j]
A1: [-0.26187639 -0.94957109 -0.17243977] 
A2: [0.27179685 0.9464969  0.17398299] 
A3: [-0.96644549  0.1971501  -0.16466612] 
B1: [ 0.13420385  0.99076526 -0.01932616] 
B2: [-0.14457597 -0.98929829  0.01966397] 
B3: [ 0.9985189  -0.04075127 -0.03604586] 
C1: [-0.26814655  0.94782921  0.17238672] 
C2: [ 0.27806869 -0.94467659 -0.1739653 ] 
C3: [-0.96509608 -0.20367509  0.16463889] 


--------------------------------------
Number 2714 ------------------------------
 +32 (000) -3 (100) +1 (110) +3 (111) +7 (200) -5 (210) -1 (211) +5 (220) -4 (221) +4 (222) +4 (300) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +4 (330) +2 (331) +2 (332) +8 (333) > 0
npa2:             -18.664879514290924
npa3:             -17.76660169346023
qubit violation:  -17.766602289640545
qutrit violation: -17.7666022558463
algebraic bound: 192.0

Qubit violation
***************

violation: -17.766602289640545
state:     [ 0.5794 +0.j       0.00747+0.02567j  0.     +0.j      -0.11163-0.45525j
 -0.     -0.j      -0.00648-0.46869j -0.43997-0.17395j -0.00223+0.01798j]
A1: [-0.37761166 -0.11537964 -0.9187475 ] 
A2: [-0.61857126 -0.19068329 -0.76223978] 
A3: [-0.85989107 -0.26844849  0.43419207] 
B1: [-0.39385368 -0.02757563 -0.91875942] 
B2: [-0.64557837 -0.04680729 -0.76225825] 
B3: [-0.8982359  -0.06836092  0.43416478] 
C1: [-0.23941133 -0.73247453 -0.63730941] 
C2: [-0.28683182 -0.87815729 -0.38284106] 
C3: [-0.18685484 -0.57373614  0.79744098] 


--------------------------------------
Number 2715 ------------------------------
 +32 (000) -3 (100) -1 (110) +8 (111) +7 (200) -5 (210) -2 (211) +5 (220) -4 (221) +4 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) > 0
npa2:             -15.607504017585988
npa3:             -13.294204148906964
qubit violation:  -13.294208261247473
qutrit violation: -13.294208085464176
algebraic bound: 184.0

Qubit violation
***************

violation: -13.294208261247473
state:     [ 0.51954-0.j       0.00976+0.01697j -0.01933+0.00941j  0.20837-0.47121j
  0.00299-0.00381j  0.01849-0.44538j -0.38769+0.33847j  0.01317+0.00347j]
A1: [-0.80467203  0.48006954 -0.34933675] 
A2: [-0.77636871  0.48416353  0.40353104] 
A3: [-0.16593906  0.12873716  0.97769677] 
B1: [ 0.98436988 -0.17230512 -0.03642658] 
B2: [ 0.67533709 -0.14548372 -0.7230175 ] 
B3: [-0.18596519 -0.00610518 -0.98253737] 
C1: [ 0.53666593 -0.80851494 -0.24144   ] 
C2: [ 0.48267109 -0.71602384  0.50431982] 
C3: [ 0.06089222 -0.07593998  0.99525136] 


--------------------------------------
Number 2716 ------------------------------
 +32 (000) -8 (100) +5 (110) -1 (111) +7 (200) -4 (210) -1 (211) +4 (220) -4 (221) +4 (222) -1 (300) +1 (310) -5 (311) -1 (320) -1 (321) -4 (322) -1 (330) +3 (331) +2 (332) +4 (333) > 0
npa2:             -15.590066800891549
npa3:             -13.970058587552337
qubit violation:  -13.97006129409587
qutrit violation: -13.970059624499616
algebraic bound: 186.0

Qubit violation
***************

violation: -13.97006129409587
state:     [ 8.8000e-04+0.00106j  7.3000e-03-0.00356j -2.8900e-03+0.0076j
 -5.8428e-01+0.39804j  7.0711e-01+0.j       0.0000e+00+0.j
 -0.0000e+00+0.j      -4.8000e-04+0.00673j]
A1: [-0.84569992 -0.53365802  0.00087724] 
A2: [-0.8925128  -0.45101928  0.0015868 ] 
A3: [ 0.42531885 -0.90501384 -0.00733597] 
B1: [-0.03588912 -0.99935488 -0.00133918] 
B2: [ 0.0590807  -0.9982503  -0.00241079] 
B3: [-0.99609426 -0.08759309  0.01112134] 
C1: [-0.657829    0.75316612 -0.00133838] 
C2: [-0.72630979  0.68736328 -0.00241193] 
C3: [0.66627484 0.74562334 0.01112083] 


--------------------------------------
Number 2717 ------------------------------
 +33 (000) -3 (100) -3 (110) +7 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +1 (300) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -24.186007194732568
qubit violation:  -24.1860170290224
qutrit violation: -24.18600883066678
algebraic bound: 161.0

Qubit violation
***************

violation: -24.1860170290224
state:     [ 0.68068+0.j      -0.     -0.j       0.07871-0.0215j   0.16065+0.22377j
 -0.08113-0.15831j -0.01013+0.03424j  0.09217-0.04005j -0.26973+0.58169j]
A1: [-0.65180561 -0.48650883 -0.58177206] 
A2: [ 0.43793336 -0.81150265 -0.3868822 ] 
A3: [ 0.90450962 -0.42257955  0.05734871] 
B1: [-0.99565821  0.08071788  0.04636242] 
B2: [-0.40803599 -0.91214453  0.03871689] 
B3: [ 0.34315426 -0.93927416  0.00303318] 
C1: [ 0.4533328  -0.87756291 -0.15611803] 
C2: [ 0.98830706  0.1401385  -0.06008644] 
C3: [0.61761173 0.784374   0.0575602 ] 


--------------------------------------
Number 2718 ------------------------------
 +33 (000) -9 (100) +3 (110) -1 (111) +2 (200) +2 (210) -4 (211) -1 (220) +4 (221) +3 (222) -6 (300) +4 (310) -2 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -12.553778195254857
npa3:             -12.480607863795925
qubit violation:  -12.480609771576407
qutrit violation: -12.480608916851406
algebraic bound: 183.0

Qubit violation
***************

violation: -12.480609771576407
state:     [ 0.     +0.j       0.70386-0.j      -0.0381 +0.01319j -0.06459-0.00436j
 -0.     +0.j      -0.02053+0.00696j  0.56332-0.42063j  0.03662-0.05185j]
A1: [ 0.64839186  0.76123023 -0.01079551] 
A2: [ 0.54339536 -0.8392362  -0.02010197] 
A3: [ 0.99764691  0.06388059 -0.02489814] 
B1: [0.27963681 0.95952086 0.03351081] 
B2: [ 0.83602973 -0.54441388  0.06832154] 
B3: [0.8813099  0.46541807 0.08172441] 
C1: [-0.05427124  0.9979638   0.03350958] 
C2: [-0.93787342 -0.34018431  0.06832345] 
C3: [-0.75248653  0.65351731  0.08172607] 


--------------------------------------
Number 2719 ------------------------------
 +34 (000) +2 (100) -3 (110) +6 (111) +8 (200) +2 (210) -4 (211) +1 (220) +1 (221) -3 (222) -4 (300) -3 (310) -1 (311) -3 (320) -3 (321) +1 (322) +4 (330) -5 (331) +1 (332) +2 (333) > 0
npa2:             -14.403800544314727
npa3:             -13.847962625638957
qubit violation:  -13.84796534380175
qutrit violation: -13.847965286874972
algebraic bound: 182.0

Qubit violation
***************

violation: -13.84796534380175
state:     [ 0.70291+0.j       0.02532+0.01845j -0.06096+0.0353j  -0.06161-0.03326j
 -0.     -0.j       0.     -0.j       0.00975+0.03446j -0.24332+0.65923j]
A1: [-0.01364837  0.99548805 -0.0939003 ] 
A2: [-0.42120535 -0.90231815  0.09169515] 
A3: [-0.9948916   0.10079484  0.00557746] 
B1: [ 0.92742324 -0.36203283  0.09390614] 
B2: [-0.67743141  0.72984789 -0.09169917] 
B3: [ 0.46783549  0.88379799 -0.00557422] 
C1: [-0.69552502 -0.71847439 -0.00628462] 
C2: [0.93827469 0.34583643 0.00614539] 
C3: [ 6.34980591e-01 -7.72527990e-01  3.92386461e-04] 


--------------------------------------
Number 2720 ------------------------------
 +34 (000) -3 (100) -2 (110) +1 (111) -2 (200) -5 (210) +4 (211) +6 (220) -2 (221) +2 (222) -3 (300) -2 (310) +7 (311) -1 (320) +3 (321) -2 (322) +2 (330) -2 (331) -2 (332) -2 (333) > 0
npa2:             -17.824096773363266
npa3:             -16.732003463743794
qubit violation:  -16.732006727432996
qutrit violation: -16.73200673804792
algebraic bound: 182.0

Qubit violation
***************

violation: -16.732006727432996
state:     [ 5.6888e-01+0.29093j -1.2520e-01-0.15897j -1.6533e-01-0.11665j
  2.4354e-01+0.03642j  0.0000e+00+0.j      -1.0000e-05-0.j
 -0.0000e+00-0.j       6.7023e-01+0.j     ]
A1: [-0.92747711 -0.22458686 -0.2989096 ] 
A2: [-0.17938451  0.98336072 -0.02868608] 
A3: [-0.29111526  0.95449452 -0.0647465 ] 
B1: [0.91455723 0.27249329 0.29888541] 
B2: [ 0.23025919 -0.9727067   0.02867733] 
B3: [ 0.34033882 -0.93807196  0.064734  ] 
C1: [0.798836   0.5220294  0.29890859] 
C2: [ 0.49813733 -0.86662357  0.02868434] 
C3: [ 0.59376366 -0.80203047  0.06474437] 


--------------------------------------
Number 2721 ------------------------------
 +35 (000) -1 (100) -1 (110) +5 (111) +1 (200) -3 (210) -3 (211) +7 (220) -4 (221) +4 (222) +3 (300) +3 (310) -7 (311) -3 (320) -2 (321) -1 (322) +3 (330) +2 (331) +2 (332) +7 (333) > 0
npa2:             -23.483884119559804
npa3:             -23.4494939168409
qubit violation:  -23.449498559650216
qutrit violation: -23.44949666369145
algebraic bound: 187.0

Qubit violation
***************

violation: -23.449498559650216
state:     [ 0.0000e+00+0.0000e+00j -6.4196e-01-2.6649e-01j -0.0000e+00-0.0000e+00j
 -7.8110e-02+4.4300e-02j  3.0000e-05+3.0000e-05j  6.3740e-02-6.3310e-02j
  7.0085e-01+0.0000e+00j -8.1450e-02-5.3900e-02j]
A1: [ 0.43359268 -0.89197435  0.12798102] 
A2: [ 0.9985826  -0.01403307  0.05134068] 
A3: [ 0.75812355  0.65088941 -0.03989551] 
B1: [-0.65298836  0.74649517  0.12787167] 
B2: [-0.96709954 -0.24916704  0.05132514] 
B3: [-0.56018126 -0.82740911 -0.03988891] 
C1: [0.90161254 0.41317828 0.12797866] 
C2: [ 0.77994457 -0.62373781  0.05135766] 
C3: [ 0.17174354 -0.98433346 -0.03989743] 


--------------------------------------
Number 2722 ------------------------------
 +35 (000) -2 (100) -1 (110) +7 (111) +4 (200) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -5 (300) -2 (310) -1 (311) -2 (320) -3 (321) +3 (322) +5 (330) -6 (331) +2 (332) +3 (333) > 0
npa2:             -19.656066767318187
qubit violation:  -19.65607190131999
qutrit violation: -19.656069214064463
algebraic bound: 169.0

Qubit violation
***************

violation: -19.65607190131999
state:     [ 0.00855-0.01229j -0.00941+0.06835j  0.70344+0.j      -0.02004+0.06887j
  0.     -0.j       0.4755 +0.51588j  0.     -0.j      -0.00972+0.05214j]
A1: [-0.8125338   0.57548081 -0.09279394] 
A2: [ 0.52372776 -0.84647219  0.09588562] 
A3: [-0.6017412  -0.7983252   0.02417518] 
B1: [-0.79147755 -0.60895195  0.05235324] 
B2: [ 0.49248008  0.86866916 -0.05364009] 
B3: [-0.63166393  0.77514221 -0.01246082] 
C1: [ 0.48657234 -0.86869898  0.09278738] 
C2: [-0.10936905  0.98936618 -0.09587991] 
C3: [ 0.88631009  0.46246102 -0.0241716 ] 


--------------------------------------
Number 2723 ------------------------------
 +36 (000) -1 (100) -1 (110) +7 (111) +5 (200) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -6 (300) -3 (310) -1 (311) -3 (320) -3 (321) +3 (322) +6 (330) -5 (331) +3 (332) +2 (333) > 0
npa2:             -18.666840113241022
qubit violation:  -18.666843165339856
qutrit violation: -18.66684136958819
algebraic bound: 186.0

Qubit violation
***************

violation: -18.666843165339856
state:     [-0.     -0.j      -0.4228 -0.27962j -0.27505-0.30945j -0.     -0.j
  0.53185-0.j       0.02579-0.0445j  -0.04038+0.0405j   0.11056+0.52023j]
A1: [-0.01399252 -0.4072734   0.91319911] 
A2: [ 0.00339972  0.0878936  -0.99612406] 
A3: [-0.03018209 -0.9124741  -0.40801971] 
B1: [ 0.70219754 -0.66850894 -0.24497847] 
B2: [-0.6055273   0.57773867  0.54731592] 
B3: [ 0.17897606 -0.16651212  0.96966041] 
C1: [-0.50793293  0.82582835  0.24497288] 
C2: [ 0.43924258 -0.71240211 -0.54731087] 
C3: [-0.12566647  0.20967589 -0.96966179] 


--------------------------------------
Number 2724 ------------------------------
 +38 (000) -4 (100) -3 (110) +1 (111) -4 (200) -4 (210) +4 (211) +7 (220) -4 (221) +1 (222) -6 (300) -3 (310) +8 (311) +1 (320) +4 (321) -4 (322) +2 (330) -1 (331) -1 (332) -2 (333) > 0
npa2:             -21.2014127302335
npa3:             -20.98564160543816
qubit violation:  -20.985646145657142
qutrit violation: -20.985646043529705
algebraic bound: 220.0

Qubit violation
***************

violation: -20.985646145657142
state:     [ 0.     +0.j      -0.40685-0.26454j -0.28173-0.27142j  0.     +0.j
 -0.53982+0.02542j -0.15602+0.01485j  0.05208+0.00819j  0.54042+0.j     ]
A1: [-0.04948568  0.03961925  0.99798872] 
A2: [-0.73703857  0.61721151 -0.27536177] 
A3: [-0.73041071  0.61062408  0.30600398] 
B1: [ 0.66908622  0.08552168 -0.7382477 ] 
B2: [0.57364059 0.06178941 0.81677325] 
B3: [0.92759615 0.1075762  0.35776074] 
C1: [-0.67234784  0.05395609  0.73826629] 
C2: [-0.57593424  0.03474419 -0.81675736] 
C3: [-0.93163898  0.06383153 -0.35773501] 


--------------------------------------
Number 2725 ------------------------------
 +40 (000) -2 (100) -2 (110) +7 (111) +5 (200) -3 (210) -3 (211) +5 (220) -5 (221) +5 (222) +3 (300) +3 (310) -8 (311) -3 (320) -1 (321) -5 (322) +3 (330) +4 (331) +1 (332) +8 (333) > 0
npa2:             -22.1802703896579
npa3:             -20.691496425650435
qubit violation:  -20.691499769128818
qutrit violation: -20.691498859812434
algebraic bound: 218.0

Qubit violation
***************

violation: -20.691499769128818
state:     [-3.7180e-02+6.2810e-02j  7.2430e-02-1.7000e-04j  7.2390e-02+3.0100e-03j
  5.9078e-01-3.7477e-01j  7.0335e-01+0.0000e+00j  0.0000e+00-0.0000e+00j
  4.0000e-05-2.0000e-05j -1.0000e-05-0.0000e+00j]
A1: [ 0.63698348  0.76398648 -0.10284311] 
A2: [ 0.83771201  0.53754381 -0.09635997] 
A3: [ 0.75279523 -0.65820133  0.00838821] 
B1: [-0.87032391  0.48164468 -0.10273611] 
B2: [-0.97548261  0.1979045  -0.09626778] 
B3: [-0.46352926 -0.88604203  0.00837595] 
C1: [-0.84831972  0.51940055 -0.10284321] 
C2: [-0.96584419  0.24053809 -0.09636611] 
C3: [-0.50199372 -0.86483072  0.00837424] 


--------------------------------------
Number 2726 ------------------------------
 +40 (000) -3 (100) -3 (110) +7 (111) +8 (200) +1 (210) -5 (211) +4 (220) +2 (221) +4 (222) +3 (300) -1 (310) -1 (311) +3 (320) -2 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -28.959607567002365
qubit violation:  -28.959605741009693
qutrit violation: -28.95960862931974
algebraic bound: 198.0

Qubit violation
***************

violation: -28.959605741009693
state:     [-0.35051-0.38318j -0.     -0.j      -0.00152+0.03824j -0.18009+0.48709j
 -0.     +0.j       0.38881-0.1957j   0.51932+0.j       0.     +0.j     ]
A1: [ 0.03848039  0.96702965 -0.25173963] 
A2: [-0.0085396  -0.21447591  0.97669195] 
A3: [0.02776065 0.69769784 0.7158541 ] 
B1: [0.68753771 0.68110094 0.25178047] 
B2: [-0.15226033 -0.15091734 -0.97675008] 
B3: [ 0.49622533  0.49150748 -0.71566809] 
C1: [-0.9203263  -0.29929403 -0.25183829] 
C2: [0.20367817 0.06628149 0.97679166] 
C3: [-0.66425119 -0.21596368  0.71563262] 


--------------------------------------
Number 2727 ------------------------------
 +40 (000) -3 (100) -4 (110) +9 (111) +5 (200) -2 (210) -1 (211) +5 (220) -9 (221) +9 (222) +2 (300) +1 (310) -6 (311) -2 (320) -2 (321) -5 (322) +1 (330) +3 (331) +1 (332) +5 (333) > 0
npa2:             -22.541230567492114
npa3:             -19.850630442061714
qubit violation:  -19.850642766758423
qutrit violation: -19.85063298705377
algebraic bound: 200.0

Qubit violation
***************

violation: -19.850642766758423
state:     [-0.05009+5.2807e-01j -0.     -0.0000e+00j  0.0007 -3.1000e-04j
  0.26688+4.5877e-01j -0.01083+1.2890e-02j  0.18581+3.2578e-01j
  0.53886+0.0000e+00j -0.01859+7.2760e-02j]
A1: [-0.66395387 -0.60905056 -0.43384638] 
A2: [-0.17000381 -0.15656051 -0.97292729] 
A3: [ 0.5015497   0.45931902 -0.73312614] 
B1: [0.16133922 0.15237776 0.97506445] 
B2: [-0.46101837 -0.41026794  0.78685595] 
B3: [-0.74021054 -0.66814459 -0.0753072 ] 
C1: [ 0.17192782 -0.76955969 -0.61499489] 
C2: [ 0.00964938 -0.01791783 -0.9997929 ] 
C3: [-0.17218002  0.80179557 -0.57225685] 


--------------------------------------
Number 2728 ------------------------------
 +40 (000) -4 (100) -4 (110) +9 (111) +5 (200) -1 (210) -3 (211) +5 (220) -7 (221) +7 (222) +1 (300) +1 (310) -8 (311) -1 (320) -1 (321) -5 (322) +1 (330) +2 (331) +3 (332) +6 (333) > 0
npa2:             -25.478744662519716
npa3:             -25.2359218870605
qubit violation:  -25.235929464817314
qutrit violation: -25.235923912140898
algebraic bound: 190.0

Qubit violation
***************

violation: -25.235929464817314
state:     [-0.05757-0.00526j -0.52242-0.10894j  0.53367+0.j       0.01453+0.00291j
 -0.52477-0.05755j -0.     -0.j      -0.     +0.j      -0.37994-0.06152j]
A1: [-0.48300395 -0.01515206 -0.87548707] 
A2: [ 0.34167927  0.01145414 -0.93974682] 
A3: [ 0.96507643  0.03122388 -0.26010108] 
B1: [ 0.64435851 -0.04847254 -0.76318579] 
B2: [-0.14955349  0.01330771 -0.98866409] 
B3: [-0.89273272  0.069807   -0.44514637] 
C1: [-0.64058642 -0.08407118 -0.76327   ] 
C2: [ 0.14923782  0.01751769 -0.98864616] 
C3: [ 0.88824192  0.11390764 -0.44502961] 


--------------------------------------
Number 2729 ------------------------------
 +40 (000) -6 (100) -1 (110) +6 (111) +5 (200) -2 (210) -1 (211) +6 (220) -9 (221) +9 (222) -1 (300) +1 (310) -6 (311) -1 (320) -2 (321) -4 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -23.865470525891624
npa3:             -23.38317508497581
qubit violation:  -23.383185983725042
qutrit violation: -23.38318023901303
algebraic bound: 194.0

Qubit violation
***************

violation: -23.383185983725042
state:     [ 0.03431+0.07552j  0.     -0.j       0.     -0.j       0.70655+0.j
  0.30623-0.62159j  0.07573+0.03386j  0.07496-0.03552j -0.     -0.j     ]
A1: [-0.11315825  0.99100232 -0.07148151] 
A2: [ 0.7815007   0.61525221 -0.10354409] 
A3: [ 0.95599911 -0.29017515 -0.04317505] 
B1: [-0.98906648  0.12898748  0.07148238] 
B2: [-0.62766752 -0.77156424  0.10354763] 
B3: [ 0.27485409 -0.96051604  0.0431759 ] 
C1: [-0.74119632 -0.66747177  0.07148045] 
C2: [ 0.17794963 -0.97857569  0.10355453] 
C3: [ 0.90840976 -0.41584421  0.04318905] 


--------------------------------------
Number 2730 ------------------------------
 +41 (000) +1 (100) -3 (110) +7 (111) +9 (200) +5 (210) -5 (211) +5 (220) +6 (221) +5 (222) -1 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -22.204915861065572
npa3:             -22.047449688392618
qubit violation:  -22.047453489966227
qutrit violation: -22.04745344999558
algebraic bound: 205.0

Qubit violation
***************

violation: -22.047453489966227
state:     [-0.05098+0.02999j -0.28084-0.63643j  0.11195-0.00819j  0.11019+0.02053j
  0.     -0.j      -0.     -0.j       0.69621+0.j      -0.00607+0.05176j]
A1: [-0.97345967 -0.16716228 -0.15631072] 
A2: [0.29732973 0.95366492 0.04602443] 
A3: [-0.74749084  0.65306341 -0.12151388] 
B1: [ 0.64143454 -0.75108553  0.15630823] 
B2: [-0.97159288 -0.23214023 -0.0460238 ] 
B3: [-0.17899416 -0.9763175   0.12151223] 
C1: [-0.06319265 -0.99795168 -0.0099563 ] 
C2: [0.91699376 0.39889052 0.00296713] 
C3: [ 0.72864414 -0.6848491  -0.00770878] 


--------------------------------------
Number 2731 ------------------------------
 +41 (000) -9 (100) +1 (110) +7 (111) -1 (200) +5 (210) -5 (211) +5 (220) -3 (221) +7 (222) +1 (300) -5 (310) +5 (311) -1 (320) -5 (321) -1 (322) +5 (330) -3 (331) -1 (332) -1 (333) > 0
npa2:             -29.313988956971627
qubit violation:  -29.313999039023507
qutrit violation: -29.313995957012352
algebraic bound: 231.0

Qubit violation
***************

violation: -29.313999039023507
state:     [ 0.0341 -0.053j   -0.01633+0.0803j   0.50739+0.j      -0.22162-0.43371j
  0.48334-0.12311j  0.25   +0.42823j -0.     +0.j      -0.     -0.j     ]
A1: [-0.99479087  0.02620221 -0.09851173] 
A2: [0.39376457 0.91887543 0.02484766] 
A3: [-0.59456282  0.80092308 -0.07083269] 
B1: [ 0.18125179 -0.97849084 -0.09850619] 
B2: [0.84610028 0.53244415 0.02485047] 
B3: [ 0.88395519 -0.46217656 -0.07082401] 
C1: [ 0.92376718 -0.36643981 -0.11124775] 
C2: [-0.44398906  0.15842056 -0.88191646] 
C3: [ 0.48591273 -0.20770947 -0.84896737] 


--------------------------------------
Number 2732 ------------------------------
 +42 (000) -5 (100) -3 (110) +6 (111) +7 (200) +2 (210) -5 (211) +4 (220) +5 (221) +6 (222) -6 (300) +4 (310) -2 (311) +1 (320) +2 (321) +3 (322) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -16.985019723205752
npa3:             -12.031632828069917
qubit violation:  -12.031636235546902
qutrit violation: -12.03163563381155
algebraic bound: 234.0

Qubit violation
***************

violation: -12.031636235546902
state:     [ 0.48009-0.10564j  0.50067+0.j       0.     +0.j       0.11265-0.05147j
  0.     -0.j       0.     +0.j      -0.15345-0.4673j   0.16976+0.47075j]
A1: [0.01754212 0.99254088 0.12064362] 
A2: [ 0.99117761 -0.12617828 -0.04057093] 
A3: [0.2167344  0.96969112 0.11280661] 
B1: [ 0.85698029 -0.50101111 -0.12071727] 
B2: [-0.59509973 -0.80262477  0.04061775] 
B3: [ 0.73957074 -0.66355023 -0.11285482] 
C1: [-0.08774146  0.92973805 -0.35761515] 
C2: [ 0.04272301 -0.4586385  -0.88759533] 
C3: [-0.07937357  0.83993393 -0.53685271] 


--------------------------------------
Number 2733 ------------------------------
 +42 (000) -7 (100) -3 (110) +9 (111) +5 (200) +1 (210) -4 (211) +2 (220) +4 (221) +3 (222) -6 (300) +5 (310) -4 (311) +2 (320) +1 (321) +3 (322) +3 (330) -6 (331) -6 (332) -3 (333) > 0
npa2:             -15.527729809156341
npa3:             -12.923098210848423
qubit violation:  -12.923099882926753
qutrit violation: -12.923099928346101
algebraic bound: 228.0

Qubit violation
***************

violation: -12.923099882926753
state:     [-0.06593-5.4200e-02j -0.     +0.0000e+00j  0.     +0.0000e+00j
  0.70676+0.0000e+00j  0.48963-4.8877e-01j  0.04158-7.4550e-02j
 -0.04775-7.0750e-02j -0.     +1.0000e-05j]
A1: [-0.82275336 -0.56665867 -0.04443938] 
A2: [-0.99153402 -0.12953235  0.00903603] 
A3: [ 0.1726106  -0.97827315 -0.11483563] 
B1: [-0.95015356  0.30859774  0.04444818] 
B2: [-0.9873164  -0.15850752 -0.0090384 ] 
B3: [-0.11343404  0.98688417  0.11485796] 
C1: [-0.70428058 -0.70852879  0.04445022] 
C2: [-0.30426027 -0.95254607 -0.00903718] 
C3: [-0.93181453  0.34427987  0.11486102] 


--------------------------------------
Number 2734 ------------------------------
 +43 (000) -5 (100) -2 (110) +2 (111) -3 (200) -4 (210) +5 (211) +8 (220) -5 (221) +2 (222) -5 (300) -3 (310) +9 (311) +1 (320) +4 (321) -5 (322) +1 (330) -2 (331) -2 (332) -1 (333) > 0
npa2:             -26.00128945305346
qubit violation:  -26.00129356460445
qutrit violation: -26.001293532609168
algebraic bound: 233.0

Qubit violation
***************

violation: -26.00129356460445
state:     [-2.3569e-01-4.1713e-01j -3.9640e-02+2.1572e-01j -0.0000e+00+0.0000e+00j
  5.0405e-01-0.0000e+00j -4.0000e-05+7.0000e-05j -4.8170e-01+1.4420e-01j
  4.2716e-01+1.8154e-01j  2.0000e-03+3.8300e-03j]
A1: [-0.45447422 -0.8886429  -0.06137568] 
A2: [ 0.14177126  0.27734181 -0.95025388] 
A3: [-0.15438048 -0.30173649 -0.9408091 ] 
B1: [ 0.18064775  0.98225207 -0.0504704 ] 
B2: [-0.05439532 -0.29612482 -0.9535991 ] 
B3: [ 0.06322082  0.34341937 -0.9370519 ] 
C1: [0.73805858 0.61687722 0.27337159] 
C2: [-0.38935951 -0.32543802  0.86167817] 
C3: [0.0997     0.08332328 0.99152264] 


--------------------------------------
Number 2735 ------------------------------
 +43 (000) -7 (100) -3 (110) +7 (111) -3 (200) +3 (210) -3 (211) +7 (220) -7 (221) +1 (222) +1 (300) +1 (310) -7 (311) -1 (320) +1 (321) -7 (322) +1 (330) +3 (331) +1 (332) +5 (333) > 0
npa2:             -18.323199806377744
npa3:             -17.31899268845038
qubit violation:  -17.318994863254467
qutrit violation: -17.318995340065534
algebraic bound: 199.0

Qubit violation
***************

violation: -17.318994863254467
state:     [ 4.1729e-01+0.25469j -6.9000e-04+0.00147j  1.9000e-04-0.00186j
  5.1125e-01+0.j      -0.0000e+00+0.j      -3.8580e-01+0.26492j
 -2.9144e-01+0.40226j -1.5928e-01-0.09206j]
A1: [0.86360085 0.49909853 0.07137398] 
A2: [-0.7670822  -0.44332496  0.46373255] 
A3: [-0.18530055 -0.10707713 -0.97683069] 
B1: [-0.36985915 -0.77545008  0.51174349] 
B2: [0.43042971 0.90247451 0.0164328 ] 
B3: [-0.10652391 -0.2233967  -0.96888935] 
C1: [-0.10012574 -0.96912725  0.22531586] 
C2: [0.0973491  0.94219293 0.3206176 ] 
C3: [ 0.00613635  0.05950203 -0.99820933] 


--------------------------------------
Number 2736 ------------------------------
 +46 (000) -2 (100) -1 (110) +5 (111) +6 (200) +3 (210) -6 (211) -1 (220) +1 (221) -4 (222) -6 (300) -2 (310) -2 (311) -2 (320) -4 (321) +4 (322) +6 (330) -8 (331) +2 (332) +4 (333) > 0
npa2:             -28.973968242972205
qubit violation:  -28.97397548300902
qutrit violation: -28.973969394166083
algebraic bound: 214.0

Qubit violation
***************

violation: -28.97397548300902
state:     [ 0.     +0.j       0.     -0.j      -0.     -0.j       0.70524+0.j
 -0.63056-0.31192j -0.00468+0.04943j  0.01659-0.04679j -0.04759+0.02317j]
A1: [ 0.89874704 -0.43278771  0.070346  ] 
A2: [-0.95945729 -0.27722022 -0.05089856] 
A3: [-0.28713309 -0.95779688  0.01340602] 
B1: [-0.15144915 -0.98595803  0.07035565] 
B2: [ 0.77130605  0.63442548 -0.05090469] 
B3: [ 0.95226921 -0.30496489  0.01340783] 
C1: [0.38722964 0.91929488 0.07035709] 
C2: [-0.90269382 -0.42726204 -0.0509021 ] 
C3: [-0.84919984  0.52790121  0.01341454] 


--------------------------------------
Number 2737 ------------------------------
 +48 (000) -1 (100) -3 (110) +9 (111) +7 (200) -6 (210) -2 (211) +6 (220) -6 (221) +6 (222) +6 (300) +2 (310) -8 (311) -5 (320) -2 (321) -6 (322) +3 (330) +4 (331) -1 (332) +6 (333) > 0
npa2:             -21.998686986449712
npa3:             -16.334912664587648
qubit violation:  -16.334902331860913
qutrit violation: -16.334916806717224
algebraic bound: 270.0

Qubit violation
***************

violation: -16.334902331860913
state:     [ 0.65984+0.j      -0.     +0.j      -0.     -0.j       0.32754-0.27978j
  0.     -0.j       0.22742-0.36581j  0.015  +0.4305j  -0.00829-0.08878j]
A1: [-0.14580302  0.20684132  0.96744931] 
A2: [-0.23895452  0.33858743  0.91008759] 
A3: [ 0.50881864 -0.72079679  0.47069647] 
B1: [-0.20160849  0.15266812  0.9674949 ] 
B2: [-0.33019931  0.25047554  0.91007161] 
B3: [ 0.70289544 -0.53321774  0.47076185] 
C1: [ 0.252668   -0.01459306  0.96744298] 
C2: [ 0.41373599 -0.02410169  0.91007787] 
C3: [-0.88081355  0.05087435  0.47072182] 


--------------------------------------
Number 2738 ------------------------------
 +48 (000) -2 (100) -3 (110) +9 (111) +8 (200) -6 (210) -1 (211) +6 (220) -7 (221) +6 (222) +6 (300) +1 (310) -7 (311) -4 (320) -2 (321) -7 (322) +3 (330) +4 (331) -1 (332) +6 (333) > 0
npa2:             -21.988572818395227
npa3:             -16.165511605167453
qubit violation:  -16.165505859061327
qutrit violation: -16.16551548635463
algebraic bound: 264.0

Qubit violation
***************

violation: -16.165505859061327
state:     [ 0.6318 +0.j      -0.     -0.j      -0.     -0.j      -0.32946-0.29958j
  0.     +0.j      -0.20987+0.39276j -0.23833+0.37615j -0.06017+0.04805j]
A1: [-0.04954002  0.31011825  0.94940631] 
A2: [-0.05837306  0.36564294  0.92892288] 
A3: [ 0.13995225 -0.87463034  0.4641498 ] 
B1: [-0.28853    -0.12400543  0.94940669] 
B2: [-0.34014778 -0.14626803  0.92892687] 
B3: [0.81385845 0.34980534 0.46397267] 
C1: [-0.29685867 -0.1024599   0.94940873] 
C2: [-0.349976   -0.1209015   0.92892391] 
C3: [0.83735164 0.28875757 0.4641778 ] 


--------------------------------------
Number 2739 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) -3 (210) -7 (211) -1 (220) -2 (221) -5 (222) +2 (300) -5 (310) -2 (311) +4 (320) -2 (321) +8 (322) +7 (330) -5 (331) -4 (332) -6 (333) > 0
npa2:             -24.549555024916657
qubit violation:  -24.549556293833582
qutrit violation: -24.549566032099268
algebraic bound: 266.0

Qubit violation
***************

violation: -24.549556293833582
state:     [ 0.70592+0.j      -0.     -0.j      -0.     -0.j       0.01835-0.10597j
  0.     -0.j      -0.00657-0.10734j -0.09757-0.04523j  0.07639-0.67907j]
A1: [-0.2383784  -0.97103351 -0.01642143] 
A2: [0.90819563 0.40237784 0.11520755] 
A3: [ 0.60254917 -0.79260316  0.09335273] 
B1: [-0.00814163 -0.99983199 -0.01642275] 
B2: [0.79099542 0.60087691 0.1152093 ] 
B3: [ 0.76901489 -0.63237746  0.09335334] 
C1: [ 0.87584529 -0.48231237 -0.01642584] 
C2: [-0.15278269  0.98152141  0.11520924] 
C3: [0.92186354 0.37610322 0.09334873] 


--------------------------------------
Number 2740 ------------------------------
 +80 (000) -10 (100) -5 (110) +15 (111) +19 (200) -9 (210) -1 (211) +10 (220) -13 (221) +10 (222) +9 (300) -4 (310) -11 (311) -3 (321) -13 (322) +5 (330) +2 (331) +4 (332) +11 (333) > 0
npa2:             -37.89781245915911
npa3:             -33.26808587975708
qubit violation:  -33.26809432523533
qutrit violation: -33.26809429102586
algebraic bound: 438.0

Qubit violation
***************

violation: -33.26809432523533
state:     [ 0.00092-0.00134j  0.51524+0.j      -0.45635+0.03736j  0.03851+0.0499j
 -0.50759+0.00727j -0.00278-0.00418j  0.     +0.j       0.1635 -0.48626j]
A1: [ 0.48073826  0.71874552 -0.50229036] 
A2: [ 0.31102279  0.46502858 -0.82886262] 
A3: [-0.32993922 -0.4932366  -0.80489612] 
B1: [-0.5469268  -0.70928006  0.44473911] 
B2: [-0.37393256 -0.48497706  0.79055151] 
B3: [0.32953572 0.4272569  0.84193691] 
C1: [-0.20829909 -0.32114547  0.92383823] 
C2: [-0.40645606 -0.62681483  0.66475307] 
C3: [-0.47690147 -0.73562987 -0.48105477] 


--------------------------------------
Number 2741 ------------------------------
 +88 (000) -8 (100) -10 (110) +21 (111) +11 (200) -6 (210) -5 (211) +14 (220) -11 (221) +11 (222) +3 (300) -2 (310) -16 (311) -3 (320) -8 (322) -2 (330) +4 (331) +11 (332) +13 (333) > 0
npa2:             -45.101749387147464
npa3:             -41.70923092066806
qubit violation:  -41.7092375459929
qutrit violation: -41.709239380433765
algebraic bound: 420.0

Qubit violation
***************

violation: -41.7092375459929
state:     [-0.02569-0.02078j -0.69416-0.12707j  0.02717-0.01903j  0.0282 +0.00999j
 -0.00304+0.00046j -0.     -0.j       0.70632+0.j       0.     -0.j     ]
A1: [-0.98724076  0.15595039 -0.03217375] 
A2: [-0.23498266  0.97181486  0.01894774] 
A3: [0.55550339 0.83033264 0.04431345] 
B1: [ 0.79535593 -0.60557687  0.02618358] 
B2: [-0.25439503 -0.96697719 -0.01543641] 
B3: [-0.88325376 -0.46751206 -0.03598989] 
C1: [-0.95296742 -0.30134883 -0.03227979] 
C2: [-0.08765351 -0.99597194  0.0188882 ] 
C3: [ 0.67304758 -0.73827515  0.04423503] 


--------------------------------------
Number 2742 ------------------------------
 +96 (000) -16 (100) -6 (110) +12 (111) +14 (200) -17 (211) +1 (220) -6 (221) -6 (222) -18 (300) +10 (310) -11 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) > 0
npa2:             -47.25280174339596
qubit violation:  -47.252797512082914
qutrit violation: -47.2528121169745
algebraic bound: 456.0

Qubit violation
***************

violation: -47.252797512082914
state:     [ 0.00123+8.0000e-05j -0.41414-2.7365e-01j  0.50951+0.0000e+00j
 -0.00775-3.7500e-03j -0.41512+2.7737e-01j -0.00614+8.1000e-04j
 -0.     -0.0000e+00j -0.47948+1.2134e-01j]
A1: [-0.43720334  0.37617497 -0.81691224] 
A2: [-0.53068638  0.45644412  0.71416435] 
A3: [-0.68229713  0.58688833  0.4359274 ] 
B1: [-0.7488971   0.09121533  0.65637859] 
B2: [-0.50635812  0.06191086 -0.86009796] 
B3: [-0.76487182  0.09339759 -0.63737584] 
C1: [ 0.37635436  0.18765777 -0.90727169] 
C2: [-0.8664096 -0.4320186 -0.2503884] 
C3: [-0.73997659 -0.3689463  -0.56241734] 


--------------------------------------
Number 2743 ------------------------------
 +98 (000) -17 (100) -6 (110) +13 (111) +14 (200) -17 (211) +1 (220) -6 (221) -6 (222) -19 (300) +11 (310) -12 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) > 0
npa2:             -48.109721306502365
qubit violation:  -48.109720066550565
qutrit violation: -48.10973563921836
algebraic bound: 472.0

Qubit violation
***************

violation: -48.109720066550565
state:     [1.8910e-02+8.7900e-03j 6.8677e-01-1.6501e-01j 0.0000e+00-0.0000e+00j
 1.4830e-02-4.8700e-03j 5.3100e-03+1.0700e-03j 1.3970e-02+1.5640e-02j
 7.0709e-01+0.0000e+00j 1.2000e-04-8.0000e-05j]
A1: [-0.57651242 -0.81655129  0.02962146] 
A2: [ 0.90008504 -0.43570981 -0.00196655] 
A3: [ 0.72267128 -0.69115404  0.0072328 ] 
B1: [-0.97472206  0.22295395  0.01443624] 
B2: [-6.11649459e-02 -9.98127636e-01 -2.38330913e-04] 
B3: [-0.36494206 -0.93102039  0.00427828] 
C1: [-0.85283606  0.52136394 -0.02915957] 
C2: [0.65381917 0.75664856 0.001863  ] 
C3: [ 0.38988832  0.92083396 -0.00720522] 


--------------------------------------
Number 2744 ------------------------------
 +98 (000) -18 (100) -5 (110) +13 (111) +12 (200) +1 (210) -17 (211) -5 (221) -6 (222) -20 (300) +12 (310) -13 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) > 0
npa2:             -50.26786287695484
npa3:             -50.26786029479746
qubit violation:  -50.267864845192875
qutrit violation: -50.26786971319247
algebraic bound: 478.0

Qubit violation
***************

violation: -50.267864845192875
state:     [ 0.     +0.j       0.45814+0.03974j  0.17948+0.48122j  0.0138 +0.00912j
 -0.50565-0.06994j -0.     +0.j       0.00819+0.00605j  0.5136 +0.j     ]
A1: [-0.65283603  0.4291297   0.62422177] 
A2: [ 0.64129807 -0.42142119  0.64120275] 
A3: [ 0.41277457 -0.27120452  0.86952013] 
B1: [0.25960976 0.14012691 0.95549318] 
B2: [-0.87570883 -0.47264158  0.0987116 ] 
B3: [-0.78968735 -0.4262104   0.44129195] 
C1: [-0.63021315  0.46171414 -0.62422067] 
C2: [ 0.61895715 -0.45359636 -0.64120386] 
C3: [ 0.39835183 -0.29197492 -0.86952082] 


--------------------------------------
Number 2745 ------------------------------
 +102 (000) -24 (100) +1 (110) +15 (111) -12 (200) +16 (210) -12 (211) +15 (220) -8 (221) +9 (222) -2 (300) -9 (310) +12 (311) -3 (320) -12 (321) +14 (330) -7 (331) -1 (332) -6 (333) > 0
npa2:             -63.11486760903114
qubit violation:  -63.11486102452173
qutrit violation: -63.11486992123433
algebraic bound: 594.0

Qubit violation
***************

violation: -63.11486102452173
state:     [-0.27073-0.37452j -0.     -0.j       0.00666-0.00391j  0.42912+0.18144j
 -0.     +0.j       0.5904 +0.j      -0.29937-0.35696j -0.01032+0.06j   ]
A1: [-0.06803373 -0.27811218  0.9581362 ] 
A2: [-0.168215   -0.70268328 -0.69133203] 
A3: [-0.22838652 -0.94819922  0.2208117 ] 
B1: [ 0.09452357 -0.57285289 -0.81418967] 
B2: [-0.16146786  0.97605056 -0.14578573] 
B3: [-0.06954173  0.41877154 -0.90542496] 
C1: [0.18711535 0.21640987 0.95820382] 
C2: [ 0.46990415  0.5489337  -0.69127558] 
C3: [0.6351571  0.74006813 0.221076  ] 


--------------------------------------
Number 2746 ------------------------------
 +107 (000) -9 (100) -10 (110) +20 (111) +11 (200) -3 (210) -15 (211) -3 (220) +3 (221) -7 (300) -4 (310) -5 (311) +9 (320) +1 (321) +20 (322) +20 (330) -10 (331) -10 (332) -20 (333) > 0
npa2:             -59.398488651181026
npa3:             -59.39848063468514
qubit violation:  -59.39849042055721
qutrit violation: -59.39849048698582
algebraic bound: 511.0

Qubit violation
***************

violation: -59.39849042055721
state:     [-0.02601-0.09419j  0.     -0.j      -0.03744+0.02814j  0.7052 +0.j
 -0.29599+0.62563j  0.03924-0.02908j -0.03128-0.09257j -0.     -0.j     ]
A1: [ 0.94366487 -0.32195169 -0.07644422] 
A2: [-0.80582974 -0.57638602  0.13571144] 
A3: [ 0.43802084 -0.89857426  0.02649616] 
B1: [0.96033227 0.2681757  0.07644425] 
B2: [-0.77201249  0.62095018 -0.13571139] 
B3: [ 0.4880403   0.87241884 -0.02649608] 
C1: [0.03213188 0.99947825 0.00328186] 
C2: [-0.82922238 -0.55890093  0.00447177] 
C3: [-0.69063548  0.72315962  0.00792453] 


--------------------------------------
Number 2747 ------------------------------
 +108 (000) -8 (100) -5 (110) +21 (111) -16 (200) +5 (211) +12 (220) -12 (221) +24 (222) -20 (300) -3 (310) -5 (311) +20 (320) -9 (321) -8 (322) +3 (330) +1 (331) -19 (332) +15 (333) > 0
npa2:             -61.63354185652284
qubit violation:  -61.633548612517714
qutrit violation: -61.63355170611302
algebraic bound: 594.0

Qubit violation
***************

violation: -61.633548612517714
state:     [ 0.00104+0.0748j   0.68125+0.j       0.     +0.j       0.     -0.j
  0.06734-0.15957j -0.16598+0.05531j  0.04269-0.67874j -0.08448-0.00729j]
A1: [ 0.96737153 -0.12166117  0.2222406 ] 
A2: [-0.21207152  0.96738668 -0.1385232 ] 
A3: [0.86315076 0.48466599 0.14166736] 
B1: [-0.96684105  0.12581731 -0.22223501] 
B2: [ 0.20791285 -0.96828924  0.13852147] 
B3: [-0.86522559 -0.48095372 -0.1416623 ] 
C1: [0.25883451 0.96582331 0.01378538] 
C2: [ 0.81197601 -0.58361055 -0.00967868] 
C3: [0.77876757 0.62726025 0.00810255] 


--------------------------------------
Number 2748 ------------------------------
 +112 (000) -8 (100) -11 (110) +22 (111) +15 (200) +6 (210) -16 (211) +1 (220) +20 (221) +20 (222) -1 (300) +3 (310) -5 (311) +2 (320) +8 (321) +21 (322) -12 (331) -11 (332) +1 (333) > 0
npa2:             -62.68967897866642
npa3:             -61.44924425242084
qubit violation:  -61.44924278976192
qutrit violation: -61.44924993476572
algebraic bound: 520.0

Qubit violation
***************

violation: -61.44924278976192
state:     [-0.00116+0.00292j  0.03616-0.49921j  0.51706+0.j      -0.     +0.j
 -0.08876+0.48651j  0.00544+0.04272j  0.00465-0.00092j  0.42417-0.23612j]
A1: [-0.73467185  0.14882755 -0.661897  ] 
A2: [-0.27321146  0.05528996  0.96036372] 
A3: [-0.97999382  0.19850777 -0.01438007] 
B1: [-0.06399383 -0.16067979  0.98492982] 
B2: [-0.3034927  -0.75873257 -0.57638276] 
B3: [-0.28667936 -0.71734498  0.63500483] 
C1: [ 0.49725808 -0.15824832 -0.85304858] 
C2: [ 0.52340274 -0.16649422  0.83566095] 
C3: [ 0.90667449 -0.28848361 -0.30776384] 


--------------------------------------
Number 2749 ------------------------------
 +115 (000) +5 (100) -2 (110) +11 (111) +23 (200) +5 (210) -10 (211) -6 (220) +5 (221) -9 (222) -25 (300) -16 (310) -1 (311) -16 (320) -8 (321) +10 (322) +25 (330) -9 (331) +16 (332) > 0
npa2:             -54.61150668812536
npa3:             -54.60955171234815
qubit violation:  -54.609551740957215
qutrit violation: -54.60955284434665
algebraic bound: 701.0

Qubit violation
***************

violation: -54.609551740957215
state:     [-0.     -0.j       0.42653+0.15564j -0.11684+0.4387j  -0.06504-0.23316j
 -0.     +0.j       0.19348+0.47657j  0.51439+0.j       0.     +0.j     ]
A1: [-0.86374769  0.46955031 -0.18292741] 
A2: [ 0.87845127 -0.47752361 -0.017163  ] 
A3: [ 0.23710596 -0.12879132 -0.96290891] 
B1: [0.86039559 0.46573005 0.20691772] 
B2: [-0.74318747 -0.62620469 -0.23566939] 
B3: [ 0.42120224 -0.8883983  -0.18258462] 
C1: [ 0.97526564 -0.07780837  0.20688835] 
C2: [-0.93300914  0.27196962 -0.23564053] 
C3: [ 0.02575781  0.98285329 -0.18258134] 


--------------------------------------
Number 2750 ------------------------------
 +117 (000) -15 (100) -10 (110) +44 (111) +7 (200) +1 (210) -10 (211) -10 (220) +6 (221) -11 (222) -7 (300) +4 (310) -22 (311) +4 (320) -7 (321) +15 (322) +7 (330) -11 (331) -4 (332) > 0
npa2:             -66.35963679029652
qubit violation:  -66.3596426768058
qutrit violation: -66.3596439927745
algebraic bound: 523.0

Qubit violation
***************

violation: -66.3596426768058
state:     [-0.00434-0.00391j  0.46248-0.14821j -0.47696+0.09141j  0.02318-0.06883j
 -0.20222+0.45303j -0.     -0.j       0.     +0.j       0.52618+0.j     ]
A1: [-0.29248737 -0.86587401  0.40584891] 
A2: [0.28354231 0.8394098  0.46367548] 
A3: [-0.01061395 -0.03140552  0.99945037] 
B1: [-0.49016329  0.66390566  0.56477361] 
B2: [ 0.04200541 -0.05666002 -0.99750949] 
B3: [-0.51544726  0.69842138 -0.49650952] 
C1: [ 0.4065856  -0.71810126  0.56481743] 
C2: [-0.03484637  0.06126227 -0.99751324] 
C3: [ 0.42755498 -0.75546056 -0.49646357] 


--------------------------------------
Number 2751 ------------------------------
 +120 (000) -8 (100) -12 (110) +24 (111) +16 (200) -5 (210) -18 (211) -5 (220) -2 (221) -10 (222) -9 (310) -6 (311) +8 (320) -3 (321) +21 (322) +17 (330) -12 (331) -8 (332) -13 (333) > 0
npa2:             -65.09075170535911
qubit violation:  -65.09075610402154
qutrit violation: -65.09075677849998
algebraic bound: 572.0

Qubit violation
***************

violation: -65.09075610402154
state:     [ 0.66094-0.18872j  0.00335-0.10866j  0.06208+0.03504j -0.     +0.j
 -0.04501-0.09895j  0.01722-0.03075j  0.     +0.j       0.7054 +0.j     ]
A1: [-0.78662365  0.61215607  0.08054923] 
A2: [ 0.04859642 -0.98837274 -0.14407535] 
A3: [-0.968882   -0.24307896 -0.04669366] 
B1: [ 0.31629894 -0.94847966  0.01847467] 
B2: [ 0.50957952  0.85967987 -0.03576641] 
B3: [ 0.9445963  -0.32795401 -0.01356412] 
C1: [-0.97615438  0.20157889  0.08055174] 
C2: [ 0.48031508 -0.86518183 -0.14407574] 
C3: [-0.76176282 -0.64617134 -0.04669052] 


--------------------------------------
Number 2752 ------------------------------
 +130 (000) -16 (100) -7 (110) +38 (111) +10 (200) +2 (210) -7 (211) -8 (220) +8 (221) -13 (222) -1 (310) -12 (311) +6 (320) -13 (321) +13 (322) +7 (330) -26 (331) -6 (332) +13 (333) > 0
npa2:             -81.69828510015702
qubit violation:  -81.69829469615932
qutrit violation: -81.69830152685947
algebraic bound: 556.0

Qubit violation
***************

violation: -81.69829469615932
state:     [-1.3900e-03-2.3900e-02j  1.3620e-02+4.6837e-01j -3.7949e-01+3.4258e-01j
  0.0000e+00+0.0000e+00j  5.1152e-01-0.0000e+00j  2.9000e-04+1.0000e-05j
 -4.8300e-03-6.6600e-03j -2.9495e-01-4.1204e-01j]
A1: [ 0.06627925 -0.9341513   0.35066853] 
A2: [-0.06386917  0.89351852  0.44446078] 
A3: [-0.00115629  0.00794756  0.99996776] 
B1: [0.58036671 0.74244511 0.3345889 ] 
B2: [-0.54670026 -0.7001552   0.45924016] 
B3: [0.00593491 0.00659081 0.99996068] 
C1: [-0.20454789 -0.00872334 -0.97881767] 
C2: [0.85388294 0.03600547 0.51921819] 
C3: [ 0.848408    0.03571005 -0.52813701] 


--------------------------------------
Number 2753 ------------------------------
 +132 (000) -16 (100) -6 (110) +52 (111) +10 (200) +6 (210) -6 (211) -8 (220) +15 (221) -13 (222) -2 (300) +2 (310) -26 (311) +2 (320) -11 (321) +6 (322) +2 (330) -13 (331) -11 (332) > 0
npa2:             -63.998914177709395
npa3:             -61.671477156860874
qubit violation:  -61.67148349309784
qutrit violation: -61.671485756208
algebraic bound: 554.0

Qubit violation
***************

violation: -61.67148349309784
state:     [ 0.5044 -0.j      -0.     +0.j      -0.00581+0.00152j  0.47182-0.13104j
 -0.00697+0.0031j  -0.45499+0.21038j  0.3943 -0.31455j  0.     +0.j     ]
A1: [-0.82987037  0.3683527   0.41908409] 
A2: [-0.53042009  0.23548563  0.81437156] 
A3: [-0.44347846  0.19669997 -0.87443466] 
B1: [-0.87862461  0.22954505 -0.41872178] 
B2: [-0.56173149  0.14681536 -0.81418853] 
B3: [-0.4692124   0.12238798  0.87456325] 
C1: [ 0.9417862  -0.01424815  0.33591031] 
C2: [ 0.98429483 -0.01501152 -0.17589288] 
C3: [-0.26517357  0.0041253   0.96419189] 


--------------------------------------
Number 2754 ------------------------------
 +151 (000) -26 (100) -8 (110) +42 (111) +7 (200) +5 (210) -23 (211) -8 (220) +3 (221) -10 (222) -14 (300) +13 (310) -31 (311) +6 (320) -5 (321) +21 (322) +7 (330) -13 (331) -6 (332) > 0
npa2:             -96.30845177183315
npa3:             -96.30846754206891
qubit violation:  -96.30846941861081
qutrit violation: -96.30850846332405
algebraic bound: 727.0

Qubit violation
***************

violation: -96.30846941861081
state:     [ 0.45348+0.16072j -0.04493-0.04938j -0.     +0.j      -0.33989-0.33351j
  0.     -0.j       0.40564+0.24942j  0.55724-0.j       0.00529+0.00276j]
A1: [ 0.4126404  -0.11968334  0.90299714] 
A2: [ 0.61932983 -0.17991144 -0.76423981] 
A3: [ 0.96029973 -0.27881634 -0.0092664 ] 
B1: [-0.42844924  0.02467454  0.90322892] 
B2: [-0.64396408  0.03736545 -0.76414271] 
B3: [-0.99828816  0.05777908 -0.00907424] 
C1: [ 0.25763283  0.13865801 -0.95624228] 
C2: [0.66069404 0.35516645 0.66131701] 
C3: [ 0.87240385  0.46914391 -0.13716984] 


--------------------------------------
Number 2755 ------------------------------
 +155 (000) -28 (100) -1 (110) +56 (111) +5 (200) +9 (210) -9 (211) -9 (220) +16 (221) -9 (222) -10 (300) +10 (310) -36 (311) +5 (320) -12 (321) +12 (322) +5 (330) -14 (331) -9 (332) > 0
npa2:             -79.501629576923
npa3:             -79.28469969823183
qubit violation:  -79.28470261560108
qutrit violation: -79.28471186442515
algebraic bound: 743.0

Qubit violation
***************

violation: -79.28470261560108
state:     [ 4.0470e-02+1.3776e-01j  1.7518e-01-1.2578e-01j -3.1500e-02+5.0790e-02j
  6.6438e-01-0.0000e+00j -4.4995e-01-4.2942e-01j -4.0000e-05+1.6000e-04j
  1.3500e-03+3.1786e-01j  0.0000e+00+0.0000e+00j]
A1: [ 0.95579144  0.26529808 -0.12680556] 
A2: [-0.25195387 -0.96708241 -0.03564921] 
A3: [ 0.81967559 -0.54750939 -0.1684203 ] 
B1: [0.72661318 0.1825517  0.66235049] 
B2: [-0.74145148  0.66142081 -0.11301425] 
B3: [0.14807945 0.76951241 0.62122711] 
C1: [ 0.93934515  0.31874706 -0.12661359] 
C2: [-0.75260001  0.65751374 -0.03562173] 
C3: [ 0.36932928  0.91395217 -0.16818832] 


--------------------------------------
Number 2756 ------------------------------
 +166 (000) -23 (100) -9 (110) +28 (111) +5 (200) +5 (210) -9 (211) -9 (220) +12 (221) -9 (222) -26 (300) +9 (310) +9 (320) -12 (321) +16 (322) +26 (330) -49 (331) -9 (332) +14 (333) > 0
npa2:             -117.65660169869238
npa3:             -117.65662239196479
qubit violation:  -117.65662223766176
qutrit violation: -117.65674473767656
algebraic bound: 840.0

Qubit violation
***************

violation: -117.65662223766176
state:     [ 6.9838e-01+0.j       0.0000e+00-0.j      -1.0190e-01-0.0596j
  3.6770e-02+0.09549j  1.0000e-04+0.00066j  0.0000e+00+0.j
  1.0064e-01-0.0216j  -6.8793e-01-0.06341j]
A1: [ 0.46276467 -0.87445223 -0.14554087] 
A2: [-0.9236752   0.36730632  0.10913392] 
A3: [-0.73218817 -0.67984862 -0.04130832] 
B1: [0.86460975 0.48037624 0.14727097] 
B2: [-0.34842387 -0.93090667 -0.10960663] 
B3: [ 0.69442608 -0.71827347  0.04307668] 
C1: [ 0.93460006  0.32387069 -0.14707311] 
C2: [-0.50390348 -0.8567876   0.10952772] 
C3: [ 0.55994705 -0.82742073 -0.04282793] 


--------------------------------------
Number 2757 ------------------------------
 +30 (000) -10 (100) +4 (110) -2 (111) -5 (200) +3 (210) -1 (211) +3 (220) -4 (221) +4 (222) -1 (300) +1 (310) -3 (311) -3 (320) +2 (321) -1 (322) -3 (330) +4 (331) +2 (332) +3 (333) > 0
npa2:             -10.267814660424406
npa3:             -8.578172577781153
qubit violation:  -8.57817403688254
qutrit violation: -8.578174037537746
algebraic bound: 186.0

Qubit violation
***************

violation: -8.57817403688254
state:     [ 0.57174-0.j       0.     +0.j      -0.00095+0.09044j -0.51236-0.25372j
  0.     +0.j       0.07895-0.07019j -0.22537+0.52545j -0.     +0.j     ]
A1: [-0.11906848 -0.04960259 -0.99164625] 
A2: [0.18603726 0.07750103 0.97948136] 
A3: [ 0.80903396  0.33703451 -0.48153067] 
B1: [ 0.00134939 -0.12897327  0.99164715] 
B2: [-0.00210844  0.20152412 -0.97948128] 
B3: [-0.0091691   0.87638334  0.48152691] 
C1: [ 0.05604446 -0.11621429 -0.9916417 ] 
C2: [-0.08754781  0.18153991  0.97947876] 
C3: [-0.38069674  0.78941609 -0.48155189] 


--------------------------------------
Number 2758 ------------------------------
 +31 (000) +2 (100) -1 (110) +3 (111) +10 (200) +3 (210) -3 (211) +3 (220) +2 (221) -2 (222) -7 (300) -2 (310) -1 (311) -6 (320) -2 (321) -3 (322) +3 (330) -3 (331) +1 (332) +1 (333) > 0
npa2:             -9.085106973001146
npa3:             -6.311611908633765
qubit violation:  -6.3116171970132395
qutrit violation: -6.3116139531719515
algebraic bound: 201.0

Qubit violation
***************

violation: -6.3116171970132395
state:     [-7.0133e-01-0.0704j  -0.0000e+00-0.j      -3.4000e-04+0.00618j
 -0.0000e+00+0.j      -3.8000e-04+0.00978j -0.0000e+00+0.j
  7.0925e-01+0.j       0.0000e+00+0.j     ]
A1: [ 0.         -0.28852631  0.80357041  0.52060284] 
A2: [ 0.         -0.50287718 -0.84860508  0.16426862] 
A3: [ 0.          0.76462909  0.14728835 -0.62741431] 
B1: [ 0.         -0.29643893  0.9539442  -0.04598457] 
B2: [ 0.         -0.47907637 -0.65037978 -0.58948469] 
B3: [ 0.          0.74754392 -0.1865704   0.63747142] 
C1: [ 0.00000000e+00 -2.53253561e-09 -4.67482352e-09 -1.00000000e+00] 
C2: [0.00000000e+00 2.54936407e-09 4.67489204e-09 1.00000000e+00] 
C3: [0.00000000e+00 2.52750922e-09 4.71192174e-09 1.00000000e+00] 


--------------------------------------
Number 2759 ------------------------------
 +32 (000) -10 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -4 (221) +2 (222) +2 (300) +2 (310) -4 (311) -3 (320) +1 (321) -4 (322) +1 (330) +3 (331) -2 (332) +2 (333) > 0
npa2:             -12.050606162921284
npa3:             -10.299893419602476
qubit violation:  -10.299894875211553
qutrit violation: -10.299894862004328
algebraic bound: 190.0

Qubit violation
***************

violation: -10.299894875211553
state:     [-0.00418+0.00154j  0.58794+0.j      -0.05042-0.46139j  0.     +0.j
  0.43947-0.14932j -0.     -0.j       0.00426+0.07427j -0.14585+0.44345j]
A1: [-0.64797638 -0.03190706 -0.76099182] 
A2: [0.6672491  0.0328674  0.74410911] 
A3: [-0.74616116 -0.03718551  0.66472608] 
B1: [-0.17171634  0.62561756 -0.76099682] 
B2: [ 0.17683471 -0.64422307  0.74411432] 
B3: [-0.19816996  0.72033021  0.66472028] 
C1: [0.65241386 0.25844451 0.71243427] 
C2: [-0.66918155 -0.26508376 -0.69420937] 
C3: [ 0.64843772  0.25675226 -0.71666366] 


--------------------------------------
Number 2760 ------------------------------
 +32 (000) -4 (100) -2 (110) +10 (111) +2 (200) +1 (210) -2 (211) -2 (220) +2 (221) -3 (222) -2 (300) +1 (310) -4 (311) +1 (320) -3 (321) +3 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -21.05255701284419
qubit violation:  -21.052552621722906
qutrit violation: -21.05255823782084
algebraic bound: 148.0

Qubit violation
***************

violation: -21.052552621722906
state:     [-0.     -0.j       0.54461+0.j      -0.17892-0.39907j -0.01853-0.00287j
 -0.06587+0.5015j  -0.02571-0.02065j -0.01467+0.05496j  0.35156+0.35781j]
A1: [ 0.74584247  0.59529665 -0.29889945] 
A2: [-0.32049254 -0.25713372  0.91168347] 
A3: [0.44744164 0.35543087 0.82064902] 
B1: [ 0.46523087  0.05684569 -0.88336217] 
B2: [-0.96443008 -0.1173328   0.23687041] 
B3: [-0.69711607 -0.08456226 -0.71195393] 
C1: [ 0.07381432 -0.12041951  0.98997501] 
C2: [-0.43082194  0.71363196 -0.55237832] 
C3: [-0.46521035  0.77274829  0.4317862 ] 


--------------------------------------
Number 2761 ------------------------------
 +32 (000) -4 (100) -2 (110) +12 (111) +2 (200) +1 (210) -2 (211) -2 (220) +2 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -19.300447725287164
qubit violation:  -19.30044476584112
qutrit violation: -19.30044834980795
algebraic bound: 148.0

Qubit violation
***************

violation: -19.30044476584112
state:     [-7.6210e-02+0.02134j  1.3213e-01+0.68116j  2.0000e-05-0.j
 -7.9120e-02+0.00203j -0.0000e+00-0.j       3.2370e-02+0.07219j
  7.0694e-01+0.j      -0.0000e+00-0.j     ]
A1: [-0.98312194 -0.14921671  0.10585642] 
A2: [ 0.47486421  0.87911808 -0.04068615] 
A3: [-0.53477812  0.84212534  0.06955026] 
B1: [ 0.51653012 -0.8496752   0.10605963] 
B2: [-0.99423671  0.09916981 -0.04072649] 
B3: [-0.57088168 -0.81807069  0.06967386] 
C1: [ 0.29312155  0.95019139 -0.10590581] 
C2: [-0.93973048 -0.33948781  0.04067698] 
C3: [-0.75377222  0.6534368  -0.0696257 ] 


--------------------------------------
Number 2762 ------------------------------
 +32 (000) -5 (100) -1 (110) +12 (111) +1 (200) +1 (210) -1 (211) -2 (220) +4 (221) -1 (222) -2 (300) +1 (310) -6 (311) +2 (320) -2 (321) +3 (322) +3 (330) -3 (331) -3 (332) -3 (333) > 0
npa2:             -17.4949785120085
npa3:             -17.385443260689627
qubit violation:  -17.385449362522312
qutrit violation: -17.385446156528204
algebraic bound: 154.0

Qubit violation
***************

violation: -17.385449362522312
state:     [-0.20331-0.4747j  -0.     +0.j      -0.03085+0.01655j  0.36331+0.26826j
 -0.00063+0.00953j -0.47758+0.18244j  0.51641+0.j       0.     +0.j     ]
A1: [-0.2534422  -0.13394429  0.95803235] 
A2: [-0.73054542 -0.38689279  0.56268762] 
A3: [0.69400446 0.36796543 0.61883702] 
B1: [-0.02334373 -0.28571008 -0.95803174] 
B2: [-0.06802206 -0.82386583 -0.56268828] 
B3: [ 0.06501223  0.78282367 -0.61883803] 
C1: [ 0.41474566  0.86401415 -0.28542176] 
C2: [0.39972905 0.83280985 0.38294183] 
C3: [ 0.03767588  0.07838154 -0.99621125] 


--------------------------------------
Number 2763 ------------------------------
 +33 (000) +1 (100) -1 (110) +3 (111) +10 (200) +3 (210) -3 (211) +3 (220) +2 (221) -2 (222) -8 (300) -1 (310) -1 (311) -6 (320) -2 (321) -3 (322) +3 (330) -4 (331) +1 (332) +2 (333) > 0
npa2:             -9.73508969633022
npa3:             -6.911496398886243
qubit violation:  -6.911496922588052
qutrit violation: -6.911497267734926
algebraic bound: 199.0

Qubit violation
***************

violation: -6.911496922588052
state:     [-0.     +0.j      -0.23683+0.08831j  0.7051 +0.j       0.0043 -0.02149j
 -0.01676-0.03689j -0.49251+0.36108j  0.     +0.j       0.24998+0.03739j]
A1: [6.30134736e-10 7.57679412e-01 6.04176702e-01 2.46763899e-01] 
A2: [-9.99999999e-01 -1.27012723e-09 -1.59285723e-10 -4.85546714e-10] 
A3: [ 3.86622401e-11 -5.13799969e-01  8.14176025e-01 -2.70420027e-01] 
B1: [ 6.30135166e-10 -9.55468099e-01  1.61828123e-01 -2.46763797e-01] 
B2: [-9.99999999e-01  1.18846678e-09  4.75545991e-10  4.85550100e-10] 
B3: [3.86654875e-11 5.53971064e-02 9.61147320e-01 2.70420024e-01] 
C1: [ 6.66096927e-09 -5.03419623e-01  8.63194244e-01 -3.82671354e-02] 
C2: [-1.39422625e-08 -5.86432063e-01 -8.05133407e-01 -8.86431446e-02] 
C3: [ 1.20716468e-09 -9.24209248e-01 -3.63308378e-01 -1.17661698e-01] 


--------------------------------------
Number 2764 ------------------------------
 +33 (000) -11 (100) +6 (110) -3 (111) -1 (200) +1 (210) -2 (211) +3 (220) -3 (221) +3 (222) -3 (300) +2 (310) -5 (311) -3 (320) +2 (321) -3 (322) -4 (330) +5 (331) +2 (332) +3 (333) > 0
npa2:             -13.431336672100905
npa3:             -12.84205170500175
qubit violation:  -12.84205261120105
qutrit violation: -12.842052457777129
algebraic bound: 201.0

Qubit violation
***************

violation: -12.84205261120105
state:     [-0.     -0.j      -0.24532-0.07608j  0.68996+0.j      -0.04148-0.03825j
  0.15836-0.09332j -0.47817-0.35553j  0.     -0.j       0.06189+0.24927j]
A1: [-0.96009548  0.02199456 -0.27880622] 
A2: [ 0.95973483 -0.07386202  0.271023  ] 
A3: [-0.11460873 -0.97727452 -0.17832374] 
B1: [0.47816845 0.83283974 0.27880621] 
B2: [-0.43360436 -0.85937988 -0.27102303] 
B3: [ 0.8954791  -0.40782081  0.17832379] 
C1: [ 0.73846266  0.67334898 -0.0356939 ] 
C2: [-0.77272335 -0.63402772  0.03012451] 
C3: [-0.56424712  0.81835111 -0.10920924] 


--------------------------------------
Number 2765 ------------------------------
 +33 (000) -12 (100) +6 (110) -4 (111) -6 (200) +4 (210) -2 (211) +3 (220) -4 (221) +4 (222) -1 (300) +2 (310) -4 (311) -3 (320) +2 (321) -1 (322) -2 (330) +4 (331) +2 (332) +4 (333) > 0
npa2:             -12.757306146356953
npa3:             -10.508167248826211
qubit violation:  -10.508168633337467
qutrit violation: -10.508168625102297
algebraic bound: 219.0

Qubit violation
***************

violation: -10.508168633337467
state:     [ 8.0000e-05-3.0000e-05j  5.6446e-01+0.0000e+00j  7.5560e-02-5.5938e-01j
  0.0000e+00-0.0000e+00j  5.4800e-01-1.3531e-01j  0.0000e+00-0.0000e+00j
  0.0000e+00+0.0000e+00j -1.1595e-01+1.7529e-01j]
A1: [-0.34897538 -0.03643542 -0.93642332] 
A2: [ 0.6024127   0.06289815 -0.79570269] 
A3: [ 0.99139745  0.10351112 -0.08010331] 
B1: [-0.16214078  0.31115792 -0.93642464] 
B2: [ 0.27989548 -0.53714    -0.79570041] 
B3: [ 0.46062578 -0.88397282 -0.08009956] 
C1: [-0.33006539 -0.11903206 -0.93642309] 
C2: [ 0.56976797  0.20547762 -0.79570309] 
C3: [ 0.93767451  0.33815656 -0.08010397] 


--------------------------------------
Number 2766 ------------------------------
 +33 (000) -4 (100) -2 (110) +5 (111) -1 (200) +1 (210) -1 (211) +3 (220) -3 (221) +3 (222) +4 (300) +1 (310) -4 (311) -3 (320) +3 (321) -3 (322) +2 (330) +6 (331) +3 (332) +11 (333) > 0
npa2:             -20.65169020497536
npa3:             -20.651691367415303
qubit violation:  -20.651693580487663
qutrit violation: -20.65169216689745
algebraic bound: 175.0

Qubit violation
***************

violation: -20.651693580487663
state:     [0.0000e+00-0.000e+00j 1.2460e-02-1.342e-01j 6.9468e-01-0.000e+00j
 1.2142e-01-4.476e-02j 2.9000e-04-4.000e-05j 6.7529e-01-9.124e-02j
 0.0000e+00+0.000e+00j 9.6120e-02-9.447e-02j]
A1: [-0.41651868 -0.88908137 -0.18985923] 
A2: [0.12180852 0.97360601 0.19301303] 
A3: [ 0.95894332 -0.28334955 -0.01186481] 
B1: [-0.89193226  0.41037825  0.18985929] 
B2: [ 0.72134901 -0.66513273 -0.19301309] 
B3: [0.54968426 0.83528825 0.01186481] 
C1: [-0.91459216  0.35742568  0.18912452] 
C2: [ 0.97963739 -0.05781317 -0.19227121] 
C3: [-0.21994979 -0.97543941  0.01183551] 


--------------------------------------
Number 2767 ------------------------------
 +33 (000) -5 (100) -2 (110) +12 (111) +1 (200) +1 (210) -3 (211) -2 (220) +2 (221) -2 (222) -3 (300) +2 (310) -7 (311) +2 (320) -2 (321) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -20.898423328042995
qubit violation:  -20.898426971945685
qutrit violation: -20.898426551794838
algebraic bound: 169.0

Qubit violation
***************

violation: -20.898426971945685
state:     [ 0.6973 +0.j       0.0437 +0.01508j -0.03658+0.10151j -0.08861-0.06153j
 -0.     -0.j       0.     +0.j       0.02197+0.0574j   0.03381+0.6953j ]
A1: [ 0.5113354   0.84596509 -0.15125865] 
A2: [ 0.48321648 -0.87393576  0.05232701] 
A3: [ 0.98497244  0.12784122 -0.1161289 ] 
B1: [ 0.41741663 -0.89603812  0.15125825] 
B2: [-0.99493233  0.08585863 -0.05232546] 
B3: [-0.44280756 -0.88906426  0.11613013] 
C1: [-0.87745162 -0.47919129 -0.02131616] 
C2: [0.02389764 0.99969419 0.00635911] 
C3: [-0.92462965  0.38047541 -0.01727655] 


--------------------------------------
Number 2768 ------------------------------
 +34 (000) +2 (100) +1 (110) +3 (111) -6 (200) -2 (210) +2 (211) +2 (220) -2 (221) +2 (222) -10 (300) -3 (310) +4 (311) +6 (320) +2 (321) -2 (322) +1 (330) +1 (331) -6 (332) +6 (333) > 0
npa2:             -14.768757105272812
npa3:             -14.534805626421566
qubit violation:  -14.534806932013762
qutrit violation: -14.534808869616167
algebraic bound: 206.0

Qubit violation
***************

violation: -14.534806932013762
state:     [ 0.13726+0.06058j  0.00778-0.50005j -0.     -0.j      -0.44745+0.14245j
  0.36361-0.28115j -0.06855-0.13343j  0.5226 -0.j      -0.     -0.j     ]
A1: [-0.64073158  0.76679312  0.03861772] 
A2: [-0.12845305 -0.99030561  0.05286393] 
A3: [-0.98842416 -0.10415355  0.11031632] 
B1: [-0.82776988  0.55796065  0.0589655 ] 
B2: [ 0.47599212 -0.42222484 -0.77146462] 
B3: [-0.55487256  0.2599547  -0.79027841] 
C1: [ 0.01556805  0.9991277  -0.0387486 ] 
C2: [ 0.72295664 -0.68887306 -0.05279743] 
C3: [ 0.83376208  0.5409718  -0.11040962] 


--------------------------------------
Number 2769 ------------------------------
 +34 (000) -4 (100) -2 (110) +12 (111) +4 (200) +2 (210) -2 (211) +1 (220) +5 (221) +3 (222) -2 (300) +2 (310) -6 (311) +1 (320) -1 (321) +3 (322) +1 (330) -3 (331) -3 (332) -1 (333) > 0
npa2:             -17.76109753636817
npa3:             -17.729748290221536
qubit violation:  -17.729759998401118
qutrit violation: -17.729751943957293
algebraic bound: 160.0

Qubit violation
***************

violation: -17.729759998401118
state:     [-0.02526+1.5960e-02j -0.20057-4.6216e-01j -0.47792+1.0655e-01j
 -0.     -0.0000e+00j  0.23826+4.3708e-01j  0.00087-3.1000e-04j
  0.00056+3.6900e-03j  0.50764+0.0000e+00j]
A1: [ 0.06407735 -0.98670942 -0.14932718] 
A2: [ 0.04713767 -0.72610305 -0.68596822] 
A3: [ 0.03049296 -0.46916305  0.88258496] 
B1: [0.89138877 0.31993438 0.32104215] 
B2: [ 0.90476706  0.32472159 -0.27559473] 
B3: [0.01197993 0.00432844 0.99991887] 
C1: [-0.13047757  0.83782392 -0.5301195 ] 
C2: [-0.0607726   0.39024227 -0.91870434] 
C3: [-0.12038292  0.77296196  0.62292677] 


--------------------------------------
Number 2770 ------------------------------
 +34 (000) -6 (100) -1 (110) +12 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -2 (300) +2 (310) -6 (311) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) > 0
npa2:             -17.89002864133468
qubit violation:  -17.89003467074893
qutrit violation: -17.8900319577074
algebraic bound: 154.0

Qubit violation
***************

violation: -17.89003467074893
state:     [-0.0386 +0.01859j -0.     -0.j      -0.35468-0.60729j -0.009  -0.04189j
  0.     -0.j       0.70704+0.j       0.00256-0.04277j  0.     +0.j     ]
A1: [-0.96112749  0.27374053  0.03605663] 
A2: [-0.73824529  0.67442166  0.01221921] 
A3: [-0.44925547 -0.89195446  0.05086023] 
B1: [ 0.70711853 -0.70617518 -0.03605563] 
B2: [ 0.94855046 -0.31639016 -0.0122187 ] 
B3: [-0.56028966 -0.8267338  -0.05085979] 
C1: [-0.85254659  0.52140577  0.03606005] 
C2: [-0.5303987   0.84766021  0.01222209] 
C3: [-0.67194844 -0.73884937  0.05086163] 


--------------------------------------
Number 2771 ------------------------------
 +35 (000) -6 (100) -2 (110) +10 (111) +1 (200) +1 (210) -5 (211) -2 (220) +1 (221) -2 (222) -4 (300) +3 (310) -7 (311) +2 (320) -1 (321) +5 (322) +3 (330) -3 (331) -2 (332) -2 (333) > 0
npa2:             -21.980625547592872
qubit violation:  -21.980623531545497
qutrit violation: -21.98062650742569
algebraic bound: 179.0

Qubit violation
***************

violation: -21.980623531545497
state:     [-0.0096 -0.00311j  0.25873-0.38952j  0.58051+0.j       0.     -0.j
  0.24016+0.40124j -0.04835+0.01663j -0.     +0.j      -0.36627+0.298j  ]
A1: [ 0.37233957  0.29126512 -0.88120816] 
A2: [0.47148623 0.37220892 0.7994756 ] 
A3: [ 0.77679812  0.61068252 -0.15379055] 
B1: [-0.2887638   0.10999397  0.95106085] 
B2: [-0.68441971  0.26179127 -0.68046673] 
B3: [-0.88295511  0.33731581  0.32650925] 
C1: [ 0.10261639 -0.46137168 -0.88125254] 
C2: [ 0.13289397 -0.58577301  0.79950557] 
C3: [ 0.21673381 -0.96402192 -0.15390958] 


--------------------------------------
Number 2772 ------------------------------
 +36 (000) -10 (100) +1 (110) +1 (111) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +3 (300) +1 (310) -7 (311) -2 (320) +1 (321) -1 (322) +2 (330) -1 (331) +2 (332) +3 (333) > 0
npa2:             -14.210001908527808
npa3:             -13.47357429234421
qubit violation:  -13.473577028062078
qutrit violation: -13.473577193692103
algebraic bound: 206.0

Qubit violation
***************

violation: -13.473577028062078
state:     [ 0.38417-0.36469j  0.00225+0.00504j -0.     -0.j      -0.38076-0.11709j
 -0.00787-0.01812j  0.52971-0.j      -0.51053-0.13813j -0.     +0.j     ]
A1: [ 0.18119758 -0.47887354  0.85898054] 
A2: [-0.24088866  0.63376881  0.73505765] 
A3: [-0.31634062  0.83305777  0.45380983] 
B1: [ 0.35725409 -0.45958337 -0.81311294] 
B2: [-0.3770633   0.48470614 -0.78922952] 
B3: [-0.521843    0.67094317 -0.52679707] 
C1: [-0.19827645  0.47205779 -0.85898073] 
C2: [ 0.2616243  -0.62549185 -0.73505963] 
C3: [ 0.34410929 -0.8219779  -0.45380737] 


--------------------------------------
Number 2773 ------------------------------
 +36 (000) -14 (100) +7 (110) -5 (111) -7 (200) +5 (210) -3 (211) +3 (220) -4 (221) +4 (222) -1 (300) +2 (310) -5 (311) -3 (320) +2 (321) -1 (322) -2 (330) +3 (331) +2 (332) +3 (333) > 0
npa2:             -12.334827541484543
npa3:             -10.514841206149676
qubit violation:  -10.514844909717922
qutrit violation: -10.514845041739072
algebraic bound: 240.0

Qubit violation
***************

violation: -10.514844909717922
state:     [ 0.03117-0.16715j  0.20788-0.22845j  0.66441+0.j      -0.     +0.j
 -0.2044 +0.23156j  0.50941-0.27967j  0.     -0.j       0.02216+0.02529j]
A1: [-0.62777731 -0.66094963 -0.41114624] 
A2: [-0.87261145  0.31225915 -0.37555757] 
A3: [-0.43807461  0.89614206 -0.0708523 ] 
B1: [-0.62831703 -0.68588998 -0.36711395] 
B2: [ 0.35612048 -0.87813464 -0.31946481] 
B3: [ 0.91726184 -0.39564692 -0.04576283] 
C1: [ 0.6177044   0.67037302 -0.4111463 ] 
C2: [ 0.87723645 -0.29901967 -0.3755575 ] 
C3: [ 0.45158429 -0.88941082 -0.07085219] 


--------------------------------------
Number 2774 ------------------------------
 +38 (000) -12 (100) +3 (110) -1 (111) -6 (200) +6 (210) -6 (211) +2 (220) -2 (221) +2 (222) +4 (300) +1 (310) -8 (311) -2 (320) +2 (321) -2 (322) +3 (330) -1 (331) +2 (332) +4 (333) > 0
npa2:             -15.948679552691374
npa3:             -13.148484453242816
qubit violation:  -13.135820832351971
qutrit violation: -13.135821310769682
algebraic bound: 226.0

Qubit violation
***************

violation: -13.135820832351971
state:     [ 0.64835-0.j      -0.     +0.j       0.     -0.j      -0.11896+0.37201j
  0.     +0.j      -0.1964 -0.41792j  0.45303+0.08941j  0.00082-0.0253j ]
A1: [ 7.25530747e-14  3.52857981e-01 -1.00311307e-01 -9.30284304e-01] 
A2: [ 1.00000000e+00  5.52977109e-12 -1.57396318e-12  6.08421091e-11] 
A3: [ 9.91817739e-13  8.31186792e-01 -2.36292279e-01  5.03283692e-01] 
B1: [-4.47419879e-14 -4.38801140e-01 -2.23913162e-01 -8.70239309e-01] 
B2: [ 1.85457205e-12 -1.34542275e-01 -6.86545740e-02  9.88526644e-01] 
B3: [ 3.08364445e-14 -7.95090668e-01 -4.05721679e-01  4.50800121e-01] 
C1: [-3.39728246e-14  7.96216301e-02  4.86152200e-01 -8.70239297e-01] 
C2: [1.84885440e-12 2.44132854e-02 1.49060586e-01 9.88526648e-01] 
C3: [2.64788191e-14 1.44271686e-01 8.80888706e-01 4.50800143e-01] 


--------------------------------------
Number 2775 ------------------------------
 +38 (000) -12 (100) +5 (110) -2 (111) -5 (200) +3 (210) -2 (211) +5 (220) -6 (221) +6 (222) -3 (300) +2 (310) -5 (311) -3 (320) +1 (321) -1 (322) -4 (330) +4 (331) +3 (332) +3 (333) > 0
npa2:             -14.707422659294068
npa3:             -14.576567388946614
qubit violation:  -14.57657022621138
qutrit violation: -14.576570216880747
algebraic bound: 230.0

Qubit violation
***************

violation: -14.57657022621138
state:     [ 6.6871e-01+0.j      -2.1980e-02+0.18867j -0.0000e+00-0.j
 -7.9250e-02+0.25248j -0.0000e+00-0.j      -8.2290e-02-0.2515j
  5.9000e-04-0.00154j  4.4879e-01+0.41867j]
A1: [-0.87652842  0.37099953 -0.3066876 ] 
A2: [-0.06620014  0.92587401 -0.37198771] 
A3: [ 0.78825679  0.6086849  -0.0902991 ] 
B1: [ 0.92886994  0.20771001 -0.30668742] 
B2: [ 0.59212495 -0.71485185 -0.37198774] 
B3: [-0.28750357 -0.95351336 -0.09029931] 
C1: [ 0.84650996 -0.43653435  0.30472718] 
C2: [-0.00298697 -0.92952253  0.36875324] 
C3: [-0.83149569 -0.54838437  0.08882283] 


--------------------------------------
Number 2776 ------------------------------
 +38 (000) +3 (100) -3 (110) +6 (111) +12 (200) +3 (210) -4 (211) +3 (220) +3 (221) -3 (222) -5 (300) -3 (310) -1 (311) -6 (320) -2 (321) -3 (322) +2 (330) -4 (331) -1 (332) +1 (333) > 0
npa2:             -11.329328327318038
npa3:             -7.752305556028631
qubit violation:  -7.496353325169968
qutrit violation: -7.496354176790632
algebraic bound: 226.0

Qubit violation
***************

violation: -7.496353325169968
state:     [ 0.     +0.j       0.024  -0.07478j -0.     -0.j       0.69709+0.j
 -0.61572+0.30626j  0.16691+0.01863j -0.00265-0.00195j -0.0405 +0.07169j]
A1: [ 5.06525155e-10 -2.97561707e-01  9.47880065e-01 -1.13931622e-01] 
A2: [-9.99999999e-01  1.32198974e-10 -1.82948862e-09  1.94021188e-10] 
A3: [ 1.42121523e-11 -9.97929889e-01  2.15291778e-02 -6.06005843e-02] 
B1: [5.06524878e-10 9.92278101e-02 9.89500562e-01 1.05083216e-01] 
B2: [-9.99999999e-01  2.41484666e-10 -1.81977426e-09 -1.79599835e-10] 
B3: [1.42145323e-11 9.72987904e-01 2.24343719e-01 5.44466317e-02] 
C1: [-1.95616440e-11  9.00888639e-01  3.70647865e-01  2.25875675e-01] 
C2: [ 4.92580976e-11  2.13835294e-01 -9.74119989e-01 -7.32442075e-02] 
C3: [ 3.45279083e-11  3.58774816e-01 -9.32606191e-01 -3.90682105e-02] 


--------------------------------------
Number 2777 ------------------------------
 +39 (000) -11 (100) +3 (110) -1 (111) +4 (200) +2 (210) -6 (211) +1 (220) +2 (221) +3 (222) -8 (300) +6 (310) -4 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) > 0
npa2:             -13.60506799845895
npa3:             -12.59353907240886
qubit violation:  -12.593540947345586
qutrit violation: -12.593541105000515
algebraic bound: 219.0

Qubit violation
***************

violation: -12.593540947345586
state:     [-0.03826+0.00601j  0.45432-0.08365j  0.53461+0.j       0.     +0.j
  0.24038+0.45404j -0.00166-0.00334j -0.02086-0.06246j -0.16181-0.45257j]
A1: [0.03269484 0.0955879  0.99488391] 
A2: [ 0.29525503  0.87957671 -0.37305399] 
A3: [0.28320298 0.84224577 0.45871356] 
B1: [-0.284754   -0.04697252  0.95744908] 
B2: [0.98670766 0.16208626 0.01166364] 
B3: [0.63593898 0.10431108 0.76465732] 
C1: [ 0.95555997 -0.01828031 -0.29422946] 
C2: [-0.54770986  0.01080605 -0.83659855] 
C3: [ 0.27543958 -0.0049832  -0.96130547] 


--------------------------------------
Number 2778 ------------------------------
 +40 (000) -10 (100) +7 (110) -2 (111) +9 (200) -6 (210) -1 (211) +6 (220) -5 (221) +5 (222) -1 (300) +1 (310) -6 (311) -1 (320) -2 (321) -4 (322) -1 (330) +3 (331) +3 (332) +5 (333) > 0
npa2:             -19.697773462718203
npa3:             -17.62316010849534
qubit violation:  -17.623167405883446
qutrit violation: -17.623164662029975
algebraic bound: 240.0

Qubit violation
***************

violation: -17.623167405883446
state:     [-0.70529-0.0394j   0.01212+0.0224j  -0.01866-0.00198j  0.01109+0.02344j
 -0.     +0.j       0.00648-0.00045j -0.     +0.j       0.70661+0.j     ]
A1: [-0.97464614 -0.22361986 -0.00768497] 
A2: [-0.98596795 -0.16665493 -0.00966097] 
A3: [-0.29176849  0.95583527 -0.03535664] 
B1: [-0.1602868  -0.98706444  0.00345372] 
B2: [-0.21736099 -0.97608114  0.0044505 ] 
B3: [-0.99579794  0.08994494  0.01721563] 
C1: [-0.71958052  0.69436662  0.00767303] 
C2: [-0.67806163  0.73494176  0.00964555] 
C3: [0.64138363 0.76640658 0.03532702] 


--------------------------------------
Number 2779 ------------------------------
 +40 (000) -4 (100) -4 (110) +9 (111) +5 (200) -1 (210) -3 (211) +5 (220) -5 (221) +5 (222) +1 (300) +1 (310) -8 (311) -1 (320) +1 (321) -5 (322) +1 (330) +4 (331) +5 (332) +10 (333) > 0
npa2:             -24.419454331976922
npa3:             -22.95381948175107
qubit violation:  -22.953824487779116
qutrit violation: -22.953820776305097
algebraic bound: 198.0

Qubit violation
***************

violation: -22.953824487779116
state:     [ 7.0120e-01+0.j       0.0000e+00+0.j      -3.0000e-05+0.00059j
  0.0000e+00+0.j      -4.6150e-02+0.08024j -3.6010e-02+0.08158j
 -5.8480e-02+0.06809j -6.5104e-01-0.24472j]
A1: [ 0.55312758 -0.82323485  0.12780557] 
A2: [ 0.99093791 -0.10194877  0.08745572] 
A3: [ 0.60160734  0.7980013  -0.03553211] 
B1: [-0.10845531 -0.98606281 -0.12616489] 
B2: [ 0.69137941 -0.71733041 -0.08620671] 
B3: [0.97448463 0.22167073 0.03523906] 
C1: [-0.38919831 -0.91224539 -0.12780068] 
C2: [ 0.45417578 -0.88660975 -0.08745007] 
C3: [ 0.9969169  -0.06995952  0.03552974] 


--------------------------------------
Number 2780 ------------------------------
 +40 (000) -6 (100) -2 (110) +12 (111) +6 (200) +2 (210) -2 (211) +3 (220) +5 (221) +3 (222) -4 (300) +4 (310) -6 (311) +1 (320) -1 (321) +1 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -21.7912893058457
qubit violation:  -21.79128788202223
qutrit violation: -21.79129148607641
algebraic bound: 202.0

Qubit violation
***************

violation: -21.79128788202223
state:     [ 0.29366+0.64076j -0.01212+0.04248j  0.00203+0.03477j  0.01923+0.04063j
  0.     +0.j       0.00842-0.00343j  0.     -0.j       0.70564+0.j     ]
A1: [-0.95346376 -0.30130422 -0.01107148] 
A2: [-0.7820102  -0.62315782  0.01159159] 
A3: [-0.55409999  0.83015121 -0.06182315] 
B1: [ 0.19290688 -0.98119648  0.00635159] 
B2: [ 0.53242412 -0.84644836 -0.00705021] 
B3: [-0.88782003 -0.45876234  0.03623178] 
C1: [ 0.51338427 -0.85808747  0.01106452] 
C2: [ 0.78703084 -0.61680293 -0.01168643] 
C3: [-0.6795944  -0.73097756  0.0618327 ] 


--------------------------------------
Number 2781 ------------------------------
 +40 (000) -9 (100) -1 (110) +12 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -5 (300) +5 (310) -6 (311) +1 (320) -2 (321) +1 (322) +1 (330) -7 (331) -4 (332) +2 (333) > 0
npa2:             -21.095037316829895
qubit violation:  -21.09504566516859
qutrit violation: -21.095038024483117
algebraic bound: 200.0

Qubit violation
***************

violation: -21.09504566516859
state:     [-0.08901-0.04208j  0.     -0.j      -0.28676+0.62412j -0.08429+0.05087j
  0.     -0.j       0.70651+0.j      -0.02753+0.09452j -0.     +0.j     ]
A1: [-0.33688874  0.94035263  0.0473594 ] 
A2: [0.00797126 0.99996602 0.00209961] 
A3: [-0.96629352 -0.22412128  0.12667472] 
B1: [-0.87557286  0.48075932 -0.04735648] 
B2: [-0.98874568  0.14959143 -0.00209587] 
B3: [ 0.37348472  0.91894613 -0.12667743] 
C1: [-0.8848418   0.46347946  0.04734753] 
C2: [-0.67156012  0.74094713  0.00208536] 
C3: [-0.55895081 -0.81946654  0.12668299] 


--------------------------------------
Number 2782 ------------------------------
 +41 (000) -5 (100) -3 (110) +11 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -1 (300) +2 (310) -3 (311) +2 (320) -1 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -28.22354080768102
qubit violation:  -28.223537319826793
qutrit violation: -28.223544635297586
algebraic bound: 189.0

Qubit violation
***************

violation: -28.223537319826793
state:     [-0.06359+0.00752j  0.7044 +0.j      -0.05757+0.05507j -0.     -0.j
  0.07667-0.02165j  0.     -0.j      -0.36211-0.59629j  0.00508+0.01781j]
A1: [ 0.3330258  -0.9360046  -0.11396977] 
A2: [-0.95256943  0.29836299  0.05992466] 
A3: [-0.64921511 -0.75767675 -0.06667599] 
B1: [ 0.14457109  0.98290417 -0.11401131] 
B2: [ 0.70148064 -0.71016399  0.05993291] 
B3: [ 0.92863049  0.36497136 -0.06664303] 
C1: [ 0.99228867  0.10873757 -0.05949264] 
C2: [-0.68611729  0.72691622  0.02891121] 
C3: [ 0.4018727   0.91493469 -0.03732051] 


--------------------------------------
Number 2783 ------------------------------
 +42 (000) -10 (100) -2 (110) +4 (111) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +9 (300) -2 (310) -7 (311) -2 (320) +1 (321) -1 (322) +5 (330) -4 (331) +2 (332) +3 (333) > 0
npa2:             -13.506771459747014
npa3:             -10.495985138579066
qubit violation:  -10.495987843264283
qutrit violation: -10.495987845938139
algebraic bound: 254.0

Qubit violation
***************

violation: -10.495987843264283
state:     [0.14893+0.12694j 0.10233-0.05243j 0.15739+0.09265j 0.67143-0.01148j
 0.67906+0.j      0.     -0.j      0.05083+0.02152j 0.     -0.j     ]
A1: [-0.71240338  0.6566941  -0.24745562] 
A2: [ 0.10668782 -0.97400239  0.19984255] 
A3: [ 0.58830296  0.80730019 -0.04654058] 
B1: [-0.92803511 -0.36200066 -0.08778584] 
B2: [0.47538173 0.87658276 0.07493251] 
B3: [ 0.247893   -0.96852066 -0.02273321] 
C1: [-0.81810558  0.51911468 -0.24743324] 
C2: [0.9685993  0.14793506 0.19982646] 
C3: [-0.62841463 -0.77648507 -0.04654011] 


--------------------------------------
Number 2784 ------------------------------
 +42 (000) -10 (100) -2 (110) +6 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -9 (300) +2 (310) +4 (311) +3 (320) -4 (321) -2 (322) +4 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -18.061307782108365
npa3:             -18.017326672828155
qubit violation:  -18.01733066842722
qutrit violation: -18.017330157031097
algebraic bound: 264.0

Qubit violation
***************

violation: -18.01733066842722
state:     [ 0.11577+6.7457e-01j  0.11862-4.8880e-02j  0.     -0.0000e+00j
 -0.0095 +6.0000e-05j -0.02119-1.1632e-01j -0.00081+1.3663e-01j
 -0.     +0.0000e+00j  0.69451+0.0000e+00j]
A1: [ 0.90333602 -0.40400774  0.14408951] 
A2: [0.09353762 0.99553079 0.01300664] 
A3: [0.62560235 0.77398214 0.09784357] 
B1: [ 0.25467342  0.95220225 -0.16867819] 
B2: [-0.99758454 -0.06765889 -0.01572805] 
B3: [-0.86377991  0.4905581  -0.11505228] 
C1: [0.57330134 0.80179359 0.16867905] 
C2: [-0.95764537  0.28752034  0.01572911] 
C3: [-0.6360599   0.76301403  0.11505391] 


--------------------------------------
Number 2785 ------------------------------
 +42 (000) -10 (100) +4 (110) +1 (111) +3 (200) -2 (210) -2 (211) +7 (220) -5 (221) +3 (222) -5 (300) +2 (310) -7 (311) -2 (320) +1 (321) -5 (322) -5 (330) +6 (331) +4 (332) +5 (333) > 0
npa2:             -19.971821026718224
npa3:             -18.469097249582823
qubit violation:  -18.46909809408529
qutrit violation: -18.46909809352467
algebraic bound: 240.0

Qubit violation
***************

violation: -18.46909809408529
state:     [-0.     +0.j       0.54628+0.j      -0.30659+0.09874j -0.     -0.j
 -0.26542-0.47747j -0.03082-0.00632j  0.     +0.j      -0.30861+0.45076j]
A1: [-0.35771972 -0.07336246  0.93094283] 
A2: [-0.0688289  -0.01411569  0.99752861] 
A3: [0.96413518 0.1977283  0.17705051] 
B1: [ 0.14154964 -0.33661434 -0.93094279] 
B2: [ 0.02723565 -0.06476807 -0.9975286 ] 
B3: [-0.38150794  0.90725122 -0.17705061] 
C1: [ 0.23792432 -0.27701548  0.93094277] 
C2: [ 0.04577915 -0.05330068  0.9975286 ] 
C3: [-0.6412593   0.74661876  0.17705068] 


--------------------------------------
Number 2786 ------------------------------
 +42 (000) -10 (100) +8 (110) -5 (111) +1 (200) +6 (210) -6 (211) -2 (220) +5 (221) -2 (222) -7 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -15.707155401836133
npa3:             -15.50289555468111
qubit violation:  -15.502899510895064
qutrit violation: -15.502898735828714
algebraic bound: 238.0

Qubit violation
***************

violation: -15.502899510895064
state:     [-0.06904-0.03614j  0.28126-0.49687j  0.56873+0.05037j  0.     -0.j
  0.57096+0.j      -0.     +0.j      -0.     -0.j       0.04462+0.11818j]
A1: [-0.39711568  0.20787036 -0.89391781] 
A2: [ 0.86525388 -0.45291784 -0.21494454] 
A3: [ 0.2397802  -0.12551328 -0.96267953] 
B1: [-0.41390788  0.17202351 -0.89391733] 
B2: [ 0.90183776 -0.37481632 -0.21494508] 
B3: [ 0.24991735 -0.10387059 -0.96267971] 
C1: [-0.01472311  0.44798947 -0.8939176 ] 
C2: [ 0.03208436 -0.97609911 -0.21494449] 
C3: [ 0.00889289 -0.27049779 -0.96267953] 


--------------------------------------
Number 2787 ------------------------------
 +42 (000) -14 (100) +6 (110) -3 (111) -6 (200) +4 (210) -2 (211) +4 (220) -6 (221) +6 (222) -2 (300) +2 (310) -5 (311) -4 (320) +2 (321) -2 (322) -4 (330) +5 (331) +2 (332) +3 (333) > 0
npa2:             -13.58189034076058
npa3:             -10.656204321874625
qubit violation:  -10.656205386520195
qutrit violation: -10.656205376446067
algebraic bound: 258.0

Qubit violation
***************

violation: -10.656205386520195
state:     [ 0.     +0.j      -0.0792 -0.00631j -0.36097+0.44442j  0.     -0.j
 -0.46929-0.32797j  0.     +0.j      -0.09979+0.01807j  0.57254-0.j     ]
A1: [-0.13384586 -0.11493478  0.98431463] 
A2: [ 0.13194379  0.11330145 -0.98476069] 
A3: [0.67993601 0.58386758 0.44360532] 
B1: [-0.12433791  0.12525795  0.98430205] 
B2: [ 0.12253188 -0.12343857 -0.98475827] 
B3: [ 0.63137098 -0.63604257  0.44364461] 
C1: [ 0.17360678  0.03143306 -0.98431329] 
C2: [-0.17113028 -0.03098467  0.98476108] 
C3: [-0.8818819  -0.15967248 -0.44360908] 


--------------------------------------
Number 2788 ------------------------------
 +42 (000) -16 (100) +9 (110) -6 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +3 (222) -2 (300) +3 (310) -7 (311) -3 (320) +2 (321) -4 (322) -2 (330) +4 (331) +1 (332) +3 (333) > 0
npa2:             -14.198694715670214
npa3:             -9.608151522788475
qubit violation:  -9.60815623180542
qutrit violation: -9.608157722069869
algebraic bound: 264.0

Qubit violation
***************

violation: -9.60815623180542
state:     [ 0.51024-0.10643j -0.01296+0.01342j -0.00638-0.00445j  0.52123-0.j
  0.     -0.j       0.08806+0.4225j   0.48469-0.18724j  0.     -0.j     ]
A1: [ 0.06700217 -0.09773368 -0.99295452] 
A2: [-0.04178568  0.0609655   0.99726485] 
A3: [-0.55418008  0.80804652 -0.19986322] 
B1: [0.34914049 0.36413389 0.86342763] 
B2: [-0.32205974 -0.33587406 -0.88513623] 
B3: [-0.56660066 -0.59129194  0.57387941] 
C1: [ 0.41599897 -0.28507865 -0.86352468] 
C2: [-0.38374946  0.26296495  0.88520382] 
C3: [-0.6754771   0.46319718 -0.57374133] 


--------------------------------------
Number 2789 ------------------------------
 +42 (000) -6 (100) -2 (110) +10 (111) +2 (200) +2 (210) -3 (211) -2 (220) +6 (221) +3 (222) -2 (300) +2 (310) -3 (311) +2 (320) -1 (321) +7 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -31.26194915343588
qubit violation:  -31.261949088717426
qutrit violation: -31.261953290928695
algebraic bound: 194.0

Qubit violation
***************

violation: -31.261949088717426
state:     [-0.02477-0.01728j -0.05109-0.47043j  0.06022+0.46818j  0.     -0.j
 -0.06036-0.46816j -0.     +0.j      -0.00266+0.00287j  0.57404+0.j     ]
A1: [-0.22803451 -0.25354563  0.94006111] 
A2: [-0.35995745 -0.40134472 -0.84223098] 
A3: [-0.66296337 -0.73850328  0.1228514 ] 
B1: [0.22798582 0.25380227 0.94000362] 
B2: [ 0.35987982  0.40147048 -0.84220421] 
B3: [0.66271034 0.7387427  0.12277727] 
C1: [-0.17494667 -0.2030731   0.96340796] 
C2: [-0.393196   -0.45605133 -0.79838214] 
C3: [-0.63987285 -0.74241683  0.19844394] 


--------------------------------------
Number 2790 ------------------------------
 +42 (000) -8 (100) -2 (110) +12 (111) +4 (200) +2 (210) -2 (211) +1 (220) +5 (221) +3 (222) -6 (300) +6 (310) -6 (311) +1 (320) -1 (321) +3 (322) +1 (330) -7 (331) -3 (332) +3 (333) > 0
npa2:             -21.39625467868207
npa3:             -21.394169462882807
qubit violation:  -21.394155180914545
qutrit violation: -21.394169463638214
algebraic bound: 222.0

Qubit violation
***************

violation: -21.394155180914545
state:     [ 0.     +0.j       0.58893-0.38638j -0.00246+0.0172j   0.04869+0.0183j
  0.     -0.j      -0.02161-0.0262j   0.70493-0.j       0.04905-0.01945j]
A1: [ 0.99990435 -0.01373909  0.00159527] 
A2: [ 0.88308172 -0.46912417 -0.00944276] 
A3: [0.22258238 0.97463955 0.02312539] 
B1: [-0.85485167  0.51881116  0.00796409] 
B2: [-0.52397019  0.85133601 -0.02611631] 
B3: [-0.68458137 -0.72535719  0.07214653] 
C1: [-0.43013536 -0.90273241  0.00761968] 
C2: [ 0.02815371 -0.99926162 -0.02613879] 
C3: [-0.97026837  0.23082844  0.07278335] 


--------------------------------------
Number 2791 ------------------------------
 +42 (000) -9 (100) -1 (110) +12 (111) +2 (200) +2 (210) -2 (211) -1 (220) +5 (221) +3 (222) -7 (300) +6 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) > 0
npa2:             -24.67290054561184
qubit violation:  -24.672901204485978
qutrit violation: -24.672901189734848
algebraic bound: 222.0

Qubit violation
***************

violation: -24.672901204485978
state:     [ 0.00309-0.00249j  0.52993+0.j      -0.24576-0.34187j -0.05039-0.00138j
  0.36844-0.37578j -0.     +0.j       0.03782-0.06542j -0.49353+0.11445j]
A1: [-0.23312784 -0.05264877  0.97101983] 
A2: [-0.54878404 -0.43893505 -0.71145773] 
A3: [-0.83407538 -0.54362124  0.0937774 ] 
B1: [-0.54380917  0.57988749 -0.60663175] 
B2: [ 0.63808677 -0.6899709  -0.34173883] 
B3: [ 0.21775063 -0.24296803 -0.94527837] 
C1: [0.1944718  0.97603498 0.09765471] 
C2: [-0.05305602 -0.62073893  0.78222007] 
C3: [0.11964246 0.20071949 0.97231547] 


--------------------------------------
Number 2792 ------------------------------
 +42 (000) -9 (100) -2 (110) +12 (111) +4 (200) +1 (210) -3 (211) +1 (220) +3 (221) +3 (222) -5 (300) +6 (310) -7 (311) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -22.11125286128521
qubit violation:  -22.111253696279462
qutrit violation: -22.111253523478997
algebraic bound: 222.0

Qubit violation
***************

violation: -22.111253696279462
state:     [0.54843+0.j      0.     -0.j      0.     -0.j      0.29659-0.38791j
 0.01042-0.02386j 0.06087+0.47547j 0.02286-0.47879j 0.01158+0.02078j]
A1: [ 0.39039523 -0.87604052 -0.28309817] 
A2: [-0.27924984  0.62650005 -0.72767933] 
A3: [ 0.02957631 -0.06651072 -0.99734726] 
B1: [-0.84568401  0.32926289  0.42000537] 
B2: [ 0.03313195 -0.01242495 -0.99937375] 
B3: [-0.66395761  0.25900835 -0.70148056] 
C1: [ 0.77533727 -0.47144336  0.42023003] 
C2: [-0.03025095  0.01787441 -0.9993825 ] 
C3: [ 0.60886345 -0.37076506 -0.70129777] 


--------------------------------------
Number 2793 ------------------------------
 +43 (000) -13 (100) +6 (110) -2 (111) -2 (200) +1 (210) -2 (211) +5 (220) -4 (221) +4 (222) -4 (300) +2 (310) -6 (311) -4 (320) +3 (321) -3 (322) -6 (330) +7 (331) +4 (332) +5 (333) > 0
npa2:             -17.9359664983879
npa3:             -17.18162487442426
qubit violation:  -17.18162701410694
qutrit violation: -17.18162674422006
algebraic bound: 257.0

Qubit violation
***************

violation: -17.18162701410694
state:     [-0.08828+0.25802j -0.03262+0.55151j -0.     +0.j       0.23233-0.14278j
 -0.     +0.j       0.14627-0.23015j  0.68679+0.j      -0.     -0.j     ]
A1: [0.96445803 0.11044939 0.24004509] 
A2: [-0.96995598 -0.07182321 -0.23243672] 
A3: [0.02324717 0.97347511 0.22760885] 
B1: [0.81853989 0.52188689 0.24005525] 
B2: [-0.84040145 -0.48958369 -0.23245046] 
B3: [-0.40567086  0.88522291  0.22762153] 
C1: [-0.96347632 -0.11862978 -0.24008408] 
C2: [0.95977212 0.15744482 0.23248356] 
C3: [-0.25068485  0.94092361 -0.2276398 ] 


--------------------------------------
Number 2794 ------------------------------
 +43 (000) -6 (100) -3 (110) +16 (111) +2 (200) +1 (210) -4 (211) -3 (220) +2 (221) -4 (222) -3 (300) +2 (310) -9 (311) +2 (320) -3 (321) +5 (322) +3 (330) -4 (331) -2 (332) -1 (333) > 0
npa2:             -25.82437671860258
qubit violation:  -25.824378521832323
qutrit violation: -25.824381423155785
algebraic bound: 207.0

Qubit violation
***************

violation: -25.824378521832323
state:     [-0.03216-0.02581j  0.     +0.j      -0.     +0.j       0.7056 +0.j
 -0.11834+0.68493j  0.05604-0.06626j -0.04996+0.07096j -0.01227-0.04571j]
A1: [0.2359534  0.9717404  0.00682284] 
A2: [ 0.68399704 -0.7294795  -0.00277046] 
A3: [0.94930258 0.31432909 0.00467202] 
B1: [-0.96428372 -0.23470212  0.12276734] 
B2: [ 0.72759238 -0.68400471 -0.05241061] 
B3: [-0.3082429  -0.94793643  0.08001759] 
C1: [0.93983964 0.31881412 0.12271502] 
C2: [-0.78518205  0.61704092 -0.05243693] 
C3: [0.22323985 0.97148088 0.07993026] 


--------------------------------------
Number 2795 ------------------------------
 +43 (000) -7 (100) -1 (110) +16 (111) +1 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) -3 (300) +2 (310) -9 (311) +2 (320) -3 (321) +3 (322) +3 (330) -4 (331) -4 (332) -3 (333) > 0
npa2:             -21.96794933690346
npa3:             -21.23542904236278
qubit violation:  -21.23543298731483
qutrit violation: -21.235432431145604
algebraic bound: 211.0

Qubit violation
***************

violation: -21.23543298731483
state:     [ 0.0747 +0.08759j -0.     -0.j      -0.00569-0.67953j  0.09645-0.06284j
  0.     -0.j       0.70601+0.j       0.10315+0.0511j  -0.     -0.j     ]
A1: [ 0.72400594 -0.67420327  0.1458265 ] 
A2: [-0.95802909 -0.28280265 -0.04693546] 
A3: [ 0.18355453 -0.97345629  0.13671356] 
B1: [ 0.93098051  0.33467881 -0.1458266 ] 
B2: [-0.76929514  0.63716723  0.04693533] 
B3: [ 0.55201017  0.82255342 -0.13671376] 
C1: [-0.2124258  -0.96623493  0.14582648] 
C2: [-0.73063172  0.68115664 -0.04693548] 
C3: [-0.74490389 -0.65301426  0.13671352] 


--------------------------------------
Number 2796 ------------------------------
 +44 (000) -8 (100) -2 (110) +12 (111) +6 (200) +2 (210) -2 (211) +3 (220) +5 (221) +3 (222) -6 (300) +6 (310) -6 (311) +1 (320) -1 (321) +1 (322) +1 (330) -7 (331) -5 (332) +1 (333) > 0
npa2:             -23.904797807179392
npa3:             -23.904797854222593
qubit violation:  -23.904799133607813
qutrit violation: -23.904798806315828
algebraic bound: 232.0

Qubit violation
***************

violation: -23.904799133607813
state:     [ 0.54247-0.j      -0.03899-0.0199j   0.     -0.j      -0.3621 -0.34034j
  0.03428+0.00644j -0.39907-0.30838j -0.40078-0.20023j  0.01385+0.01925j]
A1: [ 0.73894545  0.13722111 -0.65964384] 
A2: [ 0.89581707  0.16624578 -0.41215788] 
A3: [-0.47322489 -0.08752131 -0.87658327] 
B1: [ 0.96099429  0.27626481 -0.01295088] 
B2: [0.92299415 0.26521193 0.27882688] 
B3: [ 0.19582349  0.05672625 -0.97899709] 
C1: [0.0466878  0.02373481 0.99862751] 
C2: [-0.21404048 -0.11018724  0.97059026] 
C3: [0.8773182  0.45061345 0.16510693] 


--------------------------------------
Number 2797 ------------------------------
 +44 (000) -9 (100) -2 (110) +10 (111) +6 (200) +1 (210) -5 (211) +3 (220) +1 (221) +3 (222) -5 (300) +6 (310) -7 (311) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -23.454436512396484
qubit violation:  -23.45443945488687
qutrit violation: -23.454437397516955
algebraic bound: 232.0

Qubit violation
***************

violation: -23.45443945488687
state:     [-0.39853+0.26697j -0.51525-0.03874j -0.00122-0.00358j -0.0181 +0.0741j
 -0.     -0.j      -0.     -0.j       0.52822+0.j      -0.40591-0.23088j]
A1: [ 0.99130324 -0.12659235 -0.03594824] 
A2: [-0.42898589 -0.90168354 -0.05420266] 
A3: [ 0.2245505  -0.97142327 -0.07690207] 
B1: [-0.96893484  0.24468954  0.0359488 ] 
B2: [0.53413706 0.84365881 0.05419804] 
B3: [-0.1063018   0.99135603  0.07689707] 
C1: [ 0.00958161 -0.18896957 -0.98193621] 
C2: [ 0.53286278 -0.7121259   0.45709296] 
C3: [ 0.53147708 -0.8253209  -0.19072898] 


--------------------------------------
Number 2798 ------------------------------
 +45 (000) -13 (100) +6 (110) -3 (111) +1 (200) +4 (210) -6 (211) -2 (220) +6 (221) +3 (222) -7 (300) +5 (310) -3 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -20.410967811079956
qubit violation:  -20.410969225168934
qutrit violation: -20.410969206578365
algebraic bound: 255.0

Qubit violation
***************

violation: -20.410969225168934
state:     [-0.12073+0.25324j  0.64729+0.j       0.02126-0.06911j -0.     +0.j
 -0.0719 +0.0076j  -0.     +0.j       0.60357-0.0754j   0.24235+0.25127j]
A1: [-0.87322639 -0.48637296 -0.03028242] 
A2: [ 0.66008259 -0.75062565 -0.02919093] 
A3: [-0.40968457 -0.91106622 -0.04600964] 
B1: [ 0.79024668 -0.61204053 -0.03027503] 
B2: [ 0.43106603  0.90184797 -0.0291945 ] 
B3: [ 0.99876143 -0.01895037 -0.04600542] 
C1: [-0.3574613  -0.4892865   0.79549993] 
C2: [-0.74035117  0.64081512 -0.20306682] 
C3: [-0.7848078  -0.06409408  0.61641598] 


--------------------------------------
Number 2799 ------------------------------
 +46 (000) -4 (100) -3 (110) +2 (111) -2 (200) -6 (210) +5 (211) +5 (220) -4 (221) +5 (222) -8 (300) -3 (310) +10 (311) +1 (320) +5 (321) -4 (322) +4 (330) -2 (331) -2 (332) -4 (333) > 0
npa2:             -24.487912984048478
npa3:             -22.492420485684747
qubit violation:  -22.49242162864622
qutrit violation: -22.492421463234365
algebraic bound: 260.0

Qubit violation
***************

violation: -22.49242162864622
state:     [ 0.25562+0.33379j  0.     -0.j       0.00115+0.00506j -0.35258+0.22901j
  0.     +0.j       0.68535-0.j      -0.29628+0.29829j -0.     +0.j     ]
A1: [-0.27492348 -0.43368549  0.85809905] 
A2: [0.46975763 0.74103125 0.4797921 ] 
A3: [0.44067652 0.69515647 0.56794515] 
B1: [-0.46679132 -0.21394    -0.85809996] 
B2: [ 0.79760081  0.36555711 -0.4797926 ] 
B3: [ 0.74822564  0.34292746 -0.56794291] 
C1: [-0.17716055 -0.4819513   0.85810086] 
C2: [0.30271326 0.82350681 0.4797929 ] 
C3: [0.2839745  0.77252948 0.56794075] 


--------------------------------------
Number 2800 ------------------------------
 +48 (000) -5 (100) +1 (110) +2 (111) +8 (200) +6 (210) -8 (211) +5 (220) +3 (221) +5 (222) -11 (300) +4 (310) -5 (311) -3 (320) -1 (321) +3 (322) +4 (330) -6 (331) +1 (332) +3 (333) > 0
npa2:             -26.76448214431852
npa3:             -26.764484900775315
qubit violation:  -26.76448574985556
qutrit violation: -26.764485751016192
algebraic bound: 274.0

Qubit violation
***************

violation: -26.76448574985556
state:     [ 0.04552+0.01498j  0.13554+0.52802j  0.54514+0.j      -0.     +0.j
 -0.45885+0.29433j -0.     +0.j      -0.     -0.j       0.32375+0.03686j]
A1: [ 0.34632408 -0.42604207 -0.83579171] 
A2: [-0.59176084  0.72797428 -0.34622618] 
A3: [-0.37649696  0.46316026 -0.80232949] 
B1: [-0.52153513  0.17161983 -0.83579169] 
B2: [ 0.89114229 -0.29324533 -0.34622622] 
B3: [ 0.56697288 -0.18657198 -0.80232952] 
C1: [-0.29590015 -0.46248816 -0.83579172] 
C2: [ 0.50560198  0.79024938 -0.34622616] 
C3: [ 0.32167999  0.50278166 -0.80232948] 


--------------------------------------
Number 2801 ------------------------------
 +48 (000) -8 (100) -3 (110) +13 (111) +1 (200) +1 (210) -7 (211) -3 (220) +1 (221) -3 (222) -7 (300) +4 (310) -9 (311) +3 (320) -1 (321) +7 (322) +6 (330) -4 (331) -3 (332) -5 (333) > 0
npa2:             -29.237174851856878
qubit violation:  -29.237177135078092
qutrit violation: -29.237177130759115
algebraic bound: 252.0

Qubit violation
***************

violation: -29.237177135078092
state:     [ 0.07647+0.05077j  0.24322-0.65078j  0.     -0.j      -0.     +0.j
 -0.0927 +0.02801j  0.09129-0.00961j  0.70078+0.j      -0.     -0.j     ]
A1: [-0.4492269  -0.88376457  0.13097852] 
A2: [-0.61340476  0.78771117 -0.05697116] 
A3: [-0.96780908 -0.23687368  0.08506731] 
B1: [ 0.97781143  0.16348957 -0.13098079] 
B2: [-0.26940107 -0.96134128  0.05697369] 
B3: [ 0.76538365 -0.63792751 -0.08506679] 
C1: [ 0.21704004  0.96733545 -0.13097997] 
C2: [-0.97470727 -0.21610171  0.05697186] 
C3: [-0.59485098  0.79932209 -0.08506764] 


--------------------------------------
Number 2802 ------------------------------
 +50 (000) -12 (100) +5 (110) +1 (111) +4 (200) -3 (210) -2 (211) +8 (220) -6 (221) +6 (222) -6 (300) +2 (310) -8 (311) -3 (320) +1 (321) -4 (322) -7 (330) +7 (331) +6 (332) +6 (333) > 0
npa2:             -23.576403135914802
npa3:             -21.453659942530507
qubit violation:  -21.453660995679847
qutrit violation: -21.45366099715384
algebraic bound: 292.0

Qubit violation
***************

violation: -21.453660995679847
state:     [ 0.01999-0.1804j  -0.     +0.j       0.56397-0.34702j  0.00094-0.00143j
  0.11391+0.1039j   0.68692+0.j      -0.14125-0.11398j  0.     +0.j     ]
A1: [-0.36999501  0.90724723  0.2000154 ] 
A2: [0.22354707 0.93865951 0.26257387] 
A3: [0.99438193 0.03439131 0.10010898] 
B1: [-0.96372358 -0.17672285 -0.20001473] 
B2: [-0.67060319 -0.6937906  -0.26257562] 
B3: [ 0.50643989 -0.85644434 -0.10010858] 
C1: [-0.95920642 -0.20247285 -0.19730124] 
C2: [-0.88488832  0.38735689 -0.2587031 ] 
C3: [ 0.1424675   0.98491248 -0.09823651] 


--------------------------------------
Number 2803 ------------------------------
 +50 (000) -4 (100) -4 (110) +9 (111) +10 (200) +1 (210) -7 (211) +5 (220) +2 (221) +5 (222) +4 (300) -1 (310) -2 (311) +4 (320) -2 (321) +8 (322) +1 (330) -9 (331) -4 (332) +4 (333) > 0
npa2:             -35.85474146212563
qubit violation:  -35.85474239901879
qutrit violation: -35.854744510822854
algebraic bound: 246.0

Qubit violation
***************

violation: -35.85474239901879
state:     [-0.     +0.j       0.55404+0.j      -0.42347-0.23014j  0.     -0.j
  0.47816+0.00679j -0.0008 -0.00486j  0.01897-0.05476j -0.4725 -0.07365j]
A1: [ 0.06211412  0.37393349 -0.92537322] 
A2: [0.11219964 0.67530024 0.72895871] 
A3: [ 0.1608797   0.96873507 -0.18886521] 
B1: [ 0.08035991 -0.24327741 -0.96662216] 
B2: [ 0.24252235 -0.73401891  0.63434936] 
B3: [ 0.29781795 -0.90138989 -0.31432581] 
C1: [-0.04553577 -0.25203566  0.96664603] 
C2: [-0.13756503 -0.76075735 -0.6342902 ] 
C3: [-0.1688201  -0.93417313  0.31435698] 


--------------------------------------
Number 2804 ------------------------------
 +50 (000) -7 (100) -1 (110) +15 (111) +8 (200) -3 (210) -1 (211) -1 (220) +1 (221) -5 (222) +5 (300) -5 (310) -5 (311) +4 (320) -5 (321) +5 (322) +4 (330) -5 (331) -4 (332) -3 (333) > 0
npa2:             -18.202892017476586
npa3:             -17.780953068870005
qubit violation:  -17.780955253650422
qutrit violation: -17.780955253576494
algebraic bound: 266.0

Qubit violation
***************

violation: -17.780955253650422
state:     [-6.8400e-03-2.1200e-03j  3.3574e-01-3.0835e-01j -1.6430e-01+4.2525e-01j
  1.4000e-04-3.0000e-04j -2.0957e-01+4.0484e-01j  6.2000e-04-1.0300e-03j
  0.0000e+00-0.0000e+00j  6.1359e-01+0.0000e+00j]
A1: [ 0.29611835 -0.65741858 -0.69290312] 
A2: [-0.41004239  0.90284194 -0.12938961] 
A3: [-0.02142884  0.04034684 -0.99895592] 
B1: [ 0.22210341 -0.68062995 -0.69814966] 
B2: [-0.3095577   0.94300254 -0.12214847] 
B3: [-0.01800506  0.04975289 -0.99859925] 
C1: [-0.5047975   0.51746366 -0.69094923] 
C2: [ 0.6947247  -0.70704652 -0.13207122] 
C3: [ 0.03240558 -0.02829541 -0.9990742 ] 


--------------------------------------
Number 2805 ------------------------------
 +51 (000) -4 (100) -4 (110) +8 (111) +9 (200) +4 (210) -6 (211) +4 (220) +8 (221) +10 (222) -6 (300) +4 (310) -2 (311) -1 (320) +2 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -23.054696958047984
npa3:             -22.53866925253837
qubit violation:  -22.538677803929353
qutrit violation: -22.53867508601304
algebraic bound: 271.0

Qubit violation
***************

violation: -22.538677803929353
state:     [ 4.7000e-04+0.00088j -4.5550e-02+0.00461j  7.0562e-01+0.j
 -4.5100e-02-0.00897j  0.0000e+00+0.j      -6.6613e-01-0.22837j
  0.0000e+00+0.j      -2.8740e-02+0.03435j]
A1: [ 0.01769922 -0.99950022 -0.0261929 ] 
A2: [-0.87669781  0.47948478 -0.03866931] 
A3: [-0.85296384 -0.51797573 -0.0644505 ] 
B1: [0.70771237 0.70604458 0.02538266] 
B2: [-0.96350855  0.26514716  0.03671901] 
B3: [-0.25287717  0.9655285   0.06170798] 
C1: [0.15449982 0.98764538 0.0261999 ] 
C2: [ 0.78114681 -0.62314834  0.03867599] 
C3: [0.92935103 0.36352588 0.0644641 ] 


--------------------------------------
Number 2806 ------------------------------
 +52 (000) -16 (100) +8 (110) -3 (111) -1 (200) +2 (210) -4 (211) +5 (220) -6 (221) +6 (222) -5 (300) +4 (310) -9 (311) -4 (320) +2 (321) -5 (322) -5 (330) +7 (331) +3 (332) +5 (333) > 0
npa2:             -20.890940457686753
npa3:             -18.572136788731868
qubit violation:  -18.57213979184666
qutrit violation: -18.572138638351596
algebraic bound: 308.0

Qubit violation
***************

violation: -18.57213979184666
state:     [ 0.     -0.j      -0.04735+0.01457j  0.67744-0.j      -0.     +0.j
 -0.22832-0.12272j  0.18407+0.5851j  -0.06325-0.15494j  0.24968-0.06967j]
A1: [-0.4815087   0.84447698  0.23453788] 
A2: [0.06065087 0.9603935  0.27196655] 
A3: [0.94927664 0.30035683 0.09305721] 
B1: [0.50817125 0.80443373 0.30764974] 
B2: [-0.02974797  0.92685383  0.37424197] 
B3: [-0.93871836  0.3082181   0.15430313] 
C1: [ 0.1908018   0.93217374 -0.3076472 ] 
C2: [ 0.66354054  0.64781289 -0.37423577] 
C3: [ 0.89049806 -0.42802553 -0.15429634] 


--------------------------------------
Number 2807 ------------------------------
 +56 (000) -1 (100) -4 (110) +11 (111) +8 (200) -7 (210) -2 (211) +7 (220) -7 (221) +7 (222) +7 (300) +2 (310) -9 (311) -6 (320) -2 (321) -7 (322) +3 (330) +5 (331) -1 (332) +7 (333) > 0
npa2:             -25.430115840588655
npa3:             -17.664792118037994
qubit violation:  -17.664790870114388
qutrit violation: -17.66479482408655
algebraic bound: 310.0

Qubit violation
***************

violation: -17.664790870114388
state:     [-0.00253+0.00362j  0.69877+0.09233j  0.70935+0.j      -0.00108-0.00209j
 -0.     +0.j      -0.     +0.j       0.     -0.j      -0.     -0.j     ]
A1: [-7.03755638e-05  4.53325334e-05 -9.99999974e-01] 
A2: [ 7.06012384e-05 -4.54781416e-05  9.99999975e-01] 
A3: [ 6.02731704e-05 -3.88086886e-05  9.99999983e-01] 
B1: [0.24986821 0.93525866 0.25071301] 
B2: [ 0.48275364 -0.59225241  0.64512486] 
B3: [-0.55389289  0.41389324 -0.72242306] 
C1: [ 0.56056683  0.36947593 -0.74111559] 
C2: [-0.41784886  0.79217408  0.44481741] 
C3: [ 0.31320931 -0.90017549 -0.30262847] 


--------------------------------------
Number 2808 ------------------------------
 +56 (000) -8 (100) -5 (110) +18 (111) +2 (200) -1 (210) -5 (211) -7 (220) +3 (221) -5 (222) -6 (300) +2 (310) -8 (311) +2 (320) -1 (321) +9 (322) +6 (330) -5 (331) -2 (332) -3 (333) > 0
npa2:             -27.747270309819925
qubit violation:  -27.747271745496917
qutrit violation: -27.747271716773593
algebraic bound: 260.0

Qubit violation
***************

violation: -27.747271745496917
state:     [-0.04302+0.00215j -0.     -0.j       0.70032+0.0654j  -0.     -0.j
 -0.03832-0.04571j  0.70457+0.j       0.023  +0.05236j -0.01294-0.00168j]
A1: [-0.23793983 -0.96823314  0.07687154] 
A2: [ 0.87366607  0.48183759 -0.06738048] 
A3: [ 0.69764339 -0.71607067  0.02316242] 
B1: [ 0.99166923 -0.12208746 -0.04107045] 
B2: [-0.7632224  -0.64511602  0.03628886] 
B3: [ 0.42141289 -0.90678896 -0.0120398 ] 
C1: [ 0.82210815 -0.5641189  -0.07686395] 
C2: [-0.14276834  0.98746077  0.0673678 ] 
C3: [ 0.91609821  0.40028416 -0.02316583] 


--------------------------------------
Number 2809 ------------------------------
 +91 (000) -19 (100) -3 (110) +10 (111) -12 (200) +12 (210) -12 (211) +10 (220) -13 (221) +13 (222) +4 (300) +4 (310) -19 (311) -4 (320) +1 (321) -4 (322) +4 (330) +7 (332) +11 (333) > 0
npa2:             -55.42265651507651
qubit violation:  -55.42266355063907
qutrit violation: -55.42266861938146
algebraic bound: 481.0

Qubit violation
***************

violation: -55.42266355063907
state:     [-8.7750e-02+0.05518j  2.2000e-04-0.00186j -0.0000e+00+0.j
  7.0667e-01+0.j       6.4665e-01-0.22488j -9.7440e-02-0.03535j
  4.0400e-03+0.10189j -0.0000e+00-0.j     ]
A1: [ 0.88134173  0.4505962  -0.1421261 ] 
A2: [ 0.66058726 -0.74911083 -0.04957219] 
A3: [ 0.26284309 -0.96471888  0.01519709] 
B1: [ 0.04399473 -0.98961193  0.1368673 ] 
B2: [ 0.97775772 -0.20413248  0.04816374] 
B3: [ 0.96853972  0.24845376 -0.01419683] 
C1: [0.89693456 0.41871618 0.14207451] 
C2: [-0.18531705  0.9814319   0.04948759] 
C3: [-0.59984532  0.79996929 -0.01532068] 


--------------------------------------
Number 2810 ------------------------------
 +104 (000) -10 (100) -1 (110) +11 (111) -18 (200) +5 (210) -2 (211) +5 (220) +10 (222) -36 (300) -4 (310) +2 (311) +18 (320) -13 (321) -5 (322) +22 (330) +5 (331) -10 (332) -17 (333) > 0
npa2:             -42.68514474885842
npa3:             -41.81392807650832
qubit violation:  -41.813932846736265
qutrit violation: -41.813931154471206
algebraic bound: 626.0

Qubit violation
***************

violation: -41.813932846736265
state:     [ 0.01724-0.0318j  -0.     +0.j       0.15338-0.05336j  0.17447-0.65325j
  0.68624+0.j       0.     -0.j      -0.04047+0.16591j  0.11714-0.03654j]
A1: [-0.0822009  -0.99043165  0.11085196] 
A2: [ 0.91657274  0.38551498 -0.10617256] 
A3: [ 0.73032859 -0.68279287  0.0203482 ] 
B1: [-0.0656189  -0.97637373  0.20588467] 
B2: [-0.84689649  0.49775013 -0.18711264] 
B3: [-0.82143415 -0.56838302  0.04676197] 
C1: [-0.16874701  0.96391795 -0.20588013] 
C2: [ 0.9410561  -0.2817825   0.18711504] 
C3: [ 0.66247556  0.74762295 -0.04675524] 


--------------------------------------
Number 2811 ------------------------------
 +104 (000) -12 (100) -7 (110) +24 (111) +22 (200) -11 (210) +14 (220) -24 (221) +24 (222) +10 (300) -4 (310) -9 (311) -1 (320) -9 (321) -12 (322) +5 (330) +4 (331) +4 (332) +13 (333) > 0
npa2:             -61.38850235530862
npa3:             -55.348922590548455
qubit violation:  -55.34893337291918
qutrit violation: -55.34893571459116
algebraic bound: 580.0

Qubit violation
***************

violation: -55.34893337291918
state:     [-0.0000e+00+0.0000e+00j  1.3614e-01-4.6599e-01j -7.9640e-02+4.9155e-01j
 -1.7500e-03-4.3600e-03j  1.7813e-01+4.6579e-01j -3.4670e-02-2.7170e-02j
 -4.8000e-04-2.8000e-04j  5.1547e-01-0.0000e+00j]
A1: [-0.08514701  0.21318634  0.97329418] 
A2: [ 0.30838768 -0.77130346  0.55676567] 
A3: [ 0.37016752 -0.92592375 -0.07510798] 
B1: [ 0.78664446 -0.61629437 -0.03703695] 
B2: [ 0.24900372 -0.19502381 -0.94866373] 
B3: [-0.26564402  0.20816458 -0.94132924] 
C1: [ 0.6233598  -0.37451689  0.68641072] 
C2: [-0.33204077  0.19934307  0.92196055] 
C3: [-0.74938514  0.45010373  0.4856218 ] 


--------------------------------------
Number 2812 ------------------------------
 +108 (000) -23 (100) -3 (110) +11 (111) -16 (200) +15 (210) -14 (211) +12 (220) -16 (221) +16 (222) +5 (300) +5 (310) -22 (311) -5 (320) +1 (321) -4 (322) +5 (330) +8 (332) +13 (333) > 0
npa2:             -66.30529557931692
qubit violation:  -66.30529970243835
qutrit violation: -66.30530638254919
algebraic bound: 580.0

Qubit violation
***************

violation: -66.30529970243835
state:     [-0.61764-0.28885j -0.10275+0.03727j -0.09484-0.0543j  -0.     +0.j
 -0.09876+0.04684j  0.     -0.j      -0.     +0.j       0.70658+0.j     ]
A1: [-0.41753292  0.89626927  0.14955811] 
A2: [-0.9792667  -0.19633594  0.04988917] 
A3: [-0.79856399 -0.60166773 -0.0170742 ] 
B1: [-0.97417601  0.16903077  0.1496988 ] 
B2: [-0.39824889 -0.91591533  0.04996911] 
B3: [ 0.03792374 -0.99913254 -0.01720349] 
C1: [-0.50061438  0.85264594  0.14959984] 
C2: [-0.95626664 -0.28817816  0.05007488] 
C3: [-0.7380522  -0.67453021 -0.01696886] 


--------------------------------------
Number 2813 ------------------------------
 +112 (000) -12 (100) -11 (110) +27 (111) +14 (200) -7 (210) +19 (220) -27 (221) +24 (222) +2 (300) -2 (310) -12 (311) -2 (320) -6 (321) -12 (322) -2 (330) +8 (331) +8 (332) +14 (333) > 0
npa2:             -66.50104696770501
npa3:             -62.3356849920155
qubit violation:  -62.335686123571044
qutrit violation: -62.33569069181201
algebraic bound: 548.0

Qubit violation
***************

violation: -62.335686123571044
state:     [ 0.68773-0.j       0.0669 +0.02745j  0.05661+0.04496j  0.06933+0.17554j
 -0.12018-0.04532j  0.     +0.j      -0.     +0.j      -0.27303+0.62443j]
A1: [-0.12879539 -0.94505842 -0.30046017] 
A2: [ 0.82841852 -0.53156244  0.17653366] 
A3: [0.85846819 0.30694179 0.41087601] 
B1: [-0.76386637 -0.63992012  0.0837282 ] 
B2: [ 0.3411305  -0.93981561  0.0194054 ] 
B3: [ 0.94678539 -0.31758353 -0.05232702] 
C1: [-0.91163323 -0.40238793  0.0837188 ] 
C2: [ 0.06631323 -0.99761311  0.01925232] 
C3: [ 0.82120344 -0.56822446 -0.05240078] 


--------------------------------------
Number 2814 ------------------------------
 +112 (000) -20 (100) -6 (110) +16 (111) -5 (200) +10 (210) -17 (211) +11 (220) -10 (221) +10 (222) +7 (300) +4 (310) -27 (311) -4 (320) +3 (321) -9 (322) +7 (330) +10 (332) +17 (333) > 0
npa2:             -62.950274443063904
npa3:             -62.331739904751345
qubit violation:  -62.331743888855655
qutrit violation: -62.33174583024315
algebraic bound: 556.0

Qubit violation
***************

violation: -62.331743888855655
state:     [-2.2030e-02+6.3480e-02j  1.8360e-02-6.3690e-02j  0.0000e+00+0.0000e+00j
  7.0395e-01+0.0000e+00j -5.0731e-01-4.8339e-01j -5.0480e-02+4.4360e-02j
  1.0000e-05-1.0000e-05j  0.0000e+00-0.0000e+00j]
A1: [ 0.53231347 -0.84123244 -0.09471195] 
A2: [-0.6412856  -0.76618096 -0.04146677] 
A3: [-9.10515507e-01 -4.13474945e-01  5.83912164e-05] 
B1: [-0.31597602 -0.94405963 -0.09439573] 
B2: [ 0.80572357 -0.59084273 -0.04140505] 
B3: [ 9.82905334e-01 -1.84111738e-01  3.89520722e-05] 
C1: [0.0481761  0.99435932 0.09449127] 
C2: [-0.93575449  0.35023341  0.04123213] 
C3: [-9.96008412e-01 -8.92594359e-02 -9.71863370e-05] 


--------------------------------------
Number 2815 ------------------------------
 +113 (000) -12 (100) -11 (110) +33 (111) +10 (200) +3 (210) -11 (211) -5 (220) +18 (221) +13 (222) -3 (300) +4 (310) -11 (311) +4 (320) +4 (321) +22 (322) +3 (330) -11 (331) -8 (332) > 0
npa2:             -67.15156563700151
npa3:             -67.14953579957128
qubit violation:  -67.1495361800494
qutrit violation: -67.1495363055096
algebraic bound: 511.0

Qubit violation
***************

violation: -67.1495361800494
state:     [ 0.04482+0.01211j  0.00287-0.01196j -0.04041+0.02447j  0.70545+0.j
 -0.46382+0.53061j  0.     -0.j      -0.0295 -0.0163j  -0.     +0.j     ]
A1: [-0.30095866 -0.95249881 -0.04658228] 
A2: [-0.63875304  0.76678404  0.06353575] 
A3: [-0.93621673 -0.35134934  0.00720319] 
B1: [ 0.52713105 -0.84949685  0.02208975] 
B2: [ 0.42940322  0.90263234 -0.02945739] 
B3: [ 0.99409793 -0.10845066 -0.00278654] 
C1: [ 0.28631756  0.9570018  -0.04658132] 
C2: [-0.95925395 -0.27530929  0.06353464] 
C3: [-0.57696636  0.81673614  0.00720322] 


--------------------------------------
Number 2816 ------------------------------
 +126 (000) -16 (100) -9 (110) +39 (111) +12 (200) -2 (210) +2 (211) +15 (220) -15 (221) +45 (222) -2 (300) -3 (310) -2 (311) +5 (320) -15 (321) -15 (322) -10 (331) -5 (332) +15 (333) > 0
npa2:             -87.2757401115075
npa3:             -84.92661475825295
qubit violation:  -84.92662732429402
qutrit violation: -84.92662344253975
algebraic bound: 558.0

Qubit violation
***************

violation: -84.92662732429402
state:     [-4.9930e-02-6.5760e-02j -3.3443e-01-6.1168e-01j -8.0540e-02-3.2880e-02j
  6.5800e-03-8.2280e-02j  2.0000e-05-1.0000e-05j  0.0000e+00+0.0000e+00j
  7.0200e-01+0.0000e+00j  0.0000e+00+0.0000e+00j]
A1: [ 0.75165915 -0.65082154 -0.10695731] 
A2: [-0.71524538 -0.69642648  0.05843135] 
A3: [-0.45326165 -0.89110074  0.02221197] 
B1: [-0.9833518  -0.14694581  0.1068933 ] 
B2: [-0.0630737   0.99629862 -0.05840187] 
B3: [-0.38139582  0.92414513 -0.02220402] 
C1: [-0.8312233  -0.54555293 -0.10695718] 
C2: [ 0.61672349 -0.78500824  0.05843126] 
C3: [ 0.33126761 -0.94327537  0.02221192] 


--------------------------------------
Number 2817 ------------------------------
 +137 (000) -13 (100) -11 (110) +26 (111) +13 (200) +5 (210) -11 (211) -5 (220) +23 (221) +18 (222) -7 (300) +3 (310) +3 (320) +3 (321) +26 (322) +7 (330) -26 (331) -6 (332) +13 (333) > 0
npa2:             -90.02143756764983
qubit violation:  -90.02142906118362
qutrit violation: -90.02144839819674
algebraic bound: 585.0

Qubit violation
***************

violation: -90.02142906118362
state:     [-1.9474e-01-0.43855j  0.0000e+00-0.j       3.2000e-04+0.00189j
 -4.0473e-01-0.25761j  0.0000e+00-0.j       5.5624e-01+0.j
 -2.0699e-01-0.4328j   3.4400e-03+0.00092j]
A1: [-0.25683835  0.07889484  0.96322874] 
A2: [-0.53017256  0.16235199 -0.83220124] 
A3: [-0.94254311  0.2889621   0.16767058] 
B1: [-0.34415434 -0.09519085 -0.93407519] 
B2: [-0.45758785 -0.12608381  0.88017962] 
B3: [-0.96124569 -0.26523438 -0.07521634] 
C1: [-0.1758653   0.2026796   0.96332361] 
C2: [-0.36389872  0.41858872 -0.83208246] 
C3: [-0.64662193  0.74421453  0.16740608] 


--------------------------------------
Number 2818 ------------------------------
 +150 (000) -21 (100) -10 (110) +56 (111) +8 (200) +4 (210) -14 (211) -10 (220) +7 (221) -14 (222) -9 (300) +7 (310) -32 (311) +6 (320) -11 (321) +17 (322) +8 (330) -14 (331) -6 (332) > 0
npa2:             -90.3784152440877
qubit violation:  -90.37842259969457
qutrit violation: -90.37844129906156
algebraic bound: 706.0

Qubit violation
***************

violation: -90.37842259969457
state:     [ 0.     +0.j       0.24111+0.44209j  0.54503+0.j      -0.00192-0.00268j
  0.22686-0.41732j  0.03418-0.00639j -0.02128+0.06409j -0.44068+0.15417j]
A1: [ 0.2012833  -0.58725145 -0.78397753] 
A2: [-0.3228244   0.94097414 -0.10174516] 
A3: [-0.13133434  0.38225184 -0.91467744] 
B1: [ 0.75029804 -0.12616087  0.64895014] 
B2: [ 0.13581275 -0.02413513 -0.99044051] 
B3: [ 0.91571928 -0.15533861 -0.37057808] 
C1: [-0.40215686 -0.50909394 -0.76098175] 
C2: [-0.17992864 -0.23080882  0.95621806] 
C3: [-0.60324474 -0.76683816  0.21921454] 


--------------------------------------
Number 2819 ------------------------------
 +160 (000) -22 (100) -4 (110) +60 (111) +10 (200) +4 (210) -4 (211) -11 (220) +18 (221) -16 (222) -2 (310) -28 (311) +7 (320) -14 (321) +9 (322) +9 (330) -16 (331) -16 (332) -9 (333) > 0
npa2:             -78.46539074773347
npa3:             -77.2248546449593
qubit violation:  -77.22485437921249
qutrit violation: -77.22485916629864
algebraic bound: 688.0

Qubit violation
***************

violation: -77.22485437921249
state:     [ 0.     +0.0000e+00j  0.00397-2.1700e-03j -0.00381-3.0000e-05j
  0.69514+1.2923e-01j  0.7071 +0.0000e+00j -0.00277-5.7000e-04j
  0.00164+1.3500e-03j  0.00491-4.4800e-03j]
A1: [-0.48770162  0.87296167  0.00922214] 
A2: [0.053224   0.99855718 0.00712426] 
A3: [-0.94999705 -0.31224383  0.00306691] 
B1: [-0.68112694 -0.73215701 -0.00349756] 
B2: [-0.18545793 -0.98264847 -0.00271115] 
B3: [-0.84872586  0.52883232 -0.00088263] 
C1: [ 0.94599048  0.32419169 -0.00132155] 
C2: [ 0.62737541  0.77871626 -0.00105563] 
C3: [ 4.98425945e-01 -8.66932187e-01 -4.12469704e-04] 


--------------------------------------
Number 2820 ------------------------------
 +178 (000) -16 (100) -15 (110) +34 (111) +18 (200) +7 (210) -15 (211) -5 (220) +30 (221) +24 (222) -8 (300) +4 (310) +4 (320) +4 (321) +33 (322) +8 (330) -34 (331) -9 (332) +17 (333) > 0
npa2:             -115.31671483978681
qubit violation:  -115.31671218836424
qutrit violation: -115.31674195923352
algebraic bound: 762.0

Qubit violation
***************

violation: -115.31671218836424
state:     [-0.     -0.j       0.70501+0.j      -0.04589-0.02531j  0.04508+0.03394j
 -0.     -0.j      -0.     +0.j      -0.22127-0.66733j  0.01064+0.0513j ]
A1: [-0.90719324 -0.41471977 -0.0707665 ] 
A2: [0.26769075 0.96140941 0.06351037] 
A3: [-0.77597548  0.6306764  -0.01045964] 
B1: [-0.94381942 -0.3228434   0.07054887] 
B2: [ 0.36200805  0.93001817 -0.06337435] 
B3: [-0.7096232   0.7045047   0.01039523] 
C1: [0.90540885 0.41860882 0.07072087] 
C2: [-0.904211    0.42236476 -0.06332914] 
C3: [0.02585068 0.99960996 0.01056909] 


--------------------------------------
Number 2821 ------------------------------
 +196 (000) -42 (100) -7 (110) +60 (111) +16 (200) +3 (210) -7 (211) -7 (220) +18 (221) -15 (222) -18 (300) +22 (310) -30 (311) +4 (320) -8 (321) +4 (322) -30 (331) -22 (332) +8 (333) > 0
npa2:             -86.9303075323167
npa3:             -86.93029489135819
qubit violation:  -86.93031881782521
qutrit violation: -86.9303152283999
algebraic bound: 908.0

Qubit violation
***************

violation: -86.93031881782521
state:     [ 0.07683-0.00058j  0.     -0.j      -0.     +0.j       0.705  -0.j
  0.68277-0.05609j -0.11068+0.03237j  0.10334+0.05116j  0.03311-0.00693j]
A1: [-0.69124431 -0.72228153 -0.02215206] 
A2: [-0.40147416 -0.91581551 -0.01002283] 
A3: [-0.79088471  0.61104322 -0.03357936] 
B1: [-0.93116385  0.35368645  0.08854263] 
B2: [-0.75702312  0.65206845  0.04150593] 
B3: [-0.43921304 -0.88892228  0.13003502] 
C1: [ 0.44545511 -0.89091523  0.08854264] 
C2: [ 0.11523798 -0.99247039  0.04150593] 
C3: [0.92522185 0.35644836 0.13003503] 


--------------------------------------
Number 2822 ------------------------------
 +42 (000) -12 (100) +5 (110) +3 (111) -1 (200) +4 (210) -4 (211) +4 (220) -4 (221) +12 (222) +3 (300) -5 (310) +4 (311) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -20.290241250575882
npa3:             -19.58620616598693
qubit violation:  -19.586209173572914
qutrit violation: -19.5862104160555
algebraic bound: 240.0

Qubit violation
***************

violation: -19.586209173572914
state:     [-0.     -0.j      -0.01902-0.01129j -0.3909 -0.58374j -0.04223-0.05188j
  0.     -0.j       0.70352+0.j       0.03879+0.01937j  0.06095-0.03068j]
A1: [ 0.4294644  -0.90275274  0.02445043] 
A2: [-0.91796218 -0.39622949 -0.01864484] 
A3: [ 0.32730522 -0.94465445  0.02234429] 
B1: [-0.99287411 -0.09132189  0.07655918] 
B2: [ 0.12410131 -0.99071719 -0.05548259] 
B3: [-0.97717786 -0.20045871  0.07028324] 
C1: [-0.7790971   0.62221099  0.07655841] 
C2: [ 0.64840566  0.75927074 -0.05548005] 
C3: [-0.70597616  0.7047397   0.07028232] 


--------------------------------------
Number 2823 ------------------------------
 +42 (000) -3 (100) -4 (110) +9 (111) +3 (200) -2 (210) -1 (211) +7 (220) -10 (221) +10 (222) +2 (300) +1 (310) -6 (311) -2 (320) -3 (321) -3 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -29.149092258905256
qubit violation:  -29.14909805879266
qutrit violation: -29.14909491077411
algebraic bound: 204.0

Qubit violation
***************

violation: -29.14909805879266
state:     [-0.0000e+00+0.j       7.0114e-01+0.j      -0.0000e+00+0.j
 -2.0000e-04-0.00076j -8.5570e-02-0.02342j -2.3710e-02-0.09075j
  1.2370e-01+0.68442j  2.8500e-02+0.08484j]
A1: [0.3862856  0.91409593 0.12333722] 
A2: [-0.80510652  0.58998588  0.06099301] 
A3: [-0.99714978 -0.07060315 -0.02659917] 
B1: [ 0.64445133  0.75495998 -0.12131742] 
B2: [-0.58922569  0.80576777 -0.05959345] 
B3: [-0.97190527  0.23387204  0.02653346] 
C1: [-0.98571642 -0.11468643  0.1233295 ] 
C2: [-0.3407651   0.93816807  0.0609903 ] 
C3: [ 0.34717422  0.93742339 -0.02659798] 


--------------------------------------
Number 2824 ------------------------------
 +42 (000) -6 (100) -2 (110) +11 (111) +2 (200) +2 (210) -2 (211) -2 (220) +5 (221) -2 (222) -2 (300) +2 (310) -3 (311) +2 (320) -3 (321) +3 (322) +2 (330) -10 (331) -4 (332) +4 (333) > 0
npa2:             -25.550966753148856
npa3:             -24.85072490619926
qubit violation:  -24.850726724812162
qutrit violation: -24.850725767388774
algebraic bound: 200.0

Qubit violation
***************

violation: -24.850726724812162
state:     [ 0.19977-0.39376j -0.01212-0.02783j  0.     +0.j      -0.00058-0.49729j
 -0.046  -0.05557j  0.54739+0.j      -0.1386 -0.48233j  0.0106 +0.00451j]
A1: [-0.39962847  0.91612093 -0.03192988] 
A2: [-0.36684011  0.8409884  -0.39770195] 
A3: [-0.07569693  0.17340995  0.98193633] 
B1: [-0.13361907 -0.05828629  0.98931727] 
B2: [0.2098274  0.09105538 0.97348928] 
B3: [-0.91699203 -0.39872125  0.01212363] 
C1: [-0.47839589  0.57988603  0.6594464 ] 
C2: [-0.5993851   0.72637977  0.33631821] 
C3: [ 0.33913418 -0.41065704  0.84637392] 


--------------------------------------
Number 2825 ------------------------------
 +45 (000) -12 (100) -2 (110) +15 (111) -5 (200) +7 (210) -9 (211) +3 (220) -5 (221) +3 (222) +4 (300) -1 (310) -2 (311) -1 (320) -1 (321) -5 (322) +2 (330) +2 (331) -1 (332) +3 (333) > 0
npa2:             -19.00271410641318
qubit violation:  -19.002627598846246
qutrit violation: -19.002625869384183
algebraic bound: 237.0

Qubit violation
***************

violation: -19.002627598846246
state:     [-0.04797+0.02113j -0.     -0.j       0.67916-0.16449j  0.     -0.j
  0.09506-0.0093j   0.6998 -0.j      -0.08782+0.03229j -0.03609-0.00662j]
A1: [0.929326   0.3520123  0.11153712] 
A2: [-0.26459066  0.96303612 -0.0505293 ] 
A3: [0.99039912 0.06019811 0.12444188] 
B1: [ 0.9495706  -0.31292205 -0.01988621] 
B2: [-0.22850419 -0.97350391  0.00871575] 
B3: [ 0.99958016 -0.01872918 -0.02210718] 
C1: [-0.83926907 -0.53214876 -0.1115577 ] 
C2: [ 0.45331817 -0.88991511  0.05053457] 
C3: [-0.95792496 -0.25863969 -0.12443986] 


--------------------------------------
Number 2826 ------------------------------
 +45 (000) -13 (100) -2 (110) +15 (111) -7 (200) +8 (210) -9 (211) +4 (220) -6 (221) +6 (222) +1 (300) -1 (310) -2 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) > 0
npa2:             -17.23426031293682
npa3:             -16.47329632551574
qubit violation:  -16.473298225021818
qutrit violation: -16.47329863595521
algebraic bound: 243.0

Qubit violation
***************

violation: -16.473298225021818
state:     [-0.01088+0.0043j   0.55661+0.10017j  0.56555-0.j      -0.     -0.j
  0.49153-0.27972j  0.     -0.j      -0.     +0.j      -0.1838 -0.08082j]
A1: [ 6.86277646e-10  7.51190739e-01 -1.06310554e-01 -6.51467988e-01] 
A2: [ 1.86787752e-10 -7.21634640e-01  1.02127370e-01 -6.84699529e-01] 
A3: [-1.00000000e+00  2.75479584e-10 -3.89869248e-11 -1.91376126e-09] 
B1: [ 4.68274974e-10  7.05458893e-01  2.79138306e-01 -6.51467230e-01] 
B2: [ 3.99349442e-11 -6.77700864e-01 -2.68154983e-01 -6.84700254e-01] 
B3: [-1.00000000e+00  1.78334916e-10  7.05662195e-11 -1.31919942e-09] 
C1: [ 4.68271144e-10  6.44864663e-01  3.99674648e-01 -6.51467372e-01] 
C2: [ 3.99326128e-11 -6.19491263e-01 -3.83948328e-01 -6.84700117e-01] 
C3: [-1.00000000e+00  1.63016520e-10  1.01033376e-10 -1.31919942e-09] 


--------------------------------------
Number 2827 ------------------------------
 +46 (000) +8 (100) +5 (110) +3 (111) -10 (200) -4 (210) -2 (211) +2 (220) -4 (221) +2 (222) -12 (300) -3 (310) +4 (311) +8 (320) +2 (321) -4 (322) +1 (330) +1 (331) -6 (332) +6 (333) > 0
npa2:             -15.167659332556987
npa3:             -13.311706231357967
qubit violation:  -13.31171128519834
qutrit violation: -13.31171101936473
algebraic bound: 290.0

Qubit violation
***************

violation: -13.31171128519834
state:     [ 0.5664 +0.j       0.     +0.j       0.03431-0.06065j  0.51461-0.23661j
 -0.     -0.j      -0.11093+0.14287j -0.48285-0.29608j -0.     -0.j     ]
A1: [-0.01974968  0.56050506 -0.82791548] 
A2: [-0.00791361  0.22458782  0.97442172] 
A3: [-0.03518013  0.99842401 -0.04372491] 
B1: [-0.27616355  0.48814941  0.82791536] 
B2: [-0.11065534  0.19559555 -0.97442177] 
B3: [-0.49192815  0.86953714  0.04372473] 
C1: [-0.45483345 -0.32815    -0.82791552] 
C2: [-0.1822466  -0.13148583  0.97442171] 
C3: [-0.81019204 -0.58453143 -0.04372501] 


--------------------------------------
Number 2828 ------------------------------
 +47 (000) -12 (100) -2 (110) +5 (111) -8 (200) +7 (210) -6 (211) +3 (220) -4 (221) +4 (222) +11 (300) -3 (310) -7 (311) -2 (320) +1 (321) -1 (322) +6 (330) -5 (331) +2 (332) +3 (333) > 0
npa2:             -14.21163778390062
npa3:             -10.147173747196732
qubit violation:  -10.147163480093653
qutrit violation: -10.147175807312772
algebraic bound: 291.0

Qubit violation
***************

violation: -10.147163480093653
state:     [-1.0000e-05+2.0000e-05j -5.2119e-01-1.8513e-01j  3.5918e-01-2.0501e-01j
 -8.9250e-02-1.1769e-01j -1.7562e-01-3.6332e-01j  1.2549e-01-8.2310e-02j
 -4.0000e-05+2.7000e-04j  5.6201e-01-0.0000e+00j]
A1: [ 0.59830803 -0.78801677  0.14510962] 
A2: [-0.38918758  0.5128238  -0.76520888] 
A3: [-0.04853722  0.06395671  0.99677164] 
B1: [-0.83318742 -0.54628614 -0.08584923] 
B2: [0.57596142 0.37746783 0.72511125] 
B3: [ 0.01716952  0.01173892 -0.99978358] 
C1: [0.01880553 0.14085394 0.98985174] 
C2: [-0.09926739 -0.75661449 -0.64628207] 
C3: [ 0.12936233  0.98856286 -0.07751655] 


--------------------------------------
Number 2829 ------------------------------
 +47 (000) -9 (100) -1 (110) +16 (111) +1 (200) +2 (210) -4 (211) -3 (220) +3 (221) -3 (222) -5 (300) +4 (310) -11 (311) +2 (320) -3 (321) +5 (322) +3 (330) -4 (331) -2 (332) -1 (333) > 0
npa2:             -26.867713530237154
qubit violation:  -26.86771496507012
qutrit violation: -26.867714962323635
algebraic bound: 239.0

Qubit violation
***************

violation: -26.86771496507012
state:     [ 0.55418+0.j       0.01139-0.0214j  -0.01143+0.00512j -0.04927+0.48696j
 -0.     -0.j       0.48402+0.11599j  0.26226+0.35545j  0.09741-0.01531j]
A1: [ 0.05808741  0.22207383 -0.97329804] 
A2: [0.1861889  0.73046522 0.6570801 ] 
A3: [ 0.23116144  0.90106481 -0.36694221] 
B1: [-0.00903311  0.00398895 -0.99995124] 
B2: [-0.81555198  0.330228    0.47520989] 
B3: [-0.76621466  0.31058312 -0.56254175] 
C1: [-0.40287936  0.76413691 -0.5037688 ] 
C2: [-0.02086194  0.03717092  0.99909114] 
C3: [-0.42376585  0.80152596  0.42187515] 


--------------------------------------
Number 2830 ------------------------------
 +48 (000) -15 (100) +5 (110) +6 (111) -4 (200) +7 (210) -7 (211) +4 (220) -4 (221) +12 (222) +3 (300) -5 (310) +4 (311) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -23.866651941952043
npa3:             -23.61754513938888
qubit violation:  -23.617547802765955
qutrit violation: -23.61754794329762
algebraic bound: 288.0

Qubit violation
***************

violation: -23.617547802765955
state:     [0.     -0.j      0.29701-0.43305j 0.075  +0.49565j 0.01217-0.13752j
 0.40667+0.11156j 0.01584+0.00823j 0.     -0.j      0.52512+0.j     ]
A1: [-0.06518392 -0.70194013 -0.70924687] 
A2: [ 0.0680836   0.74815128 -0.66002598] 
A3: [-0.06810743 -0.73411244 -0.67560366] 
B1: [-0.61572982  0.34325714  0.70926112] 
B2: [ 0.65550276 -0.36701702  0.66001109] 
B3: [-0.64391603  0.35904408  0.67561786] 
C1: [0.41413939 0.10206682 0.90447274] 
C2: [-0.90191284 -0.22262945  0.37012073] 
C3: [0.45463222 0.11206069 0.88360169] 


--------------------------------------
Number 2831 ------------------------------
 +48 (000) -16 (100) +7 (110) -3 (111) -10 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -6 (300) -1 (310) +4 (311) +6 (320) -4 (321) -2 (322) +1 (330) -3 (331) -4 (332) +6 (333) > 0
npa2:             -12.91419569722759
npa3:             -9.235771314982856
qubit violation:  -9.235775311925432
qutrit violation: -9.235775221324982
algebraic bound: 300.0

Qubit violation
***************

violation: -9.235775311925432
state:     [-0.04679+0.00283j  0.45117+0.16643j  0.36156-0.31707j -0.008  +0.00247j
 -0.47256-0.11732j -0.     -0.j       0.     -0.j       0.54602+0.j     ]
A1: [-0.94838417 -0.29850997  0.10704724] 
A2: [-2.67481717e-04 -7.00554881e-05  9.99999963e-01] 
A3: [-0.95385071 -0.30023204  0.00543502] 
B1: [ 0.78233416 -0.60507916 -0.1477576 ] 
B2: [ 0.20008967 -0.15489442  0.96745638] 
B3: [ 0.7664112  -0.59274965 -0.24751106] 
C1: [ 0.90506045  0.39877211 -0.14780468] 
C2: [0.23165073 0.10194539 0.96744255] 
C3: [ 0.88662175  0.39066029 -0.24756093] 


--------------------------------------
Number 2832 ------------------------------
 +50 (000) -13 (100) -2 (110) +15 (111) -7 (200) +8 (210) -9 (211) +3 (220) -6 (221) +4 (222) +6 (300) -1 (310) -2 (311) -2 (320) -1 (321) -5 (322) +3 (330) +2 (331) -2 (332) +3 (333) > 0
npa2:             -18.511679192535
npa3:             -18.356754408727284
qubit violation:  -18.356750678467534
qutrit violation: -18.356759357806933
algebraic bound: 274.0

Qubit violation
***************

violation: -18.356750678467534
state:     [ 0.64703-0.24301j -0.     -0.j       0.08268-0.06422j  0.     +0.j
  0.1019 -0.02406j  0.     +0.j       0.0737 +0.07913j  0.69905+0.j     ]
A1: [-0.56101933 -0.82173053  0.10008085] 
A2: [ 0.76540443 -0.63528338 -0.1028154 ] 
A3: [-0.75294263 -0.64599654  0.12556196] 
B1: [-0.85166117 -0.51445754  0.10003328] 
B2: [ 0.43219395 -0.89589215 -0.10288633] 
B3: [-0.95325417 -0.2748628   0.12552652] 
C1: [-0.98756762  0.12129997 -0.09998321] 
C2: [-0.2138674  -0.97140483  0.10311782] 
C3: [-0.91936113  0.37284222 -0.12555362] 


--------------------------------------
Number 2833 ------------------------------
 +50 (000) -13 (100) -3 (110) +13 (111) -7 (200) +8 (210) -9 (211) +4 (220) -6 (221) +6 (222) +6 (300) -2 (310) -5 (311) -1 (320) -1 (321) -2 (322) +3 (330) -2 (331) +2 (332) +3 (333) > 0
npa2:             -17.611707263791033
npa3:             -17.460357793447542
qubit violation:  -17.46036152951663
qutrit violation: -17.460383134544042
algebraic bound: 280.0

Qubit violation
***************

violation: -17.46036152951663
state:     [-0.     -0.j       0.45787-0.14034j -0.45744-0.14176j  0.00493+0.00302j
  0.55851-0.j       0.     +0.j       0.     +0.j       0.21828+0.42626j]
A1: [-0.83050277 -0.50600934 -0.23285124] 
A2: [-0.2990717  -0.18222438  0.93666984] 
A3: [-0.1132216  -0.0689931   0.99117144] 
B1: [-0.64351298 -0.7291885   0.23275563] 
B2: [-0.23167131 -0.26250968 -0.93670544] 
B3: [-0.08767296 -0.09933392 -0.99118425] 
C1: [0.94231109 0.24041507 0.23291717] 
C2: [ 0.33940904  0.08658645 -0.93664524] 
C3: [ 0.12853367  0.03278637 -0.99116303] 


--------------------------------------
Number 2834 ------------------------------
 +50 (000) -6 (100) -3 (110) +12 (111) +10 (200) -1 (210) -3 (211) +4 (220) +4 (221) +3 (222) +6 (300) -2 (310) -2 (311) +5 (320) -2 (321) +5 (322) +1 (330) -8 (331) -8 (332) -1 (333) > 0
npa2:             -24.63921628605263
npa3:             -23.293514220607136
qubit violation:  -23.293521775274648
qutrit violation: -23.29351718536066
algebraic bound: 256.0

Qubit violation
***************

violation: -23.293521775274648
state:     [ 0.59326+0.j      -0.     -0.j       0.     -0.j      -0.2308 -0.38413j
  0.     +0.j       0.43726-0.0981j  -0.44343-0.0647j  -0.09801+0.18965j]
A1: [ 0.11902479  0.19292648 -0.97396739] 
A2: [ 0.0209122   0.03389593 -0.99920656] 
A3: [0.52472288 0.85053144 0.03552705] 
B1: [ 0.14564032 -0.17373042 -0.97396439] 
B2: [ 0.02559395 -0.0305314  -0.99920608] 
B3: [ 0.64203121 -0.76585434  0.03553951] 
C1: [-0.07391207  0.21432482 -0.97396195] 
C2: [-0.01299124  0.03767419 -0.99920563] 
C3: [-0.32581563  0.94476463  0.03555241] 


--------------------------------------
Number 2835 ------------------------------
 +51 (000) -10 (100) -3 (110) +16 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -6 (300) +7 (310) -8 (311) +2 (320) -1 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) > 0
npa2:             -28.910020817147355
npa3:             -28.49253343078236
qubit violation:  -28.49253742053488
qutrit violation: -28.492537382374117
algebraic bound: 269.0

Qubit violation
***************

violation: -28.49253742053488
state:     [-0.     -0.j      -0.08713+0.01721j  0.70644-0.j       0.     +0.j
 -0.03463-0.08178j  0.41463-0.5526j  -0.     +0.j       0.07108+0.05324j]
A1: [ 0.99188769  0.10504967 -0.0715778 ] 
A2: [-0.46669185 -0.88380892 -0.03287115] 
A3: [ 0.46106041 -0.88084211 -0.10742659] 
B1: [-0.74172981 -0.66686855  0.07157672] 
B2: [ 0.96909038 -0.24450568  0.03287581] 
B3: [ 0.346139   -0.93201201  0.10743092] 
C1: [ 0.30522679 -0.94958535 -0.07158404] 
C2: [-0.96044031  0.27653931 -0.03286984] 
C3: [-0.76823507 -0.63108925 -0.10743015] 


--------------------------------------
Number 2836 ------------------------------
 +51 (000) -13 (100) -2 (110) +4 (111) -8 (200) +7 (210) -6 (211) +2 (220) -3 (221) +3 (222) +14 (300) -4 (310) -8 (311) -3 (320) +2 (321) -2 (322) +7 (330) -6 (331) +1 (332) +2 (333) > 0
npa2:             -15.525068059204415
npa3:             -13.874589754956133
qubit violation:  -13.87459345829297
qutrit violation: -13.874595436181197
algebraic bound: 321.0

Qubit violation
***************

violation: -13.87459345829297
state:     [ 0.68349+0.j      -0.     +0.j       0.     +0.j      -0.36692+0.20716j
 -0.     +0.j      -0.40473+0.11722j -0.38266+0.17641j -0.01138+0.00802j]
A1: [ 0.17234656 -0.01728302 -0.98488475] 
A2: [-0.70627395  0.07082682  0.70438673] 
A3: [ 0.99168747 -0.09944916  0.08164454] 
B1: [ 0.16375063 -0.05645946 -0.9848848 ] 
B2: [-0.67104857  0.23137146  0.70438701] 
B3: [ 0.94222744 -0.32487184  0.08164401] 
C1: [ 0.170352   -0.03134199 -0.9848847 ] 
C2: [-0.69809854  0.12843977  0.70438743] 
C3: [ 0.98020931 -0.18034429  0.08164344] 


--------------------------------------
Number 2837 ------------------------------
 +51 (000) -7 (100) -2 (110) +20 (111) +3 (200) +2 (210) -2 (211) -2 (220) +6 (221) -2 (222) -1 (300) +1 (310) -10 (311) +3 (320) -4 (321) +4 (322) +3 (330) -5 (331) -5 (332) -3 (333) > 0
npa2:             -28.739801616076875
npa3:             -28.6224759323285
qubit violation:  -28.62247346961034
qutrit violation: -28.622482491666474
algebraic bound: 235.0

Qubit violation
***************

violation: -28.62247346961034
state:     [-1.0000e-05+1.0000e-05j  7.0621e-01+0.0000e+00j -2.7000e-03-9.0300e-03j
 -0.0000e+00-0.0000e+00j  3.9110e-02+2.1530e-02j  3.2740e-02-1.4210e-02j
 -3.7437e-01-5.9645e-01j -1.1880e-02+4.3010e-02j]
A1: [-0.64174445 -0.76681928  0.01233633] 
A2: [-0.09295612 -0.99562609 -0.0093734 ] 
A3: [-0.90910001  0.41497662  0.03649133] 
B1: [-0.14133552  0.98971625 -0.02204332] 
B2: [-0.67771476  0.73515754  0.01568614] 
B3: [ 0.9153525   0.39768662 -0.06304935] 
C1: [ 0.93012601 -0.36658147  0.02198961] 
C2: [ 0.55835118 -0.82945676 -0.0156652 ] 
C3: [0.59883304 0.79839629 0.06294674] 


--------------------------------------
Number 2838 ------------------------------
 +53 (000) -8 (100) -2 (110) +12 (111) +2 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (222) -3 (300) +2 (310) -2 (311) +2 (320) -3 (321) +2 (322) +3 (330) -13 (331) -7 (332) +3 (333) > 0
npa2:             -32.82354496118489
qubit violation:  -32.823550672833875
qutrit violation: -32.823546077967244
algebraic bound: 239.0

Qubit violation
***************

violation: -32.823550672833875
state:     [ 0.00087-0.00936j -0.66383-0.22658j  0.     +0.j      -0.05677-0.02849j
 -0.     +0.j      -0.05465+0.03237j  0.70507+0.j       0.00381-0.05193j]
A1: [0.48497566 0.87399559 0.03050146] 
A2: [0.65577147 0.75485885 0.0123259 ] 
A3: [-0.81139172  0.5779687   0.08715322] 
B1: [-0.47323963  0.88040526  0.03050986] 
B2: [-0.28069143  0.95971882  0.01233446] 
B3: [-0.92481177 -0.37030742  0.08715295] 
C1: [-0.98149393  0.1902577   0.02171841] 
C2: [-0.99980828 -0.01756582  0.00865329] 
C3: [0.0778092  0.99499771 0.06265237] 


--------------------------------------
Number 2839 ------------------------------
 +53 (000) -8 (100) -2 (110) +20 (111) +2 (200) +2 (210) -3 (211) -4 (220) +4 (221) -5 (222) -3 (300) +2 (310) -11 (311) +2 (320) -5 (321) +5 (322) +3 (330) -6 (331) -2 (332) +1 (333) > 0
npa2:             -31.641035369128858
qubit violation:  -31.64104216486541
qutrit violation: -31.641042153060894
algebraic bound: 251.0

Qubit violation
***************

violation: -31.64104216486541
state:     [0.     -0.j      0.06419+0.0581j  0.7067 +0.j      0.     +0.j
 0.03076-0.08092j 0.03099+0.69074j 0.     +0.j      0.02532+0.0828j ]
A1: [-0.93846804 -0.32782783 -0.1086584 ] 
A2: [ 0.82399552 -0.56565196  0.03269917] 
A3: [-0.17362303 -0.98089846 -0.08771125] 
B1: [-0.97378926 -0.19981666  0.1086636 ] 
B2: [ 0.41733022  0.90816654 -0.03269584] 
B3: [-0.65206958  0.75306729  0.08772065] 
C1: [ 0.64676932 -0.7549065  -0.10865364] 
C2: [0.22713275 0.97331482 0.03269512] 
C3: [ 0.97685102  0.19511273 -0.08771037] 


--------------------------------------
Number 2840 ------------------------------
 +54 (000) -12 (100) -2 (110) +16 (111) +2 (200) +2 (210) -3 (211) -2 (220) +6 (221) +3 (222) -8 (300) +8 (310) -9 (311) +2 (320) -1 (321) +7 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -32.45251509745948
qubit violation:  -32.45251621974568
qutrit violation: -32.45251613873367
algebraic bound: 290.0

Qubit violation
***************

violation: -32.45251621974568
state:     [-0.31855+0.41189j -0.     -0.j       0.01444+0.01486j  0.52797+0.j
  0.04071+0.00455j -0.39509+0.35021j  0.14641-0.38449j  0.     +0.j     ]
A1: [ 0.45226358  0.8062856  -0.38126262] 
A2: [-0.39954567 -0.71841126 -0.56942825] 
A3: [-0.02385426 -0.04939451 -0.99849444] 
B1: [ 0.03572961 -0.14806166 -0.9883325 ] 
B2: [-0.19641689  0.89131928  0.40862006] 
B3: [-0.18717459  0.86260962 -0.46996843] 
C1: [ 0.47297582 -0.56511398  0.67597342] 
C2: [-0.62111861  0.74211373  0.25195017] 
C3: [-0.25342208  0.30278834  0.91874723] 


--------------------------------------
Number 2841 ------------------------------
 +54 (000) -16 (100) +6 (110) -3 (111) +4 (200) +4 (210) -9 (211) +1 (220) +3 (221) +3 (222) -10 (300) +8 (310) -6 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) > 0
npa2:             -20.15969164339171
npa3:             -19.97959061262526
qubit violation:  -19.97959194806178
qutrit violation: -19.97959214327649
algebraic bound: 306.0

Qubit violation
***************

violation: -19.97959194806178
state:     [ 5.4594e-01+0.j      -6.8120e-02-0.12227j -0.0000e+00-0.j
 -1.8734e-01+0.45872j  2.5128e-01-0.35523j  0.0000e+00+0.j
 -1.6000e-04+0.05928j -3.3263e-01-0.36518j]
A1: [-0.86527314 -0.49427243  0.08364899] 
A2: [ 0.15526941 -0.0404103  -0.9870453 ] 
A3: [-0.57428411 -0.42810577 -0.69779883] 
B1: [ 0.86453794 -0.50167619  0.02991924] 
B2: [ 0.32128713  0.93886144 -0.12374888] 
B3: [ 0.94302017  0.32487756 -0.07188557] 
C1: [ 0.92210539 -0.38506707 -0.03801326] 
C2: [0.19691583 0.96708783 0.16113749] 
C3: [0.89284704 0.44036298 0.09436427] 


--------------------------------------
Number 2842 ------------------------------
 +54 (000) -4 (100) -4 (110) +20 (111) +8 (200) +4 (210) -4 (211) +3 (220) +7 (221) +3 (222) -2 (300) +2 (310) -10 (311) +1 (320) -3 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) > 0
npa2:             -26.86013804123688
npa3:             -26.012969768564872
qubit violation:  -26.012976211584956
qutrit violation: -26.01297098695143
algebraic bound: 252.0

Qubit violation
***************

violation: -26.012976211584956
state:     [-9.4900e-03+8.8700e-03j -1.0550e-02-7.9100e-03j -6.0000e-05-2.2000e-04j
  7.0698e-01-0.0000e+00j  2.2549e-01+6.6994e-01j -1.2730e-02+6.5000e-04j
 -0.0000e+00+0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [-0.07470992 -0.99707526  0.01610487] 
A2: [-0.55761746 -0.83004202  0.00964472] 
A3: [ 0.94556372 -0.32519183  0.0126301 ] 
B1: [-0.99106741  0.13238862  0.01608268] 
B2: [-0.9271452  -0.37457897  0.00961107] 
B3: [-0.12333286  0.99228496  0.01263215] 
C1: [-0.70034002  0.71364073 -0.01551708] 
C2: [-0.96155141  0.27446797 -0.00928525] 
C3: [ 0.51267421  0.85849683 -0.0121802 ] 


--------------------------------------
Number 2843 ------------------------------
 +54 (000) -5 (100) -5 (110) +11 (111) +6 (200) +2 (210) -5 (211) -1 (220) +9 (221) +8 (222) -3 (300) +2 (310) -1 (311) +1 (320) +2 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) > 0
npa2:             -32.089306152642436
qubit violation:  -32.08929985313786
qutrit violation: -32.089308310227885
algebraic bound: 242.0

Qubit violation
***************

violation: -32.08929985313786
state:     [-0.30837+6.345e-01j  0.00645-3.304e-02j  0.03012+1.504e-02j
 -0.03275-1.314e-02j -0.     -0.000e+00j  0.     +2.000e-05j
 -0.     -0.000e+00j  0.70627+0.000e+00j]
A1: [ 0.9985026   0.03346687 -0.04327222] 
A2: [-0.61983036  0.78364358  0.04138797] 
A3: [ 0.45639112  0.88977015 -0.00402897] 
B1: [-0.4201659   0.90639939  0.04359784] 
B2: [-0.48008887 -0.87623169 -0.04162483] 
B3: [-0.99730452  0.07326426  0.0040068 ] 
C1: [0.98562804 0.16320802 0.04359519] 
C2: [-0.71671263  0.69611836 -0.04173927] 
C3: [0.33674937 0.94158614 0.00391825] 


--------------------------------------
Number 2844 ------------------------------
 +54 (000) -8 (100) -3 (110) +8 (111) -4 (200) +3 (210) -2 (211) +9 (220) -10 (221) +1 (222) +2 (300) +2 (310) -7 (311) -2 (320) +1 (321) -10 (322) +2 (330) +6 (331) -1 (332) +7 (333) > 0
npa2:             -26.690986500218273
npa3:             -25.614412961225767
qubit violation:  -25.614426021120572
qutrit violation: -25.614416147406374
algebraic bound: 256.0

Qubit violation
***************

violation: -25.614426021120572
state:     [-0.13468+0.05426j -0.67253+0.07226j  0.     +0.j       0.00504+0.00092j
 -0.11186+0.08815j  0.04694+0.13741j  0.69283+0.j       0.     -0.j     ]
A1: [0.04570751 0.97729702 0.20688511] 
A2: [-0.50580846 -0.83936865 -0.19904313] 
A3: [ 0.93995936 -0.3401157  -0.02824506] 
B1: [ 0.79520911  0.57469838 -0.19329856] 
B2: [-0.97402435 -0.12886779  0.18619816] 
B3: [ 0.31953756 -0.94721894  0.02592495] 
C1: [-0.97343267 -0.09813677 -0.20687699] 
C2: [0.81098378 0.55017239 0.19903709] 
C3: [ 0.39011723 -0.92033208  0.02823955] 


--------------------------------------
Number 2845 ------------------------------
 +56 (000) -1 (100) -4 (110) +11 (111) +7 (200) -6 (210) -3 (211) +7 (220) -7 (221) +7 (222) +6 (300) +3 (310) -10 (311) -6 (320) -2 (321) -7 (322) +3 (330) +5 (331) -1 (332) +7 (333) > 0
npa2:             -27.192260713819962
npa3:             -21.9429802235059
qubit violation:  -21.94298412477163
qutrit violation: -21.94298151367316
algebraic bound: 310.0

Qubit violation
***************

violation: -21.94298412477163
state:     [-0.     -1.000e-05j -0.     +1.000e-05j -0.01739-4.096e-02j
 -0.10857-6.807e-01j -0.     +0.000e+00j -0.     +0.000e+00j
  0.7231 +0.000e+00j  0.     +0.000e+00j]
A1: [ 0.         -0.0554584  -0.87134659  0.48752386] 
A2: [0.         0.9186194  0.34047962 0.20052944] 
A3: [ 0.         -0.92891284 -0.07059988 -0.36350602] 
B1: [ 0.00000000e+00  1.83531384e-06 -3.30072038e-06  1.00000000e+00] 
B2: [ 0.00000000e+00 -8.10160102e-06  8.95281192e-06 -1.00000000e+00] 
B3: [ 0.00000000e+00 -6.14187538e-06  5.26065330e-06 -1.00000000e+00] 
C1: [ 0.         -0.56456896 -0.54391316 -0.62082235] 
C2: [ 0.         -0.43537305  0.9001978   0.00970795] 
C3: [ 0.          0.63032636 -0.75279356  0.18971178] 


--------------------------------------
Number 2846 ------------------------------
 +56 (000) -8 (100) -2 (110) +9 (111) +7 (200) -3 (210) -1 (211) +7 (220) -7 (221) +7 (222) -1 (300) +1 (310) -8 (311) -3 (320) +3 (321) -7 (322) -3 (330) +10 (331) +7 (332) +14 (333) > 0
npa2:             -29.530417856738595
npa3:             -28.954251932638243
qubit violation:  -28.95425662591431
qutrit violation: -28.954256122117954
algebraic bound: 294.0

Qubit violation
***************

violation: -28.95425662591431
state:     [-0.45899+0.04604j -0.     +0.j       0.     +0.j      -0.44145+0.13383j
 -0.52371-0.0413j   0.03013+0.1468j   0.     +0.j       0.52534+0.j     ]
A1: [-0.23053583  0.956507   -0.1787389 ] 
A2: [ 0.23402205 -0.97095911  0.04972005] 
A3: [-0.06194724  0.25695167  0.96443682] 
B1: [ 0.92814329  0.37073004 -0.03330583] 
B2: [-0.87214785 -0.48659378  0.05083912] 
B3: [-0.28886017  0.94710202 -0.13984835] 
C1: [ 0.99408898 -0.1033334   0.03330621] 
C2: [-0.99838685 -0.02527889 -0.05083981] 
C3: [0.18463143 0.97280753 0.13984546] 


--------------------------------------
Number 2847 ------------------------------
 +57 (000) -20 (100) +10 (110) -6 (111) -8 (200) +6 (210) -4 (211) +5 (220) -8 (221) +8 (222) -3 (300) +4 (310) -8 (311) -5 (320) +2 (321) -3 (322) -4 (330) +6 (331) +2 (332) +4 (333) > 0
npa2:             -18.984410642071097
npa3:             -15.918695548301088
qubit violation:  -15.918696543773226
qutrit violation: -15.918696590693292
algebraic bound: 363.0

Qubit violation
***************

violation: -15.918696543773226
state:     [ 0.     +0.j      -0.15299-0.29617j  0.26569-0.19405j  0.03208+0.42866j
  0.69605-0.j      -0.01321-0.00836j -0.     +0.j      -0.32793-0.0599j ]
A1: [-0.33413516 -0.94251497 -0.00438574] 
A2: [ 0.32024139 -0.66961312  0.67012217] 
A3: [0.66328775 0.17016427 0.72876161] 
B1: [0.54183471 0.84047362 0.00438573] 
B2: [ 0.72572924  0.15573502 -0.67012213] 
B3: [ 0.27066071 -0.62900666 -0.72876155] 
C1: [ 0.922546   -0.38347028  0.04312101] 
C2: [ 0.31154531 -0.68379432 -0.65982183] 
C3: [-0.53839603 -0.37556546 -0.75437411] 


--------------------------------------
Number 2848 ------------------------------
 +58 (000) -14 (100) +6 (110) +1 (111) +5 (200) -3 (210) -3 (211) +9 (220) -7 (221) +7 (222) -7 (300) +3 (310) -10 (311) -3 (320) +1 (321) -5 (322) -7 (330) +8 (331) +7 (332) +8 (333) > 0
npa2:             -30.18286542153966
npa3:             -28.86456979442663
qubit violation:  -28.864572900788534
qutrit violation: -28.864572900599303
algebraic bound: 340.0

Qubit violation
***************

violation: -28.864572900788534
state:     [ 0.10308-0.20557j  0.     +0.j      -0.12209-0.41096j -0.03196-0.53735j
 -0.4282 -0.02089j  0.5383 -0.j      -0.     +0.j       0.     +0.j     ]
A1: [ 0.88684013  0.40629131 -0.22009531] 
A2: [ 0.52405919  0.81058652 -0.26136463] 
A3: [-0.6556237   0.75091765 -0.07924795] 
B1: [-0.97508407  0.02773318 -0.22009527] 
B2: [-0.79897817  0.54159243 -0.26136472] 
B3: [ 0.31034671  0.94731446 -0.07924795] 
C1: [-0.00241187  0.02663128  0.99964241] 
C2: [ 0.04520679 -0.49916322  0.86532793] 
C3: [ 0.08771412 -0.96851798 -0.23297887] 


--------------------------------------
Number 2849 ------------------------------
 +60 (000) -12 (100) +6 (110) +10 (111) +7 (200) -3 (210) +3 (211) -6 (220) +6 (221) -6 (222) +7 (300) -9 (310) -1 (311) +2 (320) -6 (321) +6 (322) +4 (330) -8 (331) -2 (332) +2 (333) > 0
npa2:             -22.81130372663631
npa3:             -16.704410687224566
qubit violation:  -16.704413073443817
qutrit violation: -16.70441400506146
algebraic bound: 342.0

Qubit violation
***************

violation: -16.704413073443817
state:     [-0.     -0.j       0.70272+0.j       0.17634+0.11962j  0.01173+0.03254j
 -0.15468+0.08823j -0.     +0.j      -0.56287-0.25621j  0.20723-0.0496j ]
A1: [-0.90926273  0.31170426  0.27582917] 
A2: [ 0.54208419 -0.82908454 -0.13698013] 
A3: [-0.70303672 -0.66502586  0.25195234] 
B1: [0.69717254 0.69723468 0.16677602] 
B2: [-0.99005785 -0.12767814 -0.05902329] 
B3: [-0.27002558  0.94474384  0.18586353] 
C1: [-0.8432084   0.46143454 -0.27582196] 
C2: [0.97780256 0.15855964 0.13697079] 
C3: [ 0.01721831  0.96758647 -0.25195229] 


--------------------------------------
Number 2850 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +9 (200) -3 (210) -9 (211) -2 (220) -2 (221) -6 (222) +1 (300) -5 (310) -3 (311) +4 (320) -2 (321) +10 (322) +8 (330) -6 (331) -4 (332) -6 (333) > 0
npa2:             -30.697578006864944
qubit violation:  -30.69757903649061
qutrit violation: -30.697578995961287
algebraic bound: 300.0

Qubit violation
***************

violation: -30.69757903649061
state:     [ 0.53438+0.0000e+00j -0.     +0.0000e+00j  0.00195-3.4800e-03j
 -0.2338 -4.8050e-01j  0.00061+3.4000e-04j -0.33389+1.7840e-01j
  0.44094-3.0189e-01j  0.     -0.0000e+00j]
A1: [-0.85775533 -0.4317256  -0.27904983] 
A2: [0.34873498 0.17557098 0.92062954] 
A3: [-0.71176612 -0.35819823  0.604221  ] 
B1: [-0.46387223  0.84080808  0.2790418 ] 
B2: [ 0.18857321 -0.34188923 -0.92062582] 
B3: [-0.38494513  0.69765656 -0.6042289 ] 
C1: [-0.55161856  0.78291313 -0.28768734] 
C2: [ 0.22008506 -0.31238841  0.92410824] 
C3: [-0.46206654  0.65578968  0.59702128] 


--------------------------------------
Number 2851 ------------------------------
 +62 (000) -9 (100) -2 (110) +24 (111) +3 (200) +2 (210) -2 (211) -3 (220) +7 (221) -3 (222) -2 (300) +1 (310) -12 (311) +4 (320) -5 (321) +5 (322) +5 (330) -6 (331) -6 (332) -5 (333) > 0
npa2:             -33.855996475963295
npa3:             -33.47980236328125
qubit violation:  -33.479806838001046
qutrit violation: -33.47980960133161
algebraic bound: 290.0

Qubit violation
***************

violation: -33.479806838001046
state:     [ 2.0860e-02-0.04241j -4.8250e-02-0.70353j -9.0400e-03-0.03606j
  3.6000e-04+0.01953j -2.8430e-02+0.0022j   1.0350e-02+0.0014j
  7.0555e-01+0.j       0.0000e+00-0.j     ]
A1: [-0.6095858  -0.79232111 -0.02514822] 
A2: [-0.95677674 -0.29081167 -0.00262121] 
A3: [ 0.57100117 -0.82013201 -0.03662259] 
B1: [ 0.68476848 -0.72871472 -0.00817823] 
B2: [ 1.33567309e-01 -9.91039608e-01 -4.91875964e-04] 
B3: [ 0.90177348  0.43202543 -0.01259845] 
C1: [-0.92959343 -0.36603006 -0.04333688] 
C2: [-0.54512157 -0.83834306 -0.00483478] 
C3: [-0.62802715  0.77562351 -0.06316657] 


--------------------------------------
Number 2852 ------------------------------
 +66 (000) -20 (100) +9 (110) -3 (111) -3 (200) +4 (210) -5 (211) +6 (220) -9 (221) +9 (222) -5 (300) +5 (310) -11 (311) -5 (320) +2 (321) -6 (322) -5 (330) +8 (331) +3 (332) +6 (333) > 0
npa2:             -24.69657623801332
npa3:             -21.505677646735307
qubit violation:  -21.505680290721486
qutrit violation: -21.50567919869482
algebraic bound: 384.0

Qubit violation
***************

violation: -21.505680290721486
state:     [ 0.03225-0.09263j  0.42166+0.37464j  0.56406+0.j      -0.04028+0.07274j
  0.20549+0.11914j  0.     -0.j       0.     -0.j       0.40948+0.3508j ]
A1: [ 0.18440411 -0.69231741 -0.69763295] 
A2: [ 0.04224492 -0.1405509  -0.98917179] 
A3: [-0.20762052  0.80856299 -0.55056301] 
B1: [0.04775021 0.20939282 0.97666503] 
B2: [-0.12183772 -0.40379063  0.90670211] 
B3: [-2.67658117e-01 -9.63513785e-01  5.70561268e-04] 
C1: [-0.10338233  0.18825522  0.97666375] 
C2: [ 0.17712375 -0.38277242  0.90670418] 
C3: [ 4.39881942e-01 -8.98055429e-01  5.75283867e-04] 


--------------------------------------
Number 2853 ------------------------------
 +72 (000) -7 (100) -8 (110) +27 (111) +9 (200) -4 (210) -9 (211) +11 (220) -9 (221) +9 (222) +2 (300) -1 (310) -8 (311) -2 (320) -4 (321) -7 (322) -1 (330) +5 (331) +5 (332) +9 (333) > 0
npa2:             -39.173841658492364
npa3:             -35.170845566151385
qubit violation:  -35.17084709236776
qutrit violation: -35.17084978936879
algebraic bound: 354.0

Qubit violation
***************

violation: -35.17084709236776
state:     [-1.0000e-05-1.0000e-05j  5.7082e-01-0.0000e+00j  3.9535e-01-2.6064e-01j
  0.0000e+00+0.0000e+00j -6.0590e-02-4.6964e-01j  0.0000e+00+0.0000e+00j
  3.7260e-02-7.3300e-03j  1.4987e-01-4.4921e-01j]
A1: [-0.27109044 -0.110847   -0.95615004] 
A2: [-0.90661953 -0.3708021  -0.2013624 ] 
A3: [-0.70535362 -0.28851946  0.64748189] 
B1: [-0.01945325 -0.29232503 -0.95612114] 
B2: [-0.06489659 -0.97738033 -0.20128616] 
B3: [-0.05050658 -0.7602913   0.6476158 ] 
C1: [-0.14461016  0.25437597  0.95623258] 
C2: [-0.48377862  0.851638    0.2016704 ] 
C3: [-0.37651577  0.66280805 -0.64724135] 


--------------------------------------
Number 2854 ------------------------------
 +130 (000) -12 (100) -8 (110) +21 (111) +39 (200) -8 (210) -17 (211) +17 (220) -4 (221) +8 (222) +25 (300) -14 (310) -4 (311) +12 (320) -5 (321) +21 (322) +1 (330) -13 (331) -12 (332) > 0
npa2:             -60.01381332697528
npa3:             -60.01380941184229
qubit violation:  -60.01382070539815
qutrit violation: -60.01382240435083
algebraic bound: 782.0

Qubit violation
***************

violation: -60.01382070539815
state:     [-0.     +0.j      -0.47295+0.23224j  0.53347+0.10364j -0.05632-0.03726j
  0.07663-0.3451j   0.     -0.j      -0.04501+0.01271j  0.54345-0.j     ]
A1: [-0.79198903  0.48167821 -0.37515261] 
A2: [ 0.05246318 -0.03878059  0.99786957] 
A3: [-0.76085241  0.45694077  0.46076973] 
B1: [ 0.53787521  0.83745102 -0.09677834] 
B2: [-0.28232287 -0.43633709 -0.85434405] 
B3: [ 0.30853401  0.48310047 -0.81940265] 
C1: [-0.86931153 -0.32180494  0.37515202] 
C2: [ 0.0588965   0.0280643  -0.99786953] 
C3: [-0.83402836 -0.3034591  -0.46077029] 


--------------------------------------
Number 2855 ------------------------------
 +134 (000) -20 (100) -1 (110) +13 (111) +4 (200) +1 (210) -12 (211) -21 (220) +11 (221) -12 (222) -14 (300) -2 (310) -2 (320) -2 (321) +22 (322) +14 (330) -24 (331) +2 (332) +12 (333) > 0
npa2:             -73.88441132775682
qubit violation:  -73.88441629516711
qutrit violation: -73.88441792398892
algebraic bound: 514.0

Qubit violation
***************

violation: -73.88441629516711
state:     [-0.31932+3.6136e-01j -0.02366+2.6670e-02j -0.00088+1.0000e-05j
  0.51293+0.0000e+00j -0.0132 +3.5800e-03j -0.47735+1.2578e-01j
 -0.425  -2.8034e-01j  0.     +0.0000e+00j]
A1: [-0.71309407 -0.47354594 -0.51696334] 
A2: [0.3439729  0.22833807 0.91079326] 
A3: [-0.6093223  -0.40477635  0.68182288] 
B1: [0.59880878 0.67332292 0.4336638 ] 
B2: [-0.65674799 -0.73847873  0.15274566] 
B3: [-0.11328209 -0.12739002  0.98536235] 
C1: [-0.54181536 -0.00179716  0.84049562] 
C2: [-2.92991081e-02  8.17771447e-06 -9.99570689e-01] 
C3: [-0.9566946  -0.00299414 -0.29107812] 


--------------------------------------
Number 2856 ------------------------------
 +144 (000) -14 (100) -12 (110) +25 (111) +18 (200) +6 (210) -17 (211) -2 (220) +26 (221) +24 (222) -8 (300) +6 (310) -4 (311) +11 (321) +26 (322) +2 (330) -17 (331) -11 (332) +4 (333) > 0
npa2:             -72.54475014067486
npa3:             -67.34948994671649
qubit violation:  -67.34951680243813
qutrit violation: -67.3495103432771
algebraic bound: 662.0

Qubit violation
***************

violation: -67.34951680243813
state:     [ 0.     -0.j       0.02941+0.0199j  -0.02755+0.00702j  0.70437-0.02397j
  0.70705+0.j      -0.00679-0.00126j  0.     -0.j       0.02998+0.01902j]
A1: [-0.21271049 -0.97641548  0.0369737 ] 
A2: [-0.5456638  -0.83673532  0.04609795] 
A3: [ 0.89516958 -0.44515389 -0.02257051] 
B1: [-0.18394079  0.98224157 -0.0369768 ] 
B2: [-0.52085292  0.85240055 -0.04610366] 
B3: [0.90785786 0.41867008 0.02257125] 
C1: [ 0.85817063 -0.51287227 -0.02247676] 
C2: [ 0.98427615 -0.17446474 -0.02761356] 
C3: [-0.28825315 -0.95747108  0.0126196 ] 


--------------------------------------
Number 2857 ------------------------------
 +146 (000) -22 (100) -5 (110) +26 (111) +4 (200) +5 (210) -5 (211) -11 (220) +16 (221) -13 (222) -16 (300) +6 (310) +6 (320) -10 (321) +8 (322) +16 (330) -42 (331) -14 (332) +12 (333) > 0
npa2:             -80.58323896513451
npa3:             -74.91926077324288
qubit violation:  -74.91927748203082
qutrit violation: -74.91927394212371
algebraic bound: 690.0

Qubit violation
***************

violation: -74.91927748203082
state:     [ 6.1500e-03-0.02002j  7.0676e-01+0.j       5.2750e-02-0.00852j
 -1.0000e-05+0.j      -5.1990e-02+0.0123j   0.0000e+00+0.j
  6.1204e-01-0.34453j  2.6650e-02+0.01842j]
A1: [-0.65966673  0.74852755 -0.06742637] 
A2: [-0.54718726  0.83470036 -0.06214026] 
A3: [-0.79128166 -0.61032567 -0.03709329] 
B1: [ 0.71191479 -0.69902289 -0.06741174] 
B2: [ 0.60594016 -0.79308059 -0.06212655] 
B3: [ 0.74522324  0.66578305 -0.03708441] 
C1: [ 0.07301602 -0.99724126  0.01336195] 
C2: [ 0.21333875 -0.97690117  0.01227506] 
C3: [-0.99009158 -0.14021498  0.00764382] 


--------------------------------------
Number 2858 ------------------------------
 +154 (000) -30 (100) -3 (110) +51 (111) +4 (200) +6 (210) -14 (211) -11 (220) +8 (221) -13 (222) -16 (300) +13 (310) -36 (311) +5 (320) -10 (321) +16 (322) +8 (330) -13 (331) -5 (332) > 0
npa2:             -84.96982242265005
qubit violation:  -84.96983176905533
qutrit violation: -84.96984512803779
algebraic bound: 760.0

Qubit violation
***************

violation: -84.96983176905533
state:     [ 0.53209+0.j      -0.     +0.j      -0.02764-0.03144j -0.45395-0.03946j
  0.00141+0.00084j -0.50968+0.1145j  -0.08448-0.46939j -0.0684 -0.04978j]
A1: [-0.68564533 -0.41339409 -0.59916259] 
A2: [-0.11298439 -0.06818218  0.99125462] 
A3: [-0.77677249 -0.46841498  0.42096544] 
B1: [ 0.26140654  0.29783334 -0.91812961] 
B2: [-0.65644968 -0.7473621   0.10258527] 
B3: [-0.40967326 -0.4662011  -0.78410736] 
C1: [-0.40491182  0.38754994 -0.82816154] 
C2: [-0.32444845  0.31034447  0.89354323] 
C3: [-0.7188741   0.68779172  0.10080962] 


--------------------------------------
Number 2859 ------------------------------
 +174 (000) -20 (100) -15 (110) +68 (111) +14 (200) +2 (210) -15 (211) -10 (220) +7 (221) -17 (222) -4 (300) +3 (310) -34 (311) +8 (320) -14 (321) +20 (322) +9 (330) -17 (331) -8 (332) > 0
npa2:             -102.04704159302099
qubit violation:  -102.04704695435147
qutrit violation: -102.04716162227804
algebraic bound: 766.0

Qubit violation
***************

violation: -102.04704695435147
state:     [ 0.45678+0.20191j  0.22813+0.44231j -0.01799-0.0545j   0.04724+0.01693j
 -0.     +0.j       0.     +0.j       0.53403+0.j      -0.36168-0.28478j]
A1: [ 0.74822773 -0.65924968 -0.07446556] 
A2: [0.13457205 0.9904712  0.02927747] 
A3: [ 0.94009356  0.33741871 -0.04871048] 
B1: [0.14165154 0.98711161 0.07446827] 
B2: [-0.90235516 -0.42999681 -0.02929006] 
B3: [-0.79727201  0.60165253  0.04869872] 
C1: [ 0.10946344 -0.24913491 -0.96226273] 
C2: [-0.57335729  0.75625689  0.31517762] 
C3: [-0.48581841  0.52898236 -0.69581473] 


--------------------------------------
Number 2860 ------------------------------
 +195 (000) -28 (100) -6 (110) +76 (111) +10 (200) +9 (210) -9 (211) -14 (220) +21 (221) -19 (222) -5 (300) +5 (310) -41 (311) +5 (320) -17 (321) +12 (322) +5 (330) -19 (331) -14 (332) > 0
npa2:             -96.75823202973118
npa3:             -90.46923345113731
qubit violation:  -90.46924037872546
qutrit violation: -90.4692404296448
algebraic bound: 863.0

Qubit violation
***************

violation: -90.46924037872546
state:     [-3.3120e-02+5.1800e-03j -0.0000e+00-0.0000e+00j  1.4000e-04-3.0000e-05j
  7.0708e-01+0.0000e+00j  6.8431e-01+1.6855e-01j  3.1900e-02+9.7900e-03j
  3.2460e-02-8.3700e-03j -0.0000e+00-0.0000e+00j]
A1: [-0.98416416  0.173193    0.03775043] 
A2: [-0.88890017 -0.45582374  0.04562022] 
A3: [ 0.09365651  0.99534718 -0.02263727] 
B1: [ 0.99631594  0.07700285 -0.03775057] 
B2: [ 0.84054255 -0.53982121 -0.04562114] 
B3: [0.00324308 0.99973845 0.0226386 ] 
C1: [ 0.80869359  0.58704274 -0.03735635] 
C2: [ 0.99877614 -0.02008687 -0.04519678] 
C3: [-0.52046152  0.85358895  0.0224882 ] 


--------------------------------------
Number 2861 ------------------------------
 +49 (000) -4 (100) -5 (110) +11 (111) +5 (200) -2 (210) -1 (211) +7 (220) -12 (221) +12 (222) +2 (300) +1 (310) -7 (311) -2 (320) -3 (321) -5 (322) +1 (330) +3 (331) +2 (332) +6 (333) > 0
npa2:             -30.906508531358398
npa3:             -30.242746806777973
qubit violation:  -30.24275916984856
qutrit violation: -30.242751133457784
algebraic bound: 239.0

Qubit violation
***************

violation: -30.24275916984856
state:     [ 0.     -0.j       0.1058 -0.01449j  0.70682-0.j       0.     -0.j
 -0.10126-0.03395j  0.5253 -0.43618j  0.     -0.j       0.10364-0.02576j]
A1: [-0.5786623   0.80217827 -0.14717324] 
A2: [-0.96294669 -0.25579356 -0.08545952] 
A3: [-0.49212452 -0.86999285  0.03042851] 
B1: [-0.66139049 -0.73545871  0.14718391] 
B2: [-0.92994116  0.35763659  0.08547228] 
B3: [-0.39593996  0.91777224 -0.03042483] 
C1: [ 0.16276815 -0.97562471 -0.14718338] 
C2: [ 0.9764866  -0.19791005 -0.08547238] 
C3: [0.82698272 0.5614036  0.0304234 ] 


--------------------------------------
Number 2862 ------------------------------
 +49 (000) -5 (100) -5 (110) +11 (111) +5 (200) -1 (210) -3 (211) +7 (220) -10 (221) +10 (222) +1 (300) +1 (310) -9 (311) -1 (320) -2 (321) -5 (322) +1 (330) +2 (331) +4 (332) +7 (333) > 0
npa2:             -35.34349967315275
qubit violation:  -35.34351019822286
qutrit violation: -35.34350556049436
algebraic bound: 229.0

Qubit violation
***************

violation: -35.34351019822286
state:     [-0.     +0.j       0.69711-0.00411j -0.     -0.j      -0.03461+0.04548j
 -0.02761-0.03572j -0.02162+0.10121j  0.698  +0.j      -0.09209+0.0481j ]
A1: [ 0.08179774 -0.98632712  0.14306626] 
A2: [ 0.93205225 -0.35151551  0.08783763] 
A3: [ 0.90999142  0.41406826 -0.02151942] 
B1: [ 0.44514996 -0.89529658  0.01689852] 
B2: [0.99988795 0.01089841 0.01026225] 
B3: [ 0.69296628  0.72096509 -0.00265975] 
C1: [ 0.92469306 -0.35280968  0.14306667] 
C2: [ 0.07850675 -0.99303599  0.08784194] 
C3: [-0.65075434 -0.75898346 -0.02151515] 


--------------------------------------
Number 2863 ------------------------------
 +51 (000) -12 (100) -3 (110) +16 (111) -6 (200) +8 (210) -10 (211) +5 (220) -8 (221) +8 (222) +1 (300) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +1 (330) +2 (331) +2 (332) +5 (333) > 0
npa2:             -27.623780070538473
npa3:             -27.623782262444735
qubit violation:  -27.623783287524653
qutrit violation: -27.623783354309673
algebraic bound: 275.0

Qubit violation
***************

violation: -27.623783287524653
state:     [0.70492+0.j      0.     -0.j      0.     +0.j      0.09987+0.08472j
 0.     +0.j      0.12122-0.04958j 0.12748-0.03001j 0.05429+0.66984j]
A1: [ 0.07635811 -0.9924129  -0.09636424] 
A2: [-0.96593279 -0.21840617 -0.13882574] 
A3: [-0.96040131  0.26475511 -0.08679898] 
B1: [ 0.91591192 -0.38963999 -0.09636403] 
B2: [-0.25137449 -0.9578823  -0.13882493] 
B3: [-0.67760713 -0.73028394 -0.08679832] 
C1: [ 0.84367951 -0.52812761 -0.09636448] 
C2: [-0.39813045 -0.9067632  -0.13882596] 
C3: [-0.78350955 -0.6152875  -0.08679911] 


--------------------------------------
Number 2864 ------------------------------
 +52 (000) -11 (100) -2 (110) +16 (111) +2 (200) +2 (210) -2 (211) -2 (220) +5 (221) -2 (222) -7 (300) +7 (310) -8 (311) +2 (320) -3 (321) +3 (322) +2 (330) -10 (331) -4 (332) +4 (333) > 0
npa2:             -28.530285183338435
qubit violation:  -28.530280982549208
qutrit violation: -28.530286893051837
algebraic bound: 280.0

Qubit violation
***************

violation: -28.530280982549208
state:     [-0.65123+0.21548j -0.09892+0.07246j -0.02879+0.00066j -0.     +0.j
 -0.09231-0.08068j  0.07362-0.04297j  0.     +0.j       0.70093+0.j     ]
A1: [-0.99617981 -0.01468882  0.0860814 ] 
A2: [-0.91250412  0.40880655  0.01460897] 
A3: [-0.11746524 -0.98024922  0.15910182] 
B1: [-0.79236044  0.60784421 -0.05186789] 
B2: [-0.45882501  0.88846529 -0.01043991] 
B3: [-0.71164102 -0.69653221 -0.09170608] 
C1: [-0.23183755  0.96892973  0.08617721] 
C2: [0.19976697 0.97973453 0.01460583] 
C3: [-0.98217823 -0.0997114   0.15932198] 


--------------------------------------
Number 2865 ------------------------------
 +52 (000) -11 (100) -2 (110) +16 (111) +2 (200) +2 (210) -4 (211) -2 (220) +3 (221) -2 (222) -7 (300) +7 (310) -10 (311) +2 (320) -3 (321) +5 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -31.318262137119262
qubit violation:  -31.31827098931751
qutrit violation: -31.31826791360221
algebraic bound: 280.0

Qubit violation
***************

violation: -31.31827098931751
state:     [ 0.53634-0.01246j -0.01689-0.0056j  -0.     +0.j       0.53649-0.j
  0.     +0.j      -0.5242 -0.11418j  0.33255-0.16014j  0.     -0.j     ]
A1: [ 0.68796653 -0.07288299 -0.72207351] 
A2: [-0.96308656  0.10202814 -0.24910755] 
A3: [-0.46983887  0.04977303 -0.88134789] 
B1: [-0.65670373  0.21763757 -0.72206241] 
B2: [ 0.91930266 -0.30466456 -0.24912276] 
B3: [ 0.44846744 -0.14862498 -0.88135554] 
C1: [-0.65146578 -0.23282384  0.72207024] 
C2: [0.91198418 0.32592691 0.24911147] 
C3: [0.44490696 0.15900005 0.88134942] 


--------------------------------------
Number 2866 ------------------------------
 +54 (000) -12 (100) -3 (110) +15 (111) -6 (200) +8 (210) -8 (211) +4 (220) -4 (221) +12 (222) -4 (300) -1 (310) +4 (311) +2 (320) -4 (321) -4 (322) +3 (330) -7 (331) -2 (332) +6 (333) > 0
npa2:             -30.34879442362424
npa3:             -30.340440431058724
qubit violation:  -30.340440440591294
qutrit violation: -30.34044043773376
algebraic bound: 306.0

Qubit violation
***************

violation: -30.340440440591294
state:     [ 0.13222-0.05746j -0.16091+0.65725j -0.04054+0.13309j -0.10475+0.10531j
 -0.00343+0.00296j  0.     -0.j       0.69275+0.j       0.     +0.j     ]
A1: [ 0.01251591  0.98286567 -0.18389789] 
A2: [ 0.98186593 -0.17656577 -0.06902051] 
A3: [ 0.802467    0.56617183 -0.1884043 ] 
B1: [-0.5006475  -0.84315372  0.19607113] 
B2: [-0.76114661  0.64467428  0.07106972] 
B3: [-0.97615082 -0.0871341   0.1988397 ] 
C1: [ 0.14405587 -0.97233188 -0.18389838] 
C2: [ 0.94936695  0.30649388 -0.06902099] 
C3: [ 0.87107295 -0.45358069 -0.18840509] 


--------------------------------------
Number 2867 ------------------------------
 +54 (000) -14 (100) -2 (110) +4 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +14 (300) -4 (310) -8 (311) -3 (320) +2 (321) -1 (322) +7 (330) -6 (331) +2 (332) +3 (333) > 0
npa2:             -15.99032610446639
npa3:             -12.530103278106594
qubit violation:  -12.530107694261757
qutrit violation: -12.530126103262742
algebraic bound: 344.0

Qubit violation
***************

violation: -12.530107694261757
state:     [ 0.02188-0.01054j  0.16658-0.37731j  0.3873 +0.14186j -0.     +0.j
 -0.41064+0.03861j  0.     +0.j      -0.     -0.j       0.69933+0.j     ]
A1: [0.17633921 0.06538903 0.98215518] 
A2: [-0.70340219 -0.2608319  -0.66120496] 
A3: [ 0.93682332  0.34738807 -0.04103184] 
B1: [-0.13104128 -0.13491023  0.9821545 ] 
B2: [ 0.5226969   0.53813023 -0.66121382] 
B3: [-0.69615921 -0.71671449 -0.04102089] 
C1: [-0.1430953   0.12205004  0.98215455] 
C2: [ 0.57078733 -0.4868401  -0.66120228] 
C3: [-0.76019835  0.64839376 -0.0410368 ] 


--------------------------------------
Number 2868 ------------------------------
 +56 (000) -10 (100) -3 (110) +8 (111) -2 (200) +5 (210) -8 (211) +5 (220) -5 (221) +5 (222) +4 (300) +2 (310) -13 (311) -2 (320) +2 (321) -5 (322) +4 (330) +1 (331) +5 (332) +10 (333) > 0
npa2:             -30.34917311925136
npa3:             -29.843819543667536
qubit violation:  -29.843822862244295
qutrit violation: -29.843822335926536
algebraic bound: 284.0

Qubit violation
***************

violation: -29.843822862244295
state:     [ 0.59942+0.3528j   0.     -0.j      -0.02239+0.10537j  0.01133+0.03563j
  0.04682-0.04429j  0.     -0.j       0.09887+0.0526j   0.69752+0.j     ]
A1: [-0.51270348  0.85775906  0.03720949] 
A2: [ 0.83080755 -0.55581405 -0.02880219] 
A3: [-0.73474879 -0.67808183 -0.01868814] 
B1: [-0.07014977 -0.98752431  0.14097781] 
B2: [-0.36308352  0.92498111 -0.11216196] 
B3: [ 0.98961202  0.12880146 -0.06386114] 
C1: [-0.9619917   0.23387449 -0.14097764] 
C2: [0.97258251 0.20372246 0.11216246] 
C3: [-0.03805793 -0.99723289  0.06386052] 


--------------------------------------
Number 2869 ------------------------------
 +56 (000) +2 (100) -5 (110) +10 (111) +12 (200) +3 (210) -6 (211) +1 (220) +2 (221) -5 (222) -6 (300) -4 (310) -1 (311) -4 (320) -5 (321) +2 (322) +6 (330) -10 (331) +1 (332) +5 (333) > 0
npa2:             -26.61384181487051
npa3:             -26.30125674226116
qubit violation:  -26.301260945898857
qutrit violation: -26.301266844641376
algebraic bound: 278.0

Qubit violation
***************

violation: -26.301260945898857
state:     [-0.     -0.0000e+00j  0.12759+4.5763e-01j -0.44425-1.6965e-01j
 -0.00441+1.4000e-04j  0.56776+0.0000e+00j -0.00896+3.8100e-03j
  0.     +0.0000e+00j -0.08222-4.6791e-01j]
A1: [-0.01038905 -0.0768734   0.99698674] 
A2: [-0.04846271 -0.36159536 -0.93107474] 
A3: [-0.13301732 -0.99111286 -0.00130347] 
B1: [ 0.01785659 -0.07548656 -0.99698692] 
B2: [ 0.08359339 -0.35512519  0.93107371] 
B3: [ 0.22930616 -0.97335348  0.00130123] 
C1: [ 0.12072197 -0.05181361 -0.99133322] 
C2: [-0.5058067   0.21704084  0.83489692] 
C3: [-0.89915253  0.38579928 -0.20660023] 


--------------------------------------
Number 2870 ------------------------------
 +56 (000) -6 (100) -6 (110) +15 (111) +7 (200) -3 (210) -1 (211) +9 (220) -13 (221) +12 (222) +1 (300) -1 (310) -6 (311) -1 (320) -3 (321) -6 (322) -1 (330) +4 (331) +4 (332) +7 (333) > 0
npa2:             -33.67492887976189
npa3:             -31.612984119624713
qubit violation:  -31.6129835990433
qutrit violation: -31.61298700411501
algebraic bound: 274.0

Qubit violation
***************

violation: -31.6129835990433
state:     [ 0.38245+0.27036j -0.     -0.j      -0.     -0.j       0.58391+0.j
 -0.0318 +0.00029j  0.41063-0.22522j -0.46426+0.06161j  0.     -0.j     ]
A1: [ 0.15483251 -0.11164112 -0.9816125 ] 
A2: [ 0.80206799 -0.57802443 -0.15024881] 
A3: [ 0.60556371 -0.43639444  0.66547162] 
B1: [-0.18930473  0.02323381  0.98164345] 
B2: [-0.98122613  0.12101408  0.15016947] 
B3: [-0.74076437  0.091458   -0.66551002] 
C1: [ 0.16818909 -0.09021323  0.98161806] 
C2: [ 0.87118745 -0.46743169  0.15013333] 
C3: [ 0.65757469 -0.35282492 -0.66566515] 


--------------------------------------
Number 2871 ------------------------------
 +57 (000) -4 (100) -6 (110) +13 (111) +7 (200) -3 (210) -1 (211) +7 (220) -11 (221) +7 (222) +4 (300) +1 (310) -8 (311) -3 (320) -1 (321) -11 (322) +2 (330) +6 (331) -1 (332) +7 (333) > 0
npa2:             -31.606614268753162
npa3:             -28.950629009450623
qubit violation:  -28.9506317500949
qutrit violation: -28.950631021962927
algebraic bound: 279.0

Qubit violation
***************

violation: -28.9506317500949
state:     [ 0.13496-0.34079j  0.     +0.j      -0.     -0.j       0.58816+0.j
  0.18918+0.01701j  0.02223+0.48917j -0.48468+0.06974j  0.01724+0.06147j]
A1: [-0.18749476 -0.64390333 -0.74177774] 
A2: [ 0.20163308  0.69619305 -0.68895525] 
A3: [-0.21359473 -0.73380773 -0.64490581] 
B1: [-0.39171073  0.0962543   0.91503979] 
B2: [-0.89904571  0.21684697 -0.38038691] 
B3: [-0.26857315  0.06660587  0.96095376] 
C1: [0.05767242 0.39923009 0.9150351 ] 
C2: [ 0.1283026   0.91587979 -0.38039801] 
C3: [0.04014659 0.27379312 0.96095035] 


--------------------------------------
Number 2872 ------------------------------
 +60 (000) -10 (100) -5 (110) +20 (111) +2 (200) -1 (210) -5 (211) -7 (220) +3 (221) -5 (222) -8 (300) +4 (310) -10 (311) +2 (320) -1 (321) +9 (322) +6 (330) -5 (331) -2 (332) -3 (333) > 0
npa2:             -27.020088510221953
npa3:             -27.02008846674869
qubit violation:  -27.02009132371463
qutrit violation: -27.020089930862216
algebraic bound: 292.0

Qubit violation
***************

violation: -27.02009132371463
state:     [-0.01023+0.00899j -0.01092+0.00103j -0.02271+0.02103j -0.52488-0.47235j
  0.7067 +0.j       0.     -0.j       0.01427+0.01411j  0.00236+0.01706j]
A1: [0.79379833 0.60815581 0.00554362] 
A2: [-0.04037096 -0.99917737 -0.00384541] 
A3: [ 0.92952004 -0.36876305  0.00251339] 
B1: [-0.6532619  -0.75703506  0.01211703] 
B2: [ 0.99980504 -0.01785067 -0.00844095] 
B3: [ 0.31408462 -0.94937933  0.0054537 ] 
C1: [-0.03081225 -0.99857284 -0.04362219] 
C2: [0.787946   0.61502095 0.02983872] 
C3: [ 0.84179078 -0.5394241  -0.02024691] 


--------------------------------------
Number 2873 ------------------------------
 +60 (000) -5 (100) -5 (110) +15 (111) +12 (200) +1 (210) -5 (211) +6 (220) +4 (221) +6 (222) +5 (300) -1 (310) -3 (311) +5 (320) -4 (321) +8 (322) +1 (330) -12 (331) -5 (332) +6 (333) > 0
npa2:             -42.23792988356834
qubit violation:  -42.23793098302869
qutrit violation: -42.237932563556555
algebraic bound: 306.0

Qubit violation
***************

violation: -42.23793098302869
state:     [-3.5361e-01-3.2360e-01j -2.7100e-03+3.9510e-02j  0.0000e+00-0.0000e+00j
 -1.8411e-01+4.4238e-01j  0.0000e+00-0.0000e+00j  4.0211e-01+2.6059e-01j
  5.5631e-01+0.0000e+00j  2.4000e-04+2.2000e-04j]
A1: [ 0.11515863 -0.20846655  0.97122612] 
A2: [ 0.36402158 -0.65810766 -0.65907707] 
A3: [ 0.46759249 -0.84560975  0.2574906 ] 
B1: [0.22563938 0.07584921 0.97125369] 
B2: [ 0.7128496   0.23991612 -0.65900357] 
B3: [0.91583662 0.3081074  0.25751331] 
C1: [-0.15301503 -0.19269478 -0.96925493] 
C2: [-0.46445653 -0.58469331  0.66514199] 
C3: [-0.60230478 -0.75824052 -0.24960018] 


--------------------------------------
Number 2874 ------------------------------
 +61 (000) -7 (100) -5 (110) +17 (111) +5 (200) +3 (210) -5 (211) -1 (220) +9 (221) -1 (222) -1 (300) +3 (310) -5 (311) +3 (320) -1 (321) +3 (322) +1 (330) -11 (331) -11 (332) -1 (333) > 0
npa2:             -39.95738921761691
qubit violation:  -39.957391832281075
qutrit violation: -39.957390818249735
algebraic bound: 271.0

Qubit violation
***************

violation: -39.957391832281075
state:     [ 0.02219+0.05809j  0.45838+0.03726j  0.47611+0.03625j -0.     +0.j
  0.29223-0.35511j -0.0153 -0.03236j -0.     -0.j       0.58639+0.j     ]
A1: [ 0.43609494  0.76197564 -0.47876334] 
A2: [ 0.33673268  0.58815309 -0.73531425] 
A3: [0.3260302  0.57029794 0.7539659 ] 
B1: [-0.42403369  0.90413984  0.05221661] 
B2: [-0.40867943  0.87145249 -0.27120414] 
B3: [-0.06989907  0.14888878  0.98638038] 
C1: [-0.37673059  0.79299882 -0.4787765 ] 
C2: [-0.29071956  0.61219286 -0.73532445] 
C3: [-0.28217727  0.59323352  0.75395622] 


--------------------------------------
Number 2875 ------------------------------
 +63 (000) -7 (100) -3 (110) +9 (111) +5 (200) +4 (210) -7 (211) -1 (220) +10 (221) +9 (222) -3 (300) +2 (310) -1 (311) +2 (320) +1 (321) +12 (322) +3 (330) -12 (331) -3 (332) +6 (333) > 0
npa2:             -47.25624236278691
qubit violation:  -47.25624439250244
qutrit violation: -47.25624781707624
algebraic bound: 279.0

Qubit violation
***************

violation: -47.25624439250244
state:     [-0.07239-0.01266j  0.05207-0.0419j  -0.0667 -0.00424j  0.44866-0.53787j
  0.70361+0.j      -0.     +0.j       0.     -0.j      -0.     +0.j     ]
A1: [ 0.83067313 -0.54995041 -0.08681424] 
A2: [-0.9116065  -0.40332423  0.07939221] 
A3: [-0.03658796 -0.99925509 -0.01227039] 
B1: [-0.97174569 -0.21947685 -0.0868343 ] 
B2: [ 0.70916747 -0.70053654  0.07956163] 
B3: [-0.32045152 -0.94718622 -0.01220888] 
C1: [ 0.86502921 -0.49415286 -0.08681817] 
C2: [-0.05021995  0.9955716   0.07946789] 
C3: [ 0.87587004  0.48239187 -0.01223651] 


--------------------------------------
Number 2876 ------------------------------
 +64 (000) -10 (100) -5 (110) +16 (111) +6 (200) +2 (210) -5 (211) -1 (220) +9 (221) +8 (222) -8 (300) +7 (310) -6 (311) +1 (320) +2 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) > 0
npa2:             -33.38819233635833
npa3:             -33.38288589501833
qubit violation:  -33.38288860906396
qutrit violation: -33.38288589562514
algebraic bound: 322.0

Qubit violation
***************

violation: -33.38288860906396
state:     [-0.     +0.j      -0.13029+0.33346j  0.61135+0.j       0.01598-0.03495j
  0.     -0.j      -0.54213+0.2762j  -0.22992-0.26787j  0.01221+0.0406j ]
A1: [-0.74451663  0.23427666 -0.62514754] 
A2: [0.18585405 0.4935327  0.84963743] 
A3: [-0.54544291  0.7800929   0.30650796] 
B1: [0.83969639 0.54106236 0.04649209] 
B2: [-0.91695861  0.39895738  0.00446596] 
B3: [-0.16449588  0.98501801  0.05177495] 
C1: [-0.49660616  0.86673003  0.04649076] 
C2: [ 0.99769849 -0.06765932  0.00446716] 
C3: [0.59924833 0.79888715 0.05177621] 


--------------------------------------
Number 2877 ------------------------------
 +64 (000) -3 (100) +1 (110) +7 (111) +11 (200) -13 (210) -1 (211) +13 (220) -8 (221) +8 (222) +8 (300) +1 (310) -9 (311) -5 (320) -6 (321) -3 (322) +4 (330) +2 (331) +2 (332) +8 (333) > 0
npa2:             -29.98049954736203
npa3:             -25.180397154003288
qubit violation:  -25.18039907638046
qutrit violation: -25.18039907510506
algebraic bound: 368.0

Qubit violation
***************

violation: -25.18039907638046
state:     [ 0.01603-0.01531j -0.01175+0.00194j -0.01387+0.01727j -0.0412 -0.70546j
  0.70669+0.j      -0.     +0.j      -0.00106+0.01011j  0.     -0.j     ]
A1: [ 0.9338733  -0.3573705   0.01292196] 
A2: [0.88373054 0.46703922 0.02991151] 
A3: [0.17598707 0.98406184 0.02551154] 
B1: [-0.9487019   0.31617041  0.000991  ] 
B2: [-0.38710951  0.92203034  0.00250693] 
B3: [0.48799771 0.87284268 0.00197184] 
C1: [-0.92284531 -0.38495236  0.01296963] 
C2: [-0.89721569  0.44058705  0.02978351] 
C3: [-0.20513772  0.97839981  0.02554056] 


--------------------------------------
Number 2878 ------------------------------
 +65 (000) -11 (100) -1 (110) +13 (111) +1 (200) +1 (210) -1 (211) -6 (220) +6 (221) -6 (222) -5 (300) +1 (310) -1 (311) +4 (320) -6 (321) +6 (322) +8 (330) -18 (331) -4 (332) +6 (333) > 0
npa2:             -40.700089502591055
npa3:             -40.60466796534405
qubit violation:  -40.60467315742122
qutrit violation: -40.604673102827675
algebraic bound: 301.0

Qubit violation
***************

violation: -40.60467315742122
state:     [ 0.     +0.j       0.37984+0.28633j  0.5667 +0.j       0.     +0.j
 -0.41754+0.22786j  0.0055 +0.00694j -0.     +0.j      -0.04069+0.47392j]
A1: [-0.1023592  -0.02672814 -0.99438836] 
A2: [-0.48243789 -0.12601595  0.86681813] 
A3: [-0.94525158 -0.24688559 -0.21341734] 
B1: [-0.07696917 -0.07243821  0.99439854] 
B2: [-0.36318903 -0.34175815 -0.8667728 ] 
B3: [-0.71146194 -0.66950398  0.21350957] 
C1: [ 0.01788326  0.10424444 -0.99439091] 
C2: [0.08427537 0.49147087 0.86680681] 
C3: [ 0.16513023  0.96289935 -0.21344051] 


--------------------------------------
Number 2879 ------------------------------
 +65 (000) -11 (100) -1 (110) +13 (111) +1 (200) +1 (210) -1 (211) -9 (220) +9 (221) -6 (222) -5 (300) +1 (310) -1 (311) +1 (320) -3 (321) +6 (322) +5 (330) -15 (331) -4 (332) +6 (333) > 0
npa2:             -32.82625389512886
npa3:             -29.49300911563634
qubit violation:  -29.49300621976407
qutrit violation: -29.493011730378115
algebraic bound: 265.0

Qubit violation
***************

violation: -29.49300621976407
state:     [ 0.51082+0.j      -0.     +0.j      -0.02003-0.02746j  0.17147-0.46688j
  0.00129-0.00169j  0.49966+0.0322j   0.48957+0.0119j   0.0012 +0.00186j]
A1: [ 0.39086478 -0.51016564 -0.76613036] 
A2: [ 0.11049114 -0.14412884 -0.98337102] 
A3: [ 0.51196076 -0.6681847   0.53983823] 
B1: [ 0.56271594  0.77289482 -0.29323092] 
B2: [0.57485444 0.78922802 0.21601278] 
B3: [-0.09952975 -0.13637667 -0.98564455] 
C1: [-0.49918784 -0.74651105 -0.43992361] 
C2: [-0.31381356 -0.46931572 -0.82538707] 
C3: [-0.30610618 -0.45816636  0.83449538] 


--------------------------------------
Number 2880 ------------------------------
 +65 (000) -14 (100) -2 (110) +18 (111) +2 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (222) -9 (300) +8 (310) -8 (311) +2 (320) -3 (321) +2 (322) +3 (330) -13 (331) -7 (332) +3 (333) > 0
npa2:             -35.7528666240251
qubit violation:  -35.752866207906436
qutrit violation: -35.75287100156384
algebraic bound: 335.0

Qubit violation
***************

violation: -35.752866207906436
state:     [ 0.     +0.j       0.06427+0.01732j -0.10497+0.0075j  -0.67534+0.13431j
  0.70544+0.j       0.     -0.j      -0.04044-0.00068j  0.01194-0.10462j]
A1: [ 0.9898321  -0.13245725  0.05184091] 
A2: [ 9.72185022e-01  2.34213221e-01 -6.69221314e-04] 
A3: [ 0.01776983 -0.98995276  0.14027727] 
B1: [ 0.11001938 -0.99363993 -0.02398814] 
B2: [-0.25975813 -0.96556659 -0.01438284] 
B3: [ 0.99862957 -0.04605803 -0.02485244] 
C1: [-0.3128416   0.94838849 -0.05185912] 
C2: [5.13378387e-02 9.98681107e-01 6.56596681e-04] 
C3: [-0.97635418 -0.16475073 -0.13996349] 


--------------------------------------
Number 2881 ------------------------------
 +65 (000) -16 (100) -3 (110) +7 (111) -9 (200) +8 (210) -9 (211) +4 (220) -3 (221) +3 (222) +16 (300) -5 (310) -11 (311) -3 (320) +2 (321) -2 (322) +8 (330) -8 (331) +3 (332) +3 (333) > 0
npa2:             -21.71234448230966
npa3:             -19.417361095833527
qubit violation:  -19.41737256674871
qutrit violation: -19.417385731668357
algebraic bound: 397.0

Qubit violation
***************

violation: -19.41737256674871
state:     [-0.     +0.j      -0.     +0.j       0.68242+0.j      -0.     +0.j
  0.13537-0.09808j -0.55047+0.36707j -0.00361-0.20163j  0.10856+0.12713j]
A1: [0.0117947  0.97017903 0.24210245] 
A2: [ 0.48749662 -0.84267996 -0.22855517] 
A3: [-0.99576108  0.07373619  0.05498061] 
B1: [-0.03810798  0.96950443  0.24209295] 
B2: [-0.46446216 -0.85559419 -0.22854631] 
B3: [0.99339499 0.10071594 0.0549793 ] 
C1: [ 0.96338461 -0.11524834 -0.24209084] 
C2: [-0.88988665 -0.39480254  0.22854462] 
C3: [ 0.17955909  0.98220967 -0.05497926] 


--------------------------------------
Number 2882 ------------------------------
 +66 (000) -12 (100) -4 (110) +20 (111) +8 (200) +2 (210) -4 (211) +3 (220) +7 (221) +3 (222) -6 (300) +8 (310) -10 (311) +3 (320) -1 (321) +3 (322) +1 (330) -9 (331) -9 (332) -1 (333) > 0
npa2:             -34.436876176342494
npa3:             -34.402977920175175
qubit violation:  -34.40297701732045
qutrit violation: -34.402981532605985
algebraic bound: 336.0

Qubit violation
***************

violation: -34.40297701732045
state:     [ 0.52374-0.10447j -0.05898+0.00655j  0.     -0.j      -0.34059-0.40763j
 -0.00743+0.00086j  0.53406+0.j       0.23793+0.29531j  0.     -0.j     ]
A1: [-0.67057591 -0.07276942 -0.7382633 ] 
A2: [-0.89121259 -0.09632548 -0.4432398 ] 
A3: [ 0.53311728  0.0575902  -0.84407899] 
B1: [ 0.4121957   0.61778171 -0.669657  ] 
B2: [ 0.51917607  0.77759973 -0.35467574] 
B3: [-0.25121455 -0.37612587 -0.8918635 ] 
C1: [-0.67194266 -0.06002949  0.73816629] 
C2: [-0.89288839 -0.08007995  0.44309989] 
C3: [0.53405969 0.04804738 0.84408039] 


--------------------------------------
Number 2883 ------------------------------
 +72 (000) -16 (100) +6 (110) +3 (111) +9 (200) -4 (210) -4 (211) +9 (220) -9 (221) +9 (222) -7 (300) +4 (310) -13 (311) -4 (320) +1 (321) -9 (322) -7 (330) +10 (331) +6 (332) +9 (333) > 0
npa2:             -35.00772725524777
npa3:             -31.71581357876805
qubit violation:  -31.715815091609283
qutrit violation: -31.715818569100627
algebraic bound: 414.0

Qubit violation
***************

violation: -31.715815091609283
state:     [ 0.47437-0.18659j -0.12731-0.05768j -0.     -0.j      -0.24599+0.30537j
  0.45976+0.109j    0.11157-0.04246j  0.     +0.j       0.5739 +0.j     ]
A1: [-0.69768179  0.67046361  0.25242561] 
A2: [-0.66624909  0.55175454  0.50167626] 
A3: [ 0.13363831 -0.4452747   0.88536501] 
B1: [-0.49037517  0.85466814 -0.1705126 ] 
B2: [-0.70618868  0.68109191 -0.19342014] 
B3: [-0.7584089  -0.64721865 -0.07696733] 
C1: [0.65845404 0.73314789 0.17009543] 
C2: [0.42615117 0.88376892 0.19325548] 
C3: [-0.85187883  0.51802269  0.07716886] 


--------------------------------------
Number 2884 ------------------------------
 +125 (000) +11 (100) -4 (110) +15 (111) +38 (200) +13 (210) -13 (211) +8 (220) +15 (221) -11 (222) -10 (300) -16 (310) -2 (311) -21 (320) -7 (321) -12 (322) +5 (330) -11 (331) -6 (332) > 0
npa2:             -40.82549290865086
npa3:             -32.0568511126051
qubit violation:  -32.05686130201937
qutrit violation: -32.05685830570344
algebraic bound: 773.0

Qubit violation
***************

violation: -32.05686130201937
state:     [ 7.0800e-01+0.0000e+00j  2.1000e-04-1.9000e-04j  0.0000e+00-0.0000e+00j
  0.0000e+00+0.0000e+00j -1.8000e-04-3.6000e-04j -6.5913e-01-2.5354e-01j
  0.0000e+00+0.0000e+00j -0.0000e+00+0.0000e+00j]
A1: [ 0.         -0.16105862 -0.05919979 -0.98516777] 
A2: [ 0.         -0.45437855 -0.641003    0.61859139] 
A3: [0.         0.61857061 0.70752401 0.34173118] 
B1: [ 0.0000000e+00 -1.4710719e-09  1.4690574e-09 -1.0000000e+00] 
B2: [ 0.00000000e+00  1.58218583e-09 -1.39328395e-09  1.00000000e+00] 
B3: [ 0.00000000e+00  1.34632855e-09 -1.55322980e-09  1.00000000e+00] 
C1: [ 0.         -0.6349343   0.42672356 -0.64402288] 
C2: [ 0.         -0.19961464  0.01398482  0.97977469] 
C3: [ 0.          0.82630766 -0.43359312 -0.35946166] 


--------------------------------------
Number 2885 ------------------------------
 +128 (000) -16 (100) -8 (110) +24 (111) +32 (200) -17 (210) -4 (211) +17 (220) -16 (221) +15 (222) +16 (300) -9 (310) -20 (311) -5 (321) -16 (322) +7 (330) -2 (331) +11 (332) +16 (333) > 0
npa2:             -61.6300622919741
npa3:             -51.298945673975965
qubit violation:  -51.29894318736755
qutrit violation: -51.2989529494877
algebraic bound: 736.0

Qubit violation
***************

violation: -51.29894318736755
state:     [-0.45542+0.2451j  -0.00755-0.0073j   0.     -0.j       0.52115+0.j
  0.     +0.j       0.13893-0.50227j -0.42303+0.09592j  0.01637+0.02857j]
A1: [ 0.45592183  0.80592132 -0.37765881] 
A2: [0.47105309 0.83253876 0.29152746] 
A3: [0.11547614 0.20388464 0.97216066] 
B1: [-0.65540011  0.65430341 -0.37727669] 
B2: [-0.67654654  0.67596844  0.29214973] 
B3: [-0.16512173  0.16538538  0.97230783] 
C1: [ 0.27246654  0.90489442 -0.32699851] 
C2: [ 0.15174589  0.50429199 -0.85009577] 
C3: [-0.13398612 -0.44523316 -0.88533334] 


--------------------------------------
Number 2886 ------------------------------
 +160 (000) -16 (100) -8 (110) +24 (111) +16 (200) -7 (210) -18 (211) -7 (220) +2 (221) -14 (222) -15 (310) -2 (311) +16 (320) -5 (321) +23 (322) +31 (330) -20 (331) -20 (332) -31 (333) > 0
npa2:             -86.4277549139872
npa3:             -86.4277520363321
qubit violation:  -86.42777279785608
qutrit violation: -86.42778859076853
algebraic bound: 816.0

Qubit violation
***************

violation: -86.42777279785608
state:     [ 0.     -0.j       0.53005+0.j      -0.13707+0.49534j  0.01604-0.09235j
  0.25242-0.3178j   0.0115 -0.01796j -0.     -0.j      -0.38891-0.36014j]
A1: [-0.53159647  0.82191806 -0.20458713] 
A2: [ 0.29259348 -0.45262113  0.84233198] 
A3: [-0.4582249   0.70824806  0.53704248] 
B1: [-0.16840328  0.96425336  0.20458687] 
B2: [ 0.09284849 -0.53090135 -0.84233183] 
B3: [-0.14500516  0.83099857 -0.53704272] 
C1: [ 0.85054051 -0.08284178  0.5193439 ] 
C2: [-0.22608651  0.02205034 -0.97385763] 
C3: [ 0.96978529 -0.09442703 -0.22494451] 


--------------------------------------
Number 2887 ------------------------------
 +170 (000) -20 (100) -11 (110) +42 (111) +14 (200) +6 (210) -11 (211) -4 (220) +24 (221) +15 (222) +3 (310) -8 (311) +10 (320) -5 (321) +29 (322) +7 (330) -34 (331) -10 (332) +17 (333) > 0
npa2:             -124.32054715653828
npa3:             -124.32056425890784
qubit violation:  -124.32056046879362
qutrit violation: -124.32058397959909
algebraic bound: 734.0

Qubit violation
***************

violation: -124.32056046879362
state:     [-2.0600e-03-0.06227j -4.6320e-02+0.03781j  7.0432e-01+0.j
 -1.1600e-02-0.00857j  2.0570e-02-0.0391j  -6.3879e-01+0.29372j
  1.0000e-05+0.j      -0.0000e+00-0.j     ]
A1: [-0.80608359 -0.58675952 -0.07708804] 
A2: [ 0.96016956 -0.26990689  0.07228216] 
A3: [ 0.14244913 -0.98976531 -0.00853571] 
B1: [-0.32509118 -0.94252069 -0.07726886] 
B2: [-0.539589    0.83882614  0.07221066] 
B3: [-0.98809715 -0.15358668 -0.00867359] 
C1: [ 0.51308295  0.85743196 -0.03945147] 
C2: [-0.99084565 -0.12999262  0.03642476] 
C3: [-0.51908499  0.85470816 -0.00497461] 


--------------------------------------
Number 2888 ------------------------------
 +171 (000) -22 (100) -13 (110) +2 (200) -22 (210) +20 (211) +23 (220) -17 (221) +21 (222) -19 (300) -13 (310) +37 (311) -3 (320) +15 (321) -17 (322) +9 (330) -9 (331) -9 (332) -9 (333) > 0
npa2:             -96.31264123495464
npa3:             -94.77223763233775
qubit violation:  -94.77225241274994
qutrit violation: -94.77230275254723
algebraic bound: 939.0

Qubit violation
***************

violation: -94.77225241274994
state:     [-0.03048-0.04597j  0.2561 +0.39812j  0.22384-0.29838j -0.00402+0.00526j
  0.60447+0.j      -0.     -0.j      -0.07444-0.20772j  0.15363+0.44275j]
A1: [-0.29834995  0.45348129  0.83984643] 
A2: [ 0.52363038 -0.79486181  0.30660387] 
A3: [ 0.40419412 -0.61330164  0.67859282] 
B1: [ 0.20901052  0.58278743 -0.78528556] 
B2: [0.2023681  0.56270182 0.80150722] 
B3: [0.29747971 0.8278664  0.475545  ] 
C1: [ 0.97992403  0.0106117  -0.19908864] 
C2: [-0.44625159 -0.00484336 -0.89489444] 
C3: [-2.83711571e-02 -3.18401094e-04 -9.99597410e-01] 


--------------------------------------
Number 2889 ------------------------------
 +176 (000) -21 (100) -13 (110) +36 (111) +22 (200) -11 (210) +32 (220) -36 (221) +12 (222) +1 (300) -1 (310) -21 (311) -1 (320) -3 (321) -36 (322) -1 (330) +19 (331) +4 (332) +22 (333) > 0
npa2:             -101.8999866170326
npa3:             -99.84899556703351
qubit violation:  -99.84900653196286
qutrit violation: -99.84900557669627
algebraic bound: 784.0

Qubit violation
***************

violation: -99.84900653196286
state:     [ 0.6973 +0.j       0.09204-0.07172j -0.     +0.j       0.11003+0.05052j
 -0.     +0.j       0.11599+0.03473j -0.00285-0.00117j -0.68121+0.08239j]
A1: [ 0.35892175 -0.9228636  -0.13963508] 
A2: [-0.92241165 -0.37203298  0.10367361] 
A3: [ 0.42357235 -0.89391547 -0.14663426] 
B1: [ 0.48381289 -0.86395981 -0.13963714] 
B2: [-0.86168811 -0.49673433  0.10367549] 
B3: [ 0.54380805 -0.82629931 -0.14663647] 
C1: [-0.41696971  0.89931709  0.13177642] 
C2: [ 0.89798165  0.42853284 -0.09994284] 
C3: [-0.47972633  0.86641313  0.13853134] 


--------------------------------------
Number 2890 ------------------------------
 +190 (000) -20 (100) -17 (110) +36 (111) +1 (210) -2 (211) +19 (220) -32 (221) +19 (222) +18 (300) +2 (310) -21 (311) -18 (320) +5 (321) -32 (322) +2 (330) +24 (331) -7 (332) +19 (333) > 0
npa2:             -101.74436376120616
npa3:             -100.8960837542304
qubit violation:  -100.8960960211286
qutrit violation: -100.89612087466807
algebraic bound: 812.0

Qubit violation
***************

violation: -100.8960960211286
state:     [-0.02574+0.03754j  0.12938-0.03343j -0.     +0.j       0.26233-0.63695j
  0.69267+0.j      -0.1178 +0.06729j -0.     -0.j      -0.08439+0.01505j]
A1: [0.63011842 0.77436403 0.05754239] 
A2: [-0.1333188  -0.98961322 -0.05377523] 
A3: [-0.96488922  0.26221887 -0.01516747] 
B1: [-0.62128597  0.76088212 -0.18724886] 
B2: [ 0.12534297 -0.97744315  0.16998244] 
B3: [0.96207296 0.26652515 0.05813747] 
C1: [ 0.84564838 -0.49981677  0.18724852] 
C2: [-0.45487099  0.87418446 -0.16998208] 
C3: [-0.81104923 -0.58208178 -0.05813743] 


--------------------------------------
Number 2891 ------------------------------
 +199 (000) -31 (100) -4 (110) +76 (111) +7 (200) +11 (210) -11 (211) -12 (220) +20 (221) -12 (222) -9 (300) +8 (310) -45 (311) +8 (320) -18 (321) +18 (322) +9 (330) -19 (331) -10 (332) > 0
npa2:             -119.48763215038531
qubit violation:  -119.48763839907073
qutrit violation: -119.4876935763325
algebraic bound: 943.0

Qubit violation
***************

violation: -119.48763839907073
state:     [-0.02563-0.0719j  -0.     +0.j      -0.22096+0.65166j  0.06906+0.07794j
  0.     +0.j       0.70595+0.j      -0.08508+0.06005j -0.01987-0.01575j]
A1: [-0.48732438 -0.86319549  0.13194124] 
A2: [-0.47466083  0.87961748 -0.03114765] 
A3: [-0.98312343 -0.1401605   0.11757276] 
B1: [ 0.96139512  0.26830678 -0.0610811 ] 
B2: [-0.7395069   0.67264366  0.02607777] 
B3: [ 0.37965076  0.92410295 -0.0435779 ] 
C1: [-0.80420988  0.57951592  0.13193851] 
C2: [ 0.92658173  0.37480045 -0.0311597 ] 
C3: [-0.03092636  0.9925843   0.11755838] 


--------------------------------------
Number 2892 ------------------------------
 +202 (000) -28 (100) -13 (110) +54 (111) +16 (200) +7 (210) -13 (211) -11 (220) +26 (221) -19 (222) -6 (300) +10 (310) -16 (311) +4 (320) -6 (321) +4 (322) -38 (331) -32 (332) +6 (333) > 0
npa2:             -101.881692806812
npa3:             -101.36388895149969
qubit violation:  -101.36389317481347
qutrit violation: -101.3639001919666
algebraic bound: 850.0

Qubit violation
***************

violation: -101.36389317481347
state:     [ 5.2464e-01+0.0000e+00j -0.0000e+00-0.0000e+00j -7.8200e-03-1.0790e-02j
  3.9476e-01+3.4098e-01j  1.6000e-04+2.3570e-02j  1.0989e-01+4.0570e-01j
  4.5750e-01-2.5678e-01j -1.0000e-05+1.0000e-05j]
A1: [-0.02793865  0.63649511 -0.77077457] 
A2: [-0.03485374  0.81878293 -0.57304428] 
A3: [ 0.02608736 -0.67135722 -0.74067468] 
B1: [-0.33567996 -0.5408452   0.77123633] 
B2: [-0.43111609 -0.69673623  0.5733215 ] 
B3: [0.351496   0.57250119 0.74073814] 
C1: [-0.86432456  0.2727639  -0.42254341] 
C2: [-0.94043171  0.29693544 -0.16558249] 
C3: [ 0.27537881 -0.0866648  -0.95742142] 


--------------------------------------
Number 2893 ------------------------------
 +208 (000) -24 (100) -16 (110) +42 (111) +26 (200) -13 (210) +37 (220) -42 (221) +15 (222) +2 (300) -1 (310) -26 (311) -2 (320) -3 (321) -42 (322) -1 (330) +22 (331) +5 (332) +26 (333) > 0
npa2:             -115.4201939952896
npa3:             -110.45290670028578
qubit violation:  -110.45292234896436
qutrit violation: -110.45292131883551
algebraic bound: 926.0

Qubit violation
***************

violation: -110.45292234896436
state:     [ 0.     -0.j       0.70177+0.j       0.05252+0.12124j  0.0756 +0.04035j
 -0.01953-0.04416j -0.     -0.j       0.26771-0.62551j -0.12656+0.03793j]
A1: [ 0.97405499  0.16183093 -0.15820126] 
A2: [ 0.16095151 -0.98138269  0.10479804] 
A3: [ 0.95772632  0.23534321 -0.16545051] 
B1: [-0.99488744 -0.09016476  0.04548947] 
B2: [-0.07321273  0.99670289 -0.03497483] 
B3: [-0.9851038  -0.1651434   0.04793913] 
C1: [0.04641725 0.98631432 0.15820713] 
C2: [-0.9934891   0.04468585 -0.10479785] 
C3: [0.1213391  0.97872422 0.16545613] 


--------------------------------------
Number 2894 ------------------------------
 +212 (000) -30 (100) -7 (110) +25 (111) +6 (200) +7 (210) -18 (211) -15 (220) +11 (221) -18 (222) -32 (300) +8 (310) +8 (320) -14 (321) +22 (322) +32 (330) -58 (331) -8 (332) +18 (333) > 0
npa2:             -141.42962256819374
npa3:             -141.42963852881712
qubit violation:  -141.42963854988184
qutrit violation: -141.42978272369803
algebraic bound: 1000.0

Qubit violation
***************

violation: -141.42963854988184
state:     [-0.09857+0.00828j  0.01216+0.09294j -0.05752+0.03101j  0.56143+0.41381j
  0.70005+0.j      -0.01209-0.02223j  0.     -0.j      -0.     -0.j     ]
A1: [-1.19904087e-14  9.88090641e-01  8.37741565e-02 -1.29068877e-01] 
A2: [-1.30544187e-12 -8.30979316e-01  5.47455655e-01  9.88214686e-02] 
A3: [ 2.30954145e-13  1.79034970e-01  9.83084439e-01 -3.86194993e-02] 
B1: [-1.70974346e-14 -7.00780210e-01  7.01604105e-01 -1.29068890e-01] 
B2: [-1.32435035e-12  9.88083944e-01 -1.18001836e-01  9.88214923e-02] 
B3: [ 3.09030579e-13  4.97604054e-01  8.66544137e-01 -3.86194804e-02] 
C1: [ 6.95346558e-14  4.07795281e-01  9.11270339e-01 -5.73531008e-02] 
C2: [-1.29074529e-12  2.40681158e-01 -9.69525361e-01  4.57510007e-02] 
C3: [ 2.96165870e-13  9.88106757e-01 -1.53104843e-01 -1.42808779e-02] 


--------------------------------------
Number 2895 ------------------------------
 +48 (000) -10 (100) -1 (110) +12 (111) -10 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -12 (300) +1 (310) -3 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) > 0
npa2:             -13.78924363851813
npa3:             -12.811913797796251
qubit violation:  -12.811918981643142
qutrit violation: -12.811922654046086
algebraic bound: 294.0

Qubit violation
***************

violation: -12.811918981643142
state:     [ 0.06889+0.08468j -0.     -0.j       0.65976-0.17367j  0.04582+0.09909j
 -0.     -0.j       0.70626+0.j       0.01241+0.10846j  0.     -0.j     ]
A1: [ 0.59429448 -0.79291573  0.13453146] 
A2: [-0.8419371  -0.5379896   0.04134147] 
A3: [ 0.16041261 -0.9766681   0.1427838 ] 
B1: [ 0.07343595  0.9881844  -0.13453162] 
B2: [-9.99144990e-01 -4.09862968e-04 -4.13415810e-02] 
B3: [-0.39108696  0.90921049 -0.142784  ] 
C1: [ 0.31545479 -0.93935595  0.13453133] 
C2: [-0.96823239 -0.24661086  0.04134147] 
C3: [-0.15417299 -0.9776725   0.14278368] 


--------------------------------------
Number 2896 ------------------------------
 +60 (000) -24 (100) +12 (110) -9 (111) -10 (200) +9 (210) -8 (211) +3 (220) -4 (221) +3 (222) +2 (300) +3 (310) -11 (311) -4 (320) +3 (321) -4 (322) +1 (330) +1 (331) +1 (332) +3 (333) > 0
npa2:             -17.720783888963226
npa3:             -10.972209037896278
qubit violation:  -9.254338957416852
qutrit violation: -9.684723241264898
algebraic bound: 372.0

Qubit violation
***************

violation: -9.254338957416852
state:     [-0.20228-0.55353j -0.04401+0.17723j  0.00645-0.00876j  0.     +0.j
 -0.03809-0.38963j  0.16967-0.22757j  0.     +0.j       0.62079+0.j     ]
A1: [ 7.84052367e-09 -7.72224912e-01 -3.18582098e-01  5.49703684e-01] 
A2: [ 9.99999973e-01  6.81892437e-09  1.30443948e-08 -6.54903154e-09] 
A3: [ 3.73794962e-09 -3.87547611e-01  9.16677119e-01  9.75186799e-02] 
B1: [ 7.84052179e-09 -3.78394630e-01 -7.60291454e-01 -5.27990925e-01] 
B2: [ 9.99999973e-01 -3.38248771e-09  1.44384895e-08  6.29543656e-09] 
B3: [ 3.73794948e-09 -8.97397674e-01  4.31281680e-01 -9.31316983e-02] 
C1: [1.48352264e-09 7.42625770e-03 9.85950344e-01 1.66873515e-01] 
C2: [ 1.25267313e-09  9.37354807e-01 -2.95281898e-01  1.84863640e-01] 
C3: [2.24160270e-08 8.27373519e-01 4.82463358e-01 2.87544994e-01] 


--------------------------------------
Number 2897 ------------------------------
 +60 (000) -4 (100) -6 (110) +12 (111) +12 (200) +1 (210) -8 (211) +5 (220) +6 (221) +11 (222) +4 (300) -1 (310) -2 (311) +4 (320) +1 (321) +12 (322) +1 (330) -8 (331) -5 (332) +2 (333) > 0
npa2:             -37.45126164218762
qubit violation:  -37.451261279763976
qutrit violation: -37.45126609011268
algebraic bound: 286.0

Qubit violation
***************

violation: -37.451261279763976
state:     [-0.62746+0.29387j -0.02678-0.07828j -0.01565+0.08124j  0.     -0.j
 -0.0827 +0.00213j  0.     +0.j      -0.     -0.j       0.70668+0.j     ]
A1: [-0.29265228  0.95596771 -0.02191835] 
A2: [ 0.98002667 -0.17997797 -0.0845908 ] 
A3: [ 0.53664924  0.8384088  -0.09527988] 
B1: [ 0.87113154  0.49056272 -0.02186547] 
B2: [ 0.03380685 -0.99582698 -0.08476828] 
B3: [ 0.93389805 -0.34458686 -0.09536412] 
C1: [-0.99973384  0.00702556 -0.02197374] 
C2: [ 0.46562577  0.88092702 -0.08461808] 
C3: [-0.63915408  0.76314564 -0.09534561] 


--------------------------------------
Number 2898 ------------------------------
 +62 (000) -26 (100) +14 (110) -8 (111) -11 (200) +10 (210) -6 (211) +3 (220) -3 (221) +7 (222) -1 (300) -4 (310) +6 (311) +4 (320) -7 (321) -1 (322) +1 (330) -1 (331) -2 (332) +2 (333) > 0
npa2:             -19.6560747108918
npa3:             -15.399577912644133
qubit violation:  -15.399576459194542
qutrit violation: -14.56598584354758
algebraic bound: 392.0

Qubit violation
***************

violation: -15.399576459194542
state:     [ 0.46338+0.24298j  0.     -0.j      -0.10234-0.04829j -0.45512-0.29497j
  0.     -0.j       0.34591+0.06656j  0.54237+0.j       0.03168+0.00556j]
A1: [ 0.84997189 -0.39457209  0.34908536] 
A2: [-0.07242406  0.03171653  0.99686949] 
A3: [ 0.8587315  -0.39738903 -0.32351532] 
B1: [ 0.99853746 -0.04913901 -0.02254644] 
B2: [ 0.25239415 -0.01303296 -0.96753671] 
B3: [ 0.78674853 -0.03839301  0.61607847] 
C1: [-0.92772241 -0.13116955  0.34946481] 
C2: [0.07819098 0.01282761 0.99685586] 
C3: [-0.93678059 -0.13360333 -0.32340723] 


--------------------------------------
Number 2899 ------------------------------
 +63 (000) -5 (100) -4 (110) +9 (111) +11 (200) +6 (210) -8 (211) +6 (220) +10 (221) +13 (222) -7 (300) +5 (310) -3 (311) -1 (320) +2 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -30.643741935199785
npa3:             -30.487867875931855
qubit violation:  -30.48787210215192
qutrit violation: -30.487872102448843
algebraic bound: 339.0

Qubit violation
***************

violation: -30.48787210215192
state:     [-0.     -0.j      -0.50033+0.12251j  0.44351+0.25882j -0.00434-0.00027j
  0.51511+0.j       0.     -0.j      -0.02223-0.00592j  0.43675-0.11977j]
A1: [-0.23840097  0.06847582 -0.96874973] 
A2: [ 0.94567302 -0.26986053  0.18132248] 
A3: [ 0.63272717 -0.18013574 -0.75313176] 
B1: [-0.36845069 -0.09421945 -0.92486041] 
B2: [0.96793528 0.24751864 0.04284642] 
B3: [ 0.52973528  0.13546302 -0.83727553] 
C1: [ 0.77368362 -0.44070494 -0.45518438] 
C2: [-0.68341051  0.38982738 -0.61723957] 
C3: [ 0.11248702 -0.0635811  -0.99161692] 


--------------------------------------
Number 2900 ------------------------------
 +64 (000) -6 (100) -7 (110) +15 (111) +8 (200) -2 (210) -4 (211) +8 (220) -12 (221) +12 (222) +2 (300) +1 (310) -12 (311) -2 (320) -2 (321) -8 (322) +1 (330) +3 (331) +4 (332) +8 (333) > 0
npa2:             -37.462007458716414
npa3:             -36.70407776799749
qubit violation:  -36.70407910409072
qutrit violation: -36.70408291519793
algebraic bound: 302.0

Qubit violation
***************

violation: -36.70407910409072
state:     [-0.02524+0.10466j  0.17988-0.66331j  0.     -0.j      -0.02278+0.06816j
 -0.03358+0.00857j -0.05746-0.091j    0.70578+0.j      -0.     -0.j     ]
A1: [-0.87220486  0.46744381  0.14406572] 
A2: [-0.17718821  0.97712013  0.11764595] 
A3: [ 0.68955971  0.72421566 -0.00436794] 
B1: [0.9177029  0.39467749 0.04528884] 
B2: [ 0.88382759 -0.46674429  0.03159975] 
B3: [ 0.13922561 -0.99022742 -0.00811506] 
C1: [ 0.94305262 -0.29973638 -0.14425613] 
C2: [ 0.82430074  0.55376493 -0.1177824 ] 
C3: [0.03912571 0.99922474 0.00436681] 


--------------------------------------
Number 2901 ------------------------------
 +65 (000) -6 (100) -8 (110) +17 (111) +7 (200) -3 (210) -1 (211) +10 (220) -15 (221) +15 (222) +2 (300) -1 (310) -8 (311) -2 (320) -3 (321) -6 (322) -1 (330) +4 (331) +5 (332) +8 (333) > 0
npa2:             -39.07101526394894
npa3:             -38.57577701692702
qubit violation:  -38.57578570233805
qutrit violation: -38.575785631119416
algebraic bound: 313.0

Qubit violation
***************

violation: -38.57578570233805
state:     [ 0.00192+0.48157j  0.     -0.j       0.00476+0.00465j -0.29558-0.37311j
 -0.     +0.j       0.55703+0.j       0.2911 -0.37662j -0.0477 +0.04811j]
A1: [0.06694022 0.55824632 0.82697041] 
A2: [ 0.11059609  0.92165556 -0.37191335] 
A3: [ 0.04577391  0.38116695 -0.92337236] 
B1: [ 0.50312654 -0.50714076 -0.69976562] 
B2: [-0.37353025  0.37652408 -0.84776457] 
B3: [-0.68791206  0.69341224 -0.21437459] 
C1: [0.55800334 0.06924897 0.82694428] 
C2: [ 0.92119334  0.11424189 -0.37195648] 
C3: [ 0.38094873  0.0472082  -0.92339019] 


--------------------------------------
Number 2902 ------------------------------
 +66 (000) -10 (100) -4 (110) +20 (111) +8 (200) +4 (210) -4 (211) +3 (220) +7 (221) +3 (222) -8 (300) +8 (310) -10 (311) +1 (320) -3 (321) +3 (322) +1 (330) -11 (331) -5 (332) +5 (333) > 0
npa2:             -31.43998474458931
npa3:             -31.201676501570674
qubit violation:  -31.20167247597147
qutrit violation: -31.201679377502067
algebraic bound: 346.0

Qubit violation
***************

violation: -31.20167247597147
state:     [ 0.     -0.j      -0.04714-0.0107j   0.70705+0.j       0.     -0.j
  0.03382+0.03455j  0.3442 +0.61205j -0.     -0.j      -0.00857+0.04758j]
A1: [-0.21387728  0.97623032 -0.03508273] 
A2: [-0.556143    0.83098533 -0.01297573] 
A3: [ 0.92285928  0.38042846 -0.06004164] 
B1: [-0.96559802  0.25765815  0.03510973] 
B2: [-0.80509832  0.59299802  0.01304044] 
B3: [-0.42163969 -0.90476442  0.06017694] 
C1: [-0.34940588 -0.93631092 -0.03517799] 
C2: [ 0.01684862 -0.99977216 -0.01310786] 
C3: [-0.98171082  0.18058248 -0.06028043] 


--------------------------------------
Number 2903 ------------------------------
 +66 (000) -13 (100) -4 (110) +20 (111) +8 (200) +1 (210) -5 (211) +3 (220) +3 (221) +3 (222) -5 (300) +8 (310) -11 (311) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) > 0
npa2:             -35.25652663766627
npa3:             -35.25652252346491
qubit violation:  -35.256528052948006
qutrit violation: -35.25652811035297
algebraic bound: 346.0

Qubit violation
***************

violation: -35.256528052948006
state:     [-0.01681+0.00409j  0.     +0.j       0.70396+0.j      -0.     -0.j
  0.04744-0.04319j  0.57525+0.40344j -0.04033-0.05044j -0.03112-0.03473j]
A1: [-0.6329352   0.77380577  0.02485279] 
A2: [0.95471738 0.28883969 0.07131877] 
A3: [0.48869155 0.86777057 0.09030393] 
B1: [ 0.48696154 -0.87334396  0.01178065] 
B2: [0.62283158 0.78167871 0.03254562] 
B3: [0.98993866 0.13526319 0.04153696] 
C1: [ 0.89010377 -0.45507978 -0.02485286] 
C2: [-0.7587857  -0.64742404 -0.07131874] 
C3: [-0.09972623 -0.99090861 -0.09030395] 


--------------------------------------
Number 2904 ------------------------------
 +69 (000) -11 (100) -5 (110) +21 (111) +1 (200) +1 (210) -9 (211) -5 (220) +2 (221) -5 (222) -9 (300) +5 (310) -13 (311) +5 (320) -2 (321) +10 (322) +9 (330) -6 (331) -5 (332) -8 (333) > 0
npa2:             -43.55823764598735
qubit violation:  -43.55823876197899
qutrit violation: -43.5582387137047
algebraic bound: 367.0

Qubit violation
***************

violation: -43.55823876197899
state:     [ 0.69844+0.j       0.     -0.j       0.     +0.j      -0.     -0.j
  0.11339+0.00637j  0.06692-0.08362j -0.09388-0.05155j  0.04264+0.68886j]
A1: [-0.98673914  0.05344571  0.15326258] 
A2: [ 0.5192648   0.85183279 -0.06888374] 
A3: [-0.62425067  0.77388127  0.10685915] 
B1: [ 0.75287479 -0.64007056 -0.153262  ] 
B2: [-0.9290701  -0.36343259  0.06888756] 
B3: [ 0.0281364  -0.99387647 -0.1068546 ] 
C1: [ 0.501097    0.85171061 -0.15326719] 
C2: [ 0.51775521 -0.85275085  0.0688878 ] 
C3: [ 0.97423885  0.19859372 -0.10686067] 


--------------------------------------
Number 2905 ------------------------------
 +71 (000) -21 (100) +10 (110) +4 (111) -1 (200) +8 (210) -8 (211) +8 (220) -6 (221) +13 (222) +7 (300) -11 (310) +8 (311) -1 (320) -8 (321) -1 (322) +5 (330) -3 (331) -4 (332) +2 (333) > 0
npa2:             -40.40305184339982
qubit violation:  -40.403054506125244
qutrit violation: -40.403054511899136
algebraic bound: 433.0

Qubit violation
***************

violation: -40.403054506125244
state:     [ 0.     -0.j       0.70704-0.j       0.03459-0.02513j -0.     +0.j
 -0.02689+0.03325j  0.     -0.j      -0.0032 -0.70328j  0.02015-0.03771j]
A1: [ 0.39769497  0.91698711 -0.03119866] 
A2: [ 0.75730559 -0.65069772  0.05550419] 
A3: [ 0.75869953  0.65140444 -0.00687555] 
B1: [-0.14605974 -0.9887838  -0.03119546] 
B2: [-0.90024205  0.43183706  0.05550676] 
B3: [-0.56362462 -0.82600241 -0.00687789] 
C1: [-0.04269656 -0.9986009   0.03119704] 
C2: [ 0.96544167  0.25464015 -0.05550473] 
C3: [ 0.39804745 -0.91733906  0.00687637] 


--------------------------------------
Number 2906 ------------------------------
 +72 (000) -18 (100) +3 (110) +1 (111) +8 (200) +4 (210) -12 (211) +3 (220) +3 (221) +6 (222) -14 (300) +11 (310) -8 (311) -1 (320) +3 (321) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) > 0
npa2:             -29.568775822280287
npa3:             -29.112439455819043
qubit violation:  -29.112447221341384
qutrit violation: -29.112468002153207
algebraic bound: 392.0

Qubit violation
***************

violation: -29.112447221341384
state:     [-6.9000e-04-0.03918j -6.7971e-01-0.18066j  0.0000e+00+0.j
 -0.0000e+00+0.j       5.5950e-02+0.02624j -4.8790e-02-0.03806j
  7.0403e-01+0.j       6.2100e-03-0.02198j]
A1: [-0.81461305  0.57796562  0.04859354] 
A2: [-0.35137186 -0.93438701  0.05881102] 
A3: [-0.89552331 -0.43628977  0.08768832] 
B1: [-0.08903992  0.99484208 -0.04859142] 
B2: [-0.93888858 -0.33915951 -0.05881381] 
B3: [-0.91314483  0.39809146 -0.08769102] 
C1: [-0.95280475  0.30330966 -0.01289768] 
C2: [ 0.53291377  0.84602821 -0.01546541] 
C3: [-0.19288169  0.98094904 -0.02314388] 


--------------------------------------
Number 2907 ------------------------------
 +72 (000) -7 (100) -8 (110) +19 (111) +9 (200) -4 (210) -1 (211) +11 (220) -17 (221) +17 (222) +2 (300) -1 (310) -8 (311) -2 (320) -4 (321) -7 (322) -1 (330) +5 (331) +5 (332) +9 (333) > 0
npa2:             -43.87723245503662
npa3:             -42.26674127779495
qubit violation:  -42.266748505044006
qutrit violation: -42.266748261882356
algebraic bound: 354.0

Qubit violation
***************

violation: -42.266748505044006
state:     [-0.     -0.j      -0.47847+0.11434j  0.26653+0.36833j  0.02504-0.00223j
  0.31679+0.38336j -0.01415+0.00224j -0.03086-0.05129j  0.54731-0.j     ]
A1: [-0.0467264  -0.00414918  0.99889911] 
A2: [0.95575038 0.08158308 0.28264008] 
A3: [ 0.86310118  0.07379423 -0.49961061] 
B1: [0.91858071 0.13831971 0.37023929] 
B2: [ 0.57369311  0.08616077 -0.81452596] 
B3: [-0.18751102 -0.02843108 -0.98185095] 
C1: [ 0.35647956 -0.59300261  0.72199046] 
C2: [-0.27670395  0.46039868  0.84348562] 
C3: [-0.5055074   0.84099881  0.19282963] 


--------------------------------------
Number 2908 ------------------------------
 +74 (000) -18 (100) +8 (110) +1 (111) +7 (200) -4 (210) -4 (211) +11 (220) -9 (221) +9 (222) -9 (300) +4 (310) -13 (311) -4 (320) +1 (321) -7 (322) -9 (330) +10 (331) +8 (332) +9 (333) > 0
npa2:             -37.240381282581865
npa3:             -35.35720103370022
qubit violation:  -35.357211546423294
qutrit violation: -35.35720331171005
algebraic bound: 436.0

Qubit violation
***************

violation: -35.357211546423294
state:     [ 0.     +0.j      -0.14658+0.06073j  0.70443-0.j      -0.     +0.j
 -0.12812+0.09361j  0.26439-0.59862j -0.     +0.j      -0.14186+0.07109j]
A1: [ 0.98974196 -0.06422334 -0.12761743] 
A2: [ 0.84024001 -0.50860673 -0.18792531] 
A3: [-0.32048888 -0.93872048 -0.12684925] 
B1: [ 0.9917967  -0.00690518  0.12763864] 
B2: [0.87453776 0.44705499 0.18795091] 
B3: [-0.25236691  0.95928067  0.12685247] 
C1: [ 0.9769508   0.17111273 -0.12762277] 
C2: [ 0.93651803 -0.29599774 -0.18793436] 
C3: [-0.08995717 -0.98783449 -0.12684926] 


--------------------------------------
Number 2909 ------------------------------
 +77 (000) -13 (100) -2 (110) +28 (111) +1 (200) +3 (210) -3 (211) -6 (220) +10 (221) -3 (222) -7 (300) +4 (310) -15 (311) +4 (320) -4 (321) +7 (322) +7 (330) -7 (331) -7 (332) -7 (333) > 0
npa2:             -40.698689707043144
npa3:             -39.78118892589842
qubit violation:  -39.78119533701719
qutrit violation: -39.78119805023738
algebraic bound: 383.0

Qubit violation
***************

violation: -39.78119533701719
state:     [-0.     +0.j       0.01984+0.0765j   0.70319+0.j      -0.     -0.j
  0.04843+0.00568j -0.16275+0.68006j -0.07264+0.01672j -0.01216-0.04723j]
A1: [-0.91460203 -0.35434196 -0.19479448] 
A2: [-0.91462131  0.36577841 -0.17226148] 
A3: [-0.04940851 -0.99793164 -0.04112488] 
B1: [0.70272032 0.71133886 0.01345982] 
B2: [ 0.04365972  0.99852404 -0.03230453] 
B3: [ 0.93389539 -0.35197724  0.06285986] 
C1: [-0.9167252  -0.39929711 -0.01329511] 
C2: [-0.947191    0.31904455  0.03224565] 
C3: [-0.00816752 -0.99800891 -0.06254183] 


--------------------------------------
Number 2910 ------------------------------
 +92 (000) -12 (100) -4 (110) +36 (111) +6 (200) +4 (210) -4 (211) -6 (220) +11 (221) -9 (222) -2 (300) +2 (310) -18 (311) +2 (320) -7 (321) +4 (322) +2 (330) -9 (331) -9 (332) -2 (333) > 0
npa2:             -45.914936463711854
npa3:             -45.27664557032725
qubit violation:  -45.27664911404794
qutrit violation: -45.27665424520737
algebraic bound: 398.0

Qubit violation
***************

violation: -45.27664911404794
state:     [-1.2929e-01-4.8354e-01j -0.0000e+00+0.0000e+00j  5.1000e-04-5.0000e-04j
 -7.2600e-02+4.9488e-01j  1.5000e-04+1.0000e-04j  5.0075e-01+0.0000e+00j
 -9.8600e-03+4.9844e-01j -6.5000e-04-1.0900e-03j]
A1: [ 0.75314014 -0.65749789 -0.02182706] 
A2: [ 0.65528626 -0.57210456  0.49325075] 
A3: [ 0.08146277 -0.07100981 -0.99414355] 
B1: [ 0.35492941  0.55105223 -0.75522614] 
B2: [ 0.51415727  0.79849715 -0.31312076] 
B3: [-0.35942398 -0.55834149 -0.7477093 ] 
C1: [ 0.15933481 -0.10720306  0.98138675] 
C2: [-0.2801033   0.18815488  0.94135004] 
C3: [ 0.82833293 -0.55663954 -0.06337936] 


--------------------------------------
Number 2911 ------------------------------
 +92 (000) -12 (100) -5 (110) +36 (111) +6 (200) +2 (210) -5 (211) -6 (220) +6 (221) -9 (222) -2 (300) +1 (310) -18 (311) +4 (320) -9 (321) +9 (322) +5 (330) -10 (331) -4 (332) +1 (333) > 0
npa2:             -52.081457913032466
qubit violation:  -52.081468792355395
qutrit violation: -52.081469120687075
algebraic bound: 406.0

Qubit violation
***************

violation: -52.081468792355395
state:     [-1.0990e-02+0.03153j  0.0000e+00-0.j       6.8764e-01+0.14232j
  4.6660e-02-0.02755j  0.0000e+00+0.j       7.0675e-01+0.j
  2.3960e-02+0.0486j  -9.0000e-05-0.02035j]
A1: [-0.87264725 -0.48323037  0.07053496] 
A2: [ 0.90926307 -0.41571312 -0.02057353] 
A3: [-0.03596248 -0.99759855  0.05919325] 
B1: [-0.28773156  0.95758863 -0.01531563] 
B2: [ 0.94134415 -0.33741224  0.00491604] 
B3: [ 0.67048539  0.74181952 -0.01237521] 
C1: [-0.41601141  0.90661979  0.07053419] 
C2: [-0.48313277 -0.87530532 -0.02057468] 
C3: [-0.9920416   0.11112969  0.05919169] 


--------------------------------------
Number 2912 ------------------------------
 +95 (000) -15 (100) -2 (110) +36 (111) +3 (200) +5 (210) -5 (211) -6 (220) +9 (221) -6 (222) -5 (300) +4 (310) -21 (311) +4 (320) -9 (321) +9 (322) +5 (330) -10 (331) -4 (332) +1 (333) > 0
npa2:             -59.82118064119135
qubit violation:  -59.82118716586841
qutrit violation: -59.82118761970412
algebraic bound: 457.0

Qubit violation
***************

violation: -59.82118716586841
state:     [-0.38715-0.05141j  0.     -0.j       0.     -0.j       0.53098+0.j
 -0.     +0.j       0.45779-0.26901j  0.48846+0.20819j  0.0403 -0.00528j]
A1: [-0.63387108  0.08299449  0.76897293] 
A2: [ 0.98458256 -0.12891727  0.11822653] 
A3: [ 0.27842099 -0.0364577   0.95976695] 
B1: [-0.58854806 -0.24958215  0.76897329] 
B2: [0.91418524 0.38766997 0.11822577] 
B3: [0.25851575 0.10962382 0.95976676] 
C1: [-0.55056767  0.32487993  0.76897872] 
C2: [ 0.85519843 -0.50463871  0.11821764] 
C3: [ 0.24184051 -0.14270752  0.95976442] 


--------------------------------------
Number 2913 ------------------------------
 +97 (000) -15 (100) -4 (110) +23 (111) +3 (200) +4 (210) -4 (211) -6 (220) +11 (221) -6 (222) -7 (300) +5 (310) -5 (311) +5 (320) -7 (321) +7 (322) +7 (330) -25 (331) -9 (332) +9 (333) > 0
npa2:             -58.46789503122969
npa3:             -55.80941733263245
qubit violation:  -55.80942437836562
qutrit violation: -55.809423098505036
algebraic bound: 473.0

Qubit violation
***************

violation: -55.80942437836562
state:     [ 0.     -0.j       0.39806-0.32733j -0.40427+0.19337j  0.01309-0.10155j
 -0.09027+0.49931j  0.00385+0.00354j  0.     -0.j       0.51537+0.j     ]
A1: [0.01645823 0.12622046 0.99186568] 
A2: [0.06083597 0.46888827 0.8811599 ] 
A3: [-0.12334725 -0.95263784  0.27796869] 
B1: [ 0.09283439 -0.08699536 -0.99187377] 
B2: [ 0.34476064 -0.32349019 -0.88118908] 
B3: [-0.70034895  0.65747834 -0.27790932] 
C1: [ 0.46742919 -0.72137372 -0.51100872] 
C2: [ 0.337498   -0.52087856 -0.78407948] 
C3: [ 0.34632521 -0.53444752  0.77098943] 


--------------------------------------
Number 2914 ------------------------------
 +160 (000) -10 (100) -16 (110) +32 (111) +22 (200) -7 (210) -24 (211) -7 (220) -4 (221) -16 (222) -13 (310) -8 (311) +10 (320) -5 (321) +27 (322) +23 (330) -16 (331) -10 (332) -17 (333) > 0
npa2:             -84.9889160517443
qubit violation:  -84.98891921319846
qutrit violation: -84.9889302808952
algebraic bound: 776.0

Qubit violation
***************

violation: -84.98891921319846
state:     [-0.     +0.j       0.5089 -0.14324j -0.32811+0.20121j  0.     -0.j
 -0.27422+0.45763j -0.00416-0.01256j -0.03226-0.04373j  0.5335 -0.j     ]
A1: [0.07548884 0.7309266  0.67826819] 
A2: [ 0.00220398  0.01693144 -0.99985422] 
A3: [ 0.10140071  0.97706545 -0.18724581] 
B1: [ 0.36838865 -0.92861093 -0.044402  ] 
B2: [-0.23414416  0.58684822  0.77510366] 
B3: [ 0.23104329 -0.58602288  0.77665706] 
C1: [ 0.60719424 -0.7933117   0.04440381] 
C2: [-0.38303692  0.50248889 -0.77510491] 
C3: [ 0.38392544 -0.49940667 -0.7766558 ] 


--------------------------------------
Number 2915 ------------------------------
 +160 (000) -15 (100) -17 (110) +39 (111) +20 (200) -10 (210) +25 (220) -39 (221) +39 (222) +5 (300) -2 (310) -18 (311) -5 (320) -9 (321) -15 (322) -2 (330) +11 (331) +11 (332) +20 (333) > 0
npa2:             -97.34053985941091
npa3:             -94.32284501647882
qubit violation:  -94.3228424387867
qutrit violation: -94.32287485356132
algebraic bound: 788.0

Qubit violation
***************

violation: -94.3228424387867
state:     [ 0.06522+0.01898j -0.02905+0.05822j -0.05555+0.03392j -0.69681-0.07616j
  0.70397-0.j       0.     +0.j       0.     +0.j      -0.     -0.j     ]
A1: [-0.89188689  0.44334143 -0.08936528] 
A2: [-0.6191561  -0.7841532  -0.04182672] 
A3: [ 0.13233452 -0.99073906  0.03039315] 
B1: [-0.0925926  -0.99170721 -0.08912584] 
B2: [-0.99268325 -0.11326918 -0.04183462] 
B3: [-0.77267757  0.63407889  0.03022162] 
C1: [-0.6054906  -0.79082892 -0.08927925] 
C2: [-0.9012052   0.43136579 -0.0418657 ] 
C3: [-0.31743716  0.94779447  0.0303205 ] 


--------------------------------------
Number 2916 ------------------------------
 +190 (000) -20 (100) -17 (110) +54 (111) +18 (200) +2 (210) -17 (211) -8 (220) +8 (221) -15 (222) +1 (310) -16 (311) +10 (320) -15 (321) +23 (322) +9 (330) -38 (331) -10 (332) +19 (333) > 0
npa2:             -129.922442374576
npa3:             -129.92244638721712
qubit violation:  -129.92245109292668
qutrit violation: -129.92261479883118
algebraic bound: 808.0

Qubit violation
***************

violation: -129.92245109292668
state:     [ 0.44902+0.20992j -0.03823+0.02194j -0.     -0.j       0.5362 +0.j
  0.02589-0.00115j  0.26674-0.41775j -0.41531-0.21457j  0.     +0.j     ]
A1: [ 0.29356548 -0.15334547 -0.9435595 ] 
A2: [-0.83632658  0.43697072  0.3310807 ] 
A3: [-0.6866468   0.35879887 -0.63228124] 
B1: [0.83953932 0.48183834 0.2510092 ] 
B2: [-0.35481793 -0.20361542 -0.91249384] 
B3: [ 0.49049245  0.28155577 -0.82470814] 
C1: [ 0.19059967 -0.27111354  0.94348783] 
C2: [-0.54233333  0.77212764 -0.3312001 ] 
C3: [-0.44506911  0.63394152  0.63248055] 


--------------------------------------
Number 2917 ------------------------------
 +212 (000) -26 (100) -13 (110) +31 (111) +10 (200) +5 (210) -18 (211) -13 (220) +9 (221) -18 (222) -32 (300) +8 (310) +8 (320) -14 (321) +22 (322) +32 (330) -58 (331) -8 (332) +18 (333) > 0
npa2:             -144.6661568212691
npa3:             -144.6661679745851
qubit violation:  -144.6661705768591
qutrit violation: -144.66633670399608
algebraic bound: 1000.0

Qubit violation
***************

violation: -144.6661705768591
state:     [-0.65791+0.22551j  0.05093+0.08264j -0.     +0.j       0.0129 +0.01172j
 -0.05001+0.05909j  0.09815+0.03931j -0.     -0.j       0.69957+0.j     ]
A1: [-0.87355031  0.47903394  0.08623415] 
A2: [ 0.38856158 -0.91900528 -0.06670232] 
A3: [-0.6610742  -0.75003594  0.020666  ] 
B1: [-0.94770053  0.28931386 -0.13476345] 
B2: [ 0.56274248 -0.81901331  0.11197364] 
B3: [-0.49485309 -0.86874962 -0.01986479] 
C1: [0.14862564 0.97973779 0.13425452] 
C2: [-0.7285796  -0.67581455 -0.11156373] 
C3: [-0.93152354  0.36313531  0.019919  ] 


--------------------------------------
Number 2918 ------------------------------
 +221 (000) -15 (100) -22 (110) +44 (111) +29 (200) +12 (210) -33 (211) +2 (220) +39 (221) +41 (222) -1 (300) +5 (310) -11 (311) +5 (320) +16 (321) +44 (322) +1 (330) -22 (331) -21 (332) > 0
npa2:             -132.00522712899158
npa3:             -131.83172387418017
qubit violation:  -131.83477521568017
qutrit violation: -131.83227518226408
algebraic bound: 1033.0

Qubit violation
***************

violation: -131.83477521568017
state:     [ 0.02652-0.02651j -0.     +0.j      -0.     -0.j       0.70682+0.j
 -0.57862-0.39767j  0.0538 -0.00342j -0.00991-0.05302j -0.00118-0.0156j ]
A1: [-0.92779177  0.37304141 -0.00652271] 
A2: [ 0.04997123 -0.99840357  0.02632852] 
A3: [-0.94031894 -0.34006611  0.01246299] 
B1: [-0.84046651  0.54155862  0.01817438] 
B2: [ 0.84171079  0.53506251 -0.07232602] 
B3: [-0.26717593  0.96304932 -0.03395637] 
C1: [-0.43614376 -0.89969392  0.01815139] 
C2: [-0.63275132  0.77097301 -0.0722938 ] 
C3: [-0.92375805 -0.38146824 -0.03395667] 


--------------------------------------
Number 2919 ------------------------------
 +66 (000) -6 (100) -7 (110) +15 (111) +6 (200) -2 (210) -2 (211) +10 (220) -16 (221) +16 (222) +2 (300) +1 (310) -10 (311) -2 (320) -4 (321) -6 (322) +1 (330) +3 (331) +4 (332) +8 (333) > 0
npa2:             -47.04154564662518
qubit violation:  -47.041552475323996
qutrit violation: -47.04155012040986
algebraic bound: 312.0

Qubit violation
***************

violation: -47.041552475323996
state:     [ 0.04196-0.02933j  0.07143+0.06673j  0.38102+0.58541j  0.05224+0.08189j
  0.     -0.j       0.69889+0.j       0.     -0.j      -0.00468+0.04505j]
A1: [-0.86027115  0.49267047 -0.13118442] 
A2: [ 0.2286549   0.97044084 -0.0772108 ] 
A3: [0.820359   0.57152878 0.01913011] 
B1: [-0.23267973 -0.97250693 -0.0095088 ] 
B2: [ 8.62464249e-01 -5.06117472e-01 -7.23820510e-04] 
B3: [0.97885443 0.20447023 0.00599371] 
C1: [-0.96097786 -0.24354189  0.13118271] 
C2: [-0.50995168  0.85673087  0.07721077] 
C3: [ 0.19274757  0.98106191 -0.01912878] 


--------------------------------------
Number 2920 ------------------------------
 +67 (000) -17 (100) -3 (110) +8 (111) -12 (200) +10 (210) -9 (211) +5 (220) -6 (221) +6 (222) +14 (300) -4 (310) -10 (311) -3 (320) +1 (321) -1 (322) +7 (330) -7 (331) +3 (332) +3 (333) > 0
npa2:             -21.218480413926812
npa3:             -16.498520483734822
qubit violation:  -16.49852660959952
qutrit violation: -16.498544989714595
algebraic bound: 407.0

Qubit violation
***************

violation: -16.49852660959952
state:     [-0.     -0.j       0.45619-0.14393j  0.55973+0.j      -0.00068-0.00094j
 -0.31686-0.35856j  0.0025 -0.00941j  0.     -0.j      -0.47834+0.00474j]
A1: [-0.30610396  0.47592614  0.82449664] 
A2: [ 0.39584014 -0.61583952  0.68121382] 
A3: [ 0.39887404 -0.62055705  0.67513589] 
B1: [ 0.15411606  0.54445367 -0.82451105] 
B2: [-0.19919202 -0.70447591 -0.68120204] 
B3: [-0.200722   -0.7098819  -0.67511362] 
C1: [-0.32344175 -0.49231715  0.8080899 ] 
C2: [0.39121138 0.5954075  0.70174323] 
C3: [0.39439197 0.60024866 0.69581359] 


--------------------------------------
Number 2921 ------------------------------
 +69 (000) -7 (100) -1 (110) +9 (111) -11 (200) +3 (210) +1 (211) +4 (220) -4 (221) +12 (222) -19 (300) -3 (310) -1 (311) +12 (320) -8 (321) -4 (322) +10 (330) +4 (331) -8 (332) -6 (333) > 0
npa2:             -32.02155008263233
npa3:             -32.02155166442253
qubit violation:  -32.021554003885626
qutrit violation: -32.02155388051304
algebraic bound: 405.0

Qubit violation
***************

violation: -32.021554003885626
state:     [-0.     -0.j      -0.05956-0.10642j -0.     -0.j      -0.53511+0.42514j
  0.69423-0.j       0.13532-0.05385j -0.     -0.j      -0.06339-0.10418j]
A1: [ 0.11389634 -0.97784079  0.17565593] 
A2: [ 0.88614849  0.45928416 -0.06163524] 
A3: [ 0.80329128 -0.5831476   0.12108671] 
B1: [ 0.14936229  0.97305488 -0.1756562 ] 
B2: [ 0.86886954 -0.49118918  0.06163528] 
B3: [ 0.82395594  0.55356532 -0.12108695] 
C1: [-0.91828355  0.35482436  0.17565588] 
C2: [ 0.66630546  0.74312725 -0.0616354 ] 
C3: [-0.36372246  0.92360382  0.12108655] 


--------------------------------------
Number 2922 ------------------------------
 +72 (000) -10 (100) -3 (110) +18 (111) +4 (200) +3 (210) -3 (211) -5 (220) +10 (221) -7 (222) -2 (300) +2 (310) -4 (311) +2 (320) -4 (321) +2 (322) +2 (330) -16 (331) -10 (332) +4 (333) > 0
npa2:             -44.5603063135153
qubit violation:  -44.56031296421925
qutrit violation: -44.560310256390736
algebraic bound: 308.0

Qubit violation
***************

violation: -44.56031296421925
state:     [ 0.46902-0.11378j -0.     +0.j       0.00423-0.02772j -0.00687-0.48838j
 -0.01228-0.00209j  0.54282+0.j      -0.25178+0.41174j  0.     -0.j     ]
A1: [ 0.81797258  0.3463456  -0.4593099 ] 
A2: [ 0.71757648  0.30387774 -0.62669156] 
A3: [0.51551922 0.2180846  0.82866099] 
B1: [-0.33467678  0.82281729  0.45930726] 
B2: [-0.29357043  0.72185659  0.62668929] 
B3: [-0.2110643   0.51843043 -0.82866263] 
C1: [-0.98447492  0.16134453 -0.06911642] 
C2: [-0.95127967  0.15589912 -0.26601212] 
C3: [-0.18252916  0.02993241  0.98274471] 


--------------------------------------
Number 2923 ------------------------------
 +72 (000) -6 (100) -7 (110) +16 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +10 (222) -2 (300) +2 (310) -2 (311) +2 (320) +2 (321) +13 (322) +2 (330) -12 (331) -5 (332) +5 (333) > 0
npa2:             -44.60722273656154
qubit violation:  -44.607223577997864
qutrit violation: -44.607228380678244
algebraic bound: 316.0

Qubit violation
***************

violation: -44.607223577997864
state:     [0.     -0.j      0.3279 -0.35031j 0.55682-0.j      0.     -0.j
 0.38635+0.28382j 0.00291+0.00428j 0.00147-0.00649j 0.25739-0.40444j]
A1: [-0.10171652  0.44697852 -0.88874287] 
A2: [-0.09873636  0.43354663  0.89570559] 
A3: [-0.22112818  0.97100065 -0.09088481] 
B1: [-0.1195758  -0.27516598  0.95393149] 
B2: [-0.23539434 -0.54221754 -0.80659139] 
B3: [-0.38465038 -0.88580206  0.25961278] 
C1: [ 0.28250098  0.1010066  -0.95393439] 
C2: [0.5568873  0.19854919 0.80650771] 
C3: [ 0.90950754  0.32459999 -0.25967457] 


--------------------------------------
Number 2924 ------------------------------
 +72 (000) -7 (100) -6 (110) +15 (111) +9 (200) -4 (210) -1 (211) +11 (220) -18 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) > 0
npa2:             -48.898058355398575
npa3:             -48.82520835838832
qubit violation:  -48.825218279082534
qutrit violation: -48.82521497340952
algebraic bound: 354.0

Qubit violation
***************

violation: -48.825218279082534
state:     [-0.01662+2.4750e-02j -0.04094-5.1820e-02j  0.70634+0.0000e+00j
  0.     -0.0000e+00j -0.0821 -1.5880e-02j -0.52582-4.5722e-01j
  0.01798-2.1000e-04j -0.0164 +5.2130e-02j]
A1: [-0.98943665 -0.12802709 -0.06800134] 
A2: [-0.45190091  0.89122484 -0.03877957] 
A3: [0.30514964 0.952208   0.01355055] 
B1: [0.67069062 0.74084042 0.0364631 ] 
B2: [-0.4733652   0.880637    0.02009647] 
B3: [-0.95617651  0.29268328 -0.00793559] 
C1: [-0.68388012 -0.72021297 -0.11662445] 
C2: [-0.91028605  0.40883658 -0.06505346] 
C3: [-0.36374685  0.93117191  0.02463943] 


--------------------------------------
Number 2925 ------------------------------
 +74 (000) -10 (100) -5 (110) +12 (111) -4 (200) +3 (210) -2 (211) +11 (220) -14 (221) +3 (222) +4 (300) +2 (310) -9 (311) -4 (320) +1 (321) -14 (322) +2 (330) +8 (331) -3 (332) +7 (333) > 0
npa2:             -36.77639602145878
npa3:             -35.690472815602305
qubit violation:  -35.69059832803619
qutrit violation: -35.69047506668892
algebraic bound: 340.0

Qubit violation
***************

violation: -35.69059832803619
state:     [-0.01027-0.00553j  0.69198+0.j      -0.     -0.j      -0.     -0.j
 -0.10067-0.10236j -0.0203 +0.14504j  0.67467-0.08026j -0.10443+0.08031j]
A1: [ 0.15902282 -0.96594176  0.20412939] 
A2: [-0.62816893  0.75356858 -0.1937504 ] 
A3: [ 0.86059178  0.50750842 -0.04263248] 
B1: [ 0.47739455 -0.85464944 -0.20413068] 
B2: [-0.84662474  0.49566913  0.19375164] 
B3: [0.63728782 0.769446   0.04263369] 
C1: [ 0.91918253 -0.35464116  0.17127075] 
C2: [-0.61579354  0.77081209 -0.16324237] 
C3: [-0.67265894 -0.73914845 -0.03449718] 


--------------------------------------
Number 2926 ------------------------------
 +74 (000) -19 (100) -3 (110) +7 (111) -13 (200) +11 (210) -9 (211) +4 (220) -6 (221) +6 (222) +18 (300) -5 (310) -11 (311) -4 (320) +2 (321) -2 (322) +9 (330) -8 (331) +2 (332) +3 (333) > 0
npa2:             -20.756177459996977
npa3:             -16.132025869571436
qubit violation:  -16.132032551612532
qutrit violation: -16.13205807479028
algebraic bound: 460.0

Qubit violation
***************

violation: -16.132032551612532
state:     [ 0.67485+0.j       0.02257-0.00196j -0.     +0.j      -0.     +0.j
 -0.04997-0.22453j -0.08228-0.16867j  0.13927+0.07624j  0.65048+0.08719j]
A1: [0.32717244 0.90695529 0.26531175] 
A2: [-0.86756437 -0.46241286 -0.18304758] 
A3: [ 0.9658699  -0.25900348 -0.00354248] 
B1: [ 0.45727536 -0.84882837 -0.2653105 ] 
B2: [0.23440627 0.95475005 0.18304656] 
B3: [-0.83735964 -0.54664092  0.00354267] 
C1: [-0.89087916  0.40590173 -0.20390718] 
C2: [ 0.3966847  -0.90534226  0.15164641] 
C3: [ 0.34138248  0.93982241 -0.01385136] 


--------------------------------------
Number 2927 ------------------------------
 +74 (000) -7 (100) -8 (110) +19 (111) +7 (200) -2 (210) -3 (211) +11 (220) -18 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) > 0
npa2:             -52.73255410246229
qubit violation:  -52.7325615736233
qutrit violation: -52.732557617274246
algebraic bound: 352.0

Qubit violation
***************

violation: -52.7325615736233
state:     [-0.     -0.j       0.12726-0.44245j -0.23197-0.41982j -0.04185+0.01087j
  0.58406+0.j      -0.01363+0.05342j  0.     +0.j       0.44153-0.1304j ]
A1: [ 0.45731938 -0.01441983  0.88918562] 
A2: [ 0.98343261 -0.03068544 -0.17865806] 
A3: [ 0.61015109 -0.01893306 -0.79205883] 
B1: [ 0.23352469  0.39337959 -0.88922366] 
B2: [0.50253883 0.84591096 0.17857597] 
B3: [0.31190885 0.5248225  0.79200645] 
C1: [ 0.08750681 -0.3445312  -0.93468755] 
C2: [-0.19471667  0.76623567 -0.61234657] 
C3: [-0.24556062  0.96644042  0.07545132] 


--------------------------------------
Number 2928 ------------------------------
 +75 (000) -11 (100) -4 (110) +19 (111) +3 (200) +3 (210) -4 (211) -4 (220) +10 (221) +3 (222) -5 (300) +4 (310) -5 (311) +4 (320) -3 (321) +11 (322) +5 (330) -16 (331) -4 (332) +7 (333) > 0
npa2:             -53.917429799751034
qubit violation:  -53.917430195944085
qutrit violation: -53.91743420489912
algebraic bound: 359.0

Qubit violation
***************

violation: -53.917430195944085
state:     [ 5.5700e-03+9.8660e-02j  1.3886e-01+4.9520e-01j -1.1000e-04-4.6335e-01j
  0.0000e+00-0.0000e+00j  5.2734e-01+0.0000e+00j  2.0760e-02-4.4800e-03j
  2.0400e-03+1.1000e-04j  4.7609e-01-7.6410e-02j]
A1: [-0.05620582  0.98159161  0.18253438] 
A2: [ 0.04447576 -0.77446869  0.63104685] 
A3: [-0.01501822  0.26468633  0.96421762] 
B1: [ 0.55200666  0.03154446 -0.83324279] 
B2: [0.27651527 0.01572776 0.96088082] 
B3: [0.98944669 0.0564746  0.13343878] 
C1: [-0.97623636  0.21419556 -0.03290576] 
C2: [ 0.60781113 -0.13320027  0.78283032] 
C3: [-0.45509788  0.09997194  0.88481159] 


--------------------------------------
Number 2929 ------------------------------
 +75 (000) -29 (100) +14 (110) -6 (111) -13 (200) +12 (210) -8 (211) +4 (220) -4 (221) +12 (222) -1 (300) -5 (310) +8 (311) +5 (320) -8 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) > 0
npa2:             -24.008674025098287
npa3:             -20.51259613816103
qubit violation:  -20.512607157560417
qutrit violation: -20.512620656165453
algebraic bound: 471.0

Qubit violation
***************

violation: -20.512607157560417
state:     [-0.09097-0.0432j   0.70063+0.j      -0.07685-0.04686j  0.     +0.j
 -0.02539+0.08635j  0.     -0.j      -0.54783+0.42739j -0.     -0.j     ]
A1: [-0.68652149  0.71741415 -0.11834344] 
A2: [-0.83956333 -0.54257173  0.02737476] 
A3: [-0.32311135  0.93760784 -0.12841574] 
B1: [-0.51548505 -0.8486875  -0.11834134] 
B2: [ 0.74121919 -0.67070463  0.02737618] 
B3: [-0.82216516 -0.55457572 -0.12841429] 
C1: [ 0.60971486 -0.7837364  -0.1183428 ] 
C2: [-0.65912106 -0.75153842  0.0273765 ] 
C3: [ 0.88051705 -0.45628837 -0.12841593] 


--------------------------------------
Number 2930 ------------------------------
 +76 (000) -7 (100) -8 (110) +17 (111) +5 (200) -2 (210) -1 (211) +13 (220) -20 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) > 0
npa2:             -53.75492658946101
qubit violation:  -53.75493506625055
qutrit violation: -53.754931652529194
algebraic bound: 350.0

Qubit violation
***************

violation: -53.75493506625055
state:     [ 0.01558-0.04141j -0.1531 +0.43044j -0.44875-0.08568j  0.01254+0.00111j
 -0.10844+0.44761j -0.     +0.j       0.     +0.j       0.60692+0.j     ]
A1: [ 0.07563194 -0.01050535  0.99708046] 
A2: [ 0.96844169 -0.1427322   0.20432381] 
A3: [ 0.84263952 -0.12465108 -0.52385184] 
B1: [0.04488419 0.23692001 0.97049179] 
B2: [0.19393194 0.98025263 0.0386676 ] 
B3: [ 0.14747379  0.73823455 -0.65822581] 
C1: [ 0.24098086 -0.0082333   0.97049495] 
C2: [ 0.99836018 -0.04219876  0.03868105] 
C3: [ 0.75209766 -0.0331854  -0.65821565] 


--------------------------------------
Number 2931 ------------------------------
 +78 (000) -20 (100) -1 (110) +9 (111) -14 (200) +12 (210) -8 (211) +4 (220) -4 (221) +12 (222) -12 (300) +1 (310) +8 (311) +6 (320) -8 (321) -4 (322) +5 (330) -9 (331) -2 (332) +6 (333) > 0
npa2:             -30.814438112758182
npa3:             -30.596086181442217
qubit violation:  -30.596089181331923
qutrit violation: -30.596089107435546
algebraic bound: 462.0

Qubit violation
***************

violation: -30.596089181331923
state:     [-1.8000e-04-2.4300e-03j -1.0000e-05-1.0000e-05j  5.2180e-02+9.3790e-02j
 -4.1510e-01+5.5268e-01j  6.9913e-01+0.0000e+00j  0.0000e+00+0.0000e+00j
 -2.5260e-02-1.0127e-01j -7.8980e-02-6.9160e-02j]
A1: [ 0.57538173 -0.808133    0.12592426] 
A2: [-0.93522934 -0.35159043  0.04159623] 
A3: [-0.40200173 -0.90642237  0.12958816] 
B1: [0.59250633 0.79470897 0.13181012] 
B2: [-0.92749853  0.37128059  0.04355675] 
B3: [-0.38254848  0.91392177  0.13566011] 
C1: [-0.81191448 -0.56869543 -0.13183471] 
C2: [ 0.764191   -0.64351721 -0.04356281] 
C3: [ 0.07651373 -0.98779333 -0.13568343] 


--------------------------------------
Number 2932 ------------------------------
 +80 (000) -6 (100) -7 (110) +15 (111) +16 (200) +1 (210) -10 (211) +7 (220) +3 (221) +6 (222) +6 (300) -2 (310) -2 (311) +6 (320) -4 (321) +12 (322) +2 (330) -16 (331) -6 (332) +8 (333) > 0
npa2:             -56.38035450441154
qubit violation:  -56.380361752517935
qutrit violation: -56.38036470095936
algebraic bound: 386.0

Qubit violation
***************

violation: -56.380361752517935
state:     [ 0.19369-4.7207e-01j  0.00131+4.0000e-05j -0.     -0.0000e+00j
  0.51484+0.0000e+00j  0.00397+7.0800e-03j -0.30902+3.5645e-01j
 -0.25046-4.2816e-01j  0.04847-5.9690e-02j]
A1: [-0.6034258   0.74132334  0.2937976 ] 
A2: [ 0.44848243 -0.55094555  0.70379152] 
A3: [-0.10958064  0.13464306  0.98481638] 
B1: [ 0.23377626 -0.00707582  0.97226468] 
B2: [-0.96696905  0.02990506 -0.25313345] 
B3: [-0.75869935  0.02361404  0.65101279] 
C1: [-0.24959254 -0.66690605  0.7020968 ] 
C2: [0.33516766 0.89448748 0.29589652] 
C3: [0.10574297 0.28147072 0.95372565] 


--------------------------------------
Number 2933 ------------------------------
 +82 (000) -10 (100) -5 (110) +12 (111) -4 (200) +3 (210) -2 (211) +7 (220) -14 (221) +7 (222) +12 (300) +2 (310) -9 (311) -8 (320) +1 (321) -14 (322) +6 (330) +8 (331) -7 (332) +7 (333) > 0
npa2:             -40.70065350558565
npa3:             -40.65818260719553
qubit violation:  -40.658192902113626
qutrit violation: -40.658192907864134
algebraic bound: 404.0

Qubit violation
***************

violation: -40.658192902113626
state:     [ 6.3500e-03-9.6270e-02j  8.7160e-02+6.0960e-02j -1.1000e-04-2.0000e-05j
  6.9978e-01+0.0000e+00j  2.3288e-01-6.5282e-01j -1.0200e-02+9.5810e-02j
  0.0000e+00-0.0000e+00j  0.0000e+00-0.0000e+00j]
A1: [-0.5559689  -0.82444562 -0.10577335] 
A2: [0.06566973 0.99674908 0.04667709] 
A3: [ 0.97768328 -0.16924316  0.1244675 ] 
B1: [-0.34802211  0.93150019 -0.10577333] 
B2: [-0.16896046 -0.98451694  0.04667709] 
B3: [ 0.99017048 -0.0637987   0.12446746] 
C1: [ 0.58859832 -0.80150666  0.10554191] 
C2: [-0.10557945  0.99331874 -0.0465926 ] 
C3: [-0.97015523 -0.20828414 -0.12416341] 


--------------------------------------
Number 2934 ------------------------------
 +82 (000) -6 (100) -8 (110) +16 (111) +14 (200) -5 (210) -12 (211) -1 (220) -4 (221) -8 (222) +2 (300) -7 (310) -4 (311) +6 (320) -3 (321) +13 (322) +11 (330) -8 (331) -6 (332) -9 (333) > 0
npa2:             -38.776128947488075
qubit violation:  -38.776135698853935
qutrit violation: -38.776130141758216
algebraic bound: 426.0

Qubit violation
***************

violation: -38.776135698853935
state:     [-0.28568-0.11219j  0.08401+0.27131j -0.     -0.j       0.59358+0.j
 -0.05021-0.39511j  0.04447-0.30367j  0.46826+0.02651j -0.     +0.j     ]
A1: [0.82749456 0.02694688 0.56082676] 
A2: [-0.67935224  0.73346602 -0.02254248] 
A3: [0.27774938 0.74041204 0.61208278] 
B1: [-0.90714348 -0.29513199 -0.29997976] 
B2: [ 0.68003047  0.40897269 -0.60852274] 
B3: [-0.36712025  0.06227851 -0.92808628] 
C1: [ 0.21410099  0.79971104 -0.56091269] 
C2: [ 0.56013826 -0.82808768  0.02271473] 
C3: [ 0.78419084  0.10237028 -0.61201722] 


--------------------------------------
Number 2935 ------------------------------
 +83 (000) -25 (100) +12 (110) -4 (111) -2 (200) +3 (210) -6 (211) +9 (220) -8 (221) +8 (222) -8 (300) +6 (310) -14 (311) -6 (320) +5 (321) -7 (322) -8 (330) +13 (331) +8 (332) +13 (333) > 0
npa2:             -38.84965134094867
npa3:             -36.56890552288307
qubit violation:  -36.56891333285787
qutrit violation: -36.56891438349401
algebraic bound: 505.0

Qubit violation
***************

violation: -36.56891333285787
state:     [-0.     +0.j       0.54839+0.j       0.40095-0.37413j -0.     +0.j
 -0.     +0.j      -0.35367+0.18436j  0.2361 -0.32145j -0.13478-0.24944j]
A1: [ 0.00586748  0.01693642 -0.99983935] 
A2: [-0.20520414 -0.59231536 -0.77913655] 
A3: [-0.32268255 -0.93141326  0.16836067] 
B1: [-0.55984314 -0.77020534  0.30554771] 
B2: [ 0.09991491 -0.93958779  0.32740157] 
B3: [ 0.91650759 -0.39077482  0.08549196] 
C1: [-0.82855743  0.46918354  0.30554771] 
C2: [-0.29819226  0.89659889  0.32740159] 
C3: [0.67236932 0.73526228 0.08549199] 


--------------------------------------
Number 2936 ------------------------------
 +93 (000) -17 (100) -5 (110) +13 (111) -5 (200) +9 (210) -13 (211) +9 (220) -9 (221) +7 (222) +7 (300) +3 (310) -21 (311) -3 (320) +3 (321) -9 (322) +7 (330) +1 (331) +7 (332) +15 (333) > 0
npa2:             -47.49802458684846
npa3:             -46.9876616537083
qubit violation:  -46.98767336839454
qutrit violation: -46.98767340208032
algebraic bound: 473.0

Qubit violation
***************

violation: -46.98767336839454
state:     [ 0.10227-0.06485j -0.02369+0.11537j  0.69547+0.j      -0.03006+0.03395j
  0.00903-0.06401j  0.45204+0.52651j -0.     -0.j      -0.     +0.j     ]
A1: [-0.7886691   0.59576924 -0.1518554 ] 
A2: [ 0.97773991 -0.17418008  0.11698705] 
A3: [-0.42917694 -0.90034634  0.07199745] 
B1: [-0.94377464 -0.29364836 -0.1518554 ] 
B2: [ 0.97898283 -0.16705282  0.11698706] 
B3: [-0.09908858  0.99247057  0.07199743] 
C1: [ 0.83444642 -0.55044019 -0.02673507] 
C2: [-0.99313745  0.11514852  0.0204654 ] 
C3: [0.36436629 0.93116554 0.01295955] 


--------------------------------------
Number 2937 ------------------------------
 +98 (000) -14 (100) -7 (110) +36 (111) +8 (200) +4 (210) -7 (211) -1 (220) +13 (221) +6 (222) -4 (300) +7 (310) -18 (311) +5 (320) -2 (321) +12 (322) +2 (330) -9 (331) -9 (332) -2 (333) > 0
npa2:             -53.804550100995385
npa3:             -50.97918516518044
qubit violation:  -50.97919613783388
qutrit violation: -50.97919633682005
algebraic bound: 464.0

Qubit violation
***************

violation: -50.97919613783388
state:     [-0.0000e+00+0.0000e+00j  1.2420e-02+3.7030e-02j -2.7140e-02-2.7980e-02j
  2.5280e-01-6.5693e-01j  7.0708e-01+0.0000e+00j  4.0000e-05+6.0000e-05j
 -0.0000e+00-0.0000e+00j -3.7720e-02+1.0080e-02j]
A1: [0.377663   0.92442736 0.0529595 ] 
A2: [ 0.64832585 -0.76121012 -0.0152559 ] 
A3: [0.90089894 0.43156926 0.0461419 ] 
B1: [ 0.89896049  0.43481401 -0.05297947] 
B2: [-0.80031593  0.59938404  0.01527007] 
B3: [ 0.37430437  0.92615667 -0.04615254] 
C1: [-0.62296879 -0.78046517 -0.05276366] 
C2: [ 0.98070543 -0.19489807  0.01521861] 
C3: [ 0.06244951 -0.99698951 -0.04595621] 


--------------------------------------
Number 2938 ------------------------------
 +191 (000) -17 (100) -13 (110) +47 (111) -14 (200) -1 (210) +14 (211) +24 (220) -24 (221) +34 (222) -24 (300) -3 (310) -14 (311) +25 (320) -23 (321) +2 (330) +6 (331) -36 (332) +28 (333) > 0
npa2:             -128.19604249420223
npa3:             -128.19605362548924
qubit violation:  -128.1960560025792
qutrit violation: -128.1964191637141
algebraic bound: 985.0

Qubit violation
***************

violation: -128.1960560025792
state:     [ 1.1000e-04-6.0000e-05j -0.0000e+00-0.0000e+00j -0.0000e+00+0.0000e+00j
  6.8837e-01-0.0000e+00j -5.6590e-01-3.5735e-01j -4.3860e-02+1.5474e-01j
 -3.4080e-02+1.5721e-01j -3.7600e-03-1.6263e-01j]
A1: [-0.28661425  0.93703026  0.19956596] 
A2: [-0.74750881 -0.63551123 -0.19327741] 
A3: [-0.82663733  0.55726362  0.07828151] 
B1: [0.77067587 0.6049611  0.20020189] 
B2: [ 0.24998634 -0.94870785 -0.19354654] 
B3: [ 0.99676894 -0.01512265  0.07888596] 
C1: [0.73147129 0.65185519 0.20008645] 
C2: [ 0.30894898 -0.93113787 -0.19373384] 
C3: [0.99579138 0.04717591 0.07857465] 


--------------------------------------
Number 2939 ------------------------------
 +201 (000) -28 (100) -12 (110) +76 (111) +10 (200) +6 (210) -17 (211) -14 (220) +11 (221) -19 (222) -11 (300) +8 (310) -43 (311) +8 (320) -16 (321) +22 (322) +11 (330) -19 (331) -8 (332) > 0
npa2:             -121.53634650684143
qubit violation:  -121.53635292151692
qutrit violation: -121.53645738680024
algebraic bound: 941.0

Qubit violation
***************

violation: -121.53635292151692
state:     [-0.06494+0.05272j -0.6745 +0.17641j -0.     +0.j       0.01375+0.00938j
 -0.03195+0.05544j  0.07315+0.04057j  0.70396+0.j       0.     +0.j     ]
A1: [0.39116035 0.91381599 0.10924248] 
A2: [ 0.54456884 -0.83836717 -0.02419246] 
A3: [0.99085684 0.09900413 0.09165641] 
B1: [ 0.24252097  0.96774684 -0.06818827] 
B2: [ 0.67093784 -0.74136826  0.01468061] 
B3: [ 0.96425534  0.25862671 -0.057653  ] 
C1: [-0.99377407 -0.02188281 -0.10924391] 
C2: [ 0.57457798 -0.8180921   0.0241963 ] 
C3: [-0.4616221  -0.88232909 -0.09165373] 


--------------------------------------
Number 2940 ------------------------------
 +220 (000) -16 (100) -20 (110) +42 (111) +28 (200) -9 (210) -32 (211) -9 (220) -2 (221) -22 (222) -17 (310) -10 (311) +16 (320) -5 (321) +33 (322) +33 (330) -22 (331) -22 (332) -33 (333) > 0
npa2:             -107.21792564295885
qubit violation:  -107.21793199337054
qutrit violation: -107.21794599376967
algebraic bound: 1060.0

Qubit violation
***************

violation: -107.21793199337054
state:     [ 0.04686-0.41775j  0.0576 -0.05593j -0.     -0.j      -0.24516-0.46808j
  0.     +0.j       0.5284 +0.j       0.21723+0.45875j  0.00598-0.02742j]
A1: [-0.72157461 -0.67099748 -0.1705651 ] 
A2: [ 0.58146836  0.54379365 -0.60513058] 
A3: [-0.41779986 -0.38551522 -0.82269149] 
B1: [-0.25961778  0.95051285 -0.17065736] 
B2: [ 0.2119578  -0.76745408 -0.60505216] 
B3: [-0.14764269  0.5488955  -0.82274866] 
C1: [0.33986434 0.29136659 0.89420229] 
C2: [ 0.2649064   0.22819389 -0.93688428] 
C3: [0.72204008 0.62006785 0.30687779] 


--------------------------------------
Number 2941 ------------------------------
 +220 (000) -25 (100) -16 (110) +57 (111) +19 (200) +6 (210) -16 (211) -3 (220) +17 (221) -3 (222) +3 (310) -13 (311) +16 (320) -17 (321) +27 (322) +13 (330) -51 (331) -16 (332) +22 (333) > 0
npa2:             -164.39512003939922
npa3:             -164.39514378276232
qubit violation:  -164.39515180915106
qutrit violation: -164.39520110578187
algebraic bound: 982.0

Qubit violation
***************

violation: -164.39515180915106
state:     [-0.01294-0.00144j  0.32625-0.33679j -0.30364+0.35731j -0.     +0.j
 -0.14678+0.44534j  0.     +0.j       0.     +0.j       0.58329+0.j     ]
A1: [-0.0467205   0.22175307  0.97398298] 
A2: [-0.13350447  0.63362842 -0.76203122] 
A3: [-0.20075521  0.95279933  0.22775165] 
B1: [-0.12680362  0.18773652  0.97399996] 
B2: [-0.3623692   0.53672238 -0.76198272] 
B3: [-0.54490204  0.80700736  0.22764203] 
C1: [ 0.13858424 -0.17897049  0.97404516] 
C2: [ 0.39644117 -0.51215996 -0.76192296] 
C3: [ 0.59608144 -0.76997216  0.22766175] 


--------------------------------------
Number 2942 ------------------------------
 +227 (000) -44 (100) +1 (110) +80 (111) +5 (200) +13 (210) -13 (211) -15 (220) +22 (221) -15 (222) -18 (300) +16 (310) -54 (311) +7 (320) -18 (321) +18 (322) +9 (330) -20 (331) -11 (332) > 0
npa2:             -116.91771943669096
npa3:             -116.91772082645366
qubit violation:  -116.9177259243581
qutrit violation: -116.91790024377705
algebraic bound: 1109.0

Qubit violation
***************

violation: -116.9177259243581
state:     [ 0.     -0.j       0.70604+0.j       0.00898-0.10352j -0.     +0.j
 -0.01537+0.10578j  0.00144-0.00224j -0.4581 -0.50794j -0.06243-0.08677j]
A1: [ 0.07211859  0.99440386 -0.07720021] 
A2: [-0.89762035 -0.43802113 -0.04914467] 
A3: [-0.72712146  0.67467737 -0.1269048 ] 
B1: [-0.12424084 -0.98865816 -0.08437574] 
B2: [ 0.91903716  0.39098413 -0.05002104] 
B3: [ 0.6903755  -0.71066925 -0.1353916 ] 
C1: [-0.59746872 -0.79744082  0.08437577] 
C2: [-0.3894299   0.91969682  0.05002106] 
C3: [-0.99028931 -0.0315625   0.13539165] 


--------------------------------------
Number 2943 ------------------------------
 +66 (000) -10 (100) -2 (110) +10 (111) +6 (200) -2 (210) -2 (211) +10 (220) -15 (221) +15 (222) -2 (300) +2 (310) -10 (311) -2 (320) -3 (321) -6 (322) -2 (330) +5 (331) +5 (332) +8 (333) > 0
npa2:             -39.79076740735411
npa3:             -39.51781925571049
qubit violation:  -39.517825354231164
qutrit violation: -39.517821170602915
algebraic bound: 312.0

Qubit violation
***************

violation: -39.517825354231164
state:     [-2.9700e-01+4.3944e-01j -3.6100e-03+4.2200e-03j  0.0000e+00+0.0000e+00j
  3.1804e-01+4.2446e-01j  2.0000e-05-1.0000e-05j  5.3039e-01+0.0000e+00j
 -4.2230e-02+3.9273e-01j  0.0000e+00+0.0000e+00j]
A1: [-0.44799523 -0.52387055 -0.72447217] 
A2: [ 0.22764886  0.26618592 -0.93665418] 
A3: [ 0.62117096  0.72635727 -0.29419681] 
B1: [ 0.15064638 -0.67282804 -0.72429834] 
B2: [-0.07647982  0.34156148 -0.93674254] 
B3: [-0.20880897  0.93257984 -0.29443786] 
C1: [0.6848768  0.07782593 0.72449078] 
C2: [-0.3480393  -0.03956108  0.93664485] 
C3: [-0.94963981 -0.10792376  0.2941712 ] 


--------------------------------------
Number 2944 ------------------------------
 +69 (000) -7 (100) -8 (110) +16 (111) +12 (200) -5 (210) -2 (211) +8 (220) -12 (221) +12 (222) +10 (300) -4 (310) -10 (311) -1 (320) -3 (321) -8 (322) +5 (330) -1 (331) +4 (332) +8 (333) > 0
npa2:             -31.452810837670526
npa3:             -29.39830793536214
qubit violation:  -29.398309767534947
qutrit violation: -29.398309915332245
algebraic bound: 375.0

Qubit violation
***************

violation: -29.398309767534947
state:     [-4.9992e-01-0.06125j -7.9700e-03+0.03473j -0.0000e+00+0.j
  4.5257e-01+0.18169j  1.2000e-04+0.00107j -4.9145e-01+0.02319j
  5.1487e-01+0.j      -9.3000e-04+0.00913j]
A1: [0.03742993 0.13178136 0.99057189] 
A2: [0.24861319 0.8794791  0.40584232] 
A3: [ 0.26059512  0.9223462  -0.28525019] 
B1: [-0.00842322  0.05380264  0.99851606] 
B2: [ 0.12528589 -0.81012574  0.57271261] 
B3: [ 0.15218602 -0.98356037 -0.09720292] 
C1: [ 0.07535161 -0.70514374 -0.70504924] 
C2: [ 0.1032734  -0.96748698  0.23087562] 
C3: [ 0.06252641 -0.58634631  0.80764376] 


--------------------------------------
Number 2945 ------------------------------
 +72 (000) -10 (100) -3 (110) +24 (111) +4 (200) +3 (210) -3 (211) -5 (220) +10 (221) -7 (222) -2 (300) +2 (310) -10 (311) +2 (320) -4 (321) +2 (322) +2 (330) -10 (331) -10 (332) -2 (333) > 0
npa2:             -40.96831578611258
qubit violation:  -40.96831426848766
qutrit violation: -40.968321832666675
algebraic bound: 312.0

Qubit violation
***************

violation: -40.96831426848766
state:     [ 0.02527-0.00913j -0.01244-0.00789j  0.02389+0.70543j -0.02066-0.02104j
 -0.     +0.j       0.70694+0.j      -0.00944-0.01134j -0.00082+0.00246j]
A1: [-2.62579615e-01 -9.64910228e-01  4.44299660e-04] 
A2: [-6.27421183e-01 -7.78679948e-01  4.31839858e-04] 
A3: [ 8.81694778e-01 -4.71820147e-01 -1.47654815e-04] 
B1: [ 0.99865003 -0.0506758  -0.01140806] 
B2: [0.93529152 0.35386915 0.00253002] 
B3: [ 0.1740694  -0.98415171 -0.03384072] 
C1: [-0.36991769 -0.92895833  0.01404543] 
C2: [-0.71113986 -0.70304513 -0.00276551] 
C3: [ 0.82226507 -0.56760896  0.04123283] 


--------------------------------------
Number 2946 ------------------------------
 +79 (000) -17 (100) -3 (110) +23 (111) +3 (200) +3 (210) -7 (211) -3 (220) +4 (221) -3 (222) -11 (300) +11 (310) -15 (311) +3 (320) -4 (321) +8 (322) +3 (330) -12 (331) -3 (332) +6 (333) > 0
npa2:             -47.96206063389289
qubit violation:  -47.96206994455503
qutrit violation: -47.96206583290011
algebraic bound: 425.0

Qubit violation
***************

violation: -47.96206994455503
state:     [-0.33524-0.15647j -0.     +0.j      -0.     -0.j       0.21726+0.49035j
  0.     -0.j       0.38075+0.37772j  0.53633+0.j      -0.01018-0.00947j]
A1: [-0.62825586  0.26895908  0.73003809] 
A2: [ 0.88940297 -0.38075538  0.25295793] 
A3: [ 0.44438554 -0.19024127  0.87540263] 
B1: [-0.68307999  0.02199725  0.73001224] 
B2: [ 0.96696666 -0.03113851  0.25299386] 
B3: [ 0.48311061 -0.01555677  0.87542113] 
C1: [-0.50042194 -0.46545806  0.73001828] 
C2: [0.7084039  0.65890987 0.25298562] 
C3: [0.35393306 0.32920571 0.87541705] 


--------------------------------------
Number 2947 ------------------------------
 +79 (000) -17 (100) -3 (110) +24 (111) +3 (200) +3 (210) -3 (211) -3 (220) +8 (221) -3 (222) -11 (300) +11 (310) -12 (311) +3 (320) -4 (321) +4 (322) +3 (330) -15 (331) -7 (332) +5 (333) > 0
npa2:             -44.929665607728936
qubit violation:  -44.92966552750355
qutrit violation: -44.92967111364123
algebraic bound: 425.0

Qubit violation
***************

violation: -44.92966552750355
state:     [ 0.     -0.0000e+00j  0.11973-3.2000e-04j  0.70659+0.0000e+00j
  0.     -0.0000e+00j -0.10132+6.3740e-02j  0.2603 -6.2448e-01j
  0.     -0.0000e+00j  0.10317-6.0680e-02j]
A1: [-0.99929808 -0.0141166  -0.03469901] 
A2: [-0.90643077 -0.42077307  0.03651436] 
A3: [-0.16379988  0.97206298 -0.16811635] 
B1: [-0.85577002  0.5162055   0.03448926] 
B2: [-0.57031147  0.82061185 -0.03661988] 
B3: [-0.6320592  -0.75648126  0.16803962] 
C1: [ 0.83989567  0.54164686 -0.03455418] 
C2: [0.54552187 0.83729988 0.03653532] 
C3: [ 0.65438957 -0.73729114 -0.16785712] 


--------------------------------------
Number 2948 ------------------------------
 +80 (000) -14 (100) -3 (110) +28 (111) +4 (200) +3 (210) -3 (211) -3 (220) +10 (221) -3 (222) -6 (300) +6 (310) -14 (311) +4 (320) -4 (321) +4 (322) +4 (330) -10 (331) -10 (332) -4 (333) > 0
npa2:             -48.67158354633793
qubit violation:  -48.67158980761215
qutrit violation: -48.671594018890225
algebraic bound: 392.0

Qubit violation
***************

violation: -48.67158980761215
state:     [ 0.     +0.000e+00j  0.7029 -0.000e+00j -0.02619-7.383e-02j
 -0.07513-7.690e-03j -0.     +1.000e-05j  0.     +0.000e+00j
  0.24001-6.560e-01j -0.03487+7.017e-02j]
A1: [ 0.19625559 -0.97910841 -0.05320165] 
A2: [ 6.41793977e-01 -7.66876901e-01  5.44541453e-04] 
A3: [-0.88228702 -0.45793622 -0.10892231] 
B1: [0.28177902 0.95802204 0.05286107] 
B2: [-2.11280551e-01  9.77425219e-01 -6.69641823e-04] 
B3: [ 0.99403729 -0.00526655  0.10891364] 
C1: [ 0.56709275 -0.82195092  0.05293828] 
C2: [ 1.04821630e-01 -9.94490789e-01 -6.90724633e-04] 
C3: [0.94256144 0.31579399 0.10886733] 


--------------------------------------
Number 2949 ------------------------------
 +80 (000) -8 (100) -4 (110) +12 (111) +12 (200) -5 (210) -10 (211) -1 (220) -2 (221) -6 (222) +4 (300) -9 (310) -2 (311) +8 (320) -3 (321) +13 (322) +13 (330) -8 (331) -8 (332) -13 (333) > 0
npa2:             -40.40847048751763
npa3:             -40.40846323912561
qubit violation:  -40.408473170989836
qutrit violation: -40.4084731556993
algebraic bound: 436.0

Qubit violation
***************

violation: -40.408473170989836
state:     [-0.     -0.j      -0.09819+0.04045j -0.10599+0.00661j  0.6446 -0.2288j
  0.70591+0.j      -0.     +0.j      -0.     +0.j      -0.10328+0.0247j ]
A1: [ 0.382568   -0.92317042  0.03739122] 
A2: [-0.9553203   0.26941166 -0.12157501] 
A3: [-0.41837282 -0.90576928 -0.06742547] 
B1: [ 0.23446621  0.97140491 -0.03739121] 
B2: [-0.90185093 -0.41458951  0.12157481] 
B3: [-0.55404131  0.82975422  0.06742528] 
C1: [ 0.53533554  0.84381145 -0.03739122] 
C2: [-0.98738398 -0.10145173  0.12157479] 
C3: [-0.25670701  0.96413451  0.06742525] 


--------------------------------------
Number 2950 ------------------------------
 +80 (000) -8 (100) -4 (110) +12 (111) +24 (200) -5 (210) -10 (211) +11 (220) -2 (221) +6 (222) +16 (300) -9 (310) -2 (311) +8 (320) -3 (321) +13 (322) +1 (330) -8 (331) -8 (332) -1 (333) > 0
npa2:             -37.28504820302172
npa3:             -37.28337707183087
qubit violation:  -37.28337892730951
qutrit violation: -37.28337894160232
algebraic bound: 490.0

Qubit violation
***************

violation: -37.28337892730951
state:     [ 0.01974+0.03296j -0.14422-0.65479j -0.     -0.j      -0.15994-0.01748j
  0.     +0.j       0.11565+0.11186j  0.69662+0.j      -0.09417-0.05518j]
A1: [ 0.51861863  0.85478195 -0.01955849] 
A2: [-0.97739299  0.08110676 -0.19525533] 
A3: [-0.24802996  0.9523758  -0.17737384] 
B1: [-0.93373676 -0.35742556 -0.01956102] 
B2: [ 0.72249713 -0.66323241 -0.19524514] 
B3: [-0.38785074 -0.90449561 -0.17736826] 
C1: [ 0.28273007 -0.95919388  0.0032874 ] 
C2: [-0.97917465  0.16316562 -0.12080558] 
C3: [-0.49427829 -0.86423138 -0.09377152] 


--------------------------------------
Number 2951 ------------------------------
 +82 (000) -8 (100) -9 (110) +19 (111) +8 (200) -2 (210) -4 (211) +12 (220) -18 (221) +18 (222) +2 (300) +1 (310) -14 (311) -2 (320) -4 (321) -8 (322) +1 (330) +3 (331) +6 (332) +10 (333) > 0
npa2:             -57.80431704274389
qubit violation:  -57.80432379304845
qutrit violation: -57.80431841139536
algebraic bound: 380.0

Qubit violation
***************

violation: -57.80432379304845
state:     [ 0.     -0.j      -0.45857+0.07383j  0.59146+0.j       0.     -0.j
  0.368  +0.2834j  -0.04286+0.03345j -0.     +0.j      -0.11547-0.4499j ]
A1: [-0.23737328  0.13062951 -0.96259538] 
A2: [-0.87191438  0.47982512 -0.09763793] 
A3: [-0.69230542  0.38098412  0.61283302] 
B1: [ 0.10836492 -0.24832925  0.96259526] 
B2: [ 0.39804276 -0.91215616  0.09763762] 
B3: [ 0.31604828 -0.7242574  -0.61283334] 
C1: [ 0.06751574 -0.26239371 -0.96259606] 
C2: [ 0.24799978 -0.96382698 -0.09764052] 
C3: [ 0.1969139  -0.7652863   0.61283097] 


--------------------------------------
Number 2952 ------------------------------
 +84 (000) -11 (100) -2 (110) +9 (111) -7 (200) +4 (210) -5 (211) +7 (220) -14 (221) +14 (222) +10 (300) +5 (310) -12 (311) -10 (320) -1 (321) -7 (322) +5 (330) +6 (331) -4 (332) +7 (333) > 0
npa2:             -32.33019810773379
npa3:             -31.61268256513543
qubit violation:  -31.61268443772431
qutrit violation: -31.612684464125998
algebraic bound: 420.0

Qubit violation
***************

violation: -31.61268443772431
state:     [-0.02367+0.13465j  0.22074+0.00611j -0.58293+0.3141j   0.07588+0.17658j
 -0.     +0.j       0.67472+0.j      -0.     +0.j       0.03173+0.02979j]
A1: [-0.94268907 -0.20952793 -0.2596832 ] 
A2: [0.56280714 0.81101091 0.15971669] 
A3: [ 0.65819669 -0.73214741  0.17532052] 
B1: [-0.77217245 -0.62115687 -0.13384264] 
B2: [ 0.99565226 -0.05880707  0.0722379 ] 
B3: [-0.14557357  0.98394271  0.1032719 ] 
C1: [-0.29454603  0.91967973  0.25967639] 
C2: [ 0.85891934 -0.48656946 -0.15971138] 
C3: [-0.66913336 -0.72216692 -0.1753154 ] 


--------------------------------------
Number 2953 ------------------------------
 +84 (000) -16 (100) -3 (110) +24 (111) +4 (200) +3 (210) -3 (211) -5 (220) +10 (221) -7 (222) -8 (300) +8 (310) -10 (311) +2 (320) -4 (321) +2 (322) +2 (330) -16 (331) -10 (332) +4 (333) > 0
npa2:             -47.45094087931366
qubit violation:  -47.45095022147976
qutrit violation: -47.4509420644784
algebraic bound: 404.0

Qubit violation
***************

violation: -47.45095022147976
state:     [-0.01902+0.03438j  0.20061+0.40027j -0.24331-0.42886j -0.0229 -0.00395j
  0.55744-0.j      -0.02815+0.03899j -0.     +0.j      -0.15658-0.46558j]
A1: [-0.44047909 -0.89582046  0.05902434] 
A2: [-0.42647918 -0.86589899 -0.26140859] 
A3: [-0.03629312 -0.07831975  0.99626745] 
B1: [ 0.28554155 -0.42242267  0.86024712] 
B2: [ 0.11666106 -0.1745353   0.97771551] 
B3: [ 0.52087042 -0.76449217 -0.37979697] 
C1: [-0.59042873  0.77705374 -0.2181316 ] 
C2: [-0.60071268  0.79274356  0.10345014] 
C3: [ 0.04176074 -0.06166915 -0.99722262] 


--------------------------------------
Number 2954 ------------------------------
 +90 (000) -28 (100) +5 (110) -1 (111) -20 (200) +16 (210) -12 (211) +6 (220) -8 (221) +8 (222) +10 (300) +1 (310) -16 (311) -6 (320) +4 (321) -2 (322) +5 (330) -3 (331) +4 (332) +6 (333) > 0
npa2:             -29.3918508288412
npa3:             -22.084436683270354
qubit violation:  -21.88701720173194
qutrit violation: -21.887016663210268
algebraic bound: 534.0

Qubit violation
***************

violation: -21.88701720173194
state:     [ 0.64601+0.j       0.00947+0.0449j   0.     -0.j       0.49987-0.02615j
  0.     +0.j      -0.4468 -0.22567j -0.18999-0.20822j  0.     +0.j     ]
A1: [-1.85934046e-10  2.61128141e-01 -3.25863075e-01 -9.08639288e-01] 
A2: [ 1.00000001e+00 -7.97093364e-10  9.94700461e-10 -7.80577769e-09] 
A3: [-3.42736062e-10  5.63011446e-01 -7.02584726e-01  4.35192851e-01] 
B1: [-1.85932936e-10 -6.47087234e-02  4.12541208e-01 -9.08637738e-01] 
B2: [ 1.00000001e+00  1.97520417e-10 -1.25924124e-09 -7.80577691e-09] 
B3: [-3.42739059e-10 -1.39515538e-01  8.89460338e-01  4.35196193e-01] 
C1: [-1.52045043e-13  9.90491853e-02  4.69665506e-01 -8.77270523e-01] 
C2: [-4.73787676e-13  5.13670334e-02  2.43568762e-01  9.68522424e-01] 
C3: [-1.98119299e-13  1.98119569e-01  9.39431006e-01  2.79674850e-01] 


--------------------------------------
Number 2955 ------------------------------
 +90 (000) -8 (100) -7 (110) +3 (111) -4 (200) -12 (210) +10 (211) +11 (220) -8 (221) +9 (222) -14 (300) -7 (310) +20 (311) +1 (320) +10 (321) -8 (322) +6 (330) -3 (331) -3 (332) -6 (333) > 0
npa2:             -50.03935128520396
npa3:             -47.41046150098481
qubit violation:  -47.410467862318214
qutrit violation: -47.410468113437815
algebraic bound: 504.0

Qubit violation
***************

violation: -47.410467862318214
state:     [ 0.37866-2.0102e-01j  0.00428-6.0000e-05j -0.     -0.0000e+00j
 -0.09323+4.1484e-01j -0.     +0.0000e+00j -0.04234+4.2307e-01j
  0.6486 +0.0000e+00j -0.16931-7.2600e-02j]
A1: [ 0.14347647 -0.77546668  0.61487067] 
A2: [-0.12884956  0.69259434  0.70972591] 
A3: [-0.07888631  0.42261467  0.90286975] 
B1: [ 0.23627846 -0.75239978  0.61487158] 
B2: [-0.21172912  0.67190805  0.70972554] 
B3: [-0.12945723  0.40996181  0.90286884] 
C1: [ 0.41690904  0.17810006 -0.89132891] 
C2: [0.7638947  0.32700866 0.5563544 ] 
C3: [0.89015532 0.38093485 0.25002428] 


--------------------------------------
Number 2956 ------------------------------
 +92 (000) -12 (100) -5 (110) +22 (111) +6 (200) -3 (210) -5 (211) -6 (220) +6 (221) -9 (222) -2 (300) -4 (310) -4 (311) +9 (320) -4 (321) +9 (322) +15 (330) -14 (331) -14 (332) -15 (333) > 0
npa2:             -43.0379580338527
npa3:             -42.82898471550817
qubit violation:  -42.82899002420555
qutrit violation: -42.82898977365025
algebraic bound: 460.0

Qubit violation
***************

violation: -42.82899002420555
state:     [-0.0000e+00+0.j       5.8433e-01+0.j       3.3308e-01+0.32929j
 -1.8700e-03-0.00659j -4.5256e-01-0.12214j  0.0000e+00-0.j
 -9.0000e-05-0.00639j -2.2828e-01+0.40897j]
A1: [ 0.22441476  0.22276972 -0.94868945] 
A2: [0.33420112 0.33196005 0.88210664] 
A3: [ 0.59633444  0.59214324 -0.54198857] 
B1: [-0.05451694 -0.19478946 -0.97932884] 
B2: [-0.15401928 -0.5505242   0.82048837] 
B3: [-0.20767186 -0.74219638 -0.63719458] 
C1: [0.27464803 0.15670619 0.94868943] 
C2: [ 0.4092103   0.2333129  -0.88210658] 
C3: [0.72999199 0.41636507 0.54198877] 


--------------------------------------
Number 2957 ------------------------------
 +93 (000) -21 (100) +6 (110) +1 (111) +3 (200) +8 (210) -12 (211) -4 (220) +14 (221) +9 (222) -13 (300) +9 (310) -5 (311) -1 (320) +4 (321) +13 (322) +3 (330) -14 (331) -4 (332) +7 (333) > 0
npa2:             -51.37315137480192
qubit violation:  -51.37314547078069
qutrit violation: -51.37315328033388
algebraic bound: 485.0

Qubit violation
***************

violation: -51.37314547078069
state:     [-0.25215-0.46047j -0.00641-0.00232j  0.00277-0.00188j  0.12725-0.39557j
 -0.     -0.j       0.5252 +0.j       0.31714-0.41863j -0.     +0.j     ]
A1: [ 0.3959684  -0.1518403   0.90562327] 
A2: [-0.92630284  0.3553264   0.12532416] 
A3: [-0.30729727  0.1179208   0.94427915] 
B1: [ 0.01667507  0.30879065 -0.95098382] 
B2: [-0.05518779 -0.9984749  -0.00147698] 
B3: [-0.02479972 -0.44246208 -0.89644425] 
C1: [-0.36494372  0.30990271 -0.87793873] 
C2: [ 0.7494512  -0.635525   -0.18555553] 
C3: [ 0.2065596  -0.17480148 -0.96269287] 


--------------------------------------
Number 2958 ------------------------------
 +96 (000) -8 (100) -9 (110) +18 (111) +10 (200) +5 (210) -11 (211) +1 (220) +14 (221) +3 (222) -6 (300) +4 (310) -2 (311) +4 (320) +2 (321) +6 (322) +6 (330) -18 (331) -18 (332) -6 (333) > 0
npa2:             -50.94952515879061
npa3:             -48.88943556139711
qubit violation:  -48.8894473918742
qutrit violation: -48.889441208080314
algebraic bound: 444.0

Qubit violation
***************

violation: -48.8894473918742
state:     [ 0.00624+0.00847j  0.50911-0.12197j -0.39088+0.34722j  0.     +0.j
 -0.40913+0.10481j -0.     +0.j      -0.00267-0.00603j  0.52351+0.j     ]
A1: [-0.25206746  0.67801199 -0.69047935] 
A2: [-0.2960049   0.79671978 -0.52689534] 
A3: [ 0.20552144 -0.55534931 -0.80582137] 
B1: [-0.10897332 -0.90454405  0.41221946] 
B2: [-0.11693087 -0.96937399  0.21596581] 
B3: [0.03564053 0.28996644 0.95637295] 
C1: [-0.308121    0.79212227  0.52688116] 
C2: [-0.34082485  0.87619921  0.34075412] 
C3: [ 0.14997343 -0.38555451  0.91041512] 


--------------------------------------
Number 2959 ------------------------------
 +115 (000) -17 (100) -4 (110) +44 (111) +5 (200) +6 (210) -6 (211) -6 (220) +14 (221) -6 (222) -5 (300) +5 (310) -24 (311) +5 (320) -8 (321) +8 (322) +5 (330) -11 (331) -11 (332) -5 (333) > 0
npa2:             -61.9928840778029
npa3:             -60.8579042911492
qubit violation:  -60.85790691226774
qutrit violation: -60.85791138002233
algebraic bound: 547.0

Qubit violation
***************

violation: -60.85790691226774
state:     [ 3.8652e-01+5.8896e-01j  0.0000e+00-0.0000e+00j -2.1040e-02-3.1440e-02j
 -0.0000e+00+0.0000e+00j -1.3000e-04-4.6960e-02j -8.5400e-03-2.0000e-05j
 -7.6900e-03+4.8330e-02j  7.0543e-01+0.0000e+00j]
A1: [-0.67904329  0.73401431 -0.01109852] 
A2: [-0.98267358  0.17907585 -0.04779626] 
A3: [0.5236538  0.84985635 0.05942142] 
B1: [-0.16215074  0.98673966 -0.00720694] 
B2: [-0.72213952  0.69108164 -0.03034331] 
B3: [0.9064829  0.42057512 0.03748781] 
C1: [-0.99993122 -0.00375889  0.01111098] 
C2: [-0.79662893 -0.60257924  0.04775583] 
C3: [-0.27183697  0.96051534 -0.05928655] 


--------------------------------------
Number 2960 ------------------------------
 +137 (000) -19 (100) -8 (110) +35 (111) +7 (200) +5 (210) -8 (211) -8 (220) +20 (221) +9 (222) -7 (300) +6 (310) -9 (311) +6 (320) -3 (321) +23 (322) +7 (330) -26 (331) -6 (332) +13 (333) > 0
npa2:             -97.83668038844223
npa3:             -97.83668243444319
qubit violation:  -97.83668080294379
qutrit violation: -97.83669305432639
algebraic bound: 621.0

Qubit violation
***************

violation: -97.83668080294379
state:     [ 0.00614+0.0033j  -0.07252-0.4546j   0.53238+0.j       0.0371 +0.04905j
  0.40606+0.27273j  0.     -0.j       0.02823+0.0029j   0.2643 +0.43692j]
A1: [-0.99366361 -0.10251871  0.04607183] 
A2: [0.67819306 0.06992127 0.73154982] 
A3: [-0.36997618 -0.03825291  0.9282534 ] 
B1: [ 0.21522114 -0.11416323  0.96986937] 
B2: [ 0.51358719 -0.2730183  -0.81344285] 
B3: [ 0.86865434 -0.46159159  0.17992449] 
C1: [-0.52277383 -0.69220339 -0.49755607] 
C2: [ 0.56698603  0.75073737 -0.33899881] 
C3: [ 0.05636236  0.07464434 -0.99561617] 


--------------------------------------
Number 2961 ------------------------------
 +80 (000) -8 (100) -6 (110) +16 (111) +10 (200) -4 (210) -2 (211) +12 (220) -19 (221) +19 (222) +2 (300) +2 (310) -12 (311) -2 (320) -5 (321) -8 (322) +2 (330) +5 (331) +5 (332) +12 (333) > 0
npa2:             -55.614547928991556
npa3:             -55.50243023040801
qubit violation:  -55.5024440026154
qutrit violation: -55.50243827251603
algebraic bound: 398.0

Qubit violation
***************

violation: -55.5024440026154
state:     [ 0.70422+0.j       0.04099-0.02601j  0.     +0.j       0.02397+0.04798j
 -0.04178+0.00108j -0.06518-0.06957j  0.00622-0.04688j -0.38879-0.57845j]
A1: [ 0.98429433  0.17569976 -0.0171545 ] 
A2: [ 0.57721315 -0.81654128 -0.00923695] 
A3: [-0.21505738 -0.97659066  0.00458423] 
B1: [-0.90401068 -0.40683661 -0.13133416] 
B2: [-0.75166793  0.65386515 -0.08634631] 
B3: [-0.02850576  0.99940966  0.01917712] 
C1: [-0.9239391   0.38253724  0.00134244] 
C2: [-4.62257669e-02  9.98930878e-01  5.33081859e-04] 
C3: [ 7.07500627e-01  7.06712503e-01 -5.51462885e-04] 


--------------------------------------
Number 2962 ------------------------------
 +81 (000) -14 (100) +4 (110) +6 (111) -12 (200) +2 (210) +3 (211) +5 (220) -5 (221) +15 (222) -15 (300) -2 (310) -3 (311) +15 (320) -10 (321) -5 (322) +2 (330) +5 (331) -10 (332) +3 (333) > 0
npa2:             -30.30709851869142
npa3:             -27.616335738368974
qubit violation:  -27.616344431509525
qutrit violation: -27.61633878415646
algebraic bound: 447.0

Qubit violation
***************

violation: -27.616344431509525
state:     [-0.00189-4.2000e-04j  0.20608+4.3087e-01j -0.14202-4.7612e-01j
  0.     +0.0000e+00j -0.19234-4.7047e-01j -0.00466+7.6800e-03j
 -0.03023+3.7720e-02j  0.51407+0.0000e+00j]
A1: [0.38155094 0.5441924  0.74717684] 
A2: [ 0.29433135  0.41981143 -0.85856129] 
A3: [0.52886119 0.75430742 0.3890067 ] 
B1: [0.45955987 0.81498739 0.35298724] 
B2: [ 0.02664341  0.04845644 -0.99846991] 
B3: [ 0.48923262  0.86815925 -0.08337272] 
C1: [ 0.61262362  0.77424139 -0.15887824] 
C2: [-0.0897977  -0.11434723  0.98937412] 
C3: [0.59571709 0.7524863  0.28086575] 


--------------------------------------
Number 2963 ------------------------------
 +84 (000) -10 (100) -7 (110) +27 (111) +8 (200) -1 (210) +1 (211) +10 (220) -10 (221) +30 (222) -2 (300) -2 (310) -1 (311) +3 (320) -10 (321) -10 (322) +1 (330) -7 (331) -3 (332) +9 (333) > 0
npa2:             -60.208129694252534
npa3:             -59.784434551011685
qubit violation:  -59.784437689146145
qutrit violation: -59.78444268860308
algebraic bound: 372.0

Qubit violation
***************

violation: -59.784437689146145
state:     [-0.00618-0.01641j  0.19227-0.43033j -0.15983+0.43546j  0.     +0.j
  0.03431-0.46259j  0.     -0.j      -0.03711+0.03686j  0.58691+0.j     ]
A1: [-0.21043398 -0.09824429  0.97265901] 
A2: [0.89758679 0.41864315 0.1381156 ] 
A3: [0.80521168 0.37556446 0.45889596] 
B1: [0.17539372 0.15217851 0.97266577] 
B2: [-0.74839694 -0.64870847  0.13812815] 
B3: [-0.67138663 -0.58193799  0.45889888] 
C1: [0.38246466 0.38036865 0.84204539] 
C2: [ 0.55795768  0.5547503  -0.61719956] 
C3: [ 0.67151562  0.66770666 -0.32130143] 


--------------------------------------
Number 2964 ------------------------------
 +84 (000) -22 (100) -5 (110) +30 (111) -10 (200) +14 (210) -18 (211) +7 (220) -12 (221) +12 (222) +4 (300) -1 (310) -5 (311) -1 (320) -4 (321) -5 (322) +2 (330) +2 (331) +2 (332) +6 (333) > 0
npa2:             -37.81521035096527
npa3:             -35.208881781449676
qubit violation:  -35.208881502911254
qutrit violation: -35.20897033219544
algebraic bound: 450.0

Qubit violation
***************

violation: -35.208881502911254
state:     [ 0.     -0.j       0.62117+0.30762j -0.     -0.j      -0.01129-0.07275j
 -0.02092+0.02979j -0.10043+0.05752j  0.69612+0.j       0.12146+0.00606j]
A1: [ 0.11582125 -0.98349905  0.13897856] 
A2: [-0.98632681 -0.14875753 -0.07092697] 
A3: [ 0.41221267 -0.8978205   0.1549161 ] 
B1: [0.89211814 0.44933217 0.04717903] 
B2: [ 0.47050774 -0.88206807 -0.02405055] 
B3: [0.71195248 0.70025045 0.05265922] 
C1: [-0.8673334  -0.47798585  0.13878863] 
C2: [ 0.45253103 -0.88892426 -0.0709176 ] 
C3: [-0.97009991 -0.18694396  0.15478381] 


--------------------------------------
Number 2965 ------------------------------
 +88 (000) -8 (100) -8 (110) +16 (111) +8 (200) -3 (210) -10 (211) -3 (220) +2 (221) -6 (222) -8 (300) -3 (310) -2 (311) +8 (320) -1 (321) +11 (322) +19 (330) -12 (331) -12 (332) -19 (333) > 0
npa2:             -41.627674662704266
qubit violation:  -41.627676062645065
qutrit violation: -41.62767603047771
algebraic bound: 440.0

Qubit violation
***************

violation: -41.627676062645065
state:     [-3.2725e-01-3.3886e-01j  0.0000e+00+0.0000e+00j -9.0200e-03+1.6150e-02j
  2.6900e-03+4.7105e-01j -0.0000e+00+0.0000e+00j  5.7788e-01+0.0000e+00j
 -1.0281e-01+4.5970e-01j  3.0000e-05+1.2000e-04j]
A1: [ 0.2665205  -0.07908578  0.96057913] 
A2: [ 0.55590079 -0.1650243  -0.81470319] 
A3: [ 0.82162331 -0.24386619  0.5152324 ] 
B1: [-0.08125343 -0.26808909 -0.95996152] 
B2: [-0.16765533 -0.55323309  0.8159809 ] 
B3: [-0.24890217 -0.82129736 -0.5133404 ] 
C1: [ 0.24192524 -0.13666182  0.96062257] 
C2: [ 0.50497111 -0.28532649 -0.81461216] 
C3: [ 0.74612363 -0.42154252  0.51536534] 


--------------------------------------
Number 2966 ------------------------------
 +91 (000) -14 (100) -7 (110) +28 (111) +2 (200) +1 (210) -12 (211) -7 (220) +2 (221) -8 (222) -11 (300) +6 (310) -17 (311) +6 (320) -3 (321) +13 (322) +11 (330) -8 (331) -6 (332) -9 (333) > 0
npa2:             -55.5010830181937
qubit violation:  -55.50109073152838
qutrit violation: -55.50109072660435
algebraic bound: 471.0

Qubit violation
***************

violation: -55.50109073152838
state:     [0.04049-0.04983j 0.38559-0.33444j 0.5529 +0.j      0.05908+0.00897j
 0.2817 +0.32711j 0.01066+0.01658j 0.     +0.j      0.15523-0.46394j]
A1: [ 0.03367523 -0.21005248 -0.97710999] 
A2: [ 0.12021469 -0.72710309  0.67592124] 
A3: [ 0.14345159 -0.87458623 -0.46316365] 
B1: [-0.4414789  -0.52870798  0.7249581 ] 
B2: [0.624708   0.74624686 0.22990332] 
B3: [0.07440182 0.08741569 0.99338958] 
C1: [-0.97604043 -0.15740317  0.15023086] 
C2: [0.61998827 0.09833271 0.77842484] 
C3: [-0.51168811 -0.08398656  0.85505645] 


--------------------------------------
Number 2967 ------------------------------
 +102 (000) -14 (100) -4 (110) +40 (111) +6 (200) +4 (210) -4 (211) -7 (220) +12 (221) -10 (222) -2 (300) +2 (310) -20 (311) +3 (320) -8 (321) +5 (322) +3 (330) -10 (331) -10 (332) -3 (333) > 0
npa2:             -51.89323704989499
npa3:             -51.33712670788151
qubit violation:  -51.337131660393716
qutrit violation: -51.33713328575076
algebraic bound: 446.0

Qubit violation
***************

violation: -51.337131660393716
state:     [-0.0000e+00+0.000e+00j  7.0704e-01+0.000e+00j  3.8400e-03+1.067e-02j
 -1.5200e-03+9.320e-03j  2.2000e-04+1.930e-03j -2.0000e-05+3.000e-05j
 -7.0547e-01-4.529e-02j -6.4400e-03+9.430e-03j]
A1: [ 0.99868404  0.0509743  -0.0056402 ] 
A2: [0.81621092 0.57774419 0.0033805 ] 
A3: [ 0.18970555 -0.98171455 -0.01575767] 
B1: [ 0.98370543 -0.17974774  0.00378977] 
B2: [ 0.92707098  0.37488002 -0.00209259] 
B3: [-0.04081797 -0.99911209  0.01043604] 
C1: [0.62868072 0.77764359 0.00557572] 
C2: [ 0.94716416  0.32073135 -0.00338907] 
C3: [-0.6824198   0.73079265  0.01566691] 


--------------------------------------
Number 2968 ------------------------------
 +105 (000) +8 (100) -7 (110) +15 (111) +34 (200) +9 (210) -9 (211) +9 (220) +10 (221) -8 (222) -15 (300) -8 (310) -1 (311) -18 (320) -6 (321) -11 (322) +5 (330) -13 (331) -3 (332) +5 (333) > 0
npa2:             -36.28559085228056
npa3:             -27.76116080383349
qubit violation:  -27.761165879309328
qutrit violation: -27.761178262486112
algebraic bound: 649.0

Qubit violation
***************

violation: -27.761165879309328
state:     [ 1.2029e-01+0.26194j -5.3667e-01+0.20506j -0.0000e+00-0.j
 -1.0000e-05-0.j       2.8803e-01+0.08743j -2.7752e-01-0.07785j
  6.4278e-01+0.j       0.0000e+00-0.j     ]
A1: [-0.86431232 -0.26504606  0.42745153] 
A2: [ 0.82640223 -0.53594365 -0.17269556] 
A3: [ 0.3375      0.85588313 -0.39186453] 
B1: [-0.89064447  0.15516294 -0.42740716] 
B2: [ 0.49404643 -0.85211941  0.17265759] 
B3: [0.68855379 0.610211   0.39183696] 
C1: [ 0.35738472 -0.83039217 -0.42746346] 
C2: [-0.94342378  0.28306003  0.17270956] 
C3: [0.43397203 0.81123747 0.39186994] 


--------------------------------------
Number 2969 ------------------------------
 +108 (000) -38 (100) +21 (110) -12 (111) -6 (200) +7 (210) -8 (211) +9 (220) -12 (221) +9 (222) -8 (300) +8 (310) -17 (311) -8 (320) +5 (321) -12 (322) -8 (330) +14 (331) +3 (332) +9 (333) > 0
npa2:             -42.67110288987618
npa3:             -37.07158826582531
qubit violation:  -37.071600237186836
qutrit violation: -37.07161229611211
algebraic bound: 666.0

Qubit violation
***************

violation: -37.071600237186836
state:     [-0.     -0.j      -0.08607+0.05259j  0.7039 +0.j      -0.     -0.j
 -0.14485+0.00123j  0.60287-0.29526j -0.03733-0.0191j  -0.0796 +0.12102j]
A1: [ 0.97175424  0.22855658 -0.0587842 ] 
A2: [-0.97056507 -0.23355874  0.05876894] 
A3: [ 0.35323117 -0.93547858 -0.01037323] 
B1: [ 0.80349265 -0.5641787   0.19000514] 
B2: [-0.80052769  0.56837139 -0.19002473] 
B3: [0.67493353 0.73759567 0.02042976] 
C1: [ 0.91593381 -0.35350117 -0.19000574] 
C2: [-0.91776484  0.34870908  0.19002554] 
C3: [-0.23711157 -0.97126756 -0.0204318 ] 


--------------------------------------
Number 2970 ------------------------------
 +125 (000) -18 (100) -5 (110) +48 (111) +6 (200) +5 (210) -5 (211) -9 (220) +12 (221) -12 (222) -5 (300) +4 (310) -24 (311) +4 (320) -12 (321) +9 (322) +5 (330) -16 (331) -7 (332) +4 (333) > 0
npa2:             -66.56155955917336
npa3:             -65.18274171846701
qubit violation:  -65.18274527611305
qutrit violation: -65.18274744258892
algebraic bound: 577.0

Qubit violation
***************

violation: -65.18274527611305
state:     [ 0.00758+0.08073j  0.26201+0.38373j -0.50183+0.08697j  0.     -0.j
 -0.2539 +0.38912j -0.00365+0.04571j -0.     -0.j       0.54786+0.j     ]
A1: [-0.46812979 -0.37378466  0.80071189] 
A2: [-0.18901408 -0.15166672 -0.97019116] 
A3: [-0.77981064 -0.62345395 -0.05657328] 
B1: [0.02680466 0.35596684 0.93411408] 
B2: [-0.07139577 -0.94696369 -0.3133088 ] 
B3: [-0.04372557 -0.57943491  0.81384474] 
C1: [-0.52454964  0.28888375  0.80087069] 
C2: [-0.21278684  0.11652025 -0.97012617] 
C3: [-0.87486059  0.48109084 -0.0563077 ] 


--------------------------------------
Number 2971 ------------------------------
 +127 (000) -18 (100) -7 (110) +48 (111) +6 (200) +4 (210) -7 (211) -9 (220) +9 (221) -12 (222) -7 (300) +5 (310) -24 (311) +5 (320) -12 (321) +12 (322) +7 (330) -17 (331) -5 (332) +5 (333) > 0
npa2:             -77.8276668208527
qubit violation:  -77.82767343130088
qutrit violation: -77.82767622100582
algebraic bound: 605.0

Qubit violation
***************

violation: -77.82767343130088
state:     [-0.     +0.j       0.00464+0.05011j  0.70596+0.j      -0.     -0.j
 -0.05926-0.06202j -0.60444+0.34333j  0.02005+0.02743j -0.06689-0.05369j]
A1: [-0.81277669 -0.58240516 -0.01408114] 
A2: [ 0.95655725 -0.29152365  0.00349079] 
A3: [ 0.17164402 -0.98508764 -0.01186084] 
B1: [ 0.10825682 -0.98836248  0.10686471] 
B2: [-0.85472072  0.51841975 -0.02633344] 
B3: [-0.84779149 -0.52260071  0.09021135] 
C1: [ 0.23710807  0.96558703 -0.10687122] 
C2: [-0.9153972  -0.4016892   0.02633922] 
C3: [-0.77182354  0.62940455 -0.09021273] 


--------------------------------------
Number 2972 ------------------------------
 +238 (000) -35 (100) -11 (110) +40 (111) +5 (200) +7 (210) -11 (211) -15 (220) +18 (221) -15 (222) -38 (300) +13 (310) +13 (320) -18 (321) +22 (322) +38 (330) -71 (331) -13 (332) +20 (333) > 0
npa2:             -165.82819590041476
npa3:             -165.82822298872344
qubit violation:  -165.82823035130048
qutrit violation: -165.82867065736076
algebraic bound: 1212.0

Qubit violation
***************

violation: -165.82823035130048
state:     [ 6.0863e-01+0.j      -2.4180e-02-0.01248j -0.0000e+00-0.j
  3.4233e-01+0.30294j  0.0000e+00-0.j       1.0477e-01+0.44498j
 -2.0803e-01-0.40925j -9.0000e-05-0.01085j]
A1: [ 0.13968132  0.16117007 -0.976992  ] 
A2: [0.28634725 0.33158121 0.89892111] 
A3: [ 0.65355449  0.7557067  -0.0421189 ] 
B1: [ 0.20673768  0.05060959 -0.97708662] 
B2: [0.42532133 0.10567346 0.89885201] 
B3: [ 0.96988931  0.23986587 -0.04217951] 
C1: [ 0.12434719  0.06494407 -0.99011114] 
C2: [-0.64122528 -0.3352785   0.69023074] 
C3: [-0.8170728  -0.4271299  -0.38723652] 


--------------------------------------
Number 2973 ------------------------------
 +321 (000) -48 (100) -8 (110) +124 (111) +14 (200) +15 (210) -15 (211) -24 (220) +33 (221) -31 (222) -11 (300) +9 (310) -69 (311) +9 (320) -29 (321) +22 (322) +11 (330) -31 (331) -20 (332) > 0
npa2:             -160.15131390740112
npa3:             -154.9483298975298
qubit violation:  -154.94836963023573
qutrit violation: -154.94855780907912
algebraic bound: 1445.0

Qubit violation
***************

violation: -154.94836963023573
state:     [-0.     +0.j      -0.39005+0.3593j   0.09193+0.38447j  0.     +0.j
 -0.40679-0.34023j  0.0039 +0.0047j  -0.     -0.j       0.53031+0.j     ]
A1: [-0.03349046  0.63848704  0.76890356] 
A2: [ 0.05231395 -0.99735283  0.05050334] 
A3: [ 0.00783021 -0.14928163  0.98876372] 
B1: [-0.40795473  0.49230368 -0.76890184] 
B2: [ 0.63724613 -0.7690036  -0.05050603] 
B3: [ 0.0953799  -0.1151008  -0.98876413] 
C1: [0.62877264 0.11590861 0.76890194] 
C2: [-0.98217522 -0.18105528  0.05050589] 
C3: [-0.1470074  -0.02709956  0.98876411] 


--------------------------------------
Number 2974 ------------------------------
 +81 (000) -16 (100) -3 (110) +18 (111) +5 (200) +4 (210) -7 (211) -1 (220) +10 (221) +9 (222) -12 (300) +11 (310) -10 (311) +2 (320) +1 (321) +12 (322) +3 (330) -12 (331) -3 (332) +6 (333) > 0
npa2:             -49.85117238234082
qubit violation:  -49.851180176044835
qutrit violation: -49.85117817638023
algebraic bound: 423.0

Qubit violation
***************

violation: -49.851180176044835
state:     [-0.33727+0.26353j -0.     -0.j      -0.01079-0.00814j  0.43378-0.29175j
 -0.     +0.j      -0.42783-0.2938j   0.52276-0.j      -0.00876+0.0249j ]
A1: [ 0.53930806 -0.40352211  0.73913242] 
A2: [-0.77994303  0.58341061  0.22654125] 
A3: [-0.33670845  0.25176235  0.90732748] 
B1: [0.11531806 0.4245077  0.89805065] 
B2: [-0.26178633 -0.96355837 -0.05498354] 
B3: [-0.17238788 -0.63446244  0.75348513] 
C1: [ 0.2223093  -0.63581885  0.73912987] 
C2: [-0.32159101  0.91937839  0.22654493] 
C3: [-0.13888987  0.39681675  0.90732909] 


--------------------------------------
Number 2975 ------------------------------
 +88 (000) -3 (100) -2 (110) +13 (111) +11 (200) -16 (210) -1 (211) +19 (220) -11 (221) +11 (222) +8 (300) +1 (310) -12 (311) -8 (320) -6 (321) -3 (322) +1 (330) +5 (331) +5 (332) +11 (333) > 0
npa2:             -39.020829604879864
npa3:             -30.972026196099165
qubit violation:  -30.972023942377753
qutrit violation: -30.972032063509644
algebraic bound: 464.0

Qubit violation
***************

violation: -30.972023942377753
state:     [-0.02636+0.00253j -0.23511-0.44515j -0.05836+0.49329j  0.00662-0.00184j
  0.51909+0.j       0.00523+0.01274j  0.     -0.j      -0.47158+0.08393j]
A1: [-0.53819374 -0.05228325 -0.84119791] 
A2: [-0.97284066 -0.09238497  0.2122406 ] 
A3: [-0.50078535 -0.04853519  0.86420966] 
B1: [ 0.19516457 -0.89885663  0.39238699] 
B2: [-0.00985784  0.04475965  0.99894915] 
B3: [-0.16285798  0.75039258  0.64061551] 
C1: [ 0.36809204  0.89454751 -0.2535607 ] 
C2: [0.21771115 0.5331649  0.81751882] 
C3: [-0.08116449 -0.19862563  0.97670883] 


--------------------------------------
Number 2976 ------------------------------
 +88 (000) -7 (100) -8 (110) +19 (111) +13 (200) -6 (210) -1 (211) +11 (220) -17 (221) +11 (222) +6 (300) +1 (310) -12 (311) -4 (320) -2 (321) -17 (322) +3 (330) +9 (331) -1 (332) +11 (333) > 0
npa2:             -47.53073567095268
npa3:             -43.31363655462036
qubit violation:  -43.31364369548511
qutrit violation: -43.31364459273298
algebraic bound: 434.0

Qubit violation
***************

violation: -43.31364369548511
state:     [ 0.0304 +0.15223j  0.14749-0.64112j  0.     -0.j       0.12809+0.08769j
 -0.     +0.j       0.05249-0.14609j  0.70351-0.j       0.     -0.j     ]
A1: [-0.36742421 -0.9242752   0.10351236] 
A2: [ 0.90317919 -0.40243145 -0.14938631] 
A3: [-0.47813875 -0.86982153  0.12162992] 
B1: [ 0.98710706 -0.12208361  0.10351446] 
B2: [ 0.1612832   0.97553662 -0.1493855 ] 
B3: [ 0.96238062 -0.24295974  0.12163105] 
C1: [ 0.79160399 -0.60220233 -0.10351559] 
C2: [-0.56607005 -0.81070862  0.14938615] 
C3: [ 0.85835135 -0.49843624 -0.12163174] 


--------------------------------------
Number 2977 ------------------------------
 +93 (000) -20 (100) -4 (110) +28 (111) +3 (200) +3 (210) -4 (211) -4 (220) +10 (221) +3 (222) -14 (300) +13 (310) -14 (311) +4 (320) -3 (321) +11 (322) +5 (330) -16 (331) -4 (332) +7 (333) > 0
npa2:             -53.35303780929618
qubit violation:  -53.35304026095149
qutrit violation: -53.35304067566153
algebraic bound: 503.0

Qubit violation
***************

violation: -53.35304026095149
state:     [-0.61135+0.32807j  0.02503+0.07628j -0.08026+0.00195j  0.     -0.j
 -0.03449-0.07249j  0.     -0.j      -0.     +0.j       0.7066 +0.j     ]
A1: [ 0.65814163 -0.7484362   0.0818098 ] 
A2: [-0.99405447 -0.10882609  0.00354887] 
A3: [-0.4539658  -0.88671475  0.08747579] 
B1: [-0.41527134 -0.90601031  0.08182324] 
B2: [-0.50446927  0.8634224   0.00353826] 
B3: [-0.99474409  0.05321687  0.08747658] 
C1: [-0.74768052  0.65900029  0.08180746] 
C2: [0.97224936 0.23392003 0.00354989] 
C3: [0.33793649 0.93709508 0.08747419] 


--------------------------------------
Number 2978 ------------------------------
 +93 (000) -21 (100) -2 (110) +28 (111) +3 (200) +4 (210) -4 (211) -4 (220) +11 (221) +3 (222) -13 (300) +13 (310) -16 (311) +3 (320) -3 (321) +10 (322) +3 (330) -14 (331) -4 (332) +7 (333) > 0
npa2:             -50.43332729308929
npa3:             -50.274452526918395
qubit violation:  -50.274454314224045
qutrit violation: -50.274454845798644
algebraic bound: 491.0

Qubit violation
***************

violation: -50.274454314224045
state:     [ 0.     -0.j       0.0238 -0.08066j  0.70613+0.j       0.     -0.j
  0.09556-0.03587j  0.42348+0.54207j -0.00621+0.01579j  0.05783+0.0841j ]
A1: [ 0.99879545 -0.02365672 -0.04298845] 
A2: [-0.59074732 -0.80619475 -0.03267448] 
A3: [ 0.34733871 -0.93427388 -0.08054899] 
B1: [-0.62781588  0.77529532  0.06902455] 
B2: [-0.27284409 -0.96048084  0.05506962] 
B3: [-0.94564212 -0.29709275  0.13227577] 
C1: [ 0.60124438 -0.79607813 -0.06902765] 
C2: [-0.99792156 -0.03345624 -0.05507495] 
C3: [-0.51612438 -0.84623656 -0.13228492] 


--------------------------------------
Number 2979 ------------------------------
 +96 (000) -21 (100) -3 (110) +25 (111) +4 (200) +4 (210) -10 (211) -3 (220) +4 (221) -3 (222) -15 (300) +14 (310) -18 (311) +3 (320) -4 (321) +10 (322) +4 (330) -14 (331) -3 (332) +7 (333) > 0
npa2:             -58.556839327109145
qubit violation:  -58.5568428610471
qutrit violation: -58.556844898615516
algebraic bound: 512.0

Qubit violation
***************

violation: -58.5568428610471
state:     [-0.0000e+00-0.0000e+00j -4.6630e-01+2.2314e-01j  2.7272e-01-4.6228e-01j
 -1.9740e-02+5.9090e-02j  5.3675e-01+0.0000e+00j  4.6830e-02-8.8000e-03j
 -1.0000e-05+1.0000e-05j  1.5114e-01-3.5722e-01j]
A1: [ 0.98138015  0.15620713 -0.11176916] 
A2: [-0.53971708 -0.07583901 -0.83842346] 
A3: [ 0.18227909  0.03973518 -0.98244361] 
B1: [ 0.02427474 -0.04675774 -0.99861126] 
B2: [-0.57943214  0.70961432  0.4008814 ] 
B3: [-0.60040171  0.7220909  -0.3436605 ] 
C1: [-0.59329874  0.17756303 -0.78515476] 
C2: [ 0.93821179 -0.28078752 -0.20227949] 
C3: [ 0.54374442 -0.16264941 -0.82333901] 


--------------------------------------
Number 2980 ------------------------------
 +96 (000) -22 (100) -3 (110) +28 (111) +4 (200) +3 (210) -3 (211) -3 (220) +10 (221) -3 (222) -14 (300) +14 (310) -14 (311) +4 (320) -4 (321) +4 (322) +4 (330) -18 (331) -10 (332) +4 (333) > 0
npa2:             -57.809200846121655
qubit violation:  -57.809200027717736
qutrit violation: -57.80920526140711
algebraic bound: 512.0

Qubit violation
***************

violation: -57.809200027717736
state:     [-0.6759 +0.07886j -0.12324-0.06323j  0.1384 +0.00456j -0.10803+0.0651j
  0.002  +0.00026j -0.     +0.j       0.     +0.j       0.69474-0.j     ]
A1: [ 0.71975808 -0.68892742 -0.08559951] 
A2: [ 0.4119097  -0.91112881 -0.01321808] 
A3: [ 0.78079365  0.59645211 -0.18602734] 
B1: [ 0.56263256 -0.82201106  0.08799099] 
B2: [ 0.21557225 -0.97639532  0.01344969] 
B3: [0.88585578 0.42288919 0.19085179] 
C1: [-0.85954933  0.50345729  0.08778211] 
C2: [-0.61190885  0.79081515  0.01337816] 
C3: [-0.6206449  -0.76049357  0.19091728] 


--------------------------------------
Number 2981 ------------------------------
 +96 (000) -23 (100) -1 (110) +28 (111) +2 (200) +4 (210) -4 (211) -5 (220) +11 (221) +3 (222) -15 (300) +14 (310) -17 (311) +3 (320) -3 (321) +11 (322) +4 (330) -14 (331) -3 (332) +7 (333) > 0
npa2:             -54.20621791011908
qubit violation:  -54.20621985809421
qutrit violation: -54.20622058598577
algebraic bound: 512.0

Qubit violation
***************

violation: -54.20621985809421
state:     [0.0335 +0.09079j 0.     -0.j      0.     -0.j      0.70629+0.j
 0.64341-0.24305j 0.0964 -0.00852j 0.06485+0.07184j 0.     -0.j     ]
A1: [ 0.7674119   0.63702972 -0.07260931] 
A2: [-0.961847    0.27050336 -0.04096688] 
A3: [-0.32972012  0.93664567 -0.11823504] 
B1: [ 0.47554841 -0.87668753  0.07261325] 
B2: [-0.99346795  0.10650546  0.04096372] 
B3: [-0.65433102 -0.74690784  0.11823533] 
C1: [-0.41359472 -0.90756093  0.07261247] 
C2: [-0.51317159  0.85730795  0.04096342] 
C3: [-0.99032295  0.07267124  0.11823428] 


--------------------------------------
Number 2982 ------------------------------
 +106 (000) -18 (100) +10 (110) +4 (111) -12 (200) -1 (210) +2 (211) +7 (220) -1 (221) +14 (222) -20 (300) -5 (310) -2 (311) +20 (320) -14 (321) -6 (322) +5 (330) +7 (331) -14 (332) +2 (333) > 0
npa2:             -40.373983443861505
npa3:             -35.207202935062526
qubit violation:  -35.20721002604961
qutrit violation: -35.207210401534056
algebraic bound: 572.0

Qubit violation
***************

violation: -35.20721002604961
state:     [ 0.     -0.0000e+00j  0.01206-1.6890e-02j  0.     -0.0000e+00j
  0.70544+0.0000e+00j -0.67243+2.1313e-01j -0.04289+9.0300e-03j
 -0.01825-1.2580e-02j -0.04394+1.8000e-04j]
A1: [-0.61942464 -0.78420972 -0.03644499] 
A2: [-0.69535412  0.71734605 -0.04355775] 
A3: [-0.62658916 -0.77846821 -0.03705775] 
B1: [ 0.99999117  0.0035882  -0.00219043] 
B2: [-1.33732624e-01  9.91017440e-01 -2.24797612e-04] 
B3: [ 0.99991531  0.01281183 -0.00232551] 
C1: [ 0.69100195 -0.72193651 -0.03638647] 
C2: [ 0.62417471  0.78007799 -0.04340859] 
C3: [ 0.6975959  -0.71553841 -0.03694179] 


--------------------------------------
Number 2983 ------------------------------
 +107 (000) -19 (100) -6 (110) +31 (111) +1 (200) +2 (210) -14 (211) -8 (220) +3 (221) -8 (222) -15 (300) +9 (310) -21 (311) +7 (320) -3 (321) +15 (322) +13 (330) -9 (331) -7 (332) -11 (333) > 0
npa2:             -63.80651719326633
qubit violation:  -63.806518972364685
qutrit violation: -63.806519740737954
algebraic bound: 569.0

Qubit violation
***************

violation: -63.806518972364685
state:     [-0.00816-0.01217j  0.37511-0.2719j   0.588  +0.j       0.     -0.j
  0.42553+0.1832j  -0.02649+0.05363j -0.     +0.j       0.21567+0.41794j]
A1: [ 0.43750971 -0.24034856 -0.86649744] 
A2: [ 0.47711394 -0.2672577   0.83721897] 
A3: [ 0.853578   -0.4731772  -0.21796315] 
B1: [-0.17397327  0.22622092  0.958414  ] 
B2: [-0.44390458  0.57393346 -0.68814904] 
B3: [-0.54944793  0.71174188  0.43764195] 
C1: [ 0.01730949 -0.49886928 -0.86650437] 
C2: [ 0.01444949 -0.54668816  0.83721161] 
C3: [ 0.03011287 -0.97548936 -0.21797643] 


--------------------------------------
Number 2984 ------------------------------
 +112 (000) -2 (100) -3 (110) +2 (111) -8 (200) -14 (210) +5 (211) +11 (220) -14 (221) +11 (222) -18 (300) -9 (310) +22 (311) +5 (320) +11 (321) -14 (322) +4 (330) -2 (331) -2 (332) -4 (333) > 0
npa2:             -57.64442240749855
npa3:             -57.149099722322546
qubit violation:  -57.14911446842905
qutrit violation: -57.14912191951209
algebraic bound: 566.0

Qubit violation
***************

violation: -57.14911446842905
state:     [ 0.14196+0.02879j  0.54348+0.3639j  -0.     +0.j       0.03248-0.16673j
 -0.     +0.j       0.13127-0.10781j  0.70221+0.j       0.01901+0.00737j]
A1: [0.6607583  0.74348637 0.10308485] 
A2: [ 0.64673606 -0.73911669 -0.18825244] 
A3: [0.22702271 0.9582278  0.17395454] 
B1: [0.98298852 0.15200982 0.10308529] 
B2: [ 0.02751504 -0.98173518 -0.18825239] 
B3: [0.78552199 0.59388116 0.17395509] 
C1: [-0.16446576 -0.98439184 -0.06263966] 
C2: [ 0.99238681 -0.02957162  0.11955729] 
C3: [-0.60910794 -0.78567477 -0.1081789 ] 


--------------------------------------
Number 2985 ------------------------------
 +124 (000) -18 (100) -4 (110) +48 (111) +6 (200) +4 (210) -4 (211) -9 (220) +14 (221) -12 (222) -4 (300) +2 (310) -24 (311) +5 (320) -10 (321) +7 (322) +7 (330) -12 (331) -12 (332) -7 (333) > 0
npa2:             -61.289790147949105
npa3:             -60.46599473352174
qubit violation:  -60.4659882629273
qutrit violation: -60.466004139781674
algebraic bound: 556.0

Qubit violation
***************

violation: -60.4659882629273
state:     [-1.9500e-02-2.8400e-03j -3.1498e-01-6.3216e-01j -1.0000e-05+8.0000e-05j
 -2.7900e-03-1.9510e-02j  0.0000e+00-0.0000e+00j -1.7610e-02+8.7100e-03j
  7.0711e-01-0.0000e+00j  0.0000e+00+0.0000e+00j]
A1: [0.29594509 0.95484387 0.02626071] 
A2: [0.77890018 0.62689939 0.01765579] 
A3: [-0.88178321  0.47149364  0.01233246] 
B1: [-0.99947106 -0.01905582  0.02635194] 
B2: [-0.83975262  0.54267961  0.0177309 ] 
B3: [-0.17096214 -0.98519848  0.01248747] 
C1: [-0.3012741  -0.9531723  -0.02639016] 
C2: [ 0.28274766 -0.9590307  -0.01771701] 
C3: [-0.99330614  0.11483067 -0.01252183] 


--------------------------------------
Number 2986 ------------------------------
 +125 (000) -18 (100) -5 (110) +40 (111) +6 (200) +5 (210) -5 (211) -9 (220) +12 (221) -12 (222) -5 (300) +4 (310) -16 (311) +4 (320) -12 (321) +9 (322) +5 (330) -24 (331) -7 (332) +12 (333) > 0
npa2:             -71.61260605790142
npa3:             -70.91479953035258
qubit violation:  -70.91480528475044
qutrit violation: -70.91480803618563
algebraic bound: 577.0

Qubit violation
***************

violation: -70.91480528475044
state:     [ 0.50983-0.14272j -0.00457+0.00178j  0.     +0.j       0.00887+0.52936j
 -0.     +0.j       0.52943-0.j       0.17482-0.35851j  0.     -0.j     ]
A1: [ 0.68738924  0.26796334 -0.67504939] 
A2: [-0.93022869 -0.36262949 -0.0563421 ] 
A3: [-0.29081644 -0.11337009 -0.95003843] 
B1: [-0.25640862  0.69179663 -0.67503485] 
B2: [ 0.34698658 -0.93617507 -0.05636095] 
B3: [ 0.10847347 -0.2926584  -0.95004451] 
C1: [ 0.73416981 -0.07274222  0.67505797] 
C2: [-0.99354708  0.09844356  0.05632998] 
C3: [-0.31062341  0.03077994  0.95003457] 


--------------------------------------
Number 2987 ------------------------------
 +125 (000) -20 (100) -1 (110) +25 (111) +4 (200) +1 (210) -1 (211) -21 (220) +21 (221) -12 (222) -5 (300) -2 (310) -1 (311) -2 (320) -3 (321) +12 (322) +5 (330) -24 (331) -7 (332) +12 (333) > 0
npa2:             -59.30359871040386
npa3:             -55.42692829066743
qubit violation:  -55.42691423189582
qutrit violation: -55.42693267349392
algebraic bound: 463.0

Qubit violation
***************

violation: -55.42691423189582
state:     [0.     +0.j      0.06712+0.03052j 0.06508-0.0345j  0.09044+0.68992j
 0.70678+0.j      0.     +0.j      0.     +0.j      0.0664 +0.03191j]
A1: [-0.99827354 -0.01072937  0.05774768] 
A2: [-0.88836006  0.45084445  0.0869234 ] 
A3: [-0.11633193 -0.99074826 -0.06989059] 
B1: [-0.99825794 -0.01132259 -0.05790387] 
B2: [-0.87813629 -0.47041465 -0.08710175] 
B3: [-0.13747745  0.98801801  0.07014478] 
C1: [-0.6010895  -0.79708313 -0.0578784 ] 
C2: [-0.1644048  -0.98254526 -0.08703934] 
C3: [-0.86642249  0.49436435  0.07011358] 


--------------------------------------
Number 2988 ------------------------------
 +127 (000) -18 (100) -7 (110) +41 (111) +6 (200) +4 (210) -7 (211) -9 (220) +9 (221) -12 (222) -7 (300) +5 (310) -17 (311) +5 (320) -12 (321) +12 (322) +7 (330) -24 (331) -5 (332) +12 (333) > 0
npa2:             -83.64458849763852
qubit violation:  -83.64459882361129
qutrit violation: -83.64460545848792
algebraic bound: 605.0

Qubit violation
***************

violation: -83.64459882361129
state:     [-0.02231+0.078j    0.     -0.j       0.     +0.j       0.70674+0.j
  0.22923+0.65439j  0.05343+0.06107j -0.04117+0.0699j   0.     -0.j     ]
A1: [-0.99476765  0.03691237 -0.09526177] 
A2: [0.6892287  0.72409884 0.02539029] 
A3: [-0.29294802  0.9528513  -0.07909391] 
B1: [-0.95357272 -0.28571217  0.09522442] 
B2: [ 0.8489688  -0.52782348 -0.0255802 ] 
B3: [-0.04435911 -0.99590845  0.07873117] 
C1: [-0.57099484  0.81539717  0.09535388] 
C2: [-0.23434853 -0.97181832 -0.02549329] 
C3: [-0.95926162 -0.27125216  0.07898991] 


--------------------------------------
Number 2989 ------------------------------
 +156 (000) -25 (100) -1 (110) +31 (111) +5 (200) +1 (210) -1 (211) -27 (220) +27 (221) -15 (222) -6 (300) -3 (310) -1 (311) -3 (320) -3 (321) +15 (322) +6 (330) -29 (331) -9 (332) +14 (333) > 0
npa2:             -74.41217999614389
npa3:             -70.4338127965708
qubit violation:  -70.4338134573614
qutrit violation: -70.43382990442697
algebraic bound: 576.0

Qubit violation
***************

violation: -70.4338134573614
state:     [-0.01255+0.00678j -0.09757-0.50634j  0.38894-0.19598j  0.00586+0.03586j
  0.5397 +0.j      -0.     -0.j       0.06768+0.00197j -0.16694+0.46815j]
A1: [0.19056172 0.10371235 0.97618135] 
A2: [-0.21551562 -0.11771398  0.96937942] 
A3: [ 0.87431734  0.47715071 -0.08886153] 
B1: [-0.91895605 -0.03030296 -0.39319404] 
B2: [-0.64381817 -0.020794   -0.76489593] 
B3: [-0.50856219 -0.01706781  0.86085605] 
C1: [ 0.22850561 -0.71525947 -0.66044615] 
C2: [ 0.29500918 -0.92174357 -0.25171084] 
C3: [-0.17012044  0.53147034 -0.82981825] 


--------------------------------------
Number 2990 ------------------------------
 +81 (000) -10 (100) -4 (110) +10 (111) +11 (200) +6 (210) -10 (211) +4 (220) +12 (221) +16 (222) -12 (300) +8 (310) -4 (311) -1 (320) +4 (321) +12 (322) +3 (330) -12 (331) -3 (332) +6 (333) > 0
npa2:             -45.04598292507772
qubit violation:  -45.04598576631659
qutrit violation: -45.045985827103934
algebraic bound: 437.0

Qubit violation
***************

violation: -45.04598576631659
state:     [-0.0139 +0.02354j -0.     +0.j       0.69713+0.10619j -0.     -0.j
  0.02702-0.03574j  0.7055 +0.j      -0.01408-0.04213j -0.0062 -0.01532j]
A1: [0.30618124 0.94998481 0.0614972 ] 
A2: [-0.99416357 -0.10275403 -0.03286937] 
A3: [-0.69488169  0.71880989  0.02125528] 
B1: [ 0.50085936  0.8653958  -0.01516623] 
B2: [ 0.58935913 -0.80782989  0.00816621] 
B3: [ 0.9994156  -0.03378718 -0.00518422] 
C1: [-0.45434951 -0.88869789 -0.06150274] 
C2: [ 0.99778881 -0.05776562  0.03287276] 
C3: [ 0.5708134  -0.82080461 -0.02125689] 


--------------------------------------
Number 2991 ------------------------------
 +89 (000) -37 (100) +21 (110) -11 (111) -13 (200) +14 (210) -10 (211) +5 (220) -4 (221) +10 (222) +1 (300) -8 (310) +10 (311) +4 (320) -10 (321) -1 (322) +3 (330) -2 (331) -3 (332) +2 (333) > 0
npa2:             -31.30444647871434
npa3:             -24.75094391922046
qubit violation:  -24.75094268809181
qutrit violation: -24.75095105298299
algebraic bound: 569.0

Qubit violation
***************

violation: -24.75094268809181
state:     [ 7.0686e-01+0.j      -0.0000e+00-0.j       8.0000e-05+0.j
  3.9800e-02-0.04817j  0.0000e+00+0.j       3.1100e-02-0.05409j
 -6.2290e-02-0.0043j   3.9368e-01-0.57764j]
A1: [-0.05199094 -0.99863871  0.00419707] 
A2: [ 0.99418825 -0.07053591  0.08132928] 
A3: [-0.31253834 -0.94974357 -0.01751878] 
B1: [ 0.1164712  -0.99318742  0.00363959] 
B2: [0.99196726 0.09741708 0.08068954] 
B3: [-0.1485651  -0.98874856 -0.01745615] 
C1: [0.84245103 0.53875774 0.00403968] 
C2: [-0.5212652   0.84952224  0.0812067 ] 
C3: [ 0.954232    0.29854901 -0.01760044] 


--------------------------------------
Number 2992 ------------------------------
 +93 (000) -11 (100) -4 (110) +11 (111) +13 (200) +8 (210) -12 (211) +6 (220) +14 (221) +19 (222) -13 (300) +9 (310) -5 (311) -1 (320) +4 (321) +13 (322) +3 (330) -14 (331) -4 (332) +7 (333) > 0
npa2:             -52.88283268706385
qubit violation:  -52.88284035319726
qutrit violation: -52.88283552215858
algebraic bound: 505.0

Qubit violation
***************

violation: -52.88284035319726
state:     [ 4.6795e-01-0.09991j -0.0000e+00+0.j       4.0000e-05+0.j
  5.4825e-01+0.j      -1.5220e-02-0.02768j  3.3882e-01+0.34625j
 -1.7780e-02-0.48406j -3.7600e-03-0.01137j]
A1: [ 0.20387994  0.65816406 -0.72474343] 
A2: [0.12122063 0.39106616 0.91234468] 
A3: [0.28825005 0.93026527 0.22697675] 
B1: [-0.33791736 -0.17287371  0.92516298] 
B2: [-0.63348665 -0.32545355 -0.70197909] 
B3: [-0.88080197 -0.45188833  0.14136772] 
C1: [ 0.36532136 -0.09913951  0.9255872 ] 
C2: [ 0.68842323 -0.18552591 -0.70118015] 
C3: [ 0.95555509 -0.25810573  0.14246372] 


--------------------------------------
Number 2993 ------------------------------
 +100 (000) -8 (100) -8 (110) +18 (111) +14 (200) -5 (210) -14 (211) -3 (220) -2 (221) -10 (222) +2 (300) -9 (310) -4 (311) +8 (320) -3 (321) +15 (322) +15 (330) -10 (331) -10 (332) -15 (333) > 0
npa2:             -47.66180120375452
qubit violation:  -47.66180745395833
qutrit violation: -47.66180745668581
algebraic bound: 508.0

Qubit violation
***************

violation: -47.66180745395833
state:     [-0.0000e+00-0.j      -1.0650e-02+0.09114j  7.0656e-01+0.j
  3.0000e-05+0.j      -1.2720e-02+0.09084j -3.0122e-01+0.62031j
  0.0000e+00-0.j      -1.2880e-02-0.09085j]
A1: [-0.76093823  0.6448164  -0.07200568] 
A2: [0.98053676 0.15517712 0.12028188] 
A3: [-0.07012685  0.99734714  0.01951694] 
B1: [0.89988629 0.43013896 0.07200787] 
B2: [-0.90885166  0.39939996 -0.12028439] 
B3: [ 0.32141985  0.94673564 -0.01951674] 
C1: [-0.74599464  0.66205328 -0.07195444] 
C2: [0.98384053 0.13270918 0.12019191] 
C3: [-0.04729243  0.99869075  0.01949921] 


--------------------------------------
Number 2994 ------------------------------
 +104 (000) -7 (100) -12 (110) +25 (111) +13 (200) -6 (210) -1 (211) +13 (220) -23 (221) +23 (222) +6 (300) +1 (310) -14 (311) -6 (320) -4 (321) -13 (322) +1 (330) +9 (331) +3 (332) +13 (333) > 0
npa2:             -56.498797744292546
npa3:             -48.60896458090514
qubit violation:  -48.60897175392826
qutrit violation: -48.608970214361456
algebraic bound: 508.0

Qubit violation
***************

violation: -48.60897175392826
state:     [-0.32315-0.329j    0.18779-0.27284j  0.0128 -0.04945j -0.46028-0.0284j
  0.     -0.j       0.31265+0.11404j  0.59296+0.j      -0.     -0.j     ]
A1: [-0.07979926 -0.30839928 -0.94790398] 
A2: [ 0.2422801   0.93662953 -0.25303257] 
A3: [-0.1239271  -0.47899396 -0.86902639] 
B1: [ 0.4503741   0.74917159 -0.48570062] 
B2: [-0.28040451 -0.46652965 -0.83888223] 
B3: [ 0.4900537   0.81519339 -0.30871851] 
C1: [-0.16634404 -0.85815545  0.48569422] 
C2: [0.10362605 0.53434963 0.83888743] 
C3: [-0.18101099 -0.93377526  0.308705  ] 


--------------------------------------
Number 2995 ------------------------------
 +108 (000) -21 (100) -7 (110) +32 (111) +11 (200) +2 (210) -7 (211) +3 (220) +10 (221) +3 (222) -12 (300) +14 (310) -16 (311) +6 (320) -1 (321) +6 (322) +4 (330) -15 (331) -15 (332) -4 (333) > 0
npa2:             -51.137700912165144
npa3:             -51.01822063435873
qubit violation:  -51.01823508302342
qutrit violation: -51.01822557032427
algebraic bound: 558.0

Qubit violation
***************

violation: -51.01823508302342
state:     [ 0.     +0.j      -0.51347+0.18276j  0.2618 -0.19463j  0.     -0.j
  0.11955-0.53175j -0.04253+0.0247j  -0.     +0.j       0.54503+0.j     ]
A1: [ 0.69094501 -0.12873547  0.71135235] 
A2: [ 0.90802064 -0.16918639  0.38324207] 
A3: [-0.48210595  0.08982797  0.87149572] 
B1: [-0.60774782 -0.35296332 -0.71137858] 
B2: [-0.79870161 -0.46387008 -0.38327573] 
B3: [ 0.42409767  0.24630585 -0.8714784 ] 
C1: [-0.47768255 -0.51553806  0.71136481] 
C2: [-0.6277674  -0.67750874  0.3832623 ] 
C3: [0.33332357 0.35973196 0.87148627] 


--------------------------------------
Number 2996 ------------------------------
 +114 (000) -27 (100) -8 (110) +39 (111) -13 (200) +18 (210) -23 (211) +11 (220) -18 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) > 0
npa2:             -59.56034320340808
npa3:             -59.528824686410815
qubit violation:  -59.52883298153782
qutrit violation: -59.52883499503324
algebraic bound: 606.0

Qubit violation
***************

violation: -59.52883298153782
state:     [-0.01479-0.13052j -0.6241 +0.24814j  0.     -0.j       0.1212 -0.05061j
 -0.     +0.j      -0.08744-0.09805j  0.70509+0.j       0.     -0.j     ]
A1: [ 0.57033443 -0.81764901  0.07854135] 
A2: [-0.73276973 -0.66344219  0.15130429] 
A3: [-0.95865367 -0.26290622  0.10891966] 
B1: [0.58681976 0.80590097 0.07852516] 
B2: [ 0.86646259 -0.4757358   0.15138702] 
B3: [ 0.56157895 -0.82021895  0.10894938] 
C1: [ 0.93766813  0.33854145 -0.07853778] 
C2: [-0.21520913  0.96478604 -0.151238  ] 
C3: [-0.63105542  0.7680617  -0.10885907] 


--------------------------------------
Number 2997 ------------------------------
 +116 (000) -20 (100) -6 (110) +17 (111) -3 (200) +9 (210) -15 (211) +11 (220) -14 (221) +14 (222) +5 (300) +5 (310) -26 (311) -5 (320) +2 (321) -11 (322) +5 (330) +3 (331) +8 (332) +16 (333) > 0
npa2:             -56.696189403708985
npa3:             -55.65377091484362
qubit violation:  -55.65377685358151
qutrit violation: -55.65378071070454
algebraic bound: 554.0

Qubit violation
***************

violation: -55.65377685358151
state:     [ 0.3753 +0.37973j -0.     -0.j       0.     -0.j       0.22597-0.30433j
  0.03295+0.00991j  0.53391+0.j      -0.22334+0.48494j -0.     +0.j     ]
A1: [ 0.48298445 -0.26320822  0.83513319] 
A2: [-0.36096089  0.19687398  0.91156342] 
A3: [-0.7940892   0.43287601  0.42666227] 
B1: [-0.07641752  0.54480447 -0.83507392] 
B2: [ 0.05715369 -0.40713068 -0.91157998] 
B3: [ 0.12572972 -0.89563091 -0.42665831] 
C1: [ 0.52678877 -0.15845668 -0.83509587] 
C2: [-0.39365445  0.11837585 -0.9116048 ] 
C3: [-0.86628791  0.26034187 -0.42634181] 


--------------------------------------
Number 2998 ------------------------------
 +144 (000) -20 (100) -6 (110) +56 (111) +8 (200) +6 (210) -6 (211) -10 (220) +15 (221) -14 (222) -4 (300) +4 (310) -28 (311) +4 (320) -13 (321) +9 (322) +4 (330) -17 (331) -10 (332) +3 (333) > 0
npa2:             -73.9148830376335
npa3:             -68.69627250744355
qubit violation:  -68.69627891928288
qutrit violation: -68.69628166840714
algebraic bound: 646.0

Qubit violation
***************

violation: -68.69627891928288
state:     [-2.4200e-03-1.3110e-02j  0.0000e+00+0.0000e+00j -3.8237e-01+5.9436e-01j
 -1.0850e-02-8.1500e-03j -0.0000e+00+0.0000e+00j  7.0710e-01+0.0000e+00j
  1.2280e-02-5.7400e-03j -1.7000e-04-1.5000e-04j]
A1: [ 0.96001003 -0.27968184  0.01260218] 
A2: [ 0.65673955 -0.75411226  0.00279824] 
A3: [0.35772394 0.93370566 0.01507867] 
B1: [-0.02824044  0.99952815 -0.0120815 ] 
B2: [-0.56391793  0.82582653 -0.00266541] 
B3: [ 0.99378002  0.11039526 -0.01463455] 
C1: [-0.6994738  -0.71455046  0.01241282] 
C2: [-0.97468829 -0.22355145  0.00273258] 
C3: [ 0.65465342 -0.75577892  0.01507052] 


--------------------------------------
Number 2999 ------------------------------
 +147 (000) -32 (100) -6 (110) +44 (111) +5 (200) +5 (210) -11 (211) -6 (220) +8 (221) -6 (222) -22 (300) +21 (310) -27 (311) +6 (320) -8 (321) +14 (322) +7 (330) -24 (331) -6 (332) +11 (333) > 0
npa2:             -85.44740316277864
qubit violation:  -85.4474131473371
qutrit violation: -85.44746486079725
algebraic bound: 805.0

Qubit violation
***************

violation: -85.4474131473371
state:     [-0.34681+0.13466j  0.     -0.j       0.     +0.j       0.53587-0.j
 -0.     +0.j      -0.44488+0.2987j  -0.50538+0.17816j -0.01114+0.00321j]
A1: [-0.66201485  0.19032062  0.72492372] 
A2: [ 0.93312513 -0.26824929  0.23941558] 
A3: [ 0.44073021 -0.12669146  0.88865413] 
B1: [0.65553003 0.21095914 0.72510456] 
B2: [-0.92429544 -0.29745364  0.23916371] 
B3: [-0.43675651 -0.14055639  0.88853118] 
C1: [0.68728277 0.04058789 0.72525514] 
C2: [-0.96934051 -0.05725359  0.23895814] 
C3: [-0.45820752 -0.02706918  0.88843296] 


--------------------------------------
Number 3000 ------------------------------
 +147 (000) -33 (100) -4 (110) +44 (111) +5 (200) +6 (210) -6 (211) -6 (220) +14 (221) -6 (222) -21 (300) +21 (310) -24 (311) +5 (320) -8 (321) +8 (322) +5 (330) -27 (331) -11 (332) +11 (333) > 0
npa2:             -75.85443035439295
npa3:             -75.85444219099662
qubit violation:  -75.85444004101485
qutrit violation: -75.85444221644178
algebraic bound: 793.0

Qubit violation
***************

violation: -75.85444004101485
state:     [ 0.60742-0.32021j  0.05274+0.00579j  0.09588-0.06181j  0.     +0.j
 -0.0873 -0.07348j  0.     -0.j       0.04168-0.04392j  0.70427+0.j     ]
A1: [0.99820535 0.02593392 0.05397795] 
A2: [ 0.9046463  -0.42564815 -0.02094574] 
A3: [0.13057643 0.97862845 0.15885885] 
B1: [-0.31864463  0.94635488  0.05364744] 
B2: [ 0.14074081  0.98982142 -0.02110783] 
B3: [-0.97378127 -0.16309557  0.15858748] 
C1: [-0.86231638  0.50619592 -0.01327268] 
C2: [-0.53802433  0.84290373 -0.00656516] 
C3: [-0.64128073 -0.76718603 -0.01358837] 


--------------------------------------
Number 3001 ------------------------------
 +157 (000) -24 (100) -4 (110) +60 (111) +6 (200) +7 (210) -7 (211) -12 (220) +15 (221) -15 (222) -7 (300) +5 (310) -33 (311) +5 (320) -15 (321) +12 (322) +7 (330) -17 (331) -8 (332) +2 (333) > 0
npa2:             -83.09555654937054
npa3:             -82.89952181444534
qubit violation:  -82.89952451736715
qutrit violation: -82.89953834617826
algebraic bound: 725.0

Qubit violation
***************

violation: -82.89952451736715
state:     [ 1.2060e-02-8.0000e-05j -8.5800e-03-5.3068e-01j  5.3076e-01+0.0000e+00j
  1.9000e-04-8.7800e-03j -4.8992e-01+2.0211e-01j  0.0000e+00+0.0000e+00j
  0.0000e+00+0.0000e+00j -1.4318e-01-3.6743e-01j]
A1: [ 0.55308175 -0.2167113  -0.80444812] 
A2: [-0.93101749  0.36467583  0.01476409] 
A3: [-0.27794939  0.10878563 -0.95441596] 
B1: [-0.69222114 -0.01262929 -0.72157494] 
B2: [ 0.99336069  0.01777188 -0.11366049] 
B3: [ 0.17352208  0.00280937 -0.98482597] 
C1: [-0.00144242  0.69231308 -0.72159582] 
C2: [ 0.00171683 -0.99352169 -0.11362969] 
C3: [ 3.31066640e-06 -1.73575225e-01 -9.84820614e-01] 


--------------------------------------
Number 3002 ------------------------------
 +171 (000) -36 (100) -8 (110) +52 (111) +7 (200) +5 (210) -8 (211) -8 (220) +20 (221) +9 (222) -24 (300) +23 (310) -26 (311) +6 (320) -3 (321) +23 (322) +7 (330) -26 (331) -6 (332) +13 (333) > 0
npa2:             -100.15609134060475
qubit violation:  -100.1561018385211
qutrit violation: -100.15618656375483
algebraic bound: 893.0

Qubit violation
***************

violation: -100.1561018385211
state:     [-0.     -0.j       0.40544-0.0933j   0.52509+0.j       0.00424-0.00156j
  0.22406+0.47489j -0.00526-0.00587j -0.     -0.j      -0.30884-0.42427j]
A1: [0.30814407 0.68864625 0.6563639 ] 
A2: [-0.39849702 -0.8869181   0.23361597] 
A3: [-0.15514901 -0.34249157  0.92662199] 
B1: [0.58826802 0.00999972 0.8086042 ] 
B2: [-0.99977119 -0.01890539  0.0100075 ] 
B3: [-0.5737717  -0.01197277  0.81892777] 
C1: [-0.63856648  0.13428396 -0.7577603 ] 
C2: [ 0.97446591 -0.20492002 -0.0917822 ] 
C3: [ 0.49416509 -0.10391809 -0.86313492] 


--------------------------------------
Number 3003 ------------------------------
 +101 (000) -7 (100) -10 (110) +20 (111) +13 (200) -4 (210) -15 (211) -4 (220) -1 (221) -10 (222) -1 (300) -7 (310) -5 (311) +7 (320) -2 (321) +15 (322) +15 (330) -10 (331) -10 (332) -15 (333) > 0
npa2:             -48.06908879570287
npa3:             -48.06909716574515
qubit violation:  -48.06909988119885
qutrit violation: -48.06909990498092
algebraic bound: 483.0

Qubit violation
***************

violation: -48.06909988119885
state:     [ 0.10552+0.39507j -0.     +0.j       0.     -0.j      -0.52203+0.06308j
 -0.     +0.j       0.52583+0.j       0.47077+0.23424j  0.05085-0.02674j]
A1: [ 0.89724393 -0.34174731  0.27957486] 
A2: [-0.40821342  0.15548306 -0.89954812] 
A3: [ 0.81347151 -0.30983918 -0.49220298] 
B1: [-0.84976919  0.4469179   0.27956522] 
B2: [ 0.38662103 -0.20333529 -0.89954374] 
B3: [-0.77042266  0.40518705 -0.49221172] 
C1: [-0.56170032  0.7786744   0.27956919] 
C2: [ 0.25555508 -0.35427309 -0.89954554] 
C3: [-0.50925463  0.70596804 -0.49220813] 


--------------------------------------
Number 3004 ------------------------------
 +112 (000) -12 (100) -10 (110) +24 (111) +14 (200) -4 (210) -6 (211) +16 (220) -23 (221) +23 (222) +2 (300) +2 (310) -20 (311) -2 (320) -5 (321) -12 (322) +2 (330) +5 (331) +9 (332) +16 (333) > 0
npa2:             -77.96149169508328
npa3:             -77.95874689873943
qubit violation:  -77.95874475214372
qutrit violation: -77.95874802789145
algebraic bound: 534.0

Qubit violation
***************

violation: -77.95874475214372
state:     [ 0.03456+0.01612j -0.0939 -0.02341j  0.69942-0.j      -0.02571-0.09327j
  0.     -0.j      -0.52994-0.45429j  0.     +0.j      -0.05667-0.01425j]
A1: [-0.95129024 -0.2777183  -0.13386357] 
A2: [-0.2263675  -0.96948446 -0.09411488] 
A3: [ 0.57420982 -0.81860801  0.01280806] 
B1: [-0.97577561  0.21700222  0.02778485] 
B2: [-0.29634983  0.95484829  0.02101207] 
B3: [ 0.51871807  0.85494468 -0.00107517] 
C1: [0.40476093 0.90459426 0.13370796] 
C2: [-0.59212465  0.8003444   0.09400661] 
C3: [-0.99557239  0.09313437 -0.01271202] 


--------------------------------------
Number 3005 ------------------------------
 +139 (000) -59 (100) +33 (110) -19 (111) -23 (200) +22 (210) -14 (211) +7 (220) -6 (221) +14 (222) -1 (300) -10 (310) +14 (311) +8 (320) -16 (321) -1 (322) +3 (330) -2 (331) -5 (332) +4 (333) > 0
npa2:             -46.189311618184746
npa3:             -36.18414757425106
qubit violation:  -36.184155365317515
qutrit violation: -36.18427314842273
algebraic bound: 877.0

Qubit violation
***************

violation: -36.184155365317515
state:     [ 3.9720e-02-1.4953e-01j  7.7720e-02-1.4611e-01j  6.8872e-01+0.0000e+00j
 -0.0000e+00-0.0000e+00j -6.2490e-02-1.5324e-01j -6.0673e-01+2.8075e-01j
 -0.0000e+00-0.0000e+00j -1.0000e-05-2.0000e-05j]
A1: [-0.52625557  0.85000755 -0.02328634] 
A2: [-0.92159014 -0.31363017  0.22870885] 
A3: [ 0.11335309  0.97911518 -0.16877369] 
B1: [-0.99742318 -0.06786113 -0.02327851] 
B2: [-0.28235219  0.93166216  0.2286545 ] 
B3: [-0.72950322 -0.66283836 -0.16873164] 
C1: [-0.98989633  0.1398679  -0.02328621] 
C2: [-0.3490386  -0.90877074  0.22870901] 
C3: [-0.67961837  0.71388671 -0.16877398] 


--------------------------------------
Number 3006 ------------------------------
 +144 (000) -20 (100) -6 (110) +39 (111) +8 (200) +6 (210) -6 (211) -10 (220) +17 (221) -14 (222) -4 (300) +4 (310) -11 (311) +4 (320) -11 (321) +7 (322) +4 (330) -32 (331) -14 (332) +14 (333) > 0
npa2:             -78.96573087746413
npa3:             -75.80994856445739
qubit violation:  -75.8099679799512
qutrit violation: -75.80996951474947
algebraic bound: 634.0

Qubit violation
***************

violation: -75.8099679799512
state:     [ 0.02634-0.48607j  0.00244-0.00137j -0.     +0.j       0.53496+0.j
 -0.01198+0.03021j -0.46088+0.15676j  0.4126 -0.26184j -0.     +0.j     ]
A1: [0.89969533 0.28963069 0.32659209] 
A2: [0.77188906 0.24817975 0.58531537] 
A3: [ 0.41155332  0.13326104 -0.90159047] 
B1: [ 0.7835359   0.58250015 -0.21625233] 
B2: [ 0.70013787  0.52067803 -0.48857078] 
B3: [0.26167859 0.19451813 0.94535026] 
C1: [-0.60398222 -0.72693401 -0.32676052] 
C2: [-0.51797651 -0.62375933 -0.58534148] 
C3: [-0.27680127 -0.33205464  0.9017321 ] 


--------------------------------------
Number 3007 ------------------------------
 +144 (000) -20 (100) -6 (110) +45 (111) +8 (200) +6 (210) -6 (211) -10 (220) +15 (221) -14 (222) -4 (300) +4 (310) -17 (311) +4 (320) -13 (321) +9 (322) +4 (330) -28 (331) -10 (332) +14 (333) > 0
npa2:             -78.66255347789212
npa3:             -74.13213985346812
qubit violation:  -74.1321461203892
qutrit violation: -74.13215168554352
algebraic bound: 646.0

Qubit violation
***************

violation: -74.1321461203892
state:     [ 4.4674e-01+2.2429e-01j  1.6600e-02-1.1210e-02j -9.2440e-02+6.0500e-02j
 -1.6480e-02-4.9972e-01j  5.0000e-05+1.0000e-04j  5.3926e-01-0.0000e+00j
 -4.4317e-01+1.7650e-02j  0.0000e+00-0.0000e+00j]
A1: [-0.66738276 -0.40840743  0.62273881] 
A2: [ 0.10188429  0.06192323 -0.99286711] 
A3: [-0.77803996 -0.47666156 -0.40920359] 
B1: [-0.02005589  0.03939483 -0.99902243] 
B2: [ 0.36086021 -0.63841291  0.67985945] 
B3: [ 0.42902772 -0.75369239 -0.49787849] 
C1: [-0.026246    0.03845572  0.99891557] 
C2: [ 0.38916258 -0.62345384 -0.67812816] 
C3: [ 0.45640152 -0.73605409  0.49992203] 


--------------------------------------
Number 3008 ------------------------------
 +146 (000) -25 (100) -9 (110) +19 (111) +20 (200) +1 (210) -26 (211) +1 (220) -8 (221) -9 (222) -29 (300) +17 (310) -18 (311) -2 (320) -1 (321) +16 (322) +10 (330) -18 (331) +1 (332) +9 (333) > 0
npa2:             -70.15800123009853
qubit violation:  -70.15801221000757
qutrit violation: -70.15801814768915
algebraic bound: 706.0

Qubit violation
***************

violation: -70.15801221000757
state:     [ 0.02278-0.02607j  0.0892 -0.69852j  0.     +0.j      -0.03864-0.00197j
 -0.     +0.j      -0.00603-0.03821j  0.70704+0.j       0.00326-0.00206j]
A1: [-0.954794   -0.29393586  0.04438635] 
A2: [-0.09347979  0.99544838  0.0185487 ] 
A3: [-0.44512944  0.89478075  0.03503114] 
B1: [-0.48419186  0.87385081  0.04407926] 
B2: [0.95485575 0.29650106 0.01837555] 
B3: [0.78397377 0.61982745 0.03462769] 
C1: [-0.39165827  0.91944197 -0.03507486] 
C2: [-0.82129945 -0.57033368 -0.01366485] 
C3: [-0.97124907 -0.23656724 -0.02666889] 


--------------------------------------
Number 3009 ------------------------------
 +148 (000) -20 (100) -10 (110) +56 (111) +8 (200) +4 (210) -10 (211) -10 (220) +9 (221) -14 (222) -8 (300) +6 (310) -28 (311) +6 (320) -13 (321) +15 (322) +8 (330) -19 (331) -6 (332) +5 (333) > 0
npa2:             -91.53192357480776
qubit violation:  -91.53192833110796
qutrit violation: -91.53194875344151
algebraic bound: 702.0

Qubit violation
***************

violation: -91.53192833110796
state:     [ 7.0692e-01+0.0000e+00j  1.6000e-04-3.0000e-05j -0.0000e+00-0.0000e+00j
  7.5250e-02-3.3910e-02j -2.0000e-05+1.0000e-05j  6.0170e-02+5.6530e-02j
 -6.7250e-02+4.7600e-02j -5.0396e-01+4.7526e-01j]
A1: [ 0.75672675 -0.64426545 -0.11084519] 
A2: [0.07187043 0.9965092  0.04247407] 
A3: [ 0.9067626   0.41521584 -0.07333066] 
B1: [-0.30514428 -0.94582639 -0.11090271] 
B2: [0.9479937  0.31543842 0.04250341] 
B3: [ 0.73096585 -0.67845938 -0.07336075] 
C1: [-0.86615639  0.48740987 -0.11047502] 
C2: [ 0.12033297 -0.99182733  0.04240891] 
C3: [-0.81048401 -0.58119419 -0.07299987] 


--------------------------------------
Number 3010 ------------------------------
 +153 (000) -23 (100) -9 (110) +41 (111) +5 (200) +5 (210) -9 (211) -9 (220) +12 (221) -9 (222) -13 (300) +9 (310) -13 (311) +9 (320) -12 (321) +16 (322) +13 (330) -36 (331) -9 (332) +14 (333) > 0
npa2:             -107.71004984582947
npa3:             -107.71005224201554
qubit violation:  -107.71005296116299
qutrit violation: -107.7100804446985
algebraic bound: 775.0

Qubit violation
***************

violation: -107.71005296116299
state:     [-0.0000e+00-0.0000e+00j  5.9269e-01+0.0000e+00j  2.9766e-01+3.5544e-01j
 -0.0000e+00+0.0000e+00j  5.1110e-02+4.6056e-01j -3.9000e-04-2.3000e-04j
 -2.5200e-03+6.5750e-02j -2.9233e-01-3.5954e-01j]
A1: [-0.17291333 -0.15689305 -0.97236082] 
A2: [-0.43329441 -0.39364865  0.81073837] 
A3: [-0.72936296 -0.66237579 -0.17113733] 
B1: [-0.23772212 -0.03583079 -0.97067211] 
B2: [-0.57325741 -0.08734602  0.81470646] 
B3: [-0.97523277 -0.14812891 -0.16425263] 
C1: [ 0.18011745 -0.15853798  0.97078499] 
C2: [ 0.43473162 -0.38368428 -0.81473603] 
C3: [ 0.73981226 -0.65236284  0.16462241] 


--------------------------------------
Number 3011 ------------------------------
 +153 (000) -37 (100) +6 (110) +3 (111) +16 (200) +10 (210) -27 (211) +7 (220) +6 (221) +12 (222) -28 (300) +23 (310) -18 (311) -1 (320) +5 (321) +17 (322) +4 (330) -18 (331) -5 (332) +9 (333) > 0
npa2:             -70.46406276102886
qubit violation:  -70.46406653291226
qutrit violation: -70.46406667302142
algebraic bound: 825.0

Qubit violation
***************

violation: -70.46406653291226
state:     [-0.     -0.j       0.04568+0.06442j  0.7039 +0.j      -0.02673-0.05772j
  0.00894+0.00411j  0.04971-0.69674j -0.     +0.j       0.06538-0.04428j]
A1: [ 0.15244128  0.98485889 -0.08255076] 
A2: [ 0.92775346 -0.36914472 -0.05482413] 
A3: [ 0.93018574  0.35153358 -0.10572904] 
B1: [-0.98135732 -0.17356364  0.08254381] 
B2: [ 0.38899033 -0.91960896  0.05482604] 
B3: [-0.33147255 -0.93752228  0.10572569] 
C1: [-0.35944718  0.93091722  0.06473681] 
C2: [0.98857292 0.1451233  0.04077751] 
C3: [0.63094424 0.77159416 0.08094327] 


--------------------------------------
Number 3012 ------------------------------
 +156 (000) -18 (100) -9 (110) +23 (111) +10 (200) +5 (210) -34 (211) -9 (220) -3 (221) -14 (222) -16 (300) +4 (310) -20 (311) +4 (320) -2 (321) +26 (322) +16 (330) -14 (331) -4 (332) -6 (333) > 0
npa2:             -101.59113775095932
npa3:             -101.5911511205714
qubit violation:  -101.59115113353394
qutrit violation: -101.5912003126329
algebraic bound: 670.0

Qubit violation
***************

violation: -101.59115113353394
state:     [ 0.10428-0.4542j   0.     +0.j      -0.00787-0.00448j  0.52013+0.j
  0.00183-0.00302j -0.00979-0.49581j -0.36452-0.35559j  0.08047+0.02163j]
A1: [-0.75583488 -0.20424563  0.62209111] 
A2: [0.8701282  0.23513382 0.43311555] 
A3: [0.14696047 0.03970416 0.98834519] 
B1: [ 0.09196859 -0.3141335   0.94491374] 
B2: [-0.27775171  0.95337753 -0.11800535] 
B3: [-0.18382612  0.6322452   0.75264467] 
C1: [ 0.53866461 -0.30044375  0.78713024] 
C2: [-0.85337891  0.47645548  0.21150577] 
C3: [-0.33007738  0.18448433  0.92575075] 


--------------------------------------
Number 3013 ------------------------------
 +183 (000) -42 (100) -1 (110) +56 (111) +5 (200) +9 (210) -9 (211) -9 (220) +16 (221) -9 (222) -24 (300) +24 (310) -36 (311) +5 (320) -12 (321) +12 (322) +5 (330) -28 (331) -9 (332) +14 (333) > 0
npa2:             -88.91986572095789
npa3:             -88.01824563269628
qubit violation:  -88.01824897525219
qutrit violation: -88.01824897650513
algebraic bound: 967.0

Qubit violation
***************

violation: -88.01824897525219
state:     [1.4226e-01-4.1650e-02j 0.0000e+00+0.0000e+00j 3.3430e-02-6.5874e-01j
 1.4734e-01+1.4120e-02j 7.0000e-05-2.3000e-04j 7.0646e-01-0.0000e+00j
 7.2470e-02-1.2930e-01j 0.0000e+00+0.0000e+00j]
A1: [ 0.0880258  -0.99563835  0.03091508] 
A2: [-0.86167696  0.48101726  0.16166389] 
A3: [-0.85907673 -0.46739805  0.2086294 ] 
B1: [ 0.75963782  0.64961116 -0.03091468] 
B2: [-0.95214117  0.25940665 -0.1616644 ] 
B3: [-0.28657243  0.93506682 -0.20862956] 
C1: [ 0.94644062 -0.32140908  0.0307629 ] 
C2: [-0.78793717 -0.59427284  0.16122906] 
C3: [ 0.08081324 -0.97478488  0.20799919] 


--------------------------------------
Number 3014 ------------------------------
 +185 (000) -26 (100) -7 (110) +72 (111) +10 (200) +8 (210) -8 (211) -13 (220) +22 (221) -18 (222) -5 (300) +5 (310) -37 (311) +5 (320) -14 (321) +9 (322) +5 (330) -18 (331) -18 (332) -5 (333) > 0
npa2:             -93.40379979380879
npa3:             -91.99660074403164
qubit violation:  -91.99661033220642
qutrit violation: -91.9966074608727
algebraic bound: 821.0

Qubit violation
***************

violation: -91.99661033220642
state:     [ 0.01168+0.01046j -0.00241-0.00115j -0.70527+0.04668j  0.     -0.j
 -0.01292-0.0092j   0.70692-0.j       0.01117-0.00652j -0.     +0.j     ]
A1: [ 0.18477946  0.9827725  -0.00384383] 
A2: [-0.38787796  0.92164546 -0.0109689 ] 
A3: [ 0.99920903 -0.03750868  0.01320872] 
B1: [-0.87644079 -0.48147395  0.00586874] 
B2: [-0.99653157  0.08151597  0.01673303] 
B3: [ 0.34663378 -0.93777994 -0.0203426 ] 
C1: [0.34488901 0.93862543 0.00582051] 
C2: [-0.23000856  0.97304804  0.01654049] 
C3: [ 0.97916527 -0.20206845 -0.02009379] 


--------------------------------------
Number 3015 ------------------------------
 +88 (000) -8 (100) -10 (110) +21 (111) +11 (200) -3 (210) -5 (211) +11 (220) -11 (221) +11 (222) +3 (300) +1 (310) -16 (311) -3 (320) +3 (321) -11 (322) +1 (330) +10 (331) +11 (332) +22 (333) > 0
npa2:             -48.11824755918141
npa3:             -43.4623416950879
qubit violation:  -43.46234790887311
qutrit violation: -43.46234789100842
algebraic bound: 438.0

Qubit violation
***************

violation: -43.46234790887311
state:     [-0.0000e+00+0.j       4.4687e-01+0.54579j  1.0000e-05+0.j
  1.9610e-02+0.01917j  1.2180e-02+0.00139j  3.4950e-02+0.02023j
  7.0582e-01+0.j       3.7540e-02+0.01714j]
A1: [ 0.47871427  0.87793618 -0.00779172] 
A2: [-0.0920281  -0.99564484 -0.01490565] 
A3: [-0.91968248  0.38862912  0.05613863] 
B1: [ 0.24816135  0.96871391 -0.00305134] 
B2: [ 0.15614067 -0.98771875 -0.00563517] 
B3: [-0.98837063  0.15053972  0.02147744] 
C1: [ 0.53778988 -0.84304288 -0.00779461] 
C2: [-0.16008581  0.9869905  -0.0149092 ] 
C3: [-0.89086743 -0.4507792   0.05615446] 


--------------------------------------
Number 3016 ------------------------------
 +96 (000) -10 (100) -11 (110) +22 (111) +16 (200) -7 (210) -2 (211) +12 (220) -18 (221) +18 (222) +14 (300) -6 (310) -13 (311) -1 (320) -5 (321) -10 (322) +7 (330) -2 (331) +6 (332) +11 (333) > 0
npa2:             -47.79387941450767
npa3:             -47.02552175650007
qubit violation:  -47.025520904263274
qutrit violation: -47.02552672286069
algebraic bound: 528.0

Qubit violation
***************

violation: -47.025520904263274
state:     [ 7.0696e-01-0.0000e+00j  3.6000e-04-1.4000e-04j -0.0000e+00+0.0000e+00j
 -1.4110e-02+5.0910e-02j -0.0000e+00-0.0000e+00j  3.3550e-02-4.0810e-02j
  2.3800e-02-4.6680e-02j  4.5790e-02-6.9984e-01j]
A1: [-0.00330104 -0.99991621 -0.01251564] 
A2: [-0.93193528 -0.3577022   0.05954602] 
A3: [-0.97417275  0.21476676  0.06973304] 
B1: [ 0.40875846  0.91255635 -0.01254603] 
B2: [ 0.99690813 -0.05122306  0.05958473] 
B3: [ 0.80320697 -0.59159558  0.06980853] 
C1: [ 0.20335757  0.97902633 -0.01237423] 
C2: [0.9847802  0.16366816 0.05848679] 
C3: [ 0.91146774 -0.4056153   0.06857698] 


--------------------------------------
Number 3017 ------------------------------
 +112 (000) -13 (100) -13 (110) +36 (111) +14 (200) -3 (210) -8 (211) +16 (220) -20 (221) +12 (222) +1 (300) -1 (310) -13 (311) -1 (320) -3 (321) -20 (322) -1 (330) +11 (331) +4 (332) +14 (333) > 0
npa2:             -67.98156011291911
npa3:             -66.50085173943538
qubit violation:  -66.50086705043739
qutrit violation: -66.50086377103905
algebraic bound: 512.0

Qubit violation
***************

violation: -66.50086705043739
state:     [-0.01013+0.0112j   0.55063+0.j       0.44427+0.21428j -0.00516-0.01957j
 -0.48482+0.15071j  0.12625+0.08025j  0.     +0.j      -0.12513+0.39632j]
A1: [-0.8431855  -0.53198964  0.07762235] 
A2: [-0.04224917 -0.02557274  0.99877978] 
A3: [-0.8309552  -0.52455847 -0.18534258] 
B1: [ 0.03073952  0.11632272 -0.99273567] 
B2: [ 0.2541372   0.96714641 -0.0064891 ] 
B3: [-0.0361856  -0.13836648 -0.98971982] 
C1: [0.5406428  0.63275069 0.55437527] 
C2: [-0.28788568 -0.33855956  0.89582323] 
C3: [0.61569679 0.72101993 0.31788004] 


--------------------------------------
Number 3018 ------------------------------
 +135 (000) -24 (100) -9 (110) +34 (111) +11 (200) +4 (210) -9 (211) -3 (220) +18 (221) +15 (222) -20 (300) +17 (310) -14 (311) +2 (320) +3 (321) +20 (322) +5 (330) -20 (331) -5 (332) +10 (333) > 0
npa2:             -71.110362563906
qubit violation:  -71.11037535131914
qutrit violation: -71.11037898582175
algebraic bound: 689.0

Qubit violation
***************

violation: -71.11037535131914
state:     [ 5.2660e-02+1.6300e-02j -9.0000e-05-1.5000e-04j  0.0000e+00-0.0000e+00j
  7.0694e-01+0.0000e+00j  1.9143e-01-6.7416e-01j  3.7170e-02-4.0710e-02j
  3.4710e-02+4.2590e-02j  0.0000e+00-0.0000e+00j]
A1: [ 0.70791457  0.70441462 -0.05154617] 
A2: [-0.98435933  0.1757436  -0.01228439] 
A3: [-0.42348055  0.90353741 -0.06545507] 
B1: [ 0.97953783 -0.19464552  0.05117378] 
B2: [-0.72239179 -0.69137642  0.0121958 ] 
B3: [ 0.14764869 -0.98690289  0.0649812 ] 
C1: [-0.33597032 -0.94046155  0.05153659] 
C2: [-0.57812594  0.815855    0.01228913] 
C3: [-0.99785467 -0.00152013  0.06545038] 


--------------------------------------
Number 3019 ------------------------------
 +148 (000) -20 (100) -10 (110) +47 (111) +8 (200) +4 (210) -10 (211) -10 (220) +9 (221) -14 (222) -8 (300) +6 (310) -19 (311) +6 (320) -13 (321) +15 (322) +8 (330) -28 (331) -6 (332) +14 (333) > 0
npa2:             -98.99353260595706
npa3:             -98.99354065640571
qubit violation:  -98.99353995024082
qutrit violation: -98.99357728280589
algebraic bound: 702.0

Qubit violation
***************

violation: -98.99353995024082
state:     [ 0.02999+0.07396j  0.5073 +0.47322j -0.     -0.j       0.03964-0.06926j
 -0.     +0.j      -0.07428-0.0292j   0.70683+0.j       0.     +0.j     ]
A1: [ 0.62462161 -0.77462038  0.09905105] 
A2: [ 0.18211817  0.98276636 -0.03167497] 
A3: [0.93539742 0.34600593 0.07288042] 
B1: [0.67599516 0.73023344 0.09894305] 
B2: [-0.99877777  0.037858   -0.03177611] 
B3: [-0.47738789  0.87568531  0.07263633] 
C1: [-0.99180351 -0.08074015 -0.09902974] 
C2: [0.58711619 0.80888557 0.03160273] 
C3: [-0.39366974  0.91634709 -0.07302151] 


--------------------------------------
Number 3020 ------------------------------
 +152 (000) -11 (100) -16 (110) +35 (111) +19 (200) -8 (210) -3 (211) +19 (220) -29 (221) +19 (222) +8 (300) +3 (310) -22 (311) -8 (320) -2 (321) -29 (322) +3 (330) +17 (331) -1 (332) +19 (333) > 0
npa2:             -84.40481177343355
npa3:             -76.11882685014783
qubit violation:  -76.11885142674572
qutrit violation: -76.11884609083461
algebraic bound: 730.0

Qubit violation
***************

violation: -76.11885142674572
state:     [ 0.09073-0.52629j -0.001  -0.00188j  0.     -0.j       0.55983+0.j
 -0.1808 -0.02303j  0.37732-0.21855j  0.23192-0.34346j  0.00282+0.07907j]
A1: [ 0.05180159  0.99739571 -0.05018356] 
A2: [0.00355088 0.06311265 0.99800009] 
A3: [ 0.05071324  0.97803972 -0.20215457] 
B1: [ 0.20497701 -0.393127   -0.89634568] 
B2: [-0.40526576  0.79292618 -0.45500301] 
B3: [ 0.26485621 -0.51044641 -0.81810491] 
C1: [ 0.46880712 -0.3492211  -0.81133502] 
C2: [-0.64114417  0.48453975 -0.59510956] 
C3: [ 0.56216272 -0.41986822 -0.7125193 ] 


--------------------------------------
Number 3021 ------------------------------
 +183 (000) -38 (100) -9 (110) +56 (111) +5 (200) +5 (210) -9 (211) -9 (220) +12 (221) -9 (222) -28 (300) +24 (310) -28 (311) +9 (320) -12 (321) +16 (322) +13 (330) -36 (331) -9 (332) +14 (333) > 0
npa2:             -103.09415074207357
npa3:             -103.09415853798146
qubit violation:  -103.09416810980144
qutrit violation: -103.09415865148539
algebraic bound: 1015.0

Qubit violation
***************

violation: -103.09416810980144
state:     [ 8.7790e-02+0.04302j -1.9800e-03+0.68749j  0.0000e+00+0.j
 -3.9580e-02-0.08943j  0.0000e+00-0.j       2.2000e-04+0.09778j
  7.0617e-01+0.j      -0.0000e+00+0.j     ]
A1: [-0.71473142 -0.69390097  0.08752446] 
A2: [-0.17750834  0.98388157  0.02162983] 
A3: [-0.90525413  0.41019239  0.11071222] 
B1: [0.93359152 0.34741909 0.08778894] 
B2: [-0.23369427 -0.97206566  0.02180315] 
B3: [ 0.66328351 -0.74005093  0.11126381] 
C1: [-0.93832476 -0.33449001 -0.08753973] 
C2: [ 0.80405571 -0.59415374 -0.02181202] 
C3: [-0.03225712 -0.99328648 -0.11109224] 


--------------------------------------
Number 3022 ------------------------------
 +122 (000) -16 (100) -15 (110) +46 (111) +13 (200) -2 (210) -16 (211) +17 (220) -15 (221) +15 (222) -1 (300) -3 (310) -15 (311) -2 (320) -3 (321) -13 (322) -6 (330) +9 (331) +12 (332) +15 (333) > 0
npa2:             -64.4377392740887
npa3:             -58.289401102186844
qubit violation:  -58.28940210165907
qutrit violation: -58.28963671780933
algebraic bound: 580.0

Qubit violation
***************

violation: -58.28940210165907
state:     [ 4.9700e-02-0.05116j -0.0000e+00+0.j       6.9400e-03-0.02081j
  7.0674e-01+0.j       6.6270e-01-0.21958j  3.5930e-02+0.03432j
 -4.9470e-02-0.05142j  1.0000e-05-0.j     ]
A1: [-0.97508746 -0.19860453 -0.09879637] 
A2: [-0.22690886 -0.97204079 -0.06040748] 
A3: [ 0.62501615 -0.7801581   0.02661087] 
B1: [0.16552924 0.98124444 0.09878984] 
B2: [0.96382722 0.25961362 0.06031475] 
B3: [ 0.8011373  -0.59788796 -0.02662702] 
C1: [-0.18922225 -0.98117442  0.03862287] 
C2: [-0.97045066 -0.24029732  0.0219704 ] 
C3: [-0.78685387  0.61702217 -0.01202522] 


--------------------------------------
Number 3023 ------------------------------
 +128 (000) -14 (100) -16 (110) +42 (111) +16 (200) -3 (210) -10 (211) +17 (220) -22 (221) +15 (222) +2 (300) -1 (310) -16 (311) -2 (320) -3 (321) -22 (322) -1 (330) +12 (331) +5 (332) +16 (333) > 0
npa2:             -73.65251829626061
npa3:             -69.27577629208491
qubit violation:  -69.27579701114058
qutrit violation: -69.27579130083015
algebraic bound: 586.0

Qubit violation
***************

violation: -69.27579701114058
state:     [ 0.00289+0.47199j -0.01568-0.0157j  -0.     +0.j       0.26626-0.42312j
 -0.04105+0.18087j -0.22382-0.35924j  0.55951+0.j       0.00993-0.00985j]
A1: [-0.56627204 -0.13194203  0.81358915] 
A2: [0.71014221 0.16560615 0.6843045 ] 
A3: [-0.77505227 -0.18063027  0.6055301 ] 
B1: [ 0.22052823  0.97297069 -0.06852264] 
B2: [ 0.01423389  0.06294336 -0.9979156 ] 
B3: [0.21517069 0.94928998 0.22923812] 
C1: [ 0.11293798 -0.11157685 -0.98731739] 
C2: [-0.6806117   0.67348012 -0.28843067] 
C3: [ 0.31521228 -0.31173234 -0.89636164] 


--------------------------------------
Number 3024 ------------------------------
 +142 (000) -10 (100) -14 (110) +28 (111) +18 (200) -5 (210) -22 (211) -5 (220) -2 (221) -14 (222) -2 (300) -9 (310) -8 (311) +10 (320) -3 (321) +21 (322) +21 (330) -14 (331) -14 (332) -21 (333) > 0
npa2:             -69.5300163277717
npa3:             -69.53000977274957
qubit violation:  -69.53002451243074
qutrit violation: -69.53002617090434
algebraic bound: 678.0

Qubit violation
***************

violation: -69.53002451243074
state:     [-0.53851-0.43989j -0.06788+0.05934j -0.07304+0.05285j -0.06621+0.02433j
  0.01354+0.01364j  0.     +0.j      -0.     -0.j       0.70349-0.j     ]
A1: [ 0.46742841  0.88265681 -0.04927097] 
A2: [-0.97591353 -0.20469902  0.07543938] 
A3: [-0.30301655  0.95296379  0.00640217] 
B1: [-0.90848371  0.40947907  0.08357178] 
B2: [ 0.2622127  -0.95651784 -0.12774237] 
B3: [-0.93287749 -0.36003609 -0.01065861] 
C1: [-0.86706535  0.49113453  0.08357367] 
C2: [ 0.17331295 -0.97654691 -0.12774485] 
C3: [-0.96198526 -0.2728933  -0.01065846] 


--------------------------------------
Number 3025 ------------------------------
 +162 (000) -30 (100) -11 (110) +52 (111) +16 (200) +4 (210) -11 (211) +3 (220) +17 (221) +6 (222) -12 (300) +19 (310) -26 (311) +9 (320) -2 (321) +12 (322) +2 (330) -21 (331) -21 (332) -2 (333) > 0
npa2:             -84.06058886006718
npa3:             -83.8916247750717
qubit violation:  -83.89162293218253
qutrit violation: -83.89165369072379
algebraic bound: 810.0

Qubit violation
***************

violation: -83.89162293218253
state:     [-0.     +0.j       0.53875+0.j       0.13467-0.51995j  0.00465+0.07501j
  0.27835-0.2188j   0.00318-0.00275j  0.     -0.j       0.47156+0.26053j]
A1: [ 0.38033641 -0.58558237 -0.7158474 ] 
A2: [ 0.51709014 -0.79391531 -0.31986918] 
A3: [-0.29117693  0.44346336 -0.84767696] 
B1: [0.04963487 0.69630538 0.71602737] 
B2: [0.06865987 0.94482001 0.3203139 ] 
B3: [-0.04056795 -0.52901595  0.84764165] 
C1: [-0.68986057  0.23450357  0.68490911] 
C2: [-0.90952834  0.30852902  0.27851051] 
C3: [ 0.46715294 -0.15754537  0.87002732] 


--------------------------------------
Number 3026 ------------------------------
 +166 (000) -31 (100) -6 (110) +56 (111) +8 (200) +6 (210) -6 (211) -10 (220) +15 (221) -14 (222) -15 (300) +15 (310) -28 (311) +4 (320) -13 (321) +9 (322) +4 (330) -28 (331) -10 (332) +14 (333) > 0
npa2:             -81.90196234870734
npa3:             -77.59628413827801
qubit violation:  -77.59629258457366
qutrit violation: -77.59629292142364
algebraic bound: 822.0

Qubit violation
***************

violation: -77.59629258457366
state:     [ 0.52301+0.j       0.     -0.j      -0.002  +0.00478j  0.29248+0.43357j
 -0.     -0.j      -0.40318+0.12965j -0.46334+0.24259j -0.     -0.j     ]
A1: [-0.51950931 -0.42433213 -0.74165514] 
A2: [-0.71767182 -0.58683645 -0.37492696] 
A3: [ 0.52930908  0.43300015 -0.7296183 ] 
B1: [ 0.2631612  -0.61693528  0.74171226] 
B2: [ 0.36349197 -0.85281396  0.37494258] 
B3: [-0.26828673  0.62908755  0.72956912] 
C1: [-0.36449904  0.56347575 -0.74137411] 
C2: [-0.50376018  0.77832452 -0.37474883] 
C3: [ 0.37136772 -0.57404395 -0.72976681] 


--------------------------------------
Number 3027 ------------------------------
 +178 (000) -32 (100) -5 (110) +17 (111) +14 (200) +7 (210) -34 (211) -5 (220) -5 (221) -12 (222) -36 (300) +20 (310) -22 (311) -2 (320) -2 (321) +22 (322) +14 (330) -24 (331) +2 (332) +12 (333) > 0
npa2:             -107.78028185591268
npa3:             -107.78028418850579
qubit violation:  -107.78028704561078
qutrit violation: -107.7805620245411
algebraic bound: 872.0

Qubit violation
***************

violation: -107.78028704561078
state:     [ 0.39824+0.33819j  0.00123-0.00052j  0.     +0.j      -0.4207 -0.0479j
 -0.     +0.j       0.36078-0.37708j  0.52247-0.j      -0.0373 +0.03204j]
A1: [ 0.05491687 -0.05961757  0.99670955] 
A2: [-0.66377758  0.70113293 -0.26040734] 
A3: [-0.65255375  0.68833264  0.31681507] 
B1: [ 0.85091802  0.09224058 -0.51713653] 
B2: [-0.77119504 -0.08469483 -0.63093982] 
B3: [-0.29572416 -0.03316192 -0.95469763] 
C1: [ 0.64520556 -0.5422851  -0.53817903] 
C2: [-0.60559366  0.50897962 -0.61171566] 
C3: [-0.2456518   0.20638885 -0.94713193] 


--------------------------------------
Number 3028 ------------------------------
 +178 (000) -37 (100) -6 (110) +56 (111) +8 (200) +6 (210) -6 (211) -10 (220) +17 (221) -14 (222) -21 (300) +21 (310) -28 (311) +4 (320) -11 (321) +7 (322) +4 (330) -32 (331) -14 (332) +14 (333) > 0
npa2:             -88.57531722661241
npa3:             -88.53764929508134
qubit violation:  -88.53766792752775
qutrit violation: -88.53766060581171
algebraic bound: 906.0

Qubit violation
***************

violation: -88.53766792752775
state:     [ 0.54026-0.j      -0.04804-0.05066j  0.00296+0.00142j  0.138  +0.4324j
  0.     +0.j       0.27644-0.38463j -0.13416+0.50139j -0.05177+0.02811j]
A1: [-0.12025637 -0.62960121  0.76755505] 
A2: [-0.05429353 -0.28433545  0.95718631] 
A3: [-0.15530695 -0.81287812 -0.56134566] 
B1: [0.75810635 0.36659652 0.53933458] 
B2: [0.50746946 0.24532885 0.82600762] 
B3: [ 0.5588523   0.27019549 -0.78401442] 
C1: [-0.50685955 -0.53425133 -0.67651238] 
C2: [-0.64870989 -0.68378077 -0.33409491] 
C3: [ 0.41264211  0.43478681 -0.80042923] 


--------------------------------------
Number 3029 ------------------------------
 +186 (000) -36 (100) -5 (110) +21 (111) +14 (200) +7 (210) -34 (211) -5 (220) -5 (221) -12 (222) -40 (300) +24 (310) -26 (311) -2 (320) -2 (321) +22 (322) +14 (330) -24 (331) +2 (332) +12 (333) > 0
npa2:             -111.30691055596236
npa3:             -111.3069137350808
qubit violation:  -111.3069213334997
qutrit violation: -111.3069137484182
algebraic bound: 936.0

Qubit violation
***************

violation: -111.3069213334997
state:     [ 0.05253-0.46236j  0.04435-0.02185j  0.     -0.j      -0.3951 +0.33045j
  0.07442+0.01833j  0.14536+0.44207j  0.54155+0.j      -0.     -0.j     ]
A1: [ 0.10235329 -0.76226866  0.63911688] 
A2: [ 0.04685564 -0.35731063 -0.93280955] 
A3: [ 0.10331869 -0.77847306 -0.61911627] 
B1: [-0.62395343  0.15675994  0.76557721] 
B2: [ 0.90275197 -0.2266392   0.36561395] 
B3: [ 0.5962965  -0.14955662  0.78870991] 
C1: [-0.41146634 -0.65006061 -0.63884017] 
C2: [-0.19192231 -0.30468084  0.93291769] 
C3: [-0.41928244 -0.66379747  0.61933445] 


--------------------------------------
Number 3030 ------------------------------
 +137 (000) -25 (100) -7 (110) +19 (111) -6 (200) +13 (210) -20 (211) +12 (220) -13 (221) +13 (222) +10 (300) +5 (310) -32 (311) -5 (320) +4 (321) -12 (322) +10 (330) +1 (331) +11 (332) +22 (333) > 0
npa2:             -71.55399735814541
npa3:             -68.49225326353931
qubit violation:  -68.4922643857221
qutrit violation: -68.49226900497372
algebraic bound: 693.0

Qubit violation
***************

violation: -68.4922643857221
state:     [ 0.08916+0.09115j  0.01442+0.0792j   0.6955 +0.j       0.     +0.j
  0.05656-0.10474j  0.58987-0.36104j -0.01282-0.03013j  0.     -0.j     ]
A1: [ 0.55631497  0.8282897  -0.06670722] 
A2: [-0.87990064 -0.47238191  0.05128572] 
A3: [ 0.70147933 -0.71207245  0.02965713] 
B1: [-0.82963361  0.53527628 -0.15870519] 
B2: [ 0.98881467 -0.0823643   0.12434508] 
B3: [-0.36812212 -0.92746469  0.06553873] 
C1: [-0.94142819 -0.29765921 -0.15846764] 
C2: [ 0.97560742 -0.18098311  0.12423877] 
C3: [-0.11047904  0.99173122  0.06529598] 


--------------------------------------
Number 3031 ------------------------------
 +166 (000) -29 (100) -10 (110) +56 (111) +8 (200) +4 (210) -10 (211) -10 (220) +9 (221) -14 (222) -17 (300) +15 (310) -28 (311) +6 (320) -13 (321) +15 (322) +8 (330) -28 (331) -6 (332) +14 (333) > 0
npa2:             -97.970776339439
npa3:             -97.97078006739736
qubit violation:  -97.97078354997058
qutrit violation: -97.9707803574417
algebraic bound: 846.0

Qubit violation
***************

violation: -97.97078354997058
state:     [ 0.15839+0.67494j  0.02143+0.09409j  0.02532-0.03265j -0.     +0.j
  0.02039-0.09433j -0.03573+0.03443j  0.     +0.j       0.70468-0.j     ]
A1: [0.13947891 0.98778017 0.06954118] 
A2: [ 0.71807463 -0.69416574  0.05002766] 
A3: [0.98175957 0.14191621 0.12652269] 
B1: [-0.27329     0.96180696 -0.01549066] 
B2: [ 0.94114159 -0.33789144 -0.00904953] 
B3: [ 0.84347134  0.53655403 -0.025805  ] 
C1: [-0.54416053 -0.83608336  0.06967048] 
C2: [-0.35693889  0.93279283  0.04992154] 
C3: [-0.9496796   0.28656173  0.1264557 ] 


--------------------------------------
Number 3032 ------------------------------
 +176 (000) -30 (100) -11 (110) +27 (111) -8 (200) +14 (210) -20 (211) +16 (220) -24 (221) +24 (222) +10 (300) +5 (310) -36 (311) -10 (320) +2 (321) -16 (322) +5 (330) +3 (331) +8 (332) +16 (333) > 0
npa2:             -66.5527029142213
npa3:             -61.189265178650544
qubit violation:  -61.18927226770999
qutrit violation: -61.1892811591652
algebraic bound: 814.0

Qubit violation
***************

violation: -61.18927226770999
state:     [-0.17227+0.0162j  -0.13999+0.06412j  0.68788-0.j       0.     -0.j
 -0.03225+0.15056j  0.61506+0.26676j -0.     -0.j       0.     -0.j     ]
A1: [ 0.50812448  0.83264701 -0.22024637] 
A2: [-0.93054451 -0.30948576  0.19571785] 
A3: [ 0.69442846 -0.71937727  0.01629314] 
B1: [ 0.97022131  0.1008067  -0.22024673] 
B2: [-0.67947739 -0.70711025  0.1957181 ] 
B3: [-0.35096235  0.93624781  0.01629332] 
C1: [-0.36392499  0.90501378 -0.2202468 ] 
C2: [-0.30798141 -0.93104342  0.19571817] 
C3: [0.99178749 0.12685465 0.01629333] 


--------------------------------------
Number 3033 ------------------------------
 +178 (000) -35 (100) -10 (110) +56 (111) +8 (200) +4 (210) -14 (211) -10 (220) +7 (221) -14 (222) -23 (300) +21 (310) -32 (311) +6 (320) -11 (321) +17 (322) +8 (330) -28 (331) -6 (332) +14 (333) > 0
npa2:             -101.66455703839478
qubit violation:  -101.6645707663923
qutrit violation: -101.6645618219435
algebraic bound: 930.0

Qubit violation
***************

violation: -101.6645707663923
state:     [ 0.     -0.j      -0.10117-0.00365j -0.0987 +0.02251j  0.2531 -0.63736j
  0.70637+0.j      -0.     +0.j      -0.     +0.j       0.10003+0.01569j]
A1: [ 0.74348285 -0.66681778  0.05086601] 
A2: [-0.96161081 -0.26364749  0.07612281] 
A3: [-0.44280135 -0.88690942  0.13160037] 
B1: [-0.65875706 -0.75063314 -0.05088326] 
B2: [ 0.98617591 -0.14713596 -0.07621084] 
B3: [ 0.54504415 -0.82798092 -0.13181239] 
C1: [-0.44332867 -0.8949132  -0.05089332] 
C2: [ 0.99082833  0.11160587 -0.07617986] 
C3: [ 0.7398344  -0.65976219 -0.13175333] 


--------------------------------------
Number 3034 ------------------------------
 +190 (000) -16 (100) -14 (110) +33 (111) +34 (200) +5 (210) -25 (211) +15 (220) +9 (221) +15 (222) +12 (300) -3 (310) -6 (311) +14 (320) -9 (321) +29 (322) +5 (330) -38 (331) -14 (332) +19 (333) > 0
npa2:             -138.17749566886198
npa3:             -138.1775044117528
qubit violation:  -138.17750787158042
qutrit violation: -138.17752781860298
algebraic bound: 904.0

Qubit violation
***************

violation: -138.17750787158042
state:     [ 5.6400e-02+2.1200e-03j -2.3470e-02-1.5130e-02j  5.9346e-01-3.7494e-01j
 -3.0900e-03+5.6380e-02j  0.0000e+00+0.0000e+00j  7.0656e-01-0.0000e+00j
 -8.0100e-03+2.7810e-02j  1.0000e-05-1.0000e-05j]
A1: [0.99102261 0.13368661 0.00144444] 
A2: [-0.57242809  0.81995329 -0.00163091] 
A3: [ 3.73430302e-01  9.27658261e-01 -2.40718486e-04] 
B1: [-0.14309053  0.98807813 -0.05680462] 
B2: [ 0.94357953 -0.32225393  0.0762237 ] 
B3: [0.78805472 0.6152447  0.02106564] 
C1: [ 0.9904473  -0.12565542  0.0567884 ] 
C2: [-0.3391584   0.93763239 -0.07627027] 
C3: [ 0.60156085  0.79854861 -0.02108662] 


--------------------------------------
Number 3035 ------------------------------
 +191 (000) -30 (100) -5 (110) +72 (111) +6 (200) +8 (210) -8 (211) -15 (220) +22 (221) -18 (222) -11 (300) +7 (310) -39 (311) +7 (320) -14 (321) +11 (322) +11 (330) -18 (331) -18 (332) -11 (333) > 0
npa2:             -92.33748089339713
npa3:             -89.25077338160418
qubit violation:  -89.25077590985632
qutrit violation: -89.25097251616732
algebraic bound: 899.0

Qubit violation
***************

violation: -89.25077590985632
state:     [ 0.67984-0.19315j -0.     -0.j       0.01422+0.01315j  0.00802+0.00031j
  0.01054-0.00374j  0.     -0.j       0.00678+0.01826j  0.7068 +0.j     ]
A1: [-8.20476112e-03  9.99966260e-01  4.51953206e-04] 
A2: [ 0.60455808  0.79655812 -0.00217746] 
A3: [-0.97342821  0.22895325  0.00423367] 
B1: [-0.88174118  0.4717302   0.00176665] 
B2: [-0.40970976  0.91209137 -0.01507456] 
B3: [-0.66711364 -0.74447726  0.02670233] 
C1: [ 0.91773084  0.397199   -0.00175302] 
C2: [ 0.96913953 -0.2460325   0.01538213] 
C3: [-0.1684389   0.98534423 -0.02692762] 


--------------------------------------
Number 3036 ------------------------------
 +204 (000) -18 (100) -25 (110) +50 (111) +21 (200) -10 (210) -1 (211) +32 (220) -48 (221) +48 (222) +7 (300) -3 (310) -26 (311) -7 (320) -9 (321) -18 (322) -3 (330) +12 (331) +16 (332) +25 (333) > 0
npa2:             -122.65272361334166
npa3:             -121.81329998413094
qubit violation:  -121.81330410546676
qutrit violation: -121.81339710367453
algebraic bound: 978.0

Qubit violation
***************

violation: -121.81330410546676
state:     [ 0.31205+3.6578e-01j -0.00164+1.0000e-04j -0.     -0.0000e+00j
  0.47673+4.7740e-02j -0.     -0.0000e+00j -0.22613+4.2240e-01j
  0.55157+0.0000e+00j  0.04479-5.9070e-02j]
A1: [-0.31519381  0.51520502  0.7970048 ] 
A2: [-0.46819151  0.7653479  -0.44163255] 
A3: [-0.16556355  0.27067335 -0.94832729] 
B1: [0.59653487 0.09462532 0.79698946] 
B2: [ 0.88611098  0.14052724 -0.44165533] 
B3: [ 0.31335612  0.04967912 -0.94833535] 
C1: [-0.48983031  0.64590818 -0.58555008] 
C2: [ 0.25436088 -0.33541726 -0.90708092] 
C3: [ 0.56848348 -0.74962959 -0.33894248] 


--------------------------------------
Number 3037 ------------------------------
 +216 (000) -42 (100) -13 (110) +68 (111) +20 (200) +5 (210) -13 (211) +3 (220) +22 (221) +3 (222) -18 (300) +26 (310) -34 (311) +12 (320) -4 (321) +12 (322) +4 (330) -30 (331) -30 (332) -4 (333) > 0
npa2:             -117.44472159213751
npa3:             -117.4447301086945
qubit violation:  -117.44472543799169
qutrit violation: -117.4448463017822
algebraic bound: 1080.0

Qubit violation
***************

violation: -117.44472543799169
state:     [ 0.54139+0.j      -0.     -0.j       0.04764-0.06157j -0.45709+0.29006j
 -0.     -0.j       0.31305-0.12913j -0.04276-0.53969j -0.     +0.j     ]
A1: [ 0.52814983 -0.47989534 -0.70054138] 
A2: [ 0.69122615 -0.62825936 -0.35706664] 
A3: [-0.38078891  0.34613158 -0.85743385] 
B1: [ 0.4367659  -0.56416599  0.70067988] 
B2: [ 0.5717861  -0.73852826  0.35726275] 
B3: [-0.31501453  0.40690591  0.85743423] 
C1: [-0.67150867 -0.24274752 -0.70010697] 
C2: [-0.87860262 -0.31736435 -0.35684358] 
C3: [ 0.48395076  0.1745958  -0.857501  ] 


--------------------------------------
Number 3038 ------------------------------
 +216 (000) -46 (100) -7 (110) +23 (111) -32 (200) +30 (210) -28 (211) +24 (220) -32 (221) +32 (222) +10 (300) +9 (310) -44 (311) -10 (320) +2 (321) -8 (322) +9 (330) -1 (331) +16 (332) +24 (333) > 0
npa2:             -130.18510919776008
npa3:             -130.18511653600086
qubit violation:  -130.18512091804467
qutrit violation: -130.18511680003343
algebraic bound: 1156.0

Qubit violation
***************

violation: -130.18512091804467
state:     [ 0.10383+0.02137j -0.     +0.j      -0.61815+0.29151j -0.01693+0.10462j
  0.     +0.j       0.70655+0.j       0.01758+0.10453j -0.     +0.j     ]
A1: [-0.52482406  0.83909126  0.14312785] 
A2: [0.70529992 0.70700734 0.05189095] 
A3: [ 0.94150837  0.33679137 -0.01155774] 
B1: [ 0.59281384 -0.7925706  -0.14284115] 
B2: [ 0.91404217  0.40230591 -0.05173877] 
B3: [0.65411184 0.75631054 0.01149356] 
C1: [-0.76658169  0.62606674  0.14280393] 
C2: [0.44075041 0.8961287  0.05188937] 
C3: [ 0.78350668  0.62127826 -0.01143052] 


--------------------------------------
Number 3039 ------------------------------
 +167 (000) -30 (100) -9 (110) +48 (111) +2 (200) +3 (210) -22 (211) -13 (220) +4 (221) -14 (222) -23 (300) +14 (310) -33 (311) +10 (320) -5 (321) +23 (322) +19 (330) -14 (331) -10 (332) -15 (333) > 0
npa2:             -96.21454483586444
qubit violation:  -96.21455351173631
qutrit violation: -96.21460091288992
algebraic bound: 875.0

Qubit violation
***************

violation: -96.21455351173631
state:     [ 0.0000e+00+0.j       7.3180e-02-0.05407j -1.0000e-04+0.00143j
 -5.4916e-01+0.42656j  7.0146e-01-0.j       7.4940e-02+0.0474j
 -0.0000e+00+0.j      -4.0230e-02+0.08161j]
A1: [-0.95399312  0.27123889  0.12777554] 
A2: [ 0.68536523  0.72713885 -0.03928854] 
A3: [-0.4162018   0.90370446  0.10047048] 
B1: [ 0.97212956 -0.19656517 -0.12777423] 
B2: [-0.27548202  0.96050307  0.03928763] 
B3: [ 0.78435559  0.61212094 -0.10047019] 
C1: [-0.86079306 -0.49361766  0.12400365] 
C2: [ 0.84060335 -0.54030055 -0.03822734] 
C3: [-0.18627383 -0.97765589  0.0974219 ] 


--------------------------------------
Number 3040 ------------------------------
 +227 (000) -41 (100) -12 (110) +32 (111) -9 (200) +21 (210) -33 (211) +20 (220) -21 (221) +20 (222) +17 (300) +8 (310) -53 (311) -8 (320) +7 (321) -21 (322) +17 (330) +2 (331) +18 (332) +37 (333) > 0
npa2:             -119.22055144635806
npa3:             -117.37259411825318
qubit violation:  -117.37260447328032
qutrit violation: -117.37277056929125
algebraic bound: 1145.0

Qubit violation
***************

violation: -117.37260447328032
state:     [-0.20112+0.40722j  0.     -0.j       0.     +0.j       0.61735+0.j
  0.00202-0.00096j  0.27658+0.36029j  0.35128-0.28791j  0.     +0.j     ]
A1: [-0.18894125 -0.14968012 -0.97051382] 
A2: [0.51049476 0.40491419 0.75857735] 
A3: [-0.70368271 -0.55850122  0.4392119 ] 
B1: [ 0.23385048 -0.0585309   0.97050919] 
B2: [-0.63199988  0.15823982 -0.7586411 ] 
B3: [ 0.87141403 -0.21820135 -0.43934697] 
C1: [0.05100249 0.23572433 0.97048072] 
C2: [-0.13797962 -0.63661817 -0.75873509] 
C3: [ 0.19043018  0.87786781 -0.43941378] 


--------------------------------------
Number 3041 ------------------------------
 +236 (000) -36 (100) -8 (110) +43 (111) +6 (200) +8 (210) -8 (211) -18 (220) +25 (221) -21 (222) -26 (300) +10 (310) -1 (311) +10 (320) -17 (321) +14 (322) +26 (330) -68 (331) -21 (332) +21 (333) > 0
npa2:             -131.69011530966895
npa3:             -123.24450992904673
qubit violation:  -123.24451468673197
qutrit violation: -123.24462878809564
algebraic bound: 1126.0

Qubit violation
***************

violation: -123.24451468673197
state:     [ 0.0538 +0.02756j -0.48821-0.18316j  0.49227+0.20267j -0.     +0.j
  0.53236+0.j       0.     +0.j       0.02457-0.00134j  0.38962-0.0723j ]
A1: [-0.75282668  0.3785421  -0.53847737] 
A2: [ 0.89158299 -0.44901937 -0.05883345] 
A3: [ 0.12908663 -0.06600594 -0.98943411] 
B1: [-0.84024874  0.06343754 -0.53847724] 
B2: [ 0.9953871  -0.07578348 -0.05883356] 
B3: [ 0.14449458 -0.01189253 -0.98943412] 
C1: [ 0.59729718 -0.06461781 -0.79941267] 
C2: [-0.95016292  0.10258269  0.29439296] 
C3: [-0.47945211  0.05154363 -0.87605304] 


--------------------------------------
Number 3042 ------------------------------
 +251 (000) -50 (100) -4 (110) +84 (111) +6 (200) +10 (210) -21 (211) -18 (220) +14 (221) -21 (222) -27 (300) +22 (310) -59 (311) +8 (320) -17 (321) +25 (322) +13 (330) -22 (331) -8 (332) +1 (333) > 0
npa2:             -136.76858320851574
qubit violation:  -136.7685942592048
qutrit violation: -136.76858955033833
algebraic bound: 1249.0

Qubit violation
***************

violation: -136.7685942592048
state:     [-0.00394+0.01279j  0.53009+0.j      -0.39469+0.04326j -0.     -0.j
  0.18953-0.49505j -0.00814-0.00247j -0.     -0.j       0.07371+0.52409j]
A1: [-0.57718629 -0.09953333  0.81052397] 
A2: [0.98019522 0.16553197 0.10870374] 
A3: [0.43400239 0.07129061 0.89808662] 
B1: [-0.22180628 -0.70042124 -0.67838933] 
B2: [ 0.28830939  0.9081542  -0.3035353 ] 
B3: [ 0.0770818   0.24110417 -0.9674333 ] 
C1: [-0.11341551 -0.5746211   0.81052299] 
C2: [0.19587297 0.97458551 0.1087054 ] 
C3: [0.08859683 0.43080124 0.89808735] 


--------------------------------------
Number 3043 ------------------------------
 +268 (000) -56 (100) -9 (110) +84 (111) +12 (200) +9 (210) -9 (211) -15 (220) +26 (221) -21 (222) -32 (300) +32 (310) -42 (311) +6 (320) -16 (321) +10 (322) +6 (330) -48 (331) -22 (332) +20 (333) > 0
npa2:             -134.6690088670831
npa3:             -134.6690128864222
qubit violation:  -134.66903926811045
qutrit violation: -134.6690141601808
algebraic bound: 1364.0

Qubit violation
***************

violation: -134.66903926811045
state:     [-2.9282e-01-3.6584e-01j  0.0000e+00-0.0000e+00j -9.6200e-03-8.6600e-02j
  5.3195e-01+0.0000e+00j -9.7400e-03+4.4320e-02j  4.9681e-01+1.6773e-01j
 -3.2406e-01+3.2836e-01j  2.7000e-04+3.3000e-04j]
A1: [0.44758919 0.55169061 0.70377656] 
A2: [0.23969281 0.29565213 0.92473631] 
A3: [ 0.48739199  0.60180836 -0.63267354] 
B1: [-0.5313678  -0.3367648  -0.77732735] 
B2: [-0.23415261 -0.14829397 -0.96082336] 
B3: [-0.70894676 -0.44840799  0.54435736] 
C1: [-0.06049736  0.54223108  0.83804871] 
C2: [-0.09154214  0.82345232  0.55995212] 
C3: [ 0.0858443  -0.7717011   0.63016523] 


--------------------------------------
Number 3044 ------------------------------
 +214 (000) -24 (100) -19 (110) +62 (111) +18 (200) +2 (210) -19 (211) -12 (220) +8 (221) -21 (222) -4 (300) +3 (310) -20 (311) +10 (320) -17 (321) +25 (322) +11 (330) -42 (331) -10 (332) +21 (333) > 0
npa2:             -142.71322688890348
npa3:             -142.71323202065565
qubit violation:  -142.7132454673073
qutrit violation: -142.7135540328607
algebraic bound: 932.0

Qubit violation
***************

violation: -142.7132454673073
state:     [ 0.     -0.0000e+00j -0.32486+3.7763e-01j  0.52026-0.0000e+00j
 -0.00143-1.4000e-04j -0.03475+4.8937e-01j -0.00074+4.0200e-03j
 -0.05602+3.1980e-02j -0.44815+1.8837e-01j]
A1: [ 0.83953143 -0.47924011 -0.25596083] 
A2: [-0.70901757  0.40479087 -0.57744128] 
A3: [ 0.05608737 -0.03202373 -0.99791218] 
B1: [-0.4579662  -0.68453543  0.56716692] 
B2: [ 0.05166534  0.07749098 -0.99565348] 
B3: [-0.44477886 -0.66434527 -0.60068057] 
C1: [-0.7377212  -0.08950379 -0.66914618] 
C2: [-0.03660216 -0.00455956  0.99931951] 
C3: [-0.8643401  -0.1051252   0.49179763] 


--------------------------------------
Number 3045 ------------------------------
 +223 (000) -29 (100) -18 (110) +65 (111) +13 (200) +3 (210) -18 (211) -18 (220) +12 (221) -21 (222) -13 (300) +8 (310) -23 (311) +8 (320) -15 (321) +27 (322) +13 (330) -42 (331) -8 (332) +21 (333) > 0
npa2:             -145.10760789959966
npa3:             -145.10761463651744
qubit violation:  -145.10762059856847
qutrit violation: -145.10778543814675
algebraic bound: 1013.0

Qubit violation
***************

violation: -145.10762059856847
state:     [ 0.42299-0.21575j -0.0583 +0.06867j  0.     +0.j      -0.44984+0.23026j
 -0.00113+0.00051j  0.35376-0.35629j  0.50887+0.j      -0.00097+0.00043j]
A1: [ 0.97841587  0.07640079 -0.19200367] 
A2: [-0.53937977 -0.04193324  0.84101789] 
A3: [0.47539713 0.03737169 0.87897721] 
B1: [-0.91693756 -0.38071078 -0.1195191 ] 
B2: [0.55513217 0.23056245 0.79916786] 
B3: [-0.37965286 -0.15746262  0.91163001] 
C1: [ 0.660912   -0.27549185  0.69806846] 
C2: [ 0.00751124 -0.00341563 -0.99996597] 
C3: [ 0.81258066 -0.33905666 -0.47408154] 


--------------------------------------
Number 3046 ------------------------------
 +227 (000) -36 (100) -8 (110) +52 (111) +6 (200) +8 (210) -8 (211) -18 (220) +25 (221) -21 (222) -17 (300) +10 (310) -10 (311) +10 (320) -17 (321) +14 (322) +17 (330) -59 (331) -21 (332) +21 (333) > 0
npa2:             -129.39362606749478
npa3:             -120.86038432911255
qubit violation:  -120.86041331615172
qutrit violation: -120.86040226453535
algebraic bound: 1081.0

Qubit violation
***************

violation: -120.86041331615172
state:     [ 0.05372+0.04204j -0.     +0.j      -0.11864-0.68723j -0.04769-0.0488j
  0.     -0.j       0.70688-0.j       0.05705+0.03743j  0.     -0.j     ]
A1: [0.96358173 0.26493546 0.03632506] 
A2: [0.83120389 0.55590764 0.00817483] 
A3: [ 0.38441891 -0.91904281  0.08707722] 
B1: [ 0.9382922  -0.34389947 -0.03661855] 
B2: [ 0.782121   -0.62307089 -0.00833281] 
B3: [ 0.45943509  0.88391403 -0.0872666 ] 
C1: [-0.8843141  -0.46546729  0.03645336] 
C2: [-0.69259    -0.72128468  0.00821822] 
C3: [-0.5726437   0.81512435  0.08747299] 


--------------------------------------
Number 3047 ------------------------------
 +234 (000) -28 (100) -17 (110) +6 (111) -2 (200) -30 (210) +29 (211) +31 (220) -22 (221) +27 (222) -28 (300) -17 (310) +52 (311) -1 (320) +23 (321) -22 (322) +12 (330) -12 (331) -12 (332) -12 (333) > 0
npa2:             -134.85319948498227
npa3:             -132.52605167794604
qubit violation:  -132.52606427720087
qutrit violation: -132.52606414011512
algebraic bound: 1272.0

Qubit violation
***************

violation: -132.52606427720087
state:     [-0.     +0.j       0.47566-0.45162j  0.     -0.j      -0.16032+0.08009j
 -0.     +0.j       0.16927+0.05886j  0.67995+0.j       0.0111 -0.20762j]
A1: [-0.53741564 -0.80159526  0.26197227] 
A2: [ 0.91775909 -0.396695   -0.01874392] 
A3: [ 0.72353239 -0.68610888  0.07586491] 
B1: [0.94909823 0.17488565 0.26196862] 
B2: [-0.35673551  0.93401748 -0.01873843] 
B3: [-0.01392894  0.99702056  0.07586825] 
C1: [-0.36686854  0.89262613  0.26196579] 
C2: [ 0.97841002  0.20582025 -0.01875777] 
C3: [0.84576584 0.52813574 0.07584711] 


--------------------------------------
Number 3048 ------------------------------
 +264 (000) -32 (100) -18 (110) +51 (111) +65 (200) -34 (210) -9 (211) +34 (220) -33 (221) +33 (222) +33 (300) -18 (310) -42 (311) -1 (320) -10 (321) -32 (322) +14 (330) -4 (331) +23 (332) +33 (333) > 0
npa2:             -126.01201095102601
npa3:             -104.48808866888726
qubit violation:  -104.48810833935583
qutrit violation: -104.48810769592268
algebraic bound: 1512.0

Qubit violation
***************

violation: -104.48810833935583
state:     [-0.     +0.j       0.01976+0.05592j  0.02246+0.04843j  0.67552+0.18392j
  0.70706+0.j       0.00321-0.00506j -0.     +0.j      -0.05465+0.02298j]
A1: [-0.8405353  -0.54071094 -0.03364666] 
A2: [-0.9837407   0.1624999  -0.07647228] 
A3: [-0.39804717  0.91464959 -0.07053074] 
B1: [-0.5888421  -0.80754688  0.03366029] 
B2: [ 0.10480038 -0.99154672  0.07649826] 
B3: [ 0.88986154 -0.45074262  0.07055162] 
C1: [-0.51372023 -0.85752067  0.027383  ] 
C2: [ 0.19404631 -0.97907397  0.06132033] 
C3: [ 0.92735871 -0.36995104  0.05605392] 


--------------------------------------
Number 3049 ------------------------------
 +268 (000) -53 (100) -15 (110) +83 (111) +12 (200) +6 (210) -22 (211) -15 (220) +10 (221) -21 (222) -35 (300) +32 (310) -48 (311) +9 (320) -16 (321) +26 (322) +12 (330) -42 (331) -9 (332) +21 (333) > 0
npa2:             -153.30981307127422
npa3:             -153.30981883625026
qubit violation:  -153.31309095863784
qutrit violation: -153.30982092771418
algebraic bound: 1400.0

Qubit violation
***************

violation: -153.31309095863784
state:     [ 1.0060e-02+1.0032e-01j -0.0000e+00+0.0000e+00j  0.0000e+00-0.0000e+00j
  7.0637e-01+0.0000e+00j  2.3990e-01-6.4260e-01j  7.7950e-02+6.4180e-02j
 -6.0900e-02-8.0540e-02j -1.0000e-04-1.1000e-04j]
A1: [ 0.82621656 -0.56097019 -0.05175557] 
A2: [ 0.02918668  0.99675954 -0.07495706] 
A3: [ 0.75468366  0.64300157 -0.13038999] 
B1: [-0.99743846 -0.04923272  0.05189093] 
B2: [0.4936726  0.8663869  0.07524024] 
B3: [-0.309944    0.94171024  0.13083017] 
C1: [ 0.98155731 -0.18399066  0.05189104] 
C2: [-0.68155678 -0.72788684  0.07524029] 
C3: [ 0.08253298 -0.98796344  0.13083023] 


--------------------------------------
Number 3050 ------------------------------
 +227 (000) -32 (100) -16 (110) +64 (111) +10 (200) +5 (210) -16 (211) -16 (220) +13 (221) -21 (222) -17 (300) +11 (310) -22 (311) +11 (320) -18 (321) +24 (322) +17 (330) -49 (331) -11 (332) +21 (333) > 0
npa2:             -152.89781592947708
qubit violation:  -152.89781621923498
qutrit violation: -152.89795589059457
algebraic bound: 1105.0

Qubit violation
***************

violation: -152.89781621923498
state:     [-0.00443-0.06421j  0.70418+0.j      -0.00572-0.08763j -0.     -0.j
  0.0308 +0.08223j -0.     -0.j       0.65693-0.22898j  0.0011 +0.02415j]
A1: [ 0.1027393  -0.98770666 -0.1178142 ] 
A2: [-0.80471173  0.59166342  0.04871779] 
A3: [-0.89844088 -0.43188194 -0.07925893] 
B1: [-0.38380318  0.91586849 -0.11781351] 
B2: [ 0.94136491 -0.33385429  0.04871766] 
B3: [ 0.73528925  0.67310315 -0.07925827] 
C1: [-0.15082974 -0.987097   -0.05375778] 
C2: [0.83278098 0.55319978 0.02111496] 
C3: [ 0.87647587 -0.47997686 -0.03758017] 

